A CWENO large time-step scheme for Hamilton--Jacobi equations

We propose a high order numerical scheme for time-dependent first order Hamilton--Jacobi--Bellman equations. In particular we propose to combine a semi-Lagrangian scheme with a Central Weighted Non-Oscillatory reconstruction. We prove a convergence result in the case of state- and time-independent Hamiltonians. Numerical simulations are presented in space dimensions one and two, also for more general state- and time-dependent Hamiltonians, demonstrating superior performance in terms of CPU time gain compared with a semi-Lagrangian scheme coupled with Weighted Non-Oscillatory reconstructions.

==> figure/cw2dStencil.tex <==
\begin{tikzpicture}
\usetikzlibrary{patterns}
\definecolor{stencil}{gray}{0.8}
\colorlet{cella}{red}

\begin{scope}
\filldraw[fill=stencil](-1.5,-1.5) rectangle (1.5,1.5);
\fill[pattern=north east lines, pattern color=cella] (-.5,-.5) rectangle (.5,.5);
\foreach \x in {-1.5,-0.5,0.5,1.5}
{
  \draw (\x,-1.75) -- (\x,1.75);
  \draw (-1.75,\x) -- (1.75,\x);
}
\draw [blue, xshift=-.6cm,yshift=-.6cm] 
(0,0) 
-- (0,2.2) 
-- (2.2,2.2) 
-- (2.2,0) 
-- (0,0);
\draw [green, xshift=-1.6cm,yshift=-0.58cm] 
(0,0) 
-- (0,2.2) 
-- (2.2,2.2) 
-- (2.2,0) 
-- (0,0);
\draw [orange, xshift=-1.58cm,yshift=-1.6cm] 
(0,0) 
-- (0,2.2) 
-- (2.2,2.2) 
-- (2.2,0) 
-- (0,0);
\draw [purple, xshift=-0.62cm,yshift=-1.58cm] 
(0,0) 
-- (0,2.2) 
-- (2.2,2.2) 
-- (2.2,0) 
-- (0,0);
\end{scope}
\end{tikzpicture} 


==> grafici1d/datiRadialiCWENO321.txt <==
rr zz
2.82842712474619	0
2.81960214392031	0
2.81080504482257	0
2.80203609006023	0
2.79329554469268	0
2.78458367624318	0
2.77590075471008	0
2.76724705257771	0
2.75862284482674	0
2.75002840894417	0
2.74146402493266	0
2.73292997531953	0
2.72442654516506	0
2.71595402207033	0
2.70751269618445	0
2.69910286021115	0
2.69072480941474	0
2.68237884162547	0
2.67406525724411	0
2.66578435924589	0
2.65753645318366	0
2.64932184719033	0
2.64114085198045	0
2.63299378085099	0
2.62488094968134	0
2.61680267693229	0
2.60875928364424	0
2.60075109343436	0
2.59277843249283	0
2.58484162957811	0
2.57694101601104	0
2.56907692566805	0
2.56124969497314	0
2.55345966288876	0
2.54570717090556	0
2.53799256303087	0
2.53031618577600	0
2.52267838814225	0
2.51507952160563	0
2.50751994010018	0
2.50000000000000	0
2.49252006009982	0
2.48508048159411	0
2.47768162805474	0
2.47032386540713	0
2.46300756190475	0
2.45573308810221	0
2.44850081682649	0
2.44131112314674	0
2.43416438434219	0
2.42706097986845	0
2.42000129132197	0
2.41298570240273	0
2.40601459887508	0
2.39908836852668	0
2.39220740112558	0
2.38537208837531	0
2.37858282386803	0
2.37184000303562	0
2.36514402309881	0
2.35849528301415	0
2.35189418341897	0
2.34534112657413	0
2.33883651630463	0
2.33238075793812	0
2.32597425824105	0
2.31961742535272	0
2.31331066871702	0
2.30705439901187	0
2.30084902807638	0
2.29469496883573	0
2.28859263522367	0
2.28254244210267	0
2.27654480518175	0
2.27060014093191	0
2.26470886649918	0
2.25887139961530	0
2.25308815850601	0
2.24735956179691	0
2.24168602841700	0
2.23606797749979	0
2.23050582828201	0
2.22500000000000	0
2.21955091178373	0
2.21415898254845	0
2.20882463088404	0
2.20354827494203	0
2.19833033232042	0
2.19317121994613	0
2.18807135395535	0
2.18303114957162	0
2.17805102098183	0
2.17313138121007	0
2.16827264198947	0
2.16347521363199	0
2.15873950489632	0
2.15406592285380	0
2.14945487275262	0
2.14490675788016	0
2.14042197942368	0
2.13600093632938	0
2.13164402515992	0
2.12735163995048	0
2.12312417206342	0
2.11896201004171	0
2.11486553946108	0
2.11083514278117	0
2.10687119919562	0
2.10297408448131	0
2.09914417084678	0
2.09538182678003	0
2.09168741689575	0
2.08806130178211	0
2.08450383784727	0
2.08101537716568	0
2.07759626732433	0
2.07424685126915	0
2.07096746715152	0
2.06775844817522	0
2.06462012244384	0
2.06155281280883	0
2.05855683671838	0
2.05563250606717	0
2.05278012704722	0
2.05000000000000	0
2.04729241926990	0
2.04465767305923	0
2.04209604328494	0
2.03960780543711	0
2.03719322843956	0
2.03485257451246	0
2.03258609903738	0
2.03039405042470	0
2.02827666998366	0
2.02623419179521	0
2.02426684258771	0
2.02237484161567	0
2.02055840054179	0
2.01881772332224	0
2.01715300609547	0
2.01556443707464	0
2.01405219644378	0
2.01261645625787	0
2.01125738034693	0
2.00997512422418	0
2.00876983499852	0
2.00764165129139	0
2.00659070315797	0
2.00561711201316	0
2.00472099056203	0
2.00390244273518	0
2.00316156362886	0
2.00249843945008	0
2.00191314746669	0
2.00140575596254	0
2.00097632419777	0
2.00062490237426	0
2.00035153160638	0
2.00015624389696	0
2.00003906211854	0
2	0
2.00003906211854	0
2.00015624389696	0
2.00035153160638	0
2.00062490237426	0
2.00097632419777	0
2.00140575596254	0
2.00191314746669	0
2.00249843945008	0
2.00316156362886	0
2.00390244273518	0
2.00472099056203	0
2.00561711201316	0
2.00659070315797	0
2.00764165129139	0
2.00876983499852	0
2.00997512422418	0
2.01125738034693	0
2.01261645625787	0
2.01405219644378	0
2.01556443707464	0
2.01715300609547	0
2.01881772332224	0
2.02055840054179	0
2.02237484161567	0
2.02426684258771	0
2.02623419179521	0
2.02827666998366	0
2.03039405042470	0
2.03258609903738	0
2.03485257451246	0
2.03719322843956	0
2.03960780543711	0
2.04209604328494	0
2.04465767305923	0
2.04729241926990	0
2.05000000000000	0
2.05278012704722	0
2.05563250606717	0
2.05855683671838	0
2.06155281280883	0
2.06462012244384	0
2.06775844817522	0
2.07096746715152	0
2.07424685126915	0
2.07759626732433	0
2.08101537716568	0
2.08450383784727	0
2.08806130178211	0
2.09168741689575	0
2.09538182678003	0
2.09914417084678	0
2.10297408448131	0
2.10687119919562	0
2.11083514278117	0
2.11486553946108	0
2.11896201004171	0
2.12312417206342	0
2.12735163995048	0
2.13164402515992	0
2.13600093632938	0
2.14042197942368	0
2.14490675788017	0
2.14945487275262	0
2.15406592285380	0
2.15873950489632	0
2.16347521363199	0
2.16827264198947	0
2.17313138121007	0
2.17805102098183	0
2.18303114957162	0
2.18807135395535	0
2.19317121994613	0
2.19833033232042	0
2.20354827494203	0
2.20882463088404	0
2.21415898254845	0
2.21955091178373	0
2.22500000000000	0
2.23050582828201	0
2.23606797749979	0
2.24168602841700	0
2.24735956179691	0
2.25308815850601	0
2.25887139961530	0
2.26470886649918	0
2.27060014093191	0
2.27654480518175	0
2.28254244210267	0
2.28859263522367	0
2.29469496883573	0
2.30084902807638	0
2.30705439901187	0
2.31331066871702	0
2.31961742535272	0
2.32597425824105	0
2.33238075793812	0
2.33883651630463	0
2.34534112657413	0
2.35189418341897	0
2.35849528301415	0
2.36514402309881	0
2.37184000303562	0
2.37858282386803	0
2.38537208837531	0
2.39220740112558	0
2.39908836852668	0
2.40601459887508	0
2.41298570240273	0
2.42000129132197	0
2.42706097986845	0
2.43416438434219	0
2.44131112314674	0
2.44850081682649	0
2.45573308810221	0
2.46300756190475	0
2.47032386540713	0
2.47768162805474	0
2.48508048159411	0
2.49252006009982	0
2.50000000000000	0
2.50751994010018	0
2.51507952160563	0
2.52267838814225	0
2.53031618577600	0
2.53799256303087	0
2.54570717090556	0
2.55345966288876	0
2.56124969497314	0
2.56907692566805	0
2.57694101601104	0
2.58484162957811	0
2.59277843249284	0
2.60075109343436	0
2.60875928364424	0
2.61680267693229	0
2.62488094968134	0
2.63299378085099	0
2.64114085198045	0
2.64932184719033	0
2.65753645318366	0
2.66578435924589	0
2.67406525724411	0
2.68237884162547	0
2.69072480941474	0
2.69910286021115	0
2.70751269618445	0
2.71595402207033	0
2.72442654516506	0
2.73292997531953	0
2.74146402493266	0
2.75002840894417	0
2.75862284482674	0
2.76724705257771	0
2.77590075471008	0
2.78458367624318	0
2.79329554469268	0
2.80203609006023	0
2.81080504482257	0
2.81960214392031	0
2.82842712474619	0
2.81960214392031	0
2.81074945521653	0
2.80192456179677	0
2.79312772711883	0
2.78435921712699	0
2.77561930026436	0
2.76690824748491	0
2.75822633226499	0
2.74957383061448	0
2.74095102108739	0
2.73235818479203	0
2.72379560540067	0
2.71526356915862	0
2.70676236489279	0
2.69829228401965	0
2.68985362055261	0
2.68144667110871	0
2.67307173491472	0
2.66472911381251	0
2.65641911226373	0
2.64814203735374	0
2.63989819879479	0
2.63168790892841	0
2.62351148272692	0
2.61536923779416	0
2.60726149436530	0
2.59918857530576	0
2.59115080610913	0
2.58314851489418	0
2.57518203240082	0
2.56725169198503	0
2.55935782961273	0
2.55150078385252	0
2.54368089586725	0
2.53589850940451	0
2.52815397078580	0
2.52044762889452	0
2.51277983516264	0
2.50515094355610	0
2.49756131055876	0
2.49001129515510	0
2.48250125881136	0
2.47503156545528	0
2.46760258145432	0
2.46021467559236	0
2.45286821904480	0
2.44556358535206	0
2.43830115039140	0
2.43108129234709	0
2.42390439167885	0
2.41677083108846	0
2.40968099548467	0
2.40263527194620	0
2.39563404968288	0
2.38867771999489	0
2.38176667623006	0
2.37490131373916	0
2.36808202982920	0
2.36130922371467	0
2.35458329646670	0
2.34790465096009	0
2.34127369181820	0
2.33469082535568	0
2.32815645951899	0
2.32167100382462	0
2.31523486929512	0
2.30884846839285	0
2.30251221495131	0
2.29622652410428	0
2.28999181221244	0
2.28380849678777	0
2.27767699641543	0
2.27159773067328	0
2.26557112004898	0
2.25959758585461	0
2.25367755013888	0
2.24781143559686	0
2.24199966547723	0
2.23624266348713	0
2.23054085369446	0
2.22489466042777	0
2.21930450817368	0
2.21377082147182	0
2.20829402480739	0
2.20287454250123	0
2.19751279859754	0
2.19220921674917	0
2.18696422010055	0
2.18177823116833	0
2.17665167171966	0
2.17158496264825	0
2.16657852384814	0
2.16163277408537	0
2.15674813086739	0
2.15192501031054	0
2.14716382700529	0
2.14246499387971	0
2.13782892206088	0
2.13325602073450	0
2.12874669700272	0
2.12430135574028	0
2.11992039944900	0
2.11560422811073	0
2.11135323903889	0
2.10716782672857	0
2.10304838270545	0
2.09899529537348	0
2.09500894986155	0
2.09108972786918	0
2.08723800751136	0
2.08345416316270	0
2.07973856530094	0
2.07609158034996	0
2.07251357052252	0
2.06900489366265	0
2.06556590308806	0
2.06219694743252	0
2.05889837048845	0
2.05567051104986	0
2.05251370275572	0
2.04942827393398	0
2.04641454744634	0
2.04347284053398	0
2.04060346466431	0
2.03780672537903	0
2.03508292214347	0
2.03243234819760	0
2.02985529040865	0
2.02735202912568	0
2.02492283803606	0
2.02256798402427	0
2.02028772703296	0
2.01808231992652	0
2.01595200835734	0
2.01389703063488	0
2.01191761759770	0
2.01001399248861	0
2.00818637083315	0
2.00643496032142	0
2.00475996069355	0
2.00316156362886	0
2.00163995263884	0
2.00019530296419	0
1.99882778147593	0
1.99753754658079	0
1.99632474813092	0
1.99518952733819	0
1.99413201669298	0
1.99315233988775	0
1.99225061174542	0
1.99142693815264	0
1.99068141599805	0
1.99001413311564	0
1.98942516823328	0
1.98891459092642	0
1.98848246157717	0
1.98812883133865	0
1.98785374210479	0
1.98765722648549	0
1.98753930778740	0
1.98750000000000	0
1.98753930778740	0
1.98765722648549	0
1.98785374210479	0
1.98812883133865	0
1.98848246157717	0
1.98891459092642	0
1.98942516823328	0
1.99001413311564	0
1.99068141599805	0
1.99142693815264	0
1.99225061174542	0
1.99315233988775	0
1.99413201669298	0
1.99518952733819	0
1.99632474813092	0
1.99753754658079	0
1.99882778147593	0
2.00019530296419	0
2.00163995263884	0
2.00316156362886	0
2.00475996069355	0
2.00643496032142	0
2.00818637083315	0
2.01001399248861	0
2.01191761759770	0
2.01389703063488	0
2.01595200835734	0
2.01808231992652	0
2.02028772703296	0
2.02256798402427	0
2.02492283803606	0
2.02735202912568	0
2.02985529040865	0
2.03243234819760	0
2.03508292214347	0
2.03780672537903	0
2.04060346466431	0
2.04347284053398	0
2.04641454744634	0
2.04942827393398	0
2.05251370275572	0
2.05567051104986	0
2.05889837048845	0
2.06219694743252	0
2.06556590308806	0
2.06900489366265	0
2.07251357052252	0
2.07609158034996	0
2.07973856530094	0
2.08345416316270	0
2.08723800751136	0
2.09108972786918	0
2.09500894986155	0
2.09899529537348	0
2.10304838270545	0
2.10716782672857	0
2.11135323903889	0
2.11560422811073	0
2.11992039944900	0
2.12430135574028	0
2.12874669700272	0
2.13325602073450	0
2.13782892206088	0
2.14246499387971	0
2.14716382700529	0
2.15192501031054	0
2.15674813086739	0
2.16163277408537	0
2.16657852384814	0
2.17158496264825	0
2.17665167171966	0
2.18177823116833	0
2.18696422010055	0
2.19220921674917	0
2.19751279859754	0
2.20287454250123	0
2.20829402480739	0
2.21377082147182	0
2.21930450817368	0
2.22489466042777	0
2.23054085369446	0
2.23624266348713	0
2.24199966547723	0
2.24781143559686	0
2.25367755013888	0
2.25959758585461	0
2.26557112004898	0
2.27159773067328	0
2.27767699641543	0
2.28380849678777	0
2.28999181221244	0
2.29622652410428	0
2.30251221495131	0
2.30884846839285	0
2.31523486929512	0
2.32167100382462	0
2.32815645951899	0
2.33469082535568	0
2.34127369181820	0
2.34790465096009	0
2.35458329646670	0
2.36130922371468	0
2.36808202982920	0
2.37490131373916	0
2.38176667623006	0
2.38867771999489	0
2.39563404968288	0
2.40263527194620	0
2.40968099548467	0
2.41677083108846	0
2.42390439167885	0
2.43108129234709	0
2.43830115039140	0
2.44556358535206	0
2.45286821904480	0
2.46021467559236	0
2.46760258145432	0
2.47503156545528	0
2.48250125881136	0
2.49001129515510	0
2.49756131055876	0
2.50515094355610	0
2.51277983516264	0
2.52044762889452	0
2.52815397078580	0
2.53589850940451	0
2.54368089586725	0
2.55150078385252	0
2.55935782961273	0
2.56725169198503	0
2.57518203240082	0
2.58314851489418	0
2.59115080610913	0
2.59918857530576	0
2.60726149436530	0
2.61536923779416	0
2.62351148272692	0
2.63168790892841	0
2.63989819879480	0
2.64814203735374	0
2.65641911226373	0
2.66472911381251	0
2.67307173491472	0
2.68144667110871	0
2.68985362055261	0
2.69829228401965	0
2.70676236489279	0
2.71526356915862	0
2.72379560540067	0
2.73235818479203	0
2.74095102108739	0
2.74957383061448	0
2.75822633226499	0
2.76690824748491	0
2.77561930026436	0
2.78435921712699	0
2.79312772711883	0
2.80192456179677	0
2.81074945521653	0
2.81960214392031	0
2.81080504482257	0
2.80192456179677	0
2.79307178568686	0
2.78424698078313	0
2.77545041389682	0
2.76668235437319	0
2.75794307410432	0
2.74923284754129	0
2.74055195170608	0
2.73190066620293	0
2.72327927322924	0
2.71468805758599	0
2.70612730668755	0
2.69759731057102	0
2.68909836190497	0
2.68063075599755	0
2.67219479080399	0
2.66379076693347	0
2.65541898765524	0
2.64707975890414	0
2.63877338928526	0
2.63050019007793	0
2.62226047523887	0
2.61405456140456	0
2.60588276789268	0
2.59774541670272	0
2.58964283251571	0
2.58157534269291	0
2.57354327727357	0
2.56554696897172	0
2.55758675317183	0
2.54966296792341	0
2.54177595393457	0
2.53392605456434	0
2.52611361581383	0
2.51833898631618	0
2.51060251732527	0
2.50290456270310	0
2.49524547890583	0
2.48762562496852	0
2.48004536248836	0
2.47250505560656	0
2.46500507098870	0
2.45754577780354	0
2.45012754770032	0
2.44275075478445	0
2.43541577559151	0
2.42812298905966	0
2.42087277650024	0
2.41366552156673	0
2.40650161022178	0
2.39938143070251	0
2.39230537348391	0
2.38527383124035	0
2.37828719880506	0
2.37134587312775	0
2.36445025323012	0
2.35760074015937	0
2.35079773693953	0
2.34404164852078	0
2.33733288172652	0
2.33067184519829	0
2.32405894933842	0
2.31749460625047	0
2.31097922967732	0
2.30451323493704	0
2.29809703885628	0
2.29173105970138	0
2.28541571710707	0
2.27915143200271	0
2.27293862653614	0
2.26677772399501	0
2.26066914872566	0
2.25461332604950	0
2.24861068217689	0
2.24266164411843	0
2.23676663959386	0
2.23092609693822	0
2.22514044500566	0
2.21941011307059	0
2.21373553072629	0
2.20811712778104	0
2.20255533415168	0
2.19705057975459	0
2.19160329439431	0
2.18621390764948	0
2.18088284875644	0
2.17561054649034	0
2.17039742904381	0
2.16524392390326	0
2.16015045772279	0
2.15511745619583	0
2.15014534392445	0
2.14523454428648	0
2.14038547930040	0
2.13559856948819	0
2.13087423373600	0
2.12621288915292	0
2.12161495092771	0
2.11708083218379	0
2.11261094383230	0
2.10820569442358	0
2.10386548999692	0
2.09959073392888	0
2.09538182678003	0
2.09123916614050	0
2.08716314647418	0
2.08315415896184	0
2.07921259134318	0
2.07533882775801	0
2.07153324858666	0
2.06779623028963	0
2.06412814524680	0
2.06052936159619	0
2.05700024307242	0
2.05354114884509	0
2.05015243335709	0
2.04683444616315	0
2.04358753176858	0
2.04041202946856	0
2.03730827318793	0
2.03427659132184	0
2.03131730657719	0
2.02843073581525	0
2.02561718989547	0
2.02287697352063	0
2.02021038508369	0
2.01761771651619	0
2.01509925313866	0
2.01265527351308	0
2.01028604929746	0
2.00799184510296	0
2.00577291835342	0
2.00362951914769	0
2.00156189012481	0
1.99957026633224	0
1.99765487509730	0
1.99581593590191	0
1.99405366026093	0
1.99236825160411	0
1.99075990516185	0
1.98922880785494	0
1.98777513818842	0
1.98639906614960	0
1.98510075311053	0
1.98388035173495	0
1.98273800588984	0
1.98167385056169	0
1.98068801177773	0
1.97978060653195	0
1.97895174271633	0
1.97820151905715	0
1.97753002505651	0
1.97693734093926	0
1.97642353760524	0
1.97598867658699	0
1.97563281001304	0
1.97535598057667	0
1.97515822151037	0
1.97503955656589	0
1.97500000000000	0
1.97503955656589	0
1.97515822151037	0
1.97535598057667	0
1.97563281001304	0
1.97598867658699	0
1.97642353760524	0
1.97693734093926	0
1.97753002505651	0
1.97820151905715	0
1.97895174271633	0
1.97978060653195	0
1.98068801177773	0
1.98167385056169	0
1.98273800588984	0
1.98388035173495	0
1.98510075311053	0
1.98639906614960	0
1.98777513818842	0
1.98922880785494	0
1.99075990516185	0
1.99236825160411	0
1.99405366026093	0
1.99581593590191	0
1.99765487509730	0
1.99957026633224	0
2.00156189012481	0
2.00362951914769	0
2.00577291835342	0
2.00799184510296	0
2.01028604929746	0
2.01265527351308	0
2.01509925313866	0
2.01761771651619	0
2.02021038508369	0
2.02287697352063	0
2.02561718989547	0
2.02843073581525	0
2.03131730657719	0
2.03427659132184	0
2.03730827318793	0
2.04041202946856	0
2.04358753176858	0
2.04683444616315	0
2.05015243335709	0
2.05354114884509	0
2.05700024307242	0
2.06052936159619	0
2.06412814524680	0
2.06779623028963	0
2.07153324858666	0
2.07533882775801	0
2.07921259134318	0
2.08315415896184	0
2.08716314647418	0
2.09123916614050	0
2.09538182678003	0
2.09959073392888	0
2.10386548999692	0
2.10820569442358	0
2.11261094383230	0
2.11708083218379	0
2.12161495092771	0
2.12621288915292	0
2.13087423373600	0
2.13559856948819	0
2.14038547930040	0
2.14523454428648	0
2.15014534392445	0
2.15511745619583	0
2.16015045772279	0
2.16524392390326	0
2.17039742904381	0
2.17561054649034	0
2.18088284875644	0
2.18621390764948	0
2.19160329439431	0
2.19705057975460	0
2.20255533415168	0
2.20811712778104	0
2.21373553072629	0
2.21941011307059	0
2.22514044500566	0
2.23092609693822	0
2.23676663959386	0
2.24266164411843	0
2.24861068217689	0
2.25461332604950	0
2.26066914872566	0
2.26677772399501	0
2.27293862653614	0
2.27915143200271	0
2.28541571710707	0
2.29173105970138	0
2.29809703885628	0
2.30451323493704	0
2.31097922967733	0
2.31749460625047	0
2.32405894933842	0
2.33067184519829	0
2.33733288172652	0
2.34404164852078	0
2.35079773693953	0
2.35760074015937	0
2.36445025323012	0
2.37134587312775	0
2.37828719880506	0
2.38527383124035	0
2.39230537348391	0
2.39938143070251	0
2.40650161022178	0
2.41366552156673	0
2.42087277650024	0
2.42812298905966	0
2.43541577559151	0
2.44275075478445	0
2.45012754770032	0
2.45754577780354	0
2.46500507098870	0
2.47250505560656	0
2.48004536248836	0
2.48762562496852	0
2.49524547890583	0
2.50290456270310	0
2.51060251732527	0
2.51833898631618	0
2.52611361581383	0
2.53392605456434	0
2.54177595393457	0
2.54966296792341	0
2.55758675317183	0
2.56554696897172	0
2.57354327727357	0
2.58157534269291	0
2.58964283251571	0
2.59774541670272	0
2.60588276789268	0
2.61405456140456	0
2.62226047523887	0
2.63050019007793	0
2.63877338928526	0
2.64707975890414	0
2.65541898765524	0
2.66379076693347	0
2.67219479080399	0
2.68063075599755	0
2.68909836190497	0
2.69759731057102	0
2.70612730668755	0
2.71468805758599	0
2.72327927322924	0
2.73190066620293	0
2.74055195170608	0
2.74923284754129	0
2.75794307410432	0
2.76668235437319	0
2.77545041389682	0
2.78424698078313	0
2.79307178568686	0
2.80192456179677	0
2.81080504482257	0
2.80203609006023	0
2.79312772711883	0
2.78424698078313	0
2.77539411615720	0
2.76656940090069	0
2.75777310524271	0
2.74900550199522	0
2.74026686656610	0
2.73155747697170	0
2.72287761384900	0
2.71422756046725	0
2.70560760273917	0
2.69701802923154	0
2.68845913117533	0
2.67993120247517	0
2.67143453971831	0
2.66296944218292	0
2.65453621184568	0
2.64613515338881	0
2.63776657420629	0
2.62943078440943	0
2.62112809683159	0
2.61285882703218	0
2.60462329329982	0
2.59642181665461	0
2.58825472084955	0
2.58012233237108	0
2.57202498043857	0
2.56396299700288	0
2.55593671674398	0
2.54794647706737	0
2.53999261809951	0
2.53207548268214	0
2.52419541636538	0
2.51635276739967	0
2.50854788672650	0
2.50078112796782	0
2.49305284741419	0
2.48536340401157	0
2.47771315934674	0
2.47010247763124	0
2.46253172568396	0
2.45500127291209	0
2.44751149129070	0
2.44006275534053	0
2.43265544210437	0
2.42528993112164	0
2.41796660440131	0
2.41068584639310	0
2.40344804395685	0
2.39625358633013	0
2.38910286509392	0
2.38199627413646	0
2.37493420961508	0
2.36791706991609	0
2.36094525561268	0
2.35401916942067	0
2.34713921615229	0
2.34030580266768	0
2.33351933782431	0
2.32678023242420	0
2.32008889915882	0
2.31344575255181	0
2.30685120889927	0
2.30030568620781	0
2.29380960413021	0
2.28736338389859	0
2.28096744825524	0
2.27462222138095	0
2.26832812882087	0
2.26208559740784	0
2.25589505518320	0
2.24975693131503	0
2.24367165601387	0
2.23763966044580	0
2.23166137664297	0
2.22573723741146	0
2.21986767623658	0
2.21405312718552	0
2.20829402480739	0
2.20259080403056	0
2.19694390005753	0
2.19135374825700	0
2.18582078405344	0
2.18034544281405	0
2.17492815973310	0
2.16956936971372	0
2.16426950724719	0
2.15902900628963	0
2.15384830013629	0
2.14872782129333	0
2.14366800134722	0
2.13866927083175	0
2.13373205909271	0
2.12885679415033	0
2.12404390255946	0
2.11929380926761	0
2.11460693747089	0
2.10998370846791	0
2.10542454151176	0
2.10092985366004	0
2.09650005962318	0
2.09213557161098	0
2.08783679917756	0
2.08360414906479	0
2.07943802504427	0
2.07533882775801	0
2.07130695455792	0
2.06734279934412	0
2.06344675240240	0
2.05961920024067	0
2.05586052542482	0
2.05217110641389	0
2.04855131739481	0
2.04500152811679	0
2.04152210372555	0
2.03811340459750	0
2.03477578617400	0
2.03150959879593	0
2.02831518753866	0
2.02519289204757	0
2.02214304637432	0
2.01916597881403	0
2.01626201174351	0
2.01343146146076	0
2.01067463802575	0
2.00799184510296	0
2.00538337980547	0
2.00284953254107	0
2.00039058686048	0
1.99800681930768	0
1.99569849927287	0
1.99346588884786	0
1.99130924268432	0
1.98922880785494	0
1.98722482371774	0
1.98529752178357	0
1.98344712558717	0
1.98167385056169	0
1.97997790391711	0
1.97835948452247	0
1.97681878279219	0
1.97535598057667	0
1.97397125105712	0
1.97266475864502	0
1.97143665888610	0
1.97028709836917	0
1.96921621463972	0
1.96822413611865	0
1.96731098202597	0
1.96647686230985	0
1.96572187758085	0
1.96504611905166	0
1.96444966848224	0
1.96393259813060	0
1.96349497070912	0
1.96313683934666	0
1.96285824755635	0
1.96265922920919	0
1.96253980851345	0
1.96250000000000	0
1.96253980851345	0
1.96265922920919	0
1.96285824755635	0
1.96313683934666	0
1.96349497070912	0
1.96393259813060	0
1.96444966848224	0
1.96504611905166	0
1.96572187758085	0
1.96647686230985	0
1.96731098202597	0
1.96822413611865	0
1.96921621463972	0
1.97028709836917	0
1.97143665888610	0
1.97266475864502	0
1.97397125105712	0
1.97535598057667	0
1.97681878279219	0
1.97835948452247	0
1.97997790391711	0
1.98167385056169	0
1.98344712558717	0
1.98529752178357	0
1.98722482371774	0
1.98922880785494	0
1.99130924268432	0
1.99346588884786	0
1.99569849927287	0
1.99800681930768	0
2.00039058686048	0
2.00284953254107	0
2.00538337980547	0
2.00799184510296	0
2.01067463802575	0
2.01343146146076	0
2.01626201174351	0
2.01916597881403	0
2.02214304637432	0
2.02519289204757	0
2.02831518753866	0
2.03150959879593	0
2.03477578617400	0
2.03811340459750	0
2.04152210372555	0
2.04500152811679	0
2.04855131739481	0
2.05217110641389	0
2.05586052542482	0
2.05961920024067	0
2.06344675240240	0
2.06734279934412	0
2.07130695455792	0
2.07533882775801	0
2.07943802504427	0
2.08360414906479	0
2.08783679917756	0
2.09213557161098	0
2.09650005962318	0
2.10092985366004	0
2.10542454151176	0
2.10998370846791	0
2.11460693747089	0
2.11929380926761	0
2.12404390255946	0
2.12885679415033	0
2.13373205909271	0
2.13866927083175	0
2.14366800134722	0
2.14872782129333	0
2.15384830013629	0
2.15902900628963	0
2.16426950724719	0
2.16956936971372	0
2.17492815973310	0
2.18034544281405	0
2.18582078405344	0
2.19135374825700	0
2.19694390005753	0
2.20259080403056	0
2.20829402480739	0
2.21405312718552	0
2.21986767623658	0
2.22573723741146	0
2.23166137664297	0
2.23763966044580	0
2.24367165601387	0
2.24975693131503	0
2.25589505518320	0
2.26208559740784	0
2.26832812882087	0
2.27462222138095	0
2.28096744825524	0
2.28736338389859	0
2.29380960413021	0
2.30030568620781	0
2.30685120889927	0
2.31344575255181	0
2.32008889915882	0
2.32678023242420	0
2.33351933782431	0
2.34030580266768	0
2.34713921615229	0
2.35401916942067	0
2.36094525561268	0
2.36791706991609	0
2.37493420961508	0
2.38199627413646	0
2.38910286509392	0
2.39625358633013	0
2.40344804395685	0
2.41068584639310	0
2.41796660440131	0
2.42528993112164	0
2.43265544210437	0
2.44006275534053	0
2.44751149129070	0
2.45500127291209	0
2.46253172568396	0
2.47010247763124	0
2.47771315934674	0
2.48536340401157	0
2.49305284741419	0
2.50078112796782	0
2.50854788672650	0
2.51635276739967	0
2.52419541636538	0
2.53207548268214	0
2.53999261809951	0
2.54794647706737	0
2.55593671674398	0
2.56396299700288	0
2.57202498043857	0
2.58012233237108	0
2.58825472084955	0
2.59642181665461	0
2.60462329329982	0
2.61285882703218	0
2.62112809683159	0
2.62943078440943	0
2.63776657420629	0
2.64613515338881	0
2.65453621184568	0
2.66296944218292	0
2.67143453971831	0
2.67993120247517	0
2.68845913117533	0
2.69701802923154	0
2.70560760273917	0
2.71422756046725	0
2.72287761384900	0
2.73155747697170	0
2.74026686656610	0
2.74900550199522	0
2.75777310524271	0
2.76656940090069	0
2.77539411615720	0
2.78424698078313	0
2.79312772711883	0
2.80203609006023	0
2.79329554469268	0
2.78435921712699	0
2.77545041389682	0
2.76656940090069	0
2.75771644662754	0
2.74889182217125	0
2.74009580124491	0
2.73132866019452	0
2.72259067801240	0
2.71388213635007	0
2.70520331953072	0
2.69655451456113	0
2.68793601114312	0
2.67934810168444	0
2.67079108130906	0
2.66226524786694	0
2.65377090194312	0
2.64530834686620	0
2.63687788871612	0
2.62847983633126	0
2.62011450131478	0
2.61178219804026	0
2.60348324365647	0
2.59521795809138	0
2.58698666405531	0
2.57878968704313	0
2.57062735533566	0
2.56250000000000	0
2.55440795488896	0
2.54635155663942	0
2.53833114466966	0
2.53034706117560	0
2.52239965112589	0
2.51448926225586	0
2.50661624506026	0
2.49878095278478	0
2.49098374141623	0
2.48322496967150	0
2.47550499898506	0
2.46782419349515	0
2.46018292002851	0
2.45258154808357	0
2.44502044981223	0
2.43750000000000	0
2.43002057604457	0
2.42258255793275	0
2.41518632821569	0
2.40783227198242	0
2.40052077683156	0
2.39325223284133	0
2.38602703253756	0
2.37884557085995	0
2.37170824512628	0
2.36461545499474	0
2.35756760242416	0
2.35056509163222	0
2.34360832905159	0
2.33669772328387	0
2.32983368505136	0
2.32301662714669	0
2.31624696438009	0
2.30952511352442	0
2.30285149325787	0
2.29622652410428	0
2.28965062837106	0
2.28312423008473	0
2.27664775492389	0
2.27022163014980	0
2.26384628453435	0
2.25752214828559	0
2.25124965297055	0
2.24502923143553	0
2.23886131772381	0
2.23274634699063	0
2.22668475541555	0
2.22067698011215	0
2.21472345903501	0
2.20882463088404	0
2.20298093500602	0
2.19719281129354	0
2.19146070008111	0
2.18578504203867	0
2.18016627806230	0
2.17460484916226	0
2.16910119634839	0
2.16365576051275	0
2.15826898230967	0
2.15294130203310	0
2.14767315949145	0
2.14246499387971	0
2.13731724364915	0
2.13223034637443	0
2.12720473861826	0
2.12224085579371	0
2.11733913202397	0
2.11250000000000	0
2.10772389083580	0
2.10301123392149	0
2.09836245677433	0
2.09377798488761	0
2.08925824157762	0
2.08480364782873	0
2.08041462213666	0
2.07609158034996	0
2.07183493551007	0
2.06764509768964	0
2.06352247382964	0
2.05946746757505	0
2.05548047910945	0
2.05156190498849	0
2.04771213797252	0
2.04393156685834	0
2.04022057631032	0
2.03657954669097	0
2.03300885389120	0
2.02950886916022	0
2.02607995893548	0
2.02272248467258	0
2.01943680267544	0
2.01622326392689	0
2.01308221391974	0
2.01001399248861	0
2.00701893364263	0
2.00409736539920	0
2.00124960961895	0
1.99847598184216	0
1.99577679112670	0
1.99315233988775	0
1.99060292373944	0
1.98812883133865	0
1.98573034423106	0
1.98340773669964	0
1.98116127561590	0
1.97899122029381	0
1.97689782234692	0
1.97488132554845	0
1.97294196569489	0
1.97107997047304	0
1.96929555933080	0
1.96758894335174	0
1.96596032513375	0
1.96440989867186	0
1.96293784924536	0
1.96154435330940	0
1.96022957839127	0
1.95899368299135	0
1.95783681648906	0
1.95675911905375	0
1.95576072156079	0
1.95484174551292	0
1.95400230296691	0
1.95324249646581	0
1.95256241897666	0
1.95196215383393	0
1.95144177468865	0
1.95100134546340	0
1.95064092031312	0
1.95036054359188	0
1.95016024982564	0
1.95004006369100	0
1.95000000000000	0
1.95004006369100	0
1.95016024982564	0
1.95036054359188	0
1.95064092031312	0
1.95100134546340	0
1.95144177468865	0
1.95196215383393	0
1.95256241897666	0
1.95324249646581	0
1.95400230296691	0
1.95484174551292	0
1.95576072156079	0
1.95675911905375	0
1.95783681648906	0
1.95899368299135	0
1.96022957839127	0
1.96154435330940	0
1.96293784924536	0
1.96440989867186	0
1.96596032513375	0
1.96758894335174	0
1.96929555933080	0
1.97107997047304	0
1.97294196569489	0
1.97488132554845	0
1.97689782234692	0
1.97899122029381	0
1.98116127561590	0
1.98340773669964	0
1.98573034423106	0
1.98812883133865	0
1.99060292373944	0
1.99315233988775	0
1.99577679112670	0
1.99847598184216	0
2.00124960961895	0
2.00409736539920	0
2.00701893364263	0
2.01001399248861	0
2.01308221391974	0
2.01622326392689	0
2.01943680267544	0
2.02272248467258	0
2.02607995893548	0
2.02950886916022	0
2.03300885389120	0
2.03657954669097	0
2.04022057631032	0
2.04393156685834	0
2.04771213797252	0
2.05156190498849	0
2.05548047910945	0
2.05946746757505	0
2.06352247382964	0
2.06764509768964	0
2.07183493551007	0
2.07609158034996	0
2.08041462213666	0
2.08480364782874	0
2.08925824157762	0
2.09377798488761	0
2.09836245677433	0
2.10301123392149	0
2.10772389083580	0
2.11250000000000	0
2.11733913202397	0
2.12224085579371	0
2.12720473861826	0
2.13223034637443	0
2.13731724364915	0
2.14246499387971	0
2.14767315949145	0
2.15294130203310	0
2.15826898230967	0
2.16365576051275	0
2.16910119634839	0
2.17460484916226	0
2.18016627806230	0
2.18578504203867	0
2.19146070008111	0
2.19719281129354	0
2.20298093500602	0
2.20882463088404	0
2.21472345903501	0
2.22067698011215	0
2.22668475541555	0
2.23274634699063	0
2.23886131772381	0
2.24502923143553	0
2.25124965297055	0
2.25752214828559	0
2.26384628453435	0
2.27022163014980	0
2.27664775492389	0
2.28312423008473	0
2.28965062837106	0
2.29622652410428	0
2.30285149325787	0
2.30952511352442	0
2.31624696438009	0
2.32301662714669	0
2.32983368505136	0
2.33669772328387	0
2.34360832905159	0
2.35056509163222	0
2.35756760242416	0
2.36461545499474	0
2.37170824512628	0
2.37884557085995	0
2.38602703253756	0
2.39325223284133	0
2.40052077683156	0
2.40783227198242	0
2.41518632821569	0
2.42258255793275	0
2.43002057604457	0
2.43750000000000	0
2.44502044981223	0
2.45258154808357	0
2.46018292002851	0
2.46782419349515	0
2.47550499898506	0
2.48322496967150	0
2.49098374141623	0
2.49878095278478	0
2.50661624506026	0
2.51448926225586	0
2.52239965112589	0
2.53034706117560	0
2.53833114466966	0
2.54635155663942	0
2.55440795488896	0
2.56250000000000	0
2.57062735533566	0
2.57878968704313	0
2.58698666405531	0
2.59521795809138	0
2.60348324365647	0
2.61178219804026	0
2.62011450131478	0
2.62847983633126	0
2.63687788871612	0
2.64530834686620	0
2.65377090194312	0
2.66226524786694	0
2.67079108130906	0
2.67934810168444	0
2.68793601114312	0
2.69655451456113	0
2.70520331953072	0
2.71388213635007	0
2.72259067801240	0
2.73132866019452	0
2.74009580124491	0
2.74889182217125	0
2.75771644662754	0
2.76656940090069	0
2.77545041389682	0
2.78435921712699	0
2.79329554469268	0
2.78458367624318	0
2.77561930026436	0
2.76668235437319	0
2.75777310524271	0
2.74889182217125	0
2.74003877709787	0
2.73121424461722	0
2.72241850199414	0
2.71365182917780	0
2.70491450881539	0
2.69620682626537	0
2.68752906961022	0
2.67888152966868	0
2.67026450000744	0
2.66167827695234	0
2.65312315959889	0
2.64459944982222	0
2.63610745228642	0
2.62764747445315	0
2.61921982658959	0
2.61082482177568	0
2.60246277591054	0
2.59413400771818	0
2.58583883875233	0
2.57757759340044	0
2.56935059888681	0
2.56115818527478	0
2.55300068546798	0
2.54487843521061	0
2.53679177308663	0
2.52874104051799	0
2.52072658176170	0
2.51274874390577	0
2.50480787686401	0
2.49690433336962	0
2.48903846896748	0
2.48121064200523	0
2.47342121362294	0
2.46567054774153	0
2.45795901104962	0
2.45028697298908	0
2.44265480573903	0
2.43506288419827	0
2.42751158596617	0
2.42000129132197	0
2.41253238320235	0
2.40510524717735	0
2.39772027142450	0
2.39037784670123	0
2.38307836631530	0
2.37582222609353	0
2.36860982434845	0
2.36144156184310	0
2.35431784175374	0
2.34723906963053	0
2.34020565335613	0
2.33321800310215	0
2.32627653128342	0
2.31938165251000	0
2.31253378353701	0
2.30573334321209	0
2.29898075242052	0
2.29227643402797	0
2.28562081282088	0
2.27901431544429	0
2.27245737033723	0
2.26595040766562	0
2.25949385925255	0
2.25308815850601	0
2.24673374034397	0
2.24043104111687	0
2.23418049852737	0
2.22798255154748	0
2.22183764033288	0
2.21574620613463	0
2.20970869120796	0
2.20372553871847	0
2.19779719264540	0
2.19192409768222	0
2.18610669913433	0
2.18034544281405	0
2.17464077493272	0
2.16899314199008	0
2.16340299066078	0
2.15787076767818	0
2.15239691971532	0
2.14698189326319	0
2.14162613450621	0
2.13633008919502	0
2.13109420251663	0
2.12591891896187	0
2.12080468219023	0
2.11575193489218	0
2.11076111864891	0
2.10583267378963	0
2.10096703924645	0
2.09616465240687	0
2.09142594896401	0
2.08675136276462	0
2.08214132565491	0
2.07759626732433	0
2.07311661514735	0
2.06870279402335	0
2.06435522621471	0
2.06007433118322	0
2.05586052542482	0
2.05171422230290	0
2.04763583188027	0
2.04362576074975	0
2.03968441186376	0
2.03581218436279	0
2.03200947340311	0
2.02827666998366	0
2.02461416077237	0
2.02102232793208	0
2.01750154894612	0
2.01405219644378	0
2.01067463802575	0
2.00736923608986	0
2.00413634765702	0
2.00097632419777	0
1.99788951145953	0
1.99487624929468	0
1.99193687148966	0
1.98907170559535	0
1.98628107275884	0
1.98356528755673	0
1.98092465783028	0
1.97835948452247	0
1.97587006151720	0
1.97345667548087	0
1.97111960570636	0
1.96885912395986	0
1.96667549433047	0
1.96456897308290	0
1.96253980851345	0
1.96058824080938	0
1.95871450191190	0
1.95691881538300	0
1.95520139627610	0
1.95356245101097	0
1.95200217725288	0
1.95052076379617	0
1.94911839045246	0
1.94779522794364	0
1.94655143779968	0
1.94538717226160	0
1.94430257418952	0
1.94329777697604	0
1.94237290446505	0
1.94152807087613	0
1.94076338073450	0
1.94007892880676	0
1.93947480004253	0
1.93895106952187	0
1.93850780240885	0
1.93814505391108	0
1.93786286924540	0
1.93766128360970	0
1.93754032216106	0
1.93750000000000	0
1.93754032216106	0
1.93766128360970	0
1.93786286924540	0
1.93814505391108	0
1.93850780240885	0
1.93895106952187	0
1.93947480004253	0
1.94007892880676	0
1.94076338073450	0
1.94152807087613	0
1.94237290446505	0
1.94329777697604	0
1.94430257418952	0
1.94538717226160	0
1.94655143779968	0
1.94779522794364	0
1.94911839045246	0
1.95052076379617	0
1.95200217725288	0
1.95356245101097	0
1.95520139627610	0
1.95691881538300	0
1.95871450191190	0
1.96058824080938	0
1.96253980851345	0
1.96456897308290	0
1.96667549433047	0
1.96885912395986	0
1.97111960570636	0
1.97345667548087	0
1.97587006151720	0
1.97835948452247	0
1.98092465783028	0
1.98356528755673	0
1.98628107275884	0
1.98907170559535	0
1.99193687148966	0
1.99487624929468	0
1.99788951145953	0
2.00097632419777	0
2.00413634765702	0
2.00736923608986	0
2.01067463802575	0
2.01405219644378	0
2.01750154894612	0
2.02102232793208	0
2.02461416077237	0
2.02827666998366	0
2.03200947340311	0
2.03581218436279	0
2.03968441186376	0
2.04362576074975	0
2.04763583188027	0
2.05171422230290	0
2.05586052542482	0
2.06007433118322	0
2.06435522621471	0
2.06870279402335	0
2.07311661514735	0
2.07759626732433	0
2.08214132565491	0
2.08675136276462	0
2.09142594896401	0
2.09616465240687	0
2.10096703924645	0
2.10583267378963	0
2.11076111864891	0
2.11575193489218	0
2.12080468219023	0
2.12591891896187	0
2.13109420251663	0
2.13633008919502	0
2.14162613450621	0
2.14698189326319	0
2.15239691971532	0
2.15787076767818	0
2.16340299066078	0
2.16899314199008	0
2.17464077493272	0
2.18034544281405	0
2.18610669913433	0
2.19192409768222	0
2.19779719264540	0
2.20372553871847	0
2.20970869120796	0
2.21574620613463	0
2.22183764033288	0
2.22798255154748	0
2.23418049852737	0
2.24043104111687	0
2.24673374034397	0
2.25308815850601	0
2.25949385925255	0
2.26595040766562	0
2.27245737033723	0
2.27901431544429	0
2.28562081282088	0
2.29227643402797	0
2.29898075242052	0
2.30573334321209	0
2.31253378353701	0
2.31938165251000	0
2.32627653128342	0
2.33321800310215	0
2.34020565335613	0
2.34723906963053	0
2.35431784175374	0
2.36144156184310	0
2.36860982434845	0
2.37582222609353	0
2.38307836631530	0
2.39037784670123	0
2.39772027142450	0
2.40510524717735	0
2.41253238320235	0
2.42000129132197	0
2.42751158596617	0
2.43506288419827	0
2.44265480573903	0
2.45028697298908	0
2.45795901104962	0
2.46567054774153	0
2.47342121362294	0
2.48121064200523	0
2.48903846896748	0
2.49690433336962	0
2.50480787686401	0
2.51274874390577	0
2.52072658176170	0
2.52874104051799	0
2.53679177308663	0
2.54487843521061	0
2.55300068546798	0
2.56115818527478	0
2.56935059888681	0
2.57757759340044	0
2.58583883875233	0
2.59413400771818	0
2.60246277591054	0
2.61082482177568	0
2.61921982658959	0
2.62764747445315	0
2.63610745228642	0
2.64459944982222	0
2.65312315959889	0
2.66167827695234	0
2.67026450000744	0
2.67888152966868	0
2.68752906961023	0
2.69620682626537	0
2.70491450881539	0
2.71365182917780	0
2.72241850199414	0
2.73121424461722	0
2.74003877709787	0
2.74889182217125	0
2.75777310524271	0
2.76668235437319	0
2.77561930026436	0
2.78458367624318	0
2.77590075471008	0
2.76690824748491	0
2.75794307410432	0
2.74900550199522	0
2.74009580124491	0
2.73121424461722	0
2.72236110756821	0
2.71353666826155	0
2.70474120758345	0
2.69597500915717	0
2.68723835935706	0
2.67853154732215	0
2.66985486496926	0
2.66120860700547	0
2.65259307094021	0
2.64400855709659	0
2.63545536862228	0
2.62693381149964	0
2.61844419455523	0
2.60998682946869	0
2.60156203078074	0
2.59317011590061	0
2.58481140511257	0
2.57648622158163	0
2.56819489135852	0
2.55993774338362	0
2.55171510949009	0
2.54352732440601	0
2.53537472575554	0
2.52725765405904	0
2.51917645273212	0
2.51113146808366	0
2.50312304931260	0
2.49515154850362	0
2.48721732062158	0
2.47932072350473	0
2.47146211785655	0
2.46364186723639	0
2.45586033804856	0
2.44811789953017	0
2.44041492373736	0
2.43275178553012	0
2.42512886255556	0
2.41754653522947	0
2.41000518671641	0
2.40250520290800	0
2.39504697239950	0
2.38763088646466	0
2.38025733902870	0
2.37292672663949	0
2.36563944843672	0
2.35839590611924	0
2.35119650391030	0
2.34404164852078	0
2.33693174911036	0
2.32986721724651	0
2.32284846686132	0
2.31587591420611	0
2.30894997780376	0
2.30207107839875	0
2.29523963890484	0
2.28845608435032	0
2.28172084182093	0
2.27503434040016	0
2.26839701110718	0
2.26180928683212	0
2.25527160226878	0
2.24878439384482	0
2.24234809964912	0
2.23596315935661	0
2.22963001415033	0
2.22334910664070	0
2.21712088078210	0
2.21094578178661	0
2.20482425603493	0
2.19875675098452	0
2.19274371507479	0
2.18678559762954	0
2.18088284875644	0
2.17503591924363	0
2.16924526045351	0
2.16351132421349	0
2.15783456270401	0
2.15221542834355	0
2.14665437367081	0
2.14115185122401	0
2.13570831341735	0
2.13032421241463	0
2.12500000000000	0
2.11973612744606	0
2.11453304537905	0
2.10939120364147	0
2.10431105115190	0
2.09929303576228	0
2.09433760411258	0
2.08944520148292	0
2.08461627164330	0
2.07985125670082	0
2.07515059694471	0
2.07051473068897	0
2.06594409411291	0
2.06143912109963	0
2.05700024307242	0
2.05262788882934	0
2.04832248437593	0
2.04408445275629	0
2.03991421388254	0
2.03581218436279	0
2.03177877732789	0
2.02781440225678	0
2.02391946480091	0
2.02009436660766	0
2.01633950514292	0
2.01265527351308	0
2.00904206028644	0
2.00550024931437	0
2.00203021955214	0
1.99863234487987	0
1.99530699392349	0
1.99205452987613	0
1.98887531031988	0
1.98576968704832	0
1.98273800588984	0
1.97978060653195	0
1.97689782234692	0
1.97408998021873	0
1.97135740037163	0
1.96870039620050	0
1.96611927410318	0
1.96361433331497	0
1.96118586574552	0
1.95883415581820	0
1.95655948031232	0
1.95436210820820	0
1.95224230053546	0
1.95020031022457	0
1.94823638196190	0
1.94635075204856	0
1.94454364826301	0
1.94281528972777	0
1.94116588678042	0
1.93959564084889	0
1.93810474433143	0
1.93669338048128	0
1.93536172329619	0
1.93410993741307	0
1.93293817800777	0
1.93184659070020	0
1.93083531146496	0
1.92990446654750	0
1.92905417238604	0
1.92828453553930	0
1.92759565262012	0
1.92698761023521	0
1.92646048493085	0
1.92601434314493	0
1.92564924116517	0
1.92536522509367	0
1.92516233081785	0
1.92504058398778	0
1.92500000000000	0
1.92504058398778	0
1.92516233081785	0
1.92536522509367	0
1.92564924116517	0
1.92601434314493	0
1.92646048493085	0
1.92698761023521	0
1.92759565262012	0
1.92828453553930	0
1.92905417238604	0
1.92990446654750	0
1.93083531146496	0
1.93184659070020	0
1.93293817800777	0
1.93410993741307	0
1.93536172329619	0
1.93669338048128	0
1.93810474433143	0
1.93959564084889	0
1.94116588678042	0
1.94281528972777	0
1.94454364826301	0
1.94635075204856	0
1.94823638196190	0
1.95020031022457	0
1.95224230053546	0
1.95436210820820	0
1.95655948031232	0
1.95883415581820	0
1.96118586574552	0
1.96361433331497	0
1.96611927410318	0
1.96870039620050	0
1.97135740037163	0
1.97408998021873	0
1.97689782234692	0
1.97978060653195	0
1.98273800588984	0
1.98576968704832	0
1.98887531031988	0
1.99205452987613	0
1.99530699392349	0
1.99863234487987	0
2.00203021955214	0
2.00550024931437	0
2.00904206028644	0
2.01265527351308	0
2.01633950514292	0
2.02009436660766	0
2.02391946480091	0
2.02781440225678	0
2.03177877732789	0
2.03581218436279	0
2.03991421388254	0
2.04408445275629	0
2.04832248437593	0
2.05262788882934	0
2.05700024307242	0
2.06143912109963	0
2.06594409411291	0
2.07051473068897	0
2.07515059694471	0
2.07985125670082	0
2.08461627164330	0
2.08944520148292	0
2.09433760411258	0
2.09929303576228	0
2.10431105115190	0
2.10939120364147	0
2.11453304537905	0
2.11973612744606	0
2.12500000000000	0
2.13032421241463	0
2.13570831341735	0
2.14115185122401	0
2.14665437367081	0
2.15221542834355	0
2.15783456270401	0
2.16351132421349	0
2.16924526045351	0
2.17503591924363	0
2.18088284875644	0
2.18678559762954	0
2.19274371507479	0
2.19875675098452	0
2.20482425603493	0
2.21094578178661	0
2.21712088078210	0
2.22334910664070	0
2.22963001415033	0
2.23596315935661	0
2.24234809964912	0
2.24878439384482	0
2.25527160226878	0
2.26180928683212	0
2.26839701110718	0
2.27503434040016	0
2.28172084182093	0
2.28845608435032	0
2.29523963890484	0
2.30207107839875	0
2.30894997780376	0
2.31587591420611	0
2.32284846686132	0
2.32986721724651	0
2.33693174911036	0
2.34404164852078	0
2.35119650391030	0
2.35839590611924	0
2.36563944843672	0
2.37292672663949	0
2.38025733902870	0
2.38763088646466	0
2.39504697239950	0
2.40250520290800	0
2.41000518671641	0
2.41754653522947	0
2.42512886255556	0
2.43275178553012	0
2.44041492373736	0
2.44811789953017	0
2.45586033804856	0
2.46364186723639	0
2.47146211785655	0
2.47932072350473	0
2.48721732062158	0
2.49515154850362	0
2.50312304931260	0
2.51113146808366	0
2.51917645273212	0
2.52725765405904	0
2.53537472575554	0
2.54352732440601	0
2.55171510949009	0
2.55993774338362	0
2.56819489135852	0
2.57648622158163	0
2.58481140511257	0
2.59317011590061	0
2.60156203078074	0
2.60998682946869	0
2.61844419455523	0
2.62693381149964	0
2.63545536862228	0
2.64400855709659	0
2.65259307094021	0
2.66120860700547	0
2.66985486496926	0
2.67853154732215	0
2.68723835935706	0
2.69597500915717	0
2.70474120758345	0
2.71353666826155	0
2.72236110756821	0
2.73121424461722	0
2.74009580124491	0
2.74900550199522	0
2.75794307410432	0
2.76690824748491	0
2.77590075471008	0
2.76724705257771	0
2.75822633226499	0
2.74923284754129	0
2.74026686656610	0
2.73132866019452	0
2.72241850199414	0
2.71353666826155	0
2.70468343803854	0
2.69585909312783	0
2.68706391810839	0
2.67829820035036	0
2.66956223002949	0
2.66085630014099	0
2.65218070651304	0
2.64353574781958	0
2.63492172559262	0
2.62633894423397	0
2.61778771102624	0
2.60926833614330	0
2.60078113265996	0
2.59232641656100	0
2.58390450674943	0
2.57551572505392	0
2.56716039623550	0
2.55883884799336	0
2.55055141096979	0
2.54229841875418	0
2.53408020788609	0
2.52589711785734	0
2.51774949111305	0
2.50963767305163	0
2.50156201202369	0
2.49352285932975	0
2.48552056921684	0
2.47755549887384	0
2.46962800842556	0
2.46173846092553	0
2.45388722234743	0
2.44607466157515	0
2.43830115039140	0
2.43056706346482	0
2.42287277833567	0
2.41521867539981	0
2.40760513789118	0
2.40003255186258	0
2.39250130616474	0
2.38501179242368	0
2.37756440501619	0
2.37015954104360	0
2.36279760030350	0
2.35547898525969	0
2.34820410100996	0
2.34097335525204	0
2.33378715824730	0
2.32664592278241	0
2.31955006412882	0
2.31250000000000	0
2.30549615050644	0
2.29853893810829	0
2.29162878756574	0
2.28476612588685	0
2.27795138227312	0
2.27118498806240	0
2.26446737666940	0
2.25779898352356	0
2.25118024600430	0
2.24461160337373	0
2.23809349670652	0
2.23162636881715	0
2.22521066418441	0
2.21884682887305	0
2.21253531045269	0
2.20627655791381	0
2.20007102158089	0
2.19391915302274	0
2.18782140495974	0
2.18177823116833	0
2.17579008638242	0
2.16985742619187	0
2.16398070693803	0
2.15816038560622	0
2.15239691971532	0
2.14669076720426	0
2.14104238631560	0
2.13545223547613	0
2.12992077317444	0
2.12444845783559	0
2.11903574769280	0
2.11368310065629	0
2.10839097417913	0
2.10315982512029	0
2.09799010960491	0
2.09288228288167	0
2.08783679917756	0
2.08285411154982	0
2.07793467173538	0
2.07307892999760	0
2.06828733497065	0
2.06356033350130	0
2.05889837048845	0
2.05430188872035	0
2.04977132870962	0
2.04530712852618	0
2.04090972362817	0
2.03657954669097	0
2.03231702743445	0
2.02812259244849	0
2.02399666501702	0
2.01993966494052	0
2.01595200835734	0
2.01203410756379	0
2.00818637083315	0
2.00440920223392	0
2.00070300144724	0
1.99706816358381	0
1.99350507900030	0
1.99001413311564	0
1.98659570622711	0
1.98325017332660	0
1.97997790391711	0
1.97677926182971	0
1.97365460504112	0
1.97060428549214	0
1.96762864890711	0
1.96472803461446	0
1.96190277536885	0
1.95915319717474	0
1.95647961911184	0
1.95388235316254	0
1.95136170404157	0
1.94891796902794	0
1.94655143779968	0
1.94426239227117	0
1.94205110643361	0
1.93991784619865	0
1.93786286924540	0
1.93588642487105	0
1.93398875384528	0
1.93217008826863	0
1.93043065143506	0
1.92877065769884	0
1.92719031234593	0
1.92568981147017	0
1.92426934185420	0
1.92292908085556	0
1.92166919629784	0
1.92048984636733	0
1.91939117951500	0
1.91837333436430	0
1.91743643962453	0
1.91658061401027	0
1.91580596616672	0
1.91511259460116	0
1.91450058762070	0
1.91397002327623	0
1.91352096931285	0
1.91315348312675	0
1.91286761172853	0
1.91266339171324	0
1.91254084923695	0
1.91250000000000	0
1.91254084923695	0
1.91266339171324	0
1.91286761172853	0
1.91315348312675	0
1.91352096931285	0
1.91397002327623	0
1.91450058762070	0
1.91511259460116	0
1.91580596616672	0
1.91658061401027	0
1.91743643962453	0
1.91837333436430	0
1.91939117951500	0
1.92048984636733	0
1.92166919629784	0
1.92292908085556	0
1.92426934185420	0
1.92568981147017	0
1.92719031234593	0
1.92877065769884	0
1.93043065143506	0
1.93217008826863	0
1.93398875384528	0
1.93588642487105	0
1.93786286924540	0
1.93991784619865	0
1.94205110643361	0
1.94426239227117	0
1.94655143779968	0
1.94891796902794	0
1.95136170404157	0
1.95388235316254	0
1.95647961911184	0
1.95915319717474	0
1.96190277536885	0
1.96472803461446	0
1.96762864890711	0
1.97060428549214	0
1.97365460504112	0
1.97677926182971	0
1.97997790391711	0
1.98325017332660	0
1.98659570622711	0
1.99001413311564	0
1.99350507900030	0
1.99706816358381	0
2.00070300144724	0
2.00440920223392	0
2.00818637083315	0
2.01203410756379	0
2.01595200835734	0
2.01993966494052	0
2.02399666501702	0
2.02812259244849	0
2.03231702743445	0
2.03657954669097	0
2.04090972362817	0
2.04530712852618	0
2.04977132870962	0
2.05430188872035	0
2.05889837048845	0
2.06356033350130	0
2.06828733497065	0
2.07307892999760	0
2.07793467173538	0
2.08285411154982	0
2.08783679917756	0
2.09288228288167	0
2.09799010960491	0
2.10315982512029	0
2.10839097417913	0
2.11368310065629	0
2.11903574769280	0
2.12444845783559	0
2.12992077317444	0
2.13545223547613	0
2.14104238631560	0
2.14669076720426	0
2.15239691971532	0
2.15816038560622	0
2.16398070693803	0
2.16985742619187	0
2.17579008638242	0
2.18177823116833	0
2.18782140495974	0
2.19391915302274	0
2.20007102158089	0
2.20627655791381	0
2.21253531045269	0
2.21884682887305	0
2.22521066418441	0
2.23162636881715	0
2.23809349670652	0
2.24461160337373	0
2.25118024600430	0
2.25779898352356	0
2.26446737666940	0
2.27118498806240	0
2.27795138227312	0
2.28476612588685	0
2.29162878756574	0
2.29853893810829	0
2.30549615050644	0
2.31250000000000	0
2.31955006412882	0
2.32664592278241	0
2.33378715824730	0
2.34097335525204	0
2.34820410100996	0
2.35547898525969	0
2.36279760030350	0
2.37015954104360	0
2.37756440501619	0
2.38501179242368	0
2.39250130616474	0
2.40003255186258	0
2.40760513789118	0
2.41521867539981	0
2.42287277833567	0
2.43056706346482	0
2.43830115039140	0
2.44607466157515	0
2.45388722234743	0
2.46173846092553	0
2.46962800842556	0
2.47755549887384	0
2.48552056921684	0
2.49352285932975	0
2.50156201202369	0
2.50963767305163	0
2.51774949111305	0
2.52589711785734	0
2.53408020788609	0
2.54229841875418	0
2.55055141096979	0
2.55883884799336	0
2.56716039623550	0
2.57551572505392	0
2.58390450674943	0
2.59232641656100	0
2.60078113265996	0
2.60926833614330	0
2.61778771102624	0
2.62633894423397	0
2.63492172559262	0
2.64353574781958	0
2.65218070651304	0
2.66085630014099	0
2.66956223002949	0
2.67829820035036	0
2.68706391810839	0
2.69585909312783	0
2.70468343803854	0
2.71353666826155	0
2.72241850199414	0
2.73132866019452	0
2.74026686656610	0
2.74923284754129	0
2.75822633226499	0
2.76724705257771	0
2.75862284482674	0
2.74957383061448	0
2.74055195170608	0
2.73155747697170	0
2.72259067801240	0
2.71365182917780	0
2.70474120758345	0
2.69585909312783	0
2.68700576850888	0
2.67818151924025	0
2.66938663366699	0
2.66062140298089	0
2.65188612123522	0
2.64318108535908	0
2.63450659517110	0
2.62586295339266	0
2.61725046566048	0
2.60866944053861	0
2.60012018952971	0
2.59160302708575	0
2.58311827061790	0
2.57466624050575	0
2.56624726010570	0
2.55786165575858	0
2.54950975679639	0
2.54119189554823	0
2.53290840734520	0
2.52465963052448	0
2.51644590643232	0
2.50826757942609	0
2.50012499687516	0
2.49201850916080	0
2.48394846967484	0
2.47591523481722	0
2.46791916399221	0
2.45996061960349	0
2.45203996704785	0
2.44415757470749	0
2.43631381394105	0
2.42850905907308	0
2.42074368738204	0
2.41301807908685	0
2.40533261733175	0
2.39768768816958	0
2.39008368054342	0
2.38252098626644	0
2.37500000000000	0
2.36752111922999	0
2.36008474424119	0
2.35269127808984	0
2.34534112657413	0
2.33803469820275	0
2.33077240416133	0
2.32355465827684	0
2.31638187697970	0
2.30925447926382	0
2.30217288664427	0
2.29513752311272	0
2.28814881509049	0
2.28120719137916	0
2.27431308310883	0
2.26746692368378	0
2.26066914872566	0
2.25392019601405	0
2.24722050542442	0
2.24057051886344	0
2.23397068020151	0
2.22742143520260	0
2.22092323145128	0
2.21447651827695	0
2.20808174667515	0
2.20173936922607	0
2.19544984001002	0
2.18921361452006	0
2.18303114957162	0
2.17690290320905	0
2.17082933460924	0
2.16481090398215	0
2.15884807246828	0
2.15294130203310	0
2.14709105535839	0
2.14129779573043	0
2.13556198692522	0
2.12988409309051	0
2.12426457862480	0
2.11870390805322	0
2.11320254590042	0
2.10776095656030	0
2.10237960416286	0
2.09705895243791	0
2.09179946457589	0
2.08660160308575	0
2.08146582964986	0
2.07639260497624	0
2.07138238864774	0
2.06643563896871	0
2.06155281280883	0
2.05673436544441	0
2.05198075039704	0
2.04729241926990	0
2.04266982158155	0
2.03811340459750	0
2.03362361315952	0
2.02920088951291	0
2.02484567313166	0
2.02055840054179	0
2.01633950514292	0
2.01218941702813	0
2.00810856280232	0
2.00409736539920	0
2.00015624389696	0
1.99628561333292	0
1.99248588451713	0
1.98875746384520	0
1.98510075311053	0
1.98151614931597	0
1.97800404448525	0
1.97456482547421	0
1.97119887378215	0
1.96790656536331	0
1.96468827043885	0
1.96154435330940	0
1.95847517216839	0
1.95548107891639	0
1.95256241897666	0
1.94971953111210	0
1.94695274724375	0
1.94426239227117	0
1.94164878389476	0
1.93911223244040	0
1.93665304068643	0
1.93427150369332	0
1.93196790863617	0
1.92974253464031	0
1.92759565262012	0
1.92552752512136	0
1.92353840616713	0
1.92162854110778	0
1.91979816647480	0
1.91804750983911	0
1.91637678967368	0
1.91478621522091	0
1.91327598636475	0
1.91184629350793	0
1.91049731745428	0
1.90922922929647	0
1.90804219030922	0
1.90693635184817	0
1.90591185525459	0
1.90496883176602	0
1.90410740243296	0
1.90332767804180	0
1.90262975904404	0
1.90201373549194	0
1.90147968698064	0
1.90102768259697	0
1.90065778087482	0
1.90037002975736	0
1.90016446656599	0
1.90004111797613	0
1.90000000000000	0
1.90004111797613	0
1.90016446656599	0
1.90037002975736	0
1.90065778087482	0
1.90102768259697	0
1.90147968698064	0
1.90201373549194	0
1.90262975904404	0
1.90332767804180	0
1.90410740243296	0
1.90496883176602	0
1.90591185525459	0
1.90693635184817	0
1.90804219030922	0
1.90922922929647	0
1.91049731745428	0
1.91184629350793	0
1.91327598636475	0
1.91478621522091	0
1.91637678967368	0
1.91804750983911	0
1.91979816647480	0
1.92162854110778	0
1.92353840616713	0
1.92552752512136	0
1.92759565262012	0
1.92974253464031	0
1.93196790863617	0
1.93427150369332	0
1.93665304068643	0
1.93911223244040	0
1.94164878389476	0
1.94426239227117	0
1.94695274724375	0
1.94971953111210	0
1.95256241897666	0
1.95548107891639	0
1.95847517216839	0
1.96154435330940	0
1.96468827043885	0
1.96790656536331	0
1.97119887378215	0
1.97456482547421	0
1.97800404448525	0
1.98151614931597	0
1.98510075311053	0
1.98875746384520	0
1.99248588451713	0
1.99628561333292	0
2.00015624389696	0
2.00409736539920	0
2.00810856280232	0
2.01218941702813	0
2.01633950514292	0
2.02055840054179	0
2.02484567313166	0
2.02920088951291	0
2.03362361315953	0
2.03811340459750	0
2.04266982158155	0
2.04729241926990	0
2.05198075039704	0
2.05673436544441	0
2.06155281280883	0
2.06643563896871	0
2.07138238864774	0
2.07639260497624	0
2.08146582964986	0
2.08660160308575	0
2.09179946457589	0
2.09705895243791	0
2.10237960416286	0
2.10776095656030	0
2.11320254590042	0
2.11870390805322	0
2.12426457862480	0
2.12988409309051	0
2.13556198692522	0
2.14129779573043	0
2.14709105535839	0
2.15294130203311	0
2.15884807246828	0
2.16481090398215	0
2.17082933460924	0
2.17690290320905	0
2.18303114957162	0
2.18921361452006	0
2.19544984001002	0
2.20173936922607	0
2.20808174667515	0
2.21447651827695	0
2.22092323145128	0
2.22742143520260	0
2.23397068020151	0
2.24057051886344	0
2.24722050542442	0
2.25392019601405	0
2.26066914872566	0
2.26746692368378	0
2.27431308310883	0
2.28120719137916	0
2.28814881509049	0
2.29513752311272	0
2.30217288664427	0
2.30925447926382	0
2.31638187697970	0
2.32355465827684	0
2.33077240416133	0
2.33803469820275	0
2.34534112657413	0
2.35269127808984	0
2.36008474424119	0
2.36752111922999	0
2.37500000000000	0
2.38252098626644	0
2.39008368054342	0
2.39768768816958	0
2.40533261733175	0
2.41301807908685	0
2.42074368738204	0
2.42850905907308	0
2.43631381394105	0
2.44415757470749	0
2.45203996704785	0
2.45996061960349	0
2.46791916399221	0
2.47591523481722	0
2.48394846967484	0
2.49201850916080	0
2.50012499687516	0
2.50826757942609	0
2.51644590643232	0
2.52465963052448	0
2.53290840734520	0
2.54119189554823	0
2.54950975679639	0
2.55786165575858	0
2.56624726010570	0
2.57466624050575	0
2.58311827061790	0
2.59160302708575	0
2.60012018952971	0
2.60866944053861	0
2.61725046566048	0
2.62586295339266	0
2.63450659517110	0
2.64318108535908	0
2.65188612123522	0
2.66062140298089	0
2.66938663366699	0
2.67818151924025	0
2.68700576850888	0
2.69585909312783	0
2.70474120758345	0
2.71365182917780	0
2.72259067801240	0
2.73155747697170	0
2.74055195170608	0
2.74957383061448	0
2.75862284482674	0
2.75002840894417	0
2.74095102108739	0
2.73190066620293	0
2.72287761384900	0
2.71388213635007	0
2.70491450881539	0
2.69597500915717	0
2.68706391810839	0
2.67818151924025	0
2.66932809897922	0
2.66050394662365	0
2.65170935435994	0
2.64294461727824	0
2.63421003338762	0
2.62550590363077	0
2.61683253189806	0
2.60819022504111	0
2.59957929288568	0
2.59100004824392	0
2.58245280692600	0
2.57393788775098	0
2.56545561255696	0
2.55700630621045	0
2.54859029661497	0
2.54020791471879	0
2.53185949452176	0
2.52354537308129	0
2.51526589051734	0
2.50702139001645	0
2.49881221783471	0
2.49063872329971	0
2.48250125881136	0
2.47440017984157	0
2.46633584493272	0
2.45830861569495	0
2.45031885680211	0
2.44236693598648	0
2.43445322403204	0
2.42657809476637	0
2.41874192505112	0
2.41094509477093	0
2.40318798682084	0
2.39547098709210	0
2.38779448445632	0
2.38015887074792	0
2.37256454074489	0
2.36501189214769	0
2.35750132555636	0
2.35003324444570	0
2.34260805513855	0
2.33522616677700	0
2.32788799129168	0
2.32059394336881	0
2.31334444041522	0
2.30613990252109	0
2.29898075242052	0
2.29186741544968	0
2.28480031950278	0
2.27777989498547	0
2.27080657476589	0
2.26388079412322	0
2.25700299069363	0
2.25017360441367	0
2.24339307746101	0
2.23666185419254	0
2.22998038107962	0
2.22334910664070	0
2.21676848137103	0
2.21023895766951	0
2.20376098976273	0
2.19733503362596	0
2.19096154690127	0
2.18464098881258	0
2.17837382007772	0
2.17216050281741	0
2.16600150046116	0
2.15989727765003	0
2.15384830013629	0
2.14785503467995	0
2.14191794894202	0
2.13603751137474	0
2.13021419110849	0
2.12444845783559	0
2.11874078169086	0
2.11309163312905	0
2.10750148279900	0
2.10197080141471	0
2.09650005962318	0
2.09108972786918	0
2.08574027625685	0
2.08045217440825	0
2.07522589131882	0
2.07006189520990	0
2.06496065337817	0
2.05992263204228	0
2.05494829618655	0
2.05003810940187	0
2.04519253372390	0
2.04041202946856	0
2.03569705506492	0
2.03104806688567	0
2.02646551907502	0
2.02194986337446	0
2.01750154894612	0
2.01312102219415	0
2.00880872658399	0
2.00456510245988	0
2.00039058686048	0
1.99628561333292	0
1.99225061174542	0
1.98828600809843	0
1.98439222433470	0
1.98056967814818	0
1.97681878279219	0
1.97313994688669	0
1.96953357422513	0
1.96600006358087	0
1.96253980851345	0
1.95915319717474	0
1.95584061211541	0
1.95260243009170	0
1.94943902187270	0
1.94635075204856	0
1.94333797883950	0
1.94040105390613	0
1.93754032216106	0
1.93475612158225	0
1.93204878302801	0
1.92941863005414	0
1.92686597873334	0
1.92439113747699	0
1.92199440685971	0
1.91967607944674	0
1.91743643962453	0
1.91527576343460	0
1.91319431841097	0
1.91119236342133	0
1.90927014851225	0
1.90742791475851	0
1.90566589411680	0
1.90398430928409	0
1.90238337356065	0
1.90086329071819	0
1.89942425487304	0
1.89806645036469	0
1.89679005163988	0
1.89559522314232	0
1.89448211920831	0
1.89345088396821	0
1.89250165125423	0
1.89163454451435	0
1.89084967673266	0
1.89014715035629	0
1.88952705722887	0
1.88898947853078	0
1.88853448472619	0
1.88816213551697	0
1.88787247980365	0
1.88766555565333	0
1.88754139027466	0
1.88750000000000	0
1.88754139027466	0
1.88766555565333	0
1.88787247980365	0
1.88816213551697	0
1.88853448472619	0
1.88898947853078	0
1.88952705722887	0
1.89014715035629	0
1.89084967673266	0
1.89163454451435	0
1.89250165125423	0
1.89345088396821	0
1.89448211920831	0
1.89559522314232	0
1.89679005163988	0
1.89806645036469	0
1.89942425487304	0
1.90086329071819	0
1.90238337356065	0
1.90398430928409	0
1.90566589411680	0
1.90742791475851	0
1.90927014851225	0
1.91119236342133	0
1.91319431841097	0
1.91527576343460	0
1.91743643962453	0
1.91967607944674	0
1.92199440685971	0
1.92439113747699	0
1.92686597873334	0
1.92941863005414	0
1.93204878302801	0
1.93475612158225	0
1.93754032216106	0
1.94040105390613	0
1.94333797883950	0
1.94635075204856	0
1.94943902187270	0
1.95260243009170	0
1.95584061211541	0
1.95915319717474	0
1.96253980851345	0
1.96600006358087	0
1.96953357422513	0
1.97313994688669	0
1.97681878279219	0
1.98056967814818	0
1.98439222433470	0
1.98828600809843	0
1.99225061174542	0
1.99628561333292	0
2.00039058686048	0
2.00456510245988	0
2.00880872658399	0
2.01312102219415	0
2.01750154894612	0
2.02194986337446	0
2.02646551907502	0
2.03104806688567	0
2.03569705506492	0
2.04041202946856	0
2.04519253372390	0
2.05003810940187	0
2.05494829618655	0
2.05992263204228	0
2.06496065337817	0
2.07006189520990	0
2.07522589131882	0
2.08045217440825	0
2.08574027625685	0
2.09108972786918	0
2.09650005962318	0
2.10197080141471	0
2.10750148279900	0
2.11309163312905	0
2.11874078169086	0
2.12444845783559	0
2.13021419110849	0
2.13603751137474	0
2.14191794894202	0
2.14785503467995	0
2.15384830013629	0
2.15989727765003	0
2.16600150046116	0
2.17216050281741	0
2.17837382007772	0
2.18464098881258	0
2.19096154690127	0
2.19733503362596	0
2.20376098976273	0
2.21023895766951	0
2.21676848137103	0
2.22334910664070	0
2.22998038107962	0
2.23666185419254	0
2.24339307746101	0
2.25017360441367	0
2.25700299069363	0
2.26388079412322	0
2.27080657476589	0
2.27777989498547	0
2.28480031950278	0
2.29186741544968	0
2.29898075242052	0
2.30613990252109	0
2.31334444041522	0
2.32059394336881	0
2.32788799129168	0
2.33522616677700	0
2.34260805513855	0
2.35003324444570	0
2.35750132555636	0
2.36501189214769	0
2.37256454074489	0
2.38015887074792	0
2.38779448445632	0
2.39547098709210	0
2.40318798682084	0
2.41094509477093	0
2.41874192505112	0
2.42657809476637	0
2.43445322403204	0
2.44236693598648	0
2.45031885680211	0
2.45830861569495	0
2.46633584493272	0
2.47440017984157	0
2.48250125881136	0
2.49063872329971	0
2.49881221783471	0
2.50702139001645	0
2.51526589051734	0
2.52354537308129	0
2.53185949452176	0
2.54020791471879	0
2.54859029661497	0
2.55700630621045	0
2.56545561255696	0
2.57393788775098	0
2.58245280692600	0
2.59100004824392	0
2.59957929288568	0
2.60819022504111	0
2.61683253189806	0
2.62550590363077	0
2.63421003338762	0
2.64294461727824	0
2.65170935435994	0
2.66050394662365	0
2.66932809897922	0
2.67818151924025	0
2.68706391810839	0
2.69597500915717	0
2.70491450881539	0
2.71388213635007	0
2.72287761384900	0
2.73190066620293	0
2.74095102108739	0
2.75002840894417	0
2.74146402493266	0
2.73235818479203	0
2.72327927322924	0
2.71422756046725	0
2.70520331953072	0
2.69620682626537	0
2.68723835935706	0
2.67829820035036	0
2.66938663366699	0
2.66050394662365	0
2.65165042944955	0
2.64282637530353	0
2.63403208029060	0
2.62526784347807	0
2.61653396691119	0
2.60783075562813	0
2.59915851767452	0
2.59051756411726	0
2.58190820905779	0
2.57333076964466	0
2.56478556608540	0
2.55627292165762	0
2.54779316271945	0
2.53934661871907	0
2.53093362220347	0
2.52255450882632	0
2.51420961735493	0
2.50589928967626	0
2.49762387080201	0
2.48938370887254	0
2.48117915515990	0
2.47301056406963	0
2.46487829314147	0
2.45678270304885	0
2.44872415759718	0
2.44070302372083	0
2.43271967147882	0
2.42477447404908	0
2.41686780772139	0
2.40900005188875	0
2.40117158903732	0
2.39338280473475	0
2.38563408761696	0
2.37792582937315	0
2.37025842472925	0
2.36263227142948	0
2.35504777021614	0
2.34750532480759	0
2.34000534187424	0
2.33254823101260	0
2.32513440471728	0
2.31776427835101	0
2.31043827011240	0
2.30315680100162	0
2.29592029478377	0
2.28872917795007	0
2.28158387967657	0
2.27448483178060	0
2.26743246867465	0
2.26042722731788	0
2.25346954716499	0
2.24655987011252	0
2.23969864044250	0
2.23288630476341	0
2.22612331194837	0
2.21941011307059	0
2.21274716133588	0
2.20613491201241	0
2.19957382235741	0
2.19306435154101	0
2.18660696056699	0
2.18020211219052	0
2.17385027083284	0
2.16755190249276	0
2.16130747465510	0
2.15511745619583	0
2.14898231728416	0
2.14290252928126	0
2.13687856463581	0
2.13091089677631	0
2.12500000000000	0
2.11914634935863	0
2.11335042054081	0
2.10761268975113	0
2.10193363358599	0
2.09631372890605	0
2.09075345270551	0
2.08525328197800	0
2.07981369357931	0
2.07443516408684	0
2.06911816965586	0
2.06386318587255	0
2.05867068760402	0
2.05354114884509	0
2.04847504256215	0
2.04347284053398	0
2.03853501318962	0
2.03366202944344	0
2.02885435652735	0
2.02411245982035	0
2.01943680267544	0
2.01482784624394	0
2.01028604929746	0
2.00581186804745	0
2.00140575596254	0
1.99706816358381	0
1.99279953833796	0
1.98860032434876	0
1.98447096224661	0
1.98041188897663	0
1.97642353760524	0
1.97250633712544	0
1.96866071226100	0
1.96488708326967	0
1.96118586574552	0
1.95755747042073	0
1.95400230296691	0
1.95052076379617	0
1.94711324786208	0
1.94378014446079	0
1.94052183703250	0
1.93733870296342	0
1.93423111338847	0
1.93119943299495	0
1.92824401982737	0
1.92536522509367	0
1.92256339297304	0
1.91983886042553	0
1.91719195700378	0
1.91462300466698	0
1.91213231759729	0
1.90972020201913	0
1.90738695602125	0
1.90513286938208	0
1.90295822339851	0
1.90086329071819	0
1.89884833517582	0
1.89691361163338	0
1.89505936582472	0
1.89328583420465	0
1.89159324380269	0
1.88998181208180	0
1.88845174680213	0
1.88700324589016	0
1.88563649731331	0
1.88435167896017	0
1.88314895852665	0
1.88202849340811	0
1.88099043059767	0
1.88003490659083	0
1.87916204729661	0
1.87837196795523	0
1.87766477306254	0
1.87704055630133	0
1.87649940047952	0
1.87604137747545	0
1.87566654819027	0
1.87537496250750	0
1.87516665925992	0
1.87504166620371	0
1.87500000000000	0
1.87504166620371	0
1.87516665925992	0
1.87537496250750	0
1.87566654819027	0
1.87604137747545	0
1.87649940047952	0
1.87704055630133	0
1.87766477306254	0
1.87837196795523	0
1.87916204729661	0
1.88003490659083	0
1.88099043059767	0
1.88202849340811	0
1.88314895852665	0
1.88435167896017	0
1.88563649731331	0
1.88700324589016	0
1.88845174680213	0
1.88998181208180	0
1.89159324380269	0
1.89328583420465	0
1.89505936582472	0
1.89691361163338	0
1.89884833517582	0
1.90086329071819	0
1.90295822339851	0
1.90513286938208	0
1.90738695602125	0
1.90972020201913	0
1.91213231759729	0
1.91462300466698	0
1.91719195700378	0
1.91983886042553	0
1.92256339297304	0
1.92536522509367	0
1.92824401982737	0
1.93119943299495	0
1.93423111338847	0
1.93733870296342	0
1.94052183703250	0
1.94378014446079	0
1.94711324786208	0
1.95052076379617	0
1.95400230296691	0
1.95755747042073	0
1.96118586574552	0
1.96488708326967	0
1.96866071226100	0
1.97250633712544	0
1.97642353760524	0
1.98041188897663	0
1.98447096224661	0
1.98860032434876	0
1.99279953833796	0
1.99706816358381	0
2.00140575596254	0
2.00581186804745	0
2.01028604929746	0
2.01482784624394	0
2.01943680267544	0
2.02411245982035	0
2.02885435652735	0
2.03366202944344	0
2.03853501318962	0
2.04347284053398	0
2.04847504256215	0
2.05354114884509	0
2.05867068760402	0
2.06386318587255	0
2.06911816965586	0
2.07443516408684	0
2.07981369357931	0
2.08525328197800	0
2.09075345270551	0
2.09631372890605	0
2.10193363358599	0
2.10761268975113	0
2.11335042054081	0
2.11914634935863	0
2.12500000000000	0
2.13091089677631	0
2.13687856463581	0
2.14290252928126	0
2.14898231728416	0
2.15511745619583	0
2.16130747465510	0
2.16755190249276	0
2.17385027083284	0
2.18020211219052	0
2.18660696056699	0
2.19306435154101	0
2.19957382235741	0
2.20613491201241	0
2.21274716133588	0
2.21941011307059	0
2.22612331194837	0
2.23288630476341	0
2.23969864044250	0
2.24655987011252	0
2.25346954716499	0
2.26042722731788	0
2.26743246867465	0
2.27448483178060	0
2.28158387967657	0
2.28872917795007	0
2.29592029478377	0
2.30315680100162	0
2.31043827011240	0
2.31776427835102	0
2.32513440471728	0
2.33254823101260	0
2.34000534187424	0
2.34750532480759	0
2.35504777021614	0
2.36263227142948	0
2.37025842472925	0
2.37792582937315	0
2.38563408761696	0
2.39338280473475	0
2.40117158903732	0
2.40900005188875	0
2.41686780772139	0
2.42477447404908	0
2.43271967147882	0
2.44070302372083	0
2.44872415759718	0
2.45678270304885	0
2.46487829314147	0
2.47301056406963	0
2.48117915515990	0
2.48938370887254	0
2.49762387080201	0
2.50589928967626	0
2.51420961735493	0
2.52255450882632	0
2.53093362220347	0
2.53934661871908	0
2.54779316271945	0
2.55627292165762	0
2.56478556608540	0
2.57333076964466	0
2.58190820905779	0
2.59051756411726	0
2.59915851767452	0
2.60783075562813	0
2.61653396691119	0
2.62526784347807	0
2.63403208029060	0
2.64282637530353	0
2.65165042944955	0
2.66050394662365	0
2.66938663366699	0
2.67829820035036	0
2.68723835935706	0
2.69620682626537	0
2.70520331953072	0
2.71422756046725	0
2.72327927322924	0
2.73235818479203	0
2.74146402493266	0
2.73292997531953	0
2.72379560540067	0
2.71468805758599	0
2.70560760273917	0
2.69655451456113	0
2.68752906961022	0
2.67853154732215	0
2.66956223002949	0
2.66062140298089	0
2.65170935435994	0
2.64282637530353	0
2.63397275991989	0
2.62514880530609	0
2.61635481156513	0
2.60759108182246	0
2.59885792224200	0
2.59015564204161	0
2.58148455350792	0
2.57284497201056	0
2.56423721601571	0
2.55566160709903	0
2.54711846995777	0
2.53860813242217	0
2.53013092546611	0
2.52168718321682	0
2.51327724296386	0
2.50490144516706	0
2.49656013346364	0
2.48825365467430	0
2.47998235880822	0
2.47174659906715	0
2.46354673184821	0
2.45538311674574	0
2.44725611655176	0
2.43916609725537	0
2.43111342804074	0
2.42309848128383	0
2.41512163254773	0
2.40718326057656	0
2.39928374728793	0
2.39142347776382	0
2.38360284023996	0
2.37582222609353	0
2.36808202982920	0
2.36038264906349	0
2.35272448450727	0
2.34510793994648	0
2.33753342222095	0
2.33000134120133	0
2.32251210976391	0
2.31506614376350	0
2.30766386200417	0
2.30030568620781	0
2.29299204098052	0
2.28572335377666	0
2.27850005486065	0
2.27132257726638	0
2.26419135675411	0
2.25710683176495	0
2.25006944337280	0
2.24307963523367	0
2.23613785353229	0
2.22924454692616	0
2.22240016648668	0
2.21560516563760	0
2.20886000009054	0
2.20216512777766	0
2.19552100878129	0
2.18892810526065	0
2.18238688137553	0
2.17589780320676	0
2.16946133867373	0
2.16307795744860	0
2.15674813086739	0
2.15047233183782	0
2.14425103474383	0
2.13808471534689	0
2.13197385068392	0
2.12591891896187	0
2.11992039944900	0
2.11397877236267	0
2.10809451875384	0
2.10226812038807	0
2.09650005962318	0
2.09079081928346	0
2.08514088253048	0
2.07955073273051	0
2.07402085331850	0
2.06855172765875	0
2.06314383890217	0
2.05779766984026	0
2.05251370275572	0
2.04729241926990	0
2.04213430018694	0
2.03703982533479	0
2.03200947340311	0
2.02704372177810	0
2.02214304637432	0
2.01730792146365	0
2.01253881950138	0
2.00783621094949	0
2.00320056409736	0
1.99863234487987	0
1.99413201669298	0
1.98970004020707	0
1.98533687317795	0
1.98104297025582	0
1.97681878279219	0
1.97266475864502	0
1.96858134198209	0
1.96456897308290	0
1.96062808813910	0
1.95675911905375	0
1.95296249323944	0
1.94923863341562	0
1.94558795740516	0
1.94201087793040	0
1.93850780240885	0
1.93507913274884	0
1.93172526514512	0
1.92844658987487	0
1.92524349109405	0
1.92211634663462	0
1.91906552780253	0
1.91609139917698	0
1.91319431841097	0
1.91037463603347	0
1.90763269525347	0
1.90496883176602	0
1.90238337356065	0
1.89987664073223	0
1.89744894529471	0
1.89510059099774	0
1.89283187314669	0
1.89064307842596	0
1.88853448472619	0
1.88650636097523	0
1.88455896697344	0
1.88269255323327	0
1.88090736082349	0
1.87920362121831	0
1.87758155615142	0
1.87604137747545	0
1.87458328702675	0
1.87320747649586	0
1.87191412730392	0
1.87070341048494	0
1.86957548657443	0
1.86853050550426	0
1.86756860650419	0
1.86668991800995	0
1.86589455757821	0
1.86518263180848	0
1.86455423627204	0
1.86400945544812	0
1.86354836266731	0
1.86317102006230	0
1.86287747852616	0
1.86266777767803	0
1.86254194583639	0
1.86250000000000	0
1.86254194583639	0
1.86266777767803	0
1.86287747852616	0
1.86317102006230	0
1.86354836266731	0
1.86400945544812	0
1.86455423627204	0
1.86518263180848	0
1.86589455757821	0
1.86668991800995	0
1.86756860650419	0
1.86853050550426	0
1.86957548657443	0
1.87070341048494	0
1.87191412730392	0
1.87320747649586	0
1.87458328702675	0
1.87604137747545	0
1.87758155615142	0
1.87920362121831	0
1.88090736082349	0
1.88269255323327	0
1.88455896697344	0
1.88650636097523	0
1.88853448472619	0
1.89064307842596	0
1.89283187314669	0
1.89510059099774	0
1.89744894529471	0
1.89987664073223	0
1.90238337356065	0
1.90496883176602	0
1.90763269525347	0
1.91037463603347	0
1.91319431841097	0
1.91609139917698	0
1.91906552780253	0
1.92211634663462	0
1.92524349109405	0
1.92844658987487	0
1.93172526514512	0
1.93507913274884	0
1.93850780240885	0
1.94201087793040	0
1.94558795740516	0
1.94923863341562	0
1.95296249323944	0
1.95675911905375	0
1.96062808813910	0
1.96456897308290	0
1.96858134198209	0
1.97266475864502	0
1.97681878279219	0
1.98104297025582	0
1.98533687317795	0
1.98970004020707	0
1.99413201669298	0
1.99863234487987	0
2.00320056409737	0
2.00783621094949	0
2.01253881950138	0
2.01730792146365	0
2.02214304637432	0
2.02704372177810	0
2.03200947340311	0
2.03703982533479	0
2.04213430018694	0
2.04729241926990	0
2.05251370275572	0
2.05779766984026	0
2.06314383890217	0
2.06855172765875	0
2.07402085331850	0
2.07955073273051	0
2.08514088253048	0
2.09079081928346	0
2.09650005962318	0
2.10226812038807	0
2.10809451875384	0
2.11397877236267	0
2.11992039944900	0
2.12591891896187	0
2.13197385068392	0
2.13808471534689	0
2.14425103474383	0
2.15047233183782	0
2.15674813086739	0
2.16307795744860	0
2.16946133867373	0
2.17589780320676	0
2.18238688137553	0
2.18892810526066	0
2.19552100878129	0
2.20216512777766	0
2.20886000009054	0
2.21560516563760	0
2.22240016648668	0
2.22924454692616	0
2.23613785353229	0
2.24307963523367	0
2.25006944337280	0
2.25710683176495	0
2.26419135675411	0
2.27132257726638	0
2.27850005486065	0
2.28572335377666	0
2.29299204098052	0
2.30030568620781	0
2.30766386200417	0
2.31506614376350	0
2.32251210976391	0
2.33000134120133	0
2.33753342222095	0
2.34510793994648	0
2.35272448450727	0
2.36038264906349	0
2.36808202982920	0
2.37582222609353	0
2.38360284023996	0
2.39142347776382	0
2.39928374728793	0
2.40718326057656	0
2.41512163254773	0
2.42309848128383	0
2.43111342804074	0
2.43916609725537	0
2.44725611655176	0
2.45538311674574	0
2.46354673184821	0
2.47174659906715	0
2.47998235880822	0
2.48825365467430	0
2.49656013346364	0
2.50490144516706	0
2.51327724296386	0
2.52168718321682	0
2.53013092546611	0
2.53860813242217	0
2.54711846995777	0
2.55566160709903	0
2.56423721601571	0
2.57284497201056	0
2.58148455350792	0
2.59015564204161	0
2.59885792224200	0
2.60759108182246	0
2.61635481156513	0
2.62514880530609	0
2.63397275991989	0
2.64282637530353	0
2.65170935435994	0
2.66062140298089	0
2.66956223002949	0
2.67853154732215	0
2.68752906961022	0
2.69655451456113	0
2.70560760273917	0
2.71468805758599	0
2.72379560540067	0
2.73292997531953	0
2.72442654516506	0
2.71526356915862	0
2.70612730668755	0
2.69701802923154	0
2.68793601114312	0
2.67888152966868	0
2.66985486496926	0
2.66085630014099	0
2.65188612123522	0
2.64294461727824	0
2.63403208029060	0
2.62514880530609	0
2.61629509039023	0
2.60747123665823	0
2.59867754829259	0
2.58991433256006	0
2.58118189982806	0
2.57248056358061	0
2.56381064043349	0
2.55517245014891	0
2.54656631564937	0
2.53799256303087	0
2.52945152157538	0
2.52094352376248	0
2.51246890528022	0
2.50402800503509	0
2.49562116516109	0
2.48724873102792	0
2.47891105124811	0
2.47060847768318	0
2.46234136544875	0
2.45411007291849	0
2.44591496172700	0
2.43775639677143	0
2.42963474621187	0
2.42155038147052	0
2.41350367722943	0
2.40549501142696	0
2.39752476525270	0
2.38959332314099	0
2.38170107276291	0
2.37384840501663	0
2.36603571401617	0
2.35826339707845	0
2.35053185470863	0
2.34284149058360	0
2.33519271153368	0
2.32758592752233	0
2.32002155162404	0
2.31250000000000	0
2.30502169187190	0
2.29758704949345	0
2.29019649811976	0
2.28285046597450	0
2.27554938421472	0
2.26829368689330	0
2.26108381091900	0
2.25392019601405	0
2.24680328466913	0
2.23973352209588	0
2.23271135617661	0
2.22573723741146	0
2.21881161886267	0
2.21193495609613	0
2.20510770712000	0
2.19833033232042	0
2.19160329439431	0
2.18492705827906	0
2.17830209107920	0
2.17172886198991	0
2.16520784221746	0
2.15873950489632	0
2.15232432500309	0
2.14596277926715	0
2.13965534607796	0
2.13340250538899	0
2.12720473861826	0
2.12106252854554	0
2.11497635920594	0
2.10894671578018	0
2.10297408448131	0
2.09705895243791	0
2.09120180757382	0
2.08540313848426	0
2.07966343430854	0
2.07398318459914	0
2.06836287918731	0
2.06280300804512	0
2.05730406114410	0
2.05186652831026	0
2.04649089907578	0
2.04117766252720	0
2.03592730715023	0
2.03074032067126	0
2.02561718989547	0
2.02055840054179	0
2.01556443707464	0
2.01063578253248	0
2.00577291835342	0
2.00097632419777	0
1.99624647776771	0
1.99158385462425	0
1.98698892800136	0
1.98246216861760	0
1.97800404448525	0
1.97361502071706	0
1.96929555933080	0
1.96504611905166	0
1.96086715511276	0
1.95675911905375	0
1.95272245851785	0
1.94875761704733	0
1.94486503387767	0
1.94104514373056	0
1.93729837660594	0
1.93362515757320	0
1.93002590656188	0
1.92650103815181	0
1.92305096136322	0
1.91967607944674	0
1.91637678967368	0
1.91315348312675	0
1.91000654449141	0
1.90693635184817	0
1.90394327646598	0
1.90102768259697	0
1.89818992727282	0
1.89543036010295	0
1.89274932307477	0
1.89014715035629	0
1.88762416810127	0
1.88518069425718	0
1.88281703837627	0
1.88053350142985	0
1.87833037562618	0
1.87620794423220	0
1.87416648139913	0
1.87220625199255	0
1.87032751142681	0
1.86853050550426	0
1.86681547025945	0
1.86518263180848	0
1.86363220620379	0
1.86216439929454	0
1.86077940659284	0
1.85947741314596	0
1.85825859341481	0
1.85712311115876	0
1.85607111932706	0
1.85510275995698	0
1.85421816407887	0
1.85341745162821	0
1.85270073136489	0
1.85206810079975	0
1.85151964612855	0
1.85105544217346	0
1.85067555233217	0
1.85038002853468	0
1.85016891120784	0
1.85004222924775	0
1.85000000000000	0
1.85004222924775	0
1.85016891120784	0
1.85038002853468	0
1.85067555233217	0
1.85105544217346	0
1.85151964612855	0
1.85206810079975	0
1.85270073136489	0
1.85341745162821	0
1.85421816407887	0
1.85510275995698	0
1.85607111932706	0
1.85712311115876	0
1.85825859341481	0
1.85947741314596	0
1.86077940659284	0
1.86216439929454	0
1.86363220620379	0
1.86518263180848	0
1.86681547025945	0
1.86853050550426	0
1.87032751142681	0
1.87220625199255	0
1.87416648139913	0
1.87620794423220	0
1.87833037562618	0
1.88053350142985	0
1.88281703837627	0
1.88518069425718	0
1.88762416810127	0
1.89014715035629	0
1.89274932307477	0
1.89543036010295	0
1.89818992727282	0
1.90102768259697	0
1.90394327646598	0
1.90693635184817	0
1.91000654449141	0
1.91315348312675	0
1.91637678967368	0
1.91967607944674	0
1.92305096136322	0
1.92650103815181	0
1.93002590656188	0
1.93362515757320	0
1.93729837660594	0
1.94104514373056	0
1.94486503387767	0
1.94875761704733	0
1.95272245851785	0
1.95675911905375	0
1.96086715511276	0
1.96504611905166	0
1.96929555933080	0
1.97361502071706	0
1.97800404448525	0
1.98246216861760	0
1.98698892800136	0
1.99158385462425	0
1.99624647776771	0
2.00097632419777	0
2.00577291835342	0
2.01063578253248	0
2.01556443707464	0
2.02055840054179	0
2.02561718989547	0
2.03074032067126	0
2.03592730715023	0
2.04117766252720	0
2.04649089907578	0
2.05186652831026	0
2.05730406114410	0
2.06280300804512	0
2.06836287918731	0
2.07398318459914	0
2.07966343430854	0
2.08540313848426	0
2.09120180757382	0
2.09705895243791	0
2.10297408448131	0
2.10894671578018	0
2.11497635920594	0
2.12106252854554	0
2.12720473861826	0
2.13340250538899	0
2.13965534607796	0
2.14596277926715	0
2.15232432500309	0
2.15873950489632	0
2.16520784221746	0
2.17172886198991	0
2.17830209107920	0
2.18492705827906	0
2.19160329439431	0
2.19833033232042	0
2.20510770712000	0
2.21193495609613	0
2.21881161886267	0
2.22573723741146	0
2.23271135617661	0
2.23973352209588	0
2.24680328466913	0
2.25392019601405	0
2.26108381091900	0
2.26829368689330	0
2.27554938421472	0
2.28285046597450	0
2.29019649811976	0
2.29758704949345	0
2.30502169187190	0
2.31250000000000	0
2.32002155162404	0
2.32758592752233	0
2.33519271153368	0
2.34284149058360	0
2.35053185470863	0
2.35826339707845	0
2.36603571401617	0
2.37384840501663	0
2.38170107276291	0
2.38959332314099	0
2.39752476525270	0
2.40549501142696	0
2.41350367722943	0
2.42155038147052	0
2.42963474621187	0
2.43775639677143	0
2.44591496172700	0
2.45411007291849	0
2.46234136544875	0
2.47060847768318	0
2.47891105124811	0
2.48724873102792	0
2.49562116516109	0
2.50402800503509	0
2.51246890528022	0
2.52094352376248	0
2.52945152157538	0
2.53799256303087	0
2.54656631564937	0
2.55517245014891	0
2.56381064043349	0
2.57248056358061	0
2.58118189982806	0
2.58991433256006	0
2.59867754829259	0
2.60747123665823	0
2.61629509039023	0
2.62514880530609	0
2.63403208029060	0
2.64294461727824	0
2.65188612123522	0
2.66085630014099	0
2.66985486496926	0
2.67888152966868	0
2.68793601114312	0
2.69701802923154	0
2.70612730668755	0
2.71526356915862	0
2.72442654516506	0
2.71595402207033	0
2.70676236489279	0
2.69759731057102	0
2.68845913117533	0
2.67934810168444	0
2.67026450000744	0
2.66120860700547	0
2.65218070651304	0
2.64318108535908	0
2.63421003338762	0
2.62526784347807	0
2.61635481156513	0
2.60747123665823	0
2.59861742086056	0
2.58979366938758	0
2.58100029058503	0
2.57223759594638	0
2.56350590012974	0
2.55480552097415	0
2.54613677951519	0
2.53750000000000	0
2.52889550990151	0
2.52032363993198	0
2.51178472405579	0
2.50327909950129	0
2.49480710677198	0
2.48636908965664	0
2.47796539523860	0
2.46959637390404	0
2.46126237934926	0
2.45296376858689	0
2.44470090195099	0
2.43647414310105	0
2.42828385902472	0
2.42013042003938	0
2.41201419979236	0
2.40393557525987	0
2.39589492674449	0
2.38789263787131	0
2.37992909558247	0
2.37200469013027	0
2.36411981506860	0
2.35627486724278	0
2.34847024677768	0
2.34070635706404	0
2.33298360474308	0
2.32530239968912	0
2.31766315499039	0
2.31006628692772	0
2.30251221495131	0
2.29500136165537	0
2.28753415275051	0
2.28011101703404	0
2.27273238635788	0
2.26539869559422	0
2.25811038259869	0
2.25086788817114	0
2.24367165601387	0
2.23652213268727	0
2.22941976756285	0
2.22236501277355	0
2.21535832316129	0
2.20840015622169	0
2.20149097204599	0
2.19463123325993	0
2.18782140495974	0
2.18106195464503	0
2.17435335214863	0
2.16769606956326	0
2.16109058116498	0
2.15453736333348	0
2.14803689446899	0
2.14158965490591	0
2.13519612682301	0
2.12885679415033	0
2.12257214247243	0
2.11634265892837	0
2.11016883210799	0
2.10405115194474	0
2.09799010960490	0
2.09198619737320	0
2.08603990853483	0
2.08015173725380	0
2.07432217844770	0
2.06855172765875	0
2.06284088092126	0
2.05719013462538	0
2.05159998537727	0
2.04607092985556	0
2.04060346466431	0
2.03519808618228	0
2.02985529040865	0
2.02457557280532	0
2.01935942813557	0
2.01420735029937	0
2.00911983216532	0
2.00409736539920	0
1.99914044028928	0
1.99424954556846	0
1.98942516823328	0
1.98466779335989	0
1.97997790391711	0
1.97535598057667	0
1.97080250152064	0
1.96631794224637	0
1.96190277536885	0
1.95755747042073	0
1.95328249365011	0
1.94907830781629	0
1.94494537198349	0
1.94088414131292	0
1.93689506685313	0
1.93297859532898	0
1.92913516892933	0
1.92536522509367	0
1.92166919629784	0
1.91804750983911	0
1.91450058762070	0
1.91102884593614	0
1.90763269525347	0
1.90431253999967	0
1.90106877834549	0
1.89790180199082	0
1.89481199595105	0
1.89179973834442	0
1.88886540018075	0
1.88600934515182	0
1.88323192942346	0
1.88053350142985	0
1.87791440167011	0
1.87537496250750	0
1.87291550797146	0
1.87053635356280	0
1.86823780606217	0
1.86602016334229	0
1.86388371418391	0
1.86182873809596	0
1.85985550514012	0
1.85796427575990	0
1.85615530061469	0
1.85442882041884	0
1.85278506578610	0
1.85122425707962	0
1.84974660426773	0
1.84835230678569	0
1.84704155340371	0
1.84581452210129	0
1.84467137994820	0
1.84361228299228	0
1.84263737615408	0
1.84174679312874	0
1.84094065629504	0
1.84021907663191	0
1.83958215364251	0
1.83902997528588	0
1.83856261791651	0
1.83818014623159	0
1.83788261322643	0
1.83767006015770	0
1.83754251651492	0
1.83750000000000	0
1.83754251651492	0
1.83767006015770	0
1.83788261322643	0
1.83818014623159	0
1.83856261791651	0
1.83902997528588	0
1.83958215364251	0
1.84021907663191	0
1.84094065629504	0
1.84174679312874	0
1.84263737615408	0
1.84361228299228	0
1.84467137994820	0
1.84581452210129	0
1.84704155340371	0
1.84835230678569	0
1.84974660426773	0
1.85122425707962	0
1.85278506578610	0
1.85442882041884	0
1.85615530061469	0
1.85796427575990	0
1.85985550514012	0
1.86182873809596	0
1.86388371418391	0
1.86602016334229	0
1.86823780606217	0
1.87053635356280	0
1.87291550797146	0
1.87537496250750	0
1.87791440167011	0
1.88053350142985	0
1.88323192942346	0
1.88600934515182	0
1.88886540018075	0
1.89179973834442	0
1.89481199595105	0
1.89790180199082	0
1.90106877834549	0
1.90431253999967	0
1.90763269525347	0
1.91102884593614	0
1.91450058762070	0
1.91804750983911	0
1.92166919629784	0
1.92536522509367	0
1.92913516892933	0
1.93297859532898	0
1.93689506685313	0
1.94088414131292	0
1.94494537198349	0
1.94907830781629	0
1.95328249365011	0
1.95755747042073	0
1.96190277536885	0
1.96631794224637	0
1.97080250152064	0
1.97535598057667	0
1.97997790391711	0
1.98466779335989	0
1.98942516823328	0
1.99424954556846	0
1.99914044028928	0
2.00409736539920	0
2.00911983216532	0
2.01420735029937	0
2.01935942813557	0
2.02457557280532	0
2.02985529040865	0
2.03519808618228	0
2.04060346466431	0
2.04607092985556	0
2.05159998537727	0
2.05719013462538	0
2.06284088092126	0
2.06855172765875	0
2.07432217844770	0
2.08015173725380	0
2.08603990853483	0
2.09198619737320	0
2.09799010960490	0
2.10405115194474	0
2.11016883210799	0
2.11634265892837	0
2.12257214247243	0
2.12885679415033	0
2.13519612682301	0
2.14158965490591	0
2.14803689446899	0
2.15453736333348	0
2.16109058116498	0
2.16769606956326	0
2.17435335214863	0
2.18106195464503	0
2.18782140495974	0
2.19463123325993	0
2.20149097204599	0
2.20840015622169	0
2.21535832316129	0
2.22236501277355	0
2.22941976756285	0
2.23652213268727	0
2.24367165601387	0
2.25086788817114	0
2.25811038259869	0
2.26539869559422	0
2.27273238635788	0
2.28011101703404	0
2.28753415275051	0
2.29500136165537	0
2.30251221495131	0
2.31006628692772	0
2.31766315499039	0
2.32530239968912	0
2.33298360474308	0
2.34070635706404	0
2.34847024677768	0
2.35627486724278	0
2.36411981506860	0
2.37200469013027	0
2.37992909558247	0
2.38789263787131	0
2.39589492674449	0
2.40393557525987	0
2.41201419979236	0
2.42013042003938	0
2.42828385902472	0
2.43647414310105	0
2.44470090195099	0
2.45296376858689	0
2.46126237934926	0
2.46959637390404	0
2.47796539523860	0
2.48636908965664	0
2.49480710677198	0
2.50327909950129	0
2.51178472405579	0
2.52032363993198	0
2.52889550990151	0
2.53750000000000	0
2.54613677951519	0
2.55480552097415	0
2.56350590012974	0
2.57223759594638	0
2.58100029058503	0
2.58979366938758	0
2.59861742086056	0
2.60747123665823	0
2.61635481156513	0
2.62526784347807	0
2.63421003338762	0
2.64318108535908	0
2.65218070651304	0
2.66120860700547	0
2.67026450000744	0
2.67934810168444	0
2.68845913117533	0
2.69759731057102	0
2.70676236489279	0
2.71595402207033	0
2.70751269618445	0
2.69829228401965	0
2.68909836190497	0
2.67993120247517	0
2.67079108130906	0
2.66167827695234	0
2.65259307094021	0
2.64353574781958	0
2.63450659517110	0
2.62550590363077	0
2.61653396691119	0
2.60759108182246	0
2.59867754829259	0
2.58979366938758	0
2.58093975133090	0
2.57211610352255	0
2.56332303855757	0
2.55456087224399	0
2.54582992362019	0
2.53713051497159	0
2.52846297184673	0
2.51982762307266	0
2.51122480076954	0
2.50265484036453	0
2.49411808060485	0
2.48561486356998	0
2.47714553468302	0
2.46871044272106	0
2.46030993982466	0
2.45194438150624	0
2.44361412665748	0
2.43531953755560	0
2.42706097986845	0
2.41883882265851	0
2.41065343838553	0
2.40250520290800	0
2.39439449548315	0
2.38632169876570	0
2.37828719880506	0
2.37029138504109	0
2.36233465029830	0
2.35441739077845	0
2.34654000605146	0
2.33870289904468	0
2.33090647603030	0
2.32315114661100	0
2.31543732370367	0
2.30776542352120	0
2.30013586555229	0
2.29254907253912	0
2.28500547045297	0
2.27750548846759	0
2.27004955893038	0
2.26263811733118	0
2.25527160226878	0
2.24795045541489	0
2.24067512147567	0
2.23344604815070	0
2.22626368608932	0
2.21912848884421	0
2.21204091282236	0
2.20500141723310	0
2.19801046403333	0
2.19106851786976	0
2.18417604601827	0
2.17733351832006	0
2.17054140711482	0
2.16380018717071	0
2.15711033561105	0
2.15047233183782	0
2.14388665745183	0
2.13735379616946	0
2.13087423373600	0
2.12444845783559	0
2.11807695799751	0
2.11176022549910	0
2.10549875326489	0
2.09929303576228	0
2.09314356889345	0
2.08705084988363	0
2.08101537716568	0
2.07503765026083	0
2.06911816965586	0
2.06325743667629	0
2.05745595335599	0
2.05171422230290	0
2.04603274656101	0
2.04041202946856	0
2.03485257451246	0
2.02935488517903	0
2.02391946480091	0
2.01854681640035	0
2.01323744252882	0
2.00799184510296	0
2.00281052523697	0
1.99769398307148	0
1.99264271759892	0
1.98765722648549	0
1.98273800588984	0
1.97788555027838	0
1.97310035223756	0
1.96838290228299	0
1.96373368866555	0
1.95915319717474	0
1.95464191093919	0
1.95020031022457	0
1.94582887222900	0
1.94152807087613	0
1.93729837660594	0
1.93314025616353	0
1.92905417238604	0
1.92504058398778	0
1.92109994534381	0
1.91723270627225	0
1.91343931181525	0
1.90972020201913	0
1.90607581171369	0
1.90250657029089	0
1.89901290148329	0
1.89559522314232	0
1.89225394701663	0
1.88898947853078	0
1.88580221656461	0
1.88269255323327	0
1.87966087366844	0
1.87670755580085	0
1.87383297014435	0
1.87103747958185	0
1.86832143915334	0
1.86568519584629	0
1.86312908838867	0
1.86065344704488	0
1.85825859341481	0
1.85594484023637	0
1.85371249119166	0
1.85156184071718	0
1.84949317381817	0
1.84750676588748	0
1.84560288252918	0
1.84378177938714	0
1.84204370197886	0
1.84038888553479	0
1.83881755484333	0
1.83732992410182	0
1.83592619677372	0
1.83460656545211	0
1.83337121172991	0
1.83222030607676	0
1.83115400772300	0
1.83017246455081	0
1.82927581299267	0
1.82846417793732	0
1.82773767264342	0
1.82709639866100	0
1.82654044576078	0
1.82606989187161	0
1.82568480302598	0
1.82538523331378	0
1.82517122484440	0
1.82504280771712	0
1.82500000000000	0
1.82504280771712	0
1.82517122484440	0
1.82538523331378	0
1.82568480302598	0
1.82606989187161	0
1.82654044576078	0
1.82709639866100	0
1.82773767264342	0
1.82846417793732	0
1.82927581299267	0
1.83017246455081	0
1.83115400772300	0
1.83222030607676	0
1.83337121172991	0
1.83460656545211	0
1.83592619677372	0
1.83732992410182	0
1.83881755484333	0
1.84038888553479	0
1.84204370197886	0
1.84378177938714	0
1.84560288252918	0
1.84750676588748	0
1.84949317381817	0
1.85156184071718	0
1.85371249119166	0
1.85594484023637	0
1.85825859341481	0
1.86065344704488	0
1.86312908838867	0
1.86568519584629	0
1.86832143915334	0
1.87103747958185	0
1.87383297014435	0
1.87670755580085	0
1.87966087366844	0
1.88269255323327	0
1.88580221656461	0
1.88898947853078	0
1.89225394701663	0
1.89559522314232	0
1.89901290148329	0
1.90250657029089	0
1.90607581171369	0
1.90972020201913	0
1.91343931181525	0
1.91723270627225	0
1.92109994534381	0
1.92504058398778	0
1.92905417238604	0
1.93314025616353	0
1.93729837660594	0
1.94152807087613	0
1.94582887222900	0
1.95020031022457	0
1.95464191093919	0
1.95915319717474	0
1.96373368866555	0
1.96838290228299	0
1.97310035223756	0
1.97788555027838	0
1.98273800588984	0
1.98765722648549	0
1.99264271759892	0
1.99769398307148	0
2.00281052523697	0
2.00799184510296	0
2.01323744252882	0
2.01854681640035	0
2.02391946480091	0
2.02935488517903	0
2.03485257451246	0
2.04041202946856	0
2.04603274656101	0
2.05171422230290	0
2.05745595335599	0
2.06325743667629	0
2.06911816965586	0
2.07503765026083	0
2.08101537716568	0
2.08705084988363	0
2.09314356889345	0
2.09929303576228	0
2.10549875326489	0
2.11176022549910	0
2.11807695799751	0
2.12444845783559	0
2.13087423373600	0
2.13735379616946	0
2.14388665745183	0
2.15047233183782	0
2.15711033561105	0
2.16380018717071	0
2.17054140711482	0
2.17733351832006	0
2.18417604601827	0
2.19106851786976	0
2.19801046403333	0
2.20500141723310	0
2.21204091282236	0
2.21912848884421	0
2.22626368608932	0
2.23344604815070	0
2.24067512147567	0
2.24795045541489	0
2.25527160226878	0
2.26263811733118	0
2.27004955893038	0
2.27750548846759	0
2.28500547045297	0
2.29254907253912	0
2.30013586555229	0
2.30776542352120	0
2.31543732370367	0
2.32315114661100	0
2.33090647603030	0
2.33870289904468	0
2.34654000605146	0
2.35441739077845	0
2.36233465029830	0
2.37029138504109	0
2.37828719880506	0
2.38632169876570	0
2.39439449548315	0
2.40250520290800	0
2.41065343838554	0
2.41883882265851	0
2.42706097986845	0
2.43531953755560	0
2.44361412665748	0
2.45194438150624	0
2.46030993982466	0
2.46871044272106	0
2.47714553468302	0
2.48561486356998	0
2.49411808060485	0
2.50265484036453	0
2.51122480076954	0
2.51982762307266	0
2.52846297184673	0
2.53713051497159	0
2.54582992362019	0
2.55456087224399	0
2.56332303855757	0
2.57211610352255	0
2.58093975133090	0
2.58979366938758	0
2.59867754829259	0
2.60759108182246	0
2.61653396691119	0
2.62550590363077	0
2.63450659517110	0
2.64353574781958	0
2.65259307094021	0
2.66167827695234	0
2.67079108130906	0
2.67993120247517	0
2.68909836190497	0
2.69829228401965	0
2.70751269618445	0
2.69910286021115	0
2.68985362055261	0
2.68063075599755	0
2.67143453971831	0
2.66226524786694	0
2.65312315959889	0
2.64400855709659	0
2.63492172559262	0
2.62586295339266	0
2.61683253189806	0
2.60783075562813	0
2.59885792224200	0
2.58991433256006	0
2.58100029058503	0
2.57211610352255	0
2.56326208180123	0
2.55443853909230	0
2.54564579232854	0
2.53688416172280	0
2.52815397078580	0
2.51945554634330	0
2.51078921855261	0
2.50215532091835	0
2.49355419030748	0
2.48498616696351	0
2.47645159451987	0
2.46795082001242	0
2.45948419389107	0
2.45105207003034	0
2.44265480573903	0
2.43429276176881	0
2.42596630232161	0
2.41767579505607	0
2.40942161109259	0
2.40120412501728	0
2.39302371488458	0
2.38488076221852	0
2.37677565201262	0
2.36870877272830	0
2.36068051629186	0
2.35269127808984	0
2.34474145696279	0
2.33683145519740	0
2.32896167851685	0
2.32113253606941	0
2.31334444041522	0
2.30559780751110	0
2.29789305669346	0
2.29023061065911	0
2.28261089544407	0
2.27503434040016	0
2.26750137816937	0
2.26001244465600	0
2.25256797899642	0
2.24516842352640	0
2.23781422374602	0
2.23050582828201	0
2.22324368884745	0
2.21602826019886	0
2.20886000009054	0
2.20173936922607	0
2.19466683120696	0
2.18764285247844	0
2.18066790227215	0
2.17374245254584	0
2.16686697791996	0
2.16004195561105	0
2.15326786536186	0
2.14654518936826	0
2.13987441220274	0
2.13325602073450	0
2.12669050404613	0
2.12017835334672	0
2.11372006188142	0
2.10731612483747	0
2.10096703924645	0
2.09467330388297	0
2.08843541915952	0
2.08225388701762	0
2.07612921081517	0
2.07006189520990	0
2.06405244603910	0
2.05810137019536	0
2.05220917549844	0
2.04637637056334	0
2.04060346466431	0
2.03489096759507	0
2.02923938952505	0
2.02364924085178	0
2.01812103204937	0
2.01265527351308	0
2.00725247540014	0
2.00191314746669	0
1.99663779890094	0
1.99142693815264	0
1.98628107275884	0
1.98120070916603	0
1.97618635254877	0
1.97123850662471	0
1.96635767346635	0
1.96154435330940	0
1.95679904435790	0
1.95212224258626	0
1.94751444153824	0
1.94297613212309	0
1.93850780240885	0
1.93410993741307	0
1.92978301889098	0
1.92552752512136	0
1.92134393069018	0
1.91723270627225	0
1.91319431841097	0
1.90922922929647	0
1.90533789654224	0
1.90152077296042	0
1.89777830633612	0
1.89411093920076	0
1.89051910860483	0
1.88700324589016	0
1.88356377646206	0
1.88020111956142	0
1.87691568803716	0
1.87370788811917	0
1.87057811919203	0
1.86752677356979	0
1.86455423627204	0
1.86166088480153	0
1.85884708892367	0
1.85611321044811	0
1.85345960301270	0
1.85088661187011	0
1.84839457367738	0
1.84598381628876	0
1.84365465855187	0
1.84140741010782	0
1.83924237119527	0
1.83715983245879	0
1.83516007476187	0
1.83324336900478	0
1.83140997594749	0
1.82966014603806	0
1.82799411924656	0
1.82641212490500	0
1.82491438155328	0
1.82350109679155	0
1.82217246713916	0
1.82092867790037	0
1.81976990303719	0
1.81869630504931	0
1.81770803486148	0
1.81680523171858	0
1.81598802308826	0
1.81525652457167	0
1.81461083982214	0
1.81405106047211	0
1.81357726606836	0
1.81318952401562	0
1.81288788952875	0
1.81267240559347	0
1.81254310293576	0
1.81250000000000	0
1.81254310293576	0
1.81267240559347	0
1.81288788952875	0
1.81318952401562	0
1.81357726606836	0
1.81405106047211	0
1.81461083982214	0
1.81525652457167	0
1.81598802308826	0
1.81680523171858	0
1.81770803486148	0
1.81869630504931	0
1.81976990303719	0
1.82092867790037	0
1.82217246713916	0
1.82350109679155	0
1.82491438155328	0
1.82641212490500	0
1.82799411924656	0
1.82966014603806	0
1.83140997594749	0
1.83324336900478	0
1.83516007476187	0
1.83715983245879	0
1.83924237119527	0
1.84140741010782	0
1.84365465855187	0
1.84598381628876	0
1.84839457367738	0
1.85088661187011	0
1.85345960301270	0
1.85611321044811	0
1.85884708892367	0
1.86166088480153	0
1.86455423627204	0
1.86752677356979	0
1.87057811919203	0
1.87370788811917	0
1.87691568803716	0
1.88020111956142	0
1.88356377646206	0
1.88700324589016	0
1.89051910860483	0
1.89411093920076	0
1.89777830633612	0
1.90152077296042	0
1.90533789654224	0
1.90922922929647	0
1.91319431841097	0
1.91723270627225	0
1.92134393069018	0
1.92552752512136	0
1.92978301889098	0
1.93410993741307	0
1.93850780240885	0
1.94297613212309	0
1.94751444153824	0
1.95212224258626	0
1.95679904435790	0
1.96154435330940	0
1.96635767346635	0
1.97123850662471	0
1.97618635254877	0
1.98120070916604	0
1.98628107275884	0
1.99142693815264	0
1.99663779890094	0
2.00191314746669	0
2.00725247540014	0
2.01265527351308	0
2.01812103204937	0
2.02364924085178	0
2.02923938952505	0
2.03489096759507	0
2.04060346466431	0
2.04637637056334	0
2.05220917549844	0
2.05810137019536	0
2.06405244603910	0
2.07006189520990	0
2.07612921081517	0
2.08225388701762	0
2.08843541915952	0
2.09467330388297	0
2.10096703924645	0
2.10731612483747	0
2.11372006188142	0
2.12017835334672	0
2.12669050404613	0
2.13325602073450	0
2.13987441220274	0
2.14654518936826	0
2.15326786536186	0
2.16004195561105	0
2.16686697791996	0
2.17374245254584	0
2.18066790227215	0
2.18764285247844	0
2.19466683120696	0
2.20173936922607	0
2.20886000009054	0
2.21602826019886	0
2.22324368884745	0
2.23050582828201	0
2.23781422374602	0
2.24516842352640	0
2.25256797899642	0
2.26001244465600	0
2.26750137816937	0
2.27503434040016	0
2.28261089544408	0
2.29023061065911	0
2.29789305669346	0
2.30559780751110	0
2.31334444041522	0
2.32113253606941	0
2.32896167851685	0
2.33683145519740	0
2.34474145696279	0
2.35269127808984	0
2.36068051629186	0
2.36870877272830	0
2.37677565201262	0
2.38488076221852	0
2.39302371488458	0
2.40120412501728	0
2.40942161109259	0
2.41767579505607	0
2.42596630232161	0
2.43429276176881	0
2.44265480573903	0
2.45105207003034	0
2.45948419389107	0
2.46795082001243	0
2.47645159451987	0
2.48498616696351	0
2.49355419030748	0
2.50215532091835	0
2.51078921855261	0
2.51945554634330	0
2.52815397078580	0
2.53688416172280	0
2.54564579232854	0
2.55443853909230	0
2.56326208180123	0
2.57211610352255	0
2.58100029058503	0
2.58991433256006	0
2.59885792224200	0
2.60783075562813	0
2.61683253189806	0
2.62586295339266	0
2.63492172559262	0
2.64400855709659	0
2.65312315959889	0
2.66226524786694	0
2.67143453971831	0
2.68063075599755	0
2.68985362055261	0
2.69910286021115	0
2.69072480941474	0
2.68144667110871	0
2.67219479080399	0
2.66296944218292	0
2.65377090194312	0
2.64459944982222	0
2.63545536862228	0
2.62633894423397	0
2.61725046566048	0
2.60819022504111	0
2.59915851767452	0
2.59015564204161	0
2.58118189982806	0
2.57223759594638	0
2.56332303855757	0
2.55443853909230	0
2.54558441227157	0
2.53676097612684	0
2.52796855201959	0
2.51920746466027	0
2.51047804212664	0
2.50178061588142	0
2.49311552078920	0
2.48448309513267	0
2.47588368062799	0
2.46731762243940	0
2.45878526919290	0
2.45028697298908	0
2.44182308941496	0
2.43339397755481	0
2.42500000000000	0
2.41664152285770	0
2.40831891575846	0
2.40003255186258	0
2.39178280786530	0
2.38357006400064	0
2.37539470404394	0
2.36725711531299	0
2.35915768866772	0
2.35109681850833	0
2.34307490277200	0
2.33509234292779	0
2.32714954397005	0
2.31924691440993	0
2.31138486626524	0
2.30356381504833	0
2.29578417975210	0
2.28804638283405	0
2.28035085019828	0
2.27269801117526	0
2.26508829849964	0
2.25752214828559	0
2.25000000000000	0
2.24252229643319	0
2.23508948366727	0
2.22770201104187	0
2.22036033111745	0
2.21306489963580	0
2.20581617547791	0
2.19861462061908	0
2.19146070008111	0
2.18435488188161	0
2.17729763698030	0
2.17028943922234	0
2.16333076527839	0
2.15642209458167	0
2.14956390926160	0
2.14275669407425	0
2.13600093632938	0
2.12929712581406	0
2.12264575471274	0
2.11604731752388	0
2.10950231097290	0
2.10301123392149	0
2.09657458727325	0
2.09019287387552	0
2.08386659841747	0
2.07759626732433	0
2.07138238864774	0
2.06522547195215	0
2.05912602819740	0
2.05308456961714	0
2.04710160959343	0
2.04117766252720	0
2.03531324370476	0
2.02950886916022	0
2.02376505553387	0
2.01808231992652	0
2.01246117974981	0
2.00690215257247	0
2.00140575596254	0
1.99597250732569	0
1.99060292373944	0
1.98529752178357	0
1.98005681736661	0
1.97488132554845	0
1.96977156035922	0
1.96472803461446	0
1.95975125972660	0
1.95484174551292	0
1.95000000000000	0
1.94522652922481	0
1.94052183703250	0
1.93588642487105	0
1.93132079158280	0
1.92682543319316	0
1.92240084269644	0
1.91804750983911	0
1.91376592090046	0
1.90955655847110	0
1.90541990122912	0
1.90135642371440	0
1.89736659610103	0
1.89345088396821	0
1.88960974806969	0
1.88584364410202	0
1.88215302247187	0
1.87853832806254	0
1.87500000000000	0
1.87153847141864	0
1.86815416922694	0
1.86484751387345	0
1.86161891911315	0
1.85846879177456	0
1.85539753152795	0
1.85240553065467	0
1.84949317381817	0
1.84666083783677	0
1.84390889145858	0
1.84123769513879	0
1.83864760081969	0
1.83613895171362	0
1.83371208208923	0
1.83136731706122	0
1.82910497238403	0
1.82692535424959	0
1.82482875908947	0
1.82281547338177	0
1.82088577346301	0
1.81903992534524	0
1.81727818453862	0
1.81560079587998	0
1.81400799336717	0
1.81250000000000	0
1.81107702762748	0
1.80973927680205	0
1.80848693664068	0
1.80732018469335	0
1.80623918681884	0
1.80524409706832	0
1.80433505757661	0
1.80351219846166	0
1.80277563773199	0
1.80212548120268	0
1.80156182241965	0
1.80108474259264	0
1.80069431053691	0
1.80039058262367	0
1.80017360273947	0
1.80004340225451	0
1.80000000000000	0
1.80004340225451	0
1.80017360273947	0
1.80039058262367	0
1.80069431053691	0
1.80108474259264	0
1.80156182241965	0
1.80212548120268	0
1.80277563773199	0
1.80351219846166	0
1.80433505757661	0
1.80524409706832	0
1.80623918681884	0
1.80732018469335	0
1.80848693664068	0
1.80973927680205	0
1.81107702762748	0
1.81250000000000	0
1.81400799336717	0
1.81560079587998	0
1.81727818453862	0
1.81903992534524	0
1.82088577346301	0
1.82281547338177	0
1.82482875908947	0
1.82692535424959	0
1.82910497238403	0
1.83136731706122	0
1.83371208208923	0
1.83613895171362	0
1.83864760081969	0
1.84123769513879	0
1.84390889145858	0
1.84666083783677	0
1.84949317381817	0
1.85240553065467	0
1.85539753152795	0
1.85846879177456	0
1.86161891911315	0
1.86484751387345	0
1.86815416922694	0
1.87153847141864	0
1.87500000000000	0
1.87853832806254	0
1.88215302247187	0
1.88584364410202	0
1.88960974806969	0
1.89345088396821	0
1.89736659610103	0
1.90135642371440	0
1.90541990122912	0
1.90955655847110	0
1.91376592090046	0
1.91804750983911	0
1.92240084269644	0
1.92682543319316	0
1.93132079158280	0
1.93588642487105	0
1.94052183703250	0
1.94522652922481	0
1.95000000000000	0
1.95484174551292	0
1.95975125972660	0
1.96472803461446	0
1.96977156035922	0
1.97488132554845	0
1.98005681736661	0
1.98529752178357	0
1.99060292373944	0
1.99597250732569	0
2.00140575596254	0
2.00690215257247	0
2.01246117974981	0
2.01808231992652	0
2.02376505553387	0
2.02950886916022	0
2.03531324370476	0
2.04117766252720	0
2.04710160959343	0
2.05308456961714	0
2.05912602819740	0
2.06522547195215	0
2.07138238864774	0
2.07759626732433	0
2.08386659841747	0
2.09019287387552	0
2.09657458727325	0
2.10301123392149	0
2.10950231097290	0
2.11604731752388	0
2.12264575471274	0
2.12929712581406	0
2.13600093632938	0
2.14275669407425	0
2.14956390926160	0
2.15642209458167	0
2.16333076527839	0
2.17028943922234	0
2.17729763698030	0
2.18435488188161	0
2.19146070008111	0
2.19861462061908	0
2.20581617547791	0
2.21306489963580	0
2.22036033111745	0
2.22770201104187	0
2.23508948366727	0
2.24252229643319	0
2.25000000000000	0
2.25752214828559	0
2.26508829849964	0
2.27269801117526	0
2.28035085019828	0
2.28804638283405	0
2.29578417975210	0
2.30356381504833	0
2.31138486626524	0
2.31924691440993	0
2.32714954397005	0
2.33509234292779	0
2.34307490277200	0
2.35109681850833	0
2.35915768866772	0
2.36725711531299	0
2.37539470404394	0
2.38357006400064	0
2.39178280786530	0
2.40003255186258	0
2.40831891575846	0
2.41664152285770	0
2.42500000000000	0
2.43339397755481	0
2.44182308941496	0
2.45028697298908	0
2.45878526919290	0
2.46731762243940	0
2.47588368062799	0
2.48448309513267	0
2.49311552078920	0
2.50178061588142	0
2.51047804212664	0
2.51920746466027	0
2.52796855201959	0
2.53676097612684	0
2.54558441227157	0
2.55443853909230	0
2.56332303855757	0
2.57223759594638	0
2.58118189982806	0
2.59015564204161	0
2.59915851767452	0
2.60819022504111	0
2.61725046566048	0
2.62633894423397	0
2.63545536862228	0
2.64459944982222	0
2.65377090194312	0
2.66296944218292	0
2.67219479080399	0
2.68144667110871	0
2.69072480941474	0
2.68237884162547	0
2.67307173491472	0
2.66379076693347	0
2.65453621184568	0
2.64530834686620	0
2.63610745228642	0
2.62693381149964	0
2.61778771102624	0
2.60866944053861	0
2.59957929288568	0
2.59051756411726	0
2.58148455350792	0
2.57248056358061	0
2.56350590012974	0
2.55456087224399	0
2.54564579232854	0
2.53676097612684	0
2.52790674274191	0
2.51908341465701	0
2.51029131775577	0
2.50153078134170	0
2.49280213815698	0
2.48410572440063	0
2.47544187974592	0
2.46681094735693	0
2.45821327390444	0
2.44964920958083	0
2.44111910811415	0
2.43262332678119	0
2.42416222641968	0
2.41573617143926	0
2.40734552983156	0
2.39899067317904	0
2.39067197666263	0
2.38238981906824	0
2.37414458279187	0
2.36593665384346	0
2.35776642184929	0
2.34963428005296	0
2.34154062531488	0
2.33348585811014	0
2.32547038252479	0
2.31749460625047	0
2.30955894057718	0
2.30166380038441	0
2.29380960413021	0
2.28599677383849	0
2.27822573508421	0
2.27049691697655	0
2.26281075213991	0
2.25516767669280	0
2.24756813022431	0
2.24001255576838	0
2.23250139977560	0
2.22503511208250	0
2.21761414587840	0
2.21023895766951	0
2.20291000724042	0
2.19562775761284	0
2.18839267500145	0
2.18120522876689	0
2.17406589136576	0
2.16697513829762	0
2.15993344804881	0
2.15294130203310	0
2.14599918452920	0
2.13910758261477	0
2.13226698609719	0
2.12547788744085	0
2.11874078169086	0
2.11205616639331	0
2.10542454151176	0
2.09884640934014	0
2.09232227441186	0
2.08585264340509	0
2.07943802504427	0
2.07307892999760	0
2.06677587077070	0
2.06052936159619	0
2.05433991831926	0
2.04820805827924	0
2.04213430018694	0
2.03611916399802	0
2.03016317078209	0
2.02426684258771	0
2.01843070230315	0
2.01265527351308	0
2.00694108035089	0
2.00128864734700	0
1.99569849927287	0
1.99017116098088	0
1.98470715724008	0
1.97930701256778	0
1.97397125105712	0
1.96870039620050	0
1.96349497070912	0
1.95835549632849	0
1.95328249365011	0
1.94827648191934	0
1.94333797883950	0
1.93846750037239	0
1.93366556053522	0
1.92893267119410	0
1.92426934185420	0
1.91967607944674	0
1.91515338811282	0
1.91070176898437	0
1.90632171996229	0
1.90201373549194	0
1.89777830633612	0
1.89361591934584	0
1.88952705722887	0
1.88551219831642	0
1.88157181632804	0
1.87770638013508	0
1.87391635352275	0
1.87020219495112	0
1.86656435731533	0
1.86300328770510	0
1.85951942716391	0
1.85611321044811	0
1.85278506578610	0
1.84953541463796	0
1.84636467145578	0
1.84327324344493	0
1.84026153032660	0
1.83732992410182	0
1.83447880881737	0
1.83170856033377	0
1.82901954609567	0
1.82641212490500	0
1.82388664669710	0
1.82144345232016	0
1.81908287331831	0
1.81680523171858	0
1.81461083982214	0
1.81250000000000	0
1.81047300449358	0
1.80853013522031	0
1.80667166358473	0
1.80489785029514	0
1.80320894518633	0
1.80160518704848	0
1.80008680346254	0
1.79865401064240	0
1.79730701328404	0
1.79604600442194	0
1.79487116529293	0
1.79378266520780	0
1.79278066143073	0
1.79186529906687	0
1.79103671095821	0
1.79029501758788	0
1.78964032699311	0
1.78907273468688	0
1.78859232358858	0
1.78819916396357	0
1.78789331337191	0
1.78767481662634	0
1.78754370575939	0
1.78750000000000	0
1.78754370575939	0
1.78767481662634	0
1.78789331337191	0
1.78819916396357	0
1.78859232358858	0
1.78907273468688	0
1.78964032699311	0
1.79029501758788	0
1.79103671095821	0
1.79186529906687	0
1.79278066143073	0
1.79378266520780	0
1.79487116529293	0
1.79604600442194	0
1.79730701328404	0
1.79865401064240	0
1.80008680346254	0
1.80160518704848	0
1.80320894518633	0
1.80489785029514	0
1.80667166358473	0
1.80853013522031	0
1.81047300449358	0
1.81250000000000	0
1.81461083982214	0
1.81680523171858	0
1.81908287331831	0
1.82144345232016	0
1.82388664669710	0
1.82641212490500	0
1.82901954609567	0
1.83170856033377	0
1.83447880881737	0
1.83732992410182	0
1.84026153032660	0
1.84327324344493	0
1.84636467145578	0
1.84953541463796	0
1.85278506578610	0
1.85611321044811	0
1.85951942716391	0
1.86300328770510	0
1.86656435731533	0
1.87020219495112	0
1.87391635352275	0
1.87770638013508	0
1.88157181632804	0
1.88551219831642	0
1.88952705722887	0
1.89361591934584	0
1.89777830633612	0
1.90201373549194	0
1.90632171996229	0
1.91070176898437	0
1.91515338811282	0
1.91967607944674	0
1.92426934185420	0
1.92893267119410	0
1.93366556053522	0
1.93846750037239	0
1.94333797883950	0
1.94827648191934	0
1.95328249365011	0
1.95835549632849	0
1.96349497070912	0
1.96870039620050	0
1.97397125105712	0
1.97930701256778	0
1.98470715724008	0
1.99017116098088	0
1.99569849927287	0
2.00128864734700	0
2.00694108035089	0
2.01265527351308	0
2.01843070230315	0
2.02426684258771	0
2.03016317078209	0
2.03611916399802	0
2.04213430018694	0
2.04820805827924	0
2.05433991831926	0
2.06052936159619	0
2.06677587077070	0
2.07307892999760	0
2.07943802504427	0
2.08585264340509	0
2.09232227441186	0
2.09884640934014	0
2.10542454151176	0
2.11205616639331	0
2.11874078169086	0
2.12547788744085	0
2.13226698609719	0
2.13910758261477	0
2.14599918452920	0
2.15294130203311	0
2.15993344804881	0
2.16697513829762	0
2.17406589136576	0
2.18120522876689	0
2.18839267500145	0
2.19562775761284	0
2.20291000724042	0
2.21023895766951	0
2.21761414587840	0
2.22503511208250	0
2.23250139977560	0
2.24001255576838	0
2.24756813022431	0
2.25516767669280	0
2.26281075213991	0
2.27049691697655	0
2.27822573508421	0
2.28599677383849	0
2.29380960413021	0
2.30166380038441	0
2.30955894057718	0
2.31749460625047	0
2.32547038252479	0
2.33348585811014	0
2.34154062531488	0
2.34963428005296	0
2.35776642184929	0
2.36593665384346	0
2.37414458279187	0
2.38238981906824	0
2.39067197666263	0
2.39899067317904	0
2.40734552983156	0
2.41573617143926	0
2.42416222641968	0
2.43262332678119	0
2.44111910811415	0
2.44964920958083	0
2.45821327390444	0
2.46681094735693	0
2.47544187974592	0
2.48410572440063	0
2.49280213815698	0
2.50153078134170	0
2.51029131775577	0
2.51908341465701	0
2.52790674274191	0
2.53676097612684	0
2.54564579232854	0
2.55456087224400	0
2.56350590012974	0
2.57248056358061	0
2.58148455350792	0
2.59051756411726	0
2.59957929288568	0
2.60866944053861	0
2.61778771102624	0
2.62693381149964	0
2.63610745228642	0
2.64530834686620	0
2.65453621184568	0
2.66379076693347	0
2.67307173491472	0
2.68237884162547	0
2.67406525724411	0
2.66472911381251	0
2.65541898765524	0
2.64613515338881	0
2.63687788871612	0
2.62764747445315	0
2.61844419455523	0
2.60926833614330	0
2.60012018952971	0
2.59100004824392	0
2.58190820905779	0
2.57284497201056	0
2.56381064043349	0
2.55480552097415	0
2.54582992362019	0
2.53688416172280	0
2.52796855201959	0
2.51908341465701	0
2.51022907321224	0
2.50140585471450	0
2.49261408966571	0
2.48385411206053	0
2.47512625940577	0
2.46643087273899	0
2.45776829664637	0
2.44913887927982	0
2.44054297237316	0
2.43198093125748	0
2.42345311487555	0
2.41495988579521	0
2.40650161022178	0
2.39807865800937	0
2.38969140267106	0
2.38134022138795	0
2.37302549501686	0
2.36474760809690	0
2.35650694885460	0
2.34830390920766	0
2.34013888476731	0
2.33201227483905	0
2.32392448242192	0
2.31587591420611	0
2.30786698056885	0
2.29989809556858	0
2.29196967693728	0
2.28408214607093	0
2.27623592801801	0
2.26843145146597	0
2.26066914872566	0
2.25294945571355	0
2.24527281193177	0
2.23763966044580	0
2.23005044785987	0
2.22250562428985	0
2.21500564333367	0
2.20755096203916	0
2.20014204086918	0
2.19277934366411	0
2.18546333760143	0
2.17819449315253	0
2.17097328403645	0
2.16380018717071	0
2.15667568261897	0
2.14960025353553	0
2.14257438610658	0
2.13559856948819	0
2.12867329574080	0
2.12179905976037	0
2.11497635920594	0
2.10820569442358	0
2.10148756836675	0
2.09482248651288	0
2.08821095677616	0
2.08165348941653	0
2.07515059694471	0
2.06870279402335	0
2.06231059736403	0
2.05597452562039	0
2.04969509927696	0
2.04347284053398	0
2.03730827318793	0
2.03120192250795	0
2.02515431510786	0
2.01916597881403	0
2.01323744252882	0
2.00736923608986	0
2.00156189012481	0
1.99581593590191	0
1.99013190517614	0
1.98451033003106	0
1.97895174271633	0
1.97345667548087	0
1.96802566040182	0
1.96265922920919	0
1.95735791310634	0
1.95212224258626	0
1.94695274724375	0
1.94184995558359	0
1.93681439482466	0
1.93184659070020	0
1.92694706725431	0
1.92211634663462	0
1.91735494888140	0
1.91266339171324	0
1.90804219030922	0
1.90349185708792	0
1.89901290148329	0
1.89460582971762	0
1.89027114457159	0
1.88600934515182	0
1.88182092665588	0
1.87770638013508	0
1.87366619225517	0
1.86970084505517	0
1.86581081570453	0
1.86199657625894	0
1.85825859341481	0
1.85459732826293	0
1.85101323604128	0
1.84750676588748	0
1.84407836059100	0
1.84072845634548	0
1.83745748250130	0
1.83426586131891	0
1.83115400772300	0
1.82812232905788	0
1.82517122484440	0
1.82230108653867	0
1.81951229729288	0
1.81680523171858	0
1.81418025565267	0
1.81163772592646	0
1.80917799013806	0
1.80680138642851	0
1.80450824326186	0
1.80229887920955	0
1.80017360273947	0
1.79813271200988	0
1.79617649466861	0
1.79430522765777	0
1.79251917702434	0
1.79081859773680	0
1.78920373350829	0
1.78767481662633	0
1.78623206778963	0
1.78487569595196	0
1.78360589817370	0
1.78242285948088	0
1.78132675273236	0
1.78031773849501	0
1.77939596492742	0
1.77856156767203	0
1.77781466975610	0
1.77715538150157	0
1.77658380044399	0
1.77610001126063	0
1.77570408570798	0
1.77539608256862	0
1.77517604760767	0
1.77504401353882	0
1.77500000000000	0
1.77504401353882	0
1.77517604760767	0
1.77539608256862	0
1.77570408570798	0
1.77610001126063	0
1.77658380044399	0
1.77715538150157	0
1.77781466975610	0
1.77856156767203	0
1.77939596492742	0
1.78031773849501	0
1.78132675273236	0
1.78242285948088	0
1.78360589817370	0
1.78487569595196	0
1.78623206778963	0
1.78767481662633	0
1.78920373350829	0
1.79081859773680	0
1.79251917702434	0
1.79430522765777	0
1.79617649466861	0
1.79813271200988	0
1.80017360273947	0
1.80229887920955	0
1.80450824326186	0
1.80680138642851	0
1.80917799013806	0
1.81163772592646	0
1.81418025565267	0
1.81680523171858	0
1.81951229729288	0
1.82230108653867	0
1.82517122484440	0
1.82812232905788	0
1.83115400772300	0
1.83426586131891	0
1.83745748250130	0
1.84072845634548	0
1.84407836059100	0
1.84750676588748	0
1.85101323604128	0
1.85459732826293	0
1.85825859341481	0
1.86199657625894	0
1.86581081570453	0
1.86970084505517	0
1.87366619225517	0
1.87770638013508	0
1.88182092665588	0
1.88600934515182	0
1.89027114457159	0
1.89460582971762	0
1.89901290148329	0
1.90349185708792	0
1.90804219030922	0
1.91266339171324	0
1.91735494888140	0
1.92211634663462	0
1.92694706725431	0
1.93184659070020	0
1.93681439482466	0
1.94184995558359	0
1.94695274724375	0
1.95212224258626	0
1.95735791310634	0
1.96265922920919	0
1.96802566040182	0
1.97345667548087	0
1.97895174271633	0
1.98451033003106	0
1.99013190517614	0
1.99581593590191	0
2.00156189012481	0
2.00736923608986	0
2.01323744252882	0
2.01916597881403	0
2.02515431510786	0
2.03120192250795	0
2.03730827318793	0
2.04347284053398	0
2.04969509927696	0
2.05597452562039	0
2.06231059736403	0
2.06870279402335	0
2.07515059694471	0
2.08165348941653	0
2.08821095677616	0
2.09482248651288	0
2.10148756836675	0
2.10820569442358	0
2.11497635920594	0
2.12179905976037	0
2.12867329574080	0
2.13559856948819	0
2.14257438610658	0
2.14960025353553	0
2.15667568261897	0
2.16380018717071	0
2.17097328403645	0
2.17819449315253	0
2.18546333760143	0
2.19277934366411	0
2.20014204086918	0
2.20755096203916	0
2.21500564333367	0
2.22250562428985	0
2.23005044785987	0
2.23763966044580	0
2.24527281193177	0
2.25294945571355	0
2.26066914872566	0
2.26843145146597	0
2.27623592801801	0
2.28408214607093	0
2.29196967693728	0
2.29989809556858	0
2.30786698056885	0
2.31587591420611	0
2.32392448242192	0
2.33201227483905	0
2.34013888476731	0
2.34830390920766	0
2.35650694885460	0
2.36474760809690	0
2.37302549501686	0
2.38134022138795	0
2.38969140267106	0
2.39807865800937	0
2.40650161022178	0
2.41495988579521	0
2.42345311487555	0
2.43198093125748	0
2.44054297237316	0
2.44913887927982	0
2.45776829664637	0
2.46643087273899	0
2.47512625940577	0
2.48385411206053	0
2.49261408966571	0
2.50140585471450	0
2.51022907321224	0
2.51908341465701	0
2.52796855201959	0
2.53688416172280	0
2.54582992362019	0
2.55480552097415	0
2.56381064043349	0
2.57284497201056	0
2.58190820905779	0
2.59100004824392	0
2.60012018952971	0
2.60926833614330	0
2.61844419455523	0
2.62764747445315	0
2.63687788871612	0
2.64613515338881	0
2.65541898765524	0
2.66472911381251	0
2.67406525724411	0
2.66578435924589	0
2.65641911226373	0
2.64707975890414	0
2.63776657420629	0
2.62847983633126	0
2.61921982658959	0
2.60998682946869	0
2.60078113265996	0
2.59160302708575	0
2.58245280692600	0
2.57333076964466	0
2.56423721601571	0
2.55517245014891	0
2.54613677951519	0
2.53713051497159	0
2.52815397078580	0
2.51920746466027	0
2.51029131775577	0
2.50140585471450	0
2.49255140368258	0
2.48372829633195	0
2.47493686788168	0
2.46617745711861	0
2.45745040641719	0
2.44875606175870	0
2.44009477274962	0
2.43146689263909	0
2.42287277833567	0
2.41431279042298	0
2.40578729317452	0
2.39729665456739	0
2.38884124629495	0
2.38042144377839	0
2.37203762617712	0
2.36369017639791	0
2.35537948110278	0
2.34710593071553	0
2.33886991942690	0
2.33067184519829	0
2.32251210976391	0
2.31439111863142	0
2.30630928108092	0
2.29826701016222	0
2.29026472269037	0
2.28230283923935	0
2.27438178413388	0
2.26650198543924	0
2.25866387494908	0
2.25086788817114	0
2.24311446431073	0
2.23540404625204	0
2.22773708053711	0
2.22011401734235	0
2.21253531045269	0
2.20500141723310	0
2.19751279859754	0
2.19006991897519	0
2.18267324627394	0
2.17532325184098	0
2.16802041042053	0
2.16076520010852	0
2.15355810230418	0
2.14639960165855	0
2.13929018601965	0
2.13223034637443	0
2.12522057678727	0
2.11826137433509	0
2.11135323903889	0
2.10449667379162	0
2.09769218428253	0
2.09094027891760	0
2.08424146873629	0
2.07759626732433	0
2.07100519072261	0
2.06446875733202	0
2.05798748781425	0
2.05156190498849	0
2.04519253372390	0
2.03887990082790	0
2.03262453493015	0
2.02642696636222	0
2.02028772703296	0
2.01420735029937	0
2.00818637083315	0
2.00222532448274	0
1.99632474813092	0
1.99048517954794	0
1.98470715724008	0
1.97899122029381	0
1.97333790821542	0
1.96774776076610	0
1.96222131779267	0
1.95675911905375	0
1.95136170404157	0
1.94602961179937	0
1.94076338073450	0
1.93556354842718	0
1.93043065143506	0
1.92536522509367	0
1.92036780331269	0
1.91543891836832	0
1.91057910069172	0
1.90578887865367	0
1.90106877834549	0
1.89641932335652	0
1.89184103454809	0
1.88733442982424	0
1.88290002389930	0
1.87853832806254	0
1.87424984993997	0
1.87003509325360	0
1.86589455757821	0
1.86182873809596	0
1.85783812534892	0
1.85392320498989	0
1.85008445753160	0
1.84632235809460	0
1.84263737615408	0
1.83902997528588	0
1.83550061291191	0
1.83204974004529	0
1.82867780103549	0
1.82538523331378	0
1.82217246713916	0
1.81903992534524	0
1.81598802308826	0
1.81301716759660	0
1.81012775792208	0
1.80732018469335	0
1.80459482987179	0
1.80195206651009	0
1.79939225851397	0
1.79691576040726	0
1.79452291710081	0
1.79221406366539	0
1.78998952510902	0
1.78784961615903	0
1.78579464104919	0
1.78382489331212	0
1.78194065557751	0
1.78014219937622	0
1.77842978495076	0
1.77680366107232	0
1.77526406486472	0
1.77381122163549	0
1.77244534471447	0
1.77116663530002	0
1.76997528231329	0
1.76887146226061	0
1.76785533910442	0
1.76692706414272	0
1.76608677589749	0
1.76533460001213	0
1.76467064915808	0
1.76409502295086	0
1.76360780787566	0
1.76320907722255	0
1.76289889103147	0
1.76267729604712	0
1.76254432568375	0
1.76250000000000	0
1.76254432568375	0
1.76267729604712	0
1.76289889103147	0
1.76320907722255	0
1.76360780787566	0
1.76409502295086	0
1.76467064915808	0
1.76533460001213	0
1.76608677589749	0
1.76692706414272	0
1.76785533910442	0
1.76887146226061	0
1.76997528231329	0
1.77116663530002	0
1.77244534471447	0
1.77381122163549	0
1.77526406486472	0
1.77680366107232	0
1.77842978495076	0
1.78014219937622	0
1.78194065557751	0
1.78382489331212	0
1.78579464104919	0
1.78784961615903	0
1.78998952510902	0
1.79221406366539	0
1.79452291710081	0
1.79691576040726	0
1.79939225851397	0
1.80195206651009	0
1.80459482987179	0
1.80732018469335	0
1.81012775792208	0
1.81301716759660	0
1.81598802308826	0
1.81903992534524	0
1.82217246713916	0
1.82538523331378	0
1.82867780103549	0
1.83204974004529	0
1.83550061291191	0
1.83902997528588	0
1.84263737615408	0
1.84632235809460	0
1.85008445753160	0
1.85392320498989	0
1.85783812534892	0
1.86182873809596	0
1.86589455757821	0
1.87003509325360	0
1.87424984993997	0
1.87853832806254	0
1.88290002389930	0
1.88733442982424	0
1.89184103454809	0
1.89641932335652	0
1.90106877834549	0
1.90578887865367	0
1.91057910069173	0
1.91543891836832	0
1.92036780331269	0
1.92536522509367	0
1.93043065143506	0
1.93556354842718	0
1.94076338073450	0
1.94602961179937	0
1.95136170404157	0
1.95675911905375	0
1.96222131779267	0
1.96774776076610	0
1.97333790821542	0
1.97899122029381	0
1.98470715724008	0
1.99048517954794	0
1.99632474813092	0
2.00222532448274	0
2.00818637083315	0
2.01420735029937	0
2.02028772703296	0
2.02642696636222	0
2.03262453493015	0
2.03887990082790	0
2.04519253372390	0
2.05156190498849	0
2.05798748781425	0
2.06446875733202	0
2.07100519072261	0
2.07759626732433	0
2.08424146873629	0
2.09094027891760	0
2.09769218428253	0
2.10449667379162	0
2.11135323903889	0
2.11826137433509	0
2.12522057678727	0
2.13223034637443	0
2.13929018601965	0
2.14639960165855	0
2.15355810230418	0
2.16076520010852	0
2.16802041042053	0
2.17532325184098	0
2.18267324627394	0
2.19006991897519	0
2.19751279859754	0
2.20500141723310	0
2.21253531045269	0
2.22011401734235	0
2.22773708053711	0
2.23540404625204	0
2.24311446431073	0
2.25086788817114	0
2.25866387494908	0
2.26650198543924	0
2.27438178413388	0
2.28230283923935	0
2.29026472269037	0
2.29826701016222	0
2.30630928108092	0
2.31439111863142	0
2.32251210976391	0
2.33067184519829	0
2.33886991942690	0
2.34710593071553	0
2.35537948110278	0
2.36369017639791	0
2.37203762617712	0
2.38042144377839	0
2.38884124629495	0
2.39729665456739	0
2.40578729317452	0
2.41431279042298	0
2.42287277833567	0
2.43146689263909	0
2.44009477274962	0
2.44875606175870	0
2.45745040641719	0
2.46617745711861	0
2.47493686788168	0
2.48372829633195	0
2.49255140368258	0
2.50140585471450	0
2.51029131775577	0
2.51920746466027	0
2.52815397078580	0
2.53713051497159	0
2.54613677951519	0
2.55517245014891	0
2.56423721601571	0
2.57333076964466	0
2.58245280692600	0
2.59160302708575	0
2.60078113265996	0
2.60998682946869	0
2.61921982658959	0
2.62847983633126	0
2.63776657420629	0
2.64707975890414	0
2.65641911226373	0
2.66578435924589	0
2.65753645318366	0
2.64814203735374	0
2.63877338928526	0
2.62943078440943	0
2.62011450131478	0
2.61082482177568	0
2.60156203078074	0
2.59232641656100	0
2.58311827061790	0
2.57393788775098	0
2.56478556608540	0
2.55566160709903	0
2.54656631564937	0
2.53750000000000	0
2.52846297184673	0
2.51945554634330	0
2.51047804212664	0
2.50153078134170	0
2.49261408966571	0
2.48372829633195	0
2.47487373415292	0
2.46605073954288	0
2.45725965253980	0
2.44850081682649	0
2.43977457975117	0
2.43108129234709	0
2.42242130935145	0
2.41379498922340	0
2.40520269416114	0
2.39664479011805	0
2.38812164681785	0
2.37963363776864	0
2.37118114027588	0
2.36276453545418	0
2.35438420823790	0
2.34604054739043	0
2.33773394551219	0
2.32946479904720	0
2.32123350828821	0
2.31304047738037	0
2.30488611432322	0
2.29677083097117	0
2.28869504303216	0
2.28065917006466	0
2.27266363547270	0
2.26470886649918	0
2.25679529421700	0
2.24892335351830	0
2.24109348310150	0
2.23330612545616	0
2.22556172684561	0
2.21786073728717	0
2.21020361053003	0
2.20259080403056	0
2.19502277892508	0
2.18750000000000	0
2.18002293565916	0
2.17259205788846	0
2.16520784221746	0
2.15787076767818	0
2.15058131676066	0
2.14333997536555	0
2.13614723275340	0
2.12900358149065	0
2.12190951739229	0
2.11486553946108	0
2.10787214982313	0
2.10092985366004	0
2.09403915913719	0
2.08720057732840	0
2.08041462213666	0
2.07368181021101	0
2.06700266085944	0
2.06037769595771	0
2.05380743985409	0
2.04729241926990	0
2.04083316319586	0
2.03443020278406	0
2.02808407123571	0
2.02179530368433	0
2.01556443707464	0
2.00939201003687	0
2.00327856275656	0
1.99722463683983	0
1.99123077517399	0
1.98529752178357	0
1.97942542168176	0
1.97361502071706	0
1.96786686541544	0
1.96218150281772	0
1.95655948031232	0
1.95100134546340	0
1.94550764583437	0
1.94007892880676	0
1.93471574139459	0
1.92941863005414	0
1.92418814048939	0
1.91902481745286	0
1.91392920454232	0
1.90890184399303	0
1.90394327646598	0
1.89905404083191	0
1.89423467395146	0
1.88948571045139	0
1.88480768249708	0
1.88020111956142	0
1.87566654819027	0
1.87120449176460	0
1.86681547025945	0
1.86250000000000	0
1.85825859341481	0
1.85409175878650	0
1.85000000000000	0
1.84598381628876	0
1.84204370197886	0
1.83818014623159	0
1.83439363278441	0
1.83068463969085	0
1.82705363905935	0
1.82350109679155	0
1.82002747232013	0
1.81663321834651	0
1.81331878057886	0
1.81008459747052	0
1.80693109995927	0
1.80385871120773	0
1.80086784634520	0
1.79795891221129	0
1.79513230710162	0
1.79238842051604	0
1.78972763290954	0
1.78715031544635	0
1.78465682975747	0
1.78224752770203	0
1.77992275113276	0
1.77768283166599	0
1.77552809045647	0
1.77345883797736	0
1.77147537380569	0
1.76957798641371	0
1.76776695296637	0
1.76604253912526	0
1.76440499885939	0
1.76285457426300	0
1.76139149538085	0
1.76001598004109	0
1.75872823369616	0
1.75752844927187	0
1.75641680702503	0
1.75539347440966	0
1.75445860595227	0
1.75361234313630	0
1.75285481429581	0
1.75218613451882	0
1.75160640556034	0
1.75111571576524	0
1.75071414000116	0
1.75040173960151	0
1.75017856231871	0
1.75004464228773	0
1.75000000000000	0
1.75004464228773	0
1.75017856231871	0
1.75040173960151	0
1.75071414000116	0
1.75111571576524	0
1.75160640556034	0
1.75218613451882	0
1.75285481429581	0
1.75361234313630	0
1.75445860595227	0
1.75539347440966	0
1.75641680702503	0
1.75752844927187	0
1.75872823369616	0
1.76001598004109	0
1.76139149538085	0
1.76285457426300	0
1.76440499885939	0
1.76604253912526	0
1.76776695296637	0
1.76957798641371	0
1.77147537380569	0
1.77345883797736	0
1.77552809045647	0
1.77768283166599	0
1.77992275113276	0
1.78224752770203	0
1.78465682975747	0
1.78715031544635	0
1.78972763290954	0
1.79238842051604	0
1.79513230710162	0
1.79795891221129	0
1.80086784634520	0
1.80385871120773	0
1.80693109995927	0
1.81008459747052	0
1.81331878057886	0
1.81663321834651	0
1.82002747232013	0
1.82350109679155	0
1.82705363905935	0
1.83068463969085	0
1.83439363278441	0
1.83818014623159	0
1.84204370197886	0
1.84598381628876	0
1.85000000000000	0
1.85409175878650	0
1.85825859341481	0
1.86250000000000	0
1.86681547025945	0
1.87120449176460	0
1.87566654819027	0
1.88020111956142	0
1.88480768249708	0
1.88948571045139	0
1.89423467395146	0
1.89905404083191	0
1.90394327646598	0
1.90890184399303	0
1.91392920454232	0
1.91902481745286	0
1.92418814048939	0
1.92941863005414	0
1.93471574139459	0
1.94007892880676	0
1.94550764583437	0
1.95100134546340	0
1.95655948031232	0
1.96218150281772	0
1.96786686541544	0
1.97361502071706	0
1.97942542168176	0
1.98529752178357	0
1.99123077517399	0
1.99722463683983	0
2.00327856275656	0
2.00939201003687	0
2.01556443707464	0
2.02179530368433	0
2.02808407123571	0
2.03443020278406	0
2.04083316319586	0
2.04729241926990	0
2.05380743985409	0
2.06037769595771	0
2.06700266085944	0
2.07368181021101	0
2.08041462213666	0
2.08720057732840	0
2.09403915913719	0
2.10092985366004	0
2.10787214982313	0
2.11486553946108	0
2.12190951739229	0
2.12900358149065	0
2.13614723275340	0
2.14333997536555	0
2.15058131676066	0
2.15787076767818	0
2.16520784221746	0
2.17259205788846	0
2.18002293565916	0
2.18750000000000	0
2.19502277892508	0
2.20259080403056	0
2.21020361053003	0
2.21786073728717	0
2.22556172684561	0
2.23330612545616	0
2.24109348310150	0
2.24892335351830	0
2.25679529421700	0
2.26470886649918	0
2.27266363547270	0
2.28065917006466	0
2.28869504303216	0
2.29677083097117	0
2.30488611432322	0
2.31304047738037	0
2.32123350828821	0
2.32946479904720	0
2.33773394551219	0
2.34604054739043	0
2.35438420823790	0
2.36276453545418	0
2.37118114027588	0
2.37963363776864	0
2.38812164681785	0
2.39664479011805	0
2.40520269416114	0
2.41379498922340	0
2.42242130935145	0
2.43108129234709	0
2.43977457975117	0
2.44850081682649	0
2.45725965253980	0
2.46605073954288	0
2.47487373415292	0
2.48372829633195	0
2.49261408966571	0
2.50153078134170	0
2.51047804212664	0
2.51945554634330	0
2.52846297184673	0
2.53750000000000	0
2.54656631564937	0
2.55566160709903	0
2.56478556608540	0
2.57393788775098	0
2.58311827061790	0
2.59232641656100	0
2.60156203078074	0
2.61082482177568	0
2.62011450131478	0
2.62943078440943	0
2.63877338928526	0
2.64814203735374	0
2.65753645318366	0
2.64932184719033	0
2.63989819879479	0
2.63050019007793	0
2.62112809683159	0
2.61178219804026	0
2.60246277591054	0
2.59317011590061	0
2.58390450674943	0
2.57466624050575	0
2.56545561255696	0
2.55627292165762	0
2.54711846995777	0
2.53799256303087	0
2.52889550990151	0
2.51982762307266	0
2.51078921855261	0
2.50178061588142	0
2.49280213815698	0
2.48385411206053	0
2.47493686788168	0
2.46605073954288	0
2.45719606462325	0
2.44837318438183	0
2.43958244378008	0
2.43082419150378	0
2.42209877998400	0
2.41340656541744	0
2.40474790778576	0
2.39612317087415	0
2.38753272228885	0
2.37897693347372	0
2.37045617972575	0
2.36197084020951	0
2.35352129797034	0
2.34510793994648	0
2.33673115697977	0
2.32839134382517	0
2.32008889915882	0
2.31182422558464	0
2.30359772963944	0
2.29540982179654	0
2.28726091646756	0
2.27915143200271	0
2.27108179068919	0
2.26305241874774	0
2.25506374632736	0
2.24711620749796	0
2.23921024024097	0
2.23134628643785	0
2.22352479185639	0
2.21574620613463	0
2.20801098276254	0
2.20031957906119	0
2.19267245615938	0
2.18507007896772	0
2.17751291614998	0
2.17000144009169	0
2.16253612686586	0
2.15511745619583	0
2.14774591141504	0
2.14042197942368	0
2.13314615064229	0
2.12591891896187	0
2.11874078169086	0
2.11161223949853	0
2.10453379635491	0
2.09750595946710	0
2.09052923921193	0
2.08360414906479	0
2.07673120552468	0
2.06991092803531	0
2.06314383890217	0
2.05643046320560	0
2.04977132870962	0
2.04316696576663	0
2.03661790721775	0
2.03012468828887	0
2.02368784648226	0
2.01730792146365	0
2.01098545494491	0
2.00472099056203	0
1.99851507374851	0
1.99236825160411	0
1.98628107275884	0
1.98025408723224	0
1.97428784628787	0
1.96838290228299	0
1.96253980851345	0
1.95675911905375	0
1.95104138859226	0
1.94538717226160	0
1.93979702546426	0
1.93427150369332	0
1.92881116234846	0
1.92341655654723	0
1.91808824093158	0
1.91282676946973	0
1.90763269525347	0
1.90250657029089	0
1.89744894529471	0
1.89246036946616	0
1.88754139027466	0
1.88269255323327	0
1.87791440167011	0
1.87320747649586	0
1.86857231596746	0
1.86400945544812	0
1.85951942716391	0
1.85510275995698	0
1.85075997903564	0
1.84649160572151	0
1.84229815719389	0
1.83818014623159	0
1.83413808095247	0
1.83017246455081	0
1.82628379503296	0
1.82247256495125	0
1.81873926113668	0
1.81508436443048	0
1.81150834941493	0
1.80801168414366	0
1.80459482987179	0
1.80125824078615	0
1.79800236373593	0
1.79482763796416	0
1.79173449484013	0
1.78872335759334	0
1.78579464104919	0
1.78294875136668	0
1.78018608577867	0
1.77750703233489	0
1.77491196964807	0
1.77240126664365	0
1.76997528231329	0
1.76763436547268	0
1.76537885452387	0
1.76320907722255	0
1.76112535045067	0
1.75912797999463	0
1.75721726032952	0
1.75539347440966	0
1.75365689346577	0
1.75200777680922	0
1.75044637164353	0
1.74897291288344	0
1.74758762298204	0
1.74629071176594	0
1.74508237627913	0
1.74396280063538	0
1.74293215587986	0
1.74199059985983	0
1.74113827710495	0
1.74037531871720	0
1.73970184227068	0
1.73911795172150	0
1.73862373732789	0
1.73821927558062	0
1.73790462914396	0
1.73767984680723	0
1.73754496344699	0
1.73750000000000	0
1.73754496344699	0
1.73767984680723	0
1.73790462914396	0
1.73821927558062	0
1.73862373732789	0
1.73911795172150	0
1.73970184227068	0
1.74037531871720	0
1.74113827710495	0
1.74199059985983	0
1.74293215587986	0
1.74396280063538	0
1.74508237627913	0
1.74629071176594	0
1.74758762298204	0
1.74897291288344	0
1.75044637164353	0
1.75200777680922	0
1.75365689346577	0
1.75539347440966	0
1.75721726032952	0
1.75912797999463	0
1.76112535045067	0
1.76320907722255	0
1.76537885452387	0
1.76763436547268	0
1.76997528231329	0
1.77240126664365	0
1.77491196964807	0
1.77750703233489	0
1.78018608577868	0
1.78294875136668	0
1.78579464104919	0
1.78872335759334	0
1.79173449484013	0
1.79482763796416	0
1.79800236373593	0
1.80125824078615	0
1.80459482987179	0
1.80801168414366	0
1.81150834941493	0
1.81508436443048	0
1.81873926113668	0
1.82247256495125	0
1.82628379503296	0
1.83017246455081	0
1.83413808095247	0
1.83818014623159	0
1.84229815719389	0
1.84649160572151	0
1.85075997903564	0
1.85510275995698	0
1.85951942716391	0
1.86400945544812	0
1.86857231596746	0
1.87320747649586	0
1.87791440167011	0
1.88269255323327	0
1.88754139027466	0
1.89246036946616	0
1.89744894529471	0
1.90250657029089	0
1.90763269525347	0
1.91282676946973	0
1.91808824093158	0
1.92341655654723	0
1.92881116234846	0
1.93427150369332	0
1.93979702546426	0
1.94538717226160	0
1.95104138859226	0
1.95675911905375	0
1.96253980851345	0
1.96838290228299	0
1.97428784628787	0
1.98025408723224	0
1.98628107275884	0
1.99236825160411	0
1.99851507374851	0
2.00472099056203	0
2.01098545494491	0
2.01730792146365	0
2.02368784648226	0
2.03012468828887	0
2.03661790721775	0
2.04316696576663	0
2.04977132870962	0
2.05643046320560	0
2.06314383890217	0
2.06991092803531	0
2.07673120552468	0
2.08360414906479	0
2.09052923921193	0
2.09750595946710	0
2.10453379635491	0
2.11161223949853	0
2.11874078169086	0
2.12591891896187	0
2.13314615064229	0
2.14042197942368	0
2.14774591141504	0
2.15511745619583	0
2.16253612686586	0
2.17000144009169	0
2.17751291614998	0
2.18507007896772	0
2.19267245615938	0
2.20031957906119	0
2.20801098276254	0
2.21574620613463	0
2.22352479185639	0
2.23134628643785	0
2.23921024024097	0
2.24711620749796	0
2.25506374632736	0
2.26305241874774	0
2.27108179068919	0
2.27915143200271	0
2.28726091646756	0
2.29540982179654	0
2.30359772963944	0
2.31182422558464	0
2.32008889915882	0
2.32839134382517	0
2.33673115697977	0
2.34510793994648	0
2.35352129797034	0
2.36197084020951	0
2.37045617972575	0
2.37897693347372	0
2.38753272228885	0
2.39612317087415	0
2.40474790778576	0
2.41340656541744	0
2.42209877998400	0
2.43082419150378	0
2.43958244378008	0
2.44837318438183	0
2.45719606462325	0
2.46605073954288	0
2.47493686788168	0
2.48385411206053	0
2.49280213815698	0
2.50178061588142	0
2.51078921855261	0
2.51982762307266	0
2.52889550990151	0
2.53799256303087	0
2.54711846995777	0
2.55627292165762	0
2.56545561255696	0
2.57466624050575	0
2.58390450674943	0
2.59317011590061	0
2.60246277591054	0
2.61178219804026	0
2.62112809683159	0
2.63050019007793	0
2.63989819879480	0
2.64932184719033	0
2.64114085198045	0
2.63168790892841	0
2.62226047523887	0
2.61285882703218	0
2.60348324365647	0
2.59413400771818	0
2.58481140511257	0
2.57551572505392	0
2.56624726010570	0
2.55700630621045	0
2.54779316271945	0
2.53860813242217	0
2.52945152157538	0
2.52032363993198	0
2.51122480076954	0
2.50215532091835	0
2.49311552078920	0
2.48410572440063	0
2.47512625940577	0
2.46617745711861	0
2.45725965253980	0
2.44837318438183	0
2.43951839509359	0
2.43069563088429	0
2.42190524174667	0
2.41314758147943	0
2.40442300770892	0
2.39573188190999	0
2.38707456942593	0
2.37845143948747	0
2.36986286523081	0
2.36130922371467	0
2.35279089593614	0
2.34430826684547	0
2.33586172535962	0
2.32745166437458	0
2.31907848077636	0
2.31074257545058	0
2.30244435329065	0
2.29418422320441	0
2.28596259811923	0
2.27777989498547	0
2.26963653477820	0
2.26153294249719	0
2.25346954716499	0
2.24544678182316	0
2.23746508352644	0
2.22952489333490	0
2.22162665630389	0
2.21377082147182	0
2.20595784184558	0
2.19818817438362	0
2.19046227997654	0
2.18278062342508	0
2.17514367341562	0
2.16755190249276	0
2.16000578702929	0
2.15250580719310	0
2.14505244691126	0
2.13764619383096	0
2.13028753927727	0
2.12297697820772	0
2.11571500916357	0
2.10850213421756	0
2.10133885891829	0
2.09422569223090	0
2.08716314647418	0
2.08015173725380	0
2.07319198339179	0
2.06628440685207	0
2.05942953266190	0
2.05262788882934	0
2.04588000625648	0
2.03918641864838	0
2.03254766241778	0
2.02596427658535	0
2.01943680267544	0
2.01296578460738	0
2.00655176858211	0
2.00019530296419	0
1.99389693815904	0
1.98765722648549	0
1.98147672204344	0
1.97535598057667	0
1.96929555933080	0
1.96329601690626	0
1.95735791310634	0
1.95148180878019	0
1.94566826566093	0
1.93991784619865	0
1.93423111338847	0
1.92860863059357	0
1.92305096136322	0
1.91755866924587	0
1.91213231759729	0
1.90677246938380	0
1.90147968698064	0
1.89625453196558	0
1.89109756490774	0
1.88600934515182	0
1.88099043059767	0
1.87604137747545	0
1.87116274011642	0
1.86635507071940	0
1.86161891911315	0
1.85695483251478	0
1.85236335528427	0
1.84784502867529	0
1.84340039058258	0
1.83902997528588	0
1.83473431319088	0
1.83051393056704	0
1.82636934928289	0
1.82230108653867	0
1.81830965459682	0
1.81439556051044	0
1.81055930584999	0
1.80680138642851	0
1.80312229202570	0
1.79952250611100	0
1.79600250556618	0
1.79256276040757	0
1.78920373350829	0
1.78592588032091	0
1.78272964860071	0
1.77961547813004	0
1.77658380044399	0
1.77363503855782	0
1.77076960669648	0
1.76798791002654	0
1.76529034439097	0
1.76267729604712	0
1.76014914140819	0
1.75770624678869	0
1.75534896815420	0
1.75307765087574	0
1.75089262948931	0
1.74879422746074	0
1.74678275695634	0
1.74485851861978	0
1.74302180135534	0
1.74127288211814	0
1.73961202571148	0
1.73803948459176	0
1.73655549868123	0
1.73516029518889	0
1.73385408843997	0
1.73263707971404	0
1.73150945709228	0
1.73047139531401	0
1.72952305564280	0
1.72866458574242	0
1.72789611956275	0
1.72721777723598	0
1.72662966498320	0
1.72613187503157	0
1.72572448554223	0
1.72540756054910	0
1.72518114990861	0
1.72504528926055	0
1.72500000000000	0
1.72504528926055	0
1.72518114990861	0
1.72540756054910	0
1.72572448554223	0
1.72613187503157	0
1.72662966498320	0
1.72721777723598	0
1.72789611956275	0
1.72866458574242	0
1.72952305564280	0
1.73047139531401	0
1.73150945709228	0
1.73263707971404	0
1.73385408843997	0
1.73516029518889	0
1.73655549868123	0
1.73803948459176	0
1.73961202571148	0
1.74127288211814	0
1.74302180135534	0
1.74485851861978	0
1.74678275695634	0
1.74879422746074	0
1.75089262948931	0
1.75307765087574	0
1.75534896815420	0
1.75770624678869	0
1.76014914140819	0
1.76267729604712	0
1.76529034439097	0
1.76798791002654	0
1.77076960669648	0
1.77363503855782	0
1.77658380044399	0
1.77961547813004	0
1.78272964860071	0
1.78592588032091	0
1.78920373350829	0
1.79256276040757	0
1.79600250556618	0
1.79952250611100	0
1.80312229202570	0
1.80680138642851	0
1.81055930584999	0
1.81439556051044	0
1.81830965459682	0
1.82230108653867	0
1.82636934928289	0
1.83051393056704	0
1.83473431319088	0
1.83902997528588	0
1.84340039058258	0
1.84784502867529	0
1.85236335528427	0
1.85695483251478	0
1.86161891911315	0
1.86635507071940	0
1.87116274011642	0
1.87604137747545	0
1.88099043059767	0
1.88600934515182	0
1.89109756490774	0
1.89625453196558	0
1.90147968698064	0
1.90677246938380	0
1.91213231759729	0
1.91755866924587	0
1.92305096136322	0
1.92860863059357	0
1.93423111338847	0
1.93991784619865	0
1.94566826566093	0
1.95148180878019	0
1.95735791310634	0
1.96329601690626	0
1.96929555933080	0
1.97535598057667	0
1.98147672204344	0
1.98765722648549	0
1.99389693815904	0
2.00019530296419	0
2.00655176858211	0
2.01296578460738	0
2.01943680267544	0
2.02596427658535	0
2.03254766241778	0
2.03918641864838	0
2.04588000625648	0
2.05262788882934	0
2.05942953266190	0
2.06628440685207	0
2.07319198339179	0
2.08015173725380	0
2.08716314647418	0
2.09422569223090	0
2.10133885891829	0
2.10850213421756	0
2.11571500916357	0
2.12297697820772	0
2.13028753927727	0
2.13764619383096	0
2.14505244691126	0
2.15250580719310	0
2.16000578702929	0
2.16755190249276	0
2.17514367341562	0
2.18278062342508	0
2.19046227997654	0
2.19818817438362	0
2.20595784184558	0
2.21377082147182	0
2.22162665630389	0
2.22952489333490	0
2.23746508352645	0
2.24544678182316	0
2.25346954716499	0
2.26153294249719	0
2.26963653477820	0
2.27777989498547	0
2.28596259811923	0
2.29418422320441	0
2.30244435329065	0
2.31074257545058	0
2.31907848077636	0
2.32745166437458	0
2.33586172535962	0
2.34430826684547	0
2.35279089593614	0
2.36130922371468	0
2.36986286523081	0
2.37845143948747	0
2.38707456942593	0
2.39573188190999	0
2.40442300770892	0
2.41314758147943	0
2.42190524174667	0
2.43069563088430	0
2.43951839509359	0
2.44837318438183	0
2.45725965253980	0
2.46617745711861	0
2.47512625940577	0
2.48410572440063	0
2.49311552078920	0
2.50215532091835	0
2.51122480076954	0
2.52032363993198	0
2.52945152157538	0
2.53860813242217	0
2.54779316271945	0
2.55700630621045	0
2.56624726010570	0
2.57551572505392	0
2.58481140511257	0
2.59413400771818	0
2.60348324365647	0
2.61285882703218	0
2.62226047523887	0
2.63168790892841	0
2.64114085198045	0
2.63299378085099	0
2.62351148272692	0
2.61405456140456	0
2.60462329329982	0
2.59521795809138	0
2.58583883875233	0
2.57648622158163	0
2.56716039623550	0
2.55786165575858	0
2.54859029661497	0
2.53934661871907	0
2.53013092546611	0
2.52094352376248	0
2.51178472405579	0
2.50265484036453	0
2.49355419030748	0
2.48448309513267	0
2.47544187974592	0
2.46643087273899	0
2.45745040641719	0
2.44850081682649	0
2.43958244378008	0
2.43069563088429	0
2.42184072556393	0
2.41301807908685	0
2.40422804658793	0
2.39547098709210	0
2.38674726353672	0
2.37805724279295	0
2.36940129568632	0
2.36077979701623	0
2.35219312557451	0
2.34364166416285	0
2.33512579960909	0
2.32664592278241	0
2.31820242860713	0
2.30979571607534	0
2.30142618825806	0
2.29309425231498	0
2.28480031950278	0
2.27654480518175	0
2.26832812882087	0
2.26015071400117	0
2.25201298841725	0
2.24391538387703	0
2.23585833629951	0
2.22784228571055	0
2.21986767623658	0
2.21193495609613	0
2.20404457758912	0
2.19619699708382	0
2.18839267500145	0
2.18063207579821	0
2.17291566794480	0
2.16524392390326	0
2.15761732010104	0
2.15003633690224	0
2.14250145857593	0
2.13501317326147	0
2.12757197293065	0
2.12017835334672	0
2.11283281402008	0
2.10553585816058	0
2.09828799262637	0
2.09108972786918	0
2.08394157787592	0
2.07684406010658	0
2.06979769542823	0
2.06280300804512	0
2.05586052542482	0
2.04897077822013	0
2.04213430018694	0
2.03535162809771	0
2.02862330165065	0
2.02194986337446	0
2.01533185852852	0
2.00876983499852	0
2.00226434318748	0
1.99581593590191	0
1.98942516823328	0
1.98309259743462	0
1.97681878279219	0
1.97060428549214	0
1.96444966848224	0
1.95835549632849	0
1.95232233506663	0
1.94635075204856	0
1.94044131578360	0
1.93459459577453	0
1.92881116234846	0
1.92309158648256	0
1.91743643962453	0
1.91184629350793	0
1.90632171996229	0
1.90086329071819	0
1.89547157720711	0
1.89014715035629	0
1.88489058037861	0
1.87970243655745	0
1.87458328702675	0
1.86953369854624	0
1.86455423627204	0
1.85964546352255	0
1.85480794154004	0
1.85004222924775	0
1.84534888300289	0
1.84072845634548	0
1.83618149974342	0
1.83170856033377	0
1.82731018166046	0
1.82298690340880	0
1.81873926113668	0
1.81456778600305	0
1.81047300449358	0
1.80645543814399	0
1.80251560326118	0
1.79865401064240	0
1.79487116529293	0
1.79116756614226	0
1.78754370575939	0
1.78400007006726	0
1.78053713805694	0
1.77715538150157	0
1.77385526467071	0
1.77063724404521	0
1.76750176803306	0
1.76444927668664	0
1.76148020142152	0
1.75859496473747	0
1.75579397994184	0
1.75307765087574	0
1.75044637164353	0
1.74790052634582	0
1.74544048881651	0
1.74306662236416	0
1.74077927951823	0
1.73857880178035	0
1.73646551938125	0
1.73443975104355	0
1.73250180375086	0
1.73065197252365	0
1.72889054020201	0
1.72721777723598	0
1.72563394148353	0
1.72413927801672	0
1.72273401893618	0
1.72141838319451	0
1.72019257642858	0
1.71905679080128	0
1.71801120485287	0
1.71705598336222	0
1.71619127721825	0
1.71541722330167	0
1.71473394437738	0
1.71414154899763	0
1.71364013141616	0
1.71322977151344	0
1.71291053473321	0
1.71268247203035	0
1.71254561983032	0
1.71250000000000	0
1.71254561983032	0
1.71268247203035	0
1.71291053473321	0
1.71322977151344	0
1.71364013141616	0
1.71414154899763	0
1.71473394437738	0
1.71541722330167	0
1.71619127721825	0
1.71705598336222	0
1.71801120485287	0
1.71905679080128	0
1.72019257642858	0
1.72141838319451	0
1.72273401893618	0
1.72413927801672	0
1.72563394148353	0
1.72721777723598	0
1.72889054020201	0
1.73065197252365	0
1.73250180375086	0
1.73443975104355	0
1.73646551938125	0
1.73857880178035	0
1.74077927951823	0
1.74306662236416	0
1.74544048881651	0
1.74790052634582	0
1.75044637164353	0
1.75307765087574	0
1.75579397994184	0
1.75859496473747	0
1.76148020142152	0
1.76444927668664	0
1.76750176803306	0
1.77063724404521	0
1.77385526467071	0
1.77715538150157	0
1.78053713805694	0
1.78400007006726	0
1.78754370575939	0
1.79116756614226	0
1.79487116529293	0
1.79865401064240	0
1.80251560326118	0
1.80645543814399	0
1.81047300449358	0
1.81456778600305	0
1.81873926113668	0
1.82298690340880	0
1.82731018166046	0
1.83170856033377	0
1.83618149974342	0
1.84072845634548	0
1.84534888300289	0
1.85004222924775	0
1.85480794154004	0
1.85964546352255	0
1.86455423627204	0
1.86953369854624	0
1.87458328702675	0
1.87970243655745	0
1.88489058037861	0
1.89014715035629	0
1.89547157720711	0
1.90086329071819	0
1.90632171996229	0
1.91184629350793	0
1.91743643962453	0
1.92309158648256	0
1.92881116234846	0
1.93459459577453	0
1.94044131578360	0
1.94635075204856	0
1.95232233506663	0
1.95835549632849	0
1.96444966848224	0
1.97060428549214	0
1.97681878279219	0
1.98309259743462	0
1.98942516823328	0
1.99581593590191	0
2.00226434318748	0
2.00876983499852	0
2.01533185852852	0
2.02194986337446	0
2.02862330165065	0
2.03535162809771	0
2.04213430018694	0
2.04897077822013	0
2.05586052542482	0
2.06280300804512	0
2.06979769542823	0
2.07684406010658	0
2.08394157787592	0
2.09108972786918	0
2.09828799262637	0
2.10553585816058	0
2.11283281402008	0
2.12017835334672	0
2.12757197293065	0
2.13501317326147	0
2.14250145857593	0
2.15003633690224	0
2.15761732010104	0
2.16524392390326	0
2.17291566794480	0
2.18063207579821	0
2.18839267500145	0
2.19619699708382	0
2.20404457758912	0
2.21193495609613	0
2.21986767623658	0
2.22784228571055	0
2.23585833629951	0
2.24391538387703	0
2.25201298841725	0
2.26015071400117	0
2.26832812882087	0
2.27654480518175	0
2.28480031950278	0
2.29309425231498	0
2.30142618825806	0
2.30979571607534	0
2.31820242860713	0
2.32664592278241	0
2.33512579960909	0
2.34364166416285	0
2.35219312557451	0
2.36077979701623	0
2.36940129568632	0
2.37805724279295	0
2.38674726353672	0
2.39547098709210	0
2.40422804658793	0
2.41301807908685	0
2.42184072556393	0
2.43069563088429	0
2.43958244378008	0
2.44850081682649	0
2.45745040641719	0
2.46643087273899	0
2.47544187974592	0
2.48448309513267	0
2.49355419030748	0
2.50265484036453	0
2.51178472405579	0
2.52094352376248	0
2.53013092546611	0
2.53934661871907	0
2.54859029661497	0
2.55786165575858	0
2.56716039623550	0
2.57648622158163	0
2.58583883875233	0
2.59521795809138	0
2.60462329329982	0
2.61405456140456	0
2.62351148272692	0
2.63299378085099	0
2.62488094968134	0
2.61536923779416	0
2.60588276789268	0
2.59642181665461	0
2.58698666405531	0
2.57757759340044	0
2.56819489135852	0
2.55883884799336	0
2.54950975679639	0
2.54020791471879	0
2.53093362220347	0
2.52168718321682	0
2.51246890528022	0
2.50327909950129	0
2.49411808060485	0
2.48498616696351	0
2.47588368062799	0
2.46681094735693	0
2.45776829664637	0
2.44875606175870	0
2.43977457975117	0
2.43082419150378	0
2.42190524174667	0
2.41301807908685	0
2.40416305603426	0
2.39534052902714	0
2.38655085845661	0
2.37779440869054	0
2.36907154809643	0
2.36038264906349	0
2.35172808802378	0
2.34310824547224	0
2.33452350598575	0
2.32597425824105	0
2.31746089503146	0
2.30898381328237	0
2.30054341406547	0
2.29214010261153	0
2.28377428832186	0
2.27544638477816	0
2.26715680975093	0
2.25890598520611	0
2.25069433731016	0
2.24252229643319	0
2.23439029715043	0
2.22629877824159	0
2.21824818268831	0
2.21023895766951	0
2.20227155455452	0
2.19434642889403	0
2.18646404040862	0
2.17862485297492	0
2.17082933460924	0
2.16307795744860	0
2.15537119772906	0
2.14770953576130	0
2.14009345590327	0
2.13252344652996	0
2.12500000000000	0
2.11752361261923	0
2.11009478460092	0
2.10271402002269	0
2.09538182678003	0
2.08809871653617	0
2.08086520466848	0
2.07368181021101	0
2.06654905579326	0
2.05946746757505	0
2.05243757517738	0
2.04545991160912	0
2.03853501318962	0
2.03166341946692	0
2.02484567313166	0
2.01808231992652	0
2.01137390855107	0
2.00472099056203	0
1.99812412026881	0
1.99158385462425	0
1.98510075311053	0
1.97867537762009	0
1.97230829233160	0
1.96600006358087	0
1.95975125972660	0
1.95356245101097	0
1.94743420941504	0
1.94136710850885	0
1.93536172329619	0
1.92941863005414	0
1.92353840616713	0
1.91772162995571	0
1.91196888049989	0
1.90628073745710	0
1.90065778087482	0
1.89510059099774	0
1.88960974806969	0
1.88418583213015	0
1.87882942280559	0
1.87354109909551	0
1.86832143915334	0
1.86317102006230	0
1.85809041760620	0
1.85308020603535	0
1.84814095782762	0
1.84327324344493	0
1.83847763108502	0
1.83375468642891	0
1.82910497238403	0
1.82452904882328	0
1.82002747232013	0
1.81560079587998	0
1.81124956866800	0
1.80697433573363	0
1.80277563773199	0
1.79865401064240	0
1.79460998548431	0
1.79064408803090	0
1.78675683852056	0
1.78294875136668	0
1.77922033486581	0
1.77557209090479	0
1.77200451466694	0
1.76851809433774	0
1.76511331081039	0
1.76179063739140	0
1.75855053950690	0
1.75539347440965	0
1.75231989088751	0
1.74933022897336	0
1.74642491965730	0
1.74360438460105	0
1.74086903585537	0
1.73821927558062	0
1.73565549577098	0
1.73317807798276	0
1.73078739306710	0
1.72848380090760	0
1.72626765016321	0
1.72413927801672	0
1.72209900992945	0
1.72014715940236	0
1.71828402774396	0
1.71650990384559	0
1.71482506396425	0
1.71322977151344	0
1.71172427686237	0
1.71030881714385	0
1.70898361607126	0
1.70774888376482	0
1.70660481658760	0
1.70555159699142	0
1.70458939337308	0
1.70371835994099	0
1.70293863659264	0
1.70225034880302	0
1.70165360752416	0
1.70114850909613	0
1.70073513516949	0
1.70041355263947	0
1.70018381359193	0
1.70004595526121	0
1.70000000000000	0
1.70004595526121	0
1.70018381359193	0
1.70041355263947	0
1.70073513516949	0
1.70114850909613	0
1.70165360752416	0
1.70225034880302	0
1.70293863659264	0
1.70371835994099	0
1.70458939337308	0
1.70555159699142	0
1.70660481658760	0
1.70774888376482	0
1.70898361607126	0
1.71030881714385	0
1.71172427686237	0
1.71322977151344	0
1.71482506396425	0
1.71650990384559	0
1.71828402774396	0
1.72014715940236	0
1.72209900992945	0
1.72413927801672	0
1.72626765016321	0
1.72848380090760	0
1.73078739306710	0
1.73317807798276	0
1.73565549577098	0
1.73821927558062	0
1.74086903585537	0
1.74360438460105	0
1.74642491965730	0
1.74933022897336	0
1.75231989088751	0
1.75539347440965	0
1.75855053950690	0
1.76179063739140	0
1.76511331081039	0
1.76851809433774	0
1.77200451466694	0
1.77557209090479	0
1.77922033486581	0
1.78294875136668	0
1.78675683852056	0
1.79064408803090	0
1.79460998548431	0
1.79865401064240	0
1.80277563773199	0
1.80697433573363	0
1.81124956866800	0
1.81560079587998	0
1.82002747232013	0
1.82452904882328	0
1.82910497238403	0
1.83375468642891	0
1.83847763108502	0
1.84327324344493	0
1.84814095782762	0
1.85308020603535	0
1.85809041760620	0
1.86317102006230	0
1.86832143915334	0
1.87354109909551	0
1.87882942280559	0
1.88418583213015	0
1.88960974806969	0
1.89510059099774	0
1.90065778087482	0
1.90628073745710	0
1.91196888049989	0
1.91772162995571	0
1.92353840616713	0
1.92941863005414	0
1.93536172329619	0
1.94136710850885	0
1.94743420941504	0
1.95356245101097	0
1.95975125972660	0
1.96600006358087	0
1.97230829233160	0
1.97867537762009	0
1.98510075311053	0
1.99158385462425	0
1.99812412026881	0
2.00472099056203	0
2.01137390855107	0
2.01808231992652	0
2.02484567313166	0
2.03166341946692	0
2.03853501318962	0
2.04545991160912	0
2.05243757517738	0
2.05946746757505	0
2.06654905579326	0
2.07368181021101	0
2.08086520466848	0
2.08809871653617	0
2.09538182678003	0
2.10271402002269	0
2.11009478460092	0
2.11752361261923	0
2.12500000000000	0
2.13252344652996	0
2.14009345590327	0
2.14770953576130	0
2.15537119772906	0
2.16307795744860	0
2.17082933460924	0
2.17862485297492	0
2.18646404040862	0
2.19434642889403	0
2.20227155455452	0
2.21023895766951	0
2.21824818268831	0
2.22629877824159	0
2.23439029715043	0
2.24252229643319	0
2.25069433731016	0
2.25890598520611	0
2.26715680975093	0
2.27544638477816	0
2.28377428832186	0
2.29214010261153	0
2.30054341406547	0
2.30898381328237	0
2.31746089503146	0
2.32597425824105	0
2.33452350598575	0
2.34310824547224	0
2.35172808802378	0
2.36038264906349	0
2.36907154809643	0
2.37779440869054	0
2.38655085845661	0
2.39534052902714	0
2.40416305603426	0
2.41301807908685	0
2.42190524174667	0
2.43082419150378	0
2.43977457975117	0
2.44875606175870	0
2.45776829664637	0
2.46681094735693	0
2.47588368062799	0
2.48498616696351	0
2.49411808060485	0
2.50327909950129	0
2.51246890528022	0
2.52168718321682	0
2.53093362220347	0
2.54020791471879	0
2.54950975679639	0
2.55883884799336	0
2.56819489135852	0
2.57757759340044	0
2.58698666405531	0
2.59642181665461	0
2.60588276789268	0
2.61536923779416	0
2.62488094968134	0
2.61680267693229	0
2.60726149436530	0
2.59774541670272	0
2.58825472084955	0
2.57878968704313	0
2.56935059888681	0
2.55993774338362	0
2.55055141096979	0
2.54119189554823	0
2.53185949452176	0
2.52255450882632	0
2.51327724296386	0
2.50402800503509	0
2.49480710677198	0
2.48561486356998	0
2.47645159451987	0
2.46731762243940	0
2.45821327390444	0
2.44913887927982	0
2.44009477274962	0
2.43108129234709	0
2.42209877998400	0
2.41314758147943	0
2.40422804658793	0
2.39534052902714	0
2.38648538650460	0
2.37766298074391	0
2.36887367751005	0
2.36011784663393	0
2.35139586203600	0
2.34270810174891	0
2.33405494793932	0
2.32543678692843	0
2.31685400921163	0
2.30830700947686	0
2.29979618662176	0
2.29132194376958	0
2.28288468828366	0
2.27448483178060	0
2.26612279014179	0
2.25779898352356	0
2.24951383636554	0
2.24126777739743	0
2.23306123964391	0
2.22489466042777	0
2.21676848137103	0
2.20868314839408	0
2.20063911171278	0
2.19263682583322	0
2.18467674954443	0
2.17675934590850	0
2.16888508224848	0
2.16105443013359	0
2.15326786536186	0
2.14552586794007	0
2.13782892206088	0
2.13017751607701	0
2.12257214247243	0
2.11501329783054	0
2.10750148279900	0
2.10003720205143	0
2.09262096424556	0
2.08525328197800	0
2.07793467173538	0
2.07066565384178	0
2.06344675240240	0
2.05627849524329	0
2.04916141384714	0
2.04209604328494	0
2.03508292214347	0
2.02812259244849	0
2.02121559958358	0
2.01436249220442	0
2.00756382214863	0
2.00082014434082	0
1.99413201669298	0
1.98750000000000	0
1.98092465783028	0
1.97440655641132	0
1.96794626451029	0
1.96154435330940	0
1.95520139627610	0
1.94891796902794	0
1.94269464919220	0
1.93653201625999	0
1.93043065143506	0
1.92439113747699	0
1.91841405853898	0
1.91250000000000	0
1.90664954829145	0
1.90086329071819	0
1.89514181527399	0
1.88948571045139	0
1.88389556504600	0
1.87837196795523	0
1.87291550797146	0
1.86752677356979	0
1.86220635269027	0
1.85695483251478	0
1.85177279923861	0
1.84666083783677	0
1.84161953182518	0
1.83664946301683	0
1.83175121127297	0
1.82692535424959	0
1.82217246713916	0
1.81749312240790	0
1.81288788952875	0
1.80835733471015	0
1.80390202062085	0
1.79952250611100	0
1.79521934592963	0
1.79099309043893	0
1.78684428532539	0
1.78277347130812	0
1.77878118384471	0
1.77486795283480	0
1.77103430232167	0
1.76728075019223	0
1.76360780787566	0
1.76001598004109	0
1.75650576429456	0
1.75307765087574	0
1.74973212235473	0
1.74646965332925	0
1.74329071012267	0
1.74019575048326	0
1.73718522328507	0
1.73425956823078	0
1.73141921555700	0
1.72866458574242	0
1.72599608921921	0
1.72341412608810	0
1.72091908583757	0
1.71851134706757	0
1.71619127721825	0
1.71395923230397	0
1.71181555665323	0
1.70976058265478	0
1.70779463051036	0
1.70591800799452	0
1.70413101022193	0
1.70243391942243	0
1.70082700472447	0
1.69931052194706	0
1.69788471340077	0
1.69654980769796	0
1.69530601957287	0
1.69415354971148	0
1.69309258459188	0
1.69212329633511	0
1.69124584256695	0
1.69046036629079	0
1.68976699577190	0
1.68916584443328	0
1.68865701076329	0
1.68824057823522	0
1.68791661523903	0
1.68768517502525	0
1.68754629566125	0
1.68750000000000	0
1.68754629566125	0
1.68768517502525	0
1.68791661523903	0
1.68824057823522	0
1.68865701076329	0
1.68916584443328	0
1.68976699577190	0
1.69046036629079	0
1.69124584256695	0
1.69212329633511	0
1.69309258459188	0
1.69415354971148	0
1.69530601957287	0
1.69654980769796	0
1.69788471340077	0
1.69931052194706	0
1.70082700472447	0
1.70243391942243	0
1.70413101022193	0
1.70591800799452	0
1.70779463051036	0
1.70976058265478	0
1.71181555665323	0
1.71395923230397	0
1.71619127721825	0
1.71851134706757	0
1.72091908583757	0
1.72341412608810	0
1.72599608921921	0
1.72866458574242	0
1.73141921555700	0
1.73425956823078	0
1.73718522328507	0
1.74019575048326	0
1.74329071012267	0
1.74646965332925	0
1.74973212235473	0
1.75307765087574	0
1.75650576429456	0
1.76001598004109	0
1.76360780787566	0
1.76728075019223	0
1.77103430232167	0
1.77486795283480	0
1.77878118384471	0
1.78277347130812	0
1.78684428532539	0
1.79099309043893	0
1.79521934592963	0
1.79952250611100	0
1.80390202062085	0
1.80835733471015	0
1.81288788952875	0
1.81749312240790	0
1.82217246713916	0
1.82692535424959	0
1.83175121127297	0
1.83664946301683	0
1.84161953182518	0
1.84666083783677	0
1.85177279923861	0
1.85695483251478	0
1.86220635269027	0
1.86752677356979	0
1.87291550797146	0
1.87837196795523	0
1.88389556504600	0
1.88948571045139	0
1.89514181527399	0
1.90086329071819	0
1.90664954829145	0
1.91250000000000	0
1.91841405853898	0
1.92439113747699	0
1.93043065143506	0
1.93653201625999	0
1.94269464919220	0
1.94891796902794	0
1.95520139627610	0
1.96154435330940	0
1.96794626451029	0
1.97440655641132	0
1.98092465783028	0
1.98750000000000	0
1.99413201669298	0
2.00082014434082	0
2.00756382214863	0
2.01436249220442	0
2.02121559958358	0
2.02812259244849	0
2.03508292214347	0
2.04209604328494	0
2.04916141384714	0
2.05627849524329	0
2.06344675240240	0
2.07066565384178	0
2.07793467173538	0
2.08525328197800	0
2.09262096424556	0
2.10003720205143	0
2.10750148279900	0
2.11501329783054	0
2.12257214247243	0
2.13017751607701	0
2.13782892206088	0
2.14552586794007	0
2.15326786536186	0
2.16105443013359	0
2.16888508224848	0
2.17675934590850	0
2.18467674954443	0
2.19263682583323	0
2.20063911171278	0
2.20868314839408	0
2.21676848137103	0
2.22489466042777	0
2.23306123964391	0
2.24126777739743	0
2.24951383636554	0
2.25779898352356	0
2.26612279014179	0
2.27448483178060	0
2.28288468828366	0
2.29132194376958	0
2.29979618662176	0
2.30830700947686	0
2.31685400921163	0
2.32543678692843	0
2.33405494793932	0
2.34270810174891	0
2.35139586203600	0
2.36011784663393	0
2.36887367751005	0
2.37766298074391	0
2.38648538650460	0
2.39534052902714	0
2.40422804658793	0
2.41314758147943	0
2.42209877998400	0
2.43108129234709	0
2.44009477274962	0
2.44913887927982	0
2.45821327390444	0
2.46731762243940	0
2.47645159451987	0
2.48561486356998	0
2.49480710677199	0
2.50402800503509	0
2.51327724296386	0
2.52255450882632	0
2.53185949452176	0
2.54119189554823	0
2.55055141096979	0
2.55993774338362	0
2.56935059888681	0
2.57878968704313	0
2.58825472084955	0
2.59774541670272	0
2.60726149436530	0
2.61680267693229	0
2.60875928364424	0
2.59918857530576	0
2.58964283251571	0
2.58012233237108	0
2.57062735533566	0
2.56115818527478	0
2.55171510949009	0
2.54229841875418	0
2.53290840734520	0
2.52354537308129	0
2.51420961735493	0
2.50490144516706	0
2.49562116516109	0
2.48636908965664	0
2.47714553468302	0
2.46795082001242	0
2.45878526919290	0
2.44964920958083	0
2.44054297237316	0
2.43146689263909	0
2.42242130935145	0
2.41340656541744	0
2.40442300770892	0
2.39547098709210	0
2.38655085845661	0
2.37766298074391	0
2.36880771697493	0
2.35998543427709	0
2.35119650391030	0
2.34244130129231	0
2.33372020602299	0
2.32503360190772	0
2.31638187697970	0
2.30776542352120	0
2.29918463808368	0
2.29063992150665	0
2.28213167893529	0
2.27366031983672	0
2.26522625801486	0
2.25682991162382	0
2.24847170317974	0
2.24015205957096	0
2.23187141206656	0
2.22363019632312	0
2.21542885238953	0
2.20726782471000	0
2.19914756212493	0
2.19106851786976	0
2.18303114957162	0
2.17503591924363	0
2.16708329327693	0
2.15917374243019	0
2.15130774181659	0
2.14348577088816	0
2.13570831341735	0
2.12797585747583	0
2.12028889541025	0
2.11264792381504	0
2.10505344350209	0
2.09750595946710	0
2.09000598085269	0
2.08255402090798	0
2.07515059694471	0
2.06779623028963	0
2.06049144623316	0
2.05323677397421	0
2.04603274656101	0
2.03887990082790	0
2.03177877732789	0
2.02472992026097	0
2.01773387739811	0
2.01079120000064	0
2.00390244273518	0
1.99706816358381	0
1.99028892374951	0
1.98356528755673	0
1.97689782234692	0
1.97028709836917	0
1.96373368866555	0
1.95723816895134	0
1.95080111748994	0
1.94442311496238	0
1.93810474433143	0
1.93184659070020	0
1.92564924116517	0
1.91951328466359	0
1.91343931181525	0
1.90742791475851	0
1.90147968698064	0
1.89559522314232	0
1.88977511889643	0
1.88401997070095	0
1.87833037562618	0
1.87270693115607	0
1.86715023498378	0
1.86166088480153	0
1.85623947808466	0
1.85088661187011	0
1.84560288252918	0
1.84038888553479	0
1.83524521522330	0
1.83017246455081	0
1.82517122484440	0
1.82024208554796	0
1.81538563396321	0
1.81060245498563	0
1.80589313083582	0
1.80125824078615	0
1.79669836088309	0
1.79221406366539	0
1.78780591787811	0
1.78347448818311	0
1.77922033486581	0
1.77504401353882	0
1.77094607484248	0
1.76692706414272	0
1.76298752122640	0
1.75912797999463	0
1.75534896815420	0
1.75165100690748	0
1.74803461064133	0
1.74450028661505	0
1.74104853464802	0
1.73767984680723	0
1.73439470709524	0
1.73119359113878	0
1.72807696587855	0
1.72504528926055	0
1.72209900992945	0
1.71923856692432	0
1.71646438937719	0
1.71377689621491	0
1.71117649586476	0
1.70866358596419	0
1.70623855307516	0
1.70390177240356	0
1.70165360752416	0
1.69949441011143	0
1.69742451967680	0
1.69544426331272	0
1.69355395544399	0
1.69175389758676	0
1.69004437811556	0
1.68842567203890	0
1.68689804078373	0
1.68546173198919	0
1.68411697930993	0
1.68286400222953	0
1.68170300588421	0
1.68063418089720	0
1.67965770322408	0
1.67877373400944	0
1.67798241945498	0
1.67728389069948	0
1.67667826371072	0
1.67616563918964	0
1.67574610248689	0
1.67541972353199	0
1.67518655677510	0
1.67504664114167	0
1.67500000000000	0
1.67504664114167	0
1.67518655677510	0
1.67541972353199	0
1.67574610248689	0
1.67616563918964	0
1.67667826371072	0
1.67728389069948	0
1.67798241945498	0
1.67877373400944	0
1.67965770322408	0
1.68063418089720	0
1.68170300588421	0
1.68286400222953	0
1.68411697930993	0
1.68546173198919	0
1.68689804078373	0
1.68842567203890	0
1.69004437811556	0
1.69175389758676	0
1.69355395544399	0
1.69544426331272	0
1.69742451967680	0
1.69949441011143	0
1.70165360752416	0
1.70390177240356	0
1.70623855307516	0
1.70866358596419	0
1.71117649586476	0
1.71377689621491	0
1.71646438937719	0
1.71923856692432	0
1.72209900992945	0
1.72504528926055	0
1.72807696587855	0
1.73119359113878	0
1.73439470709524	0
1.73767984680723	0
1.74104853464802	0
1.74450028661505	0
1.74803461064133	0
1.75165100690748	0
1.75534896815420	0
1.75912797999463	0
1.76298752122640	0
1.76692706414272	0
1.77094607484248	0
1.77504401353882	0
1.77922033486581	0
1.78347448818311	0
1.78780591787811	0
1.79221406366539	0
1.79669836088310	0
1.80125824078615	0
1.80589313083582	0
1.81060245498563	0
1.81538563396321	0
1.82024208554796	0
1.82517122484440	0
1.83017246455081	0
1.83524521522330	0
1.84038888553479	0
1.84560288252918	0
1.85088661187011	0
1.85623947808466	0
1.86166088480153	0
1.86715023498378	0
1.87270693115607	0
1.87833037562618	0
1.88401997070095	0
1.88977511889643	0
1.89559522314233	0
1.90147968698064	0
1.90742791475851	0
1.91343931181525	0
1.91951328466359	0
1.92564924116517	0
1.93184659070020	0
1.93810474433143	0
1.94442311496238	0
1.95080111748994	0
1.95723816895134	0
1.96373368866555	0
1.97028709836917	0
1.97689782234692	0
1.98356528755673	0
1.99028892374951	0
1.99706816358381	0
2.00390244273518	0
2.01079120000064	0
2.01773387739811	0
2.02472992026097	0
2.03177877732789	0
2.03887990082790	0
2.04603274656101	0
2.05323677397421	0
2.06049144623316	0
2.06779623028963	0
2.07515059694471	0
2.08255402090798	0
2.09000598085269	0
2.09750595946710	0
2.10505344350209	0
2.11264792381504	0
2.12028889541025	0
2.12797585747583	0
2.13570831341735	0
2.14348577088816	0
2.15130774181659	0
2.15917374243019	0
2.16708329327693	0
2.17503591924363	0
2.18303114957162	0
2.19106851786976	0
2.19914756212493	0
2.20726782471000	0
2.21542885238953	0
2.22363019632312	0
2.23187141206656	0
2.24015205957096	0
2.24847170317974	0
2.25682991162382	0
2.26522625801486	0
2.27366031983672	0
2.28213167893529	0
2.29063992150665	0
2.29918463808368	0
2.30776542352120	0
2.31638187697970	0
2.32503360190772	0
2.33372020602299	0
2.34244130129231	0
2.35119650391030	0
2.35998543427709	0
2.36880771697493	0
2.37766298074391	0
2.38655085845661	0
2.39547098709210	0
2.40442300770892	0
2.41340656541744	0
2.42242130935145	0
2.43146689263909	0
2.44054297237316	0
2.44964920958083	0
2.45878526919290	0
2.46795082001242	0
2.47714553468302	0
2.48636908965664	0
2.49562116516109	0
2.50490144516706	0
2.51420961735493	0
2.52354537308129	0
2.53290840734520	0
2.54229841875418	0
2.55171510949009	0
2.56115818527478	0
2.57062735533566	0
2.58012233237108	0
2.58964283251571	0
2.59918857530576	0
2.60875928364424	0
2.60075109343436	0
2.59115080610913	0
2.58157534269291	0
2.57202498043857	0
2.56250000000000	0
2.55300068546798	0
2.54352732440601	0
2.53408020788609	0
2.52465963052448	0
2.51526589051734	0
2.50589928967626	0
2.49656013346364	0
2.48724873102792	0
2.47796539523860	0
2.46871044272106	0
2.45948419389107	0
2.45028697298908	0
2.44111910811415	0
2.43198093125748	0
2.42287277833567	0
2.41379498922340	0
2.40474790778576	0
2.39573188190999	0
2.38674726353672	0
2.37779440869054	0
2.36887367751005	0
2.35998543427709	0
2.35113004744527	0
2.34230788966780	0
2.33351933782431	0
2.32476477304694	0
2.31604458074537	0
2.30735915063087	0
2.29870887673929	0
2.29009415745292	0
2.28151539552114	0
2.27297299807983	0
2.26446737666940	0
2.25599894725153	0
2.24756813022431	0
2.23917535043596	0
2.23082103719684	0
2.22250562428985	0
2.21422954997895	0
2.20599325701599	0
2.19779719264540	0
2.18964180860706	0
2.18152756113692	0
2.17345491096549	0
2.16542432331402	0
2.15743626788835	0
2.14949121887018	0
2.14158965490591	0
2.13373205909271	0
2.12591891896187	0
2.11815072645929	0
2.11042797792296	0
2.10275117405745	0
2.09512081990514	0
2.08753742481422	0
2.08000150240330	0
2.07251357052252	0
2.06507415121104	0
2.05768377065087	0
2.05034295911684	0
2.04305225092262	0
2.03581218436279	0
2.02862330165065	0
2.02148614885188	0
2.01440127581373	0
2.00736923608986	0
2.00039058686048	0
1.99346588884786	0
1.98659570622711	0
1.97978060653195	0
1.97302116055556	0
1.96631794224637	0
1.95967152859861	0
1.95308249953759	0
1.94655143779968	0
1.94007892880676	0
1.93366556053522	0
1.92731192337930	0
1.92101861000876	0
1.91478621522091	0
1.90861533578665	0
1.90250657029089	0
1.89646051896685	0
1.89047778352458	0
1.88455896697344	0
1.87870467343859	0
1.87291550797146	0
1.86719207635422	0
1.86153498489822	0
1.85594484023637	0
1.85042224910965	0
1.84496781814751	0
1.83958215364251	0
1.83426586131891	0
1.82901954609567	0
1.82384381184355	0
1.81873926113668	0
1.81370649499857	0
1.80874611264268	0
1.80385871120773	0
1.79904488548785	0
1.79430522765777	0
1.78964032699311	0
1.78505076958612	0
1.78053713805694	0
1.77610001126063	0
1.77173996399020	0
1.76745756667593	0
1.76325338508111	0
1.75912797999463	0
1.75508190692059	0
1.75111571576524	0
1.74722995052168	0
1.74342514895249	0
1.73970184227068	0
1.73606055481945	0
1.73250180375086	0
1.72902609870412	0
1.72563394148353	0
1.72232582573681	0
1.71910223663399	0
1.71596365054741	0
1.71291053473321	0
1.70994334701475	0
1.70706253546846	0
1.70426853811247	0
1.70156178259856	0
1.69894268590792	0
1.69641165405099	0
1.69396908177216	0
1.69161535225949	0
1.68935083686012	0
1.68717589480172	0
1.68509087292051	0
1.68309610539624	0
1.68119191349471	0
1.67937860531805	0
1.67765647556346	0
1.67602580529060	0
1.67448686169823	0
1.67303989791039	0
1.67168515277250	0
1.67042285065788	0
1.66925320128493	0
1.66817639954532	0
1.66719262534357	0
1.66630204344831	0
1.66550480335543	0
1.66480103916354	0
1.66419086946179	0
1.66367439723042	0
1.66325170975412	0
1.66292287854849	0
1.66268795929964	0
1.66254699181707	0
1.66250000000000	0
1.66254699181707	0
1.66268795929964	0
1.66292287854849	0
1.66325170975412	0
1.66367439723042	0
1.66419086946179	0
1.66480103916354	0
1.66550480335543	0
1.66630204344831	0
1.66719262534357	0
1.66817639954532	0
1.66925320128493	0
1.67042285065788	0
1.67168515277250	0
1.67303989791039	0
1.67448686169823	0
1.67602580529060	0
1.67765647556346	0
1.67937860531805	0
1.68119191349471	0
1.68309610539624	0
1.68509087292051	0
1.68717589480172	0
1.68935083686012	0
1.69161535225949	0
1.69396908177216	0
1.69641165405099	0
1.69894268590792	0
1.70156178259856	0
1.70426853811247	0
1.70706253546846	0
1.70994334701475	0
1.71291053473321	0
1.71596365054741	0
1.71910223663399	0
1.72232582573681	0
1.72563394148354	0
1.72902609870412	0
1.73250180375086	0
1.73606055481945	0
1.73970184227068	0
1.74342514895249	0
1.74722995052168	0
1.75111571576524	0
1.75508190692059	0
1.75912797999463	0
1.76325338508111	0
1.76745756667593	0
1.77173996399020	0
1.77610001126063	0
1.78053713805694	0
1.78505076958612	0
1.78964032699311	0
1.79430522765777	0
1.79904488548785	0
1.80385871120773	0
1.80874611264268	0
1.81370649499857	0
1.81873926113668	0
1.82384381184355	0
1.82901954609567	0
1.83426586131891	0
1.83958215364251	0
1.84496781814751	0
1.85042224910965	0
1.85594484023637	0
1.86153498489822	0
1.86719207635422	0
1.87291550797146	0
1.87870467343859	0
1.88455896697344	0
1.89047778352458	0
1.89646051896685	0
1.90250657029089	0
1.90861533578665	0
1.91478621522091	0
1.92101861000876	0
1.92731192337930	0
1.93366556053522	0
1.94007892880676	0
1.94655143779968	0
1.95308249953759	0
1.95967152859861	0
1.96631794224637	0
1.97302116055556	0
1.97978060653195	0
1.98659570622711	0
1.99346588884786	0
2.00039058686048	0
2.00736923608986	0
2.01440127581373	0
2.02148614885188	0
2.02862330165065	0
2.03581218436279	0
2.04305225092262	0
2.05034295911684	0
2.05768377065087	0
2.06507415121104	0
2.07251357052252	0
2.08000150240330	0
2.08753742481422	0
2.09512081990514	0
2.10275117405745	0
2.11042797792296	0
2.11815072645929	0
2.12591891896187	0
2.13373205909271	0
2.14158965490591	0
2.14949121887018	0
2.15743626788835	0
2.16542432331402	0
2.17345491096549	0
2.18152756113692	0
2.18964180860706	0
2.19779719264540	0
2.20599325701599	0
2.21422954997895	0
2.22250562428985	0
2.23082103719684	0
2.23917535043596	0
2.24756813022431	0
2.25599894725153	0
2.26446737666940	0
2.27297299807983	0
2.28151539552114	0
2.29009415745292	0
2.29870887673929	0
2.30735915063087	0
2.31604458074537	0
2.32476477304694	0
2.33351933782431	0
2.34230788966780	0
2.35113004744527	0
2.35998543427709	0
2.36887367751005	0
2.37779440869054	0
2.38674726353672	0
2.39573188190999	0
2.40474790778576	0
2.41379498922340	0
2.42287277833567	0
2.43198093125748	0
2.44111910811415	0
2.45028697298908	0
2.45948419389107	0
2.46871044272106	0
2.47796539523860	0
2.48724873102792	0
2.49656013346364	0
2.50589928967626	0
2.51526589051734	0
2.52465963052448	0
2.53408020788609	0
2.54352732440601	0
2.55300068546798	0
2.56250000000000	0
2.57202498043857	0
2.58157534269291	0
2.59115080610913	0
2.60075109343436	0
2.59277843249283	0
2.58314851489418	0
2.57354327727357	0
2.56396299700288	0
2.55440795488896	0
2.54487843521061	0
2.53537472575554	0
2.52589711785734	0
2.51644590643232	0
2.50702139001645	0
2.49762387080201	0
2.48825365467430	0
2.47891105124811	0
2.46959637390404	0
2.46030993982466	0
2.45105207003034	0
2.44182308941496	0
2.43262332678119	0
2.42345311487555	0
2.41431279042298	0
2.40520269416114	0
2.39612317087415	0
2.38707456942593	0
2.37805724279295	0
2.36907154809643	0
2.36011784663393	0
2.35119650391030	0
2.34230788966780	0
2.33345237791561	0
2.32463034695842	0
2.31584217942415	0
2.30708826229080	0
2.29836898691224	0
2.28968474904298	0
2.28103594886183	0
2.27242299099441	0
2.26384628453435	0
2.25530624306323	0
2.24680328466913	0
2.23833783196371	0
2.22991031209778	0
2.22152115677524	0
2.21317080226538	0
2.20485968941337	0
2.19658826364888	0
2.18835697499288	0
2.18016627806230	0
2.17201663207260	0
2.16390850083824	0
2.15584235277072	0
2.14781866087433	0
2.13983790273936	0
2.13190056053278	0
2.12400712098618	0
2.11615807538095	0
2.10835391953059	0
2.10059515376000	0
2.09288228288167	0
2.08521581616868	0
2.07759626732433	0
2.07002415444845	0
2.06250000000000	0
2.05502433075621	0
2.04759767776778	0
2.04022057631032	0
2.03289356583172	0
2.02561718989546	0
2.01839199611968	0
2.01121853611188	0
2.00409736539920	0
1.99702904335415	0
1.99001413311564	0
1.98305320150519	0
1.97614681893831	0
1.96929555933080	0
1.96250000000000	0
1.95576072156079	0
1.94907830781629	0
1.94245334564308	0
1.93588642487105	0
1.92937813815747	0
1.92292908085556	0
1.91653985087710	0
1.91021104854935	0
1.90394327646598	0
1.89773713933200	0
1.89159324380269	0
1.88551219831642	0
1.87949461292125	0
1.87354109909551	0
1.86765226956198	0
1.86182873809596	0
1.85607111932706	0
1.85038002853468	0
1.84475608143733	0
1.83919989397564	0
1.83371208208922	0
1.82829326148734	0
1.82294404741341	0
1.81766505440359	0
1.81245689603919	0
1.80732018469335	0
1.80225553127186	0
1.79726354494826	0
1.79234483289349	0
1.78750000000000	0
1.78272964860071	0
1.77803437818283	0
1.77341478509682	0
1.76887146226061	0
1.76440499885939	0
1.76001598004109	0
1.75570498660794	0
1.75147259470424	0
1.74731937550066	0
1.74324589487542	0
1.73925271309261	0
1.73534038447793	0
1.73150945709228	0
1.72776047240351	0
1.72409396495667	0
1.72051046204317	0
1.71701048336928	0
1.71359454072426	0
1.71026313764871	0
1.70701676910334	0
1.70385592113887	0
1.70078107056728	0
1.69779268463496	0
1.69489122069825	0
1.69207712590177	0
1.68935083686012	0
1.68671277934330	0
1.68416336796642	0
1.68170300588421	0
1.67933208449074	0
1.67705098312484	0
1.67486006878187	0
1.67275969583201	0
1.67075020574591	0
1.66883192682786	0
1.66700517395718	0
1.66527024833809	0
1.66362743725872	0
1.66207701385947	0
1.66061923691134	0
1.65925435060451	0
1.65798258434762	0
1.65680415257809	0
1.65571925458394	0
1.65472807433729	0
1.65383078034000	0
1.65302752548165	0
1.65231844691028	0
1.65170366591589	0
1.65118328782725	0
1.65075740192192	0
1.65042608134990	0
1.65018938307092	0
1.65004734780551	0
1.65000000000000	0
1.65004734780551	0
1.65018938307092	0
1.65042608134990	0
1.65075740192192	0
1.65118328782725	0
1.65170366591589	0
1.65231844691028	0
1.65302752548165	0
1.65383078034000	0
1.65472807433729	0
1.65571925458394	0
1.65680415257809	0
1.65798258434762	0
1.65925435060451	0
1.66061923691134	0
1.66207701385947	0
1.66362743725872	0
1.66527024833809	0
1.66700517395718	0
1.66883192682786	0
1.67075020574591	0
1.67275969583201	0
1.67486006878187	0
1.67705098312484	0
1.67933208449074	0
1.68170300588421	0
1.68416336796642	0
1.68671277934330	0
1.68935083686012	0
1.69207712590177	0
1.69489122069825	0
1.69779268463496	0
1.70078107056729	0
1.70385592113887	0
1.70701676910334	0
1.71026313764871	0
1.71359454072426	0
1.71701048336928	0
1.72051046204317	0
1.72409396495667	0
1.72776047240351	0
1.73150945709228	0
1.73534038447793	0
1.73925271309261	0
1.74324589487542	0
1.74731937550066	0
1.75147259470424	0
1.75570498660794	0
1.76001598004109	0
1.76440499885939	0
1.76887146226061	0
1.77341478509682	0
1.77803437818283	0
1.78272964860071	0
1.78750000000000	0
1.79234483289349	0
1.79726354494826	0
1.80225553127186	0
1.80732018469335	0
1.81245689603919	0
1.81766505440359	0
1.82294404741341	0
1.82829326148734	0
1.83371208208923	0
1.83919989397564	0
1.84475608143733	0
1.85038002853468	0
1.85607111932706	0
1.86182873809596	0
1.86765226956198	0
1.87354109909551	0
1.87949461292125	0
1.88551219831642	0
1.89159324380269	0
1.89773713933200	0
1.90394327646598	0
1.91021104854935	0
1.91653985087710	0
1.92292908085556	0
1.92937813815747	0
1.93588642487105	0
1.94245334564308	0
1.94907830781629	0
1.95576072156079	0
1.96250000000000	0
1.96929555933080	0
1.97614681893831	0
1.98305320150519	0
1.99001413311564	0
1.99702904335415	0
2.00409736539920	0
2.01121853611188	0
2.01839199611968	0
2.02561718989547	0
2.03289356583172	0
2.04022057631032	0
2.04759767776778	0
2.05502433075621	0
2.06250000000000	0
2.07002415444845	0
2.07759626732433	0
2.08521581616868	0
2.09288228288167	0
2.10059515376000	0
2.10835391953059	0
2.11615807538095	0
2.12400712098618	0
2.13190056053278	0
2.13983790273936	0
2.14781866087433	0
2.15584235277072	0
2.16390850083824	0
2.17201663207260	0
2.18016627806230	0
2.18835697499288	0
2.19658826364888	0
2.20485968941337	0
2.21317080226538	0
2.22152115677524	0
2.22991031209778	0
2.23833783196371	0
2.24680328466913	0
2.25530624306323	0
2.26384628453435	0
2.27242299099441	0
2.28103594886183	0
2.28968474904298	0
2.29836898691224	0
2.30708826229080	0
2.31584217942415	0
2.32463034695842	0
2.33345237791561	0
2.34230788966780	0
2.35119650391030	0
2.36011784663393	0
2.36907154809643	0
2.37805724279295	0
2.38707456942593	0
2.39612317087415	0
2.40520269416114	0
2.41431279042298	0
2.42345311487555	0
2.43262332678119	0
2.44182308941496	0
2.45105207003034	0
2.46030993982466	0
2.46959637390404	0
2.47891105124811	0
2.48825365467430	0
2.49762387080201	0
2.50702139001645	0
2.51644590643232	0
2.52589711785734	0
2.53537472575554	0
2.54487843521061	0
2.55440795488896	0
2.56396299700288	0
2.57354327727357	0
2.58314851489418	0
2.59277843249283	0
2.58484162957811	0
2.57518203240082	0
2.56554696897172	0
2.55593671674398	0
2.54635155663942	0
2.53679177308663	0
2.52725765405904	0
2.51774949111305	0
2.50826757942609	0
2.49881221783471	0
2.48938370887254	0
2.47998235880822	0
2.47060847768318	0
2.46126237934926	0
2.45194438150624	0
2.44265480573903	0
2.43339397755481	0
2.42416222641968	0
2.41495988579521	0
2.40578729317452	0
2.39664479011805	0
2.38753272228885	0
2.37845143948747	0
2.36940129568632	0
2.36038264906349	0
2.35139586203600	0
2.34244130129231	0
2.33351933782431	0
2.32463034695842	0
2.31577470838594	0
2.30695280619262	0
2.29816502888718	0
2.28941176942899	0
2.28069342525470	0
2.27201039830367	0
2.26336309504242	0
2.25475192648770	0
2.24617730822836	0
2.23763966044580	0
2.22913940793303	0
2.22067698011215	0
2.21225281105031	0
2.20386733947395	0
2.19552100878129	0
2.18721426705296	0
2.17894756706076	0
2.17072136627435	0
2.16253612686586	0
2.15439231571225	0
2.14629040439545	0
2.13823086920005	0
2.13021419110849	0
2.12224085579371	0
2.11431135360902	0
2.10642617957525	0
2.09858583336494	0
2.09079081928346	0
2.08304164624714	0
2.07533882775801	0
2.06768288187527	0
2.06007433118322	0
2.05251370275572	0
2.04500152811679	0
2.03753834319750	0
2.03012468828887	0
2.02276110799076	0
2.01544815115646	0
2.00818637083315	0
2.00097632419777	0
1.99381857248848	0
1.98671368093140	0
1.97966221866257	0
1.97266475864502	0
1.96572187758085	0
1.95883415581820	0
1.95200217725288	0
1.94522652922481	0
1.93850780240885	0
1.93184659070020	0
1.92524349109405	0
1.91869910355949	0
1.91221403090763	0
1.90578887865367	0
1.89942425487304	0
1.89312077005140	0
1.88687903692844	0
1.88069967033548	0
1.87458328702675	0
1.86853050550426	0
1.86254194583639	0
1.85661822946991	0
1.85075997903564	0
1.84496781814751	0
1.83924237119527	0
1.83358426313055	0
1.82799411924656	0
1.82247256495125	0
1.81702022553410	0
1.81163772592646	0
1.80632569045563	0
1.80108474259264	0
1.79591550469392	0
1.79081859773680	0
1.78579464104919	0
1.78084425203329	0
1.77596804588371	0
1.77116663530002	0
1.76644063019395	0
1.76179063739140	0
1.75721726032952	0
1.75272109874903	0
1.74830274838198	0
1.74396280063538	0
1.73970184227068	0
1.73552045507969	0
1.73141921555700	0
1.72739869456938	0
1.72345945702242	0
1.71960206152470	0
1.71582706005005	0
1.71213499759803	0
1.70852641185321	0
1.70500183284359	0
1.70156178259856	0
1.69820677480688	0
1.69493731447508	0
1.69175389758676	0
1.68865701076329	0
1.68564713092628	0
1.68272472496246	0
1.67989024939131	0
1.67714415003601	0
1.67448686169823	0
1.67191880783727	0
1.66944040025393	0
1.66705203877983	0
1.66475411097255	0
1.66254699181707	0
1.66043104343420	0
1.65840661479626	0
1.65647404145070	0
1.65463364525202	0
1.65288573410263	0
1.65123060170286	0
1.64966852731087	0
1.64819977551267	0
1.64682459600287	0
1.64554322337640	0
1.64435587693175	0
1.64326276048598	0
1.64226406220193	0
1.64135995442803	0
1.64055059355084	0
1.63983611986076	0
1.63921665743123	0
1.63869231401139	0
1.63826318093278	0
1.63792933302997	0
1.63769082857541	0
1.63754770922865	0
1.63750000000000	0
1.63754770922865	0
1.63769082857541	0
1.63792933302997	0
1.63826318093278	0
1.63869231401139	0
1.63921665743123	0
1.63983611986076	0
1.64055059355084	0
1.64135995442803	0
1.64226406220193	0
1.64326276048598	0
1.64435587693175	0
1.64554322337640	0
1.64682459600287	0
1.64819977551267	0
1.64966852731087	0
1.65123060170286	0
1.65288573410263	0
1.65463364525202	0
1.65647404145070	0
1.65840661479626	0
1.66043104343420	0
1.66254699181707	0
1.66475411097255	0
1.66705203877983	0
1.66944040025393	0
1.67191880783727	0
1.67448686169823	0
1.67714415003601	0
1.67989024939131	0
1.68272472496246	0
1.68564713092628	0
1.68865701076329	0
1.69175389758676	0
1.69493731447508	0
1.69820677480688	0
1.70156178259856	0
1.70500183284359	0
1.70852641185321	0
1.71213499759803	0
1.71582706005005	0
1.71960206152470	0
1.72345945702242	0
1.72739869456938	0
1.73141921555700	0
1.73552045507969	0
1.73970184227068	0
1.74396280063538	0
1.74830274838198	0
1.75272109874903	0
1.75721726032952	0
1.76179063739140	0
1.76644063019395	0
1.77116663530002	0
1.77596804588371	0
1.78084425203329	0
1.78579464104919	0
1.79081859773680	0
1.79591550469392	0
1.80108474259264	0
1.80632569045563	0
1.81163772592646	0
1.81702022553410	0
1.82247256495125	0
1.82799411924656	0
1.83358426313055	0
1.83924237119527	0
1.84496781814751	0
1.85075997903564	0
1.85661822946991	0
1.86254194583639	0
1.86853050550426	0
1.87458328702675	0
1.88069967033548	0
1.88687903692844	0
1.89312077005140	0
1.89942425487304	0
1.90578887865367	0
1.91221403090763	0
1.91869910355949	0
1.92524349109405	0
1.93184659070020	0
1.93850780240885	0
1.94522652922481	0
1.95200217725288	0
1.95883415581820	0
1.96572187758085	0
1.97266475864502	0
1.97966221866257	0
1.98671368093140	0
1.99381857248848	0
2.00097632419777	0
2.00818637083315	0
2.01544815115646	0
2.02276110799076	0
2.03012468828887	0
2.03753834319750	0
2.04500152811679	0
2.05251370275572	0
2.06007433118322	0
2.06768288187527	0
2.07533882775801	0
2.08304164624714	0
2.09079081928346	0
2.09858583336494	0
2.10642617957525	0
2.11431135360902	0
2.12224085579371	0
2.13021419110849	0
2.13823086920005	0
2.14629040439545	0
2.15439231571225	0
2.16253612686586	0
2.17072136627435	0
2.17894756706076	0
2.18721426705296	0
2.19552100878129	0
2.20386733947395	0
2.21225281105031	0
2.22067698011215	0
2.22913940793303	0
2.23763966044580	0
2.24617730822836	0
2.25475192648770	0
2.26336309504242	0
2.27201039830367	0
2.28069342525470	0
2.28941176942899	0
2.29816502888718	0
2.30695280619262	0
2.31577470838594	0
2.32463034695842	0
2.33351933782431	0
2.34244130129231	0
2.35139586203600	0
2.36038264906349	0
2.36940129568632	0
2.37845143948747	0
2.38753272228885	0
2.39664479011805	0
2.40578729317452	0
2.41495988579521	0
2.42416222641968	0
2.43339397755481	0
2.44265480573903	0
2.45194438150624	0
2.46126237934926	0
2.47060847768318	0
2.47998235880822	0
2.48938370887254	0
2.49881221783471	0
2.50826757942609	0
2.51774949111305	0
2.52725765405904	0
2.53679177308663	0
2.54635155663942	0
2.55593671674398	0
2.56554696897172	0
2.57518203240082	0
2.58484162957811	0
2.57694101601104	0
2.56725169198503	0
2.55758675317183	0
2.54794647706737	0
2.53833114466966	0
2.52874104051799	0
2.51917645273212	0
2.50963767305163	0
2.50012499687516	0
2.49063872329971	0
2.48117915515990	0
2.47174659906715	0
2.46234136544875	0
2.45296376858689	0
2.44361412665748	0
2.43429276176881	0
2.42500000000000	0
2.41573617143926	0
2.40650161022178	0
2.39729665456739	0
2.38812164681785	0
2.37897693347372	0
2.36986286523081	0
2.36077979701623	0
2.35172808802378	0
2.34270810174891	0
2.33372020602299	0
2.32476477304694	0
2.31584217942415	0
2.30695280619262	0
2.29809703885628	0
2.28927526741543	0
2.28048788639624	0
2.27173529487923	0
2.26301789652667	0
2.25433609960893	0
2.24569031702949	0
2.23708096634878	0
2.22850846980666	0
2.21997325434339	0
2.21147575161927	0
2.20301639803248	0
2.19459563473547	0
2.18621390764948	0
2.17787166747722	0
2.16956936971372	0
2.16130747465510	0
2.15308644740521	0
2.14490675788016	0
2.13676888081046	0
2.12867329574080	0
2.12062048702732	0
2.11261094383230	0
2.10464516011607	0
2.09672363462618	0
2.08884687088355	0
2.08101537716568	0
2.07322966648657	0
2.06549025657348	0
2.05779766984026	0
2.05015243335709	0
2.04255507881673	0
2.03500614249687	0
2.02750616521874	0
2.02005569230158	0
2.01265527351308	0
2.00530546301555	0
1.99800681930768	0
1.99075990516185	0
1.98356528755673	0
1.97642353760524	0
1.96933523047753	0
1.96230094531904	0
1.95532126516335	0
1.94839677683987	0
1.94152807087613	0
1.93471574139459	0
1.92796038600382	0
1.92126260568409	0
1.91462300466698	0
1.90804219030922	0
1.90152077296042	0
1.89505936582472	0
1.88865858481622	0
1.88231904840811	0
1.87604137747545	0
1.86982619513152	0
1.86367412655754	0
1.85758579882599	0
1.85156184071718	0
1.84560288252918	0
1.83970955588104	0
1.83388249350933	0
1.82812232905788	0
1.82242969686076	0
1.81680523171858	0
1.81124956866800	0
1.80576334274456	0
1.80034718873888	0
1.79500174094623	0
1.78972763290954	0
1.78452549715604	0
1.77939596492742	0
1.77433966590391	0
1.76935722792205	0
1.76444927668664	0
1.75961643547678	0
1.75485932484630	0
1.75017856231871	0
1.74557476207695	0
1.74104853464802	0
1.73660048658291	0
1.73223122013200	0
1.72794133291614	0
1.72373141759382	0
1.71960206152470	0
1.71555384642978	0
1.71158734804859	0
1.70770313579381	0
1.70390177240356	0
1.70018381359193	0
1.69654980769796	0
1.69300029533370	0
1.68953580903158	0
1.68615687289173	0
1.68286400222953	0
1.67965770322408	0
1.67653847256781	0
1.67350679711796	0
1.67056315355032	0
1.66770800801579	0
1.66494181580018	0
1.66226502098793	0
1.65967805613016	0
1.65718134191766	0
1.65477528685922	0
1.65246028696607	0
1.65023672544275	0
1.64810497238495	0
1.64606538448508	0
1.64411830474574	0
1.64226406220193	0
1.64050297165229	0
1.63883533339991	0
1.63726143300329	0
1.63578154103780	0
1.63439591286812	0
1.63310478843214	0
1.63190839203676	0
1.63080693216579	0
1.62980060130066	0
1.62888957575399	0
1.62807401551649	0
1.62735406411758	0
1.62672984849974	0
1.62620147890721	0
1.62576904878891	0
1.62543263471606	0
1.62519229631450	0
1.62504807621190	0
1.62500000000000	0
1.62504807621190	0
1.62519229631450	0
1.62543263471606	0
1.62576904878891	0
1.62620147890721	0
1.62672984849974	0
1.62735406411758	0
1.62807401551649	0
1.62888957575399	0
1.62980060130066	0
1.63080693216579	0
1.63190839203676	0
1.63310478843214	0
1.63439591286812	0
1.63578154103780	0
1.63726143300329	0
1.63883533339991	0
1.64050297165229	0
1.64226406220193	0
1.64411830474574	0
1.64606538448508	0
1.64810497238495	0
1.65023672544275	0
1.65246028696607	0
1.65477528685922	0
1.65718134191766	0
1.65967805613016	0
1.66226502098793	0
1.66494181580018	0
1.66770800801579	0
1.67056315355032	0
1.67350679711796	0
1.67653847256781	0
1.67965770322408	0
1.68286400222953	0
1.68615687289173	0
1.68953580903158	0
1.69300029533370	0
1.69654980769796	0
1.70018381359193	0
1.70390177240356	0
1.70770313579381	0
1.71158734804859	0
1.71555384642978	0
1.71960206152470	0
1.72373141759382	0
1.72794133291614	0
1.73223122013200	0
1.73660048658291	0
1.74104853464802	0
1.74557476207695	0
1.75017856231871	0
1.75485932484630	0
1.75961643547678	0
1.76444927668664	0
1.76935722792205	0
1.77433966590391	0
1.77939596492742	0
1.78452549715604	0
1.78972763290954	0
1.79500174094623	0
1.80034718873888	0
1.80576334274456	0
1.81124956866800	0
1.81680523171858	0
1.82242969686076	0
1.82812232905788	0
1.83388249350933	0
1.83970955588104	0
1.84560288252918	0
1.85156184071718	0
1.85758579882599	0
1.86367412655754	0
1.86982619513152	0
1.87604137747545	0
1.88231904840811	0
1.88865858481622	0
1.89505936582472	0
1.90152077296042	0
1.90804219030922	0
1.91462300466698	0
1.92126260568409	0
1.92796038600382	0
1.93471574139459	0
1.94152807087613	0
1.94839677683987	0
1.95532126516335	0
1.96230094531904	0
1.96933523047753	0
1.97642353760524	0
1.98356528755673	0
1.99075990516185	0
1.99800681930768	0
2.00530546301555	0
2.01265527351308	0
2.02005569230158	0
2.02750616521874	0
2.03500614249687	0
2.04255507881673	0
2.05015243335709	0
2.05779766984026	0
2.06549025657349	0
2.07322966648657	0
2.08101537716568	0
2.08884687088355	0
2.09672363462618	0
2.10464516011607	0
2.11261094383230	0
2.12062048702732	0
2.12867329574080	0
2.13676888081046	0
2.14490675788017	0
2.15308644740521	0
2.16130747465510	0
2.16956936971372	0
2.17787166747722	0
2.18621390764948	0
2.19459563473547	0
2.20301639803248	0
2.21147575161927	0
2.21997325434339	0
2.22850846980666	0
2.23708096634878	0
2.24569031702949	0
2.25433609960893	0
2.26301789652667	0
2.27173529487923	0
2.28048788639624	0
2.28927526741543	0
2.29809703885628	0
2.30695280619262	0
2.31584217942415	0
2.32476477304694	0
2.33372020602299	0
2.34270810174891	0
2.35172808802378	0
2.36077979701623	0
2.36986286523081	0
2.37897693347372	0
2.38812164681785	0
2.39729665456739	0
2.40650161022178	0
2.41573617143926	0
2.42500000000000	0
2.43429276176881	0
2.44361412665748	0
2.45296376858689	0
2.46234136544875	0
2.47174659906715	0
2.48117915515990	0
2.49063872329971	0
2.50012499687516	0
2.50963767305163	0
2.51917645273212	0
2.52874104051799	0
2.53833114466966	0
2.54794647706737	0
2.55758675317183	0
2.56725169198503	0
2.57694101601104	0
2.56907692566805	0
2.55935782961273	0
2.54966296792341	0
2.53999261809951	0
2.53034706117560	0
2.52072658176170	0
2.51113146808366	0
2.50156201202369	0
2.49201850916080	0
2.48250125881136	0
2.47301056406963	0
2.46354673184821	0
2.45411007291849	0
2.44470090195099	0
2.43531953755560	0
2.42596630232161	0
2.41664152285770	0
2.40734552983156	0
2.39807865800937	0
2.38884124629495	0
2.37963363776864	0
2.37045617972575	0
2.36130922371467	0
2.35219312557451	0
2.34310824547224	0
2.33405494793932	0
2.32503360190772	0
2.31604458074537	0
2.30708826229080	0
2.29816502888718	0
2.28927526741543	0
2.28041936932662	0
2.27159773067328	0
2.26281075213991	0
2.25405883907231	0
2.24534240150584	0
2.23666185419254	0
2.22801761662694	0
2.21941011307059	0
2.21083977257512	0
2.20230702900390	0
2.19381232105210	0
2.18535609226506	0
2.17693879105500	0
2.16856087071588	0
2.16022278943631	0
2.15192501031054	0
2.14366800134722	0
2.13545223547613	0
2.12727819055243	0
2.11914634935863	0
2.11105719960403	0
2.10301123392149	0
2.09500894986155	0
2.08705084988363	0
2.07913744134437	0
2.07126923648279	0
2.06344675240240	0
2.05567051104986	0
2.04794103919034	0
2.04025886837921	0
2.03262453493015	0
2.02503857987941	0
2.01750154894612	0
2.01001399248861	0
2.00257646545644	0
1.99518952733819	0
1.98785374210479	0
1.98056967814818	0
1.97333790821542	0
1.96615900933775	0
1.95903356275486	0
1.95196215383393	0
1.94494537198349	0
1.93798381056189	0
1.93107806678032	0
1.92422874160012	0
1.91743643962453	0
1.91070176898437	0
1.90402534121792	0
1.89740777114462	0
1.89084967673266	0
1.88435167896017	0
1.87791440167011	0
1.87153847141863	0
1.86522451731688	0
1.85897317086611	0
1.85278506578610	0
1.84666083783677	0
1.84060112463293	0
1.83460656545211	0
1.82867780103549	0
1.82281547338177	0
1.81702022553410	0
1.81129270136000	0
1.80563354532419	0
1.80004340225451	0
1.79452291710081	0
1.78907273468688	0
1.78369349945555	0
1.77838585520691	0
1.77315044482977	0
1.76798791002654	0
1.76289889103147	0
1.75788402632256	0
1.75294395232706	0
1.74807930312100	0
1.74329071012267	0
1.73857880178035	0
1.73394420325453	0
1.72938753609479	0
1.72490941791156	0
1.72051046204317	0
1.71619127721825	0
1.71195246721397	0
1.70779463051036	0
1.70371835994099	0
1.69972424234050	0
1.69581285818925	0
1.69198478125543	0
1.68824057823522	0
1.68458080839122	0
1.68100602318969	0
1.67751676593708	0
1.67411357141623	0
1.67079696552274	0
1.66756746490210	0
1.66442557658791	0
1.66137179764194	0
1.65840661479626	0
1.65553050409831	0
1.65274393055912	0
1.65004734780551	0
1.64744119773666	0
1.64492591018562	0
1.64250190258642	0
1.64016957964718	0
1.63792933302997	0
1.63578154103780	0
1.63372656830940	0
1.63176476552229	0
1.62989646910471	0
1.62812200095693	0
1.62644166818242	0
1.62485576282943	0
1.62336456164350	0
1.62196832583130	0
1.62066730083629	0
1.61946171612669	0
1.61835178499608	0
1.61733770437717	0
1.61641965466892	0
1.61559779957761	0
1.61487228597187	0
1.61424324375232	0
1.61371078573578	0
1.61327500755451	0
1.61293598757049	0
1.61269378680517	0
1.61254844888456	0
1.61250000000000	0
1.61254844888456	0
1.61269378680517	0
1.61293598757049	0
1.61327500755451	0
1.61371078573578	0
1.61424324375232	0
1.61487228597187	0
1.61559779957761	0
1.61641965466892	0
1.61733770437717	0
1.61835178499608	0
1.61946171612669	0
1.62066730083629	0
1.62196832583130	0
1.62336456164350	0
1.62485576282943	0
1.62644166818242	0
1.62812200095693	0
1.62989646910471	0
1.63176476552229	0
1.63372656830940	0
1.63578154103780	0
1.63792933302997	0
1.64016957964718	0
1.64250190258642	0
1.64492591018562	0
1.64744119773666	0
1.65004734780551	0
1.65274393055912	0
1.65553050409831	0
1.65840661479626	0
1.66137179764194	0
1.66442557658791	0
1.66756746490210	0
1.67079696552274	0
1.67411357141623	0
1.67751676593708	0
1.68100602318969	0
1.68458080839122	0
1.68824057823522	0
1.69198478125543	0
1.69581285818925	0
1.69972424234050	0
1.70371835994099	0
1.70779463051036	0
1.71195246721397	0
1.71619127721825	0
1.72051046204317	0
1.72490941791156	0
1.72938753609479	0
1.73394420325453	0
1.73857880178035	0
1.74329071012267	0
1.74807930312100	0
1.75294395232706	0
1.75788402632256	0
1.76289889103147	0
1.76798791002654	0
1.77315044482977	0
1.77838585520691	0
1.78369349945555	0
1.78907273468688	0
1.79452291710081	0
1.80004340225451	0
1.80563354532419	0
1.81129270136000	0
1.81702022553410	0
1.82281547338177	0
1.82867780103549	0
1.83460656545211	0
1.84060112463293	0
1.84666083783677	0
1.85278506578610	0
1.85897317086611	0
1.86522451731688	0
1.87153847141864	0
1.87791440167011	0
1.88435167896017	0
1.89084967673266	0
1.89740777114462	0
1.90402534121792	0
1.91070176898437	0
1.91743643962453	0
1.92422874160013	0
1.93107806678032	0
1.93798381056189	0
1.94494537198349	0
1.95196215383393	0
1.95903356275486	0
1.96615900933775	0
1.97333790821542	0
1.98056967814818	0
1.98785374210479	0
1.99518952733819	0
2.00257646545644	0
2.01001399248861	0
2.01750154894612	0
2.02503857987941	0
2.03262453493015	0
2.04025886837921	0
2.04794103919034	0
2.05567051104986	0
2.06344675240240	0
2.07126923648279	0
2.07913744134437	0
2.08705084988363	0
2.09500894986155	0
2.10301123392149	0
2.11105719960403	0
2.11914634935863	0
2.12727819055243	0
2.13545223547613	0
2.14366800134722	0
2.15192501031054	0
2.16022278943631	0
2.16856087071588	0
2.17693879105500	0
2.18535609226506	0
2.19381232105210	0
2.20230702900390	0
2.21083977257512	0
2.21941011307059	0
2.22801761662694	0
2.23666185419254	0
2.24534240150584	0
2.25405883907231	0
2.26281075213991	0
2.27159773067328	0
2.28041936932662	0
2.28927526741543	0
2.29816502888718	0
2.30708826229080	0
2.31604458074537	0
2.32503360190772	0
2.33405494793932	0
2.34310824547224	0
2.35219312557451	0
2.36130922371467	0
2.37045617972575	0
2.37963363776864	0
2.38884124629495	0
2.39807865800937	0
2.40734552983156	0
2.41664152285770	0
2.42596630232161	0
2.43531953755560	0
2.44470090195099	0
2.45411007291849	0
2.46354673184821	0
2.47301056406963	0
2.48250125881136	0
2.49201850916080	0
2.50156201202369	0
2.51113146808366	0
2.52072658176170	0
2.53034706117560	0
2.53999261809951	0
2.54966296792341	0
2.55935782961273	0
2.56907692566805	0
2.56124969497314	0
2.55150078385252	0
2.54177595393457	0
2.53207548268214	0
2.52239965112589	0
2.51274874390577	0
2.50312304931260	0
2.49352285932975	0
2.48394846967484	0
2.47440017984157	0
2.46487829314147	0
2.45538311674574	0
2.44591496172700	0
2.43647414310105	0
2.42706097986845	0
2.41767579505607	0
2.40831891575846	0
2.39899067317904	0
2.38969140267106	0
2.38042144377839	0
2.37118114027588	0
2.36197084020951	0
2.35279089593614	0
2.34364166416285	0
2.33452350598575	0
2.32543678692843	0
2.31638187697970	0
2.30735915063087	0
2.29836898691224	0
2.28941176942899	0
2.28048788639624	0
2.27159773067328	0
2.26274169979695	0
2.25392019601405	0
2.24513362631270	0
2.23638240245268	0
2.22766694099455	0
2.21898766332758	0
2.21034499569637	0
2.20173936922607	0
2.19317121994613	0
2.18464098881258	0
2.17614912172856	0
2.16769606956326	0
2.15928228816892	0
2.15090823839605	0
2.14257438610658	0
2.13428120218494	0
2.12602916254693	0
2.11781874814631	0
2.10965044497898	0
2.10152474408464	0
2.09344214154583	0
2.08540313848426	0
2.07740824105422	0
2.06945796043312	0
2.06155281280883	0
2.05369331936392	0
2.04588000625648	0
2.03811340459750	0
2.03039405042470	0
2.02272248467258	0
2.01509925313866	0
2.00752490644575	0
2	0
1.99252509394487	0
1.98510075311053	0
1.97772754695888	0
1.97040604952380	0
1.96313683934666	0
1.95592049940687	0
1.94875761704733	0
1.94164878389476	0
1.93459459577453	0
1.92759565262012	0
1.92065255837697	0
1.91376592090046	0
1.90693635184817	0
1.90016446656599	0
1.89345088396821	0
1.88679622641132	0
1.88020111956142	0
1.87366619225517	0
1.86719207635422	0
1.86077940659284	0
1.85442882041884	0
1.84814095782762	0
1.84191646118927	0
1.83575597506858	0
1.82966014603806	0
1.82362962248369	0
1.81766505440359	0
1.81176709319934	0
1.80593639146012	0
1.80017360273947	0
1.79447938132485	0
1.78885438199983	0
1.78329925979910	0
1.77781466975610	0
1.77240126664365	0
1.76705970470723	0
1.76179063739140	0
1.75659471705912	0
1.75147259470424	0
1.74642491965730	0
1.74145233928466	0
1.73655549868123	0
1.73173504035693	0
1.72699160391705	0
1.72232582573681	0
1.71773833863019	0
1.71322977151344	0
1.70880074906351	0
1.70445189137153	0
1.70018381359193	0
1.69599712558719	0
1.69189243156886	0
1.68787032973508	0
1.68393141190489	0
1.68007626314998	0
1.67630546142402	0
1.67261957719022	0
1.66901917304745	0
1.66550480335543	0
1.66207701385947	0
1.65873634131528	0
1.65548331311433	0
1.65231844691028	0
1.64924225024706	0
1.64625522018914	0
1.64335784295448	0
1.64055059355084	0
1.63783393541592	0
1.63520832006200	0
1.63267418672557	0
1.63023196202258	0
1.62788205960997	0
1.62562487985390	0
1.62346080950542	0
1.62139022138411	0
1.61941347407017	0
1.61753091160571	0
1.61574286320565	0
1.61404964297880	0
1.61245154965971	0
1.61094886635175	0
1.60954186028199	0
1.60823078256822	0
1.60701586799882	0
1.60589733482561	0
1.60487538457040	0
1.60395020184543	0
1.60312195418814	0
1.60239079191064	0
1.60175684796413	0
1.60122023781865	0
1.60078105935821	0
1.60043939279187	0
1.60019530058053	0
1.60004882737996	0
1.60000000000000	0
1.60004882737996	0
1.60019530058053	0
1.60043939279187	0
1.60078105935821	0
1.60122023781865	0
1.60175684796413	0
1.60239079191064	0
1.60312195418814	0
1.60395020184543	0
1.60487538457040	0
1.60589733482561	0
1.60701586799882	0
1.60823078256822	0
1.60954186028199	0
1.61094886635175	0
1.61245154965971	0
1.61404964297880	0
1.61574286320565	0
1.61753091160571	0
1.61941347407017	0
1.62139022138411	0
1.62346080950542	0
1.62562487985390	0
1.62788205960997	0
1.63023196202258	0
1.63267418672557	0
1.63520832006200	0
1.63783393541592	0
1.64055059355084	0
1.64335784295448	0
1.64625522018914	0
1.64924225024706	0
1.65231844691028	0
1.65548331311433	0
1.65873634131528	0
1.66207701385947	0
1.66550480335543	0
1.66901917304745	0
1.67261957719022	0
1.67630546142402	0
1.68007626314998	0
1.68393141190489	0
1.68787032973508	0
1.69189243156886	0
1.69599712558719	0
1.70018381359193	0
1.70445189137153	0
1.70880074906351	0
1.71322977151344	0
1.71773833863019	0
1.72232582573681	0
1.72699160391705	0
1.73173504035693	0
1.73655549868123	0
1.74145233928466	0
1.74642491965730	0
1.75147259470424	0
1.75659471705912	0
1.76179063739140	0
1.76705970470723	0
1.77240126664365	0
1.77781466975610	0
1.78329925979910	0
1.78885438199983	0
1.79447938132485	0
1.80017360273947	0
1.80593639146012	0
1.81176709319934	0
1.81766505440359	0
1.82362962248369	0
1.82966014603806	0
1.83575597506858	0
1.84191646118927	0
1.84814095782762	0
1.85442882041884	0
1.86077940659284	0
1.86719207635423	0
1.87366619225517	0
1.88020111956142	0
1.88679622641132	0
1.89345088396821	0
1.90016446656599	0
1.90693635184817	0
1.91376592090046	0
1.92065255837697	0
1.92759565262012	0
1.93459459577453	0
1.94164878389476	0
1.94875761704733	0
1.95592049940687	0
1.96313683934666	0
1.97040604952380	0
1.97772754695888	0
1.98510075311053	0
1.99252509394487	0
2	0
2.00752490644575	0
2.01509925313866	0
2.02272248467258	0
2.03039405042470	0
2.03811340459750	0
2.04588000625648	0
2.05369331936392	0
2.06155281280883	0
2.06945796043312	0
2.07740824105422	0
2.08540313848426	0
2.09344214154583	0
2.10152474408464	0
2.10965044497898	0
2.11781874814631	0
2.12602916254693	0
2.13428120218494	0
2.14257438610658	0
2.15090823839605	0
2.15928228816892	0
2.16769606956326	0
2.17614912172856	0
2.18464098881258	0
2.19317121994613	0
2.20173936922607	0
2.21034499569637	0
2.21898766332758	0
2.22766694099455	0
2.23638240245268	0
2.24513362631270	0
2.25392019601405	0
2.26274169979695	0
2.27159773067328	0
2.28048788639624	0
2.28941176942899	0
2.29836898691224	0
2.30735915063087	0
2.31638187697970	0
2.32543678692843	0
2.33452350598575	0
2.34364166416285	0
2.35279089593614	0
2.36197084020951	0
2.37118114027588	0
2.38042144377839	0
2.38969140267107	0
2.39899067317904	0
2.40831891575846	0
2.41767579505607	0
2.42706097986845	0
2.43647414310105	0
2.44591496172700	0
2.45538311674574	0
2.46487829314147	0
2.47440017984157	0
2.48394846967484	0
2.49352285932975	0
2.50312304931260	0
2.51274874390577	0
2.52239965112589	0
2.53207548268214	0
2.54177595393457	0
2.55150078385252	0
2.56124969497314	0
2.55345966288876	0
2.54368089586725	0
2.53392605456434	0
2.52419541636538	0
2.51448926225586	0
2.50480787686401	0
2.49515154850362	0
2.48552056921684	0
2.47591523481722	0
2.46633584493272	0
2.45678270304885	0
2.44725611655176	0
2.43775639677143	0
2.42828385902472	0
2.41883882265851	0
2.40942161109259	0
2.40003255186258	0
2.39067197666263	0
2.38134022138795	0
2.37203762617712	0
2.36276453545418	0
2.35352129797034	0
2.34430826684547	0
2.33512579960909	0
2.32597425824105	0
2.31685400921163	0
2.30776542352120	0
2.29870887673929	0
2.28968474904298	0
2.28069342525470	0
2.27173529487923	0
2.26281075213991	0
2.25392019601405	0
2.24506403026729	0
2.23624266348713	0
2.22745650911527	0
2.21870598547892	0
2.20999151582082	0
2.20131352832803	0
2.19267245615938	0
2.18406873747142	0
2.17550281544290	0
2.16697513829762	0
2.15848615932556	0
2.15003633690224	0
2.14162613450621	0
2.13325602073450	0
2.12492646931606	0
2.11663795912291	0
2.10839097417913	0
2.10018600366729	0
2.09202354193255	0
2.08390408848392	0
2.07582814799299	0
2.06779623028963	0
2.05980885035481	0
2.05186652831026	0
2.04396978940492	0
2.03611916399802	0
2.02831518753866	0
2.02055840054179	0
2.01284934856039	0
2.00518858215381	0
1.99757665685200	0
1.99001413311564	0
1.98250157629193	0
1.97503955656589	0
1.96762864890711	0
1.96026943301170	0
1.95296249323944	0
1.94570841854580	0
1.93850780240885	0
1.93136124275082	0
1.92426934185420	0
1.91723270627225	0
1.91025194673373	0
1.90332767804180	0
1.89646051896685	0
1.88965109213315	0
1.88290002389930	0
1.87620794423220	0
1.86957548657443	0
1.86300328770510	0
1.85649198759381	0
1.85004222924775	0
1.84365465855187	0
1.83732992410182	0
1.83106867702989	0
1.82487157082355	0
1.81873926113668	0
1.81267240559347	0
1.80667166358473	0
1.80073769605681	0
1.79487116529293	0
1.78907273468688	0
1.78334306850925	0
1.77768283166599	0
1.77209268944940	0
1.76657330728164	0
1.76112535045067	0
1.75574948383874	0
1.75044637164353	0
1.74521667709199	0
1.74006106214696	0
1.73498018720676	0
1.72997471079782	0
1.72504528926055	0
1.72019257642858	0
1.71541722330167	0
1.71071987771230	0
1.70610118398646	0
1.70156178259856	0
1.69710230982107	0
1.69272339736887	0
1.68842567203890	0
1.68420975534522	0
1.68007626314998	0
1.67602580529060	0
1.67205898520357	0
1.66817639954532	0
1.66437863781052	0
1.66066628194830	0
1.65703990597692	0
1.65350007559722	0
1.65004734780551	0
1.64668227050637	0
1.64340538212579	0
1.64021721122539	0
1.63711827611813	0
1.63410908448610	0
1.63119013300106	0
1.62836190694821	0
1.62562487985390	0
1.62297951311777	0
1.62042625565004	0
1.61796554351445	0
1.61559779957761	0
1.61332343316522	0
1.61114283972589	0
1.60905640050310	0
1.60706448221594	0
1.60516743674920	0
1.60336560085341	0
1.60165929585540	0
1.60004882737996	0
1.59853448508313	0
1.59711654239758	0
1.59579525629073	0
1.59457086703602	0
1.59344359799775	0
1.59241365543002	0
1.59148122829017	0
1.59064648806704	0
1.58990958862446	0
1.58927066606038	0
1.58872983858175	0
1.58828720639562	0
1.58794285161652	0
1.58769683819047	0
1.58754921183565	0
1.58750000000000	0
1.58754921183565	0
1.58769683819047	0
1.58794285161652	0
1.58828720639562	0
1.58872983858175	0
1.58927066606038	0
1.58990958862446	0
1.59064648806704	0
1.59148122829017	0
1.59241365543002	0
1.59344359799775	0
1.59457086703602	0
1.59579525629073	0
1.59711654239758	0
1.59853448508313	0
1.60004882737996	0
1.60165929585540	0
1.60336560085341	0
1.60516743674920	0
1.60706448221594	0
1.60905640050310	0
1.61114283972589	0
1.61332343316522	0
1.61559779957761	0
1.61796554351445	0
1.62042625565004	0
1.62297951311777	0
1.62562487985390	0
1.62836190694821	0
1.63119013300106	0
1.63410908448610	0
1.63711827611813	0
1.64021721122539	0
1.64340538212579	0
1.64668227050637	0
1.65004734780551	0
1.65350007559722	0
1.65703990597692	0
1.66066628194830	0
1.66437863781052	0
1.66817639954532	0
1.67205898520357	0
1.67602580529060	0
1.68007626314998	0
1.68420975534522	0
1.68842567203890	0
1.69272339736887	0
1.69710230982107	0
1.70156178259856	0
1.70610118398646	0
1.71071987771230	0
1.71541722330167	0
1.72019257642858	0
1.72504528926055	0
1.72997471079782	0
1.73498018720676	0
1.74006106214696	0
1.74521667709199	0
1.75044637164353	0
1.75574948383874	0
1.76112535045067	0
1.76657330728164	0
1.77209268944940	0
1.77768283166599	0
1.78334306850925	0
1.78907273468688	0
1.79487116529293	0
1.80073769605681	0
1.80667166358473	0
1.81267240559347	0
1.81873926113668	0
1.82487157082355	0
1.83106867702989	0
1.83732992410182	0
1.84365465855187	0
1.85004222924775	0
1.85649198759381	0
1.86300328770510	0
1.86957548657443	0
1.87620794423220	0
1.88290002389930	0
1.88965109213315	0
1.89646051896685	0
1.90332767804180	0
1.91025194673373	0
1.91723270627225	0
1.92426934185420	0
1.93136124275082	0
1.93850780240885	0
1.94570841854580	0
1.95296249323944	0
1.96026943301170	0
1.96762864890711	0
1.97503955656589	0
1.98250157629193	0
1.99001413311564	0
1.99757665685200	0
2.00518858215381	0
2.01284934856039	0
2.02055840054179	0
2.02831518753866	0
2.03611916399802	0
2.04396978940492	0
2.05186652831026	0
2.05980885035481	0
2.06779623028963	0
2.07582814799299	0
2.08390408848392	0
2.09202354193255	0
2.10018600366729	0
2.10839097417913	0
2.11663795912291	0
2.12492646931606	0
2.13325602073450	0
2.14162613450621	0
2.15003633690224	0
2.15848615932556	0
2.16697513829762	0
2.17550281544290	0
2.18406873747142	0
2.19267245615938	0
2.20131352832803	0
2.20999151582082	0
2.21870598547892	0
2.22745650911527	0
2.23624266348713	0
2.24506403026729	0
2.25392019601405	0
2.26281075213991	0
2.27173529487923	0
2.28069342525470	0
2.28968474904298	0
2.29870887673929	0
2.30776542352120	0
2.31685400921163	0
2.32597425824105	0
2.33512579960909	0
2.34430826684547	0
2.35352129797034	0
2.36276453545418	0
2.37203762617712	0
2.38134022138795	0
2.39067197666263	0
2.40003255186258	0
2.40942161109259	0
2.41883882265851	0
2.42828385902472	0
2.43775639677143	0
2.44725611655176	0
2.45678270304885	0
2.46633584493272	0
2.47591523481722	0
2.48552056921684	0
2.49515154850362	0
2.50480787686401	0
2.51448926225586	0
2.52419541636538	0
2.53392605456434	0
2.54368089586725	0
2.55345966288876	0
2.54570717090556	0
2.53589850940451	0
2.52611361581383	0
2.51635276739967	0
2.50661624506026	0
2.49690433336962	0
2.48721732062158	0
2.47755549887384	0
2.46791916399221	0
2.45830861569495	0
2.44872415759718	0
2.43916609725537	0
2.42963474621187	0
2.42013042003938	0
2.41065343838553	0
2.40120412501728	0
2.39178280786530	0
2.38238981906824	0
2.37302549501686	0
2.36369017639791	0
2.35438420823790	0
2.34510793994648	0
2.33586172535962	0
2.32664592278241	0
2.31746089503146	0
2.30830700947686	0
2.29918463808368	0
2.29009415745292	0
2.28103594886183	0
2.27201039830367	0
2.26301789652667	0
2.25405883907231	0
2.24513362631270	0
2.23624266348713	0
2.22738636073762	0
2.21856513314349	0
2.20977940075475	0
2.20102958862438	0
2.19231612683938	0
2.18363945055039	0
2.17500000000000	0
2.16639822054949	0
2.15783456270401	0
2.14930948213607	0
2.14082343970725	0
2.13237690148810	0
2.12397033877594	0
2.11560422811073	0
2.10727905128865	0
2.09899529537348	0
2.09075345270551	0
2.08255402090798	0
2.07439750289090	0
2.06628440685207	0
2.05821524627528	0
2.05019053992550	0
2.04221081184093	0
2.03427659132184	0
2.02638841291594	0
2.01854681640035	0
2.01075234675979	0
2.00300555416105	0
1.99530699392349	0
1.98765722648549	0
1.98005681736661	0
1.97250633712544	0
1.96500636131286	0
1.95755747042073	0
1.95016024982564	0
1.94281528972777	0
1.93552318508459	0
1.92828453553930	0
1.92109994534381	0
1.91397002327623	0
1.90689538255249	0
1.89987664073223	0
1.89291441961859	0
1.88600934515182	0
1.87916204729661	0
1.87237315992299	0
1.86564332068056	0
1.85897317086611	0
1.85236335528427	0
1.84581452210129	0
1.83932732269164	0
1.83290241147749	0
1.82654044576078	0
1.82024208554796	0
1.81400799336717	0
1.80783883407786	0
1.80173527467273	0
1.79569798407193	0
1.78972763290954	0
1.78382489331212	0
1.77799043866945	0
1.77222494339742	0
1.76652908269295	0
1.76090353228108	0
1.75534896815420	0
1.74986606630336	0
1.74445550244195	0
1.73911795172150	0
1.73385408843997	0
1.72866458574242	0
1.72355011531432	0
1.71851134706757	0
1.71354894881938	0
1.70866358596419	0
1.70385592113887	0
1.69912661388138	0
1.69447632028305	0
1.68990569263495	0
1.68541537906832	0
1.68100602318969	0
1.67667826371072	0
1.67243273407333	0
1.66827006207029	0
1.66419086946179	0
1.66019577158840	0
1.65628537698067	0
1.65246028696607	0
1.64872109527355	0
1.64506838763621	0
1.64150274139278	0
1.63802472508812	0
1.63463489807357	0
1.63133381010755	0
1.62812200095693	0
1.62500000000000	0
1.62196832583130	0
1.61902748586922	0
1.61617797596676	0
1.61342028002626	0
1.61075486961859	0
1.60818220360754	0
1.60570272777996	0
1.60331687448240	0
1.60102506226480	0
1.59882769553195	0
1.59672516420328	0
1.59471784338171	0
1.59280609303204	0
1.59099025766973	0
1.58927066606038	0
1.58764763093074	0
1.58612144869175	0
1.58469239917405	0
1.58336074537674	0
1.58212673322967	0
1.58099059136985	0
1.57995253093250	0
1.57901274535705	0
1.57817141020866	0
1.57742868301550	0
1.57678470312215	0
1.57623959155961	0
1.57579345093194	0
1.57544636532000	0
1.57519840020234	0
1.57504960239352	0
1.57500000000000	0
1.57504960239352	0
1.57519840020234	0
1.57544636532000	0
1.57579345093194	0
1.57623959155961	0
1.57678470312215	0
1.57742868301550	0
1.57817141020866	0
1.57901274535705	0
1.57995253093250	0
1.58099059136985	0
1.58212673322967	0
1.58336074537674	0
1.58469239917405	0
1.58612144869175	0
1.58764763093074	0
1.58927066606038	0
1.59099025766973	0
1.59280609303204	0
1.59471784338171	0
1.59672516420328	0
1.59882769553195	0
1.60102506226480	0
1.60331687448240	0
1.60570272777996	0
1.60818220360754	0
1.61075486961859	0
1.61342028002626	0
1.61617797596676	0
1.61902748586922	0
1.62196832583130	0
1.62500000000000	0
1.62812200095693	0
1.63133381010755	0
1.63463489807357	0
1.63802472508812	0
1.64150274139278	0
1.64506838763621	0
1.64872109527355	0
1.65246028696607	0
1.65628537698067	0
1.66019577158840	0
1.66419086946179	0
1.66827006207029	0
1.67243273407333	0
1.67667826371072	0
1.68100602318969	0
1.68541537906832	0
1.68990569263495	0
1.69447632028305	0
1.69912661388138	0
1.70385592113887	0
1.70866358596419	0
1.71354894881938	0
1.71851134706757	0
1.72355011531432	0
1.72866458574242	0
1.73385408843997	0
1.73911795172150	0
1.74445550244195	0
1.74986606630336	0
1.75534896815420	0
1.76090353228108	0
1.76652908269295	0
1.77222494339742	0
1.77799043866945	0
1.78382489331212	0
1.78972763290954	0
1.79569798407193	0
1.80173527467273	0
1.80783883407786	0
1.81400799336717	0
1.82024208554796	0
1.82654044576078	0
1.83290241147749	0
1.83932732269164	0
1.84581452210129	0
1.85236335528427	0
1.85897317086611	0
1.86564332068056	0
1.87237315992299	0
1.87916204729661	0
1.88600934515182	0
1.89291441961859	0
1.89987664073223	0
1.90689538255249	0
1.91397002327623	0
1.92109994534381	0
1.92828453553930	0
1.93552318508459	0
1.94281528972777	0
1.95016024982564	0
1.95755747042073	0
1.96500636131286	0
1.97250633712544	0
1.98005681736661	0
1.98765722648549	0
1.99530699392349	0
2.00300555416105	0
2.01075234675979	0
2.01854681640035	0
2.02638841291595	0
2.03427659132184	0
2.04221081184093	0
2.05019053992550	0
2.05821524627528	0
2.06628440685207	0
2.07439750289090	0
2.08255402090798	0
2.09075345270551	0
2.09899529537348	0
2.10727905128865	0
2.11560422811073	0
2.12397033877594	0
2.13237690148810	0
2.14082343970725	0
2.14930948213607	0
2.15783456270401	0
2.16639822054949	0
2.17500000000000	0
2.18363945055039	0
2.19231612683938	0
2.20102958862438	0
2.20977940075475	0
2.21856513314349	0
2.22738636073762	0
2.23624266348713	0
2.24513362631270	0
2.25405883907231	0
2.26301789652667	0
2.27201039830367	0
2.28103594886183	0
2.29009415745292	0
2.29918463808368	0
2.30830700947686	0
2.31746089503146	0
2.32664592278241	0
2.33586172535962	0
2.34510793994648	0
2.35438420823790	0
2.36369017639791	0
2.37302549501686	0
2.38238981906824	0
2.39178280786530	0
2.40120412501728	0
2.41065343838554	0
2.42013042003938	0
2.42963474621187	0
2.43916609725537	0
2.44872415759718	0
2.45830861569495	0
2.46791916399221	0
2.47755549887384	0
2.48721732062158	0
2.49690433336962	0
2.50661624506026	0
2.51635276739968	0
2.52611361581383	0
2.53589850940451	0
2.54570717090556	0
2.53799256303087	0
2.52815397078580	0
2.51833898631618	0
2.50854788672650	0
2.49878095278478	0
2.48903846896748	0
2.47932072350473	0
2.46962800842556	0
2.45996061960349	0
2.45031885680211	0
2.44070302372083	0
2.43111342804074	0
2.42155038147052	0
2.41201419979236	0
2.40250520290800	0
2.39302371488458	0
2.38357006400064	0
2.37414458279187	0
2.36474760809690	0
2.35537948110278	0
2.34604054739043	0
2.33673115697977	0
2.32745166437458	0
2.31820242860713	0
2.30898381328237	0
2.29979618662176	0
2.29063992150665	0
2.28151539552114	0
2.27242299099441	0
2.26336309504242	0
2.25433609960893	0
2.24534240150584	0
2.23638240245268	0
2.22745650911527	0
2.21856513314349	0
2.20970869120796	0
2.20088760503575	0
2.19210230144489	0
2.18335321237770	0
2.17464077493272	0
2.16596543139543	0
2.15732762926728	0
2.14872782129333	0
2.14016646548814	0
2.13164402515992	0
2.12316096893288	0
2.11471777076753	0
2.10631490997904	0
2.09795287125331	0
2.08963214466087	0
2.08135322566834	0
2.07311661514735	0
2.06492281938091	0
2.05677235006697	0
2.04866572431912	0
2.04060346466431	0
2.03258609903738	0
2.02461416077237	0
2.01668818859039	0
2.00880872658399	0
2.00097632419777	0
1.99319153620519	0
1.98545492268145	0
1.97776704897215	0
1.97012848565772	0
1.96253980851345	0
1.95500159846482	0
1.94751444153824	0
1.94007892880676	0
1.93269565633082	0
1.92536522509367	0
1.91808824093158	0
1.91086531445835	0
1.90369706098423	0
1.89658410042898	0
1.88952705722887	0
1.88252656023760	0
1.87558324262081	0
1.86869774174423	0
1.86187069905512	0
1.85510275995698	0
1.84839457367738	0
1.84174679312874	0
1.83516007476187	0
1.82863507841231	0
1.82217246713916	0
1.81577290705639	0
1.80943706715652	0
1.80316561912654	0
1.79695923715592	0
1.79081859773680	0
1.78474437945606	0
1.77873726277941	0
1.77279792982731	0
1.76692706414272	0
1.76112535045067	0
1.75539347440965	0
1.74973212235473	0
1.74414198103251	0
1.73862373732789	0
1.73317807798276	0
1.72780568930653	0
1.72250725687876	0
1.71728346524387	0
1.71213499759803	0
1.70706253546846	0
1.70206675838523	0
1.69714834354573	0
1.69230796547201	0
1.68754629566125	0
1.68286400222953	0
1.67826174954922	0
1.67374019788018	0
1.66930000299527	0
1.66494181580018	0
1.66066628194830	0
1.65647404145070	0
1.65236572828173	0
1.64834196998074	0
1.64440338725022	0
1.64055059355084	0
1.63678419469397	0
1.63310478843214	0
1.62951296404785	0
1.62600930194141	0
1.62259437321840	0
1.61926873927709	0
1.61603295139672	0
1.61288755032705	0
1.60983306587981	0
1.60687001652281	0
1.60399890897719	0
1.60122023781865	0
1.59853448508313	0
1.59594211987779	0
1.59344359799775	0
1.59103936154955	0
1.58872983858175	0
1.58651544272346	0
1.58439657283144	0
1.58237361264652	0
1.58044693045986	0
1.57861687878978	0
1.57688379406981	0
1.57524799634851	0
1.57370978900177	0
1.57226945845806	0
1.57092727393728	0
1.56968348720371	0
1.56853833233364	0
1.56749202549806	0
1.56654476476097	0
1.56569672989376	0
1.56494808220592	0
1.56429896439268	0
1.56374950039960	0
1.56329979530479	0
1.56294993521866	0
1.56269998720164	0
1.56254999920003	0
1.56250000000000	0
1.56254999920003	0
1.56269998720164	0
1.56294993521866	0
1.56329979530479	0
1.56374950039960	0
1.56429896439268	0
1.56494808220592	0
1.56569672989376	0
1.56654476476097	0
1.56749202549806	0
1.56853833233364	0
1.56968348720371	0
1.57092727393728	0
1.57226945845806	0
1.57370978900177	0
1.57524799634851	0
1.57688379406981	0
1.57861687878978	0
1.58044693045986	0
1.58237361264652	0
1.58439657283144	0
1.58651544272346	0
1.58872983858175	0
1.59103936154955	0
1.59344359799775	0
1.59594211987779	0
1.59853448508313	0
1.60122023781865	0
1.60399890897719	0
1.60687001652281	0
1.60983306587981	0
1.61288755032705	0
1.61603295139672	0
1.61926873927709	0
1.62259437321840	0
1.62600930194141	0
1.62951296404785	0
1.63310478843214	0
1.63678419469397	0
1.64055059355084	0
1.64440338725022	0
1.64834196998074	0
1.65236572828173	0
1.65647404145070	0
1.66066628194830	0
1.66494181580018	0
1.66930000299527	0
1.67374019788019	0
1.67826174954922	0
1.68286400222953	0
1.68754629566125	0
1.69230796547201	0
1.69714834354573	0
1.70206675838523	0
1.70706253546846	0
1.71213499759803	0
1.71728346524387	0
1.72250725687876	0
1.72780568930653	0
1.73317807798276	0
1.73862373732789	0
1.74414198103251	0
1.74973212235473	0
1.75539347440966	0
1.76112535045067	0
1.76692706414272	0
1.77279792982731	0
1.77873726277941	0
1.78474437945606	0
1.79081859773680	0
1.79695923715592	0
1.80316561912654	0
1.80943706715652	0
1.81577290705639	0
1.82217246713916	0
1.82863507841231	0
1.83516007476187	0
1.84174679312874	0
1.84839457367738	0
1.85510275995698	0
1.86187069905512	0
1.86869774174423	0
1.87558324262081	0
1.88252656023760	0
1.88952705722887	0
1.89658410042898	0
1.90369706098423	0
1.91086531445835	0
1.91808824093158	0
1.92536522509367	0
1.93269565633082	0
1.94007892880676	0
1.94751444153824	0
1.95500159846482	0
1.96253980851345	0
1.97012848565772	0
1.97776704897215	0
1.98545492268145	0
1.99319153620519	0
2.00097632419777	0
2.00880872658399	0
2.01668818859039	0
2.02461416077237	0
2.03258609903738	0
2.04060346466431	0
2.04866572431912	0
2.05677235006697	0
2.06492281938091	0
2.07311661514735	0
2.08135322566834	0
2.08963214466087	0
2.09795287125331	0
2.10631490997904	0
2.11471777076753	0
2.12316096893288	0
2.13164402515992	0
2.14016646548814	0
2.14872782129333	0
2.15732762926728	0
2.16596543139543	0
2.17464077493272	0
2.18335321237770	0
2.19210230144489	0
2.20088760503575	0
2.20970869120796	0
2.21856513314349	0
2.22745650911527	0
2.23638240245268	0
2.24534240150584	0
2.25433609960893	0
2.26336309504242	0
2.27242299099441	0
2.28151539552114	0
2.29063992150665	0
2.29979618662176	0
2.30898381328237	0
2.31820242860713	0
2.32745166437458	0
2.33673115697977	0
2.34604054739043	0
2.35537948110278	0
2.36474760809690	0
2.37414458279187	0
2.38357006400064	0
2.39302371488458	0
2.40250520290800	0
2.41201419979236	0
2.42155038147052	0
2.43111342804074	0
2.44070302372083	0
2.45031885680211	0
2.45996061960349	0
2.46962800842556	0
2.47932072350473	0
2.48903846896748	0
2.49878095278478	0
2.50854788672650	0
2.51833898631618	0
2.52815397078580	0
2.53799256303087	0
2.53031618577600	0
2.52044762889452	0
2.51060251732527	0
2.50078112796782	0
2.49098374141623	0
2.48121064200523	0
2.47146211785655	0
2.46173846092553	0
2.45203996704785	0
2.44236693598648	0
2.43271967147882	0
2.42309848128383	0
2.41350367722943	0
2.40393557525987	0
2.39439449548315	0
2.38488076221852	0
2.37539470404394	0
2.36593665384346	0
2.35650694885460	0
2.34710593071553	0
2.33773394551219	0
2.32839134382517	0
2.31907848077636	0
2.30979571607534	0
2.30054341406547	0
2.29132194376958	0
2.28213167893529	0
2.27297299807983	0
2.26384628453435	0
2.25475192648770	0
2.24569031702949	0
2.23666185419254	0
2.22766694099455	0
2.21870598547892	0
2.20977940075475	0
2.20088760503575	0
2.19203102167830	0
2.18321007921821	0
2.17442521140645	0
2.16567685724348	0
2.15696546101230	0
2.14829147231003	0
2.13965534607796	0
2.13105754262995	0
2.12249852767911	0
2.11397877236267	0
2.10549875326489	0
2.09705895243791	0
2.08865985742054	0
2.08030196125466	0
2.07198576249935	0
2.06371176524242	0
2.05548047910945	0
2.04729241926990	0
2.03914810644053	0
2.03104806688567	0
2.02299283241439	0
2.01498294037443	0
2.00701893364263	0
1.99910136061181	0
1.99123077517399	0
1.98340773669964	0
1.97563281001304	0
1.96790656536331	0
1.96022957839127	0
1.95260243009170	0
1.94502570677099	0
1.93750000000000	0
1.93002590656188	0
1.92260402839482	0
1.91523497252948	0
1.90791935102090	0
1.90065778087482	0
1.89345088396821	0
1.88629928696376	0
1.87920362121831	0
1.87216452268491	0
1.86518263180848	0
1.85825859341481	0
1.85139305659279	0
1.84458667456967	0
1.83784010457929	0
1.83115400772300	0
1.82452904882328	0
1.81796589626978	0
1.81146522185771	0
1.80502770061847	0
1.79865401064240	0
1.79234483289349	0
1.78610085101598	0
1.77992275113276	0
1.77381122163549	0
1.76776695296637	0
1.76179063739140	0
1.75588296876529	0
1.75004464228773	0
1.74427635425124	0
1.73857880178035	0
1.73295268256234	0
1.72739869456938	0
1.72191753577226	0
1.71650990384559	0
1.71117649586476	0
1.70591800799452	0
1.70073513516949	0
1.69562857076661	0
1.69059900626967	0
1.68564713092628	0
1.68077363139716	0
1.67597919139827	0
1.67126449133583	0
1.66663020793456	0
1.66207701385947	0
1.65760557733135	0
1.65321656173654	0
1.64891062523110	0
1.64468842033985	0
1.64055059355084	0
1.63649778490531	0
1.63253062758406	0
1.62864974749023	0
1.62485576282943	0
1.62114928368735	0
1.61753091160571	0
1.61400123915690	0
1.61056084951796	0
1.60721031604454	0
1.60395020184543	0
1.60078105935821	0
1.59770342992684	0
1.59471784338171	0
1.59182481762284	0
1.58902485820707	0
1.58631845793964	0
1.58370609647119	0
1.58118823990061	0
1.57876534038469	0
1.57643783575503	0
1.57420614914312	0
1.57207068861422	0
1.57003184681076	0
1.56809000060583	0
1.56624551076771	0
1.56449872163578	0
1.56284996080878	0
1.56129953884577	0
1.55984774898065	0
1.55849486685071	0
1.55724115023974	0
1.55608683883645	0
1.55503215400840	0
1.55407729859232	0
1.55322245670091	0
1.55246779354678	0
1.55181345528385	0
1.55125956886654	0
1.55080624192708	0
1.55045356267126	0
1.55020159979275	0
1.55005040240632	0
1.55000000000000	0
1.55005040240632	0
1.55020159979275	0
1.55045356267126	0
1.55080624192708	0
1.55125956886654	0
1.55181345528385	0
1.55246779354678	0
1.55322245670091	0
1.55407729859232	0
1.55503215400840	0
1.55608683883645	0
1.55724115023974	0
1.55849486685071	0
1.55984774898065	0
1.56129953884577	0
1.56284996080878	0
1.56449872163578	0
1.56624551076771	0
1.56809000060583	0
1.57003184681076	0
1.57207068861422	0
1.57420614914312	0
1.57643783575503	0
1.57876534038469	0
1.58118823990061	0
1.58370609647119	0
1.58631845793964	0
1.58902485820707	0
1.59182481762284	0
1.59471784338171	0
1.59770342992684	0
1.60078105935821	0
1.60395020184543	0
1.60721031604454	0
1.61056084951796	0
1.61400123915690	0
1.61753091160571	0
1.62114928368735	0
1.62485576282943	0
1.62864974749023	0
1.63253062758406	0
1.63649778490531	0
1.64055059355084	0
1.64468842033985	0
1.64891062523110	0
1.65321656173654	0
1.65760557733135	0
1.66207701385947	0
1.66663020793456	0
1.67126449133583	0
1.67597919139827	0
1.68077363139716	0
1.68564713092628	0
1.69059900626967	0
1.69562857076661	0
1.70073513516950	0
1.70591800799452	0
1.71117649586476	0
1.71650990384559	0
1.72191753577226	0
1.72739869456938	0
1.73295268256234	0
1.73857880178035	0
1.74427635425124	0
1.75004464228773	0
1.75588296876529	0
1.76179063739140	0
1.76776695296637	0
1.77381122163549	0
1.77992275113276	0
1.78610085101598	0
1.79234483289349	0
1.79865401064240	0
1.80502770061847	0
1.81146522185771	0
1.81796589626978	0
1.82452904882329	0
1.83115400772300	0
1.83784010457929	0
1.84458667456967	0
1.85139305659279	0
1.85825859341481	0
1.86518263180848	0
1.87216452268491	0
1.87920362121831	0
1.88629928696376	0
1.89345088396821	0
1.90065778087482	0
1.90791935102090	0
1.91523497252948	0
1.92260402839482	0
1.93002590656188	0
1.93750000000000	0
1.94502570677099	0
1.95260243009170	0
1.96022957839127	0
1.96790656536331	0
1.97563281001304	0
1.98340773669964	0
1.99123077517399	0
1.99910136061181	0
2.00701893364263	0
2.01498294037443	0
2.02299283241439	0
2.03104806688567	0
2.03914810644053	0
2.04729241926990	0
2.05548047910945	0
2.06371176524242	0
2.07198576249935	0
2.08030196125466	0
2.08865985742054	0
2.09705895243791	0
2.10549875326489	0
2.11397877236267	0
2.12249852767911	0
2.13105754262995	0
2.13965534607796	0
2.14829147231003	0
2.15696546101230	0
2.16567685724348	0
2.17442521140645	0
2.18321007921821	0
2.19203102167830	0
2.20088760503575	0
2.20977940075475	0
2.21870598547892	0
2.22766694099455	0
2.23666185419254	0
2.24569031702949	0
2.25475192648770	0
2.26384628453435	0
2.27297299807983	0
2.28213167893529	0
2.29132194376958	0
2.30054341406547	0
2.30979571607534	0
2.31907848077636	0
2.32839134382517	0
2.33773394551219	0
2.34710593071553	0
2.35650694885460	0
2.36593665384346	0
2.37539470404394	0
2.38488076221852	0
2.39439449548315	0
2.40393557525987	0
2.41350367722943	0
2.42309848128383	0
2.43271967147882	0
2.44236693598648	0
2.45203996704785	0
2.46173846092553	0
2.47146211785655	0
2.48121064200523	0
2.49098374141623	0
2.50078112796782	0
2.51060251732527	0
2.52044762889452	0
2.53031618577600	0
2.52267838814225	0
2.51277983516264	0
2.50290456270310	0
2.49305284741419	0
2.48322496967150	0
2.47342121362294	0
2.46364186723639	0
2.45388722234743	0
2.44415757470749	0
2.43445322403204	0
2.42477447404908	0
2.41512163254773	0
2.40549501142696	0
2.39589492674449	0
2.38632169876570	0
2.37677565201262	0
2.36725711531299	0
2.35776642184929	0
2.34830390920766	0
2.33886991942690	0
2.32946479904720	0
2.32008889915882	0
2.31074257545058	0
2.30142618825806	0
2.29214010261153	0
2.28288468828366	0
2.27366031983672	0
2.26446737666940	0
2.25530624306323	0
2.24617730822836	0
2.23708096634878	0
2.22801761662694	0
2.21898766332758	0
2.20999151582082	0
2.20102958862438	0
2.19210230144489	0
2.18321007921821	0
2.17435335214863	0
2.16553255574697	0
2.15674813086739	0
2.14800052374295	0
2.13929018601965	0
2.13061757478906	0
2.12198315261927	0
2.11338738758421	0
2.10483075329111	0
2.09631372890605	0
2.08783679917756	0
2.07940045445797	0
2.07100519072261	0
2.06265150958663	0
2.05433991831926	0
2.04607092985556	0
2.03784506280532	0
2.02966284145914	0
2.02152479579153	0
2.01343146146076	0
2.00538337980547	0
1.99738109783787	0
1.98942516823328	0
1.98151614931597	0
1.97365460504112	0
1.96584110497263	0
1.95807622425686	0
1.95036054359188	0
1.94269464919220	0
1.93507913274884	0
1.92751459138446	0
1.92000162760348	0
1.91254084923695	0
1.90513286938208	0
1.89777830633612	0
1.89047778352458	0
1.88323192942346	0
1.87604137747545	0
1.86890676599985	0
1.86182873809596	0
1.85480794154004	0
1.84784502867529	0
1.84094065629504	0
1.83409548551868	0
1.82731018166046	0
1.82058541409075	0
1.81392185608973	0
1.80732018469335	0
1.80078108053145	0
1.79430522765777	0
1.78789331337191	0
1.78154602803296	0
1.77526406486472	0
1.76904811975254	0
1.76289889103147	0
1.75681707926580	0
1.75080338701980	0
1.74485851861978	0
1.73898317990716	0
1.73317807798276	0
1.72744392094215	0
1.72178141760213	0
1.71619127721825	0
1.71067420919356	0
1.70523092277850	0
1.69986212676205	0
1.69456852915425	0
1.68935083686012	0
1.68420975534522	0
1.67914598829286	0
1.67416023725329	0
1.66925320128493	0
1.66442557658791	0
1.65967805613016	0
1.65501132926636	0
1.65042608134990	0
1.64592299333839	0
1.64150274139278	0
1.63716599647073	0
1.63291342391445	0
1.62874568303342	0
1.62466342668259	0
1.62066730083629	0
1.61675794415862	0
1.61293598757049	0
1.60920205381425	0
1.60555675701608	0
1.60200070224704	0
1.59853448508313	0
1.59515869116524	0
1.59187389575933	0
1.58868066331784	0
1.58557954704266	0
1.58257108845069	0
1.57965581694241	0
1.57683424937436	0
1.57410688963615	0
1.57147422823284	0
1.56893674187330	0
1.56649489306541	0
1.56414912971877	0
1.56189988475574	0
1.55974757573141	0
1.55769260446341	0
1.55573535667221	0
1.55387620163255	0
1.55211549183687	0
1.55045356267126	0
1.54889073210475	0
1.54742730039249	0
1.54606354979347	0
1.54479974430345	0
1.54363612940356	0
1.54257293182527	0
1.54161035933209	0
1.54074860051859	0
1.53998782462720	0
1.53932818138303	0
1.53876980084742	0
1.53831279329010	0
1.53795724908074	0
1.53770323859970	0
1.53755081216850	0
1.53750000000000	0
1.53755081216850	0
1.53770323859970	0
1.53795724908074	0
1.53831279329010	0
1.53876980084742	0
1.53932818138303	0
1.53998782462720	0
1.54074860051859	0
1.54161035933209	0
1.54257293182527	0
1.54363612940356	0
1.54479974430345	0
1.54606354979347	0
1.54742730039249	0
1.54889073210475	0
1.55045356267126	0
1.55211549183687	0
1.55387620163255	0
1.55573535667221	0
1.55769260446341	0
1.55974757573141	0
1.56189988475574	0
1.56414912971877	0
1.56649489306541	0
1.56893674187330	0
1.57147422823284	0
1.57410688963615	0
1.57683424937436	0
1.57965581694241	0
1.58257108845069	0
1.58557954704266	0
1.58868066331784	0
1.59187389575933	0
1.59515869116524	0
1.59853448508313	0
1.60200070224704	0
1.60555675701608	0
1.60920205381425	0
1.61293598757049	0
1.61675794415862	0
1.62066730083629	0
1.62466342668259	0
1.62874568303342	0
1.63291342391445	0
1.63716599647073	0
1.64150274139278	0
1.64592299333839	0
1.65042608134990	0
1.65501132926636	0
1.65967805613016	0
1.66442557658791	0
1.66925320128493	0
1.67416023725329	0
1.67914598829286	0
1.68420975534522	0
1.68935083686012	0
1.69456852915425	0
1.69986212676205	0
1.70523092277850	0
1.71067420919356	0
1.71619127721825	0
1.72178141760213	0
1.72744392094215	0
1.73317807798276	0
1.73898317990716	0
1.74485851861978	0
1.75080338701980	0
1.75681707926580	0
1.76289889103147	0
1.76904811975254	0
1.77526406486472	0
1.78154602803296	0
1.78789331337191	0
1.79430522765777	0
1.80078108053145	0
1.80732018469335	0
1.81392185608973	0
1.82058541409075	0
1.82731018166046	0
1.83409548551868	0
1.84094065629504	0
1.84784502867530	0
1.85480794154004	0
1.86182873809596	0
1.86890676599985	0
1.87604137747545	0
1.88323192942346	0
1.89047778352458	0
1.89777830633612	0
1.90513286938208	0
1.91254084923695	0
1.92000162760348	0
1.92751459138446	0
1.93507913274884	0
1.94269464919220	0
1.95036054359188	0
1.95807622425686	0
1.96584110497263	0
1.97365460504112	0
1.98151614931597	0
1.98942516823328	0
1.99738109783787	0
2.00538337980547	0
2.01343146146076	0
2.02152479579153	0
2.02966284145914	0
2.03784506280532	0
2.04607092985556	0
2.05433991831926	0
2.06265150958663	0
2.07100519072261	0
2.07940045445797	0
2.08783679917756	0
2.09631372890605	0
2.10483075329111	0
2.11338738758421	0
2.12198315261927	0
2.13061757478906	0
2.13929018601965	0
2.14800052374295	0
2.15674813086739	0
2.16553255574697	0
2.17435335214863	0
2.18321007921821	0
2.19210230144489	0
2.20102958862438	0
2.20999151582082	0
2.21898766332758	0
2.22801761662694	0
2.23708096634878	0
2.24617730822836	0
2.25530624306323	0
2.26446737666940	0
2.27366031983672	0
2.28288468828366	0
2.29214010261153	0
2.30142618825806	0
2.31074257545058	0
2.32008889915882	0
2.32946479904720	0
2.33886991942690	0
2.34830390920766	0
2.35776642184929	0
2.36725711531299	0
2.37677565201262	0
2.38632169876570	0
2.39589492674449	0
2.40549501142696	0
2.41512163254773	0
2.42477447404908	0
2.43445322403204	0
2.44415757470749	0
2.45388722234743	0
2.46364186723639	0
2.47342121362294	0
2.48322496967150	0
2.49305284741419	0
2.50290456270310	0
2.51277983516264	0
2.52267838814225	0
2.51507952160563	0
2.50515094355610	0
2.49524547890583	0
2.48536340401157	0
2.47550499898506	0
2.46567054774153	0
2.45586033804856	0
2.44607466157515	0
2.43631381394105	0
2.42657809476637	0
2.41686780772139	0
2.40718326057656	0
2.39752476525270	0
2.38789263787131	0
2.37828719880506	0
2.36870877272830	0
2.35915768866772	0
2.34963428005296	0
2.34013888476731	0
2.33067184519829	0
2.32123350828821	0
2.31182422558464	0
2.30244435329065	0
2.29309425231498	0
2.28377428832186	0
2.27448483178060	0
2.26522625801486	0
2.25599894725153	0
2.24680328466913	0
2.23763966044580	0
2.22850846980666	0
2.21941011307059	0
2.21034499569637	0
2.20131352832803	0
2.19231612683938	0
2.18335321237770	0
2.17442521140645	0
2.16553255574697	0
2.15667568261897	0
2.14785503467995	0
2.13907106006322	0
2.13032421241463	0
2.12161495092771	0
2.11294374037739	0
2.10431105115190	0
2.09571735928297	0
2.08716314647418	0
2.07864890012720	0
2.07017511336602	0
2.06174228505893	0
2.05335091983811	0
2.04500152811679	0
2.03669462610378	0
2.02843073581525	0
2.02021038508369	0
2.01203410756379	0
2.00390244273517	0
1.99581593590191	0
1.98777513818842	0
1.97978060653195	0
1.97183290367110	0
1.96393259813060	0
1.95608026420186	0
1.94827648191934	0
1.94052183703250	0
1.93281692097312	0
1.92516233081785	0
1.91755866924587	0
1.91000654449141	0
1.90250657029089	0
1.89505936582472	0
1.88766555565333	0
1.88032576964738	0
1.87304064291195	0
1.86581081570453	0
1.85863693334659	0
1.85151964612855	0
1.84445960920807	0
1.83745748250130	0
1.83051393056704	0
1.82362962248369	0
1.81680523171858	0
1.81004143598980	0
1.80333891712013	0
1.79669836088309	0
1.79012045684082	0
1.78360589817370	0
1.77715538150157	0
1.77076960669648	0
1.76444927668664	0
1.75819509725172	0
1.75200777680922	0
1.74588802619183	0
1.73983655841576	0
1.73385408843997	0
1.72794133291614	0
1.72209900992945	0
1.71632783873012	0
1.71062853945560	0
1.70500183284359	0
1.69944843993573	0
1.69396908177216	0
1.68856447907683	0
1.68323535193389	0
1.67798241945498	0
1.67280639943778	0
1.66770800801579	0
1.66268795929964	0
1.65774696501004	0
1.65288573410263	0
1.64810497238495	0
1.64340538212579	0
1.63878766165724	0
1.63425250496978	0
1.62980060130066	0
1.62543263471606	0
1.62114928368735	0
1.61695122066190	0
1.61283911162893	0
1.60881361568082	0
1.60487538457040	0
1.60102506226480	0
1.59726328449633	0
1.59359067831109	0
1.59000786161578	0
1.58651544272345	0
1.58311401989876	0
1.57980418090344	0
1.57658650254276	0
1.57346155021341	0
1.57042987745394	0
1.56749202549806	0
1.56464852283189	0
1.56189988475574	0
1.55924661295127	0
1.55668919505468	0
1.55422810423696	0
1.55186379879163	0
1.54959672173117	0
1.54742730039249	0
1.54535594605256	0
1.54338305355475	0
1.54150900094680	0
1.53973414913095	0
1.53805884152720	0
1.53648340375026	0
1.53500814330088	0
1.53363334927224	0
1.53235929207220	0
1.53118622316164	0
1.53011437480994	0
1.52914395986774	0
1.52827517155779	0
1.52750818328414	0
1.52684314846025	0
1.52628020035641	0
1.52581945196671	0
1.52546099589599	0
1.52520490426696	0
1.52505122864775	0
1.52500000000000	0
1.52505122864775	0
1.52520490426696	0
1.52546099589599	0
1.52581945196671	0
1.52628020035641	0
1.52684314846025	0
1.52750818328414	0
1.52827517155779	0
1.52914395986774	0
1.53011437480994	0
1.53118622316164	0
1.53235929207220	0
1.53363334927224	0
1.53500814330088	0
1.53648340375026	0
1.53805884152720	0
1.53973414913095	0
1.54150900094680	0
1.54338305355476	0
1.54535594605256	0
1.54742730039249	0
1.54959672173117	0
1.55186379879163	0
1.55422810423696	0
1.55668919505468	0
1.55924661295127	0
1.56189988475574	0
1.56464852283189	0
1.56749202549806	0
1.57042987745394	0
1.57346155021341	0
1.57658650254276	0
1.57980418090344	0
1.58311401989876	0
1.58651544272345	0
1.59000786161578	0
1.59359067831109	0
1.59726328449633	0
1.60102506226480	0
1.60487538457040	0
1.60881361568082	0
1.61283911162893	0
1.61695122066190	0
1.62114928368735	0
1.62543263471606	0
1.62980060130066	0
1.63425250496978	0
1.63878766165724	0
1.64340538212579	0
1.64810497238495	0
1.65288573410263	0
1.65774696501004	0
1.66268795929964	0
1.66770800801579	0
1.67280639943778	0
1.67798241945498	0
1.68323535193389	0
1.68856447907683	0
1.69396908177216	0
1.69944843993573	0
1.70500183284359	0
1.71062853945560	0
1.71632783873012	0
1.72209900992945	0
1.72794133291614	0
1.73385408843997	0
1.73983655841576	0
1.74588802619183	0
1.75200777680922	0
1.75819509725172	0
1.76444927668664	0
1.77076960669648	0
1.77715538150157	0
1.78360589817370	0
1.79012045684082	0
1.79669836088309	0
1.80333891712013	0
1.81004143598980	0
1.81680523171858	0
1.82362962248369	0
1.83051393056704	0
1.83745748250130	0
1.84445960920807	0
1.85151964612855	0
1.85863693334659	0
1.86581081570453	0
1.87304064291195	0
1.88032576964738	0
1.88766555565333	0
1.89505936582472	0
1.90250657029089	0
1.91000654449141	0
1.91755866924587	0
1.92516233081785	0
1.93281692097312	0
1.94052183703250	0
1.94827648191934	0
1.95608026420186	0
1.96393259813060	0
1.97183290367110	0
1.97978060653195	0
1.98777513818842	0
1.99581593590191	0
2.00390244273518	0
2.01203410756379	0
2.02021038508369	0
2.02843073581525	0
2.03669462610378	0
2.04500152811679	0
2.05335091983811	0
2.06174228505893	0
2.07017511336602	0
2.07864890012720	0
2.08716314647418	0
2.09571735928297	0
2.10431105115190	0
2.11294374037739	0
2.12161495092771	0
2.13032421241463	0
2.13907106006322	0
2.14785503467995	0
2.15667568261897	0
2.16553255574697	0
2.17442521140645	0
2.18335321237770	0
2.19231612683938	0
2.20131352832803	0
2.21034499569637	0
2.21941011307059	0
2.22850846980666	0
2.23763966044580	0
2.24680328466913	0
2.25599894725153	0
2.26522625801486	0
2.27448483178060	0
2.28377428832186	0
2.29309425231498	0
2.30244435329065	0
2.31182422558464	0
2.32123350828821	0
2.33067184519829	0
2.34013888476731	0
2.34963428005296	0
2.35915768866772	0
2.36870877272830	0
2.37828719880506	0
2.38789263787131	0
2.39752476525270	0
2.40718326057656	0
2.41686780772139	0
2.42657809476637	0
2.43631381394105	0
2.44607466157515	0
2.45586033804856	0
2.46567054774153	0
2.47550499898506	0
2.48536340401157	0
2.49524547890583	0
2.50515094355610	0
2.51507952160563	0
2.50751994010018	0
2.49756131055876	0
2.48762562496852	0
2.47771315934674	0
2.46782419349515	0
2.45795901104962	0
2.44811789953017	0
2.43830115039140	0
2.42850905907308	0
2.41874192505112	0
2.40900005188875	0
2.39928374728793	0
2.38959332314099	0
2.37992909558247	0
2.37029138504109	0
2.36068051629186	0
2.35109681850833	0
2.34154062531488	0
2.33201227483905	0
2.32251210976391	0
2.31304047738037	0
2.30359772963944	0
2.29418422320441	0
2.28480031950278	0
2.27544638477816	0
2.26612279014179	0
2.25682991162382	0
2.24756813022431	0
2.23833783196371	0
2.22913940793303	0
2.21997325434339	0
2.21083977257512	0
2.20173936922607	0
2.19267245615938	0
2.18363945055039	0
2.17464077493272	0
2.16567685724348	0
2.15674813086739	0
2.14785503467995	0
2.13899801308931	0
2.13017751607701	0
2.12139399923729	0
2.11264792381504	0
2.10393975674210	0
2.09526997067204	0
2.08663904401312	0
2.07804746095945	0
2.06949571152008	0
2.06098429154615	0
2.05251370275572	0
2.04408445275629	0
2.03569705506492	0
2.02735202912568	0
2.01904990032441	0
2.01079120000064	0
2.00257646545644	0
1.99440623996216	0
1.98628107275884	0
1.97820151905715	0
1.97016814003272	0
1.96218150281772	0
1.95424218048839	0
1.94635075204856	0
1.93850780240885	0
1.93071392236136	0
1.92296970854977	0
1.91527576343460	0
1.90763269525347	0
1.90004111797613	0
1.89250165125423	0
1.88501492036535	0
1.87758155615142	0
1.87020219495112	0
1.86287747852616	0
1.85560805398123	0
1.84839457367738	0
1.84123769513879	0
1.83413808095247	0
1.82709639866100	0
1.82011332064792	0
1.81318952401562	0
1.80632569045563	0
1.79952250611100	0
1.79278066143073	0
1.78610085101598	0
1.77948377345791	0
1.77293013116705	0
1.76644063019395	0
1.76001598004109	0
1.75365689346577	0
1.74736408627395	0
1.74113827710495	0
1.73498018720676	0
1.72889054020201	0
1.72287006184448	0
1.71691947976601	0
1.71103952321389	0
1.70523092277850	0
1.69949441011143	0
1.69383071763385	0
1.68824057823522	0
1.68272472496246	0
1.67728389069948	0
1.67191880783727	0
1.66663020793456	0
1.66141882136925	0
1.65628537698067	0
1.65123060170286	0
1.64625522018914	0
1.64135995442803	0
1.63654552335094	0
1.63181264243172	0
1.62716202327857	0
1.62259437321840	0
1.61811039487422	0
1.61371078573578	0
1.60939623772395	0
1.60516743674920	0
1.60102506226480	0
1.59696978681502	0
1.59300227557904	0
1.58912318591102	0
1.58533316687692	0
1.58163285878866	0
1.57802289273635	0
1.57450389011904	0
1.57107646217490	0
1.56774120951131	0
1.56449872163578	0
1.56134957648824	0
1.55829433997560	0
1.55533356550934	0
1.55246779354678	0
1.54969755113700	0
1.54702335147211	0
1.54444569344474	0
1.54196506121248	0
1.53958192377022	0
1.53729673453111	0
1.53510993091700	0
1.53302193395920	0
1.53103314791026	0
1.52914395986774	0
1.52735473941059	0
1.52566583824899	0
1.52407758988839	0
1.52259030930845	0
1.52120429265763	0
1.51991981696404	0
1.51873713986325	0
1.51765649934364	0
1.51667811350992	0
1.51580218036523	0
1.51502887761257	0
1.51435836247567	0
1.51379077154011	0
1.51332622061471	0
1.51296480461378	0
1.51270659746033	0
1.51255165201060	0
1.51250000000000	0
1.51255165201060	0
1.51270659746033	0
1.51296480461378	0
1.51332622061471	0
1.51379077154011	0
1.51435836247567	0
1.51502887761257	0
1.51580218036523	0
1.51667811350992	0
1.51765649934364	0
1.51873713986325	0
1.51991981696404	0
1.52120429265763	0
1.52259030930845	0
1.52407758988839	0
1.52566583824899	0
1.52735473941059	0
1.52914395986774	0
1.53103314791026	0
1.53302193395920	0
1.53510993091700	0
1.53729673453111	0
1.53958192377022	0
1.54196506121248	0
1.54444569344474	0
1.54702335147211	0
1.54969755113700	0
1.55246779354678	0
1.55533356550934	0
1.55829433997560	0
1.56134957648824	0
1.56449872163578	0
1.56774120951131	0
1.57107646217490	0
1.57450389011904	0
1.57802289273635	0
1.58163285878866	0
1.58533316687692	0
1.58912318591102	0
1.59300227557904	0
1.59696978681502	0
1.60102506226480	0
1.60516743674920	0
1.60939623772395	0
1.61371078573578	0
1.61811039487422	0
1.62259437321840	0
1.62716202327857	0
1.63181264243172	0
1.63654552335094	0
1.64135995442803	0
1.64625522018914	0
1.65123060170286	0
1.65628537698067	0
1.66141882136925	0
1.66663020793456	0
1.67191880783727	0
1.67728389069948	0
1.68272472496246	0
1.68824057823522	0
1.69383071763385	0
1.69949441011143	0
1.70523092277850	0
1.71103952321389	0
1.71691947976601	0
1.72287006184448	0
1.72889054020201	0
1.73498018720676	0
1.74113827710495	0
1.74736408627395	0
1.75365689346577	0
1.76001598004109	0
1.76644063019395	0
1.77293013116705	0
1.77948377345791	0
1.78610085101598	0
1.79278066143073	0
1.79952250611100	0
1.80632569045563	0
1.81318952401562	0
1.82011332064792	0
1.82709639866100	0
1.83413808095247	0
1.84123769513879	0
1.84839457367738	0
1.85560805398123	0
1.86287747852616	0
1.87020219495112	0
1.87758155615142	0
1.88501492036535	0
1.89250165125423	0
1.90004111797614	0
1.90763269525347	0
1.91527576343460	0
1.92296970854977	0
1.93071392236136	0
1.93850780240885	0
1.94635075204856	0
1.95424218048839	0
1.96218150281772	0
1.97016814003272	0
1.97820151905715	0
1.98628107275884	0
1.99440623996216	0
2.00257646545644	0
2.01079120000064	0
2.01904990032441	0
2.02735202912568	0
2.03569705506492	0
2.04408445275629	0
2.05251370275572	0
2.06098429154615	0
2.06949571152008	0
2.07804746095945	0
2.08663904401312	0
2.09526997067204	0
2.10393975674210	0
2.11264792381504	0
2.12139399923729	0
2.13017751607701	0
2.13899801308931	0
2.14785503467995	0
2.15674813086739	0
2.16567685724348	0
2.17464077493272	0
2.18363945055039	0
2.19267245615938	0
2.20173936922607	0
2.21083977257512	0
2.21997325434339	0
2.22913940793303	0
2.23833783196371	0
2.24756813022431	0
2.25682991162382	0
2.26612279014179	0
2.27544638477816	0
2.28480031950278	0
2.29418422320441	0
2.30359772963944	0
2.31304047738037	0
2.32251210976391	0
2.33201227483905	0
2.34154062531488	0
2.35109681850833	0
2.36068051629186	0
2.37029138504109	0
2.37992909558247	0
2.38959332314099	0
2.39928374728793	0
2.40900005188875	0
2.41874192505112	0
2.42850905907308	0
2.43830115039140	0
2.44811789953017	0
2.45795901104962	0
2.46782419349515	0
2.47771315934674	0
2.48762562496852	0
2.49756131055876	0
2.50751994010018	0
2.50000000000000	0
2.49001129515510	0
2.48004536248836	0
2.47010247763124	0
2.46018292002851	0
2.45028697298908	0
2.44041492373736	0
2.43056706346482	0
2.42074368738204	0
2.41094509477093	0
2.40117158903732	0
2.39142347776382	0
2.38170107276291	0
2.37200469013027	0
2.36233465029830	0
2.35269127808984	0
2.34307490277200	0
2.33348585811014	0
2.32392448242192	0
2.31439111863142	0
2.30488611432322	0
2.29540982179654	0
2.28596259811923	0
2.27654480518175	0
2.26715680975093	0
2.25779898352356	0
2.24847170317974	0
2.23917535043596	0
2.22991031209778	0
2.22067698011215	0
2.21147575161927	0
2.20230702900390	0
2.19317121994613	0
2.18406873747142	0
2.17500000000000	0
2.16596543139543	0
2.15696546101230	0
2.14800052374295	0
2.13907106006322	0
2.13017751607701	0
2.12132034355964	0
2.11250000000000	0
2.10371694864114	0
2.09497165851951	0
2.08626460450251	0
2.07759626732433	0
2.06896713362006	0
2.06037769595771	0
2.05182845286832	0
2.04331990887379	0
2.03485257451246	0
2.02642696636222	0
2.01804360706106	0
2.00970302532489	0
2.00140575596254	0
1.99315233988775	0
1.98494332412792	0
1.97677926182971	0
1.96866071226100	0
1.96058824080938	0
1.95256241897666	0
1.94458382436963	0
1.93665304068643	0
1.92877065769884	0
1.92093727122985	0
1.91315348312675	0
1.90541990122912	0
1.89773713933200	0
1.89010581714358	0
1.88252656023760	0
1.87500000000000	0
1.86752677356979	0
1.86010752377383	0
1.85274289905534	0
1.84543355339606	0
1.83818014623159	0
1.83098334236006	0
1.82384381184355	0
1.81676222990242	0
1.80973927680205	0
1.80277563773199	0
1.79587200267725	0
1.78902906628148	0
1.78224752770203	0
1.77552809045647	0
1.76887146226061	0
1.76227835485771	0
1.75574948383874	0
1.74928556845359	0
1.74288733141302	0
1.73655549868123	0
1.73029079925890	0
1.72409396495667	0
1.71796573015878	0
1.71190683157700	0
1.70591800799452	0
1.70000000000000	0
1.69415354971148	0
1.68837940049030	0
1.68267829664496	0
1.67705098312484	0
1.67149820520394	0
1.66602070815461	0
1.66061923691134	0
1.65529453572468	0
1.65004734780551	0
1.64487841495960	0
1.63978847721284	0
1.63477827242718	0
1.62984853590755	0
1.62500000000000	0
1.62023339368129	0
1.61554944214035	0
1.61094886635175	0
1.60643238264173	0
1.60200070224704	0
1.59765453086705	0
1.59339456820964	0
1.58922150753128	0
1.58513603517175	0
1.58113883008419	0
1.57723056336098	0
1.57341189775596	0
1.56968348720371	0
1.56604597633658	0
1.56250000000000	0
1.55904618276689	0
1.55568513845187	0
1.55241746962600	0
1.54924376713286	0
1.54616460960662	0
1.54318056299320	0
1.54029218007494	0
1.53750000000000	0
1.53480454781708	0
1.53220633401641	0
1.52970585407784	0
1.52730358802695	0
1.52500000000000	0
1.52279553781852	0
1.52069063257455	0
1.51868569822725	0
1.51678113121175	0
1.51497731006111	0
1.51327459504216	0
1.51167332780598	0
1.51017383105390	0
1.50877640821959	0
1.50748134316813	0
1.50628889991263	0
1.50519932234904	0
1.50421283400987	0
1.50332963783729	0
1.50254991597617	0
1.50187382958756	0
1.50130151868304	0
1.50083310198036	0
1.50046867678069	0
1.50020831886775	0
1.50005208242914	0
1.50000000000000	0
1.50005208242914	0
1.50020831886775	0
1.50046867678069	0
1.50083310198036	0
1.50130151868304	0
1.50187382958756	0
1.50254991597617	0
1.50332963783729	0
1.50421283400987	0
1.50519932234904	0
1.50628889991263	0
1.50748134316813	0
1.50877640821959	0
1.51017383105390	0
1.51167332780598	0
1.51327459504216	0
1.51497731006111	0
1.51678113121175	0
1.51868569822725	0
1.52069063257455	0
1.52279553781852	0
1.52500000000000	0
1.52730358802695	0
1.52970585407784	0
1.53220633401641	0
1.53480454781708	0
1.53750000000000	0
1.54029218007494	0
1.54318056299320	0
1.54616460960662	0
1.54924376713286	0
1.55241746962600	0
1.55568513845187	0
1.55904618276689	0
1.56250000000000	0
1.56604597633658	0
1.56968348720371	0
1.57341189775596	0
1.57723056336098	0
1.58113883008419	0
1.58513603517175	0
1.58922150753128	0
1.59339456820964	0
1.59765453086705	0
1.60200070224704	0
1.60643238264173	0
1.61094886635175	0
1.61554944214035	0
1.62023339368129	0
1.62500000000000	0
1.62984853590756	0
1.63477827242718	0
1.63978847721284	0
1.64487841495960	0
1.65004734780551	0
1.65529453572468	0
1.66061923691134	0
1.66602070815461	0
1.67149820520394	0
1.67705098312484	0
1.68267829664496	0
1.68837940049030	0
1.69415354971148	0
1.70000000000000	0
1.70591800799452	0
1.71190683157700	0
1.71796573015878	0
1.72409396495667	0
1.73029079925890	0
1.73655549868123	0
1.74288733141302	0
1.74928556845359	0
1.75574948383874	0
1.76227835485771	0
1.76887146226061	0
1.77552809045647	0
1.78224752770203	0
1.78902906628148	0
1.79587200267725	0
1.80277563773199	0
1.80973927680205	0
1.81676222990242	0
1.82384381184355	0
1.83098334236006	0
1.83818014623159	0
1.84543355339606	0
1.85274289905534	0
1.86010752377383	0
1.86752677356979	0
1.87500000000000	0
1.88252656023760	0
1.89010581714358	0
1.89773713933200	0
1.90541990122912	0
1.91315348312675	0
1.92093727122985	0
1.92877065769884	0
1.93665304068643	0
1.94458382436963	0
1.95256241897666	0
1.96058824080938	0
1.96866071226100	0
1.97677926182971	0
1.98494332412792	0
1.99315233988775	0
2.00140575596254	0
2.00970302532489	0
2.01804360706106	0
2.02642696636222	0
2.03485257451246	0
2.04331990887379	0
2.05182845286832	0
2.06037769595771	0
2.06896713362006	0
2.07759626732433	0
2.08626460450251	0
2.09497165851951	0
2.10371694864114	0
2.11250000000000	0
2.12132034355964	0
2.13017751607701	0
2.13907106006322	0
2.14800052374295	0
2.15696546101230	0
2.16596543139543	0
2.17500000000000	0
2.18406873747142	0
2.19317121994613	0
2.20230702900390	0
2.21147575161927	0
2.22067698011215	0
2.22991031209778	0
2.23917535043596	0
2.24847170317974	0
2.25779898352356	0
2.26715680975093	0
2.27654480518175	0
2.28596259811923	0
2.29540982179654	0
2.30488611432322	0
2.31439111863142	0
2.32392448242192	0
2.33348585811014	0
2.34307490277200	0
2.35269127808984	0
2.36233465029830	0
2.37200469013027	0
2.38170107276291	0
2.39142347776382	0
2.40117158903732	0
2.41094509477093	0
2.42074368738204	0
2.43056706346482	0
2.44041492373736	0
2.45028697298908	0
2.46018292002851	0
2.47010247763124	0
2.48004536248836	0
2.49001129515510	0
2.50000000000000	0
2.49252006009982	0
2.48250125881136	0
2.47250505560656	0
2.46253172568396	0
2.45258154808357	0
2.44265480573903	0
2.43275178553012	0
2.42287277833567	0
2.41301807908685	0
2.40318798682084	0
2.39338280473475	0
2.38360284023996	0
2.37384840501663	0
2.36411981506860	0
2.35441739077845	0
2.34474145696279	0
2.33509234292779	0
2.32547038252479	0
2.31587591420611	0
2.30630928108092	0
2.29677083097117	0
2.28726091646756	0
2.27777989498547	0
2.26832812882087	0
2.25890598520611	0
2.24951383636554	0
2.24015205957096	0
2.23082103719684	0
2.22152115677524	0
2.21225281105031	0
2.20301639803248	0
2.19381232105210	0
2.18464098881258	0
2.17550281544290	0
2.16639822054949	0
2.15732762926728	0
2.14829147231003	0
2.13929018601965	0
2.13032421241463	0
2.12139399923729	0
2.11250000000000	0
2.10364267402998	0
2.09482248651288	0
2.08603990853483	0
2.07729541712295	0
2.06858949528417	0
2.05992263204228	0
2.05129532247310	0
2.04270806773753	0
2.03416137511260	0
2.02565575802010	0
2.01719173605287	0
2.00876983499852	0
2.00039058686048	0
1.99205452987613	0
1.98376220853206	0
1.97551417357608	0
1.96731098202597	0
1.95915319717474	0
1.95104138859226	0
1.94297613212309	0
1.93495800988032	0
1.92698761023521	0
1.91906552780253	0
1.91119236342133	0
1.90336872413098	0
1.89559522314232	0
1.88787247980365	0
1.88020111956142	0
1.87258177391536	0
1.86501508036798	0
1.85750168236801	0
1.85004222924775	0
1.84263737615408	0
1.83528778397286	0
1.82799411924656	0
1.82075705408492	0
1.81357726606836	0
1.80645543814399	0
1.79939225851397	0
1.79238842051604	0
1.78544462249603	0
1.77856156767203	0
1.77173996399020	0
1.76498052397187	0
1.75828396455180	0
1.75165100690748	0
1.74508237627913	0
1.73857880178035	0
1.73214101619932	0
1.72576975579015	0
1.71946576005456	0
1.71322977151344	0
1.70706253546846	0
1.70096479975336	0
1.69493731447508	0
1.68898083174440	0
1.68309610539624	0
1.67728389069948	0
1.67154494405625	0
1.66588002269071	0
1.66028988432743	0
1.65477528685922	0
1.64933698800457	0
1.64397574495489	0
1.63869231401139	0
1.63348745021197	0
1.62836190694821	0
1.62331643557256	0
1.61835178499608	0
1.61346870127685	0
1.60866792719940	0
1.60395020184543	0
1.59931626015620	0
1.59476683248681	0
1.59030264415299	0
1.58592441497065	0
1.58163285878866	0
1.57742868301550	0
1.57331258814007	0
1.56928526724748	0
1.56534740553016	0
1.56149967979504	0
1.55774275796744	0
1.55407729859232	0
1.55050395033357	0
1.54702335147211	0
1.54363612940356	0
1.54034290013620	0
1.53714426779011	0
1.53404082409824	0
1.53103314791026	0
1.52812180470014	0
1.52530734607816	0
1.52259030930845	0
1.51997121683274	0
1.51745057580140	0
1.51502887761257	0
1.51270659746033	0
1.51048419389281	0
1.50836210838114	0
1.50634076490016	0
1.50442056952170	0
1.50260191002141	0
1.50088515549991	0
1.49927065601912	0
1.49775874225457	0
1.49634972516454	0
1.49504389567665	0
1.49384152439273	0
1.49274286131269	0
1.49174813557785	0
1.49085755523457	0
1.49007130701856	0
1.48938955616051	0
1.48881244621342	0
1.48834009890213	0
1.48797261399530	0
1.48771006920031	0
1.48755252008122	0
1.48750000000000	0
1.48755252008122	0
1.48771006920031	0
1.48797261399530	0
1.48834009890213	0
1.48881244621342	0
1.48938955616051	0
1.49007130701856	0
1.49085755523457	0
1.49174813557785	0
1.49274286131269	0
1.49384152439273	0
1.49504389567665	0
1.49634972516454	0
1.49775874225457	0
1.49927065601912	0
1.50088515549991	0
1.50260191002141	0
1.50442056952170	0
1.50634076490016	0
1.50836210838114	0
1.51048419389281	0
1.51270659746033	0
1.51502887761257	0
1.51745057580140	0
1.51997121683274	0
1.52259030930845	0
1.52530734607816	0
1.52812180470014	0
1.53103314791026	0
1.53404082409824	0
1.53714426779011	0
1.54034290013620	0
1.54363612940356	0
1.54702335147211	0
1.55050395033357	0
1.55407729859232	0
1.55774275796744	0
1.56149967979504	0
1.56534740553016	0
1.56928526724748	0
1.57331258814007	0
1.57742868301550	0
1.58163285878866	0
1.58592441497065	0
1.59030264415299	0
1.59476683248681	0
1.59931626015620	0
1.60395020184543	0
1.60866792719940	0
1.61346870127685	0
1.61835178499608	0
1.62331643557256	0
1.62836190694821	0
1.63348745021197	0
1.63869231401139	0
1.64397574495489	0
1.64933698800457	0
1.65477528685922	0
1.66028988432743	0
1.66588002269071	0
1.67154494405625	0
1.67728389069948	0
1.68309610539624	0
1.68898083174440	0
1.69493731447508	0
1.70096479975336	0
1.70706253546846	0
1.71322977151344	0
1.71946576005456	0
1.72576975579015	0
1.73214101619932	0
1.73857880178035	0
1.74508237627913	0
1.75165100690748	0
1.75828396455180	0
1.76498052397187	0
1.77173996399020	0
1.77856156767203	0
1.78544462249603	0
1.79238842051604	0
1.79939225851397	0
1.80645543814399	0
1.81357726606836	0
1.82075705408492	0
1.82799411924656	0
1.83528778397286	0
1.84263737615408	0
1.85004222924775	0
1.85750168236801	0
1.86501508036798	0
1.87258177391536	0
1.88020111956142	0
1.88787247980365	0
1.89559522314232	0
1.90336872413098	0
1.91119236342133	0
1.91906552780253	0
1.92698761023521	0
1.93495800988032	0
1.94297613212309	0
1.95104138859226	0
1.95915319717474	0
1.96731098202597	0
1.97551417357608	0
1.98376220853206	0
1.99205452987613	0
2.00039058686048	0
2.00876983499852	0
2.01719173605287	0
2.02565575802010	0
2.03416137511260	0
2.04270806773753	0
2.05129532247310	0
2.05992263204228	0
2.06858949528417	0
2.07729541712295	0
2.08603990853483	0
2.09482248651288	0
2.10364267402998	0
2.11250000000000	0
2.12139399923729	0
2.13032421241463	0
2.13929018601965	0
2.14829147231003	0
2.15732762926728	0
2.16639822054949	0
2.17550281544290	0
2.18464098881258	0
2.19381232105210	0
2.20301639803248	0
2.21225281105031	0
2.22152115677524	0
2.23082103719684	0
2.24015205957096	0
2.24951383636554	0
2.25890598520611	0
2.26832812882087	0
2.27777989498547	0
2.28726091646756	0
2.29677083097117	0
2.30630928108092	0
2.31587591420611	0
2.32547038252479	0
2.33509234292779	0
2.34474145696279	0
2.35441739077845	0
2.36411981506860	0
2.37384840501663	0
2.38360284023996	0
2.39338280473475	0
2.40318798682084	0
2.41301807908685	0
2.42287277833567	0
2.43275178553012	0
2.44265480573903	0
2.45258154808357	0
2.46253172568396	0
2.47250505560656	0
2.48250125881136	0
2.49252006009982	0
2.48508048159411	0
2.47503156545528	0
2.46500507098870	0
2.45500127291209	0
2.44502044981223	0
2.43506288419827	0
2.42512886255556	0
2.41521867539981	0
2.40533261733175	0
2.39547098709210	0
2.38563408761696	0
2.37582222609353	0
2.36603571401617	0
2.35627486724278	0
2.34654000605146	0
2.33683145519740	0
2.32714954397005	0
2.31749460625047	0
2.30786698056885	0
2.29826701016222	0
2.28869504303216	0
2.27915143200271	0
2.26963653477820	0
2.26015071400117	0
2.25069433731016	0
2.24126777739743	0
2.23187141206656	0
2.22250562428985	0
2.21317080226538	0
2.20386733947395	0
2.19459563473547	0
2.18535609226506	0
2.17614912172856	0
2.16697513829762	0
2.15783456270401	0
2.14872782129333	0
2.13965534607796	0
2.13061757478906	0
2.12161495092771	0
2.11264792381504	0
2.10371694864114	0
2.09482248651288	0
2.08596500450032	0
2.07714497568177	0
2.06836287918731	0
2.05961920024067	0
2.05091443019937	0
2.04224906659301	0
2.03362361315953	0
2.02503857987941	0
2.01649448300758	0
2.00799184510296	0
1.99953119505548	0
1.99111306811040	0
1.98273800588984	0
1.97440655641132	0
1.96611927410318	0
1.95787671981665	0
1.94967946083452	0
1.94152807087613	0
1.93342313009853	0
1.92536522509367	0
1.91735494888140	0
1.90939290089808	0
1.90147968698064	0
1.89361591934584	0
1.88580221656461	0
1.87803920353117	0
1.87032751142681	0
1.86266777767803	0
1.85506064590891	0
1.84750676588748	0
1.84000679346572	0
1.83256139051329	0
1.82517122484440	0
1.81783697013786	0
1.81055930584999	0
1.80333891712013	0
1.79617649466861	0
1.78907273468688	0
1.78202833871967	0
1.77504401353882	0
1.76812047100869	0
1.76125842794293	0
1.75445860595227	0
1.74772173128333	0
1.74104853464802	0
1.73443975104355	0
1.72789611956275	0
1.72141838319451	0
1.71500728861425	0
1.70866358596419	0
1.70238802862332	0
1.69618137296694	0
1.69004437811556	0
1.68397780567322	0
1.67798241945498	0
1.67205898520357	0
1.66620827029516	0
1.66043104343420	0
1.65472807433729	0
1.64910013340609	0
1.64354799138936	0
1.63807241903403	0
1.63267418672557	0
1.62735406411758	0
1.62211281975083	0
1.61695122066190	0
1.61187003198149	0
1.60687001652281	0
1.60195193436008	0
1.59711654239758	0
1.59236459392942	0
1.58769683819047	0
1.58311401989876	0
1.57861687878978	0
1.57420614914312	0
1.56988255930181	0
1.56564683118512	0
1.56149967979504	0
1.55744181271725	0
1.55347392961710	0
1.54959672173117	0
1.54581087135523	0
1.54211705132911	0
1.53851592451947	0
1.53500814330088	0
1.53159434903632	0
1.52827517155779	0
1.52505122864775	0
1.52192312552244	0
1.51889145431792	0
1.51595679357955	0
1.51311970775613	0
1.51038074669932	0
1.50774044516953	0
1.50519932234904	0
1.50275788136346	0
1.50041660881237	0
1.49817597431009	0
1.49603643003772	0
1.49399841030705	0
1.49206233113768	0
1.49022858984788	0
1.48849756466042	0
1.48686961432400	0
1.48534507775129	0
1.48392427367437	0
1.48260750031827	0
1.48139503509361	0
1.48028713430875	0
1.47928403290240	0
1.47838594419725	0
1.47759305967509	0
1.47690554877419	0
1.47632355870927	0
1.47584721431454	0
1.47547661791029	0
1.47521184919319	0
1.47505296515074	0
1.47500000000000	0
1.47505296515074	0
1.47521184919319	0
1.47547661791029	0
1.47584721431454	0
1.47632355870927	0
1.47690554877419	0
1.47759305967509	0
1.47838594419725	0
1.47928403290240	0
1.48028713430875	0
1.48139503509361	0
1.48260750031827	0
1.48392427367437	0
1.48534507775129	0
1.48686961432400	0
1.48849756466042	0
1.49022858984788	0
1.49206233113768	0
1.49399841030705	0
1.49603643003772	0
1.49817597431009	0
1.50041660881237	0
1.50275788136346	0
1.50519932234904	0
1.50774044516953	0
1.51038074669932	0
1.51311970775613	0
1.51595679357955	0
1.51889145431792	0
1.52192312552244	0
1.52505122864775	0
1.52827517155779	0
1.53159434903632	0
1.53500814330088	0
1.53851592451947	0
1.54211705132911	0
1.54581087135523	0
1.54959672173117	0
1.55347392961710	0
1.55744181271725	0
1.56149967979504	0
1.56564683118512	0
1.56988255930181	0
1.57420614914312	0
1.57861687878978	0
1.58311401989876	0
1.58769683819047	0
1.59236459392942	0
1.59711654239758	0
1.60195193436008	0
1.60687001652281	0
1.61187003198149	0
1.61695122066190	0
1.62211281975083	0
1.62735406411758	0
1.63267418672557	0
1.63807241903403	0
1.64354799138936	0
1.64910013340610	0
1.65472807433729	0
1.66043104343420	0
1.66620827029516	0
1.67205898520357	0
1.67798241945498	0
1.68397780567322	0
1.69004437811556	0
1.69618137296694	0
1.70238802862332	0
1.70866358596419	0
1.71500728861425	0
1.72141838319451	0
1.72789611956275	0
1.73443975104355	0
1.74104853464802	0
1.74772173128333	0
1.75445860595228	0
1.76125842794293	0
1.76812047100869	0
1.77504401353882	0
1.78202833871967	0
1.78907273468688	0
1.79617649466861	0
1.80333891712013	0
1.81055930584999	0
1.81783697013786	0
1.82517122484440	0
1.83256139051329	0
1.84000679346572	0
1.84750676588748	0
1.85506064590891	0
1.86266777767803	0
1.87032751142681	0
1.87803920353117	0
1.88580221656461	0
1.89361591934584	0
1.90147968698064	0
1.90939290089808	0
1.91735494888140	0
1.92536522509367	0
1.93342313009853	0
1.94152807087613	0
1.94967946083452	0
1.95787671981665	0
1.96611927410318	0
1.97440655641132	0
1.98273800588984	0
1.99111306811040	0
1.99953119505548	0
2.00799184510296	0
2.01649448300758	0
2.02503857987941	0
2.03362361315953	0
2.04224906659301	0
2.05091443019937	0
2.05961920024067	0
2.06836287918731	0
2.07714497568177	0
2.08596500450032	0
2.09482248651288	0
2.10371694864114	0
2.11264792381504	0
2.12161495092771	0
2.13061757478906	0
2.13965534607796	0
2.14872782129333	0
2.15783456270401	0
2.16697513829762	0
2.17614912172856	0
2.18535609226506	0
2.19459563473547	0
2.20386733947395	0
2.21317080226538	0
2.22250562428985	0
2.23187141206657	0
2.24126777739743	0
2.25069433731016	0
2.26015071400117	0
2.26963653477820	0
2.27915143200271	0
2.28869504303216	0
2.29826701016222	0
2.30786698056885	0
2.31749460625047	0
2.32714954397005	0
2.33683145519740	0
2.34654000605146	0
2.35627486724278	0
2.36603571401617	0
2.37582222609353	0
2.38563408761696	0
2.39547098709210	0
2.40533261733175	0
2.41521867539981	0
2.42512886255556	0
2.43506288419827	0
2.44502044981223	0
2.45500127291209	0
2.46500507098870	0
2.47503156545528	0
2.48508048159411	0
2.47768162805474	0
2.46760258145432	0
2.45754577780354	0
2.44751149129070	0
2.43750000000000	0
2.42751158596617	0
2.41754653522947	0
2.40760513789118	0
2.39768768816958	0
2.38779448445632	0
2.37792582937315	0
2.36808202982920	0
2.35826339707845	0
2.34847024677768	0
2.33870289904468	0
2.32896167851685	0
2.31924691440993	0
2.30955894057718	0
2.29989809556858	0
2.29026472269037	0
2.28065917006466	0
2.27108179068919	0
2.26153294249719	0
2.25201298841725	0
2.24252229643319	0
2.23306123964391	0
2.22363019632312	0
2.21422954997895	0
2.20485968941337	0
2.19552100878129	0
2.18621390764948	0
2.17693879105500	0
2.16769606956326	0
2.15848615932556	0
2.14930948213607	0
2.14016646548814	0
2.13105754262995	0
2.12198315261927	0
2.11294374037739	0
2.10393975674210	0
2.09497165851951	0
2.08603990853483	0
2.07714497568177	0
2.06828733497065	0
2.05946746757505	0
2.05068586087679	0
2.04194300850930	0
2.03323941039908	0
2.02457557280532	0
2.01595200835734	0
2.00736923608986	0
1.99882778147593	0
1.99032817645734	0
1.98187095947239	0
1.97345667548087	0
1.96508587598609	0
1.95675911905375	0
1.94847696932758	0
1.94023999804148	0
1.93204878302801	0
1.92390390872309	0
1.91580596616672	0
1.90775555299939	0
1.89975327345421	0
1.89179973834442	0
1.88389556504600	0
1.87604137747545	0
1.86823780606217	0
1.86048548771550	0
1.85278506578610	0
1.84513719002138	0
1.83754251651492	0
1.83000170764948	0
1.82251543203343	0
1.81508436443048	0
1.80770918568225	0
1.80039058262367	0
1.79312924799079	0
1.78592588032091	0
1.77878118384471	0
1.77169586837019	0
1.76467064915808	0
1.75770624678869	0
1.75080338701980	0
1.74396280063538	0
1.73718522328507	0
1.73047139531401	0
1.72382206158292	0
1.71723797127830	0
1.71071987771230	0
1.70426853811247	0
1.69788471340077	0
1.69156916796210	0
1.68532266940192	0
1.67914598829286	0
1.67303989791039	0
1.66700517395718	0
1.66104259427626	0
1.65515293855281	0
1.64933698800457	0
1.64359552506083	0
1.63792933302997	0
1.63233919575559	0
1.62682589726129	0
1.62139022138411	0
1.61603295139672	0
1.61075486961859	0
1.60555675701608	0
1.60043939279187	0
1.59540355396370	0
1.59045001493288	0
1.58557954704266	0
1.58079291812685	0
1.57609089204906	0
1.57147422823284	0
1.56694368118321	0
1.56250000000000	0
1.55814392788343	0
1.55387620163255	0
1.54969755113700	0
1.54560869886268	0
1.54161035933208	0
1.53770323859970	0
1.53388803372345	0
1.53016543223274	0
1.52653611159383	0
1.52300073867349	0
1.51955996920161	0
1.51621444723364	0
1.51296480461378	0
1.50981166043980	0
1.50675562053042	0
1.50379727689606	0
1.50093720721421	0
1.49817597431009	0
1.49551412564375	0
1.49295219280458	0
1.49049069101420	0
1.48813011863882	0
1.48587095671192	0
1.48371366846841	0
1.48165869889121	0
1.47970647427116	0
1.47785740178138	0
1.47611186906684	0
1.47447024385031	0
1.47293287355534	0
1.47150008494733	0
1.47017218379345	0
1.46894945454226	0
1.46783216002375	0
1.46682054117060	0
1.46591481676119	0
1.46511518318527	0
1.46442181423250	0
1.46383486090474	0
1.46335445125233	0
1.46298069023484	0
1.46271365960669	0
1.46255341782788	0
1.46250000000000	0
1.46255341782788	0
1.46271365960669	0
1.46298069023484	0
1.46335445125233	0
1.46383486090474	0
1.46442181423250	0
1.46511518318527	0
1.46591481676119	0
1.46682054117060	0
1.46783216002375	0
1.46894945454226	0
1.47017218379345	0
1.47150008494733	0
1.47293287355534	0
1.47447024385031	0
1.47611186906684	0
1.47785740178138	0
1.47970647427116	0
1.48165869889121	0
1.48371366846841	0
1.48587095671192	0
1.48813011863882	0
1.49049069101420	0
1.49295219280458	0
1.49551412564375	0
1.49817597431009	0
1.50093720721421	0
1.50379727689606	0
1.50675562053042	0
1.50981166043980	0
1.51296480461378	0
1.51621444723364	0
1.51955996920161	0
1.52300073867349	0
1.52653611159383	0
1.53016543223274	0
1.53388803372345	0
1.53770323859970	0
1.54161035933209	0
1.54560869886268	0
1.54969755113700	0
1.55387620163255	0
1.55814392788343	0
1.56250000000000	0
1.56694368118321	0
1.57147422823284	0
1.57609089204906	0
1.58079291812685	0
1.58557954704266	0
1.59045001493288	0
1.59540355396370	0
1.60043939279187	0
1.60555675701608	0
1.61075486961859	0
1.61603295139672	0
1.62139022138411	0
1.62682589726129	0
1.63233919575559	0
1.63792933302997	0
1.64359552506083	0
1.64933698800457	0
1.65515293855281	0
1.66104259427626	0
1.66700517395718	0
1.67303989791039	0
1.67914598829286	0
1.68532266940192	0
1.69156916796210	0
1.69788471340077	0
1.70426853811247	0
1.71071987771230	0
1.71723797127830	0
1.72382206158292	0
1.73047139531401	0
1.73718522328507	0
1.74396280063538	0
1.75080338701980	0
1.75770624678869	0
1.76467064915808	0
1.77169586837019	0
1.77878118384471	0
1.78592588032091	0
1.79312924799079	0
1.80039058262367	0
1.80770918568225	0
1.81508436443048	0
1.82251543203343	0
1.83000170764948	0
1.83754251651492	0
1.84513719002138	0
1.85278506578610	0
1.86048548771551	0
1.86823780606217	0
1.87604137747545	0
1.88389556504600	0
1.89179973834442	0
1.89975327345421	0
1.90775555299939	0
1.91580596616672	0
1.92390390872309	0
1.93204878302801	0
1.94023999804148	0
1.94847696932758	0
1.95675911905375	0
1.96508587598609	0
1.97345667548087	0
1.98187095947239	0
1.99032817645734	0
1.99882778147593	0
2.00736923608986	0
2.01595200835734	0
2.02457557280532	0
2.03323941039908	0
2.04194300850930	0
2.05068586087679	0
2.05946746757505	0
2.06828733497065	0
2.07714497568177	0
2.08603990853483	0
2.09497165851951	0
2.10393975674210	0
2.11294374037739	0
2.12198315261927	0
2.13105754262995	0
2.14016646548814	0
2.14930948213607	0
2.15848615932556	0
2.16769606956326	0
2.17693879105500	0
2.18621390764948	0
2.19552100878129	0
2.20485968941337	0
2.21422954997895	0
2.22363019632312	0
2.23306123964391	0
2.24252229643319	0
2.25201298841725	0
2.26153294249719	0
2.27108179068919	0
2.28065917006466	0
2.29026472269037	0
2.29989809556858	0
2.30955894057718	0
2.31924691440993	0
2.32896167851685	0
2.33870289904468	0
2.34847024677768	0
2.35826339707845	0
2.36808202982920	0
2.37792582937315	0
2.38779448445632	0
2.39768768816958	0
2.40760513789118	0
2.41754653522947	0
2.42751158596617	0
2.43750000000000	0
2.44751149129070	0
2.45754577780354	0
2.46760258145432	0
2.47768162805474	0
2.47032386540713	0
2.46021467559236	0
2.45012754770032	0
2.44006275534053	0
2.43002057604457	0
2.42000129132197	0
2.41000518671641	0
2.40003255186258	0
2.39008368054342	0
2.38015887074792	0
2.37025842472925	0
2.36038264906349	0
2.35053185470863	0
2.34070635706404	0
2.33090647603030	0
2.32113253606941	0
2.31138486626524	0
2.30166380038441	0
2.29196967693728	0
2.28230283923935	0
2.27266363547270	0
2.26305241874774	0
2.25346954716499	0
2.24391538387703	0
2.23439029715043	0
2.22489466042777	0
2.21542885238953	0
2.20599325701599	0
2.19658826364888	0
2.18721426705296	0
2.17787166747722	0
2.16856087071588	0
2.15928228816892	0
2.15003633690224	0
2.14082343970725	0
2.13164402515992	0
2.12249852767911	0
2.11338738758421	0
2.10431105115190	0
2.09526997067204	0
2.08626460450251	0
2.07729541712295	0
2.06836287918731	0
2.05946746757505	0
2.05060966544099	0
2.04178996226350	0
2.03300885389120	0
2.02426684258771	0
2.01556443707464	0
2.00690215257247	0
1.99828051083926	0
1.98970004020707	0
1.98116127561590	0
1.97266475864502	0
1.96421103754154	0
1.95580066724603	0
1.94743420941504	0
1.93911223244040	0
1.93083531146496	0
1.92260402839482	0
1.91441897190766	0
1.90628073745710	0
1.89818992727282	0
1.89014715035629	0
1.88215302247187	0
1.87420816613310	0
1.86631321058390	0
1.85846879177456	0
1.85067555233217	0
1.84293414152541	0
1.83524521522330	0
1.82760943584782	0
1.82002747232013	0
1.81250000000000	0
1.80502770061847	0
1.79761126220326	0
1.79025137899682	0
1.78294875136668	0
1.77570408570798	0
1.76851809433774	0
1.76139149538085	0
1.75432501264731	0
1.74731937550066	0
1.74037531871720	0
1.73349358233597	0
1.72667491149898	0
1.71992005628169	0
1.71322977151344	0
1.70660481658760	0
1.70004595526121	0
1.69355395544399	0
1.68712958897650	0
1.68077363139716	0
1.67448686169823	0
1.66827006207029	0
1.66212401763527	0
1.65604951616792	0
1.65004734780551	0
1.64411830474574	0
1.63826318093278	0
1.63248277173145	0
1.62677787358938	0
1.62114928368735	0
1.61559779957761	0
1.61012421881046	0
1.60472933854903	0
1.59941395517233	0
1.59417886386691	0
1.58902485820707	0
1.58395272972396	0
1.57896326746381	0
1.57405725753544	0
1.56923548264752	0
1.56449872163578	0
1.55984774898065	0
1.55528333431565	0
1.55080624192708	0
1.54641723024545	0
1.54211705132911	0
1.53790645034085	0
1.53378616501780	0
1.52975692513549	0
1.52581945196671	0
1.52197445773574	0
1.51822264506890	0
1.51456470644209	0
1.51100132362616	0
1.50753316713099	0
1.50416089564913	0
1.50088515549991	0
1.49770658007502	0
1.49462578928640	0
1.49164338901763	0
1.48875997057954	0
1.48597611017136	0
1.48329236834820	0
1.48070928949608	0
1.47822740131551	0
1.47584721431454	0
1.47356922131266	0
1.47139389695622	0
1.46932169724673	0
1.46735305908292	0
1.46548839981762	0
1.46372811683044	0
1.46207258711734	0
1.46052216689785	0
1.45907719124109	0
1.45773797371133	0
1.45650480603395	0
1.45537795778279	0
1.45435767608935	0
1.45344418537486	0
1.45263768710577	0
1.45193835957316	0
1.45134635769688	0
1.45086181285469	0
1.45048483273697	0
1.45021550122732	0
1.45005387830935	0
1.45000000000000	0
1.45005387830935	0
1.45021550122732	0
1.45048483273697	0
1.45086181285469	0
1.45134635769688	0
1.45193835957316	0
1.45263768710577	0
1.45344418537486	0
1.45435767608935	0
1.45537795778279	0
1.45650480603395	0
1.45773797371133	0
1.45907719124109	0
1.46052216689785	0
1.46207258711734	0
1.46372811683044	0
1.46548839981762	0
1.46735305908292	0
1.46932169724673	0
1.47139389695622	0
1.47356922131266	0
1.47584721431454	0
1.47822740131551	0
1.48070928949609	0
1.48329236834820	0
1.48597611017136	0
1.48875997057954	0
1.49164338901763	0
1.49462578928640	0
1.49770658007502	0
1.50088515549991	0
1.50416089564913	0
1.50753316713099	0
1.51100132362616	0
1.51456470644209	0
1.51822264506890	0
1.52197445773574	0
1.52581945196671	0
1.52975692513549	0
1.53378616501780	0
1.53790645034085	0
1.54211705132911	0
1.54641723024545	0
1.55080624192708	0
1.55528333431565	0
1.55984774898065	0
1.56449872163578	0
1.56923548264752	0
1.57405725753544	0
1.57896326746381	0
1.58395272972397	0
1.58902485820707	0
1.59417886386691	0
1.59941395517233	0
1.60472933854903	0
1.61012421881046	0
1.61559779957761	0
1.62114928368735	0
1.62677787358938	0
1.63248277173145	0
1.63826318093278	0
1.64411830474574	0
1.65004734780551	0
1.65604951616792	0
1.66212401763527	0
1.66827006207029	0
1.67448686169823	0
1.68077363139716	0
1.68712958897650	0
1.69355395544399	0
1.70004595526121	0
1.70660481658760	0
1.71322977151344	0
1.71992005628169	0
1.72667491149898	0
1.73349358233597	0
1.74037531871720	0
1.74731937550066	0
1.75432501264731	0
1.76139149538085	0
1.76851809433774	0
1.77570408570798	0
1.78294875136668	0
1.79025137899682	0
1.79761126220326	0
1.80502770061847	0
1.81250000000000	0
1.82002747232013	0
1.82760943584782	0
1.83524521522330	0
1.84293414152541	0
1.85067555233218	0
1.85846879177456	0
1.86631321058390	0
1.87420816613310	0
1.88215302247187	0
1.89014715035629	0
1.89818992727282	0
1.90628073745710	0
1.91441897190766	0
1.92260402839482	0
1.93083531146496	0
1.93911223244040	0
1.94743420941504	0
1.95580066724603	0
1.96421103754154	0
1.97266475864502	0
1.98116127561590	0
1.98970004020707	0
1.99828051083926	0
2.00690215257247	0
2.01556443707464	0
2.02426684258771	0
2.03300885389120	0
2.04178996226350	0
2.05060966544099	0
2.05946746757505	0
2.06836287918731	0
2.07729541712295	0
2.08626460450251	0
2.09526997067204	0
2.10431105115190	0
2.11338738758421	0
2.12249852767911	0
2.13164402515992	0
2.14082343970725	0
2.15003633690224	0
2.15928228816892	0
2.16856087071588	0
2.17787166747722	0
2.18721426705296	0
2.19658826364888	0
2.20599325701599	0
2.21542885238953	0
2.22489466042777	0
2.23439029715043	0
2.24391538387703	0
2.25346954716499	0
2.26305241874774	0
2.27266363547270	0
2.28230283923935	0
2.29196967693728	0
2.30166380038441	0
2.31138486626524	0
2.32113253606941	0
2.33090647603030	0
2.34070635706404	0
2.35053185470863	0
2.36038264906349	0
2.37025842472925	0
2.38015887074792	0
2.39008368054342	0
2.40003255186258	0
2.41000518671641	0
2.42000129132197	0
2.43002057604457	0
2.44006275534053	0
2.45012754770032	0
2.46021467559236	0
2.47032386540713	0
2.46300756190475	0
2.45286821904480	0
2.44275075478445	0
2.43265544210437	0
2.42258255793275	0
2.41253238320235	0
2.40250520290800	0
2.39250130616474	0
2.38252098626644	0
2.37256454074489	0
2.36263227142948	0
2.35272448450727	0
2.34284149058360	0
2.33298360474308	0
2.32315114661100	0
2.31334444041522	0
2.30356381504833	0
2.29380960413021	0
2.28408214607093	0
2.27438178413388	0
2.26470886649918	0
2.25506374632736	0
2.24544678182316	0
2.23585833629951	0
2.22629877824159	0
2.21676848137103	0
2.20726782471000	0
2.19779719264540	0
2.18835697499288	0
2.17894756706076	0
2.16956936971372	0
2.16022278943631	0
2.15090823839605	0
2.14162613450621	0
2.13237690148810	0
2.12316096893288	0
2.11397877236267	0
2.10483075329111	0
2.09571735928297	0
2.08663904401312	0
2.07759626732433	0
2.06858949528417	0
2.05961920024067	0
2.05068586087679	0
2.04178996226350	0
2.03293199591132	0
2.02411245982035	0
2.01533185852852	0
2.00659070315797	0
1.99788951145953	0
1.98922880785494	0
1.98060912347692	0
1.97203099620670	0
1.96349497070912	0
1.95500159846482	0
1.94655143779968	0
1.93814505391108	0
1.92978301889098	0
1.92146591174551	0
1.91319431841097	0
1.90496883176602	0
1.89679005163988	0
1.88865858481622	0
1.88057504503277	0
1.87254005297617	0
1.86455423627204	0
1.85661822946991	0
1.84873267402294	0
1.84089821826194	0
1.83311551736381	0
1.82538523331378	0
1.81770803486148	0
1.81008459747052	0
1.80251560326118	0
1.79500174094623	0
1.78754370575939	0
1.78014219937622	0
1.77279792982731	0
1.76551161140334	0
1.75828396455180	0
1.75111571576524	0
1.74400759746052	0
1.73696034784908	0
1.72997471079782	0
1.72305143568032	0
1.71619127721825	0
1.70939499531267	0
1.70266335486496	0
1.69599712558719	0
1.68939708180167	0
1.68286400222953	0
1.67639866976802	0
1.67000187125644	0
1.66367439723042	0
1.65741704166453	0
1.65123060170286	0
1.64511587737764	0
1.63907367131560	0
1.63310478843214	0
1.62721003561310	0
1.62139022138411	0
1.61564615556749	0
1.60997864892675	0
1.60438851279857	0
1.59887655871240	0
1.59344359799775	0
1.58809044137921	0
1.58281789855940	0
1.57762677778998	0
1.57251788543088	0
1.56749202549806	0
1.56254999920003	0
1.55769260446341	0
1.55292063544793	0
1.54823488205117	0
1.54363612940356	0
1.53912515735401	0
1.53470273994673	0
1.53036964488976	0
1.52612663301575	0
1.52197445773574	0
1.51791386448639	0
1.51394559017159	0
1.51007036259904	0
1.50628889991263	0
1.50260191002141	0
1.49901009002608	0
1.49551412564375	0
1.49211469063206	0
1.48881244621342	0
1.48560804050059	0
1.48250210792430	0
1.47949526866428	0
1.47658812808447	0
1.47378127617364	0
1.47107528699248	0
1.46847071812822	0
1.46596811015793	0
1.46356798612159	0
1.46127085100607	0
1.45907719124109	0
1.45698747420834	0
1.45500214776474	0
1.45312163978106	0
1.45134635769688	0
1.44967668809290	0
1.44811299628171	0
1.44665562591793	0
1.44530489862866	0
1.44406111366521	0
1.44292454757690	0
1.44189545390781	0
1.44097406291716	0
1.44016058132418	0
1.43945519207789	0
1.43885805415267	0
1.43836930236987	0
1.43798904724619	0
1.43771737486893	0
1.43755434679876	0
1.43750000000000	0
1.43755434679876	0
1.43771737486893	0
1.43798904724619	0
1.43836930236987	0
1.43885805415267	0
1.43945519207789	0
1.44016058132418	0
1.44097406291716	0
1.44189545390781	0
1.44292454757690	0
1.44406111366521	0
1.44530489862866	0
1.44665562591793	0
1.44811299628171	0
1.44967668809290	0
1.45134635769688	0
1.45312163978106	0
1.45500214776474	0
1.45698747420834	0
1.45907719124109	0
1.46127085100607	0
1.46356798612159	0
1.46596811015793	0
1.46847071812822	0
1.47107528699248	0
1.47378127617364	0
1.47658812808447	0
1.47949526866428	0
1.48250210792430	0
1.48560804050059	0
1.48881244621342	0
1.49211469063206	0
1.49551412564375	0
1.49901009002608	0
1.50260191002141	0
1.50628889991263	0
1.51007036259904	0
1.51394559017159	0
1.51791386448639	0
1.52197445773574	0
1.52612663301575	0
1.53036964488976	0
1.53470273994673	0
1.53912515735401	0
1.54363612940356	0
1.54823488205117	0
1.55292063544793	0
1.55769260446341	0
1.56254999920003	0
1.56749202549806	0
1.57251788543088	0
1.57762677778998	0
1.58281789855940	0
1.58809044137921	0
1.59344359799775	0
1.59887655871240	0
1.60438851279857	0
1.60997864892675	0
1.61564615556749	0
1.62139022138411	0
1.62721003561310	0
1.63310478843214	0
1.63907367131560	0
1.64511587737764	0
1.65123060170286	0
1.65741704166453	0
1.66367439723042	0
1.67000187125644	0
1.67639866976802	0
1.68286400222953	0
1.68939708180167	0
1.69599712558719	0
1.70266335486496	0
1.70939499531267	0
1.71619127721825	0
1.72305143568032	0
1.72997471079782	0
1.73696034784908	0
1.74400759746052	0
1.75111571576524	0
1.75828396455180	0
1.76551161140334	0
1.77279792982731	0
1.78014219937622	0
1.78754370575939	0
1.79500174094623	0
1.80251560326118	0
1.81008459747052	0
1.81770803486148	0
1.82538523331378	0
1.83311551736381	0
1.84089821826194	0
1.84873267402294	0
1.85661822946991	0
1.86455423627204	0
1.87254005297617	0
1.88057504503277	0
1.88865858481622	0
1.89679005163988	0
1.90496883176602	0
1.91319431841097	0
1.92146591174551	0
1.92978301889098	0
1.93814505391108	0
1.94655143779968	0
1.95500159846482	0
1.96349497070912	0
1.97203099620670	0
1.98060912347692	0
1.98922880785494	0
1.99788951145953	0
2.00659070315797	0
2.01533185852852	0
2.02411245982035	0
2.03293199591132	0
2.04178996226350	0
2.05068586087680	0
2.05961920024067	0
2.06858949528417	0
2.07759626732433	0
2.08663904401312	0
2.09571735928297	0
2.10483075329111	0
2.11397877236267	0
2.12316096893288	0
2.13237690148810	0
2.14162613450621	0
2.15090823839605	0
2.16022278943631	0
2.16956936971372	0
2.17894756706076	0
2.18835697499288	0
2.19779719264540	0
2.20726782471000	0
2.21676848137103	0
2.22629877824159	0
2.23585833629951	0
2.24544678182316	0
2.25506374632736	0
2.26470886649918	0
2.27438178413388	0
2.28408214607093	0
2.29380960413021	0
2.30356381504833	0
2.31334444041522	0
2.32315114661100	0
2.33298360474308	0
2.34284149058360	0
2.35272448450727	0
2.36263227142948	0
2.37256454074489	0
2.38252098626644	0
2.39250130616474	0
2.40250520290800	0
2.41253238320235	0
2.42258255793275	0
2.43265544210437	0
2.44275075478445	0
2.45286821904480	0
2.46300756190475	0
2.45573308810221	0
2.44556358535206	0
2.43541577559151	0
2.42528993112164	0
2.41518632821569	0
2.40510524717735	0
2.39504697239950	0
2.38501179242368	0
2.37500000000000	0
2.36501189214769	0
2.35504777021614	0
2.34510793994648	0
2.33519271153368	0
2.32530239968912	0
2.31543732370367	0
2.30559780751110	0
2.29578417975210	0
2.28599677383849	0
2.27623592801801	0
2.26650198543924	0
2.25679529421700	0
2.24711620749796	0
2.23746508352644	0
2.22784228571055	0
2.21824818268831	0
2.20868314839408	0
2.19914756212493	0
2.18964180860706	0
2.18016627806230	0
2.17072136627435	0
2.16130747465510	0
2.15192501031054	0
2.14257438610658	0
2.13325602073450	0
2.12397033877594	0
2.11471777076753	0
2.10549875326489	0
2.09631372890605	0
2.08716314647418	0
2.07804746095945	0
2.06896713362006	0
2.05992263204228	0
2.05091443019937	0
2.04194300850930	0
2.03300885389120	0
2.02411245982035	0
2.01525432638166	0
2.00643496032142	0
1.99765487509730	0
1.98891459092642	0
1.98021463483129	0
1.97155554068355	0
1.96293784924536	0
1.95436210820820	0
1.94582887222900	0
1.93733870296342	0
1.92889216909603	0
1.92048984636733	0
1.91213231759729	0
1.90382017270540	0
1.89555400872674	0
1.88733442982424	0
1.87916204729661	0
1.87103747958185	0
1.86296135225613	0
1.85493429802783	0
1.84695695672639	0
1.83902997528588	0
1.83115400772300	0
1.82332971510915	0
1.81555776553653	0
1.80783883407786	0
1.80017360273947	0
1.79256276040757	0
1.78500700278738	0
1.77750703233489	0
1.77006355818089	0
1.76267729604712	0
1.75534896815420	0
1.74807930312100	0
1.74086903585537	0
1.73371890743569	0
1.72662966498320	0
1.71960206152470	0
1.71263685584539	0
1.70573481233162	0
1.69889670080320	0
1.69212329633511	0
1.68541537906832	0
1.67877373400944	0
1.67219915081906	0
1.66569242358846	0
1.65925435060451	0
1.65288573410263	0
1.64658738000751	0
1.64036009766149	0
1.63420469954042	0
1.62812200095693	0
1.62211281975083	0
1.61617797596676	0
1.61031829151879	0
1.60453458984218	0
1.59882769553195	0
1.59319843396860	0
1.58764763093074	0
1.58217611219485	0
1.57678470312215	0
1.57147422823284	0
1.56624551076771	0
1.56109937223740	0
1.55603663195954	0
1.55105810658402	0
1.54616460960662	0
1.54135695087154	0
1.53663593606293	0
1.53200236618616	0
1.52745703703901	0
1.52300073867349	0
1.51863425484874	0
1.51435836247567	0
1.51017383105390	0
1.50608142210174	0
1.50208188857998	0
1.49817597431009	0
1.49436441338785	0
1.49064792959303	0
1.48702723579631	0
1.48350303336394	0
1.48007601156157	0
1.47674684695787	0
1.47351620282914	0
1.47038472856596	0
1.46735305908292	0
1.46442181423250	0
1.46159159822435	0
1.45886299905097	0
1.45623658792107	0
1.45371291870163	0
1.45129252737000	0
1.44897593147712	0
1.44676362962303	0
1.44465610094583	0
1.44265380462535	0
1.44075717940255	0
1.43896664311582	0
1.43728259225526	0
1.43570540153612	0
1.43423542349225	0
1.43287298809071	0
1.43161840236845	0
1.43047195009200	0
1.42943389144094	0
1.42850446271617	0
1.42768387607341	0
1.42697231928303	0
1.42636995551645	0
1.42587692315992	0
1.42549333565612	0
1.42521928137392	0
1.42505482350680	0
1.42500000000000	0
1.42505482350680	0
1.42521928137392	0
1.42549333565612	0
1.42587692315992	0
1.42636995551645	0
1.42697231928303	0
1.42768387607341	0
1.42850446271617	0
1.42943389144094	0
1.43047195009200	0
1.43161840236845	0
1.43287298809071	0
1.43423542349225	0
1.43570540153612	0
1.43728259225526	0
1.43896664311582	0
1.44075717940255	0
1.44265380462535	0
1.44465610094583	0
1.44676362962303	0
1.44897593147712	0
1.45129252737000	0
1.45371291870163	0
1.45623658792107	0
1.45886299905097	0
1.46159159822435	0
1.46442181423250	0
1.46735305908292	0
1.47038472856596	0
1.47351620282914	0
1.47674684695787	0
1.48007601156157	0
1.48350303336394	0
1.48702723579631	0
1.49064792959303	0
1.49436441338785	0
1.49817597431009	0
1.50208188857998	0
1.50608142210174	0
1.51017383105390	0
1.51435836247567	0
1.51863425484874	0
1.52300073867349	0
1.52745703703901	0
1.53200236618616	0
1.53663593606293	0
1.54135695087154	0
1.54616460960662	0
1.55105810658402	0
1.55603663195954	0
1.56109937223740	0
1.56624551076771	0
1.57147422823284	0
1.57678470312215	0
1.58217611219485	0
1.58764763093074	0
1.59319843396860	0
1.59882769553195	0
1.60453458984218	0
1.61031829151879	0
1.61617797596676	0
1.62211281975083	0
1.62812200095693	0
1.63420469954042	0
1.64036009766149	0
1.64658738000751	0
1.65288573410263	0
1.65925435060451	0
1.66569242358846	0
1.67219915081906	0
1.67877373400944	0
1.68541537906832	0
1.69212329633511	0
1.69889670080320	0
1.70573481233162	0
1.71263685584539	0
1.71960206152470	0
1.72662966498320	0
1.73371890743569	0
1.74086903585537	0
1.74807930312100	0
1.75534896815420	0
1.76267729604712	0
1.77006355818089	0
1.77750703233489	0
1.78500700278738	0
1.79256276040757	0
1.80017360273947	0
1.80783883407786	0
1.81555776553653	0
1.82332971510915	0
1.83115400772300	0
1.83902997528588	0
1.84695695672639	0
1.85493429802783	0
1.86296135225613	0
1.87103747958185	0
1.87916204729661	0
1.88733442982424	0
1.89555400872674	0
1.90382017270540	0
1.91213231759729	0
1.92048984636733	0
1.92889216909603	0
1.93733870296342	0
1.94582887222900	0
1.95436210820820	0
1.96293784924536	0
1.97155554068355	0
1.98021463483129	0
1.98891459092642	0
1.99765487509730	0
2.00643496032142	0
2.01525432638166	0
2.02411245982035	0
2.03300885389120	0
2.04194300850930	0
2.05091443019937	0
2.05992263204228	0
2.06896713362006	0
2.07804746095945	0
2.08716314647418	0
2.09631372890605	0
2.10549875326489	0
2.11471777076753	0
2.12397033877594	0
2.13325602073450	0
2.14257438610658	0
2.15192501031054	0
2.16130747465510	0
2.17072136627435	0
2.18016627806230	0
2.18964180860706	0
2.19914756212493	0
2.20868314839408	0
2.21824818268831	0
2.22784228571055	0
2.23746508352644	0
2.24711620749796	0
2.25679529421700	0
2.26650198543924	0
2.27623592801801	0
2.28599677383849	0
2.29578417975210	0
2.30559780751110	0
2.31543732370367	0
2.32530239968912	0
2.33519271153368	0
2.34510793994648	0
2.35504777021614	0
2.36501189214769	0
2.37500000000000	0
2.38501179242368	0
2.39504697239950	0
2.40510524717735	0
2.41518632821569	0
2.42528993112164	0
2.43541577559151	0
2.44556358535206	0
2.45573308810221	0
2.44850081682649	0
2.43830115039140	0
2.42812298905966	0
2.41796660440131	0
2.40783227198242	0
2.39772027142450	0
2.38763088646466	0
2.37756440501619	0
2.36752111922999	0
2.35750132555636	0
2.34750532480759	0
2.33753342222095	0
2.32758592752233	0
2.31766315499039	0
2.30776542352120	0
2.29789305669346	0
2.28804638283405	0
2.27822573508421	0
2.26843145146597	0
2.25866387494908	0
2.24892335351830	0
2.23921024024097	0
2.22952489333490	0
2.21986767623658	0
2.21023895766951	0
2.20063911171278	0
2.19106851786976	0
2.18152756113692	0
2.17201663207260	0
2.16253612686586	0
2.15308644740521	0
2.14366800134722	0
2.13428120218494	0
2.12492646931606	0
2.11560422811073	0
2.10631490997904	0
2.09705895243791	0
2.08783679917756	0
2.07864890012720	0
2.06949571152008	0
2.06037769595771	0
2.05129532247310	0
2.04224906659301	0
2.03323941039908	0
2.02426684258771	0
2.01533185852852	0
2.00643496032142	0
1.99757665685200	0
1.98875746384520	0
1.97997790391711	0
1.97123850662471	0
1.96253980851345	0
1.95388235316254	0
1.94526669122771	0
1.93669338048128	0
1.92816298584948	0
1.91967607944674	0
1.91123324060670	0
1.90283505591000	0
1.89448211920831	0
1.88617503164473	0
1.87791440167011	0
1.86970084505517	0
1.86153498489822	0
1.85341745162821	0
1.84534888300289	0
1.83732992410182	0
1.82936122731406	0
1.82144345232016	0
1.81357726606836	0
1.80576334274456	0
1.79800236373593	0
1.79029501758788	0
1.78264199995400	0
1.77504401353882	0
1.76750176803306	0
1.76001598004109	0
1.75258737300027	0
1.74521667709199	0
1.73790462914396	0
1.73065197252365	0
1.72345945702242	0
1.71632783873012	0
1.70925787989993	0
1.70225034880302	0
1.69530601957287	0
1.68842567203890	0
1.68161009154917	0
1.67486006878187	0
1.66817639954532	0
1.66155988456631	0
1.65501132926636	0
1.64853154352593	0
1.64212134143613	0
1.63578154103780	0
1.62951296404785	0
1.62331643557256	0
1.61719278380779	0
1.61114283972589	0
1.60516743674920	0
1.59926741041015	0
1.59344359799775	0
1.58769683819047	0
1.58202797067561	0
1.57643783575503	0
1.57092727393728	0
1.56549712551636	0
1.56014823013712	0
1.55488142634736	0
1.54969755113700	0
1.54459743946441	0
1.53958192377022	0
1.53465183347885	0
1.52980799448820	0
1.52505122864775	0
1.52038235322566	0
1.51580218036523	0
1.51131151653125	0
1.50691116194685	0
1.50260191002141	0
1.49838454677029	0
1.49425985022686	0
1.49022858984788	0
1.48629152591273	0
1.48244940891755	0
1.47870297896501	0
1.47505296515074	0
1.47150008494733	0
1.46804504358688	0
1.46468853344320	0
1.46143123341470	0
1.45827380830899	0
1.45521690823052	0
1.45226116797221	0
1.44940720641233	0
1.44665562591793	0
1.44400701175583	0
1.44146193151259	0
1.43902093452458	0
1.43668455131946	0
1.43445329307022	0
1.43232765106312	0
1.43030809618068	0
1.42839507840093	0
1.42658902631417	0
1.42489034665830	0
1.42329942387398	0
1.42181661968061	0
1.42044227267425	0
1.41917669794850	0
1.41802018673924	0
1.41697300609433	0
1.41603539856884	0
1.41520758194690	0
1.41448974899078	0
1.41388206721777	0
1.41338467870569	0
1.41299769992736	0
1.41272122161451	0
1.41255530865167	0
1.41250000000000	0
1.41255530865167	0
1.41272122161451	0
1.41299769992736	0
1.41338467870569	0
1.41388206721777	0
1.41448974899078	0
1.41520758194690	0
1.41603539856884	0
1.41697300609433	0
1.41802018673924	0
1.41917669794850	0
1.42044227267425	0
1.42181661968061	0
1.42329942387398	0
1.42489034665830	0
1.42658902631417	0
1.42839507840093	0
1.43030809618068	0
1.43232765106312	0
1.43445329307022	0
1.43668455131946	0
1.43902093452458	0
1.44146193151259	0
1.44400701175583	0
1.44665562591793	0
1.44940720641233	0
1.45226116797221	0
1.45521690823052	0
1.45827380830899	0
1.46143123341470	0
1.46468853344320	0
1.46804504358688	0
1.47150008494733	0
1.47505296515074	0
1.47870297896501	0
1.48244940891755	0
1.48629152591273	0
1.49022858984788	0
1.49425985022686	0
1.49838454677029	0
1.50260191002141	0
1.50691116194685	0
1.51131151653125	0
1.51580218036524	0
1.52038235322566	0
1.52505122864775	0
1.52980799448820	0
1.53465183347885	0
1.53958192377022	0
1.54459743946441	0
1.54969755113700	0
1.55488142634736	0
1.56014823013712	0
1.56549712551636	0
1.57092727393728	0
1.57643783575503	0
1.58202797067561	0
1.58769683819047	0
1.59344359799775	0
1.59926741041015	0
1.60516743674920	0
1.61114283972589	0
1.61719278380779	0
1.62331643557256	0
1.62951296404785	0
1.63578154103780	0
1.64212134143613	0
1.64853154352593	0
1.65501132926636	0
1.66155988456631	0
1.66817639954532	0
1.67486006878187	0
1.68161009154917	0
1.68842567203890	0
1.69530601957287	0
1.70225034880302	0
1.70925787989993	0
1.71632783873012	0
1.72345945702242	0
1.73065197252365	0
1.73790462914396	0
1.74521667709199	0
1.75258737300027	0
1.76001598004109	0
1.76750176803306	0
1.77504401353882	0
1.78264199995400	0
1.79029501758788	0
1.79800236373593	0
1.80576334274456	0
1.81357726606836	0
1.82144345232017	0
1.82936122731406	0
1.83732992410182	0
1.84534888300289	0
1.85341745162821	0
1.86153498489822	0
1.86970084505517	0
1.87791440167011	0
1.88617503164473	0
1.89448211920831	0
1.90283505591000	0
1.91123324060670	0
1.91967607944674	0
1.92816298584948	0
1.93669338048128	0
1.94526669122771	0
1.95388235316254	0
1.96253980851345	0
1.97123850662471	0
1.97997790391711	0
1.98875746384520	0
1.99757665685200	0
2.00643496032142	0
2.01533185852852	0
2.02426684258771	0
2.03323941039908	0
2.04224906659301	0
2.05129532247310	0
2.06037769595771	0
2.06949571152008	0
2.07864890012720	0
2.08783679917756	0
2.09705895243791	0
2.10631490997904	0
2.11560422811073	0
2.12492646931606	0
2.13428120218494	0
2.14366800134722	0
2.15308644740521	0
2.16253612686586	0
2.17201663207260	0
2.18152756113692	0
2.19106851786976	0
2.20063911171278	0
2.21023895766951	0
2.21986767623658	0
2.22952489333490	0
2.23921024024097	0
2.24892335351830	0
2.25866387494908	0
2.26843145146597	0
2.27822573508421	0
2.28804638283405	0
2.29789305669346	0
2.30776542352120	0
2.31766315499039	0
2.32758592752233	0
2.33753342222095	0
2.34750532480759	0
2.35750132555636	0
2.36752111922999	0
2.37756440501619	0
2.38763088646466	0
2.39772027142450	0
2.40783227198242	0
2.41796660440131	0
2.42812298905966	0
2.43830115039140	0
2.44850081682649	0
2.44131112314674	0
2.43108129234709	0
2.42087277650024	0
2.41068584639310	0
2.40052077683156	0
2.39037784670123	0
2.38025733902870	0
2.37015954104360	0
2.36008474424119	0
2.35003324444570	0
2.34000534187424	0
2.33000134120133	0
2.32002155162404	0
2.31006628692772	0
2.30013586555229	0
2.29023061065911	0
2.28035085019828	0
2.27049691697655	0
2.26066914872566	0
2.25086788817114	0
2.24109348310150	0
2.23134628643785	0
2.22162665630389	0
2.21193495609613	0
2.20227155455452	0
2.19263682583322	0
2.18303114957162	0
2.17345491096549	0
2.16390850083824	0
2.15439231571225	0
2.14490675788016	0
2.13545223547613	0
2.12602916254693	0
2.11663795912291	0
2.10727905128865	0
2.09795287125331	0
2.08865985742054	0
2.07940045445797	0
2.07017511336602	0
2.06098429154615	0
2.05182845286832	0
2.04270806773753	0
2.03362361315953	0
2.02457557280532	0
2.01556443707464	0
2.00659070315797	0
1.99765487509730	0
1.98875746384520	0
1.97989898732233	0
1.97107997047304	0
1.96230094531904	0
1.95356245101097	0
1.94486503387767	0
1.93620924747301	0
1.92759565262012	0
1.91902481745286	0
1.91049731745428	0
1.90201373549194	0
1.89357466184991	0
1.88518069425718	0
1.87683243791235	0
1.86853050550426	0
1.86027551722856	0
1.85206810079975	0
1.84390889145858	0
1.83579853197457	0
1.82773767264342	0
1.81972697127893	0
1.81176709319934	0
1.80385871120773	0
1.79600250556618	0
1.78819916396357	0
1.78044938147649	0
1.77275386052323	0
1.76511331081039	0
1.75752844927187	0
1.75000000000000	0
1.74252869416833	0
1.73511526994606	0
1.72776047240351	0
1.72046505340853	0
1.71322977151344	0
1.70605539183228	0
1.69894268590791	0
1.69189243156886	0
1.68490541277545	0
1.67798241945498	0
1.67112424732573	0
1.66433169770932	0
1.65760557733135	0
1.65094669810991	0
1.64435587693175	0
1.63783393541592	0
1.63138169966443	0
1.62500000000000	0
1.61868967069046	0
1.61245154965971	0
1.60628647818501	0
1.60019530058053	0
1.59417886386691	0
1.58823801742686	0
1.58237361264652	0
1.57658650254276	0
1.57087754137616	0
1.56524758424985	0
1.55969748669413	0
1.55422810423696	0
1.54884029196041	0
1.54353490404331	0
1.53831279329010	0
1.53317481064620	0
1.52812180470014	0
1.52315462117278	0
1.51827410239390	0
1.51348108676653	0
1.50877640821959	0
1.50416089564913	0
1.49963537234889	0
1.49520065543057	0
1.49085755523457	0
1.48660687473185	0
1.48244940891755	0
1.47838594419725	0
1.47441725776661	0
1.47054411698527	0
1.46676727874602	0
1.46308748883995	0
1.45950548131893	0
1.45602197785610	0
1.45263768710577	0
1.44935330406357	0
1.44616950942827	0
1.44308696896618	0
1.44010633287962	0
1.43722823518048	0
1.43445329307022	0
1.43178210632764	0
1.42921525670558	0
1.42675330733803	0
1.42439680215872	0
1.42214626533279	0
1.42000220070252	0
1.41796509124872	0
1.41603539856884	0
1.41421356237310	0
1.41250000000000	0
1.41089510595225	0
1.40939925145432	0
1.40801278403287	0
1.40673602712094	0
1.40556927968706	0
1.40451281589026	0
1.40356688476182	0
1.40273170991462	0
1.40200748928100	0
1.40139439487961	0
1.40089257261219	0
1.40050214209047	0
1.40022319649404	0
1.40005580245932	0
1.40000000000000	0
1.40005580245932	0
1.40022319649404	0
1.40050214209047	0
1.40089257261219	0
1.40139439487961	0
1.40200748928100	0
1.40273170991462	0
1.40356688476182	0
1.40451281589026	0
1.40556927968706	0
1.40673602712094	0
1.40801278403287	0
1.40939925145432	0
1.41089510595225	0
1.41250000000000	0
1.41421356237310	0
1.41603539856884	0
1.41796509124872	0
1.42000220070252	0
1.42214626533279	0
1.42439680215872	0
1.42675330733803	0
1.42921525670558	0
1.43178210632764	0
1.43445329307022	0
1.43722823518048	0
1.44010633287962	0
1.44308696896618	0
1.44616950942827	0
1.44935330406357	0
1.45263768710577	0
1.45602197785610	0
1.45950548131893	0
1.46308748883995	0
1.46676727874602	0
1.47054411698527	0
1.47441725776661	0
1.47838594419725	0
1.48244940891755	0
1.48660687473185	0
1.49085755523457	0
1.49520065543057	0
1.49963537234889	0
1.50416089564913	0
1.50877640821959	0
1.51348108676653	0
1.51827410239390	0
1.52315462117278	0
1.52812180470014	0
1.53317481064620	0
1.53831279329010	0
1.54353490404331	0
1.54884029196041	0
1.55422810423696	0
1.55969748669413	0
1.56524758424985	0
1.57087754137616	0
1.57658650254276	0
1.58237361264652	0
1.58823801742686	0
1.59417886386691	0
1.60019530058053	0
1.60628647818501	0
1.61245154965971	0
1.61868967069046	0
1.62500000000000	0
1.63138169966443	0
1.63783393541592	0
1.64435587693175	0
1.65094669810991	0
1.65760557733135	0
1.66433169770932	0
1.67112424732573	0
1.67798241945498	0
1.68490541277545	0
1.69189243156886	0
1.69894268590792	0
1.70605539183228	0
1.71322977151344	0
1.72046505340853	0
1.72776047240351	0
1.73511526994606	0
1.74252869416833	0
1.75000000000000	0
1.75752844927187	0
1.76511331081039	0
1.77275386052323	0
1.78044938147649	0
1.78819916396357	0
1.79600250556618	0
1.80385871120773	0
1.81176709319934	0
1.81972697127893	0
1.82773767264342	0
1.83579853197457	0
1.84390889145858	0
1.85206810079975	0
1.86027551722856	0
1.86853050550426	0
1.87683243791235	0
1.88518069425718	0
1.89357466184991	0
1.90201373549194	0
1.91049731745428	0
1.91902481745286	0
1.92759565262012	0
1.93620924747301	0
1.94486503387767	0
1.95356245101097	0
1.96230094531904	0
1.97107997047304	0
1.97989898732233	0
1.98875746384520	0
1.99765487509730	0
2.00659070315797	0
2.01556443707464	0
2.02457557280532	0
2.03362361315953	0
2.04270806773753	0
2.05182845286832	0
2.06098429154615	0
2.07017511336602	0
2.07940045445797	0
2.08865985742054	0
2.09795287125331	0
2.10727905128865	0
2.11663795912291	0
2.12602916254693	0
2.13545223547613	0
2.14490675788016	0
2.15439231571225	0
2.16390850083824	0
2.17345491096549	0
2.18303114957162	0
2.19263682583322	0
2.20227155455452	0
2.21193495609613	0
2.22162665630389	0
2.23134628643785	0
2.24109348310150	0
2.25086788817114	0
2.26066914872566	0
2.27049691697655	0
2.28035085019828	0
2.29023061065911	0
2.30013586555229	0
2.31006628692772	0
2.32002155162404	0
2.33000134120133	0
2.34000534187424	0
2.35003324444570	0
2.36008474424119	0
2.37015954104360	0
2.38025733902870	0
2.39037784670123	0
2.40052077683156	0
2.41068584639310	0
2.42087277650024	0
2.43108129234709	0
2.44131112314674	0
2.43416438434219	0
2.42390439167885	0
2.41366552156673	0
2.40344804395685	0
2.39325223284133	0
2.38307836631530	0
2.37292672663949	0
2.36279760030350	0
2.35269127808984	0
2.34260805513855	0
2.33254823101260	0
2.32251210976391	0
2.31250000000000	0
2.30251221495131	0
2.29254907253912	0
2.28261089544407	0
2.27269801117526	0
2.26281075213991	0
2.25294945571355	0
2.24311446431073	0
2.23330612545616	0
2.22352479185639	0
2.21377082147182	0
2.20404457758912	0
2.19434642889403	0
2.18467674954443	0
2.17503591924363	0
2.16542432331402	0
2.15584235277072	0
2.14629040439545	0
2.13676888081046	0
2.12727819055243	0
2.11781874814631	0
2.10839097417913	0
2.09899529537348	0
2.08963214466087	0
2.08030196125466	0
2.07100519072261	0
2.06174228505893	0
2.05251370275572	0
2.04331990887379	0
2.03416137511260	0
2.02503857987941	0
2.01595200835734	0
2.00690215257247	0
1.99788951145953	0
1.98891459092642	0
1.97997790391711	0
1.97107997047304	0
1.96222131779267	0
1.95340248028920	0
1.94462399964620	0
1.93588642487105	0
1.92719031234593	0
1.91853622587638	0
1.90992473673703	0
1.90135642371440	0
1.89283187314669	0
1.88435167896017	0
1.87591644270207	0
1.86752677356979	0
1.85918328843608	0
1.85088661187011	0
1.84263737615408	0
1.83443622129525	0
1.82628379503296	0
1.81818075284060	0
1.81012775792208	0
1.80212548120268	0
1.79417460131393	0
1.78627580457218	0
1.77842978495076	0
1.77063724404521	0
1.76289889103147	0
1.75521544261666	0
1.74758762298204	0
1.74001616371803	0
1.73250180375086	0
1.72504528926055	0
1.71764737358982	0
1.71030881714385	0
1.70303038728027	0
1.69581285818925	0
1.68865701076329	0
1.68156363245641	0
1.67453351713246	0
1.66756746490210	0
1.66066628194830	0
1.65383078034000	0
1.64706177783348	0
1.64036009766149	0
1.63372656830940	0
1.62716202327857	0
1.62066730083629	0
1.61424324375232	0
1.60789069902155	0
1.60161051757286	0
1.59540355396370	0
1.58927066606038	0
1.58321271470387	0
1.57723056336098	0
1.57132507776081	0
1.56549712551636	0
1.55974757573141	0
1.55407729859232	0
1.54848716494519	0
1.54297804585807	0
1.53755081216850	0
1.53220633401641	0
1.52694548036268	0
1.52176911849334	0
1.51667811350992	0
1.51167332780598	0
1.50675562053042	0
1.50192584703773	0
1.49718485832578	0
1.49253350046155	0
1.48797261399530	0
1.48350303336394	0
1.47912558628400	0
1.47484109313512	0
1.47065036633457	0
1.46655420970382	0
1.46255341782788	0
1.45864877540825	0
1.45484105661065	0
1.45113102440820	0
1.44751942992141	0
1.44400701175583	0
1.44059449533864	0
1.43728259225526	0
1.43407199958719	0
1.43096339925241	0
1.42795745734948	0
1.42505482350680	0
1.42225613023815	0
1.41956199230608	0
1.41697300609433	0
1.41448974899078	0
1.41211277878220	0
1.40984263306229	0
1.40767982865423	0
1.40562486104935	0
1.40367820386298	0
1.40184030830905	0
1.40011160269459	0
1.39849249193551	0
1.39698335709485	0
1.39558455494463	0
1.39429641755259	0
1.39311925189483	0
1.39205333949529	0
1.39109893609333	0
1.39025627133993	0
1.38952554852367	0
1.38890694432708	0
1.38840060861410	0
1.38800666424913	0
1.38772520694841	0
1.38755630516387	0
1.38750000000000	0
1.38755630516387	0
1.38772520694841	0
1.38800666424913	0
1.38840060861410	0
1.38890694432708	0
1.38952554852367	0
1.39025627133993	0
1.39109893609333	0
1.39205333949529	0
1.39311925189483	0
1.39429641755260	0
1.39558455494463	0
1.39698335709485	0
1.39849249193551	0
1.40011160269459	0
1.40184030830905	0
1.40367820386298	0
1.40562486104935	0
1.40767982865423	0
1.40984263306229	0
1.41211277878220	0
1.41448974899078	0
1.41697300609433	0
1.41956199230608	0
1.42225613023815	0
1.42505482350680	0
1.42795745734948	0
1.43096339925241	0
1.43407199958719	0
1.43728259225526	0
1.44059449533864	0
1.44400701175583	0
1.44751942992141	0
1.45113102440820	0
1.45484105661065	0
1.45864877540825	0
1.46255341782788	0
1.46655420970382	0
1.47065036633457	0
1.47484109313512	0
1.47912558628400	0
1.48350303336394	0
1.48797261399530	0
1.49253350046155	0
1.49718485832578	0
1.50192584703773	0
1.50675562053042	0
1.51167332780598	0
1.51667811350992	0
1.52176911849334	0
1.52694548036268	0
1.53220633401641	0
1.53755081216850	0
1.54297804585807	0
1.54848716494519	0
1.55407729859232	0
1.55974757573141	0
1.56549712551636	0
1.57132507776081	0
1.57723056336098	0
1.58321271470387	0
1.58927066606038	0
1.59540355396370	0
1.60161051757286	0
1.60789069902155	0
1.61424324375232	0
1.62066730083629	0
1.62716202327857	0
1.63372656830940	0
1.64036009766149	0
1.64706177783348	0
1.65383078034000	0
1.66066628194830	0
1.66756746490210	0
1.67453351713246	0
1.68156363245641	0
1.68865701076329	0
1.69581285818925	0
1.70303038728027	0
1.71030881714385	0
1.71764737358982	0
1.72504528926055	0
1.73250180375086	0
1.74001616371803	0
1.74758762298204	0
1.75521544261666	0
1.76289889103147	0
1.77063724404521	0
1.77842978495076	0
1.78627580457218	0
1.79417460131393	0
1.80212548120268	0
1.81012775792208	0
1.81818075284060	0
1.82628379503296	0
1.83443622129525	0
1.84263737615408	0
1.85088661187011	0
1.85918328843608	0
1.86752677356979	0
1.87591644270207	0
1.88435167896017	0
1.89283187314669	0
1.90135642371440	0
1.90992473673703	0
1.91853622587638	0
1.92719031234593	0
1.93588642487105	0
1.94462399964620	0
1.95340248028920	0
1.96222131779267	0
1.97107997047304	0
1.97997790391711	0
1.98891459092642	0
1.99788951145953	0
2.00690215257247	0
2.01595200835734	0
2.02503857987941	0
2.03416137511260	0
2.04331990887379	0
2.05251370275572	0
2.06174228505893	0
2.07100519072261	0
2.08030196125466	0
2.08963214466087	0
2.09899529537348	0
2.10839097417913	0
2.11781874814631	0
2.12727819055243	0
2.13676888081046	0
2.14629040439545	0
2.15584235277072	0
2.16542432331402	0
2.17503591924363	0
2.18467674954443	0
2.19434642889403	0
2.20404457758912	0
2.21377082147182	0
2.22352479185639	0
2.23330612545616	0
2.24311446431073	0
2.25294945571355	0
2.26281075213991	0
2.27269801117526	0
2.28261089544407	0
2.29254907253912	0
2.30251221495131	0
2.31250000000000	0
2.32251210976391	0
2.33254823101260	0
2.34260805513855	0
2.35269127808984	0
2.36279760030350	0
2.37292672663949	0
2.38307836631530	0
2.39325223284133	0
2.40344804395685	0
2.41366552156673	0
2.42390439167885	0
2.43416438434219	0
2.42706097986845	0
2.41677083108846	0
2.40650161022178	0
2.39625358633013	0
2.38602703253756	0
2.37582222609353	0
2.36563944843672	0
2.35547898525969	0
2.34534112657413	0
2.33522616677700	0
2.32513440471728	0
2.31506614376350	0
2.30502169187190	0
2.29500136165537	0
2.28500547045297	0
2.27503434040016	0
2.26508829849964	0
2.25516767669280	0
2.24527281193177	0
2.23540404625204	0
2.22556172684561	0
2.21574620613463	0
2.20595784184558	0
2.19619699708382	0
2.18646404040862	0
2.17675934590850	0
2.16708329327693	0
2.15743626788835	0
2.14781866087433	0
2.13823086920005	0
2.12867329574080	0
2.11914634935863	0
2.10965044497898	0
2.10018600366729	0
2.09075345270551	0
2.08135322566834	0
2.07198576249935	0
2.06265150958663	0
2.05335091983811	0
2.04408445275629	0
2.03485257451246	0
2.02565575802010	0
2.01649448300758	0
2.00736923608986	0
1.99828051083926	0
1.98922880785494	0
1.98021463483129	0
1.97123850662471	0
1.96230094531904	0
1.95340248028920	0
1.94454364826301	0
1.93572499338103	0
1.92694706725431	0
1.91821042901972	0
1.90951564539283	0
1.90086329071819	0
1.89225394701663	0
1.88368820402953	0
1.87516665925992	0
1.86668991800995	0
1.85825859341481	0
1.84987330647264	0
1.84153468607029	0
1.83324336900478	0
1.82500000000000	0
1.81680523171858	0
1.80865972476859	0
1.80056414770482	0
1.79251917702434	0
1.78452549715604	0
1.77658380044399	0
1.76869478712411	0
1.76085916529403	0
1.75307765087574	0
1.74535096757071	0
1.73767984680723	0
1.73006502767960	0
1.72250725687876	0
1.71500728861425	0
1.70756588452686	0
1.70018381359193	0
1.69286185201274	0
1.68560078310376	0
1.67840139716338	0
1.67126449133583	0
1.66419086946179	0
1.65718134191766	0
1.65023672544275	0
1.64335784295448	0
1.63654552335094	0
1.62980060130066	0
1.62312391701928	0
1.61651631603272	0
1.60997864892675	0
1.60351177108246	0
1.59711654239758	0
1.59079382699330	0
1.58454449290640	0
1.57836941176646	0
1.57226945845806	0
1.56624551076771	0
1.56029844901544	0
1.55442915567098	0
1.54863851495435	0
1.54292741242095	0
1.53729673453111	0
1.53174736820404	0
1.52628020035641	0
1.52089611742551	0
1.51559600487729	0
1.51038074669932	0
1.50525122487909	0
1.50020831886775	0
1.49525290502978	0
1.49038585607889	0
1.48560804050059	0
1.48092032196199	0
1.47632355870927	0
1.47181860295350	0
1.46740630024544	0
1.46308748883995	0
1.45886299905097	0
1.45473365259762	0
1.45070026194249	0
1.44676362962303	0
1.44292454757690	0
1.43918379646243	0
1.43554214497520	0
1.43200034916197	0
1.42855915173296	0
1.42521928137392	0
1.42198145205906	0
1.41884636236627	0
1.41581469479590	0
1.41288711509448	0
1.41006427158481	0
1.40734679450376	0
1.40473529534927	0
1.40223036623802	0
1.39983257927511	0
1.39754248593737	0
1.39536061647160	0
1.39328747930928	0
1.39132356049914	0
1.38946932315903	0
1.38772520694841	0
1.38609162756291	0
1.38456897625218	0
1.38315761936231	0
1.38185789790412	0
1.38067012714841	0
1.37959459624920	0
1.37863156789622	0
1.37778127799735	0
1.37704393539204	0
1.37641972159658	0
1.37590879058170	0
1.37551126858343	0
1.37522725394751	0
1.37505681700794	0
1.37500000000000	0
1.37505681700794	0
1.37522725394751	0
1.37551126858343	0
1.37590879058170	0
1.37641972159658	0
1.37704393539204	0
1.37778127799735	0
1.37863156789622	0
1.37959459624920	0
1.38067012714841	0
1.38185789790412	0
1.38315761936231	0
1.38456897625218	0
1.38609162756291	0
1.38772520694841	0
1.38946932315903	0
1.39132356049914	0
1.39328747930928	0
1.39536061647160	0
1.39754248593737	0
1.39983257927511	0
1.40223036623802	0
1.40473529534927	0
1.40734679450376	0
1.41006427158481	0
1.41288711509448	0
1.41581469479590	0
1.41884636236627	0
1.42198145205906	0
1.42521928137392	0
1.42855915173296	0
1.43200034916197	0
1.43554214497520	0
1.43918379646243	0
1.44292454757690	0
1.44676362962303	0
1.45070026194249	0
1.45473365259762	0
1.45886299905097	0
1.46308748883995	0
1.46740630024544	0
1.47181860295350	0
1.47632355870927	0
1.48092032196199	0
1.48560804050059	0
1.49038585607889	0
1.49525290502978	0
1.50020831886775	0
1.50525122487909	0
1.51038074669932	0
1.51559600487729	0
1.52089611742551	0
1.52628020035641	0
1.53174736820404	0
1.53729673453111	0
1.54292741242095	0
1.54863851495435	0
1.55442915567098	0
1.56029844901544	0
1.56624551076771	0
1.57226945845806	0
1.57836941176646	0
1.58454449290640	0
1.59079382699330	0
1.59711654239758	0
1.60351177108246	0
1.60997864892675	0
1.61651631603272	0
1.62312391701928	0
1.62980060130066	0
1.63654552335094	0
1.64335784295448	0
1.65023672544275	0
1.65718134191766	0
1.66419086946179	0
1.67126449133583	0
1.67840139716338	0
1.68560078310376	0
1.69286185201274	0
1.70018381359193	0
1.70756588452686	0
1.71500728861425	0
1.72250725687876	0
1.73006502767960	0
1.73767984680723	0
1.74535096757071	0
1.75307765087574	0
1.76085916529403	0
1.76869478712411	0
1.77658380044399	0
1.78452549715604	0
1.79251917702434	0
1.80056414770482	0
1.80865972476859	0
1.81680523171858	0
1.82500000000000	0
1.83324336900478	0
1.84153468607029	0
1.84987330647264	0
1.85825859341481	0
1.86668991800995	0
1.87516665925992	0
1.88368820402953	0
1.89225394701663	0
1.90086329071819	0
1.90951564539283	0
1.91821042901972	0
1.92694706725431	0
1.93572499338103	0
1.94454364826301	0
1.95340248028920	0
1.96230094531904	0
1.97123850662471	0
1.98021463483129	0
1.98922880785494	0
1.99828051083926	0
2.00736923608986	0
2.01649448300758	0
2.02565575802010	0
2.03485257451246	0
2.04408445275629	0
2.05335091983811	0
2.06265150958663	0
2.07198576249935	0
2.08135322566834	0
2.09075345270551	0
2.10018600366729	0
2.10965044497898	0
2.11914634935863	0
2.12867329574080	0
2.13823086920005	0
2.14781866087433	0
2.15743626788835	0
2.16708329327693	0
2.17675934590850	0
2.18646404040862	0
2.19619699708382	0
2.20595784184558	0
2.21574620613463	0
2.22556172684561	0
2.23540404625204	0
2.24527281193177	0
2.25516767669280	0
2.26508829849964	0
2.27503434040016	0
2.28500547045297	0
2.29500136165537	0
2.30502169187190	0
2.31506614376350	0
2.32513440471728	0
2.33522616677700	0
2.34534112657413	0
2.35547898525969	0
2.36563944843672	0
2.37582222609353	0
2.38602703253756	0
2.39625358633013	0
2.40650161022178	0
2.41677083108846	0
2.42706097986845	0
2.42000129132197	0
2.40968099548467	0
2.39938143070251	0
2.38910286509392	0
2.37884557085995	0
2.36860982434845	0
2.35839590611924	0
2.34820410100996	0
2.33803469820275	0
2.32788799129168	0
2.31776427835101	0
2.30766386200417	0
2.29758704949345	0
2.28753415275051	0
2.27750548846759	0
2.26750137816937	0
2.25752214828559	0
2.24756813022431	0
2.23763966044580	0
2.22773708053711	0
2.21786073728717	0
2.20801098276254	0
2.19818817438362	0
2.18839267500145	0
2.17862485297492	0
2.16888508224848	0
2.15917374243019	0
2.14949121887018	0
2.13983790273936	0
2.13021419110849	0
2.12062048702732	0
2.11105719960403	0
2.10152474408464	0
2.09202354193255	0
2.08255402090798	0
2.07311661514735	0
2.06371176524242	0
2.05433991831926	0
2.04500152811679	0
2.03569705506492	0
2.02642696636222	0
2.01719173605287	0
2.00799184510296	0
1.99882778147593	0
1.98970004020707	0
1.98060912347692	0
1.97155554068355	0
1.96253980851345	0
1.95356245101097	0
1.94462399964620	0
1.93572499338103	0
1.92686597873334	0
1.91804750983911	0
1.90927014851225	0
1.90053446430208	0
1.89184103454809	0
1.88319044443200	0
1.87458328702675	0
1.86602016334229	0
1.85750168236801	0
1.84902846111140	0
1.84060112463293	0
1.83222030607676	0
1.82388664669710	0
1.81560079587998	0
1.80736341116002	0
1.79917515823224	0
1.79103671095821	0
1.78294875136668	0
1.77491196964807	0
1.76692706414272	0
1.75899474132244	0
1.75111571576524	0
1.74329071012267	0
1.73552045507969	0
1.72780568930653	0
1.72014715940236	0
1.71254561983032	0
1.70500183284359	0
1.69751656840221	0
1.69009060408015	0
1.68272472496246	0
1.67541972353199	0
1.66817639954532	0
1.66099555989774	0
1.65387801847657	0
1.64682459600287	0
1.63983611986076	0
1.63291342391445	0
1.62605734831217	0
1.61926873927708	0
1.61254844888456	0
1.60589733482561	0
1.59931626015620	0
1.59280609303204	0
1.58636770642875	0
1.58000197784686	0
1.57370978900177	0
1.56749202549806	0
1.56134957648824	0
1.55528333431565	0
1.54929419414132	0
1.54338305355475	0
1.53755081216850	0
1.53179837119642	0
1.52612663301575	0
1.52053650071282	0
1.51502887761257	0
1.50960466679194	0
1.50426477057731	0
1.49901009002608	0
1.49384152439273	0
1.48875997057954	0
1.48376632257239	0
1.47886147086196	0
1.47404630185079	0
1.46932169724673	0
1.46468853344320	0
1.46014768088711	0
1.45570000343477	0
1.45134635769688	0
1.44708759237304	0
1.44292454757690	0
1.43885805415267	0
1.43488893298401	0
1.43101799429637	0
1.42724603695369	0
1.42357384775079	0
1.42000220070252	0
1.41653185633081	0
1.41316356095110	0
1.40989804595935	0
1.40673602712094	0
1.40367820386298	0
1.40072525857143	0
1.39787785589443	0
1.39513664205339	0
1.39250224416336	0
1.38997526956417	0
1.38755630516387	0
1.38524591679600	0
1.38304464859237	0
1.38095302237259	0
1.37897153705216	0
1.37710066807042	0
1.37534086683993	0
1.37369256021862	0
1.37215615000626	0
1.37073201246633	0
1.36942049787492	0
1.36822193009760	0
1.36713660619559	0
1.36616479606232	0
1.36530674209131	0
1.36456265887646	0
1.36393273294543	0
1.36341712252707	0
1.36301595735340	0
1.36272933849683	0
1.36255733824306	0
1.36250000000000	0
1.36255733824306	0
1.36272933849683	0
1.36301595735340	0
1.36341712252707	0
1.36393273294543	0
1.36456265887646	0
1.36530674209131	0
1.36616479606232	0
1.36713660619559	0
1.36822193009760	0
1.36942049787492	0
1.37073201246633	0
1.37215615000626	0
1.37369256021862	0
1.37534086683993	0
1.37710066807042	0
1.37897153705216	0
1.38095302237259	0
1.38304464859237	0
1.38524591679600	0
1.38755630516387	0
1.38997526956417	0
1.39250224416336	0
1.39513664205339	0
1.39787785589443	0
1.40072525857143	0
1.40367820386298	0
1.40673602712094	0
1.40989804595935	0
1.41316356095110	0
1.41653185633081	0
1.42000220070252	0
1.42357384775079	0
1.42724603695369	0
1.43101799429637	0
1.43488893298401	0
1.43885805415267	0
1.44292454757690	0
1.44708759237304	0
1.45134635769688	0
1.45570000343477	0
1.46014768088711	0
1.46468853344320	0
1.46932169724673	0
1.47404630185079	0
1.47886147086196	0
1.48376632257239	0
1.48875997057954	0
1.49384152439273	0
1.49901009002608	0
1.50426477057731	0
1.50960466679194	0
1.51502887761257	0
1.52053650071282	0
1.52612663301575	0
1.53179837119642	0
1.53755081216850	0
1.54338305355476	0
1.54929419414132	0
1.55528333431565	0
1.56134957648824	0
1.56749202549806	0
1.57370978900177	0
1.58000197784686	0
1.58636770642875	0
1.59280609303204	0
1.59931626015620	0
1.60589733482561	0
1.61254844888456	0
1.61926873927708	0
1.62605734831217	0
1.63291342391445	0
1.63983611986076	0
1.64682459600287	0
1.65387801847657	0
1.66099555989774	0
1.66817639954532	0
1.67541972353199	0
1.68272472496246	0
1.69009060408015	0
1.69751656840221	0
1.70500183284359	0
1.71254561983032	0
1.72014715940236	0
1.72780568930653	0
1.73552045507969	0
1.74329071012267	0
1.75111571576524	0
1.75899474132244	0
1.76692706414272	0
1.77491196964807	0
1.78294875136668	0
1.79103671095821	0
1.79917515823224	0
1.80736341116002	0
1.81560079587998	0
1.82388664669710	0
1.83222030607676	0
1.84060112463293	0
1.84902846111140	0
1.85750168236801	0
1.86602016334229	0
1.87458328702675	0
1.88319044443200	0
1.89184103454809	0
1.90053446430208	0
1.90927014851225	0
1.91804750983911	0
1.92686597873334	0
1.93572499338103	0
1.94462399964620	0
1.95356245101097	0
1.96253980851345	0
1.97155554068355	0
1.98060912347692	0
1.98970004020707	0
1.99882778147593	0
2.00799184510296	0
2.01719173605287	0
2.02642696636222	0
2.03569705506492	0
2.04500152811679	0
2.05433991831926	0
2.06371176524242	0
2.07311661514735	0
2.08255402090798	0
2.09202354193255	0
2.10152474408464	0
2.11105719960403	0
2.12062048702732	0
2.13021419110849	0
2.13983790273936	0
2.14949121887018	0
2.15917374243019	0
2.16888508224848	0
2.17862485297492	0
2.18839267500145	0
2.19818817438362	0
2.20801098276254	0
2.21786073728717	0
2.22773708053711	0
2.23763966044580	0
2.24756813022431	0
2.25752214828559	0
2.26750137816937	0
2.27750548846759	0
2.28753415275051	0
2.29758704949345	0
2.30766386200417	0
2.31776427835101	0
2.32788799129168	0
2.33803469820275	0
2.34820410100996	0
2.35839590611924	0
2.36860982434845	0
2.37884557085995	0
2.38910286509392	0
2.39938143070251	0
2.40968099548467	0
2.42000129132197	0
2.41298570240273	0
2.40263527194620	0
2.39230537348391	0
2.38199627413646	0
2.37170824512628	0
2.36144156184310	0
2.35119650391030	0
2.34097335525204	0
2.33077240416133	0
2.32059394336881	0
2.31043827011240	0
2.30030568620781	0
2.29019649811976	0
2.28011101703404	0
2.27004955893038	0
2.26001244465600	0
2.25000000000000	0
2.24001255576838	0
2.23005044785987	0
2.22011401734235	0
2.21020361053003	0
2.20031957906119	0
2.19046227997654	0
2.18063207579821	0
2.17082933460924	0
2.16105443013359	0
2.15130774181659	0
2.14158965490591	0
2.13190056053278	0
2.12224085579371	0
2.11261094383230	0
2.10301123392149	0
2.09344214154583	0
2.08390408848392	0
2.07439750289090	0
2.06492281938091	0
2.05548047910945	0
2.04607092985556	0
2.03669462610378	0
2.02735202912568	0
2.01804360706106	0
2.00876983499852	0
1.99953119505548	0
1.99032817645734	0
1.98116127561590	0
1.97203099620670	0
1.96293784924536	0
1.95388235316254	0
1.94486503387767	0
1.93588642487105	0
1.92694706725431	0
1.91804750983911	0
1.90918830920368	0
1.90037002975736	0
1.89159324380269	0
1.88285853159498	0
1.87416648139913	0
1.86551768954358	0
1.85691276047099	0
1.84835230678570	0
1.83983694929741	0
1.83136731706122	0
1.82294404741341	0
1.81456778600305	0
1.80623918681884	0
1.79795891221129	0
1.78972763290954	0
1.78154602803296	0
1.77341478509682	0
1.76533460001213	0
1.75730617707900	0
1.74933022897336	0
1.74140747672680	0
1.73353864969893	0
1.72572448554223	0
1.71796573015878	0
1.71026313764871	0
1.70261747024985	0
1.69502949826839	0
1.68750000000000	0
1.68002976164114	0
1.67261957719022	0
1.66527024833809	0
1.65798258434762	0
1.65075740192192	0
1.64359552506083	0
1.63649778490531	0
1.62946501956931	0
1.62249807395880	0
1.61559779957761	0
1.60876505431962	0
1.60200070224704	0
1.59530561335438	0
1.58868066331784	0
1.58212673322967	0
1.57564470931743	0
1.56923548264752	0
1.56289994881310	0
1.55663900760581	0
1.55045356267126	0
1.54434452114805	0
1.53831279329010	0
1.53235929207220	0
1.52648493277857	0
1.52069063257455	0
1.51497731006111	0
1.50934588481236	0
1.50379727689606	0
1.49833240637717	0
1.49295219280458	0
1.48765755468118	0
1.48244940891755	0
1.47732867026942	0
1.47229625075934	0
1.46735305908292	0
1.46250000000000	0
1.45773797371133	0
1.45306787522125	0
1.44849059368710	0
1.44400701175583	0
1.43961800488880	0
1.43532444067535	0
1.43112717813617	0
1.42702706701730	0
1.42302494707577	0
1.41912164735797	0
1.41531798547182	0
1.41161476685390	0
1.40801278403287	0
1.40451281589026	0
1.40111562692021	0
1.39782196648930	0
1.39463256809814	0
1.39154814864596	0
1.38856940769988	0
1.38569702677028	0
1.38293166859393	0
1.38027397642642	0
1.37772457334549	0
1.37528406156692	0
1.37295302177460	0
1.37073201246633	0
1.36862156931710	0
1.36662220456130	0
1.36473440639562	0
1.36295863840397	0
1.36129533900620	0
1.35974492093186	0
1.35830777072061	0
1.35698424825051	0
1.35577468629563	0
1.35467939011413	0
1.35369863706809	0
1.35283267627597	0
1.35208172829900	0
1.35144598486214	0
1.35092560861063	0
1.35052073290268	0
1.35023146163908	0
1.35005786913006	0
1.35000000000000	0
1.35005786913006	0
1.35023146163908	0
1.35052073290268	0
1.35092560861063	0
1.35144598486214	0
1.35208172829900	0
1.35283267627597	0
1.35369863706809	0
1.35467939011413	0
1.35577468629563	0
1.35698424825051	0
1.35830777072061	0
1.35974492093186	0
1.36129533900620	0
1.36295863840397	0
1.36473440639562	0
1.36662220456130	0
1.36862156931710	0
1.37073201246633	0
1.37295302177460	0
1.37528406156692	0
1.37772457334549	0
1.38027397642642	0
1.38293166859393	0
1.38569702677028	0
1.38856940769988	0
1.39154814864596	0
1.39463256809814	0
1.39782196648930	0
1.40111562692021	0
1.40451281589026	0
1.40801278403287	0
1.41161476685390	0
1.41531798547182	0
1.41912164735797	0
1.42302494707577	0
1.42702706701730	0
1.43112717813617	0
1.43532444067535	0
1.43961800488880	0
1.44400701175583	0
1.44849059368710	0
1.45306787522125	0
1.45773797371133	0
1.46250000000000	0
1.46735305908292	0
1.47229625075934	0
1.47732867026942	0
1.48244940891755	0
1.48765755468118	0
1.49295219280458	0
1.49833240637717	0
1.50379727689606	0
1.50934588481236	0
1.51497731006111	0
1.52069063257456	0
1.52648493277857	0
1.53235929207220	0
1.53831279329010	0
1.54434452114805	0
1.55045356267126	0
1.55663900760581	0
1.56289994881310	0
1.56923548264752	0
1.57564470931743	0
1.58212673322967	0
1.58868066331784	0
1.59530561335438	0
1.60200070224704	0
1.60876505431962	0
1.61559779957761	0
1.62249807395880	0
1.62946501956931	0
1.63649778490531	0
1.64359552506083	0
1.65075740192192	0
1.65798258434762	0
1.66527024833809	0
1.67261957719022	0
1.68002976164114	0
1.68750000000000	0
1.69502949826839	0
1.70261747024985	0
1.71026313764871	0
1.71796573015878	0
1.72572448554223	0
1.73353864969893	0
1.74140747672680	0
1.74933022897336	0
1.75730617707900	0
1.76533460001213	0
1.77341478509682	0
1.78154602803296	0
1.78972763290954	0
1.79795891221129	0
1.80623918681884	0
1.81456778600305	0
1.82294404741341	0
1.83136731706122	0
1.83983694929741	0
1.84835230678570	0
1.85691276047099	0
1.86551768954358	0
1.87416648139913	0
1.88285853159498	0
1.89159324380269	0
1.90037002975736	0
1.90918830920368	0
1.91804750983911	0
1.92694706725431	0
1.93588642487105	0
1.94486503387767	0
1.95388235316254	0
1.96293784924536	0
1.97203099620670	0
1.98116127561590	0
1.99032817645734	0
1.99953119505548	0
2.00876983499853	0
2.01804360706106	0
2.02735202912568	0
2.03669462610378	0
2.04607092985556	0
2.05548047910945	0
2.06492281938091	0
2.07439750289090	0
2.08390408848392	0
2.09344214154583	0
2.10301123392149	0
2.11261094383230	0
2.12224085579371	0
2.13190056053278	0
2.14158965490591	0
2.15130774181659	0
2.16105443013359	0
2.17082933460924	0
2.18063207579821	0
2.19046227997654	0
2.20031957906119	0
2.21020361053003	0
2.22011401734235	0
2.23005044785987	0
2.24001255576838	0
2.25000000000000	0
2.26001244465600	0
2.27004955893038	0
2.28011101703404	0
2.29019649811976	0
2.30030568620781	0
2.31043827011240	0
2.32059394336881	0
2.33077240416133	0
2.34097335525204	0
2.35119650391030	0
2.36144156184310	0
2.37170824512628	0
2.38199627413647	0
2.39230537348391	0
2.40263527194620	0
2.41298570240273	0
2.40601459887508	0
2.39563404968288	0
2.38527383124035	0
2.37493420961508	0
2.36461545499474	0
2.35431784175374	0
2.34404164852078	0
2.33378715824730	0
2.32355465827684	0
2.31334444041522	0
2.30315680100162	0
2.29299204098052	0
2.28285046597450	0
2.27273238635788	0
2.26263811733118	0
2.25256797899642	0
2.24252229643319	0
2.23250139977560	0
2.22250562428985	0
2.21253531045269	0
2.20259080403056	0
2.19267245615938	0
2.18278062342508	0
2.17291566794480	0
2.16307795744860	0
2.15326786536186	0
2.14348577088816	0
2.13373205909271	0
2.12400712098618	0
2.11431135360902	0
2.10464516011607	0
2.09500894986155	0
2.08540313848426	0
2.07582814799299	0
2.06628440685207	0
2.05677235006697	0
2.04729241926990	0
2.03784506280532	0
2.02843073581525	0
2.01904990032441	0
2.00970302532489	0
2.00039058686048	0
1.99111306811040	0
1.98187095947239	0
1.97266475864502	0
1.96349497070912	0
1.95436210820820	0
1.94526669122771	0
1.93620924747301	0
1.92719031234593	0
1.91821042901972	0
1.90927014851225	0
1.90037002975736	0
1.89151063967401	0
1.88269255323327	0
1.87391635352275	0
1.86518263180848	0
1.85649198759381	0
1.84784502867529	0
1.83924237119527	0
1.83068463969085	0
1.82217246713916	0
1.81370649499857	0
1.80528737324560	0
1.79691576040726	0
1.78859232358858	0
1.78031773849501	0
1.77209268944940	0
1.76391786940322	0
1.75579397994184	0
1.74772173128333	0
1.73970184227068	0
1.73173504035693	0
1.72382206158292	0
1.71596365054741	0
1.70816056036896	0
1.70041355263947	0
1.69272339736887	0
1.68509087292051	0
1.67751676593708	0
1.67000187125644	0
1.66254699181707	0
1.65515293855281	0
1.64782053027628	0
1.64055059355084	0
1.63334396255045	0
1.62620147890721	0
1.61912399154605	0
1.61211235650621	0
1.60516743674920	0
1.59829010195271	0
1.59148122829017	0
1.58474169819564	0
1.57807240011351	0
1.57147422823284	0
1.56494808220592	0
1.55849486685071	0
1.55211549183687	0
1.54581087135523	0
1.53958192377022	0
1.53342957125523	0
1.52735473941059	0
1.52135835686402	0
1.51544135485343	0
1.50960466679194	0
1.50384922781508	0
1.49817597431009	0
1.49258584342744	0
1.48707977257442	0
1.48165869889121	0
1.47632355870927	0
1.47107528699248	0
1.46591481676119	0
1.46084307849954	0
1.45586099954632	0
1.45096950347001	0
1.44616950942827	0
1.44146193151259	0
1.43684767807865	0
1.43232765106312	0
1.42790274528765	0
1.42357384775079	0
1.41934183690892	0
1.41520758194690	0
1.41117194203967	0
1.40723576560575	0
1.40339988955394	0
1.39966513852421	0
1.39603232412434	0
1.39250224416336	0
1.38907568188346	0
1.38575340519156	0
1.38253616589223	0
1.37942469892343	0
1.37641972159658	0
1.37352193284272	0
1.37073201246633	0
1.36805062040847	0
1.36547839602097	0
1.36301595735340	0
1.36066390045448	0
1.35842279868972	0
1.35629320207690	0
1.35427563664123	0
1.35237060379173	0
1.35057857972056	0
1.34890001482690	0
1.34733533316691	0
1.34588493193140	0
1.34454918095249	0
1.34332842224082	0
1.34222296955461	0
1.34123310800174	0
1.34035909367602	0
1.33960115332886	0
1.33895948407709	0
1.33843425314806	0
1.33802559766247	0
1.33773362445593	0
1.33755840993954	0
1.33750000000000	0
1.33755840993954	0
1.33773362445593	0
1.33802559766247	0
1.33843425314806	0
1.33895948407709	0
1.33960115332886	0
1.34035909367602	0
1.34123310800174	0
1.34222296955461	0
1.34332842224082	0
1.34454918095249	0
1.34588493193140	0
1.34733533316691	0
1.34890001482690	0
1.35057857972056	0
1.35237060379173	0
1.35427563664123	0
1.35629320207690	0
1.35842279868972	0
1.36066390045448	0
1.36301595735340	0
1.36547839602097	0
1.36805062040847	0
1.37073201246633	0
1.37352193284272	0
1.37641972159658	0
1.37942469892343	0
1.38253616589223	0
1.38575340519156	0
1.38907568188346	0
1.39250224416336	0
1.39603232412434	0
1.39966513852421	0
1.40339988955394	0
1.40723576560575	0
1.41117194203967	0
1.41520758194690	0
1.41934183690892	0
1.42357384775079	0
1.42790274528765	0
1.43232765106312	0
1.43684767807865	0
1.44146193151259	0
1.44616950942827	0
1.45096950347001	0
1.45586099954632	0
1.46084307849954	0
1.46591481676119	0
1.47107528699248	0
1.47632355870927	0
1.48165869889121	0
1.48707977257442	0
1.49258584342744	0
1.49817597431009	0
1.50384922781508	0
1.50960466679194	0
1.51544135485343	0
1.52135835686402	0
1.52735473941059	0
1.53342957125523	0
1.53958192377022	0
1.54581087135523	0
1.55211549183687	0
1.55849486685071	0
1.56494808220592	0
1.57147422823284	0
1.57807240011351	0
1.58474169819564	0
1.59148122829017	0
1.59829010195271	0
1.60516743674920	0
1.61211235650621	0
1.61912399154605	0
1.62620147890721	0
1.63334396255045	0
1.64055059355084	0
1.64782053027628	0
1.65515293855281	0
1.66254699181707	0
1.67000187125644	0
1.67751676593708	0
1.68509087292051	0
1.69272339736887	0
1.70041355263947	0
1.70816056036896	0
1.71596365054741	0
1.72382206158292	0
1.73173504035693	0
1.73970184227068	0
1.74772173128333	0
1.75579397994184	0
1.76391786940322	0
1.77209268944940	0
1.78031773849501	0
1.78859232358858	0
1.79691576040726	0
1.80528737324560	0
1.81370649499857	0
1.82217246713916	0
1.83068463969085	0
1.83924237119527	0
1.84784502867529	0
1.85649198759381	0
1.86518263180848	0
1.87391635352275	0
1.88269255323327	0
1.89151063967402	0
1.90037002975736	0
1.90927014851225	0
1.91821042901972	0
1.92719031234593	0
1.93620924747301	0
1.94526669122771	0
1.95436210820820	0
1.96349497070912	0
1.97266475864502	0
1.98187095947239	0
1.99111306811040	0
2.00039058686048	0
2.00970302532489	0
2.01904990032441	0
2.02843073581525	0
2.03784506280532	0
2.04729241926990	0
2.05677235006697	0
2.06628440685207	0
2.07582814799299	0
2.08540313848426	0
2.09500894986155	0
2.10464516011607	0
2.11431135360902	0
2.12400712098618	0
2.13373205909271	0
2.14348577088816	0
2.15326786536186	0
2.16307795744860	0
2.17291566794480	0
2.18278062342508	0
2.19267245615938	0
2.20259080403056	0
2.21253531045269	0
2.22250562428985	0
2.23250139977560	0
2.24252229643319	0
2.25256797899642	0
2.26263811733118	0
2.27273238635788	0
2.28285046597450	0
2.29299204098052	0
2.30315680100162	0
2.31334444041522	0
2.32355465827684	0
2.33378715824730	0
2.34404164852078	0
2.35431784175374	0
2.36461545499474	0
2.37493420961508	0
2.38527383124035	0
2.39563404968288	0
2.40601459887508	0
2.39908836852668	0
2.38867771999489	0
2.37828719880506	0
2.36791706991609	0
2.35756760242416	0
2.34723906963053	0
2.33693174911036	0
2.32664592278241	0
2.31638187697970	0
2.30613990252109	0
2.29592029478377	0
2.28572335377666	0
2.27554938421472	0
2.26539869559422	0
2.25527160226878	0
2.24516842352640	0
2.23508948366727	0
2.22503511208250	0
2.21500564333367	0
2.20500141723310	0
2.19502277892508	0
2.18507007896772	0
2.17514367341562	0
2.16524392390326	0
2.15537119772906	0
2.14552586794007	0
2.13570831341735	0
2.12591891896187	0
2.11615807538095	0
2.10642617957525	0
2.09672363462618	0
2.08705084988363	0
2.07740824105422	0
2.06779623028963	0
2.05821524627528	0
2.04866572431912	0
2.03914810644053	0
2.02966284145914	0
2.02021038508369	0
2.01079120000064	0
2.00140575596254	0
1.99205452987613	0
1.98273800588984	0
1.97345667548087	0
1.96421103754154	0
1.95500159846482	0
1.94582887222900	0
1.93669338048128	0
1.92759565262012	0
1.91853622587638	0
1.90951564539283	0
1.90053446430208	0
1.89159324380269	0
1.88269255323327	0
1.87383297014435	0
1.86501508036798	0
1.85623947808466	0
1.84750676588748	0
1.83881755484333	0
1.83017246455081	0
1.82157212319469	0
1.81301716759660	0
1.80450824326186	0
1.79604600442194	0
1.78763111407248	0
1.77926424400649	0
1.77094607484248	0
1.76267729604712	0
1.75445860595227	0
1.74629071176594	0
1.73817432957687	0
1.73011018435243	0
1.72209900992945	0
1.71414154899763	0
1.70623855307516	0
1.69839078247617	0
1.69059900626967	0
1.68286400222953	0
1.67518655677510	0
1.66756746490210	0
1.66000753010340	0
1.65250756427921	0
1.64506838763621	0
1.63769082857541	0
1.63037572356804	0
1.62312391701928	0
1.61593626111923	0
1.60881361568082	0
1.60175684796413	0
1.59476683248681	0
1.58784445082004	0
1.58099059136985	0
1.57420614914312	0
1.56749202549806	0
1.56084912787880	0
1.55427836953359	0
1.54778066921641	0
1.54135695087154	0
1.53500814330088	0
1.52873517981369	0
1.52253899785851	0
1.51642053863696	0
1.51038074669932	0
1.50442056952170	0
1.49854095706457	0
1.49274286131269	0
1.48702723579631	0
1.48139503509361	0
1.47584721431454	0
1.47038472856596	0
1.46500853239836	0
1.45971957923431	0
1.45451882077889	0
1.44940720641233	0
1.44438568256543	0
1.43945519207789	0
1.43461667354036	0
1.42987106062050	0
1.42521928137392	0
1.42066225754048	0
1.41620090382685	0
1.41183612717624	0
1.40756882602592	0
1.40339988955394	0
1.39933019691565	0
1.39536061647160	0
1.39149200500757	0
1.38772520694841	0
1.38406105356664	0
1.38050036218757	0
1.37704393539204	0
1.37369256021862	0
1.37044700736657	0
1.36730803040134	0
1.36427636496423	0
1.36135272798786	0
1.35853781691935	0
1.35583230895270	0
1.35323686027244	0
1.35075210531022	0
1.34837865601618	0
1.34611710114685	0
1.34396800557156	0
1.34193190959899	0
1.34000932832574	0
1.33820075100861	0
1.33650664046237	0
1.33492743248463	0
1.33346353530946	0
1.33211532909129	0
1.33088316542062	0
1.32976736687287	0
1.32876822659183	0
1.32788600790881	0
1.32712094399870	0
1.32647323757398	0
1.32594306061761	0
1.32553055415558	0
1.32523582806986	0
1.32505896095230	0
1.32500000000000	0
1.32505896095230	0
1.32523582806986	0
1.32553055415558	0
1.32594306061761	0
1.32647323757398	0
1.32712094399870	0
1.32788600790881	0
1.32876822659183	0
1.32976736687287	0
1.33088316542062	0
1.33211532909129	0
1.33346353530946	0
1.33492743248463	0
1.33650664046237	0
1.33820075100861	0
1.34000932832574	0
1.34193190959899	0
1.34396800557156	0
1.34611710114685	0
1.34837865601618	0
1.35075210531022	0
1.35323686027244	0
1.35583230895270	0
1.35853781691935	0
1.36135272798786	0
1.36427636496423	0
1.36730803040134	0
1.37044700736657	0
1.37369256021862	0
1.37704393539204	0
1.38050036218757	0
1.38406105356664	0
1.38772520694841	0
1.39149200500757	0
1.39536061647160	0
1.39933019691565	0
1.40339988955394	0
1.40756882602592	0
1.41183612717624	0
1.41620090382685	0
1.42066225754048	0
1.42521928137392	0
1.42987106062050	0
1.43461667354036	0
1.43945519207789	0
1.44438568256543	0
1.44940720641233	0
1.45451882077889	0
1.45971957923431	0
1.46500853239836	0
1.47038472856596	0
1.47584721431454	0
1.48139503509361	0
1.48702723579631	0
1.49274286131269	0
1.49854095706457	0
1.50442056952170	0
1.51038074669932	0
1.51642053863696	0
1.52253899785851	0
1.52873517981369	0
1.53500814330088	0
1.54135695087154	0
1.54778066921641	0
1.55427836953359	0
1.56084912787880	0
1.56749202549806	0
1.57420614914312	0
1.58099059136985	0
1.58784445082004	0
1.59476683248681	0
1.60175684796413	0
1.60881361568082	0
1.61593626111923	0
1.62312391701928	0
1.63037572356804	0
1.63769082857541	0
1.64506838763621	0
1.65250756427921	0
1.66000753010340	0
1.66756746490210	0
1.67518655677510	0
1.68286400222953	0
1.69059900626967	0
1.69839078247617	0
1.70623855307516	0
1.71414154899763	0
1.72209900992945	0
1.73011018435243	0
1.73817432957687	0
1.74629071176594	0
1.75445860595228	0
1.76267729604712	0
1.77094607484248	0
1.77926424400649	0
1.78763111407248	0
1.79604600442194	0
1.80450824326186	0
1.81301716759660	0
1.82157212319469	0
1.83017246455081	0
1.83881755484333	0
1.84750676588748	0
1.85623947808466	0
1.86501508036798	0
1.87383297014435	0
1.88269255323327	0
1.89159324380269	0
1.90053446430208	0
1.90951564539283	0
1.91853622587638	0
1.92759565262012	0
1.93669338048128	0
1.94582887222901	0
1.95500159846482	0
1.96421103754154	0
1.97345667548087	0
1.98273800588984	0
1.99205452987613	0
2.00140575596254	0
2.01079120000064	0
2.02021038508369	0
2.02966284145914	0
2.03914810644053	0
2.04866572431912	0
2.05821524627528	0
2.06779623028963	0
2.07740824105422	0
2.08705084988363	0
2.09672363462618	0
2.10642617957525	0
2.11615807538095	0
2.12591891896187	0
2.13570831341735	0
2.14552586794007	0
2.15537119772906	0
2.16524392390326	0
2.17514367341562	0
2.18507007896772	0
2.19502277892508	0
2.20500141723310	0
2.21500564333367	0
2.22503511208250	0
2.23508948366727	0
2.24516842352640	0
2.25527160226878	0
2.26539869559422	0
2.27554938421472	0
2.28572335377666	0
2.29592029478377	0
2.30613990252109	0
2.31638187697970	0
2.32664592278241	0
2.33693174911036	0
2.34723906963053	0
2.35756760242416	0
2.36791706991609	0
2.37828719880506	0
2.38867771999489	0
2.39908836852668	0
2.39220740112558	0
2.38176667623006	0
2.37134587312775	0
2.36094525561268	0
2.35056509163222	0
2.34020565335613	0
2.32986721724651	0
2.31955006412882	0
2.30925447926382	0
2.29898075242052	0
2.28872917795007	0
2.27850005486065	0
2.26829368689330	0
2.25811038259869	0
2.24795045541489	0
2.23781422374602	0
2.22770201104187	0
2.21761414587840	0
2.20755096203916	0
2.19751279859754	0
2.18750000000000	0
2.17751291614998	0
2.16755190249276	0
2.15761732010104	0
2.14770953576130	0
2.13782892206088	0
2.12797585747583	0
2.11815072645929	0
2.10835391953059	0
2.09858583336494	0
2.08884687088355	0
2.07913744134437	0
2.06945796043312	0
2.05980885035481	0
2.05019053992550	0
2.04060346466431	0
2.03104806688567	0
2.02152479579153	0
2.01203410756379	0
2.00257646545644	0
1.99315233988775	0
1.98376220853206	0
1.97440655641132	0
1.96508587598609	0
1.95580066724603	0
1.94655143779968	0
1.93733870296342	0
1.92816298584948	0
1.91902481745286	0
1.90992473673703	0
1.90086329071819	0
1.89184103454809	0
1.88285853159498	0
1.87391635352275	0
1.86501508036798	0
1.85615530061469	0
1.84733761126655	0
1.83856261791651	0
1.82983093481338	0
1.82114318492534	0
1.81250000000000	0
1.80390202062085	0
1.79534989625978	0
1.78684428532539	0
1.77838585520691	0
1.76997528231329	0
1.76161325210728	0
1.75330045913414	0
1.74503760704462	0
1.73682540861193	0
1.72866458574242	0
1.72055586947940	0
1.71250000000000	0
1.70449772660453	0
1.69654980769796	0
1.68865701076329	0
1.68082011232612	0
1.67303989791039	0
1.66531716198447	0
1.65765270789753	0
1.65004734780551	0
1.64250190258642	0
1.63501720174437	0
1.62759408330210	0
1.62023339368129	0
1.61293598757049	0
1.60570272777996	0
1.59853448508313	0
1.59143213804422	0
1.58439657283144	0
1.57742868301550	0
1.57052936935289	0
1.56369953955356	0
1.55694010803242	0
1.55025199564458	0
1.54363612940356	0
1.53709344218235	0
1.53062487239689	0
1.52423136367154	0
1.51791386448639	0
1.51167332780598	0
1.50551071068923	0
1.49942697388036	0
1.49342308138049	0
1.48750000000000	0
1.48165869889121	0
1.47590014906158	0
1.47022532286721	0
1.46463519348676	0
1.45913073437578	0
1.45371291870163	0
1.44838271875910	0
1.44314110536704	0
1.43798904724619	0
1.43292751037867	0
1.42795745734948	0
1.42307984667059	0
1.41829563208804	0
1.41360576187281	0
1.40901117809619	0
1.40451281589026	0
1.40011160269459	0
1.39580845748978	0
1.39160429001926	0
1.38750000000000	0
1.38349647632367	0
1.37959459624920	0
1.37579522458831	0
1.37209921288513	0
1.36850739859162	0
1.36502060424010	0
1.36163963661462	0
1.35836528592275	0
1.35519832496945	0
1.35213950833485	0
1.34918957155768	0
1.34634923032622	0
1.34361917967853	0
1.34100009321402	0
1.33849262231811	0
1.33609739540200	0
1.33381501715943	0
1.33164606784235	0
1.32959110255747	0
1.32765065058546	0
1.32582521472478	0
1.32411527066189	0
1.32252126636966	0
1.32104362153564	0
1.31968272702192	0
1.31843894435806	0
1.31731260526877	0
1.31630401123753	0
1.31541343310763	0
1.31464111072186	0
1.31398725260179	0
1.31345203566784	0
1.31303560500087	0
1.31273807364607	0
1.31255952245984	0
1.31250000000000	0
1.31255952245984	0
1.31273807364607	0
1.31303560500087	0
1.31345203566784	0
1.31398725260179	0
1.31464111072186	0
1.31541343310763	0
1.31630401123753	0
1.31731260526877	0
1.31843894435806	0
1.31968272702192	0
1.32104362153564	0
1.32252126636966	0
1.32411527066189	0
1.32582521472478	0
1.32765065058546	0
1.32959110255747	0
1.33164606784235	0
1.33381501715943	0
1.33609739540200	0
1.33849262231811	0
1.34100009321402	0
1.34361917967853	0
1.34634923032622	0
1.34918957155768	0
1.35213950833485	0
1.35519832496945	0
1.35836528592275	0
1.36163963661462	0
1.36502060424010	0
1.36850739859162	0
1.37209921288513	0
1.37579522458831	0
1.37959459624920	0
1.38349647632367	0
1.38750000000000	0
1.39160429001926	0
1.39580845748978	0
1.40011160269459	0
1.40451281589026	0
1.40901117809619	0
1.41360576187281	0
1.41829563208804	0
1.42307984667059	0
1.42795745734948	0
1.43292751037867	0
1.43798904724619	0
1.44314110536704	0
1.44838271875910	0
1.45371291870163	0
1.45913073437578	0
1.46463519348676	0
1.47022532286721	0
1.47590014906158	0
1.48165869889121	0
1.48750000000000	0
1.49342308138049	0
1.49942697388036	0
1.50551071068923	0
1.51167332780598	0
1.51791386448639	0
1.52423136367154	0
1.53062487239689	0
1.53709344218236	0
1.54363612940356	0
1.55025199564458	0
1.55694010803242	0
1.56369953955356	0
1.57052936935289	0
1.57742868301550	0
1.58439657283144	0
1.59143213804422	0
1.59853448508313	0
1.60570272777996	0
1.61293598757049	0
1.62023339368129	0
1.62759408330210	0
1.63501720174437	0
1.64250190258642	0
1.65004734780551	0
1.65765270789753	0
1.66531716198447	0
1.67303989791039	0
1.68082011232612	0
1.68865701076329	0
1.69654980769796	0
1.70449772660453	0
1.71250000000000	0
1.72055586947940	0
1.72866458574242	0
1.73682540861193	0
1.74503760704462	0
1.75330045913414	0
1.76161325210728	0
1.76997528231329	0
1.77838585520691	0
1.78684428532539	0
1.79534989625978	0
1.80390202062085	0
1.81250000000000	0
1.82114318492534	0
1.82983093481338	0
1.83856261791651	0
1.84733761126655	0
1.85615530061469	0
1.86501508036798	0
1.87391635352275	0
1.88285853159498	0
1.89184103454809	0
1.90086329071819	0
1.90992473673703	0
1.91902481745286	0
1.92816298584948	0
1.93733870296342	0
1.94655143779968	0
1.95580066724603	0
1.96508587598609	0
1.97440655641132	0
1.98376220853206	0
1.99315233988775	0
2.00257646545644	0
2.01203410756379	0
2.02152479579153	0
2.03104806688567	0
2.04060346466431	0
2.05019053992550	0
2.05980885035481	0
2.06945796043312	0
2.07913744134437	0
2.08884687088355	0
2.09858583336494	0
2.10835391953059	0
2.11815072645929	0
2.12797585747583	0
2.13782892206088	0
2.14770953576130	0
2.15761732010104	0
2.16755190249276	0
2.17751291614998	0
2.18750000000000	0
2.19751279859754	0
2.20755096203916	0
2.21761414587840	0
2.22770201104187	0
2.23781422374602	0
2.24795045541489	0
2.25811038259869	0
2.26829368689330	0
2.27850005486065	0
2.28872917795007	0
2.29898075242052	0
2.30925447926382	0
2.31955006412882	0
2.32986721724651	0
2.34020565335613	0
2.35056509163222	0
2.36094525561268	0
2.37134587312775	0
2.38176667623006	0
2.39220740112558	0
2.38537208837531	0
2.37490131373916	0
2.36445025323012	0
2.35401916942067	0
2.34360832905159	0
2.33321800310215	0
2.32284846686132	0
2.31250000000000	0
2.30217288664427	0
2.29186741544968	0
2.28158387967657	0
2.27132257726638	0
2.26108381091900	0
2.25086788817114	0
2.24067512147567	0
2.23050582828201	0
2.22036033111745	0
2.21023895766951	0
2.20014204086918	0
2.19006991897519	0
2.18002293565916	0
2.17000144009169	0
2.16000578702929	0
2.15003633690224	0
2.14009345590327	0
2.13017751607701	0
2.12028889541025	0
2.11042797792296	0
2.10059515376000	0
2.09079081928346	0
2.08101537716568	0
2.07126923648279	0
2.06155281280883	0
2.05186652831026	0
2.04221081184093	0
2.03258609903738	0
2.02299283241439	0
2.01343146146076	0
2.00390244273517	0
1.99440623996216	0
1.98494332412792	0
1.97551417357608	0
1.96611927410318	0
1.95675911905375	0
1.94743420941504	0
1.93814505391108	0
1.92889216909603	0
1.91967607944674	0
1.91049731745428	0
1.90135642371440	0
1.89225394701663	0
1.88319044443200	0
1.87416648139913	0
1.86518263180848	0
1.85623947808466	0
1.84733761126655	0
1.83847763108502	0
1.82966014603806	0
1.82088577346301	0
1.81215513960588	0
1.80346887968714	0
1.79482763796416	0
1.78623206778963	0
1.77768283166599	0
1.76918060129541	0
1.76072605762509	0
1.75231989088751	0
1.74396280063538	0
1.73565549577098	0
1.72739869456938	0
1.71919312469542	0
1.71103952321389	0
1.70293863659264	0
1.69489122069825	0
1.68689804078373	0
1.67895987146805	0
1.67107749670684	0
1.66325170975412	0
1.65548331311433	0
1.64777311848446	0
1.64012194668567	0
1.63253062758406	0
1.62500000000000	0
1.61753091160571	0
1.61012421881046	0
1.60278078663303	0
1.59550148856089	0
1.58828720639562	0
1.58113883008419	0
1.57405725753544	0
1.56704339442148	0
1.56009815396340	0
1.55322245670091	0
1.54641723024545	0
1.53968340901628	0
1.53302193395920	0
1.52643375224737	0
1.51991981696404	0
1.51348108676653	0
1.50711852553142	0
1.50083310198036	0
1.49462578928640	0
1.48849756466042	0
1.48244940891755	0
1.47648230602334	0
1.47059724261947	0
1.46479520752903	0
1.45907719124109	0
1.45344418537486	0
1.44789718212310	0
1.44243717367517	0
1.43706515161979	0
1.43178210632764	0
1.42658902631417	0
1.42148689758295	0
1.41647670294996	0
1.41155942134931	0
1.40673602712094	0
1.40200748928100	0
1.39737477077554	0
1.39283882771841	0
1.38840060861410	0
1.38406105356664	0
1.37982109347553	0
1.37568164921976	0
1.37164363083127	0
1.36770793665899	0
1.36387545252490	0
1.36014705087354	0
1.35652358991652	0
1.35300591277348	0
1.34959484661138	0
1.34629120178363	0
1.34309577097093	0
1.34000932832574	0
1.33703262862205	0
1.33416640641263	0
1.33141137519551	0
1.32876822659183	0
1.32623762953703	0
1.32382022948737	0
1.32151664764391	0
1.31932748019588	0
1.31725329758555	0
1.31529464379659	0
1.31345203566784	0
1.31172596223449	0
1.31011688409851	0
1.30862523283024	0
1.30725141040276	0
1.30599578866090	0
1.30485870882636	0
1.30384048104053	0
1.30294138394634	0
1.30216166431054	0
1.30150153668753	0
1.30096118312577	0
1.30054075291780	0
1.30024036239458	0
1.30006009476485	0
1.30000000000000	0
1.30006009476485	0
1.30024036239458	0
1.30054075291780	0
1.30096118312577	0
1.30150153668753	0
1.30216166431054	0
1.30294138394634	0
1.30384048104053	0
1.30485870882636	0
1.30599578866090	0
1.30725141040276	0
1.30862523283024	0
1.31011688409851	0
1.31172596223449	0
1.31345203566784	0
1.31529464379659	0
1.31725329758555	0
1.31932748019588	0
1.32151664764391	0
1.32382022948737	0
1.32623762953703	0
1.32876822659183	0
1.33141137519551	0
1.33416640641263	0
1.33703262862205	0
1.34000932832574	0
1.34309577097093	0
1.34629120178363	0
1.34959484661138	0
1.35300591277348	0
1.35652358991652	0
1.36014705087354	0
1.36387545252490	0
1.36770793665899	0
1.37164363083127	0
1.37568164921976	0
1.37982109347553	0
1.38406105356664	0
1.38840060861410	0
1.39283882771841	0
1.39737477077554	0
1.40200748928100	0
1.40673602712094	0
1.41155942134931	0
1.41647670294996	0
1.42148689758295	0
1.42658902631417	0
1.43178210632764	0
1.43706515161979	0
1.44243717367517	0
1.44789718212310	0
1.45344418537486	0
1.45907719124109	0
1.46479520752903	0
1.47059724261947	0
1.47648230602334	0
1.48244940891755	0
1.48849756466042	0
1.49462578928640	0
1.50083310198036	0
1.50711852553142	0
1.51348108676653	0
1.51991981696404	0
1.52643375224737	0
1.53302193395920	0
1.53968340901628	0
1.54641723024545	0
1.55322245670091	0
1.56009815396340	0
1.56704339442148	0
1.57405725753544	0
1.58113883008419	0
1.58828720639562	0
1.59550148856089	0
1.60278078663303	0
1.61012421881046	0
1.61753091160571	0
1.62500000000000	0
1.63253062758406	0
1.64012194668567	0
1.64777311848446	0
1.65548331311433	0
1.66325170975412	0
1.67107749670684	0
1.67895987146805	0
1.68689804078373	0
1.69489122069825	0
1.70293863659264	0
1.71103952321389	0
1.71919312469542	0
1.72739869456938	0
1.73565549577098	0
1.74396280063538	0
1.75231989088751	0
1.76072605762509	0
1.76918060129541	0
1.77768283166599	0
1.78623206778963	0
1.79482763796416	0
1.80346887968714	0
1.81215513960588	0
1.82088577346301	0
1.82966014603806	0
1.83847763108502	0
1.84733761126655	0
1.85623947808466	0
1.86518263180848	0
1.87416648139913	0
1.88319044443200	0
1.89225394701663	0
1.90135642371440	0
1.91049731745428	0
1.91967607944674	0
1.92889216909603	0
1.93814505391108	0
1.94743420941504	0
1.95675911905375	0
1.96611927410318	0
1.97551417357608	0
1.98494332412792	0
1.99440623996216	0
2.00390244273518	0
2.01343146146076	0
2.02299283241439	0
2.03258609903738	0
2.04221081184093	0
2.05186652831026	0
2.06155281280883	0
2.07126923648279	0
2.08101537716568	0
2.09079081928346	0
2.10059515376000	0
2.11042797792296	0
2.12028889541025	0
2.13017751607701	0
2.14009345590327	0
2.15003633690224	0
2.16000578702929	0
2.17000144009169	0
2.18002293565916	0
2.19006991897519	0
2.20014204086918	0
2.21023895766951	0
2.22036033111745	0
2.23050582828201	0
2.24067512147567	0
2.25086788817114	0
2.26108381091900	0
2.27132257726638	0
2.28158387967657	0
2.29186741544968	0
2.30217288664427	0
2.31250000000000	0
2.32284846686132	0
2.33321800310215	0
2.34360832905159	0
2.35401916942067	0
2.36445025323012	0
2.37490131373916	0
2.38537208837531	0
2.37858282386803	0
2.36808202982920	0
2.35760074015937	0
2.34713921615229	0
2.33669772328387	0
2.32627653128342	0
2.31587591420611	0
2.30549615050644	0
2.29513752311272	0
2.28480031950278	0
2.27448483178060	0
2.26419135675411	0
2.25392019601405	0
2.24367165601387	0
2.23344604815070	0
2.22324368884745	0
2.21306489963580	0
2.20291000724042	0
2.19277934366411	0
2.18267324627394	0
2.17259205788846	0
2.16253612686586	0
2.15250580719310	0
2.14250145857593	0
2.13252344652996	0
2.12257214247243	0
2.11264792381504	0
2.10275117405745	0
2.09288228288167	0
2.08304164624714	0
2.07322966648657	0
2.06344675240240	0
2.05369331936392	0
2.04396978940492	0
2.03427659132184	0
2.02461416077237	0
2.01498294037443	0
2.00538337980547	0
1.99581593590191	0
1.98628107275884	0
1.97677926182971	0
1.96731098202597	0
1.95787671981665	0
1.94847696932758	0
1.93911223244040	0
1.92978301889098	0
1.92048984636733	0
1.91123324060670	0
1.90201373549194	0
1.89283187314669	0
1.88368820402953	0
1.87458328702675	0
1.86551768954358	0
1.85649198759381	0
1.84750676588748	0
1.83856261791651	0
1.82966014603806	0
1.82079996155536	0
1.81198268479586	0
1.80320894518633	0
1.79447938132485	0
1.78579464104919	0
1.77715538150157	0
1.76856226918930	0
1.76001598004109	0
1.75151719945880	0
1.74306662236416	0
1.73466495324025	0
1.72631290616736	0
1.71801120485287	0
1.70976058265478	0
1.70156178259856	0
1.69341555738690	0
1.68532266940192	0
1.67728389069948	0
1.66930000299527	0
1.66137179764194	0
1.65350007559722	0
1.64568564738227	0
1.63792933302997	0
1.63023196202258	0
1.62259437321840	0
1.61501741476679	0
1.60750194401127	0
1.60004882737996	0
1.59265894026311	0
1.58533316687692	0
1.57807240011351	0
1.57087754137616	0
1.56374950039960	0
1.55668919505468	0
1.54969755113700	0
1.54277550213892	0
1.53592398900466	0
1.52914395986774	0
1.52243636977051	0
1.51580218036523	0
1.50924235959636	0
1.50275788136346	0
1.49634972516454	0
1.49001887571937	0
1.48376632257239	0
1.47759305967509	0
1.47150008494733	0
1.46548839981762	0
1.45955900874202	0
1.45371291870163	0
1.44795113867837	0
1.44227467910936	0
1.43668455131946	0
1.43118176693249	0
1.42576733726089	0
1.42044227267425	0
1.41520758194690	0
1.41006427158481	0
1.40501334513235	0
1.40005580245932	0
1.39519263902875	0
1.39042484514626	0
1.38575340519156	0
1.38117929683296	0
1.37670349022584	0
1.37232694719589	0
1.36805062040847	0
1.36387545252490	0
1.35980237534724	0
1.35583230895270	0
1.35196616081912	0
1.34820482494315	0
1.34454918095249	0
1.34100009321402	0
1.33755840993954	0
1.33422496229084	0
1.33100056348598	0
1.32788600790881	0
1.32488207022361	0
1.32198950449692	0
1.31920904332862	0
1.31654139699441	0
1.31398725260179	0
1.31154727326162	0
1.30922209727762	0
1.30701233735570	0
1.30491857983554	0
1.30294138394634	0
1.30108128108893	0
1.29933877414630	0
1.29771433682456	0
1.29620841302624	0
1.29482141625786	0
1.29355372907352	0
1.29240570255628	0
1.29137765583891	0
1.29046987566545	0
1.28968261599511	0
1.28901609764968	0
1.28847050800552	0
1.28804600073134	0
1.28774269557237	0
1.28756067818181	0
1.28750000000000	0
1.28756067818181	0
1.28774269557237	0
1.28804600073134	0
1.28847050800552	0
1.28901609764968	0
1.28968261599511	0
1.29046987566545	0
1.29137765583891	0
1.29240570255628	0
1.29355372907352	0
1.29482141625786	0
1.29620841302624	0
1.29771433682456	0
1.29933877414630	0
1.30108128108893	0
1.30294138394634	0
1.30491857983554	0
1.30701233735570	0
1.30922209727762	0
1.31154727326162	0
1.31398725260179	0
1.31654139699441	0
1.31920904332862	0
1.32198950449692	0
1.32488207022361	0
1.32788600790881	0
1.33100056348598	0
1.33422496229084	0
1.33755840993954	0
1.34100009321402	0
1.34454918095249	0
1.34820482494315	0
1.35196616081912	0
1.35583230895270	0
1.35980237534724	0
1.36387545252490	0
1.36805062040847	0
1.37232694719589	0
1.37670349022584	0
1.38117929683296	0
1.38575340519156	0
1.39042484514626	0
1.39519263902875	0
1.40005580245932	0
1.40501334513235	0
1.41006427158481	0
1.41520758194690	0
1.42044227267425	0
1.42576733726089	0
1.43118176693249	0
1.43668455131946	0
1.44227467910936	0
1.44795113867837	0
1.45371291870163	0
1.45955900874202	0
1.46548839981762	0
1.47150008494733	0
1.47759305967509	0
1.48376632257239	0
1.49001887571937	0
1.49634972516454	0
1.50275788136346	0
1.50924235959636	0
1.51580218036524	0
1.52243636977051	0
1.52914395986774	0
1.53592398900466	0
1.54277550213892	0
1.54969755113700	0
1.55668919505468	0
1.56374950039960	0
1.57087754137616	0
1.57807240011351	0
1.58533316687692	0
1.59265894026311	0
1.60004882737996	0
1.60750194401127	0
1.61501741476679	0
1.62259437321840	0
1.63023196202258	0
1.63792933302997	0
1.64568564738227	0
1.65350007559722	0
1.66137179764194	0
1.66930000299527	0
1.67728389069948	0
1.68532266940192	0
1.69341555738690	0
1.70156178259856	0
1.70976058265478	0
1.71801120485287	0
1.72631290616736	0
1.73466495324025	0
1.74306662236416	0
1.75151719945880	0
1.76001598004109	0
1.76856226918930	0
1.77715538150157	0
1.78579464104919	0
1.79447938132485	0
1.80320894518633	0
1.81198268479586	0
1.82079996155536	0
1.82966014603806	0
1.83856261791651	0
1.84750676588748	0
1.85649198759381	0
1.86551768954358	0
1.87458328702675	0
1.88368820402953	0
1.89283187314669	0
1.90201373549194	0
1.91123324060670	0
1.92048984636733	0
1.92978301889098	0
1.93911223244040	0
1.94847696932758	0
1.95787671981665	0
1.96731098202597	0
1.97677926182971	0
1.98628107275884	0
1.99581593590191	0
2.00538337980547	0
2.01498294037443	0
2.02461416077237	0
2.03427659132184	0
2.04396978940492	0
2.05369331936392	0
2.06344675240240	0
2.07322966648657	0
2.08304164624714	0
2.09288228288167	0
2.10275117405745	0
2.11264792381504	0
2.12257214247243	0
2.13252344652996	0
2.14250145857593	0
2.15250580719310	0
2.16253612686586	0
2.17259205788846	0
2.18267324627394	0
2.19277934366411	0
2.20291000724042	0
2.21306489963580	0
2.22324368884745	0
2.23344604815071	0
2.24367165601387	0
2.25392019601405	0
2.26419135675411	0
2.27448483178060	0
2.28480031950278	0
2.29513752311272	0
2.30549615050644	0
2.31587591420611	0
2.32627653128342	0
2.33669772328387	0
2.34713921615229	0
2.35760074015937	0
2.36808202982920	0
2.37858282386803	0
2.37184000303562	0
2.36130922371467	0
2.35079773693953	0
2.34030580266768	0
2.32983368505136	0
2.31938165251000	0
2.30894997780376	0
2.29853893810829	0
2.28814881509049	0
2.27777989498547	0
2.26743246867465	0
2.25710683176495	0
2.24680328466913	0
2.23652213268727	0
2.22626368608932	0
2.21602826019886	0
2.20581617547791	0
2.19562775761284	0
2.18546333760143	0
2.17532325184098	0
2.16520784221746	0
2.15511745619583	0
2.14505244691126	0
2.13501317326147	0
2.12500000000000	0
2.11501329783054	0
2.10505344350209	0
2.09512081990514	0
2.08521581616868	0
2.07533882775801	0
2.06549025657348	0
2.05567051104986	0
2.04588000625648	0
2.03611916399802	0
2.02638841291594	0
2.01668818859039	0
2.00701893364263	0
1.99738109783787	0
1.98777513818842	0
1.97820151905715	0
1.96866071226100	0
1.95915319717474	0
1.94967946083452	0
1.94023999804148	0
1.93083531146496	0
1.92146591174551	0
1.91213231759729	0
1.90283505591000	0
1.89357466184991	0
1.88435167896017	0
1.87516665925992	0
1.86602016334229	0
1.85691276047099	0
1.84784502867529	0
1.83881755484333	0
1.82983093481338	0
1.82088577346301	0
1.81198268479586	0
1.80312229202570	0
1.79430522765777	0
1.78553213356691	0
1.77680366107232	0
1.76812047100869	0
1.75948323379338	0
1.75089262948931	0
1.74234934786340	0
1.73385408843997	0
1.72540756054910	0
1.71701048336928	0
1.70866358596419	0
1.70036760731320	0
1.69212329633511	0
1.68393141190489	0
1.67579272286282	0
1.66770800801579	0
1.65967805613016	0
1.65170366591589	0
1.64378564600133	0
1.63592481489829	0
1.62812200095693	0
1.62037804230988	0
1.61269378680517	0
1.60507009192745	0
1.59750782470697	0
1.59000786161578	0
1.58257108845069	0
1.57519840020234	0
1.56789070090998	0
1.56064890350136	0
1.55347392961710	0
1.54636670941921	0
1.53932818138303	0
1.53235929207220	0
1.52546099589599	0
1.51863425484874	0
1.51188003823055	0
1.50519932234904	0
1.49859309020161	0
1.49206233113768	0
1.48560804050059	0
1.47923121924870	0
1.47293287355534	0
1.46671401438726	0
1.46057565706128	0
1.45451882077889	0
1.44854452813850	0
1.44265380462535	0
1.43684767807865	0
1.43112717813617	0
1.42549333565612	0
1.41994718211629	0
1.41448974899078	0
1.40912206710420	0
1.40384516596383	0
1.39866007306994	0
1.39356781320465	0
1.38856940769988	0
1.38366587368483	0
1.37885822331377	0
1.37414746297477	0
1.36953459248023	0
1.36502060424010	0
1.36060648241878	0
1.35629320207690	0
1.35208172829900	0
1.34797301530854	0
1.34396800557156	0
1.34006762889042	0
1.33627280148928	0
1.33258442509283	0
1.32900338600020	0
1.32553055415558	0
1.32216678221774	0
1.31891290463017	0
1.31576973669408	0
1.31273807364607	0
1.30981868974297	0
1.30701233735570	0
1.30431974607456	0
1.30174162182823	0
1.29927864601863	0
1.29693147467397	0
1.29470073762241	0
1.29258703768837	0
1.29059094991403	0
1.28871302080797	0
1.28695376762337	0
1.28531367766783	0
1.28379320764678	0
1.28239278304270	0
1.28111279753190	0
1.27995361244070	0
1.27891555624287	0
1.27799892409970	0
1.27720397744448	0
1.27653094361241	0
1.27598001551748	0
1.27555135137712	0
1.27524507448569	0
1.27506127303750	0
1.27500000000000	0
1.27506127303750	0
1.27524507448569	0
1.27555135137712	0
1.27598001551748	0
1.27653094361241	0
1.27720397744448	0
1.27799892409970	0
1.27891555624287	0
1.27995361244070	0
1.28111279753190	0
1.28239278304270	0
1.28379320764678	0
1.28531367766783	0
1.28695376762338	0
1.28871302080797	0
1.29059094991403	0
1.29258703768837	0
1.29470073762241	0
1.29693147467397	0
1.29927864601863	0
1.30174162182823	0
1.30431974607456	0
1.30701233735570	0
1.30981868974297	0
1.31273807364607	0
1.31576973669408	0
1.31891290463017	0
1.32216678221774	0
1.32553055415558	0
1.32900338600020	0
1.33258442509283	0
1.33627280148928	0
1.34006762889042	0
1.34396800557156	0
1.34797301530854	0
1.35208172829900	0
1.35629320207690	0
1.36060648241878	0
1.36502060424010	0
1.36953459248023	0
1.37414746297477	0
1.37885822331377	0
1.38366587368483	0
1.38856940769988	0
1.39356781320465	0
1.39866007306994	0
1.40384516596383	0
1.40912206710420	0
1.41448974899078	0
1.41994718211629	0
1.42549333565612	0
1.43112717813617	0
1.43684767807865	0
1.44265380462535	0
1.44854452813850	0
1.45451882077889	0
1.46057565706128	0
1.46671401438726	0
1.47293287355534	0
1.47923121924870	0
1.48560804050059	0
1.49206233113768	0
1.49859309020161	0
1.50519932234904	0
1.51188003823055	0
1.51863425484874	0
1.52546099589599	0
1.53235929207220	0
1.53932818138303	0
1.54636670941921	0
1.55347392961710	0
1.56064890350136	0
1.56789070090998	0
1.57519840020234	0
1.58257108845069	0
1.59000786161578	0
1.59750782470697	0
1.60507009192745	0
1.61269378680517	0
1.62037804230988	0
1.62812200095693	0
1.63592481489829	0
1.64378564600133	0
1.65170366591589	0
1.65967805613016	0
1.66770800801579	0
1.67579272286282	0
1.68393141190489	0
1.69212329633511	0
1.70036760731320	0
1.70866358596419	0
1.71701048336928	0
1.72540756054910	0
1.73385408843997	0
1.74234934786340	0
1.75089262948931	0
1.75948323379338	0
1.76812047100869	0
1.77680366107232	0
1.78553213356691	0
1.79430522765777	0
1.80312229202570	0
1.81198268479586	0
1.82088577346301	0
1.82983093481338	0
1.83881755484333	0
1.84784502867529	0
1.85691276047099	0
1.86602016334229	0
1.87516665925992	0
1.88435167896017	0
1.89357466184991	0
1.90283505591000	0
1.91213231759729	0
1.92146591174551	0
1.93083531146496	0
1.94023999804148	0
1.94967946083452	0
1.95915319717474	0
1.96866071226100	0
1.97820151905715	0
1.98777513818842	0
1.99738109783787	0
2.00701893364263	0
2.01668818859039	0
2.02638841291595	0
2.03611916399802	0
2.04588000625648	0
2.05567051104986	0
2.06549025657348	0
2.07533882775801	0
2.08521581616868	0
2.09512081990514	0
2.10505344350209	0
2.11501329783054	0
2.12500000000000	0
2.13501317326147	0
2.14505244691126	0
2.15511745619583	0
2.16520784221746	0
2.17532325184098	0
2.18546333760143	0
2.19562775761284	0
2.20581617547791	0
2.21602826019886	0
2.22626368608932	0
2.23652213268727	0
2.24680328466913	0
2.25710683176495	0
2.26743246867465	0
2.27777989498547	0
2.28814881509049	0
2.29853893810829	0
2.30894997780376	0
2.31938165251000	0
2.32983368505136	0
2.34030580266768	0
2.35079773693953	0
2.36130922371467	0
2.37184000303562	0
2.36514402309881	0
2.35458329646670	0
2.34404164852078	0
2.33351933782431	0
2.32301662714669	0
2.31253378353701	0
2.30207107839875	0
2.29162878756574	0
2.28120719137916	0
2.27080657476589	0
2.26042722731788	0
2.25006944337280	0
2.23973352209588	0
2.22941976756285	0
2.21912848884421	0
2.20886000009054	0
2.19861462061908	0
2.18839267500145	0
2.17819449315253	0
2.16802041042053	0
2.15787076767818	0
2.14774591141504	0
2.13764619383096	0
2.12757197293065	0
2.11752361261923	0
2.10750148279900	0
2.09750595946710	0
2.08753742481422	0
2.07759626732433	0
2.06768288187527	0
2.05779766984026	0
2.04794103919034	0
2.03811340459750	0
2.02831518753866	0
2.01854681640035	0
2.00880872658399	0
1.99910136061181	0
1.98942516823328	0
1.97978060653195	0
1.97016814003272	0
1.96058824080938	0
1.95104138859226	0
1.94152807087613	0
1.93204878302801	0
1.92260402839482	0
1.91319431841097	0
1.90382017270540	0
1.89448211920831	0
1.88518069425718	0
1.87591644270207	0
1.86668991800995	0
1.85750168236801	0
1.84835230678570	0
1.83924237119527	0
1.83017246455081	0
1.82114318492534	0
1.81215513960588	0
1.80320894518633	0
1.79430522765777	0
1.78544462249603	0
1.77662777474630	0
1.76785533910442	0
1.75912797999463	0
1.75044637164353	0
1.74181119814979	0
1.73322315354948	0
1.72468294187656	0
1.71619127721825	0
1.70774888376482	0
1.69935649585365	0
1.69101485800687	0
1.68272472496246	0
1.67448686169823	0
1.66630204344831	0
1.65817105571168	0
1.65009469425242	0
1.64207376509096	0
1.63410908448610	0
1.62620147890721	0
1.61835178499608	0
1.61056084951796	0
1.60282952930123	0
1.59515869116524	0
1.58754921183565	0
1.58000197784686	0
1.57251788543088	0
1.56509784039210	0
1.55774275796744	0
1.55045356267126	0
1.54323118812445	0
1.53607657686718	0
1.52899068015472	0
1.52197445773574	0
1.51502887761257	0
1.50815491578286	0
1.50135355596209	0
1.49462578928640	0
1.48797261399530	0
1.48139503509361	0
1.47489406399239	0
1.46847071812822	0
1.46212602056047	0
1.45586099954632	0
1.44967668809290	0
1.44357412348656	0
1.43755434679876	0
1.43161840236845	0
1.42576733726089	0
1.42000220070252	0
1.41432404349216	0
1.40873391738823	0
1.40323287447237	0
1.39782196648930	0
1.39250224416336	0
1.38727475649202	0
1.38214055001653	0
1.37710066807042	0
1.37215615000626	0
1.36730803040134	0
1.36255733824306	0
1.35790509609472	0
1.35335231924285	0
1.34890001482690	0
1.34454918095249	0
1.34030080578951	0
1.33615586665628	0
1.33211532909129	0
1.32818014591395	0
1.32435125627607	0
1.32062958470572	0
1.31701604014530	0
1.31351151498569	0
1.31011688409851	0
1.30683300386851	0
1.30366071122819	0
1.30060082269696	0
1.29765413342693	0
1.29482141625786	0
1.29210342078334	0
1.28950087243088	0
1.28701447155811	0
1.28464489256759	0
1.28239278304270	0
1.28025876290694	0
1.27824342360913	0
1.27634732733688	0
1.27457100626054	0
1.27291496181010	0
1.27137966398712	0
1.26996555071388	0
1.26867302722175	0
1.26750246548084	0
1.26645420367260	0
1.26552854570729	0
1.26472576078769	0
1.26404608302071	0
1.26348971107801	0
1.26305680790691	0
1.26274750049248	0
1.26256187967165	0
1.26250000000000	0
1.26256187967165	0
1.26274750049248	0
1.26305680790691	0
1.26348971107801	0
1.26404608302071	0
1.26472576078769	0
1.26552854570729	0
1.26645420367260	0
1.26750246548084	0
1.26867302722175	0
1.26996555071388	0
1.27137966398712	0
1.27291496181010	0
1.27457100626054	0
1.27634732733688	0
1.27824342360913	0
1.28025876290694	0
1.28239278304270	0
1.28464489256759	0
1.28701447155811	0
1.28950087243088	0
1.29210342078334	0
1.29482141625786	0
1.29765413342693	0
1.30060082269696	0
1.30366071122819	0
1.30683300386851	0
1.31011688409851	0
1.31351151498569	0
1.31701604014530	0
1.32062958470572	0
1.32435125627607	0
1.32818014591395	0
1.33211532909129	0
1.33615586665628	0
1.34030080578951	0
1.34454918095249	0
1.34890001482690	0
1.35335231924285	0
1.35790509609472	0
1.36255733824306	0
1.36730803040134	0
1.37215615000626	0
1.37710066807042	0
1.38214055001653	0
1.38727475649202	0
1.39250224416336	0
1.39782196648930	0
1.40323287447237	0
1.40873391738823	0
1.41432404349216	0
1.42000220070252	0
1.42576733726089	0
1.43161840236845	0
1.43755434679876	0
1.44357412348656	0
1.44967668809290	0
1.45586099954632	0
1.46212602056047	0
1.46847071812822	0
1.47489406399239	0
1.48139503509361	0
1.48797261399530	0
1.49462578928640	0
1.50135355596209	0
1.50815491578286	0
1.51502887761257	0
1.52197445773574	0
1.52899068015472	0
1.53607657686718	0
1.54323118812445	0
1.55045356267126	0
1.55774275796744	0
1.56509784039210	0
1.57251788543088	0
1.58000197784686	0
1.58754921183565	0
1.59515869116524	0
1.60282952930123	0
1.61056084951796	0
1.61835178499608	0
1.62620147890721	0
1.63410908448610	0
1.64207376509096	0
1.65009469425242	0
1.65817105571168	0
1.66630204344831	0
1.67448686169823	0
1.68272472496246	0
1.69101485800687	0
1.69935649585365	0
1.70774888376482	0
1.71619127721825	0
1.72468294187656	0
1.73322315354948	0
1.74181119814979	0
1.75044637164353	0
1.75912797999463	0
1.76785533910442	0
1.77662777474630	0
1.78544462249603	0
1.79430522765777	0
1.80320894518633	0
1.81215513960588	0
1.82114318492534	0
1.83017246455081	0
1.83924237119527	0
1.84835230678570	0
1.85750168236801	0
1.86668991800995	0
1.87591644270207	0
1.88518069425718	0
1.89448211920831	0
1.90382017270540	0
1.91319431841097	0
1.92260402839482	0
1.93204878302801	0
1.94152807087613	0
1.95104138859226	0
1.96058824080938	0
1.97016814003272	0
1.97978060653195	0
1.98942516823328	0
1.99910136061181	0
2.00880872658399	0
2.01854681640035	0
2.02831518753866	0
2.03811340459750	0
2.04794103919034	0
2.05779766984026	0
2.06768288187527	0
2.07759626732433	0
2.08753742481422	0
2.09750595946710	0
2.10750148279900	0
2.11752361261923	0
2.12757197293065	0
2.13764619383096	0
2.14774591141504	0
2.15787076767818	0
2.16802041042053	0
2.17819449315253	0
2.18839267500145	0
2.19861462061908	0
2.20886000009054	0
2.21912848884421	0
2.22941976756285	0
2.23973352209588	0
2.25006944337280	0
2.26042722731788	0
2.27080657476589	0
2.28120719137916	0
2.29162878756574	0
2.30207107839875	0
2.31253378353701	0
2.32301662714669	0
2.33351933782431	0
2.34404164852078	0
2.35458329646670	0
2.36514402309881	0
2.35849528301415	0
2.34790465096009	0
2.33733288172652	0
2.32678023242420	0
2.31624696438009	0
2.30573334321209	0
2.29523963890484	0
2.28476612588685	0
2.27431308310883	0
2.26388079412322	0
2.25346954716499	0
2.24307963523367	0
2.23271135617661	0
2.22236501277355	0
2.21204091282236	0
2.20173936922607	0
2.19146070008111	0
2.18120522876689	0
2.17097328403645	0
2.16076520010852	0
2.15058131676066	0
2.14042197942368	0
2.13028753927727	0
2.12017835334672	0
2.11009478460092	0
2.10003720205143	0
2.09000598085269	0
2.08000150240330	0
2.07002415444845	0
2.06007433118322	0
2.05015243335709	0
2.04025886837921	0
2.03039405042470	0
2.02055840054179	0
2.01075234675979	0
2.00097632419777	0
1.99123077517399	0
1.98151614931597	0
1.97183290367110	0
1.96218150281772	0
1.95256241897666	0
1.94297613212309	0
1.93342313009853	0
1.92390390872309	0
1.91441897190766	0
1.90496883176602	0
1.89555400872674	0
1.88617503164473	0
1.87683243791235	0
1.86752677356979	0
1.85825859341481	0
1.84902846111140	0
1.83983694929741	0
1.83068463969085	0
1.82157212319469	0
1.81250000000000	0
1.80346887968714	0
1.79447938132485	0
1.78553213356691	0
1.77662777474630	0
1.76776695296637	0
1.75895032618889	0
1.75017856231871	0
1.74145233928466	0
1.73277234511635	0
1.72413927801672	0
1.71555384642978	0
1.70701676910334	0
1.69852877514630	0
1.69009060408015	0
1.68170300588421	0
1.67336674103437	0
1.66508258053467	0
1.65685130594148	0
1.64867370937975	0
1.64055059355084	0
1.63248277173145	0
1.62447106776329	0
1.61651631603272	0
1.60861936144011	0
1.60078105935821	0
1.59300227557904	0
1.58528388624877	0
1.57762677778998	0
1.57003184681076	0
1.56250000000000	0
1.55503215400840	0
1.54762923531445	0
1.54029218007494	0
1.53302193395920	0
1.52581945196671	0
1.51868569822725	0
1.51162164578310	0
1.50462827635267	0
1.49770658007502	0
1.49085755523457	0
1.48408220796558	0
1.47738155193572	0
1.47075660800827	0
1.46420840388245	0
1.45773797371133	0
1.45134635769688	0
1.44503460166184	0
1.43880375659782	0
1.43265487818944	0
1.42658902631417	0
1.42060726451754	0
1.41471065946362	0
1.40890028036054	0
1.40317719836092	0
1.39754248593737	0
1.39199721623285	0
1.38654246238620	0
1.38117929683296	0
1.37590879058170	0
1.37073201246633	0
1.36565002837477	0
1.36066390045448	0
1.35577468629562	0
1.35098343809241	0
1.34629120178363	0
1.34169901617315	0
1.33720791203163	0
1.33281891118036	0
1.32853302555864	0
1.32435125627607	0
1.32027459265109	0
1.31630401123753	0
1.31244047484067	0
1.30868493152477	0
1.30503831361382	0
1.30150153668753	0
1.29807549857472	0
1.29476107834612	0
1.29155913530895	0
1.28847050800552	0
1.28549601321824	0
1.28263644498353	0
1.27989257361702	0
1.27726514475265	0
1.27475487839820	0
1.27236246800980	0
1.27008857958805	0
1.26793385079822	0
1.26589889011722	0
1.26398427600979	0
1.26219055613643	0
1.26051824659542	0
1.25896783120142	0
1.25753976080281	0
1.25623445264011	0
1.25505228974732	0
1.25399362039845	0
1.25305875760078	0
1.25224797863682	0
1.25156152465630	0
1.25099960031968	0
1.25056237349442	0
1.25024997500500	0
1.25006249843758	0
1.25000000000000	0
1.25006249843758	0
1.25024997500500	0
1.25056237349442	0
1.25099960031968	0
1.25156152465630	0
1.25224797863682	0
1.25305875760078	0
1.25399362039845	0
1.25505228974732	0
1.25623445264011	0
1.25753976080281	0
1.25896783120142	0
1.26051824659542	0
1.26219055613643	0
1.26398427600979	0
1.26589889011722	0
1.26793385079822	0
1.27008857958805	0
1.27236246800980	0
1.27475487839820	0
1.27726514475265	0
1.27989257361702	0
1.28263644498353	0
1.28549601321824	0
1.28847050800552	0
1.29155913530895	0
1.29476107834612	0
1.29807549857472	0
1.30150153668753	0
1.30503831361382	0
1.30868493152477	0
1.31244047484067	0
1.31630401123753	0
1.32027459265109	0
1.32435125627607	0
1.32853302555864	0
1.33281891118036	0
1.33720791203163	0
1.34169901617315	0
1.34629120178363	0
1.35098343809241	0
1.35577468629563	0
1.36066390045448	0
1.36565002837477	0
1.37073201246633	0
1.37590879058170	0
1.38117929683296	0
1.38654246238620	0
1.39199721623285	0
1.39754248593737	0
1.40317719836092	0
1.40890028036054	0
1.41471065946362	0
1.42060726451754	0
1.42658902631417	0
1.43265487818944	0
1.43880375659782	0
1.44503460166184	0
1.45134635769688	0
1.45773797371133	0
1.46420840388245	0
1.47075660800827	0
1.47738155193572	0
1.48408220796558	0
1.49085755523457	0
1.49770658007502	0
1.50462827635267	0
1.51162164578310	0
1.51868569822725	0
1.52581945196671	0
1.53302193395920	0
1.54029218007494	0
1.54762923531445	0
1.55503215400840	0
1.56250000000000	0
1.57003184681076	0
1.57762677778998	0
1.58528388624877	0
1.59300227557904	0
1.60078105935821	0
1.60861936144011	0
1.61651631603272	0
1.62447106776329	0
1.63248277173145	0
1.64055059355084	0
1.64867370937976	0
1.65685130594148	0
1.66508258053467	0
1.67336674103437	0
1.68170300588421	0
1.69009060408015	0
1.69852877514630	0
1.70701676910334	0
1.71555384642978	0
1.72413927801672	0
1.73277234511635	0
1.74145233928466	0
1.75017856231871	0
1.75895032618889	0
1.76776695296637	0
1.77662777474630	0
1.78553213356691	0
1.79447938132485	0
1.80346887968714	0
1.81250000000000	0
1.82157212319469	0
1.83068463969085	0
1.83983694929741	0
1.84902846111140	0
1.85825859341481	0
1.86752677356979	0
1.87683243791235	0
1.88617503164473	0
1.89555400872674	0
1.90496883176602	0
1.91441897190766	0
1.92390390872309	0
1.93342313009853	0
1.94297613212309	0
1.95256241897666	0
1.96218150281772	0
1.97183290367110	0
1.98151614931597	0
1.99123077517399	0
2.00097632419777	0
2.01075234675979	0
2.02055840054179	0
2.03039405042470	0
2.04025886837921	0
2.05015243335709	0
2.06007433118322	0
2.07002415444845	0
2.08000150240330	0
2.09000598085269	0
2.10003720205143	0
2.11009478460092	0
2.12017835334672	0
2.13028753927727	0
2.14042197942368	0
2.15058131676066	0
2.16076520010852	0
2.17097328403645	0
2.18120522876689	0
2.19146070008111	0
2.20173936922607	0
2.21204091282237	0
2.22236501277355	0
2.23271135617661	0
2.24307963523367	0
2.25346954716499	0
2.26388079412322	0
2.27431308310883	0
2.28476612588685	0
2.29523963890484	0
2.30573334321209	0
2.31624696438009	0
2.32678023242420	0
2.33733288172652	0
2.34790465096009	0
2.35849528301415	0
2.35189418341897	0
2.34127369181820	0
2.33067184519829	0
2.32008889915882	0
2.30952511352442	0
2.29898075242052	0
2.28845608435032	0
2.27795138227312	0
2.26746692368378	0
2.25700299069363	0
2.24655987011252	0
2.23613785353229	0
2.22573723741146	0
2.21535832316129	0
2.20500141723310	0
2.19466683120696	0
2.18435488188161	0
2.17406589136576	0
2.16380018717071	0
2.15355810230418	0
2.14333997536555	0
2.13314615064229	0
2.12297697820772	0
2.11283281402008	0
2.10271402002269	0
2.09262096424556	0
2.08255402090798	0
2.07251357052252	0
2.06250000000000	0
2.05251370275572	0
2.04255507881673	0
2.03262453493015	0
2.02272248467258	0
2.01284934856039	0
2.00300555416105	0
1.99319153620519	0
1.98340773669964	0
1.97365460504112	0
1.96393259813060	0
1.95424218048839	0
1.94458382436963	0
1.93495800988032	0
1.92536522509367	0
1.91580596616672	0
1.90628073745710	0
1.89679005163988	0
1.88733442982424	0
1.87791440167011	0
1.86853050550426	0
1.85918328843608	0
1.84987330647264	0
1.84060112463293	0
1.83136731706122	0
1.82217246713916	0
1.81301716759660	0
1.80390202062085	0
1.79482763796416	0
1.78579464104919	0
1.77680366107232	0
1.76785533910442	0
1.75895032618889	0
1.75008928343671	0
1.74127288211814	0
1.73250180375086	0
1.72377674018418	0
1.71509839367892	0
1.70646747698279	0
1.69788471340077	0
1.68935083686012	0
1.68086659196975	0
1.67243273407333	0
1.66405002929599	0
1.65571925458394	0
1.64744119773666	0
1.63921665743123	0
1.63104644323821	0
1.62293137562868	0
1.61487228597187	0
1.60687001652281	0
1.59892542039959	0
1.59103936154955	0
1.58321271470387	0
1.57544636532000	0
1.56774120951131	0
1.56009815396340	0
1.55251811583633	0
1.54500202265240	0
1.53755081216850	0
1.53016543223274	0
1.52284684062449	0
1.51559600487729	0
1.50841390208391	0
1.50130151868304	0
1.49425985022686	0
1.48728990112890	0
1.48039268439154	0
1.47356922131266	0
1.46682054117060	0
1.46014768088711	0
1.45355168466759	0
1.44703360361811	0
1.44059449533864	0
1.43423542349225	0
1.42795745734948	0
1.42176167130782	0
1.41564914438571	0
1.40962095969094	0
1.40367820386298	0
1.39782196648930	0
1.39205333949529	0
1.38637341650798	0
1.38078329219324	0
1.37528406156692	0
1.36987681927975	0
1.36456265887646	0
1.35934267202939	0
1.35421794774696	0
1.34918957155768	0
1.34425862467012	0
1.33942618310977	0
1.33469331683350	0
1.33006108882261	0
1.32553055415558	0
1.32110275906153	0
1.31677873995596	0
1.31255952245984	0
1.30844612040389	0
1.30443953481946	0
1.30054075291780	0
1.29675074705974	0
1.29307047371750	0
1.28950087243088	0
1.28604286475996	0
1.28269735323653	0
1.27946522031668	0
1.27634732733688	0
1.27334451347622	0
1.27045759472719	0
1.26768736287777	0
1.26503458450747	0
1.26250000000000	0
1.26008432257528	0
1.25778823734363	0
1.25561240038477	0
1.25355743785436	0
1.25162394512090	0
1.24981248593539	0
1.24812359163666	0
1.24655776039460	0
1.24511545649389	0
1.24379710966057	0
1.24260311443357	0
1.24153382958339	0
1.24058957757995	0
1.23977064411124	0
1.23907727765463	0
1.23850968910219	0
1.23806805144144	0
1.23775249949253	0
1.23756312970289	0
1.23750000000000	0
1.23756312970289	0
1.23775249949253	0
1.23806805144144	0
1.23850968910219	0
1.23907727765463	0
1.23977064411124	0
1.24058957757995	0
1.24153382958339	0
1.24260311443357	0
1.24379710966057	0
1.24511545649389	0
1.24655776039460	0
1.24812359163666	0
1.24981248593539	0
1.25162394512090	0
1.25355743785436	0
1.25561240038477	0
1.25778823734363	0
1.26008432257528	0
1.26250000000000	0
1.26503458450747	0
1.26768736287777	0
1.27045759472719	0
1.27334451347622	0
1.27634732733688	0
1.27946522031668	0
1.28269735323653	0
1.28604286475996	0
1.28950087243088	0
1.29307047371750	0
1.29675074705974	0
1.30054075291780	0
1.30443953481946	0
1.30844612040389	0
1.31255952245984	0
1.31677873995596	0
1.32110275906154	0
1.32553055415558	0
1.33006108882262	0
1.33469331683350	0
1.33942618310977	0
1.34425862467012	0
1.34918957155768	0
1.35421794774696	0
1.35934267202939	0
1.36456265887646	0
1.36987681927975	0
1.37528406156692	0
1.38078329219324	0
1.38637341650798	0
1.39205333949529	0
1.39782196648930	0
1.40367820386298	0
1.40962095969094	0
1.41564914438571	0
1.42176167130782	0
1.42795745734948	0
1.43423542349225	0
1.44059449533864	0
1.44703360361811	0
1.45355168466759	0
1.46014768088711	0
1.46682054117060	0
1.47356922131266	0
1.48039268439154	0
1.48728990112890	0
1.49425985022686	0
1.50130151868304	0
1.50841390208391	0
1.51559600487729	0
1.52284684062449	0
1.53016543223274	0
1.53755081216850	0
1.54500202265240	0
1.55251811583633	0
1.56009815396340	0
1.56774120951131	0
1.57544636532000	0
1.58321271470387	0
1.59103936154955	0
1.59892542039959	0
1.60687001652281	0
1.61487228597187	0
1.62293137562868	0
1.63104644323821	0
1.63921665743123	0
1.64744119773666	0
1.65571925458394	0
1.66405002929599	0
1.67243273407333	0
1.68086659196975	0
1.68935083686012	0
1.69788471340077	0
1.70646747698279	0
1.71509839367892	0
1.72377674018418	0
1.73250180375086	0
1.74127288211814	0
1.75008928343671	0
1.75895032618889	0
1.76785533910442	0
1.77680366107232	0
1.78579464104919	0
1.79482763796416	0
1.80390202062085	0
1.81301716759660	0
1.82217246713916	0
1.83136731706122	0
1.84060112463293	0
1.84987330647264	0
1.85918328843608	0
1.86853050550426	0
1.87791440167011	0
1.88733442982424	0
1.89679005163988	0
1.90628073745710	0
1.91580596616672	0
1.92536522509367	0
1.93495800988032	0
1.94458382436963	0
1.95424218048839	0
1.96393259813060	0
1.97365460504112	0
1.98340773669964	0
1.99319153620519	0
2.00300555416105	0
2.01284934856039	0
2.02272248467258	0
2.03262453493015	0
2.04255507881673	0
2.05251370275572	0
2.06250000000000	0
2.07251357052252	0
2.08255402090798	0
2.09262096424556	0
2.10271402002269	0
2.11283281402008	0
2.12297697820772	0
2.13314615064229	0
2.14333997536555	0
2.15355810230418	0
2.16380018717071	0
2.17406589136576	0
2.18435488188161	0
2.19466683120696	0
2.20500141723310	0
2.21535832316129	0
2.22573723741146	0
2.23613785353229	0
2.24655987011252	0
2.25700299069363	0
2.26746692368378	0
2.27795138227312	0
2.28845608435032	0
2.29898075242052	0
2.30952511352442	0
2.32008889915882	0
2.33067184519829	0
2.34127369181820	0
2.35189418341897	0
2.34534112657413	0
2.33469082535568	0
2.32405894933842	0
2.31344575255181	0
2.30285149325787	0
2.29227643402797	0
2.28172084182093	0
2.27118498806240	0
2.26066914872566	0
2.25017360441367	0
2.23969864044250	0
2.22924454692616	0
2.21881161886267	0
2.20840015622169	0
2.19801046403333	0
2.18764285247844	0
2.17729763698030	0
2.16697513829762	0
2.15667568261897	0
2.14639960165855	0
2.13614723275340	0
2.12591891896187	0
2.11571500916357	0
2.10553585816058	0
2.09538182678003	0
2.08525328197800	0
2.07515059694471	0
2.06507415121104	0
2.05502433075621	0
2.04500152811679	0
2.03500614249687	0
2.02503857987941	0
2.01509925313866	0
2.00518858215381	0
1.99530699392349	0
1.98545492268145	0
1.97563281001304	0
1.96584110497263	0
1.95608026420186	0
1.94635075204856	0
1.93665304068643	0
1.92698761023521	0
1.91735494888140	0
1.90775555299939	0
1.89818992727282	0
1.88865858481622	0
1.87916204729661	0
1.86970084505517	0
1.86027551722856	0
1.85088661187011	0
1.84153468607029	0
1.83222030607676	0
1.82294404741341	0
1.81370649499857	0
1.80450824326186	0
1.79534989625978	0
1.78623206778963	0
1.77715538150157	0
1.76812047100869	0
1.75912797999463	0
1.75017856231871	0
1.74127288211814	0
1.73241161390704	0
1.72359544267209	0
1.71482506396425	0
1.70610118398646	0
1.69742451967680	0
1.68879579878682	0
1.68021575995466	0
1.67168515277250	0
1.66320473784799	0
1.65477528685922	0
1.64639758260270	0
1.63807241903403	0
1.62980060130066	0
1.62158294576627	0
1.61342028002626	0
1.60531344291388	0
1.59726328449633	0
1.58927066606038	0
1.58133646008685	0
1.57346155021341	0
1.56564683118512	0
1.55789320879192	0
1.55020159979275	0
1.54257293182527	0
1.53500814330088	0
1.52750818328414	0
1.52007401135603	0
1.51270659746033	0
1.50540692173246	0
1.49817597431009	0
1.49101475512484	0
1.48392427367437	0
1.47690554877419	0
1.46995960828861	0
1.46308748883995	0
1.45629023549566	0
1.44956890143242	0
1.44292454757690	0
1.43635824222232	0
1.42987106062050	0
1.42346408454868	0
1.41713840185072	0
1.41089510595225	0
1.40473529534927	0
1.39866007306994	0
1.39267054610917	0
1.38676782483587	0
1.38095302237259	0
1.37522725394751	0
1.36959163621862	0
1.36404728657037	0
1.35859532238264	0
1.35323686027244	0
1.34797301530854	0
1.34280490019958	0
1.33773362445593	0
1.33276029352618	0
1.32788600790881	0
1.32311186223992	0
1.31843894435806	0
1.31386833434709	0
1.30940110355842	0
1.30503831361382	0
1.30078101539037	0
1.29663024798899	0
1.29258703768837	0
1.28865239688599	0
1.28482732302827	0
1.28111279753190	0
1.27750978469834	0
1.27401923062409	0
1.27064206210876	0
1.26737918556366	0
1.26423148592337	0
1.26119982556294	0
1.25828504322351	0
1.25548795294897	0
1.25280934303668	0
1.25024997500500	0
1.24781058258055	0
1.24549187070812	0
1.24329451458615	0
1.24121915873064	0
1.23926641607041	0
1.23743686707646	0
1.23573105892828	0
1.23414950471975	0
1.23269268270725	0
1.23136103560248	0
1.23015496991233	0
1.22907485532819	0
1.22812102416659	0
1.22729377086336	0
1.22659335152283	0
1.22601998352392	0
1.22557384518437	0
1.22525507548428	0
1.22506377385016	0
1.22500000000000	0
1.22506377385016	0
1.22525507548428	0
1.22557384518437	0
1.22601998352392	0
1.22659335152283	0
1.22729377086336	0
1.22812102416659	0
1.22907485532819	0
1.23015496991233	0
1.23136103560248	0
1.23269268270725	0
1.23414950471975	0
1.23573105892828	0
1.23743686707646	0
1.23926641607041	0
1.24121915873064	0
1.24329451458615	0
1.24549187070812	0
1.24781058258055	0
1.25024997500500	0
1.25280934303668	0
1.25548795294897	0
1.25828504322351	0
1.26119982556294	0
1.26423148592337	0
1.26737918556366	0
1.27064206210876	0
1.27401923062409	0
1.27750978469834	0
1.28111279753190	0
1.28482732302827	0
1.28865239688599	0
1.29258703768837	0
1.29663024798899	0
1.30078101539037	0
1.30503831361382	0
1.30940110355842	0
1.31386833434709	0
1.31843894435806	0
1.32311186223992	0
1.32788600790881	0
1.33276029352618	0
1.33773362445593	0
1.34280490019958	0
1.34797301530854	0
1.35323686027244	0
1.35859532238264	0
1.36404728657037	0
1.36959163621862	0
1.37522725394751	0
1.38095302237259	0
1.38676782483587	0
1.39267054610917	0
1.39866007306994	0
1.40473529534927	0
1.41089510595225	0
1.41713840185072	0
1.42346408454868	0
1.42987106062050	0
1.43635824222232	0
1.44292454757690	0
1.44956890143242	0
1.45629023549566	0
1.46308748883995	0
1.46995960828861	0
1.47690554877419	0
1.48392427367437	0
1.49101475512484	0
1.49817597431009	0
1.50540692173246	0
1.51270659746033	0
1.52007401135603	0
1.52750818328414	0
1.53500814330088	0
1.54257293182527	0
1.55020159979275	0
1.55789320879193	0
1.56564683118512	0
1.57346155021341	0
1.58133646008685	0
1.58927066606038	0
1.59726328449633	0
1.60531344291388	0
1.61342028002626	0
1.62158294576627	0
1.62980060130066	0
1.63807241903403	0
1.64639758260270	0
1.65477528685922	0
1.66320473784799	0
1.67168515277250	0
1.68021575995466	0
1.68879579878682	0
1.69742451967680	0
1.70610118398646	0
1.71482506396425	0
1.72359544267209	0
1.73241161390704	0
1.74127288211814	0
1.75017856231871	0
1.75912797999463	0
1.76812047100869	0
1.77715538150157	0
1.78623206778963	0
1.79534989625978	0
1.80450824326186	0
1.81370649499857	0
1.82294404741341	0
1.83222030607676	0
1.84153468607029	0
1.85088661187011	0
1.86027551722856	0
1.86970084505517	0
1.87916204729661	0
1.88865858481622	0
1.89818992727282	0
1.90775555299939	0
1.91735494888140	0
1.92698761023521	0
1.93665304068643	0
1.94635075204856	0
1.95608026420186	0
1.96584110497263	0
1.97563281001304	0
1.98545492268145	0
1.99530699392349	0
2.00518858215381	0
2.01509925313866	0
2.02503857987941	0
2.03500614249687	0
2.04500152811679	0
2.05502433075621	0
2.06507415121104	0
2.07515059694471	0
2.08525328197800	0
2.09538182678003	0
2.10553585816058	0
2.11571500916357	0
2.12591891896187	0
2.13614723275340	0
2.14639960165855	0
2.15667568261897	0
2.16697513829762	0
2.17729763698030	0
2.18764285247844	0
2.19801046403333	0
2.20840015622169	0
2.21881161886267	0
2.22924454692616	0
2.23969864044250	0
2.25017360441367	0
2.26066914872566	0
2.27118498806240	0
2.28172084182093	0
2.29227643402797	0
2.30285149325787	0
2.31344575255181	0
2.32405894933842	0
2.33469082535568	0
2.34534112657413	0
2.33883651630463	0
2.32815645951899	0
2.31749460625047	0
2.30685120889927	0
2.29622652410428	0
2.28562081282088	0
2.27503434040016	0
2.26446737666940	0
2.25392019601405	0
2.24339307746101	0
2.23288630476341	0
2.22240016648668	0
2.21193495609613	0
2.20149097204599	0
2.19106851786976	0
2.18066790227215	0
2.17028943922234	0
2.15993344804881	0
2.14960025353553	0
2.13929018601965	0
2.12900358149065	0
2.11874078169086	0
2.10850213421756	0
2.09828799262637	0
2.08809871653617	0
2.07793467173538	0
2.06779623028963	0
2.05768377065087	0
2.04759767776778	0
2.03753834319750	0
2.02750616521874	0
2.01750154894612	0
2.00752490644575	0
1.99757665685200	0
1.98765722648549	0
1.97776704897215	0
1.96790656536331	0
1.95807622425686	0
1.94827648191934	0
1.93850780240885	0
1.92877065769884	0
1.91906552780253	0
1.90939290089808	0
1.89975327345421	0
1.89014715035629	0
1.88057504503277	0
1.87103747958185	0
1.86153498489822	0
1.85206810079975	0
1.84263737615408	0
1.83324336900478	0
1.82388664669710	0
1.81456778600305	0
1.80528737324560	0
1.79604600442194	0
1.78684428532539	0
1.77768283166599	0
1.76856226918930	0
1.75948323379338	0
1.75044637164353	0
1.74145233928466	0
1.73250180375086	0
1.72359544267209	0
1.71473394437738	0
1.70591800799452	0
1.69714834354573	0
1.68842567203890	0
1.67975072555424	0
1.67112424732573	0
1.66254699181707	0
1.65401972479170	0
1.64554322337640	0
1.63711827611813	0
1.62874568303342	0
1.62042625565004	0
1.61216081704029	0
1.60395020184543	0
1.59579525629073	0
1.58769683819047	0
1.57965581694241	0
1.57167307351115	0
1.56374950039960	0
1.55588600160809	0
1.54808349258042	0
1.54034290013620	0
1.53266516238871	0
1.52505122864775	0
1.51750205930668	0
1.51001862571294	0
1.50260191002141	0
1.49525290502978	0
1.48797261399530	0
1.48076205043214	0
1.47362223788867	0
1.46655420970382	0
1.45955900874202	0
1.45263768710577	0
1.44579130582529	0
1.43902093452458	0
1.43232765106312	0
1.42571254115267	0
1.41917669794850	0
1.41272122161451	0
1.40634721886169	0
1.40005580245932	0
1.39384809071864	0
1.38772520694841	0
1.38168827888203	0
1.37573843807608	0
1.36987681927975	0
1.36410455977539	0
1.35842279868972	0
1.35283267627597	0
1.34733533316691	0
1.34193190959899	0
1.33662354460783	0
1.33141137519551	0
1.32629653547010	0
1.32128015575804	0
1.31636336169008	0
1.31154727326162	0
1.30683300386851	0
1.30222165931918	0
1.29771433682456	0
1.29331212396699	0
1.28901609764968	0
1.28482732302827	0
1.28074685242635	0
1.27677572423664	0
1.27291496181010	0
1.26916557233483	0
1.26552854570729	0
1.26200485339796	0
1.25859544731419	0
1.25530125866264	0
1.25212319681412	0
1.24906214817358	0
1.24611897505816	0
1.24329451458615	0
1.24058957757995	0
1.23800494748608	0
1.23554137931516	0
1.23319959860519	0
1.23098030041102	0
1.22888414832319	0
1.22691177351919	0
1.22506377385016	0
1.22334071296593	0
1.22174311948134	0
1.22027148618658	0
1.21892626930426	0
1.21770788779576	0
1.21661672271920	0
1.21565311664142	0
1.21481737310593	0
1.21410975615881	0
1.21353048993422	0
1.21307975830116	0
1.21275770457252	0
1.21256443127778	0
1.21250000000000	0
1.21256443127778	0
1.21275770457252	0
1.21307975830116	0
1.21353048993422	0
1.21410975615881	0
1.21481737310593	0
1.21565311664142	0
1.21661672271920	0
1.21770788779576	0
1.21892626930426	0
1.22027148618658	0
1.22174311948134	0
1.22334071296593	0
1.22506377385016	0
1.22691177351919	0
1.22888414832319	0
1.23098030041102	0
1.23319959860519	0
1.23554137931516	0
1.23800494748608	0
1.24058957757995	0
1.24329451458615	0
1.24611897505816	0
1.24906214817358	0
1.25212319681412	0
1.25530125866264	0
1.25859544731419	0
1.26200485339796	0
1.26552854570729	0
1.26916557233483	0
1.27291496181010	0
1.27677572423664	0
1.28074685242635	0
1.28482732302827	0
1.28901609764968	0
1.29331212396699	0
1.29771433682456	0
1.30222165931918	0
1.30683300386851	0
1.31154727326162	0
1.31636336169008	0
1.32128015575804	0
1.32629653547010	0
1.33141137519551	0
1.33662354460783	0
1.34193190959899	0
1.34733533316691	0
1.35283267627597	0
1.35842279868972	0
1.36410455977539	0
1.36987681927975	0
1.37573843807608	0
1.38168827888203	0
1.38772520694841	0
1.39384809071864	0
1.40005580245932	0
1.40634721886169	0
1.41272122161451	0
1.41917669794850	0
1.42571254115267	0
1.43232765106312	0
1.43902093452458	0
1.44579130582529	0
1.45263768710577	0
1.45955900874202	0
1.46655420970382	0
1.47362223788867	0
1.48076205043214	0
1.48797261399530	0
1.49525290502978	0
1.50260191002141	0
1.51001862571294	0
1.51750205930668	0
1.52505122864775	0
1.53266516238871	0
1.54034290013620	0
1.54808349258042	0
1.55588600160809	0
1.56374950039960	0
1.57167307351115	0
1.57965581694241	0
1.58769683819047	0
1.59579525629073	0
1.60395020184543	0
1.61216081704029	0
1.62042625565004	0
1.62874568303342	0
1.63711827611813	0
1.64554322337640	0
1.65401972479170	0
1.66254699181707	0
1.67112424732573	0
1.67975072555424	0
1.68842567203890	0
1.69714834354573	0
1.70591800799452	0
1.71473394437738	0
1.72359544267209	0
1.73250180375086	0
1.74145233928466	0
1.75044637164353	0
1.75948323379338	0
1.76856226918930	0
1.77768283166599	0
1.78684428532539	0
1.79604600442194	0
1.80528737324560	0
1.81456778600305	0
1.82388664669710	0
1.83324336900478	0
1.84263737615408	0
1.85206810079975	0
1.86153498489822	0
1.87103747958185	0
1.88057504503277	0
1.89014715035629	0
1.89975327345421	0
1.90939290089808	0
1.91906552780253	0
1.92877065769884	0
1.93850780240885	0
1.94827648191934	0
1.95807622425686	0
1.96790656536331	0
1.97776704897215	0
1.98765722648549	0
1.99757665685200	0
2.00752490644575	0
2.01750154894612	0
2.02750616521874	0
2.03753834319750	0
2.04759767776778	0
2.05768377065087	0
2.06779623028963	0
2.07793467173538	0
2.08809871653617	0
2.09828799262637	0
2.10850213421756	0
2.11874078169086	0
2.12900358149065	0
2.13929018601965	0
2.14960025353553	0
2.15993344804881	0
2.17028943922234	0
2.18066790227215	0
2.19106851786976	0
2.20149097204599	0
2.21193495609613	0
2.22240016648668	0
2.23288630476341	0
2.24339307746101	0
2.25392019601405	0
2.26446737666940	0
2.27503434040016	0
2.28562081282088	0
2.29622652410428	0
2.30685120889927	0
2.31749460625047	0
2.32815645951899	0
2.33883651630463	0
2.33238075793812	0
2.32167100382462	0
2.31097922967732	0
2.30030568620781	0
2.28965062837106	0
2.27901431544429	0
2.26839701110718	0
2.25779898352356	0
2.24722050542442	0
2.23666185419254	0
2.22612331194837	0
2.21560516563760	0
2.20510770712000	0
2.19463123325993	0
2.18417604601827	0
2.17374245254584	0
2.16333076527839	0
2.15294130203310	0
2.14257438610658	0
2.13223034637443	0
2.12190951739229	0
2.11161223949853	0
2.10133885891829	0
2.09108972786918	0
2.08086520466848	0
2.07066565384178	0
2.06049144623316	0
2.05034295911684	0
2.04022057631032	0
2.03012468828887	0
2.02005569230158	0
2.01001399248861	0
2	0
1.99001413311564	0
1.98005681736661	0
1.97012848565772	0
1.96022957839127	0
1.95036054359188	0
1.94052183703250	0
1.93071392236136	0
1.92093727122985	0
1.91119236342133	0
1.90147968698064	0
1.89179973834442	0
1.88215302247187	0
1.87254005297617	0
1.86296135225613	0
1.85341745162821	0
1.84390889145858	0
1.83443622129525	0
1.82500000000000	0
1.81560079587998	0
1.80623918681884	0
1.79691576040726	0
1.78763111407248	0
1.77838585520691	0
1.76918060129541	0
1.76001598004109	0
1.75089262948931	0
1.74181119814979	0
1.73277234511635	0
1.72377674018418	0
1.71482506396425	0
1.70591800799452	0
1.69705627484771	0
1.68824057823522	0
1.67947164310684	0
1.67075020574591	0
1.66207701385947	0
1.65345282666304	0
1.64487841495960	0
1.63635456121221	0
1.62788205960997	0
1.61946171612669	0
1.61109434857180	0
1.60278078663303	0
1.59452187191020	0
1.58631845793964	0
1.57817141020866	0
1.57008160615937	0
1.56204993518133	0
1.55407729859232	0
1.54616460960662	0
1.53831279329010	0
1.53052278650140	0
1.52279553781852	0
1.51513200745018	0
1.50753316713099	0
1.50000000000000	0
1.49253350046155	0
1.48513467402791	0
1.47780453714285	0
1.47054411698527	0
1.46335445125233	0
1.45623658792107	0
1.44919158498799	0
1.44222051018560	0
1.43532444067535	0
1.42850446271617	0
1.42176167130782	0
1.41509716980849	0
1.40851206952585	0
1.40200748928100	0
1.39558455494463	0
1.38924439894498	0
1.38298815974686	0
1.37681698130144	0
1.37073201246633	0
1.36473440639562	0
1.35882531989951	0
1.35300591277348	0
1.34727734709673	0
1.34164078649987	0
1.33609739540200	0
1.33064833821713	0
1.32529477853042	0
1.32003787824441	0
1.31487879669573	0
1.30981868974297	0
1.30485870882636	0
1.30000000000000	0
1.29524370293779	0
1.29059094991403	0
1.28604286475996	0
1.28160056179763	0
1.27726514475265	0
1.27303770564740	0
1.26891932367665	0
1.26491106406735	0
1.26101397692492	0
1.25722909606802	0
1.25355743785436	0
1.25000000000000	0
1.24655776039460	0
1.24323167591564	0
1.24002268124418	0
1.23693168768530	0
1.23395958199610	0
1.23110722522451	0
1.22837545156194	0
1.22576506721313	0
1.22327684928637	0
1.22091154470748	0
1.21866986916064	0
1.21655250605964	0
1.21456010555262	0
1.21269328356349	0
1.21095262087334	0
1.20933866224478	0
1.20785191559230	0
1.20649285120137	0
1.20526190099911	0
1.20415945787923	0
1.20318587508331	0
1.20234146564110	0
1.20162650187153	0
1.20104121494643	0
1.20058579451866	0
1.20026038841578	0
1.20006510240070	0
1.20000000000000	0
1.20006510240070	0
1.20026038841578	0
1.20058579451866	0
1.20104121494643	0
1.20162650187153	0
1.20234146564110	0
1.20318587508331	0
1.20415945787923	0
1.20526190099911	0
1.20649285120137	0
1.20785191559230	0
1.20933866224478	0
1.21095262087334	0
1.21269328356349	0
1.21456010555262	0
1.21655250605964	0
1.21866986916064	0
1.22091154470748	0
1.22327684928637	0
1.22576506721313	0
1.22837545156194	0
1.23110722522451	0
1.23395958199610	0
1.23693168768530	0
1.24002268124418	0
1.24323167591564	0
1.24655776039460	0
1.25000000000000	0
1.25355743785437	0
1.25722909606802	0
1.26101397692492	0
1.26491106406735	0
1.26891932367665	0
1.27303770564740	0
1.27726514475265	0
1.28160056179763	0
1.28604286475996	0
1.29059094991403	0
1.29524370293779	0
1.30000000000000	0
1.30485870882636	0
1.30981868974297	0
1.31487879669573	0
1.32003787824441	0
1.32529477853042	0
1.33064833821713	0
1.33609739540200	0
1.34164078649987	0
1.34727734709673	0
1.35300591277348	0
1.35882531989951	0
1.36473440639562	0
1.37073201246633	0
1.37681698130144	0
1.38298815974686	0
1.38924439894498	0
1.39558455494463	0
1.40200748928100	0
1.40851206952585	0
1.41509716980849	0
1.42176167130782	0
1.42850446271617	0
1.43532444067535	0
1.44222051018560	0
1.44919158498799	0
1.45623658792107	0
1.46335445125233	0
1.47054411698527	0
1.47780453714285	0
1.48513467402791	0
1.49253350046155	0
1.50000000000000	0
1.50753316713099	0
1.51513200745018	0
1.52279553781852	0
1.53052278650140	0
1.53831279329010	0
1.54616460960662	0
1.55407729859232	0
1.56204993518133	0
1.57008160615937	0
1.57817141020866	0
1.58631845793964	0
1.59452187191020	0
1.60278078663303	0
1.61109434857180	0
1.61946171612669	0
1.62788205960997	0
1.63635456121221	0
1.64487841495960	0
1.65345282666304	0
1.66207701385947	0
1.67075020574591	0
1.67947164310684	0
1.68824057823522	0
1.69705627484771	0
1.70591800799452	0
1.71482506396425	0
1.72377674018418	0
1.73277234511635	0
1.74181119814979	0
1.75089262948931	0
1.76001598004109	0
1.76918060129541	0
1.77838585520691	0
1.78763111407248	0
1.79691576040726	0
1.80623918681884	0
1.81560079587998	0
1.82500000000000	0
1.83443622129525	0
1.84390889145858	0
1.85341745162821	0
1.86296135225613	0
1.87254005297617	0
1.88215302247187	0
1.89179973834442	0
1.90147968698064	0
1.91119236342133	0
1.92093727122985	0
1.93071392236136	0
1.94052183703250	0
1.95036054359188	0
1.96022957839127	0
1.97012848565772	0
1.98005681736661	0
1.99001413311564	0
2	0
2.01001399248861	0
2.02005569230158	0
2.03012468828887	0
2.04022057631032	0
2.05034295911684	0
2.06049144623316	0
2.07066565384178	0
2.08086520466848	0
2.09108972786918	0
2.10133885891829	0
2.11161223949853	0
2.12190951739229	0
2.13223034637443	0
2.14257438610658	0
2.15294130203310	0
2.16333076527839	0
2.17374245254584	0
2.18417604601827	0
2.19463123325993	0
2.20510770712000	0
2.21560516563760	0
2.22612331194837	0
2.23666185419254	0
2.24722050542442	0
2.25779898352356	0
2.26839701110718	0
2.27901431544429	0
2.28965062837106	0
2.30030568620781	0
2.31097922967732	0
2.32167100382462	0
2.33238075793812	0
2.32597425824105	0
2.31523486929512	0
2.30451323493704	0
2.29380960413021	0
2.28312423008473	0
2.27245737033723	0
2.26180928683212	0
2.25118024600430	0
2.24057051886344	0
2.22998038107962	0
2.21941011307059	0
2.20886000009054	0
2.19833033232042	0
2.18782140495974	0
2.17733351832006	0
2.16686697791996	0
2.15642209458167	0
2.14599918452920	0
2.13559856948819	0
2.12522057678727	0
2.11486553946108	0
2.10453379635491	0
2.09422569223090	0
2.08394157787592	0
2.07368181021101	0
2.06344675240240	0
2.05323677397421	0
2.04305225092262	0
2.03289356583172	0
2.02276110799076	0
2.01265527351308	0
2.00257646545644	0
1.99252509394487	0
1.98250157629193	0
1.97250633712544	0
1.96253980851345	0
1.95260243009170	0
1.94269464919220	0
1.93281692097312	0
1.92296970854977	0
1.91315348312675	0
1.90336872413098	0
1.89361591934584	0
1.88389556504600	0
1.87420816613310	0
1.86455423627204	0
1.85493429802783	0
1.84534888300289	0
1.83579853197457	0
1.82628379503296	0
1.81680523171858	0
1.80736341116002	0
1.79795891221129	0
1.78859232358858	0
1.77926424400649	0
1.76997528231329	0
1.76072605762509	0
1.75151719945880	0
1.74234934786340	0
1.73322315354948	0
1.72413927801672	0
1.71509839367892	0
1.70610118398646	0
1.69714834354573	0
1.68824057823522	0
1.67937860531805	0
1.67056315355032	0
1.66179496328518	0
1.65307478657198	0
1.64440338725022	0
1.63578154103780	0
1.62721003561310	0
1.61868967069046	0
1.61022125808847	0
1.60180562179061	0
1.59344359799775	0
1.58513603517175	0
1.57688379406981	0
1.56868774776882	0
1.56054878167906	0
1.55246779354678	0
1.54444569344474	0
1.53648340375026	0
1.52858185910994	0
1.52074200639030	0
1.51296480461378	0
1.50525122487909	0
1.49760225026540	0
1.49001887571936	0
1.48250210792430	0
1.47505296515074	0
1.46767247708745	0
1.46036168465213	0
1.45312163978106	0
1.44595340519672	0
1.43885805415267	0
1.43183667015480	0
1.42489034665830	0
1.41802018673924	0
1.41122730274042	0
1.40451281589026	0
1.39787785589443	0
1.39132356049914	0
1.38485107502576	0
1.37846155187586	0
1.37215615000626	0
1.36593603437350	0
1.35980237534724	0
1.35375634809223	0
1.34779913191840	0
1.34193190959899	0
1.33615586665628	0
1.33047219061505	0
1.32488207022361	0
1.31938669464263	0
1.31398725260179	0
1.30868493152477	0
1.30348091662287	0
1.29837638995786	0
1.29337252947478	0
1.28847050800552	0
1.28367149224402	0
1.27897664169444	0
1.27438710759329	0
1.26990403180713	0
1.26552854570729	0
1.26126176902339	0
1.25710480867746	0
1.25305875760078	0
1.24912469353544	0
1.24530367782320	0
1.24159675418390	0
1.23800494748608	0
1.23452926251264	0
1.23117068272437	0
1.22793016902428	0
1.22480865852589	0
1.22180706332874	0
1.21892626930426	0
1.21616713489553	0
1.21353048993423	0
1.21101713447829	0
1.20862783767378	0
1.20636333664448	0
1.20422433541263	0
1.20221150385446	0
1.20032547669372	0
1.19856685253681	0
1.19693619295266	0
1.19543402160052	0
1.19406082340893	0
1.19281704380848	0
1.19170308802151	0
1.19071932041099	0
1.18986606389123	0
1.18914359940253	0
1.18855216545173	0
1.18809195772045	0
1.18776312874243	0
1.18756578765136	0
1.18750000000000	0
1.18756578765136	0
1.18776312874243	0
1.18809195772045	0
1.18855216545173	0
1.18914359940253	0
1.18986606389123	0
1.19071932041099	0
1.19170308802151	0
1.19281704380848	0
1.19406082340893	0
1.19543402160052	0
1.19693619295266	0
1.19856685253681	0
1.20032547669372	0
1.20221150385446	0
1.20422433541263	0
1.20636333664448	0
1.20862783767378	0
1.21101713447829	0
1.21353048993423	0
1.21616713489553	0
1.21892626930426	0
1.22180706332874	0
1.22480865852589	0
1.22793016902428	0
1.23117068272437	0
1.23452926251264	0
1.23800494748608	0
1.24159675418390	0
1.24530367782320	0
1.24912469353544	0
1.25305875760078	0
1.25710480867746	0
1.26126176902339	0
1.26552854570729	0
1.26990403180713	0
1.27438710759329	0
1.27897664169444	0
1.28367149224402	0
1.28847050800552	0
1.29337252947478	0
1.29837638995786	0
1.30348091662287	0
1.30868493152477	0
1.31398725260179	0
1.31938669464263	0
1.32488207022361	0
1.33047219061505	0
1.33615586665628	0
1.34193190959899	0
1.34779913191840	0
1.35375634809223	0
1.35980237534724	0
1.36593603437350	0
1.37215615000626	0
1.37846155187586	0
1.38485107502576	0
1.39132356049914	0
1.39787785589443	0
1.40451281589026	0
1.41122730274042	0
1.41802018673924	0
1.42489034665830	0
1.43183667015481	0
1.43885805415267	0
1.44595340519672	0
1.45312163978106	0
1.46036168465213	0
1.46767247708745	0
1.47505296515074	0
1.48250210792430	0
1.49001887571937	0
1.49760225026540	0
1.50525122487909	0
1.51296480461378	0
1.52074200639030	0
1.52858185910994	0
1.53648340375027	0
1.54444569344474	0
1.55246779354678	0
1.56054878167906	0
1.56868774776882	0
1.57688379406981	0
1.58513603517175	0
1.59344359799775	0
1.60180562179061	0
1.61022125808847	0
1.61868967069046	0
1.62721003561310	0
1.63578154103780	0
1.64440338725022	0
1.65307478657198	0
1.66179496328518	0
1.67056315355032	0
1.67937860531805	0
1.68824057823522	0
1.69714834354573	0
1.70610118398646	0
1.71509839367892	0
1.72413927801672	0
1.73322315354948	0
1.74234934786340	0
1.75151719945880	0
1.76072605762509	0
1.76997528231329	0
1.77926424400649	0
1.78859232358858	0
1.79795891221129	0
1.80736341116002	0
1.81680523171858	0
1.82628379503296	0
1.83579853197457	0
1.84534888300289	0
1.85493429802783	0
1.86455423627204	0
1.87420816613310	0
1.88389556504600	0
1.89361591934584	0
1.90336872413098	0
1.91315348312675	0
1.92296970854977	0
1.93281692097312	0
1.94269464919220	0
1.95260243009170	0
1.96253980851345	0
1.97250633712544	0
1.98250157629193	0
1.99252509394487	0
2.00257646545644	0
2.01265527351308	0
2.02276110799076	0
2.03289356583172	0
2.04305225092262	0
2.05323677397421	0
2.06344675240240	0
2.07368181021101	0
2.08394157787593	0
2.09422569223090	0
2.10453379635491	0
2.11486553946108	0
2.12522057678727	0
2.13559856948819	0
2.14599918452920	0
2.15642209458167	0
2.16686697791996	0
2.17733351832006	0
2.18782140495974	0
2.19833033232042	0
2.20886000009055	0
2.21941011307059	0
2.22998038107962	0
2.24057051886344	0
2.25118024600430	0
2.26180928683212	0
2.27245737033723	0
2.28312423008473	0
2.29380960413021	0
2.30451323493704	0
2.31523486929512	0
2.32597425824105	0
2.31961742535272	0
2.30884846839285	0
2.29809703885628	0
2.28736338389859	0
2.27664775492389	0
2.26595040766562	0
2.25527160226878	0
2.24461160337373	0
2.23397068020151	0
2.22334910664070	0
2.21274716133588	0
2.20216512777766	0
2.19160329439431	0
2.18106195464503	0
2.17054140711482	0
2.16004195561105	0
2.14956390926160	0
2.13910758261477	0
2.12867329574080	0
2.11826137433509	0
2.10787214982313	0
2.09750595946710	0
2.08716314647418	0
2.07684406010658	0
2.06654905579326	0
2.05627849524329	0
2.04603274656101	0
2.03581218436279	0
2.02561718989546	0
2.01544815115646	0
2.00530546301555	0
1.99518952733819	0
1.98510075311053	0
1.97503955656589	0
1.96500636131286	0
1.95500159846482	0
1.94502570677099	0
1.93507913274884	0
1.92516233081785	0
1.91527576343460	0
1.90541990122912	0
1.89559522314232	0
1.88580221656461	0
1.87604137747545	0
1.86631321058390	0
1.85661822946991	0
1.84695695672639	0
1.83732992410182	0
1.82773767264342	0
1.81818075284060	0
1.80865972476859	0
1.79917515823224	0
1.78972763290954	0
1.78031773849501	0
1.77094607484248	0
1.76161325210728	0
1.75231989088751	0
1.74306662236416	0
1.73385408843997	0
1.72468294187656	0
1.71555384642978	0
1.70646747698279	0
1.69742451967680	0
1.68842567203890	0
1.67947164310684	0
1.67056315355032	0
1.66170093578839	0
1.65288573410263	0
1.64411830474574	0
1.63539941604490	0
1.62672984849974	0
1.61811039487422	0
1.60954186028199	0
1.60102506226480	0
1.59256083086330	0
1.58415000867973	0
1.57579345093194	0
1.56749202549806	0
1.55924661295127	0
1.55105810658402	0
1.54292741242095	0
1.53485544921989	0
1.52684314846025	0
1.51889145431792	0
1.51100132362616	0
1.50317372582147	0
1.49540964287382	0
1.48771006920031	0
1.48007601156157	0
1.47250848893988	0
1.46500853239836	0
1.45757718492024	0
1.45021550122732	0
1.44292454757690	0
1.43570540153612	0
1.42855915173296	0
1.42148689758295	0
1.41448974899078	0
1.40756882602592	0
1.40072525857143	0
1.39396018594506	0
1.38727475649202	0
1.38067012714841	0
1.37414746297477	0
1.36770793665899	0
1.36135272798786	0
1.35508302328677	0
1.34890001482690	0
1.34280490019958	0
1.33679888165722	0
1.33088316542062	0
1.32505896095230	0
1.31932748019588	0
1.31368993678113	0
1.30814754519511	0
1.30270151991928	0
1.29735307453291	0
1.29210342078334	0
1.28695376762337	0
1.28190532021675	0
1.27695927891221	0
1.27211683818744	0
1.26737918556366	0
1.26274750049248	0
1.25822295321616	0
1.25380670360307	0
1.24949989995998	0
1.24530367782320	0
1.24121915873064	0
1.23724744897696	0
1.23338963835440	0
1.22964679888170	0
1.22601998352392	0
1.22251022490611	0
1.21911853402366	0
1.21584589895266	0
1.21269328356349	0
1.20966162624099	0
1.20675183861472	0
1.20396480430285	0
1.20130137767340	0
1.19876238262635	0
1.19634861140054	0
1.19406082340892	0
1.19189974410602	0
1.18986606389123	0
1.18796043705167	0
1.18618348074824	0
1.18453577404821	0
1.18301785700808	0
1.18163022980965	0
1.18037335195268	0
1.17924764150708	0
1.17825347442730	0
1.17739118393166	0
1.17666105994887	0
1.17606334863391	0
1.17559825195515	0
1.17526592735432	0
1.17506648748060	0
1.17500000000000	0
1.17506648748060	0
1.17526592735432	0
1.17559825195515	0
1.17606334863391	0
1.17666105994887	0
1.17739118393166	0
1.17825347442730	0
1.17924764150708	0
1.18037335195268	0
1.18163022980965	0
1.18301785700808	0
1.18453577404821	0
1.18618348074824	0
1.18796043705167	0
1.18986606389123	0
1.19189974410602	0
1.19406082340892	0
1.19634861140054	0
1.19876238262635	0
1.20130137767340	0
1.20396480430285	0
1.20675183861472	0
1.20966162624099	0
1.21269328356349	0
1.21584589895266	0
1.21911853402366	0
1.22251022490611	0
1.22601998352392	0
1.22964679888170	0
1.23338963835440	0
1.23724744897696	0
1.24121915873064	0
1.24530367782320	0
1.24949989995998	0
1.25380670360307	0
1.25822295321616	0
1.26274750049248	0
1.26737918556366	0
1.27211683818744	0
1.27695927891221	0
1.28190532021675	0
1.28695376762338	0
1.29210342078334	0
1.29735307453291	0
1.30270151991928	0
1.30814754519511	0
1.31368993678113	0
1.31932748019588	0
1.32505896095230	0
1.33088316542062	0
1.33679888165722	0
1.34280490019958	0
1.34890001482690	0
1.35508302328677	0
1.36135272798786	0
1.36770793665899	0
1.37414746297477	0
1.38067012714841	0
1.38727475649202	0
1.39396018594506	0
1.40072525857143	0
1.40756882602592	0
1.41448974899078	0
1.42148689758295	0
1.42855915173296	0
1.43570540153612	0
1.44292454757690	0
1.45021550122732	0
1.45757718492024	0
1.46500853239836	0
1.47250848893988	0
1.48007601156157	0
1.48771006920031	0
1.49540964287382	0
1.50317372582147	0
1.51100132362616	0
1.51889145431792	0
1.52684314846025	0
1.53485544921989	0
1.54292741242095	0
1.55105810658402	0
1.55924661295127	0
1.56749202549806	0
1.57579345093194	0
1.58415000867973	0
1.59256083086330	0
1.60102506226480	0
1.60954186028199	0
1.61811039487422	0
1.62672984849974	0
1.63539941604490	0
1.64411830474574	0
1.65288573410263	0
1.66170093578839	0
1.67056315355032	0
1.67947164310684	0
1.68842567203890	0
1.69742451967680	0
1.70646747698279	0
1.71555384642978	0
1.72468294187656	0
1.73385408843997	0
1.74306662236416	0
1.75231989088751	0
1.76161325210728	0
1.77094607484248	0
1.78031773849501	0
1.78972763290954	0
1.79917515823224	0
1.80865972476859	0
1.81818075284060	0
1.82773767264342	0
1.83732992410182	0
1.84695695672639	0
1.85661822946991	0
1.86631321058390	0
1.87604137747545	0
1.88580221656461	0
1.89559522314233	0
1.90541990122912	0
1.91527576343460	0
1.92516233081785	0
1.93507913274884	0
1.94502570677099	0
1.95500159846482	0
1.96500636131286	0
1.97503955656589	0
1.98510075311053	0
1.99518952733819	0
2.00530546301555	0
2.01544815115646	0
2.02561718989547	0
2.03581218436279	0
2.04603274656101	0
2.05627849524329	0
2.06654905579326	0
2.07684406010658	0
2.08716314647418	0
2.09750595946710	0
2.10787214982313	0
2.11826137433509	0
2.12867329574080	0
2.13910758261477	0
2.14956390926160	0
2.16004195561105	0
2.17054140711482	0
2.18106195464503	0
2.19160329439431	0
2.20216512777766	0
2.21274716133588	0
2.22334910664070	0
2.23397068020151	0
2.24461160337373	0
2.25527160226878	0
2.26595040766562	0
2.27664775492389	0
2.28736338389859	0
2.29809703885628	0
2.30884846839285	0
2.31961742535272	0
2.31331066871702	0
2.30251221495131	0
2.29173105970138	0
2.28096744825524	0
2.27022163014980	0
2.25949385925255	0
2.24878439384482	0
2.23809349670652	0
2.22742143520260	0
2.21676848137103	0
2.20613491201241	0
2.19552100878129	0
2.18492705827906	0
2.17435335214863	0
2.16380018717071	0
2.15326786536186	0
2.14275669407425	0
2.13226698609719	0
2.12179905976037	0
2.11135323903889	0
2.10092985366004	0
2.09052923921193	0
2.08015173725380	0
2.06979769542823	0
2.05946746757505	0
2.04916141384714	0
2.03887990082790	0
2.02862330165065	0
2.01839199611968	0
2.00818637083315	0
1.99800681930768	0
1.98785374210479	0
1.97772754695888	0
1.96762864890711	0
1.95755747042073	0
1.94751444153824	0
1.93750000000000	0
1.92751459138446	0
1.91755866924587	0
1.90763269525347	0
1.89773713933200	0
1.88787247980365	0
1.87803920353117	0
1.86823780606217	0
1.85846879177456	0
1.84873267402294	0
1.83902997528588	0
1.82936122731406	0
1.81972697127893	0
1.81012775792208	0
1.80056414770482	0
1.79103671095821	0
1.78154602803296	0
1.77209268944940	0
1.76267729604712	0
1.75330045913414	0
1.74396280063538	0
1.73466495324025	0
1.72540756054910	0
1.71619127721825	0
1.70701676910334	0
1.69788471340077	0
1.68879579878682	0
1.67975072555424	0
1.67075020574591	0
1.66179496328518	0
1.65288573410263	0
1.64402326625872	0
1.63520832006200	0
1.62644166818242	0
1.61772409575922	0
1.60905640050310	0
1.60043939279187	0
1.59187389575933	0
1.58336074537674	0
1.57490079052618	0
1.56649489306541	0
1.55814392788343	0
1.54984878294626	0
1.54161035933209	0
1.53342957125523	0
1.52530734607816	0
1.51724462431079	0
1.50924235959636	0
1.50130151868304	0
1.49342308138049	0
1.48560804050059	0
1.47785740178138	0
1.47017218379345	0
1.46255341782788	0
1.45500214776474	0
1.44751942992141	0
1.44010633287962	0
1.43276393729044	0
1.42549333565612	0
1.41829563208804	0
1.41117194203967	0
1.40412339201368	0
1.39715111924230	0
1.39025627133993	0
1.38344000592725	0
1.37670349022584	0
1.37004790062246	0
1.36347442220234	0
1.35698424825051	0
1.35057857972056	0
1.34425862467012	0
1.33802559766247	0
1.33188071913366	0
1.32582521472478	0
1.31986031457878	0
1.31398725260179	0
1.30820726568843	0
1.30252159291123	0
1.29693147467397	0
1.29143815182919	0
1.28604286475996	0
1.28074685242635	0
1.27555135137712	0
1.27045759472719	0
1.26546681110174	0
1.26058022354787	0
1.25579904841499	0
1.25112449420511	0
1.24655776039460	0
1.24210003622897	0
1.23775249949253	0
1.23351631525489	0
1.22939263459645	0
1.22538259331525	0
1.22148731061768	0
1.21770788779576	0
1.21404540689383	0
1.21050092936767	0
1.20707549473925	0
1.20377011925035	0
1.20058579451866	0
1.19752348619975	0
1.19458413265873	0
1.19176864365530	0
1.18907789904615	0
1.18651274750843	0
1.18407400528852	0
1.18176245497985	0
1.17957884433386	0
1.17752388510807	0
1.17559825195515	0
1.17380258135685	0
1.17213747060658	0
1.17060347684432	0
1.16920111614726	0
1.16793086267981	0
1.16679314790583	0
1.16578835986640	0
1.16491684252568	0
1.16417889518751	0
1.16357477198502	0
1.16310468144531	0
1.16276878613076	0
1.16256720235864	0
1.16250000000000	0
1.16256720235864	0
1.16276878613076	0
1.16310468144531	0
1.16357477198502	0
1.16417889518751	0
1.16491684252568	0
1.16578835986640	0
1.16679314790583	0
1.16793086267981	0
1.16920111614726	0
1.17060347684432	0
1.17213747060658	0
1.17380258135685	0
1.17559825195515	0
1.17752388510807	0
1.17957884433386	0
1.18176245497985	0
1.18407400528852	0
1.18651274750843	0
1.18907789904615	0
1.19176864365530	0
1.19458413265873	0
1.19752348619975	0
1.20058579451866	0
1.20377011925035	0
1.20707549473925	0
1.21050092936767	0
1.21404540689383	0
1.21770788779576	0
1.22148731061768	0
1.22538259331525	0
1.22939263459645	0
1.23351631525489	0
1.23775249949253	0
1.24210003622897	0
1.24655776039460	0
1.25112449420511	0
1.25579904841499	0
1.26058022354787	0
1.26546681110174	0
1.27045759472719	0
1.27555135137712	0
1.28074685242635	0
1.28604286475996	0
1.29143815182919	0
1.29693147467397	0
1.30252159291123	0
1.30820726568843	0
1.31398725260179	0
1.31986031457878	0
1.32582521472478	0
1.33188071913366	0
1.33802559766247	0
1.34425862467012	0
1.35057857972056	0
1.35698424825051	0
1.36347442220234	0
1.37004790062246	0
1.37670349022584	0
1.38344000592725	0
1.39025627133993	0
1.39715111924230	0
1.40412339201368	0
1.41117194203967	0
1.41829563208804	0
1.42549333565612	0
1.43276393729044	0
1.44010633287962	0
1.44751942992141	0
1.45500214776474	0
1.46255341782788	0
1.47017218379345	0
1.47785740178138	0
1.48560804050059	0
1.49342308138049	0
1.50130151868304	0
1.50924235959636	0
1.51724462431079	0
1.52530734607816	0
1.53342957125523	0
1.54161035933209	0
1.54984878294626	0
1.55814392788343	0
1.56649489306541	0
1.57490079052618	0
1.58336074537674	0
1.59187389575933	0
1.60043939279187	0
1.60905640050310	0
1.61772409575922	0
1.62644166818242	0
1.63520832006200	0
1.64402326625872	0
1.65288573410263	0
1.66179496328518	0
1.67075020574591	0
1.67975072555424	0
1.68879579878682	0
1.69788471340077	0
1.70701676910334	0
1.71619127721825	0
1.72540756054910	0
1.73466495324025	0
1.74396280063538	0
1.75330045913414	0
1.76267729604712	0
1.77209268944940	0
1.78154602803296	0
1.79103671095821	0
1.80056414770482	0
1.81012775792208	0
1.81972697127893	0
1.82936122731406	0
1.83902997528588	0
1.84873267402294	0
1.85846879177456	0
1.86823780606217	0
1.87803920353117	0
1.88787247980365	0
1.89773713933200	0
1.90763269525347	0
1.91755866924587	0
1.92751459138446	0
1.93750000000000	0
1.94751444153824	0
1.95755747042073	0
1.96762864890711	0
1.97772754695888	0
1.98785374210479	0
1.99800681930768	0
2.00818637083315	0
2.01839199611968	0
2.02862330165065	0
2.03887990082790	0
2.04916141384714	0
2.05946746757505	0
2.06979769542823	0
2.08015173725380	0
2.09052923921193	0
2.10092985366004	0
2.11135323903889	0
2.12179905976037	0
2.13226698609719	0
2.14275669407425	0
2.15326786536186	0
2.16380018717071	0
2.17435335214863	0
2.18492705827906	0
2.19552100878129	0
2.20613491201241	0
2.21676848137103	0
2.22742143520260	0
2.23809349670652	0
2.24878439384482	0
2.25949385925255	0
2.27022163014980	0
2.28096744825524	0
2.29173105970138	0
2.30251221495131	0
2.31331066871702	0
2.30705439901187	0
2.29622652410428	0
2.28541571710707	0
2.27462222138095	0
2.26384628453435	0
2.25308815850601	0
2.24234809964912	0
2.23162636881715	0
2.22092323145128	0
2.21023895766951	0
2.19957382235741	0
2.18892810526065	0
2.17830209107920	0
2.16769606956326	0
2.15711033561105	0
2.14654518936826	0
2.13600093632938	0
2.12547788744085	0
2.11497635920594	0
2.10449667379162	0
2.09403915913719	0
2.08360414906479	0
2.07319198339179	0
2.06280300804512	0
2.05243757517738	0
2.04209604328494	0
2.03177877732789	0
2.02148614885188	0
2.01121853611188	0
2.00097632419777	0
1.99075990516185	0
1.98056967814818	0
1.97040604952380	0
1.96026943301170	0
1.95016024982564	0
1.94007892880676	0
1.93002590656188	0
1.92000162760348	0
1.91000654449141	0
1.90004111797613	0
1.89010581714358	0
1.88020111956142	0
1.87032751142681	0
1.86048548771550	0
1.85067555233217	0
1.84089821826194	0
1.83115400772300	0
1.82144345232016	0
1.81176709319934	0
1.80212548120268	0
1.79251917702434	0
1.78294875136668	0
1.77341478509682	0
1.76391786940322	0
1.75445860595227	0
1.74503760704462	0
1.73565549577098	0
1.72631290616736	0
1.71701048336928	0
1.70774888376482	0
1.69852877514630	0
1.68935083686012	0
1.68021575995466	0
1.67112424732573	0
1.66207701385947	0
1.65307478657198	0
1.64411830474574	0
1.63520832006200	0
1.62634559672906	0
1.61753091160571	0
1.60876505431962	0
1.60004882737996	0
1.59138304628395	0
1.58276853961658	0
1.57420614914312	0
1.56569672989376	0
1.55724115023974	0
1.54884029196041	0
1.54049505030039	0
1.53220633401641	0
1.52397506541282	0
1.51580218036523	0
1.50768862833146	0
1.49963537234889	0
1.49164338901763	0
1.48371366846841	0
1.47584721431454	0
1.46804504358688	0
1.46030818665102	0
1.45263768710577	0
1.44503460166184	0
1.43750000000000	0
1.43003496460751	0
1.42264059059202	0
1.41531798547182	0
1.40806826894153	0
1.40089257261219	0
1.39379203972472	0
1.38676782483587	0
1.37982109347553	0
1.37295302177460	0
1.36616479606232	0
1.35945761243225	0
1.35283267627597	0
1.34629120178363	0
1.33983441141060	0
1.33346353530946	0
1.32717981072649	0
1.32098448136229	0
1.31487879669573	0
1.30886401127084	0
1.30294138394634	0
1.29711217710728	0
1.29137765583891	0
1.28573908706238	0
1.28019773863259	0
1.27475487839820	0
1.26941177322412	0
1.26416968797705	0
1.25902988447455	0
1.25399362039845	0
1.24906214817358	0
1.24423671381293	0
1.23951855573041	0
1.23490890352285	0
1.23040897672278	0
1.22601998352392	0
1.22174311948134	0
1.21757956618859	0
1.21353048993422	0
1.20959704034029	0
1.20578034898567	0
1.20208152801713	0
1.19850166875145	0
1.19504184027171	0
1.19170308802151	0
1.18848643240047	0
1.18539286736508	0
1.18242335903855	0
1.17957884433386	0
1.17686022959398	0
1.17426838925350	0
1.17180416452580	0
1.16946836212016	0
1.16726175299288	0
1.16518507113677	0
1.16323901241318	0
1.16142423343066	0
1.15974135047432	0
1.15819093848985	0
1.15677353012593	0
1.15548961483866	0
1.15433963806152	0
1.15332400044393	0
1.15244305716161	0
1.15169711730125	0
1.15108644332213	0
1.15061125059683	0
1.15027170703273	0
1.15006793277615	0
1.15000000000000	0
1.15006793277615	0
1.15027170703273	0
1.15061125059683	0
1.15108644332213	0
1.15169711730125	0
1.15244305716161	0
1.15332400044393	0
1.15433963806152	0
1.15548961483866	0
1.15677353012593	0
1.15819093848985	0
1.15974135047432	0
1.16142423343066	0
1.16323901241318	0
1.16518507113677	0
1.16726175299288	0
1.16946836212016	0
1.17180416452580	0
1.17426838925350	0
1.17686022959398	0
1.17957884433386	0
1.18242335903855	0
1.18539286736508	0
1.18848643240047	0
1.19170308802151	0
1.19504184027171	0
1.19850166875145	0
1.20208152801713	0
1.20578034898567	0
1.20959704034029	0
1.21353048993423	0
1.21757956618859	0
1.22174311948134	0
1.22601998352392	0
1.23040897672278	0
1.23490890352285	0
1.23951855573041	0
1.24423671381293	0
1.24906214817358	0
1.25399362039845	0
1.25902988447455	0
1.26416968797705	0
1.26941177322412	0
1.27475487839820	0
1.28019773863259	0
1.28573908706238	0
1.29137765583891	0
1.29711217710728	0
1.30294138394634	0
1.30886401127084	0
1.31487879669573	0
1.32098448136229	0
1.32717981072649	0
1.33346353530946	0
1.33983441141060	0
1.34629120178363	0
1.35283267627597	0
1.35945761243225	0
1.36616479606232	0
1.37295302177460	0
1.37982109347553	0
1.38676782483587	0
1.39379203972472	0
1.40089257261219	0
1.40806826894153	0
1.41531798547182	0
1.42264059059202	0
1.43003496460751	0
1.43750000000000	0
1.44503460166184	0
1.45263768710577	0
1.46030818665102	0
1.46804504358688	0
1.47584721431454	0
1.48371366846841	0
1.49164338901763	0
1.49963537234889	0
1.50768862833146	0
1.51580218036523	0
1.52397506541282	0
1.53220633401641	0
1.54049505030039	0
1.54884029196041	0
1.55724115023974	0
1.56569672989376	0
1.57420614914312	0
1.58276853961658	0
1.59138304628395	0
1.60004882737996	0
1.60876505431962	0
1.61753091160571	0
1.62634559672906	0
1.63520832006200	0
1.64411830474574	0
1.65307478657198	0
1.66207701385947	0
1.67112424732573	0
1.68021575995466	0
1.68935083686012	0
1.69852877514630	0
1.70774888376482	0
1.71701048336928	0
1.72631290616736	0
1.73565549577098	0
1.74503760704462	0
1.75445860595227	0
1.76391786940322	0
1.77341478509682	0
1.78294875136668	0
1.79251917702434	0
1.80212548120268	0
1.81176709319934	0
1.82144345232016	0
1.83115400772300	0
1.84089821826194	0
1.85067555233217	0
1.86048548771551	0
1.87032751142681	0
1.88020111956142	0
1.89010581714358	0
1.90004111797613	0
1.91000654449141	0
1.92000162760348	0
1.93002590656188	0
1.94007892880676	0
1.95016024982564	0
1.96026943301170	0
1.97040604952380	0
1.98056967814818	0
1.99075990516185	0
2.00097632419777	0
2.01121853611188	0
2.02148614885188	0
2.03177877732789	0
2.04209604328494	0
2.05243757517738	0
2.06280300804512	0
2.07319198339179	0
2.08360414906479	0
2.09403915913719	0
2.10449667379162	0
2.11497635920594	0
2.12547788744085	0
2.13600093632938	0
2.14654518936826	0
2.15711033561105	0
2.16769606956326	0
2.17830209107920	0
2.18892810526066	0
2.19957382235741	0
2.21023895766951	0
2.22092323145128	0
2.23162636881715	0
2.24234809964912	0
2.25308815850601	0
2.26384628453435	0
2.27462222138095	0
2.28541571710707	0
2.29622652410428	0
2.30705439901187	0
2.30084902807638	0
2.28999181221244	0
2.27915143200271	0
2.26832812882087	0
2.25752214828559	0
2.24673374034397	0
2.23596315935661	0
2.22521066418441	0
2.21447651827695	0
2.20376098976273	0
2.19306435154101	0
2.18238688137553	0
2.17172886198991	0
2.16109058116498	0
2.15047233183782	0
2.13987441220274	0
2.12929712581406	0
2.11874078169086	0
2.10820569442358	0
2.09769218428253	0
2.08720057732840	0
2.07673120552468	0
2.06628440685207	0
2.05586052542482	0
2.04545991160912	0
2.03508292214347	0
2.02472992026097	0
2.01440127581373	0
2.00409736539920	0
1.99381857248848	0
1.98356528755673	0
1.97333790821542	0
1.96313683934666	0
1.95296249323944	0
1.94281528972777	0
1.93269565633082	0
1.92260402839482	0
1.91254084923695	0
1.90250657029089	0
1.89250165125423	0
1.88252656023760	0
1.87258177391536	0
1.86266777767803	0
1.85278506578610	0
1.84293414152541	0
1.83311551736381	0
1.82332971510915	0
1.81357726606836	0
1.80385871120773	0
1.79417460131393	0
1.78452549715604	0
1.77491196964807	0
1.76533460001213	0
1.75579397994184	0
1.74629071176594	0
1.73682540861193	0
1.72739869456938	0
1.71801120485287	0
1.70866358596419	0
1.69935649585365	0
1.69009060408015	0
1.68086659196975	0
1.67168515277250	0
1.66254699181707	0
1.65345282666304	0
1.64440338725022	0
1.63539941604490	0
1.62644166818242	0
1.61753091160571	0
1.60866792719940	0
1.59985350891886	0
1.59108846391393	0
1.58237361264652	0
1.57370978900177	0
1.56509784039210	0
1.55653862785348	0
1.54803302613349	0
1.53958192377022	0
1.53118622316164	0
1.52284684062449	0
1.51456470644209	0
1.50634076490016	0
1.49817597431009	0
1.49007130701856	0
1.48202774940282	0
1.47404630185079	0
1.46612797872491	0
1.45827380830899	0
1.45048483273697	0
1.44276210790275	0
1.43510670334996	0
1.42751970214074	0
1.42000220070252	0
1.41255530865166	0
1.40518014859305	0
1.39787785589443	0
1.39064957843448	0
1.38349647632367	0
1.37641972159658	0
1.36942049787492	0
1.36250000000000	0
1.35565943363368	0
1.34890001482690	0
1.34222296955461	0
1.33562953321645	0
1.32912095010198	0
1.32269847281986	0
1.31636336169008	0
1.31011688409851	0
1.30396031381327	0
1.29789493026208	0
1.29192201777042	0
1.28604286475996	0
1.28025876290694	0
1.27457100626054	0
1.26898089032105	0
1.26348971107801	0
1.25809876400861	0
1.25280934303668	0
1.24762273945292	0
1.24254024079705	0
1.23756312970289	0
1.23269268270725	0
1.22793016902428	0
1.22327684928637	0
1.21873397425361	0
1.21430278349347	0
1.20998450403301	0
1.20578034898567	0
1.20169151615546	0
1.19771918662097	0
1.19386452330237	0
1.19012866951435	0
1.18651274750843	0
1.18301785700808	0
1.17964507374040	0
1.17639544796807	0
1.17327000302573	0
1.17026973386480	0
1.16739560561105	0
1.16464855213923	0
1.16202947466921	0
1.15953924038818	0
1.15717868110331	0
1.15494859192953	0
1.15284973001688	0
1.15088281332202	0
1.14904851942814	0
1.14734748441786	0
1.14578030180310	0
1.14434752151608	0
1.14304964896543	0
1.14188714416093	0
1.14086042091046	0
1.13996984609243	0
1.13921573900644	0
1.13859837080509	0
1.13811796400900	0
1.13777469210736	0
1.13756867924535	0
1.13750000000000	0
1.13756867924535	0
1.13777469210736	0
1.13811796400900	0
1.13859837080509	0
1.13921573900644	0
1.13996984609243	0
1.14086042091046	0
1.14188714416093	0
1.14304964896543	0
1.14434752151608	0
1.14578030180310	0
1.14734748441786	0
1.14904851942814	0
1.15088281332202	0
1.15284973001688	0
1.15494859192953	0
1.15717868110331	0
1.15953924038818	0
1.16202947466921	0
1.16464855213923	0
1.16739560561105	0
1.17026973386480	0
1.17327000302573	0
1.17639544796807	0
1.17964507374040	0
1.18301785700808	0
1.18651274750843	0
1.19012866951435	0
1.19386452330237	0
1.19771918662097	0
1.20169151615546	0
1.20578034898567	0
1.20998450403301	0
1.21430278349347	0
1.21873397425361	0
1.22327684928637	0
1.22793016902428	0
1.23269268270725	0
1.23756312970289	0
1.24254024079705	0
1.24762273945292	0
1.25280934303668	0
1.25809876400861	0
1.26348971107801	0
1.26898089032105	0
1.27457100626054	0
1.28025876290694	0
1.28604286475996	0
1.29192201777042	0
1.29789493026208	0
1.30396031381327	0
1.31011688409851	0
1.31636336169008	0
1.32269847281986	0
1.32912095010198	0
1.33562953321645	0
1.34222296955461	0
1.34890001482690	0
1.35565943363368	0
1.36250000000000	0
1.36942049787492	0
1.37641972159658	0
1.38349647632367	0
1.39064957843448	0
1.39787785589443	0
1.40518014859306	0
1.41255530865167	0
1.42000220070252	0
1.42751970214074	0
1.43510670334996	0
1.44276210790275	0
1.45048483273697	0
1.45827380830899	0
1.46612797872491	0
1.47404630185079	0
1.48202774940282	0
1.49007130701856	0
1.49817597431009	0
1.50634076490016	0
1.51456470644209	0
1.52284684062449	0
1.53118622316164	0
1.53958192377022	0
1.54803302613349	0
1.55653862785348	0
1.56509784039210	0
1.57370978900177	0
1.58237361264652	0
1.59108846391393	0
1.59985350891886	0
1.60866792719940	0
1.61753091160571	0
1.62644166818242	0
1.63539941604490	0
1.64440338725022	0
1.65345282666304	0
1.66254699181707	0
1.67168515277250	0
1.68086659196975	0
1.69009060408015	0
1.69935649585365	0
1.70866358596419	0
1.71801120485287	0
1.72739869456938	0
1.73682540861193	0
1.74629071176594	0
1.75579397994184	0
1.76533460001213	0
1.77491196964807	0
1.78452549715604	0
1.79417460131393	0
1.80385871120773	0
1.81357726606836	0
1.82332971510915	0
1.83311551736381	0
1.84293414152541	0
1.85278506578610	0
1.86266777767803	0
1.87258177391536	0
1.88252656023760	0
1.89250165125423	0
1.90250657029089	0
1.91254084923695	0
1.92260402839482	0
1.93269565633082	0
1.94281528972777	0
1.95296249323944	0
1.96313683934666	0
1.97333790821542	0
1.98356528755673	0
1.99381857248848	0
2.00409736539920	0
2.01440127581373	0
2.02472992026097	0
2.03508292214347	0
2.04545991160912	0
2.05586052542482	0
2.06628440685207	0
2.07673120552468	0
2.08720057732840	0
2.09769218428253	0
2.10820569442358	0
2.11874078169086	0
2.12929712581406	0
2.13987441220274	0
2.15047233183782	0
2.16109058116498	0
2.17172886198991	0
2.18238688137553	0
2.19306435154101	0
2.20376098976273	0
2.21447651827695	0
2.22521066418441	0
2.23596315935661	0
2.24673374034397	0
2.25752214828559	0
2.26832812882087	0
2.27915143200271	0
2.28999181221244	0
2.30084902807638	0
2.29469496883573	0
2.28380849678777	0
2.27293862653614	0
2.26208559740784	0
2.25124965297055	0
2.24043104111687	0
2.22963001415033	0
2.21884682887305	0
2.20808174667515	0
2.19733503362596	0
2.18660696056699	0
2.17589780320676	0
2.16520784221746	0
2.15453736333348	0
2.14388665745183	0
2.13325602073450	0
2.12264575471274	0
2.11205616639331	0
2.10148756836675	0
2.09094027891760	0
2.08041462213666	0
2.06991092803531	0
2.05942953266190	0
2.04897077822013	0
2.03853501318962	0
2.02812259244849	0
2.01773387739811	0
2.00736923608986	0
1.99702904335415	0
1.98671368093140	0
1.97642353760524	0
1.96615900933775	0
1.95592049940687	0
1.94570841854580	0
1.93552318508459	0
1.92536522509367	0
1.91523497252948	0
1.90513286938208	0
1.89505936582472	0
1.88501492036535	0
1.87500000000000	0
1.86501508036798	0
1.85506064590891	0
1.84513719002138	0
1.83524521522330	0
1.82538523331378	0
1.81555776553653	0
1.80576334274456	0
1.79600250556618	0
1.78627580457218	0
1.77658380044399	0
1.76692706414272	0
1.75730617707900	0
1.74772173128333	0
1.73817432957687	0
1.72866458574242	0
1.71919312469542	0
1.70976058265478	0
1.70036760731320	0
1.69101485800687	0
1.68170300588421	0
1.67243273407333	0
1.66320473784799	0
1.65401972479170	0
1.64487841495960	0
1.63578154103780	0
1.62672984849974	0
1.61772409575922	0
1.60876505431962	0
1.59985350891886	0
1.59099025766973	0
1.58217611219485	0
1.57341189775596	0
1.56469845337688	0
1.55603663195954	0
1.54742730039249	0
1.53887133965124	0
1.53036964488976	0
1.52192312552244	0
1.51353270529579	0
1.50519932234904	0
1.49692392926294	0
1.48870749309594	0
1.48055099540678	0
1.47245543226272	0
1.46442181423250	0
1.45645116636295	0
1.44854452813850	0
1.44070295342239	0
1.43292751037867	0
1.42521928137392	0
1.41757936285769	0
1.41000886522036	0
1.40250891262765	0
1.39508064283037	0
1.38772520694841	0
1.38044376922785	0
1.37323750677004	0
1.36610760923143	0
1.35905527849312	0
1.35208172829900	0
1.34518818386128	0
1.33837588143242	0
1.33164606784235	0
1.32500000000000	0
1.31843894435806	0
1.31196417634019	0
1.30557697972965	0
1.29927864601863	0
1.29307047371750	0
1.28695376762338	0
1.28092983804735	0
1.27500000000000	0
1.26916557233483	0
1.26342787684933	0
1.25778823734363	0
1.25224797863682	0
1.24680842554099	0
1.24147090179351	0
1.23623672894798	0
1.23110722522451	0
1.22608370432039	0
1.22116747418198	0
1.21635983573941	0
1.21166208160526	0
1.20707549473925	0
1.20260134708057	0
1.19824089815028	0
1.19399539362596	0
1.18986606389123	0
1.18585412256314	0
1.18196076500026	0
1.17818716679482	0
1.17453448225244	0
1.17100384286304	0
1.16759635576684	0
1.16431310221950	0
1.16115513606064	0
1.15812348219005	0
1.15521913505620	0
1.15244305716161	0
1.14979617758975	0
1.14727939055838	0
1.14489355400404	0
1.14263948820264	0
1.14051797443092	0
1.13852975367357	0
1.13667552538092	0
1.13495594628162	0
1.13337162925494	0
1.13192314226718	0
1.13061100737610	0
1.12943569980765	0
1.12839764710850	0
1.12749722837797	0
1.12673477358250	0
1.12611056295552	0
1.12562482648527	0
1.12527774349269	0
1.12506944230123	0
1.12500000000000	0
1.12506944230123	0
1.12527774349269	0
1.12562482648527	0
1.12611056295552	0
1.12673477358250	0
1.12749722837797	0
1.12839764710850	0
1.12943569980765	0
1.13061100737610	0
1.13192314226718	0
1.13337162925494	0
1.13495594628162	0
1.13667552538092	0
1.13852975367357	0
1.14051797443092	0
1.14263948820264	0
1.14489355400404	0
1.14727939055838	0
1.14979617758975	0
1.15244305716161	0
1.15521913505620	0
1.15812348219005	0
1.16115513606064	0
1.16431310221950	0
1.16759635576684	0
1.17100384286304	0
1.17453448225244	0
1.17818716679482	0
1.18196076500026	0
1.18585412256314	0
1.18986606389123	0
1.19399539362596	0
1.19824089815028	0
1.20260134708057	0
1.20707549473925	0
1.21166208160526	0
1.21635983573941	0
1.22116747418198	0
1.22608370432039	0
1.23110722522451	0
1.23623672894798	0
1.24147090179351	0
1.24680842554099	0
1.25224797863682	0
1.25778823734363	0
1.26342787684933	0
1.26916557233483	0
1.27500000000000	0
1.28092983804735	0
1.28695376762338	0
1.29307047371750	0
1.29927864601863	0
1.30557697972965	0
1.31196417634019	0
1.31843894435806	0
1.32500000000000	0
1.33164606784235	0
1.33837588143242	0
1.34518818386128	0
1.35208172829900	0
1.35905527849312	0
1.36610760923143	0
1.37323750677004	0
1.38044376922785	0
1.38772520694841	0
1.39508064283037	0
1.40250891262765	0
1.41000886522036	0
1.41757936285769	0
1.42521928137392	0
1.43292751037867	0
1.44070295342239	0
1.44854452813850	0
1.45645116636295	0
1.46442181423250	0
1.47245543226272	0
1.48055099540678	0
1.48870749309594	0
1.49692392926294	0
1.50519932234904	0
1.51353270529579	0
1.52192312552244	0
1.53036964488976	0
1.53887133965124	0
1.54742730039249	0
1.55603663195954	0
1.56469845337688	0
1.57341189775596	0
1.58217611219485	0
1.59099025766973	0
1.59985350891886	0
1.60876505431962	0
1.61772409575922	0
1.62672984849974	0
1.63578154103780	0
1.64487841495960	0
1.65401972479170	0
1.66320473784799	0
1.67243273407333	0
1.68170300588421	0
1.69101485800687	0
1.70036760731320	0
1.70976058265478	0
1.71919312469542	0
1.72866458574242	0
1.73817432957687	0
1.74772173128333	0
1.75730617707900	0
1.76692706414272	0
1.77658380044399	0
1.78627580457218	0
1.79600250556618	0
1.80576334274456	0
1.81555776553653	0
1.82538523331378	0
1.83524521522330	0
1.84513719002138	0
1.85506064590891	0
1.86501508036798	0
1.87500000000000	0
1.88501492036535	0
1.89505936582472	0
1.90513286938208	0
1.91523497252948	0
1.92536522509367	0
1.93552318508459	0
1.94570841854580	0
1.95592049940687	0
1.96615900933775	0
1.97642353760524	0
1.98671368093140	0
1.99702904335415	0
2.00736923608986	0
2.01773387739811	0
2.02812259244849	0
2.03853501318962	0
2.04897077822013	0
2.05942953266190	0
2.06991092803531	0
2.08041462213666	0
2.09094027891760	0
2.10148756836675	0
2.11205616639331	0
2.12264575471274	0
2.13325602073450	0
2.14388665745184	0
2.15453736333348	0
2.16520784221746	0
2.17589780320676	0
2.18660696056699	0
2.19733503362596	0
2.20808174667515	0
2.21884682887305	0
2.22963001415033	0
2.24043104111687	0
2.25124965297055	0
2.26208559740784	0
2.27293862653614	0
2.28380849678777	0
2.29469496883573	0
2.28859263522367	0
2.27767699641543	0
2.26677772399501	0
2.25589505518320	0
2.24502923143553	0
2.23418049852737	0
2.22334910664070	0
2.21253531045269	0
2.20173936922607	0
2.19096154690127	0
2.18020211219052	0
2.16946133867373	0
2.15873950489632	0
2.14803689446899	0
2.13735379616946	0
2.12669050404613	0
2.11604731752388	0
2.10542454151176	0
2.09482248651288	0
2.08424146873629	0
2.07368181021101	0
2.06314383890217	0
2.05262788882934	0
2.04213430018694	0
2.03166341946692	0
2.02121559958358	0
2.01079120000064	0
2.00039058686048	0
1.99001413311564	0
1.97966221866257	0
1.96933523047753	0
1.95903356275486	0
1.94875761704733	0
1.93850780240885	0
1.92828453553930	0
1.91808824093158	0
1.90791935102090	0
1.89777830633612	0
1.88766555565333	0
1.87758155615142	0
1.86752677356979	0
1.85750168236801	0
1.84750676588748	0
1.83754251651492	0
1.82760943584782	0
1.81770803486148	0
1.80783883407786	0
1.79800236373593	0
1.78819916396357	0
1.77842978495076	0
1.76869478712411	0
1.75899474132244	0
1.74933022897336	0
1.73970184227068	0
1.73011018435243	0
1.72055586947940	0
1.71103952321389	0
1.70156178259856	0
1.69212329633511	0
1.68272472496246	0
1.67336674103437	0
1.66405002929599	0
1.65477528685922	0
1.64554322337640	0
1.63635456121221	0
1.62721003561310	0
1.61811039487422	0
1.60905640050310	0
1.60004882737996	0
1.59108846391393	0
1.58217611219485	0
1.57331258814007	0
1.56449872163578	0
1.55573535667221	0
1.54702335147211	0
1.53836357861203	0
1.52975692513549	0
1.52120429265763	0
1.51270659746033	0
1.50426477057731	0
1.49587975786826	0
1.48755252008122	0
1.47928403290240	0
1.47107528699248	0
1.46292728800853	0
1.45484105661065	0
1.44681762845218	0
1.43885805415267	0
1.43096339925241	0
1.42313474414758	0
1.41537318400484	0
1.40767982865423	0
1.40005580245932	0
1.39250224416336	0
1.38502030671034	0
1.37761115703961	0
1.37027597585304	0
1.36301595735340	0
1.35583230895270	0
1.34872625094939	0
1.34169901617315	0
1.33475184959602	0
1.32788600790881	0
1.32110275906153	0
1.31440338176680	0
1.30778916496506	0
1.30126140725067	0
1.29482141625786	0
1.28847050800552	0
1.28221000620023	0
1.27604124149653	0
1.26996555071388	0
1.26398427600979	0
1.25809876400861	0
1.25231036488564	0
1.24662043140645	0
1.24103031792136	0
1.23554137931516	0
1.23015496991233	0
1.22487244233838	0
1.21969514633781	0
1.21462442754952	0
1.20966162624099	0
1.20480807600215	0
1.20006510240070	0
1.19543402160052	0
1.19091613894514	0
1.18651274750843	0
1.18222512661506	0
1.17805454033334	0
1.17400223594336	0
1.17006944238366	0
1.16625736867983	0
1.16256720235864	0
1.15900010785159	0
1.15555722489196	0
1.15223966690962	0
1.14904851942814	0
1.14598483846864	0
1.14304964896543	0
1.14024394319812	0
1.13756867924535	0
1.13502477946519	0
1.13261312900743	0
1.13033457436283	0
1.12818992195463	0
1.12617993677742	0
1.12430534108844	0
1.12256681315635	0
1.12096498607227	0
1.11950044662787	0
1.11817373426494	0
1.11698534010076	0
1.11593570603328	0
1.11502522392993	0
1.11425423490333	0
1.11362302867712	0
1.11313184304466	0
1.11278086342280	0
1.11257022250283	0
1.11250000000000	0
1.11257022250283	0
1.11278086342280	0
1.11313184304466	0
1.11362302867712	0
1.11425423490333	0
1.11502522392993	0
1.11593570603328	0
1.11698534010076	0
1.11817373426494	0
1.11950044662787	0
1.12096498607227	0
1.12256681315635	0
1.12430534108844	0
1.12617993677742	0
1.12818992195463	0
1.13033457436283	0
1.13261312900743	0
1.13502477946519	0
1.13756867924535	0
1.14024394319812	0
1.14304964896543	0
1.14598483846864	0
1.14904851942814	0
1.15223966690962	0
1.15555722489196	0
1.15900010785159	0
1.16256720235864	0
1.16625736867983	0
1.17006944238366	0
1.17400223594336	0
1.17805454033334	0
1.18222512661506	0
1.18651274750843	0
1.19091613894514	0
1.19543402160052	0
1.20006510240070	0
1.20480807600215	0
1.20966162624099	0
1.21462442754952	0
1.21969514633781	0
1.22487244233838	0
1.23015496991233	0
1.23554137931516	0
1.24103031792136	0
1.24662043140645	0
1.25231036488564	0
1.25809876400861	0
1.26398427600979	0
1.26996555071388	0
1.27604124149653	0
1.28221000620023	0
1.28847050800552	0
1.29482141625786	0
1.30126140725067	0
1.30778916496506	0
1.31440338176680	0
1.32110275906154	0
1.32788600790881	0
1.33475184959602	0
1.34169901617315	0
1.34872625094939	0
1.35583230895270	0
1.36301595735340	0
1.37027597585304	0
1.37761115703961	0
1.38502030671034	0
1.39250224416336	0
1.40005580245932	0
1.40767982865423	0
1.41537318400484	0
1.42313474414758	0
1.43096339925241	0
1.43885805415267	0
1.44681762845218	0
1.45484105661065	0
1.46292728800853	0
1.47107528699248	0
1.47928403290240	0
1.48755252008122	0
1.49587975786826	0
1.50426477057731	0
1.51270659746033	0
1.52120429265763	0
1.52975692513549	0
1.53836357861203	0
1.54702335147211	0
1.55573535667221	0
1.56449872163578	0
1.57331258814007	0
1.58217611219485	0
1.59108846391393	0
1.60004882737996	0
1.60905640050310	0
1.61811039487422	0
1.62721003561310	0
1.63635456121221	0
1.64554322337640	0
1.65477528685922	0
1.66405002929599	0
1.67336674103437	0
1.68272472496246	0
1.69212329633511	0
1.70156178259856	0
1.71103952321389	0
1.72055586947940	0
1.73011018435243	0
1.73970184227068	0
1.74933022897336	0
1.75899474132244	0
1.76869478712411	0
1.77842978495076	0
1.78819916396357	0
1.79800236373593	0
1.80783883407786	0
1.81770803486148	0
1.82760943584782	0
1.83754251651492	0
1.84750676588748	0
1.85750168236801	0
1.86752677356979	0
1.87758155615142	0
1.88766555565333	0
1.89777830633612	0
1.90791935102090	0
1.91808824093158	0
1.92828453553930	0
1.93850780240885	0
1.94875761704733	0
1.95903356275486	0
1.96933523047753	0
1.97966221866257	0
1.99001413311564	0
2.00039058686048	0
2.01079120000064	0
2.02121559958358	0
2.03166341946692	0
2.04213430018694	0
2.05262788882934	0
2.06314383890217	0
2.07368181021101	0
2.08424146873629	0
2.09482248651288	0
2.10542454151176	0
2.11604731752388	0
2.12669050404613	0
2.13735379616946	0
2.14803689446899	0
2.15873950489632	0
2.16946133867373	0
2.18020211219052	0
2.19096154690127	0
2.20173936922607	0
2.21253531045269	0
2.22334910664070	0
2.23418049852737	0
2.24502923143553	0
2.25589505518320	0
2.26677772399501	0
2.27767699641543	0
2.28859263522367	0
2.28254244210267	0
2.27159773067328	0
2.26066914872566	0
2.24975693131503	0
2.23886131772381	0
2.22798255154748	0
2.21712088078210	0
2.20627655791381	0
2.19544984001002	0
2.18464098881258	0
2.17385027083284	0
2.16307795744860	0
2.15232432500309	0
2.14158965490591	0
2.13087423373600	0
2.12017835334672	0
2.10950231097290	0
2.09884640934014	0
2.08821095677616	0
2.07759626732433	0
2.06700266085944	0
2.05643046320560	0
2.04588000625648	0
2.03535162809771	0
2.02484567313166	0
2.01436249220442	0
2.00390244273518	0
1.99346588884786	0
1.98305320150519	0
1.97266475864502	0
1.96230094531904	0
1.95196215383393	0
1.94164878389476	0
1.93136124275082	0
1.92109994534381	0
1.91086531445835	0
1.90065778087482	0
1.89047778352458	0
1.88032576964738	0
1.87020219495112	0
1.86010752377383	0
1.85004222924775	0
1.84000679346572	0
1.83000170764948	0
1.82002747232013	0
1.81008459747052	0
1.80017360273947	0
1.79029501758788	0
1.78044938147649	0
1.77063724404521	0
1.76085916529403	0
1.75111571576524	0
1.74140747672680	0
1.73173504035693	0
1.72209900992945	0
1.71250000000000	0
1.70293863659264	0
1.69341555738690	0
1.68393141190489	0
1.67448686169823	0
1.66508258053467	0
1.65571925458394	0
1.64639758260270	0
1.63711827611813	0
1.62788205960997	0
1.61868967069046	0
1.60954186028199	0
1.60043939279187	0
1.59138304628395	0
1.58237361264652	0
1.57341189775596	0
1.56449872163578	0
1.55563491861040	0
1.54682133745304	0
1.53805884152720	0
1.52934830892116	0
1.52069063257455	0
1.51208672039668	0
1.50353749537549	0
1.49504389567665	0
1.48660687473185	0
1.47822740131551	0
1.46990645960891	0
1.46164504925101	0
1.45344418537486	0
1.44530489862866	0
1.43722823518048	0
1.42921525670558	0
1.42126704035519	0
1.41338467870569	0
1.40556927968706	0
1.39782196648930	0
1.39014387744578	0
1.38253616589223	0
1.37500000000000	0
1.36753656258251	0
1.36014705087354	0
1.35283267627597	0
1.34559466407979	0
1.33843425314806	0
1.33135269556943	0
1.32435125627607	0
1.31743121262554	0
1.31059385394561	0
1.30384048104053	0
1.29717240565778	0
1.29059094991403	0
1.28409744567926	0
1.27769323391806	0
1.27137966398712	0
1.26515809288800	0
1.25902988447455	0
1.25299640861417	0
1.24705904030242	0
1.24121915873064	0
1.23547814630612	0
1.22983738762488	0
1.22429826839704	0
1.21886217432489	0
1.21353048993423	0
1.20830459735946	0
1.20318587508331	0
1.19817569663218	0
1.19327542922831	0
1.18848643240047	0
1.18381005655468	0
1.17924764150708	0
1.17480051498116	0
1.17046999107196	0
1.16625736867983	0
1.16216392991695	0
1.15819093848985	0
1.15433963806152	0
1.15061125059683	0
1.14700697469545	0
1.14352798391644	0
1.14017542509914	0
1.13695041668491	0
1.13385404704486	0
1.13088737281835	0
1.12805141726785	0
1.12534716865508	0
1.12277557864428	0
1.12033756073783	0
1.11803398874990	0
1.11586569532359	0
1.11383347049727	0
1.11193806032530	0
1.11018016555873	0
1.10856044039105	0
1.10707949127423	0
1.10573787580963	0
1.10453610171873	0
1.10347462589767	0
1.10255385356000	0
1.10177413747102	0
1.10113577727726	0
1.10063901893400	0
1.10028405423327	0
1.10007102043459	0
1.10000000000000	0
1.10007102043459	0
1.10028405423327	0
1.10063901893400	0
1.10113577727726	0
1.10177413747102	0
1.10255385356000	0
1.10347462589767	0
1.10453610171873	0
1.10573787580963	0
1.10707949127423	0
1.10856044039105	0
1.11018016555873	0
1.11193806032530	0
1.11383347049727	0
1.11586569532359	0
1.11803398874990	0
1.12033756073783	0
1.12277557864428	0
1.12534716865508	0
1.12805141726785	0
1.13088737281835	0
1.13385404704486	0
1.13695041668491	0
1.14017542509914	0
1.14352798391644	0
1.14700697469545	0
1.15061125059683	0
1.15433963806152	0
1.15819093848985	0
1.16216392991695	0
1.16625736867983	0
1.17046999107196	0
1.17480051498116	0
1.17924764150708	0
1.18381005655468	0
1.18848643240047	0
1.19327542922831	0
1.19817569663218	0
1.20318587508331	0
1.20830459735946	0
1.21353048993423	0
1.21886217432489	0
1.22429826839704	0
1.22983738762488	0
1.23547814630612	0
1.24121915873064	0
1.24705904030242	0
1.25299640861417	0
1.25902988447455	0
1.26515809288800	0
1.27137966398712	0
1.27769323391806	0
1.28409744567926	0
1.29059094991403	0
1.29717240565778	0
1.30384048104053	0
1.31059385394561	0
1.31743121262554	0
1.32435125627607	0
1.33135269556943	0
1.33843425314806	0
1.34559466407979	0
1.35283267627597	0
1.36014705087354	0
1.36753656258251	0
1.37500000000000	0
1.38253616589223	0
1.39014387744578	0
1.39782196648930	0
1.40556927968706	0
1.41338467870570	0
1.42126704035519	0
1.42921525670558	0
1.43722823518048	0
1.44530489862866	0
1.45344418537486	0
1.46164504925101	0
1.46990645960891	0
1.47822740131551	0
1.48660687473185	0
1.49504389567665	0
1.50353749537549	0
1.51208672039668	0
1.52069063257456	0
1.52934830892116	0
1.53805884152720	0
1.54682133745304	0
1.55563491861040	0
1.56449872163578	0
1.57341189775596	0
1.58237361264652	0
1.59138304628396	0
1.60043939279187	0
1.60954186028199	0
1.61868967069046	0
1.62788205960997	0
1.63711827611813	0
1.64639758260270	0
1.65571925458394	0
1.66508258053467	0
1.67448686169823	0
1.68393141190489	0
1.69341555738690	0
1.70293863659264	0
1.71250000000000	0
1.72209900992945	0
1.73173504035693	0
1.74140747672680	0
1.75111571576524	0
1.76085916529403	0
1.77063724404521	0
1.78044938147649	0
1.79029501758788	0
1.80017360273947	0
1.81008459747052	0
1.82002747232013	0
1.83000170764948	0
1.84000679346572	0
1.85004222924775	0
1.86010752377383	0
1.87020219495112	0
1.88032576964738	0
1.89047778352458	0
1.90065778087482	0
1.91086531445835	0
1.92109994534381	0
1.93136124275082	0
1.94164878389476	0
1.95196215383393	0
1.96230094531904	0
1.97266475864502	0
1.98305320150519	0
1.99346588884786	0
2.00390244273518	0
2.01436249220442	0
2.02484567313166	0
2.03535162809771	0
2.04588000625648	0
2.05643046320560	0
2.06700266085944	0
2.07759626732433	0
2.08821095677616	0
2.09884640934014	0
2.10950231097290	0
2.12017835334672	0
2.13087423373600	0
2.14158965490591	0
2.15232432500309	0
2.16307795744860	0
2.17385027083284	0
2.18464098881258	0
2.19544984001002	0
2.20627655791381	0
2.21712088078210	0
2.22798255154748	0
2.23886131772381	0
2.24975693131503	0
2.26066914872566	0
2.27159773067328	0
2.28254244210267	0
2.27654480518175	0
2.26557112004898	0
2.25461332604950	0
2.24367165601387	0
2.23274634699063	0
2.22183764033288	0
2.21094578178661	0
2.20007102158089	0
2.18921361452006	0
2.17837382007772	0
2.16755190249276	0
2.15674813086739	0
2.14596277926715	0
2.13519612682301	0
2.12444845783559	0
2.11372006188142	0
2.10301123392149	0
2.09232227441186	0
2.08165348941653	0
2.07100519072261	0
2.06037769595771	0
2.04977132870962	0
2.03918641864838	0
2.02862330165065	0
2.01808231992652	0
2.00756382214863	0
1.99706816358381	0
1.98659570622711	0
1.97614681893831	0
1.96572187758085	0
1.95532126516335	0
1.94494537198349	0
1.93459459577453	0
1.92426934185420	0
1.91397002327623	0
1.90369706098423	0
1.89345088396821	0
1.88323192942346	0
1.87304064291195	0
1.86287747852616	0
1.85274289905534	0
1.84263737615408	0
1.83256139051329	0
1.82251543203343	0
1.81250000000000	0
1.80251560326118	0
1.79256276040757	0
1.78264199995400	0
1.77275386052323	0
1.76289889103147	0
1.75307765087574	0
1.74329071012267	0
1.73353864969893	0
1.72382206158292	0
1.71414154899763	0
1.70449772660453	0
1.69489122069825	0
1.68532266940192	0
1.67579272286282	0
1.66630204344831	0
1.65685130594148	0
1.64744119773666	0
1.63807241903403	0
1.62874568303342	0
1.61946171612669	0
1.61022125808847	0
1.60102506226480	0
1.59187389575933	0
1.58276853961658	0
1.57370978900177	0
1.56469845337688	0
1.55573535667221	0
1.54682133745304	0
1.53795724908074	0
1.52914395986774	0
1.52038235322566	0
1.51167332780598	0
1.50301779763248	0
1.49441669222476	0
1.48587095671192	0
1.47738155193572	0
1.46894945454226	0
1.46057565706128	0
1.45226116797221	0
1.44400701175583	0
1.43581422893075	0
1.42768387607341	0
1.41961702582070	0
1.41161476685390	0
1.40367820386298	0
1.39580845748978	0
1.38800666424913	0
1.38027397642642	0
1.37261156195043	0
1.36502060424010	0
1.35750230202383	0
1.35005786913006	0
1.34268853424761	0
1.33539554065453	0
1.32818014591395	0
1.32104362153564	0
1.31398725260179	0
1.30701233735570	0
1.30012018675198	0
1.29331212396699	0
1.28658948386811	0
1.27995361244070	0
1.27340586617150	0
1.26694761138731	0
1.26058022354787	0
1.25430508649212	0
1.24812359163666	0
1.24203713712594	0
1.23604712693327	0
1.23015496991233	0
1.22436207879859	0
1.21866986916064	0
1.21307975830116	0
1.20759316410785	0
1.20221150385446	0
1.19693619295266	0
1.19176864365530	0
1.18671026371225	0
1.18176245497985	0
1.17692661198564	0
1.17220412045002	0
1.16759635576684	0
1.16310468144531	0
1.15873044751573	0
1.15447498890188	0
1.15033962376335	0
1.14632565181104	0
1.14243435259975	0
1.13866698380167	0
1.13502477946519	0
1.13150894826334	0
1.12812067173685	0
1.12486110253666	0
1.12173136267112	0
1.11873254176322	0
1.11586569532359	0
1.11313184304466	0
1.11053196712206	0
1.10806701060902	0
1.10573787580963	0
1.10354542271716	0
1.10149046750301	0
1.09957378106246	0
1.09779608762283	0
1.09615806341969	0
1.09466033544657	0
1.09330348028349	0
1.09208802300913	0
1.09101443620146	0
1.09008313903115	0
1.08929449645172	0
1.08864881849015	0
1.08814635964102	0
1.08778731836697	0
1.08757183670781	0
1.08750000000000	0
1.08757183670781	0
1.08778731836697	0
1.08814635964102	0
1.08864881849015	0
1.08929449645172	0
1.09008313903115	0
1.09101443620146	0
1.09208802300913	0
1.09330348028349	0
1.09466033544657	0
1.09615806341969	0
1.09779608762283	0
1.09957378106246	0
1.10149046750301	0
1.10354542271716	0
1.10573787580963	0
1.10806701060902	0
1.11053196712206	0
1.11313184304466	0
1.11586569532359	0
1.11873254176322	0
1.12173136267112	0
1.12486110253666	0
1.12812067173685	0
1.13150894826334	0
1.13502477946519	0
1.13866698380167	0
1.14243435259975	0
1.14632565181104	0
1.15033962376335	0
1.15447498890188	0
1.15873044751573	0
1.16310468144531	0
1.16759635576684	0
1.17220412045002	0
1.17692661198564	0
1.18176245497985	0
1.18671026371225	0
1.19176864365530	0
1.19693619295266	0
1.20221150385446	0
1.20759316410785	0
1.21307975830116	0
1.21866986916064	0
1.22436207879859	0
1.23015496991233	0
1.23604712693327	0
1.24203713712594	0
1.24812359163666	0
1.25430508649212	0
1.26058022354787	0
1.26694761138731	0
1.27340586617150	0
1.27995361244070	0
1.28658948386811	0
1.29331212396699	0
1.30012018675198	0
1.30701233735570	0
1.31398725260179	0
1.32104362153564	0
1.32818014591395	0
1.33539554065453	0
1.34268853424761	0
1.35005786913006	0
1.35750230202383	0
1.36502060424010	0
1.37261156195043	0
1.38027397642642	0
1.38800666424913	0
1.39580845748978	0
1.40367820386298	0
1.41161476685390	0
1.41961702582070	0
1.42768387607341	0
1.43581422893075	0
1.44400701175583	0
1.45226116797221	0
1.46057565706128	0
1.46894945454226	0
1.47738155193572	0
1.48587095671192	0
1.49441669222476	0
1.50301779763248	0
1.51167332780598	0
1.52038235322566	0
1.52914395986774	0
1.53795724908074	0
1.54682133745304	0
1.55573535667221	0
1.56469845337688	0
1.57370978900177	0
1.58276853961658	0
1.59187389575933	0
1.60102506226480	0
1.61022125808847	0
1.61946171612669	0
1.62874568303342	0
1.63807241903403	0
1.64744119773666	0
1.65685130594148	0
1.66630204344831	0
1.67579272286282	0
1.68532266940192	0
1.69489122069825	0
1.70449772660453	0
1.71414154899763	0
1.72382206158292	0
1.73353864969893	0
1.74329071012267	0
1.75307765087574	0
1.76289889103147	0
1.77275386052323	0
1.78264199995400	0
1.79256276040757	0
1.80251560326118	0
1.81250000000000	0
1.82251543203343	0
1.83256139051329	0
1.84263737615408	0
1.85274289905534	0
1.86287747852616	0
1.87304064291195	0
1.88323192942346	0
1.89345088396821	0
1.90369706098423	0
1.91397002327623	0
1.92426934185420	0
1.93459459577453	0
1.94494537198349	0
1.95532126516335	0
1.96572187758085	0
1.97614681893831	0
1.98659570622711	0
1.99706816358381	0
2.00756382214863	0
2.01808231992652	0
2.02862330165065	0
2.03918641864838	0
2.04977132870962	0
2.06037769595771	0
2.07100519072261	0
2.08165348941653	0
2.09232227441186	0
2.10301123392149	0
2.11372006188142	0
2.12444845783559	0
2.13519612682301	0
2.14596277926715	0
2.15674813086739	0
2.16755190249276	0
2.17837382007772	0
2.18921361452006	0
2.20007102158089	0
2.21094578178661	0
2.22183764033288	0
2.23274634699063	0
2.24367165601387	0
2.25461332604950	0
2.26557112004898	0
2.27654480518175	0
2.27060014093191	0
2.25959758585461	0
2.24861068217689	0
2.23763966044580	0
2.22668475541555	0
2.21574620613463	0
2.20482425603493	0
2.19391915302274	0
2.18303114957162	0
2.17216050281741	0
2.16130747465510	0
2.15047233183782	0
2.13965534607796	0
2.12885679415033	0
2.11807695799751	0
2.10731612483747	0
2.09657458727325	0
2.08585264340509	0
2.07515059694471	0
2.06446875733202	0
2.05380743985409	0
2.04316696576663	0
2.03254766241778	0
2.02194986337446	0
2.01137390855107	0
2.00082014434082	0
1.99028892374951	0
1.97978060653195	0
1.96929555933080	0
1.95883415581820	0
1.94839677683987	0
1.93798381056189	0
1.92759565262012	0
1.91723270627225	0
1.90689538255249	0
1.89658410042898	0
1.88629928696376	0
1.87604137747545	0
1.86581081570453	0
1.85560805398123	0
1.84543355339606	0
1.83528778397286	0
1.82517122484440	0
1.81508436443048	0
1.80502770061847	0
1.79500174094623	0
1.78500700278738	0
1.77504401353882	0
1.76511331081039	0
1.75521544261666	0
1.74535096757071	0
1.73552045507969	0
1.72572448554223	0
1.71596365054741	0
1.70623855307516	0
1.69654980769796	0
1.68689804078373	0
1.67728389069948	0
1.66770800801579	0
1.65817105571168	0
1.64867370937975	0
1.63921665743123	0
1.62980060130066	0
1.62042625565004	0
1.61109434857180	0
1.60180562179061	0
1.59256083086330	0
1.58336074537674	0
1.57420614914312	0
1.56509784039210	0
1.55603663195954	0
1.54702335147211	0
1.53805884152720	0
1.52914395986774	0
1.52027957955108	0
1.51146658911138	0
1.50270589271487	0
1.49399841030705	0
1.48534507775129	0
1.47674684695787	0
1.46820468600260	0
1.45971957923431	0
1.45129252737000	0
1.44292454757690	0
1.43461667354036	0
1.42636995551645	0
1.41818546036828	0
1.41006427158481	0
1.40200748928100	0
1.39401623017811	0
1.38609162756291	0
1.37823483122435	0
1.37044700736657	0
1.36272933849683	0
1.35508302328677	0
1.34750927640592	0
1.34000932832574	0
1.33258442509283	0
1.32523582806986	0
1.31796481364261	0
1.31077267289183	0
1.30366071122819	0
1.29663024798899	0
1.28968261599511	0
1.28281916106675	0
1.27604124149653	0
1.26935022747861	0
1.26274750049248	0
1.25623445264011	0
1.24981248593539	0
1.24348301154459	0
1.23724744897696	0
1.23110722522451	0
1.22506377385016	0
1.21911853402366	0
1.21327294950477	0
1.20752846757333	0
1.20188653790614	0
1.19634861140054	0
1.19091613894514	0
1.18559057013794	0
1.18037335195268	0
1.17526592735432	0
1.17026973386480	0
1.16538620208067	0
1.16061675414411	0
1.15596280216969	0
1.15142574662893	0
1.14700697469545	0
1.14270785855353	0
1.13852975367357	0
1.13447399705767	0
1.13054190545950	0
1.12673477358250	0
1.12305387226081	0
1.11950044662787	0
1.11607571427749	0
1.11278086342280	0
1.10961705105861	0
1.10658540113269	0
1.10368700273221	0
1.10092290829104	0
1.09829413182444	0
1.09580164719716	0
1.09344638643145	0
1.09122923806137	0
1.08915104553960	0
1.08721260570323	0
1.08541466730462	0
1.08375792961344	0
1.08224304109567	0
1.08087059817538	0
1.07964114408446	0
1.07855516780552	0
1.07761310311262	0
1.07681532771409	0
1.07616216250154	0
1.07565387090830	0
1.07529065838033	0
1.07507267196223	0
1.07500000000000	0
1.07507267196223	0
1.07529065838033	0
1.07565387090830	0
1.07616216250154	0
1.07681532771409	0
1.07761310311262	0
1.07855516780552	0
1.07964114408446	0
1.08087059817538	0
1.08224304109567	0
1.08375792961344	0
1.08541466730462	0
1.08721260570323	0
1.08915104553960	0
1.09122923806137	0
1.09344638643145	0
1.09580164719716	0
1.09829413182444	0
1.10092290829104	0
1.10368700273221	0
1.10658540113269	0
1.10961705105861	0
1.11278086342280	0
1.11607571427749	0
1.11950044662787	0
1.12305387226081	0
1.12673477358250	0
1.13054190545950	0
1.13447399705767	0
1.13852975367357	0
1.14270785855353	0
1.14700697469545	0
1.15142574662893	0
1.15596280216969	0
1.16061675414411	0
1.16538620208067	0
1.17026973386480	0
1.17526592735432	0
1.18037335195268	0
1.18559057013794	0
1.19091613894514	0
1.19634861140054	0
1.20188653790614	0
1.20752846757333	0
1.21327294950477	0
1.21911853402366	0
1.22506377385016	0
1.23110722522451	0
1.23724744897696	0
1.24348301154459	0
1.24981248593539	0
1.25623445264011	0
1.26274750049248	0
1.26935022747861	0
1.27604124149653	0
1.28281916106675	0
1.28968261599511	0
1.29663024798899	0
1.30366071122819	0
1.31077267289183	0
1.31796481364261	0
1.32523582806986	0
1.33258442509283	0
1.34000932832574	0
1.34750927640592	0
1.35508302328677	0
1.36272933849683	0
1.37044700736657	0
1.37823483122435	0
1.38609162756291	0
1.39401623017811	0
1.40200748928100	0
1.41006427158481	0
1.41818546036828	0
1.42636995551645	0
1.43461667354036	0
1.44292454757690	0
1.45129252737000	0
1.45971957923431	0
1.46820468600260	0
1.47674684695787	0
1.48534507775130	0
1.49399841030705	0
1.50270589271487	0
1.51146658911138	0
1.52027957955108	0
1.52914395986774	0
1.53805884152720	0
1.54702335147211	0
1.55603663195954	0
1.56509784039210	0
1.57420614914312	0
1.58336074537674	0
1.59256083086330	0
1.60180562179061	0
1.61109434857180	0
1.62042625565004	0
1.62980060130066	0
1.63921665743123	0
1.64867370937975	0
1.65817105571168	0
1.66770800801579	0
1.67728389069948	0
1.68689804078373	0
1.69654980769796	0
1.70623855307516	0
1.71596365054741	0
1.72572448554223	0
1.73552045507969	0
1.74535096757071	0
1.75521544261666	0
1.76511331081039	0
1.77504401353882	0
1.78500700278738	0
1.79500174094623	0
1.80502770061847	0
1.81508436443048	0
1.82517122484440	0
1.83528778397286	0
1.84543355339606	0
1.85560805398123	0
1.86581081570453	0
1.87604137747545	0
1.88629928696376	0
1.89658410042898	0
1.90689538255249	0
1.91723270627225	0
1.92759565262012	0
1.93798381056189	0
1.94839677683987	0
1.95883415581820	0
1.96929555933080	0
1.97978060653195	0
1.99028892374951	0
2.00082014434082	0
2.01137390855107	0
2.02194986337446	0
2.03254766241778	0
2.04316696576663	0
2.05380743985409	0
2.06446875733202	0
2.07515059694471	0
2.08585264340509	0
2.09657458727325	0
2.10731612483747	0
2.11807695799751	0
2.12885679415033	0
2.13965534607796	0
2.15047233183782	0
2.16130747465510	0
2.17216050281741	0
2.18303114957162	0
2.19391915302274	0
2.20482425603493	0
2.21574620613463	0
2.22668475541555	0
2.23763966044580	0
2.24861068217689	0
2.25959758585461	0
2.27060014093191	0
2.26470886649918	0
2.25367755013888	0
2.24266164411843	0
2.23166137664297	0
2.22067698011215	0
2.20970869120796	0
2.19875675098452	0
2.18782140495974	0
2.17690290320905	0
2.16600150046116	0
2.15511745619583	0
2.14425103474383	0
2.13340250538899	0
2.12257214247243	0
2.11176022549910	0
2.10096703924645	0
2.09019287387552	0
2.07943802504427	0
2.06870279402335	0
2.05798748781425	0
2.04729241926990	0
2.03661790721775	0
2.02596427658535	0
2.01533185852852	0
2.00472099056203	0
1.99413201669298	0
1.98356528755673	0
1.97302116055556	0
1.96250000000000	0
1.95200217725288	0
1.94152807087613	0
1.93107806678032	0
1.92065255837697	0
1.91025194673373	0
1.89987664073223	0
1.88952705722887	0
1.87920362121831	0
1.86890676599985	0
1.85863693334659	0
1.84839457367738	0
1.83818014623159	0
1.82799411924656	0
1.81783697013786	0
1.80770918568225	0
1.79761126220326	0
1.78754370575939	0
1.77750703233489	0
1.76750176803306	0
1.75752844927187	0
1.74758762298204	0
1.73767984680723	0
1.72780568930653	0
1.71796573015878	0
1.70816056036896	0
1.69839078247617	0
1.68865701076329	0
1.67895987146805	0
1.66930000299527	0
1.65967805613016	0
1.65009469425242	0
1.64055059355084	0
1.63104644323821	0
1.62158294576627	0
1.61216081704029	0
1.60278078663303	0
1.59344359799775	0
1.58415000867973	0
1.57490079052618	0
1.56569672989376	0
1.55653862785348	0
1.54742730039249	0
1.53836357861203	0
1.52934830892116	0
1.52038235322566	0
1.51146658911138	0
1.50260191002141	0
1.49378922542640	0
1.48502946098722	0
1.47632355870927	0
1.46767247708745	0
1.45907719124109	0
1.45053869303787	0
1.44205799120562	0
1.43363611143135	0
1.42527409644601	0
1.41697300609433	0
1.40873391738823	0
1.40055792454293	0
1.39244613899425	0
1.38439968939609	0
1.37641972159658	0
1.36850739859162	0
1.36066390045448	0
1.35289042423989	0
1.34518818386128	0
1.33755840993954	0
1.33000234962198	0
1.32252126636966	0
1.31511643971171	0
1.30778916496506	0
1.30054075291780	0
1.29337252947478	0
1.28628583526369	0
1.27928202520007	0
1.27236246800980	0
1.26552854570729	0
1.25878165302804	0
1.25212319681412	0
1.24555459535100	0
1.23907727765463	0
1.23269268270725	0
1.22640225864110	0
1.22020746186868	0
1.21410975615881	0
1.20811061165772	0
1.20221150385446	0
1.19641391249015	0
1.19071932041099	0
1.18512921236463	0
1.17964507374040	0
1.17426838925350	0
1.16900064157382	0
1.16384330990044	0
1.15879786848268	0
1.15386578508941	0
1.14904851942814	0
1.14434752151608	0
1.13976423000549	0
1.13530007046595	0
1.13095645362675	0
1.12673477358250	0
1.12263640596589	0
1.11866270609152	0
1.11481500707516	0
1.11109461793314	0
1.10750282166683	0
1.10404087333758	0
1.10070999813757	0
1.09751138946254	0
1.09444620699238	0
1.09151557478581	0
1.08872057939583	0
1.08606226801229	0
1.08354164663847	0
1.08115967830844	0
1.07891728135200	0
1.07681532771409	0
1.07485464133528	0
1.07303599660030	0
1.07136011686081	0
1.06982767303898	0
1.06843928231791	0
1.06719550692457	0
1.06609685301102	0
1.06514376963863	0
1.06433664787040	0
1.06367581997524	0
1.06316155874825	0
1.06279407695000	0
1.06257352686767	0
1.06250000000000	0
1.06257352686767	0
1.06279407695000	0
1.06316155874825	0
1.06367581997524	0
1.06433664787040	0
1.06514376963863	0
1.06609685301102	0
1.06719550692457	0
1.06843928231791	0
1.06982767303898	0
1.07136011686081	0
1.07303599660030	0
1.07485464133528	0
1.07681532771409	0
1.07891728135200	0
1.08115967830844	0
1.08354164663847	0
1.08606226801229	0
1.08872057939583	0
1.09151557478581	0
1.09444620699238	0
1.09751138946254	0
1.10070999813757	0
1.10404087333758	0
1.10750282166683	0
1.11109461793314	0
1.11481500707516	0
1.11866270609152	0
1.12263640596589	0
1.12673477358250	0
1.13095645362675	0
1.13530007046595	0
1.13976423000549	0
1.14434752151608	0
1.14904851942814	0
1.15386578508941	0
1.15879786848268	0
1.16384330990044	0
1.16900064157382	0
1.17426838925350	0
1.17964507374040	0
1.18512921236463	0
1.19071932041099	0
1.19641391249016	0
1.20221150385446	0
1.20811061165772	0
1.21410975615881	0
1.22020746186868	0
1.22640225864110	0
1.23269268270725	0
1.23907727765463	0
1.24555459535100	0
1.25212319681412	0
1.25878165302804	0
1.26552854570729	0
1.27236246800980	0
1.27928202520007	0
1.28628583526369	0
1.29337252947478	0
1.30054075291780	0
1.30778916496506	0
1.31511643971171	0
1.32252126636966	0
1.33000234962198	0
1.33755840993954	0
1.34518818386128	0
1.35289042423989	0
1.36066390045448	0
1.36850739859162	0
1.37641972159658	0
1.38439968939609	0
1.39244613899425	0
1.40055792454293	0
1.40873391738823	0
1.41697300609433	0
1.42527409644601	0
1.43363611143135	0
1.44205799120562	0
1.45053869303787	0
1.45907719124109	0
1.46767247708745	0
1.47632355870927	0
1.48502946098722	0
1.49378922542640	0
1.50260191002141	0
1.51146658911138	0
1.52038235322566	0
1.52934830892116	0
1.53836357861203	0
1.54742730039249	0
1.55653862785348	0
1.56569672989376	0
1.57490079052618	0
1.58415000867973	0
1.59344359799775	0
1.60278078663303	0
1.61216081704029	0
1.62158294576627	0
1.63104644323821	0
1.64055059355084	0
1.65009469425242	0
1.65967805613016	0
1.66930000299527	0
1.67895987146805	0
1.68865701076329	0
1.69839078247617	0
1.70816056036896	0
1.71796573015878	0
1.72780568930653	0
1.73767984680723	0
1.74758762298204	0
1.75752844927187	0
1.76750176803306	0
1.77750703233489	0
1.78754370575939	0
1.79761126220326	0
1.80770918568226	0
1.81783697013786	0
1.82799411924656	0
1.83818014623159	0
1.84839457367738	0
1.85863693334659	0
1.86890676599985	0
1.87920362121831	0
1.88952705722887	0
1.89987664073223	0
1.91025194673373	0
1.92065255837697	0
1.93107806678032	0
1.94152807087613	0
1.95200217725288	0
1.96250000000000	0
1.97302116055556	0
1.98356528755673	0
1.99413201669298	0
2.00472099056203	0
2.01533185852852	0
2.02596427658535	0
2.03661790721775	0
2.04729241926990	0
2.05798748781425	0
2.06870279402335	0
2.07943802504427	0
2.09019287387552	0
2.10096703924645	0
2.11176022549910	0
2.12257214247243	0
2.13340250538899	0
2.14425103474383	0
2.15511745619583	0
2.16600150046116	0
2.17690290320905	0
2.18782140495974	0
2.19875675098452	0
2.20970869120796	0
2.22067698011215	0
2.23166137664297	0
2.24266164411843	0
2.25367755013888	0
2.26470886649918	0
2.25887139961530	0
2.24781143559686	0
2.23676663959386	0
2.22573723741146	0
2.21472345903501	0
2.20372553871847	0
2.19274371507479	0
2.18177823116833	0
2.17082933460924	0
2.15989727765003	0
2.14898231728416	0
2.13808471534689	0
2.12720473861826	0
2.11634265892837	0
2.10549875326489	0
2.09467330388297	0
2.08386659841747	0
2.07307892999760	0
2.06231059736403	0
2.05156190498849	0
2.04083316319586	0
2.03012468828887	0
2.01943680267544	0
2.00876983499852	0
1.99812412026881	0
1.98750000000000	0
1.97689782234692	0
1.96631794224637	0
1.95576072156079	0
1.94522652922481	0
1.93471574139459	0
1.92422874160012	0
1.91376592090046	0
1.90332767804180	0
1.89291441961859	0
1.88252656023760	0
1.87216452268491	0
1.86182873809596	0
1.85151964612855	0
1.84123769513879	0
1.83098334236006	0
1.82075705408492	0
1.81055930584999	0
1.80039058262367	0
1.79025137899682	0
1.78014219937622	0
1.77006355818089	0
1.76001598004109	0
1.75000000000000	0
1.74001616371803	0
1.73006502767960	0
1.72014715940236	0
1.71026313764871	0
1.70041355263947	0
1.69059900626967	0
1.68082011232612	0
1.67107749670684	0
1.66137179764194	0
1.65170366591589	0
1.64207376509096	0
1.63248277173145	0
1.62293137562868	0
1.61342028002626	0
1.60395020184543	0
1.59452187191020	0
1.58513603517175	0
1.57579345093194	0
1.56649489306541	0
1.55724115023974	0
1.54803302613349	0
1.53887133965124	0
1.52975692513549	0
1.52069063257455	0
1.51167332780598	0
1.50270589271487	0
1.49378922542640	0
1.48492424049175	0
1.47611186906684	0
1.46735305908292	0
1.45864877540825	0
1.45000000000000	0
1.44140773204531	0
1.43287298809071	0
1.42439680215872	0
1.41598022585063	0
1.40762432843426	0
1.39933019691565	0
1.39109893609333	0
1.38293166859393	0
1.37482953488787	0
1.36679369328366	0
1.35882531989951	0
1.35092560861063	0
1.34309577097093	0
1.33533703610736	0
1.32765065058546	0
1.32003787824441	0
1.31250000000000	0
1.30503831361382	0
1.29765413342693	0
1.29034879005639	0
1.28312363005285	0
1.27598001551748	0
1.26891932367665	0
1.26194294641240	0
1.25505228974732	0
1.24824877328199	0
1.24153382958339	0
1.23490890352285	0
1.22837545156194	0
1.22193494098499	0
1.21558884907686	0
1.20933866224478	0
1.20318587508331	0
1.19713198938129	0
1.19117851307014	0
1.18532695911297	0
1.17957884433386	0
1.17393568818739	0
1.16839901146826	0
1.16297033496130	0
1.15765117803248	0
1.15244305716161	0
1.14734748441786	0
1.14236596587959	0
1.13750000000000	0
1.13275107592092	0
1.12812067173685	0
1.12361025271221	0
1.11922126945479	0
1.11495515604889	0
1.11081332815194	0
1.10679718105893	0
1.10290808773896	0
1.09914739684903	0
1.09551643073027	0
1.09201648339208	0
1.08864881849015	0
1.08541466730462	0
1.08231522672464	0
1.07935165724615	0
1.07652508098976	0
1.07383657974573	0
1.07128719305329	0
1.06887791632160	0
1.06660969899959	0
1.06448344280219	0
1.06250000000000	0
1.06066017177982	0
1.05896470668290	0
1.05741429912783	0
1.05600958802465	0
1.05475115548645	0
1.05363952564433	0
1.05267516357136	0
1.05185847432057	0
1.05118980208143	0
1.05066942945914	0
1.05029757688000	0
1.05007440212587	0
1.05000000000000	0
1.05007440212587	0
1.05029757688000	0
1.05066942945914	0
1.05118980208143	0
1.05185847432057	0
1.05267516357136	0
1.05363952564433	0
1.05475115548645	0
1.05600958802465	0
1.05741429912783	0
1.05896470668290	0
1.06066017177982	0
1.06250000000000	0
1.06448344280219	0
1.06660969899959	0
1.06887791632160	0
1.07128719305329	0
1.07383657974573	0
1.07652508098976	0
1.07935165724615	0
1.08231522672464	0
1.08541466730462	0
1.08864881849015	0
1.09201648339208	0
1.09551643073027	0
1.09914739684903	0
1.10290808773896	0
1.10679718105893	0
1.11081332815194	0
1.11495515604889	0
1.11922126945479	0
1.12361025271221	0
1.12812067173685	0
1.13275107592092	0
1.13750000000000	0
1.14236596587959	0
1.14734748441786	0
1.15244305716161	0
1.15765117803249	0
1.16297033496130	0
1.16839901146826	0
1.17393568818739	0
1.17957884433386	0
1.18532695911297	0
1.19117851307014	0
1.19713198938129	0
1.20318587508331	0
1.20933866224478	0
1.21558884907686	0
1.22193494098499	0
1.22837545156194	0
1.23490890352285	0
1.24153382958339	0
1.24824877328199	0
1.25505228974732	0
1.26194294641240	0
1.26891932367665	0
1.27598001551748	0
1.28312363005285	0
1.29034879005639	0
1.29765413342693	0
1.30503831361382	0
1.31250000000000	0
1.32003787824441	0
1.32765065058546	0
1.33533703610736	0
1.34309577097093	0
1.35092560861063	0
1.35882531989951	0
1.36679369328366	0
1.37482953488787	0
1.38293166859393	0
1.39109893609333	0
1.39933019691565	0
1.40762432843426	0
1.41598022585063	0
1.42439680215872	0
1.43287298809071	0
1.44140773204531	0
1.45000000000000	0
1.45864877540825	0
1.46735305908292	0
1.47611186906684	0
1.48492424049175	0
1.49378922542640	0
1.50270589271487	0
1.51167332780598	0
1.52069063257455	0
1.52975692513549	0
1.53887133965124	0
1.54803302613349	0
1.55724115023974	0
1.56649489306541	0
1.57579345093194	0
1.58513603517175	0
1.59452187191020	0
1.60395020184543	0
1.61342028002626	0
1.62293137562868	0
1.63248277173145	0
1.64207376509096	0
1.65170366591589	0
1.66137179764194	0
1.67107749670684	0
1.68082011232612	0
1.69059900626967	0
1.70041355263948	0
1.71026313764871	0
1.72014715940236	0
1.73006502767960	0
1.74001616371803	0
1.75000000000000	0
1.76001598004109	0
1.77006355818089	0
1.78014219937622	0
1.79025137899682	0
1.80039058262367	0
1.81055930584999	0
1.82075705408492	0
1.83098334236006	0
1.84123769513879	0
1.85151964612855	0
1.86182873809596	0
1.87216452268491	0
1.88252656023760	0
1.89291441961859	0
1.90332767804180	0
1.91376592090046	0
1.92422874160013	0
1.93471574139459	0
1.94522652922481	0
1.95576072156079	0
1.96631794224637	0
1.97689782234692	0
1.98750000000000	0
1.99812412026881	0
2.00876983499853	0
2.01943680267544	0
2.03012468828887	0
2.04083316319586	0
2.05156190498849	0
2.06231059736403	0
2.07307892999760	0
2.08386659841747	0
2.09467330388297	0
2.10549875326489	0
2.11634265892837	0
2.12720473861826	0
2.13808471534689	0
2.14898231728416	0
2.15989727765003	0
2.17082933460924	0
2.18177823116833	0
2.19274371507479	0
2.20372553871847	0
2.21472345903501	0
2.22573723741146	0
2.23676663959386	0
2.24781143559686	0
2.25887139961530	0
2.25308815850601	0
2.24199966547723	0
2.23092609693822	0
2.21986767623658	0
2.20882463088404	0
2.19779719264540	0
2.18678559762954	0
2.17579008638242	0
2.16481090398215	0
2.15384830013629	0
2.14290252928126	0
2.13197385068392	0
2.12106252854554	0
2.11016883210799	0
2.09929303576228	0
2.08843541915952	0
2.07759626732433	0
2.06677587077070	0
2.05597452562039	0
2.04519253372390	0
2.03443020278406	0
2.02368784648226	0
2.01296578460738	0
2.00226434318748	0
1.99158385462425	0
1.98092465783028	0
1.97028709836917	0
1.95967152859861	0
1.94907830781629	0
1.93850780240885	0
1.92796038600382	0
1.91743643962453	0
1.90693635184817	0
1.89646051896685	0
1.88600934515182	0
1.87558324262081	0
1.86518263180848	0
1.85480794154004	0
1.84445960920807	0
1.83413808095247	0
1.82384381184355	0
1.81357726606836	0
1.80333891712013	0
1.79312924799079	0
1.78294875136668	0
1.77279792982731	0
1.76267729604712	0
1.75258737300027	0
1.74252869416833	0
1.73250180375086	0
1.72250725687876	0
1.71254561983032	0
1.70261747024985	0
1.69272339736887	0
1.68286400222953	0
1.67303989791039	0
1.66325170975412	0
1.65350007559722	0
1.64378564600133	0
1.63410908448610	0
1.62447106776329	0
1.61487228597187	0
1.60531344291388	0
1.59579525629073	0
1.58631845793964	0
1.57688379406981	0
1.56749202549806	0
1.55814392788343	0
1.54884029196041	0
1.53958192377022	0
1.53036964488976	0
1.52120429265763	0
1.51208672039668	0
1.50301779763248	0
1.49399841030705	0
1.48502946098722	0
1.47611186906684	0
1.46724657096209	0
1.45843452029908	0
1.44967668809290	0
1.44097406291716	0
1.43232765106312	0
1.42373847668734	0
1.41520758194690	0
1.40673602712094	0
1.39832489071746	0
1.38997526956417	0
1.38168827888204	0
1.37346505234025	0
1.36530674209132	0
1.35721451878471	0
1.34918957155768	0
1.34123310800174	0
1.33334635410309	0
1.32553055415558	0
1.31778697064435	0
1.31011688409851	0
1.30252159291123	0
1.29500241312517	0
1.28756067818181	0
1.28019773863259	0
1.27291496181010	0
1.26571373145747	0
1.25859544731419	0
1.25156152465630	0
1.24461339378941	0
1.23775249949253	0
1.23098030041102	0
1.22429826839704	0
1.21770788779576	0
1.21121065467573	0
1.20480807600215	0
1.19850166875145	0
1.19229295896604	0
1.18618348074824	0
1.18017477519222	0
1.17426838925350	0
1.16846587455518	0
1.16276878613076	0
1.15717868110331	0
1.15169711730125	0
1.14632565181104	0
1.14106583946764	0
1.13591923128363	0
1.13088737281835	0
1.12597180248885	0
1.12117404982456	0
1.11649563366813	0
1.11193806032530	0
1.10750282166683	0
1.10319139318615	0
1.09900523201666	0
1.09494577491308	0
1.09101443620146	0
1.08721260570323	0
1.08354164663847	0
1.08000289351464	0
1.07659765000672	0
1.07332718683540	0
1.07019273965020	0
1.06719550692457	0
1.06433664787040	0
1.06161728037933	0
1.05903847899876	0
1.05660127295021	0
1.05430664419798	9.14620344684032e-20
1.05215552557595	1.13596297981929e-18
1.05014879898041	2.70537845482539e-18
1.04828729363663	9.81677038627344e-20
1.04657178444672	7.25948615688974e-19
1.04500299042634	4.82231930758781e-18
1.04358157323709	-3.79725566207245e-07
1.04230813582165	-3.20440948673787e-06
1.04118322114794	-1.03619244893454e-05
1.04020731106833	-2.27935589777945e-05
1.03938082529937	-3.98211682556133e-05
1.03870412052711	-5.92903652856096e-05
1.03817748964231	-7.83850140325053e-05
1.03780116110939	-9.43127061035250e-05
1.03757529847236	-0.000104825973909971
1.03750000000000	-0.000108494936053194
1.03757529847236	-0.000104825016280538
1.03780116110939	-9.43096495133768e-05
1.03817748964231	-7.83806269297484e-05
1.03870412052711	-5.92856472171475e-05
1.03938082529937	-3.98170059597917e-05
1.04020731106833	-2.27905762971881e-05
1.04118322114794	-1.03602790430627e-05
1.04230813582165	-3.20379321757262e-06
1.04358157323709	-3.79626730119138e-07
1.04500299042634	4.82154401862110e-18
1.04657178444672	7.24611292116823e-19
1.04828729363663	9.99498877760053e-20
1.05014879898041	2.70531571887592e-18
1.05215552557595	1.13362043136748e-18
1.05430664419798	9.11087584596124e-20
1.05660127295021	0
1.05903847899876	5.29395592033926e-23
1.06161728037933	0
1.06433664787040	0
1.06719550692457	0
1.07019273965020	0
1.07332718683540	0
1.07659765000672	0
1.08000289351464	0
1.08354164663847	0
1.08721260570323	0
1.09101443620146	0
1.09494577491308	0
1.09900523201666	0
1.10319139318615	0
1.10750282166683	0
1.11193806032530	0
1.11649563366813	0
1.12117404982456	0
1.12597180248885	0
1.13088737281835	0
1.13591923128363	0
1.14106583946764	0
1.14632565181104	0
1.15169711730125	0
1.15717868110331	0
1.16276878613076	0
1.16846587455518	0
1.17426838925350	0
1.18017477519222	0
1.18618348074824	0
1.19229295896604	0
1.19850166875145	0
1.20480807600215	0
1.21121065467573	0
1.21770788779576	0
1.22429826839704	0
1.23098030041102	0
1.23775249949253	0
1.24461339378941	0
1.25156152465630	0
1.25859544731419	0
1.26571373145747	0
1.27291496181010	0
1.28019773863259	0
1.28756067818181	0
1.29500241312517	0
1.30252159291123	0
1.31011688409851	0
1.31778697064435	0
1.32553055415558	0
1.33334635410309	0
1.34123310800174	0
1.34918957155768	0
1.35721451878471	0
1.36530674209132	0
1.37346505234025	0
1.38168827888204	0
1.38997526956418	0
1.39832489071746	0
1.40673602712094	0
1.41520758194690	0
1.42373847668734	0
1.43232765106312	0
1.44097406291716	0
1.44967668809290	0
1.45843452029908	0
1.46724657096209	0
1.47611186906684	0
1.48502946098722	0
1.49399841030705	0
1.50301779763248	0
1.51208672039668	0
1.52120429265763	0
1.53036964488976	0
1.53958192377022	0
1.54884029196041	0
1.55814392788343	0
1.56749202549806	0
1.57688379406981	0
1.58631845793964	0
1.59579525629073	0
1.60531344291388	0
1.61487228597187	0
1.62447106776329	0
1.63410908448610	0
1.64378564600133	0
1.65350007559722	0
1.66325170975412	0
1.67303989791039	0
1.68286400222953	0
1.69272339736887	0
1.70261747024985	0
1.71254561983032	0
1.72250725687876	0
1.73250180375087	0
1.74252869416833	0
1.75258737300027	0
1.76267729604712	0
1.77279792982731	0
1.78294875136668	0
1.79312924799079	0
1.80333891712013	0
1.81357726606836	0
1.82384381184355	0
1.83413808095247	0
1.84445960920807	0
1.85480794154004	0
1.86518263180848	0
1.87558324262081	0
1.88600934515182	0
1.89646051896685	0
1.90693635184817	0
1.91743643962453	0
1.92796038600382	0
1.93850780240885	0
1.94907830781629	0
1.95967152859861	0
1.97028709836917	0
1.98092465783028	0
1.99158385462425	0
2.00226434318748	0
2.01296578460738	0
2.02368784648226	0
2.03443020278406	0
2.04519253372390	0
2.05597452562039	0
2.06677587077070	0
2.07759626732433	0
2.08843541915952	0
2.09929303576228	0
2.11016883210799	0
2.12106252854554	0
2.13197385068392	0
2.14290252928126	0
2.15384830013629	0
2.16481090398215	0
2.17579008638242	0
2.18678559762954	0
2.19779719264540	0
2.20882463088404	0
2.21986767623658	0
2.23092609693822	0
2.24199966547723	0
2.25308815850601	0
2.24735956179691	0
2.23624266348713	0
2.22514044500566	0
2.21405312718552	0
2.20298093500602	0
2.19192409768222	0
2.18088284875644	0
2.16985742619187	0
2.15884807246828	0
2.14785503467995	0
2.13687856463581	0
2.12591891896187	0
2.11497635920594	0
2.10405115194474	0
2.09314356889345	0
2.08225388701762	0
2.07138238864774	0
2.06052936159619	0
2.04969509927696	0
2.03887990082790	0
2.02808407123571	0
2.01730792146365	0
2.00655176858211	0
1.99581593590191	0
1.98510075311053	0
1.97440655641132	0
1.96373368866555	0
1.95308249953759	0
1.94245334564308	0
1.93184659070020	0
1.92126260568409	0
1.91070176898437	0
1.90016446656599	0
1.88965109213315	0
1.87916204729661	0
1.86869774174423	0
1.85825859341481	0
1.84784502867529	0
1.83745748250130	0
1.82709639866100	0
1.81676222990242	0
1.80645543814399	0
1.79617649466861	0
1.78592588032091	0
1.77570408570798	0
1.76551161140334	0
1.75534896815420	0
1.74521667709199	0
1.73511526994606	0
1.72504528926055	0
1.71500728861425	0
1.70500183284359	0
1.69502949826839	0
1.68509087292051	0
1.67518655677510	0
1.66531716198447	0
1.65548331311433	0
1.64568564738227	0
1.63592481489829	0
1.62620147890721	0
1.61651631603272	0
1.60687001652281	0
1.59726328449633	0
1.58769683819047	0
1.57817141020866	0
1.56868774776882	0
1.55924661295127	0
1.54984878294626	0
1.54049505030039	0
1.53118622316164	0
1.52192312552244	0
1.51270659746033	0
1.50353749537549	0
1.49441669222476	0
1.48534507775129	0
1.47632355870927	0
1.46735305908292	0
1.45843452029908	0
1.44956890143242	0
1.44075717940255	0
1.43200034916197	0
1.42329942387398	0
1.41465543507951	0
1.40606943285174	0
1.39754248593737	0
1.38907568188346	0
1.38067012714841	0
1.37232694719589	0
1.36404728657037	0
1.35583230895270	0
1.34768319719436	0
1.33960115332886	0
1.33158739855858	0
1.32364317321550	0
1.31576973669408	0
1.30796836735450	0
1.30024036239458	0
1.29258703768837	0
1.28500972758964	0
1.27750978469834	0
1.27008857958805	0
1.26274750049248	0
1.25548795294897	0
1.24831135939717	0
1.24121915873064	0
1.23421280579971	0
1.22729377086336	0
1.22046353898836	0
1.21372360939384	0
1.20707549473925	0
1.20052072035430	0
1.19406082340893	0
1.18769735202197	0
1.18143186430704	0
1.17526592735432	0
1.16920111614726	0
1.16323901241318	0
1.15738120340707	0
1.15162928062810	0
1.14598483846864	0
1.14044947279570	0
1.13502477946519	0
1.12971235276950	0
1.12451378381948	0
1.11943065886191	0
1.11446455753424	0
1.10961705105861	0
1.10488970037737	0
1.10028405423327	0
1.09580164719716	0
1.09144399764715	0
1.08721260570323	0
1.08310895112172	0
1.07913449115483	0
1.07529065838033	0
1.07157885850739	0
1.06800046816469	0
1.06455683267734	0
1.06124926383956	0
1.05807903769047	0
1.05504739230046	0
1.05215552557595	0
1.04940459309077	0
1.04679570595222	0
1.04432992871027	0
1.04200827731837	-4.53467304547352e-06
1.03983171715427	-3.68377633301632e-05
1.03780116110939	-7.07798823085294e-05
1.03591746775503	-5.74927994128039e-06
1.03418143959365	-9.08451089305823e-06
1.03259382140317	-5.96885285990929e-05
1.03115529868202	-0.000134807046289446
1.02986649620230	-0.000225196692740067
1.02872797667799	-0.000320347072477793
1.02774023955472	-0.000415212790762109
1.02690371992704	-0.000504191745475905
1.02621878758869	-0.000582025612308343
1.02568574622055	-0.000645283008380763
1.02530483272049	-0.000691755414685420
1.02507621667855	-0.000720108136057372
1.02500000000000	-0.000729636451986452
1.02507621667855	-0.000720106140267870
1.02530483272049	-0.000691747377776962
1.02568574622055	-0.000645270128208359
1.02621878758869	-0.000582009400318957
1.02690371992704	-0.000504173786916474
1.02774023955472	-0.000415194958494999
1.02872797667799	-0.000320331286094627
1.02986649620230	-0.000225184686199265
1.03115529868202	-0.000134799475757631
1.03259382140317	-5.96848511371027e-05
1.03418143959365	-9.08395644643389e-06
1.03591746775503	-5.74643051574784e-06
1.03780116110939	-7.07599115800830e-05
1.03983171715427	-3.68246770227838e-05
1.04200827731837	-4.53251823783274e-06
1.04432992871027	0
1.04679570595222	4.51045044412905e-20
1.04940459309077	0
1.05215552557595	0
1.05504739230046	0
1.05807903769047	0
1.06124926383956	0
1.06455683267734	0
1.06800046816469	0
1.07157885850739	0
1.07529065838033	0
1.07913449115483	0
1.08310895112172	0
1.08721260570323	0
1.09144399764715	0
1.09580164719716	0
1.10028405423327	0
1.10488970037737	0
1.10961705105861	0
1.11446455753424	0
1.11943065886191	0
1.12451378381948	0
1.12971235276950	0
1.13502477946519	0
1.14044947279570	0
1.14598483846864	0
1.15162928062810	0
1.15738120340707	0
1.16323901241318	0
1.16920111614726	0
1.17526592735432	0
1.18143186430704	0
1.18769735202197	0
1.19406082340893	0
1.20052072035430	0
1.20707549473925	0
1.21372360939384	0
1.22046353898836	0
1.22729377086336	0
1.23421280579971	0
1.24121915873064	0
1.24831135939717	0
1.25548795294897	0
1.26274750049248	0
1.27008857958805	0
1.27750978469834	0
1.28500972758964	0
1.29258703768837	0
1.30024036239458	0
1.30796836735450	0
1.31576973669408	0
1.32364317321550	0
1.33158739855858	0
1.33960115332886	0
1.34768319719436	0
1.35583230895270	0
1.36404728657037	0
1.37232694719589	0
1.38067012714841	0
1.38907568188346	0
1.39754248593737	0
1.40606943285174	0
1.41465543507951	0
1.42329942387398	0
1.43200034916197	0
1.44075717940255	0
1.44956890143242	0
1.45843452029908	0
1.46735305908292	0
1.47632355870927	0
1.48534507775129	0
1.49441669222476	0
1.50353749537549	0
1.51270659746033	0
1.52192312552244	0
1.53118622316164	0
1.54049505030039	0
1.54984878294626	0
1.55924661295127	0
1.56868774776882	0
1.57817141020866	0
1.58769683819047	0
1.59726328449633	0
1.60687001652281	0
1.61651631603272	0
1.62620147890721	0
1.63592481489829	0
1.64568564738227	0
1.65548331311433	0
1.66531716198447	0
1.67518655677510	0
1.68509087292051	0
1.69502949826839	0
1.70500183284359	0
1.71500728861425	0
1.72504528926055	0
1.73511526994606	0
1.74521667709199	0
1.75534896815420	0
1.76551161140334	0
1.77570408570798	0
1.78592588032091	0
1.79617649466861	0
1.80645543814399	0
1.81676222990242	0
1.82709639866100	0
1.83745748250130	0
1.84784502867529	0
1.85825859341481	0
1.86869774174423	0
1.87916204729661	0
1.88965109213315	0
1.90016446656599	0
1.91070176898437	0
1.92126260568409	0
1.93184659070020	0
1.94245334564308	0
1.95308249953759	0
1.96373368866555	0
1.97440655641132	0
1.98510075311053	0
1.99581593590191	0
2.00655176858211	0
2.01730792146365	0
2.02808407123571	0
2.03887990082790	0
2.04969509927696	0
2.06052936159619	0
2.07138238864774	0
2.08225388701762	0
2.09314356889345	0
2.10405115194474	0
2.11497635920594	0
2.12591891896187	0
2.13687856463581	0
2.14785503467995	0
2.15884807246828	0
2.16985742619187	0
2.18088284875644	0
2.19192409768222	0
2.20298093500602	0
2.21405312718552	0
2.22514044500566	0
2.23624266348713	0
2.24735956179691	0
2.24168602841700	0
2.23054085369446	0
2.21941011307059	0
2.20829402480739	0
2.19719281129354	0
2.18610669913433	0
2.17503591924363	0
2.16398070693803	0
2.15294130203310	0
2.14191794894202	0
2.13091089677631	0
2.11992039944900	0
2.10894671578018	0
2.09799010960490	0
2.08705084988363	0
2.07612921081517	0
2.06522547195215	0
2.05433991831926	0
2.04347284053398	0
2.03262453493015	0
2.02179530368433	0
2.01098545494491	0
2.00019530296419	0
1.98942516823328	0
1.97867537762009	0
1.96794626451029	0
1.95723816895134	0
1.94655143779968	0
1.93588642487105	0
1.92524349109405	0
1.91462300466698	0
1.90402534121792	0
1.89345088396821	0
1.88290002389930	0
1.87237315992299	0
1.86187069905512	0
1.85139305659279	0
1.84094065629504	0
1.83051393056704	0
1.82011332064792	0
1.80973927680205	0
1.79939225851397	0
1.78907273468688	0
1.77878118384471	0
1.76851809433774	0
1.75828396455180	0
1.74807930312100	0
1.73790462914396	0
1.72776047240351	0
1.71764737358982	0
1.70756588452686	0
1.69751656840221	0
1.68750000000000	0
1.67751676593708	0
1.66756746490210	0
1.65765270789753	0
1.64777311848446	0
1.63792933302997	0
1.62812200095693	0
1.61835178499608	0
1.60861936144011	0
1.59892542039959	0
1.58927066606038	0
1.57965581694241	0
1.57008160615937	0
1.56054878167906	0
1.55105810658402	0
1.54161035933209	0
1.53220633401641	0
1.52284684062449	0
1.51353270529579	0
1.50426477057731	0
1.49504389567665	0
1.48587095671192	0
1.47674684695787	0
1.46767247708745	0
1.45864877540825	0
1.44967668809290	0
1.44075717940255	0
1.43189123190276	0
1.42307984667059	0
1.41432404349216	0
1.40562486104935	0
1.39698335709485	0
1.38840060861410	0
1.37987771197306	0
1.37141578305049	0
1.36301595735340	0
1.35467939011413	0
1.34640725636785	0
1.33820075100861	0
1.33006108882262	0
1.32198950449692	0
1.31398725260179	0
1.30605560754510	0
1.29819586349672	0
1.29040933428118	0
1.28269735323653	0
1.27506127303750	0
1.26750246548084	0
1.26002232123086	0
1.25262224952298	0
1.24530367782320	0
1.23806805144144	0
1.23091683309637	0
1.22385150242993	0
1.21687355546910	0
1.20998450403301	0
1.20318587508331	0
1.19647921001579	0
1.18986606389123	0
1.18334800460389	0
1.17692661198564	0
1.17060347684432	0
1.16438019993471	0
1.15825839086104	0
1.15223966690962	0
1.14632565181104	0
1.14051797443092	0
1.13481826738910	0
1.12922816560693	0
1.12374930478288	0
1.11838331979693	0
1.11313184304466	0
1.10799650270206	0
1.10297892092279	0
1.09808071196975	0
1.09330348028349	0
1.08864881849015	0
1.08411830535233	0
1.07971350366660	0
1.07543595811187	0
1.07128719305329	0
1.06726871030683	0
1.06338198687019	0
1.05962847262614	0
1.05600958802465	0
1.05252672175104	0
1.04918122838716	0
1.04597442607360	0
1.04290759418081	-1.66146762956792e-06
1.03998197099757	-3.67792710717852e-05
1.03719875144545	-7.59607818122973e-05
1.03455908482793	-1.55575291027600e-06
1.03206407262340	-8.42832444238283e-05
1.02971476633095	-0.000269869886662257
1.02751216537810	-0.000514814801502645
1.02545721509968	-0.000624095279016407
1.02355080479671	-0.000312104008444624
1.02179376588429	-0.000136726261632646
1.02018687013704	-0.000340864510358403
1.01873082804046	-0.000494400042666916
1.01742628725623	-0.000635110541056383
1.01627383120889	-0.000759973985653251
1.01527397780107	-0.000871690683299668
1.01442717826367	-0.000969162882926165
1.01373381614702	-0.00105043184165726
1.01319420645797	-0.00111445884982233
1.01280859494773	-0.00116058244410231
1.01257715755393	-0.00118840097589003
1.01250000000000	-0.00119769976693177
1.01257715755393	-0.00118839968129292
1.01280859494773	-0.00116057510470555
1.01319420645797	-0.00111444682322264
1.01373381614702	-0.00105041639954158
1.01442717826367	-0.000969145161628925
1.01527397780107	-0.000871672055707533
1.01627383120889	-0.000759955977731243
1.01742628725623	-0.000635094839081110
1.01873082804046	-0.000494387671567054
1.02018687013704	-0.000340855469077053
1.02179376588429	-0.000136722395706884
1.02355080479671	-0.000312057537398838
1.02545721509968	-0.000624031075114095
1.02751216537810	-0.000514752393218463
1.02971476633095	-0.000269831187025121
1.03206407262340	-8.42779797746666e-05
1.03455908482793	-1.51480239256774e-06
1.03719875144545	-7.59357879830958e-05
1.03998197099757	-3.67633575694228e-05
1.04290759418081	-1.63774120443432e-06
1.04597442607360	0
1.04918122838716	9.82028823222934e-21
1.05252672175104	0
1.05600958802465	0
1.05962847262614	0
1.06338198687019	0
1.06726871030683	0
1.07128719305329	0
1.07543595811187	0
1.07971350366660	0
1.08411830535233	0
1.08864881849015	0
1.09330348028349	0
1.09808071196975	0
1.10297892092279	0
1.10799650270206	0
1.11313184304466	0
1.11838331979693	0
1.12374930478288	0
1.12922816560693	0
1.13481826738910	0
1.14051797443092	0
1.14632565181104	0
1.15223966690962	0
1.15825839086104	0
1.16438019993471	0
1.17060347684432	0
1.17692661198564	0
1.18334800460389	0
1.18986606389123	0
1.19647921001579	0
1.20318587508331	0
1.20998450403301	0
1.21687355546910	0
1.22385150242993	0
1.23091683309637	0
1.23806805144144	0
1.24530367782320	0
1.25262224952298	0
1.26002232123086	0
1.26750246548084	0
1.27506127303750	0
1.28269735323653	0
1.29040933428118	0
1.29819586349672	0
1.30605560754510	0
1.31398725260179	0
1.32198950449692	0
1.33006108882262	0
1.33820075100861	0
1.34640725636785	0
1.35467939011413	0
1.36301595735340	0
1.37141578305049	0
1.37987771197306	0
1.38840060861410	0
1.39698335709485	0
1.40562486104935	0
1.41432404349216	0
1.42307984667059	0
1.43189123190276	0
1.44075717940255	0
1.44967668809290	0
1.45864877540825	0
1.46767247708745	0
1.47674684695787	0
1.48587095671192	0
1.49504389567665	0
1.50426477057731	0
1.51353270529579	0
1.52284684062449	0
1.53220633401641	0
1.54161035933209	0
1.55105810658402	0
1.56054878167906	0
1.57008160615937	0
1.57965581694241	0
1.58927066606038	0
1.59892542039959	0
1.60861936144011	0
1.61835178499608	0
1.62812200095693	0
1.63792933302997	0
1.64777311848446	0
1.65765270789753	0
1.66756746490210	0
1.67751676593708	0
1.68750000000000	0
1.69751656840221	0
1.70756588452686	0
1.71764737358982	0
1.72776047240351	0
1.73790462914396	0
1.74807930312100	0
1.75828396455180	0
1.76851809433774	0
1.77878118384471	0
1.78907273468688	0
1.79939225851397	0
1.80973927680205	0
1.82011332064792	0
1.83051393056704	0
1.84094065629504	0
1.85139305659279	0
1.86187069905512	0
1.87237315992299	0
1.88290002389930	0
1.89345088396821	0
1.90402534121792	0
1.91462300466698	0
1.92524349109405	0
1.93588642487105	0
1.94655143779968	0
1.95723816895134	0
1.96794626451029	0
1.97867537762009	0
1.98942516823328	0
2.00019530296419	0
2.01098545494491	0
2.02179530368433	0
2.03262453493015	0
2.04347284053398	0
2.05433991831926	0
2.06522547195216	0
2.07612921081517	0
2.08705084988363	0
2.09799010960491	0
2.10894671578018	0
2.11992039944900	0
2.13091089677631	0
2.14191794894202	0
2.15294130203311	0
2.16398070693803	0
2.17503591924363	0
2.18610669913433	0
2.19719281129354	0
2.20829402480739	0
2.21941011307059	0
2.23054085369446	0
2.24168602841700	0
2.23606797749979	0
2.22489466042777	0
2.21373553072629	0
2.20259080403056	0
2.19146070008111	0
2.18034544281405	0
2.16924526045351	0
2.15816038560622	0
2.14709105535839	0
2.13603751137474	0
2.12500000000000	0
2.11397877236267	0
2.10297408448131	0
2.09198619737320	0
2.08101537716568	0
2.07006189520990	0
2.05912602819740	0
2.04820805827924	0
2.03730827318793	0
2.02642696636222	0
2.01556443707464	0
2.00472099056203	0
1.99389693815904	0
1.98309259743462	0
1.97230829233160	0
1.96154435330940	0
1.95080111748994	0
1.94007892880676	0
1.92937813815747	0
1.91869910355949	0
1.90804219030922	0
1.89740777114462	0
1.88679622641132	0
1.87620794423220	0
1.86564332068056	0
1.85510275995698	0
1.84458667456967	0
1.83409548551868	0
1.82362962248369	0
1.81318952401562	0
1.80277563773199	0
1.79238842051604	0
1.78202833871967	0
1.77169586837019	0
1.76139149538085	0
1.75111571576524	0
1.74086903585537	0
1.73065197252365	0
1.72046505340853	0
1.71030881714385	0
1.70018381359193	0
1.69009060408015	0
1.68002976164114	0
1.67000187125644	0
1.66000753010340	0
1.65004734780551	0
1.64012194668567	0
1.63023196202258	0
1.62037804230988	0
1.61056084951796	0
1.60078105935821	0
1.59103936154955	0
1.58133646008685	0
1.57167307351115	0
1.56204993518133	0
1.55246779354678	0
1.54292741242095	0
1.53342957125523	0
1.52397506541282	0
1.51456470644209	0
1.50519932234904	0
1.49587975786826	0
1.48660687473185	0
1.47738155193572	0
1.46820468600260	0
1.45907719124109	0
1.45000000000000	0
1.44097406291716	0
1.43200034916197	0
1.42307984667059	0
1.41421356237310	0
1.40540252241128	0
1.39664777234634	0
1.38795037735504	0
1.37931142241337	0
1.37073201246633	0
1.36221327258253	0
1.35375634809223	0
1.34536240470737	0
1.33703262862205	0
1.32876822659183	0
1.32057042599022	0
1.31244047484067	0
1.30437964182212	0
1.29638921624642	0
1.28847050800552	0
1.28062484748657	0
1.27285358545278	0
1.26515809288800	0
1.25753976080281	0
1.25000000000000	0
1.24254024079705	0
1.23516193270356	0
1.22786654405110	0
1.22065556157337	0
1.21353048993423	0
1.20649285120137	0
1.19954418426334	0
1.19268604418766	0
1.18592000151781	0
1.17924764150708	0
1.17267056328706	0
1.16619037896906	0
1.15980871267636	0
1.15352719950593	0
1.14734748441786	0
1.14127122105133	0
1.13530007046595	0
1.12943569980765	0
1.12367978089846	0
1.11803398874990	0
1.11250000000000	0
1.10707949127423	0
1.10177413747102	0
1.09658560997307	0
1.09151557478581	0
1.08656569060504	0
1.08173760681600	0
1.07703296142690	0
1.07245337894008	0
1.06800046816469	0
1.06367581997524	0
1.05948100502085	0
1.05541757139058	0
1.05148704224065	0
1.04769091339001	0
1.04403065089105	0
1.04050768858284	-2.48789866491307e-05
1.03712342563458	-5.73737124299222e-05
1.03387922408761	-4.89338758705760e-06
1.03077640640442	-0.000227938957088364
1.02781625303359	-0.000533699485526388
1.02500000000000	-0.000650199784467620
1.02232883652962	-0.000217651436155016
1.01980390271856	-0.000411677740892673
1.01742628725623	-0.000719984119119719
1.01519702521235	-0.000996125040171138
1.01311709589761	-0.00109763488231700
1.01118742080783	-0.000821337747519062
1.00940886166112	-0.000253907727851130
1.00778221853732	-0.000431389432588705
1.00630822812894	-0.000581996044998951
1.00498756211209	-0.000717783666904654
1.00382082564569	-0.000837598962869904
1.00280855600658	-0.000944800130185235
1.00195122136759	-0.00103851375941743
1.00124921972504	-0.00111683314450873
1.00070287798127	-0.00117866856689081
1.00031245118713	-0.00122328849490914
1.00007812194848	-0.00125023079583442
1	-0.00125924168260186
1.00007812194848	-0.00125022949914733
1.00031245118713	-0.00122328181805479
1.00070287798127	-0.00117865770129035
1.00124921972504	-0.00111681929404881
1.00195122136759	-0.00103849801050480
1.00280855600658	-0.000944783780480535
1.00382082564569	-0.000837583379635352
1.00498756211209	-0.000717770317685390
1.00630822812894	-0.000581985695302140
1.00778221853732	-0.000431382250365923
1.00940886166112	-0.000253887934850485
1.01118742080783	-0.000821277635894257
1.01311709589761	-0.00109757391350870
1.01519702521235	-0.000996063664535328
1.01742628725623	-0.000719934157733709
1.01980390271856	-0.000411670808881533
1.02232883652962	-0.000217541992418934
1.02500000000000	-0.000650119732743862
1.02781625303359	-0.000533612669184715
1.03077640640442	-0.000227925482090222
1.03387922408761	-4.90923229892400e-06
1.03712342563458	-5.73362666208291e-05
1.04050768858284	-2.48610992167783e-05
1.04403065089106	0
1.04769091339001	0
1.05148704224065	0
1.05541757139058	0
1.05948100502085	0
1.06367581997524	0
1.06800046816469	0
1.07245337894008	0
1.07703296142690	0
1.08173760681600	0
1.08656569060504	0
1.09151557478581	0
1.09658560997307	0
1.10177413747102	0
1.10707949127423	0
1.11250000000000	0
1.11803398874990	0
1.12367978089846	0
1.12943569980765	0
1.13530007046595	0
1.14127122105133	0
1.14734748441786	0
1.15352719950593	0
1.15980871267636	0
1.16619037896906	0
1.17267056328706	0
1.17924764150708	0
1.18592000151781	0
1.19268604418766	0
1.19954418426334	0
1.20649285120137	0
1.21353048993423	0
1.22065556157337	0
1.22786654405110	0
1.23516193270356	0
1.24254024079705	0
1.25000000000000	0
1.25753976080281	0
1.26515809288800	0
1.27285358545278	0
1.28062484748657	0
1.28847050800552	0
1.29638921624642	0
1.30437964182212	0
1.31244047484067	0
1.32057042599022	0
1.32876822659183	0
1.33703262862205	0
1.34536240470737	0
1.35375634809223	0
1.36221327258253	0
1.37073201246633	0
1.37931142241337	0
1.38795037735504	0
1.39664777234634	0
1.40540252241128	0
1.41421356237310	0
1.42307984667059	0
1.43200034916197	0
1.44097406291716	0
1.45000000000000	0
1.45907719124109	0
1.46820468600260	0
1.47738155193572	0
1.48660687473185	0
1.49587975786826	0
1.50519932234904	0
1.51456470644209	0
1.52397506541282	0
1.53342957125523	0
1.54292741242095	0
1.55246779354678	0
1.56204993518133	0
1.57167307351116	0
1.58133646008685	0
1.59103936154955	0
1.60078105935821	0
1.61056084951796	0
1.62037804230988	0
1.63023196202258	0
1.64012194668567	0
1.65004734780551	0
1.66000753010340	0
1.67000187125644	0
1.68002976164114	0
1.69009060408015	0
1.70018381359193	0
1.71030881714385	0
1.72046505340853	0
1.73065197252365	0
1.74086903585537	0
1.75111571576524	0
1.76139149538085	0
1.77169586837019	0
1.78202833871967	0
1.79238842051604	0
1.80277563773199	0
1.81318952401562	0
1.82362962248369	0
1.83409548551868	0
1.84458667456967	0
1.85510275995698	0
1.86564332068056	0
1.87620794423220	0
1.88679622641132	0
1.89740777114462	0
1.90804219030922	0
1.91869910355949	0
1.92937813815747	0
1.94007892880676	0
1.95080111748994	0
1.96154435330940	0
1.97230829233160	0
1.98309259743462	0
1.99389693815904	0
2.00472099056203	0
2.01556443707464	0
2.02642696636222	0
2.03730827318793	0
2.04820805827924	0
2.05912602819740	0
2.07006189520990	0
2.08101537716568	0
2.09198619737321	0
2.10297408448131	0
2.11397877236267	0
2.12500000000000	0
2.13603751137474	0
2.14709105535839	0
2.15816038560622	0
2.16924526045351	0
2.18034544281405	0
2.19146070008111	0
2.20259080403056	0
2.21373553072629	0
2.22489466042777	0
2.23606797749979	0
2.23050582828201	0
2.21930450817368	0
2.20811712778104	0
2.19694390005753	0
2.18578504203867	0
2.17464077493272	0
2.16351132421349	0
2.15239691971532	0
2.14129779573043	0
2.13021419110849	0
2.11914634935863	0
2.10809451875384	0
2.09705895243791	0
2.08603990853483	0
2.07503765026083	0
2.06405244603910	0
2.05308456961714	0
2.04213430018694	0
2.03120192250795	0
2.02028772703296	0
2.00939201003687	0
1.99851507374851	0
1.98765722648549	0
1.97681878279219	0
1.96600006358087	0
1.95520139627610	0
1.94442311496238	0
1.93366556053522	0
1.92292908085556	0
1.91221403090763	0
1.90152077296042	0
1.89084967673266	0
1.88020111956142	0
1.86957548657443	0
1.85897317086611	0
1.84839457367738	0
1.83784010457929	0
1.82731018166046	0
1.81680523171858	0
1.80632569045563	0
1.79587200267725	0
1.78544462249603	0
1.77504401353882	0
1.76467064915808	0
1.75432501264731	0
1.74400759746052	0
1.73371890743569	0
1.72345945702242	0
1.71322977151344	0
1.70303038728027	0
1.69286185201274	0
1.68272472496246	0
1.67261957719022	0
1.66254699181707	0
1.65250756427921	0
1.64250190258642	0
1.63253062758406	0
1.62259437321840	0
1.61269378680517	0
1.60282952930123	0
1.59300227557904	0
1.58321271470387	0
1.57346155021341	0
1.56374950039960	0
1.55407729859232	0
1.54444569344474	0
1.53485544921989	0
1.52530734607816	0
1.51580218036523	0
1.50634076490016	0
1.49692392926294	0
1.48755252008122	0
1.47822740131551	0
1.46894945454226	0
1.45971957923431	0
1.45053869303787	0
1.44140773204531	0
1.43232765106312	0
1.42329942387398	0
1.41432404349216	0
1.40540252241128	0
1.39653589284343	0
1.38772520694841	0
1.37897153705216	0
1.37027597585304	0
1.36163963661462	0
1.35306365334377	0
1.34454918095249	0
1.33609739540200	0
1.32770949382762	0
1.31938669464263	0
1.31113023761944	0
1.30294138394634	0
1.29482141625786	0
1.28677163863679	0
1.27879337658591	0
1.27088797696729	0
1.26305680790691	0
1.25530125866264	0
1.24762273945292	0
1.24002268124418	0
1.23250253549435	0
1.22506377385016	0
1.21770788779576	0
1.21043638825012	0
1.20325080511089	0
1.19615268674196	0
1.18914359940253	0
1.18222512661506	0
1.17539886846976	0
1.16866644086326	0
1.16202947466921	0
1.15548961483866	0
1.14904851942814	0
1.14270785855353	0
1.13646931326807	0
1.13033457436283	0
1.12430534108844	0
1.11838331979693	0
1.11257022250283	0
1.10686776536314	0
1.10127766707584	0
1.09580164719716	0
1.09044142437822	0
1.08519871452191	0
1.08007522886140	0
1.07507267196223	0
1.07019273965020	0
1.06543711686800	0
1.06080747546386	0
1.05630547191615	0
1.05193274499846	9.01762030684313e-20
1.04769091339001	3.79604977845915e-19
1.04358157323709	-4.15761309569409e-07
1.03960629567159	-5.14666635204601e-05
1.03576662429333	-0.000101211751899954
1.03206407262340	-8.47382565330202e-05
1.02850012153621	-0.000492367844574078
1.02507621667855	-0.000595258888924235
1.02179376588429	-0.000174239644261832
1.01865413659397	-0.000698246238948116
1.01565865328859	-0.00103573216183985
1.01280859494773	-0.00113669190534638
1.01010519254185	-0.000697743343687783
1.00754962656933	-0.000469574599339524
1.00514302464873	-0.000802561272212991
1.00288645917671	-0.00106459727489727
1.00078094506240	-0.00116439740504909
0.998827437548649	-0.000944268541015746
0.997026830130463	-0.000246607505073457
0.995379952580923	-0.000187930252482401
0.993887569094211	-0.000347322032718950
0.992550376555266	-0.000481892742520864
0.991369002944918	-0.000600521859392912
0.990344005888863	-0.000706221540188989
0.989475871358165	-0.000798330301534052
0.988765012528255	-0.000875181848812401
0.988211768802619	-0.000935804162042884
0.987816405006518	-0.000979529231710065
0.987579110755184	-0.00100592595913557
0.987500000000000	-0.00101475330537177
0.987579110755184	-0.00100592156375210
0.987816405006518	-0.000979522967391363
0.988211768802619	-0.000935794328361920
0.988765012528255	-0.000875169113239986
0.989475871358165	-0.000798315825101715
0.990344005888863	-0.000706206552789542
0.991369002944918	-0.000600507612166682
0.992550376555266	-0.000481880539920842
0.993887569094211	-0.000347312532027541
0.995379952580923	-0.000187924378232189
0.997026830130463	-0.000246573537653071
0.998827437548649	-0.000944214622567602
1.00078094506240	-0.00116434274836757
1.00288645917671	-0.00106454297247395
1.00514302464873	-0.000802519021302766
1.00754962656933	-0.000469561193696836
1.01010519254185	-0.000697683330363046
1.01280859494773	-0.00113660959130278
1.01565865328859	-0.00103563080650342
1.01865413659397	-0.000698387243940633
1.02179376588429	-0.000168951006677461
1.02507621667855	-0.000593963735353145
1.02850012153621	-0.000489675660457558
1.03206407262340	-8.41785134582916e-05
1.03576662429333	-9.99419806962441e-05
1.03960629567159	-5.00445372654860e-05
1.04358157323709	-4.51721249038193e-07
1.04769091339001	3.80730791804228e-19
1.05193274499846	9.18335821919624e-20
1.05630547191615	0
1.06080747546386	0
1.06543711686800	0
1.07019273965020	0
1.07507267196223	0
1.08007522886140	0
1.08519871452191	0
1.09044142437822	0
1.09580164719716	0
1.10127766707584	0
1.10686776536314	0
1.11257022250283	0
1.11838331979693	0
1.12430534108844	0
1.13033457436283	0
1.13646931326807	0
1.14270785855353	0
1.14904851942814	0
1.15548961483866	0
1.16202947466921	0
1.16866644086326	0
1.17539886846976	0
1.18222512661506	0
1.18914359940253	0
1.19615268674196	0
1.20325080511089	0
1.21043638825012	0
1.21770788779576	0
1.22506377385016	0
1.23250253549435	0
1.24002268124418	0
1.24762273945292	0
1.25530125866264	0
1.26305680790691	0
1.27088797696729	0
1.27879337658591	0
1.28677163863679	0
1.29482141625786	0
1.30294138394634	0
1.31113023761944	0
1.31938669464263	0
1.32770949382762	0
1.33609739540200	0
1.34454918095249	0
1.35306365334377	0
1.36163963661462	0
1.37027597585304	0
1.37897153705216	0
1.38772520694841	0
1.39653589284343	0
1.40540252241128	0
1.41432404349216	0
1.42329942387398	0
1.43232765106312	0
1.44140773204531	0
1.45053869303787	0
1.45971957923431	0
1.46894945454226	0
1.47822740131551	0
1.48755252008122	0
1.49692392926294	0
1.50634076490016	0
1.51580218036524	0
1.52530734607816	0
1.53485544921989	0
1.54444569344474	0
1.55407729859232	0
1.56374950039960	0
1.57346155021341	0
1.58321271470387	0
1.59300227557904	0
1.60282952930123	0
1.61269378680517	0
1.62259437321840	0
1.63253062758406	0
1.64250190258642	0
1.65250756427921	0
1.66254699181707	0
1.67261957719022	0
1.68272472496246	0
1.69286185201274	0
1.70303038728027	0
1.71322977151344	0
1.72345945702242	0
1.73371890743569	0
1.74400759746052	0
1.75432501264731	0
1.76467064915808	0
1.77504401353882	0
1.78544462249603	0
1.79587200267725	0
1.80632569045563	0
1.81680523171858	0
1.82731018166046	0
1.83784010457929	0
1.84839457367738	0
1.85897317086611	0
1.86957548657443	0
1.88020111956142	0
1.89084967673266	0
1.90152077296042	0
1.91221403090763	0
1.92292908085556	0
1.93366556053522	0
1.94442311496238	0
1.95520139627610	0
1.96600006358087	0
1.97681878279219	0
1.98765722648549	0
1.99851507374851	0
2.00939201003687	0
2.02028772703296	0
2.03120192250795	0
2.04213430018694	0
2.05308456961714	0
2.06405244603910	0
2.07503765026083	0
2.08603990853483	0
2.09705895243791	0
2.10809451875384	0
2.11914634935863	0
2.13021419110849	0
2.14129779573043	0
2.15239691971532	0
2.16351132421349	0
2.17464077493272	0
2.18578504203867	0
2.19694390005753	0
2.20811712778104	0
2.21930450817368	0
2.23050582828201	0
2.22500000000000	0
2.21377082147182	0
2.20255533415168	0
2.19135374825700	0
2.18016627806230	0
2.16899314199008	0
2.15783456270401	0
2.14669076720426	0
2.13556198692522	0
2.12444845783559	0
2.11335042054081	0
2.10226812038807	0
2.09120180757382	0
2.08015173725380	0
2.06911816965586	0
2.05810137019536	0
2.04710160959343	0
2.03611916399802	0
2.02515431510786	0
2.01420735029937	0
2.00327856275656	0
1.99236825160411	0
1.98147672204344	0
1.97060428549214	0
1.95975125972660	0
1.94891796902794	0
1.93810474433143	0
1.92731192337930	0
1.91653985087710	0
1.90578887865367	0
1.89505936582472	0
1.88435167896017	0
1.87366619225517	0
1.86300328770510	0
1.85236335528427	0
1.84174679312874	0
1.83115400772300	0
1.82058541409075	0
1.81004143598980	0
1.79952250611100	0
1.78902906628148	0
1.77856156767203	0
1.76812047100869	0
1.75770624678869	0
1.74731937550066	0
1.73696034784908	0
1.72662966498320	0
1.71632783873012	0
1.70605539183228	0
1.69581285818925	0
1.68560078310376	0
1.67541972353199	0
1.66527024833809	0
1.65515293855281	0
1.64506838763621	0
1.63501720174437	0
1.62500000000000	0
1.61501741476679	0
1.60507009192745	0
1.59515869116524	0
1.58528388624877	0
1.57544636532000	0
1.56564683118512	0
1.55588600160809	0
1.54616460960662	0
1.53648340375026	0
1.52684314846025	0
1.51724462431079	0
1.50768862833146	0
1.49817597431009	0
1.48870749309594	0
1.47928403290240	0
1.46990645960891	0
1.46057565706128	0
1.45129252737000	0
1.44205799120562	0
1.43287298809071	0
1.42373847668734	0
1.41465543507951	0
1.40562486104935	0
1.39664777234634	0
1.38772520694841	0
1.37885822331377	0
1.37004790062246	0
1.36129533900620	0
1.35260165976536	0
1.34396800557156	0
1.33539554065453	0
1.32688545097156	0
1.31843894435806	0
1.31005725065739	0
1.30174162182823	0
1.29349333202765	0
1.28531367766783	0
1.27720397744448	0
1.26916557233483	0
1.26119982556294	0
1.25330812253013	0
1.24549187070811	0
1.23775249949253	0
1.23009146001425	0
1.22251022490611	0
1.21501028802229	0
1.20759316410785	0
1.20026038841578	0
1.19301351626878	0
1.18585412256314	0
1.17878380121208	0
1.17180416452580	0
1.16491684252568	0
1.15812348219005	0
1.15142574662893	0
1.14482531418553	0
1.13832387746195	0
1.13192314226718	0
1.12562482648527	0
1.11943065886191	0
1.11334237770777	0
1.10736172951751	0
1.10149046750301	0
1.09573035004056	0
1.09008313903115	0
1.08455059817419	0
1.07913449115483	0
1.07383657974573	0
1.06865862182457	0
1.06360236930913	0
1.05866956601198	0
1.05386194541790	0
1.04918122838716	0
1.04462912078881	0
1.04020731106833	-2.36297382424656e-05
1.03591746775503	-6.35519393388075e-05
1.03176123691482	-0.000158230370601224
1.02774023955472	-0.000653703633265478
1.02385606898626	-0.000757032795412375
1.02011028815516	-0.000379867371151503
1.01650442694560	-0.00103517906402710
1.01303997946774	-0.00110136192294649
1.00971840133772	-0.000560876198500293
1.00654110695987	-0.000752481389963945
1.00350946682132	-0.00110988305683175
1.00062480480947	-0.00120681744457395
0.997888395563351	-0.000883676639879479
0.995301461869719	-0.000231529676951796
0.992865172115529	-0.000572356410726779
0.990580637807947	-0.000824683464294083
0.988448911173461	-0.000923741827041377
0.986470982847443	-0.000728152049360777
0.984647779665399	-3.00527523790707e-05
0.982980162566875	0.000380286272124366
0.981468924622680	0.000201818296585606
0.980114789195633	6.82406434488175e-05
0.978918408244528	-5.08416136194916e-05
0.977880360780397	-0.000156451515079874
0.977001151483457	-0.000248042908844393
0.976281209488332	-0.000324236734953289
0.975720887344326	-0.000384219128641951
0.975320460156558	-0.000427426502092772
0.975080124912820	-0.000453491761259080
0.975000000000000	-0.000462202824071813
0.975080124912820	-0.000453477505972446
0.975320460156558	-0.000427419155229300
0.975720887344327	-0.000384210112430718
0.976281209488332	-0.000324224810742409
0.977001151483457	-0.000248029280570282
0.977880360780397	-0.000156437409624233
0.978918408244528	-5.08281961362900e-05
0.980114789195633	6.82521626999612e-05
0.981468924622680	0.000201827344441500
0.982980162566875	0.000380292823267035
0.984647779665399	-3.00119946766162e-05
0.986470982847443	-0.000728102194500215
0.988448911173461	-0.000923691931591401
0.990580637807947	-0.000824634583039306
0.992865172115529	-0.000572316257269433
0.995301461869719	-0.000231506000245798
0.997888395563351	-0.000883608645025584
1.00062480480947	-0.00120674699523875
1.00350946682132	-0.00110979782735810
1.00654110695987	-0.000752541047320134
1.00971840133772	-0.000559719868603972
1.01303997946774	-0.00109643857582415
1.01650442694560	-0.00102477519493195
1.02011028815516	-0.000398595893661568
1.02385606898626	-0.000749922914729167
1.02774023955472	-0.000645972343258199
1.03176123691482	-0.000158358224484948
1.03591746775503	-6.39391549335490e-05
1.04020731106833	-2.42462668511383e-05
1.04462912078881	0
1.04918122838716	0
1.05386194541790	0
1.05866956601198	0
1.06360236930913	0
1.06865862182457	0
1.07383657974573	0
1.07913449115483	0
1.08455059817419	0
1.09008313903115	0
1.09573035004056	0
1.10149046750301	0
1.10736172951751	0
1.11334237770777	0
1.11943065886191	0
1.12562482648527	0
1.13192314226718	0
1.13832387746195	0
1.14482531418553	0
1.15142574662893	0
1.15812348219005	0
1.16491684252568	0
1.17180416452580	0
1.17878380121208	0
1.18585412256314	0
1.19301351626878	0
1.20026038841578	0
1.20759316410785	0
1.21501028802229	0
1.22251022490612	0
1.23009146001425	0
1.23775249949253	0
1.24549187070812	0
1.25330812253013	0
1.26119982556294	0
1.26916557233483	0
1.27720397744448	0
1.28531367766783	0
1.29349333202765	0
1.30174162182823	0
1.31005725065739	0
1.31843894435806	0
1.32688545097156	0
1.33539554065453	0
1.34396800557156	0
1.35260165976536	0
1.36129533900620	0
1.37004790062246	0
1.37885822331377	0
1.38772520694841	0
1.39664777234634	0
1.40562486104935	0
1.41465543507951	0
1.42373847668734	0
1.43287298809071	0
1.44205799120562	0
1.45129252737000	0
1.46057565706128	0
1.46990645960891	0
1.47928403290240	0
1.48870749309594	0
1.49817597431009	0
1.50768862833146	0
1.51724462431079	0
1.52684314846025	0
1.53648340375026	0
1.54616460960662	0
1.55588600160809	0
1.56564683118512	0
1.57544636532000	0
1.58528388624877	0
1.59515869116524	0
1.60507009192745	0
1.61501741476679	0
1.62500000000000	0
1.63501720174437	0
1.64506838763621	0
1.65515293855281	0
1.66527024833809	0
1.67541972353199	0
1.68560078310376	0
1.69581285818925	0
1.70605539183228	0
1.71632783873012	0
1.72662966498320	0
1.73696034784908	0
1.74731937550066	0
1.75770624678870	0
1.76812047100869	0
1.77856156767203	0
1.78902906628148	0
1.79952250611100	0
1.81004143598980	0
1.82058541409075	0
1.83115400772300	0
1.84174679312874	0
1.85236335528427	0
1.86300328770510	0
1.87366619225517	0
1.88435167896017	0
1.89505936582472	0
1.90578887865367	0
1.91653985087710	0
1.92731192337930	0
1.93810474433143	0
1.94891796902794	0
1.95975125972660	0
1.97060428549214	0
1.98147672204344	0
1.99236825160411	0
2.00327856275656	0
2.01420735029937	0
2.02515431510786	0
2.03611916399802	0
2.04710160959343	0
2.05810137019536	0
2.06911816965586	0
2.08015173725380	0
2.09120180757382	0
2.10226812038807	0
2.11335042054081	0
2.12444845783559	0
2.13556198692522	0
2.14669076720426	0
2.15783456270401	0
2.16899314199008	0
2.18016627806230	0
2.19135374825700	0
2.20255533415168	0
2.21377082147182	0
2.22500000000000	0
2.21955091178373	0
2.20829402480739	0
2.19705057975459	0
2.18582078405344	0
2.17460484916226	0
2.16340299066078	0
2.15221542834355	0
2.14104238631560	0
2.12988409309051	0
2.11874078169086	0
2.10761268975113	0
2.09650005962318	0
2.08540313848426	0
2.07432217844770	0
2.06325743667629	0
2.05220917549844	0
2.04117766252720	0
2.03016317078209	0
2.01916597881403	0
2.00818637083315	0
1.99722463683983	0
1.98628107275884	0
1.97535598057667	0
1.96444966848224	0
1.95356245101097	0
1.94269464919220	0
1.93184659070020	0
1.92101861000876	0
1.91021104854935	0
1.89942425487304	0
1.88865858481622	0
1.87791440167011	0
1.86719207635422	0
1.85649198759381	0
1.84581452210129	0
1.83516007476187	0
1.82452904882328	0
1.81392185608973	0
1.80333891712013	0
1.79278066143073	0
1.78224752770203	0
1.77173996399020	0
1.76125842794293	0
1.75080338701980	0
1.74037531871720	0
1.72997471079782	0
1.71960206152470	0
1.70925787989993	0
1.69894268590791	0
1.68865701076329	0
1.67840139716338	0
1.66817639954532	0
1.65798258434762	0
1.64782053027628	0
1.63769082857541	0
1.62759408330210	0
1.61753091160571	0
1.60750194401127	0
1.59750782470697	0
1.58754921183565	0
1.57762677778998	0
1.56774120951131	0
1.55789320879192	0
1.54808349258042	0
1.53831279329010	0
1.52858185910994	0
1.51889145431792	0
1.50924235959636	0
1.49963537234889	0
1.49007130701856	0
1.48055099540678	0
1.47107528699248	0
1.46164504925101	0
1.45226116797221	0
1.44292454757690	0
1.43363611143135	0
1.42439680215872	0
1.41520758194690	0
1.40606943285174	0
1.39698335709485	0
1.38795037735504	0
1.37897153705216	0
1.37004790062246	0
1.36118055378410	0
1.35237060379173	0
1.34361917967853	0
1.33492743248463	0
1.32629653547010	0
1.31772768431114	0
1.30922209727762	0
1.30078101539037	0
1.29240570255628	0
1.28409744567926	0
1.27585755474504	0
1.26768736287777	0
1.25958822636606	0
1.25156152465630	0
1.24360866031079	0
1.23573105892828	0
1.22793016902428	0
1.22020746186868	0
1.21256443127778	0
1.20500259335821	0
1.19752348619975	0
1.19012866951435	0
1.18281972421836	0
1.17559825195515	0
1.16846587455518	0
1.16142423343066	0
1.15447498890188	0
1.14761981945242	0
1.14086042091046	0
1.13419850555359	0
1.12763580113439	0
1.12117404982456	0
1.11481500707516	0
1.10856044039105	0
1.10241212801747	0
1.09637185753740	0
1.09044142437822	0
1.08462263022675	0
1.07891728135200	0
1.07332718683540	0
1.06785415670868	0
1.06250000000000	0
1.05726652268953	0
1.05215552557595	0
1.04716880205629	0
1.04230813582165	-1.81017300580903e-08
1.03757529847236	-9.75832803024851e-06
1.03297204705645	-8.88092481466314e-05
1.02850012153621	-0.000508467526804641
1.02416124218797	-0.000628969651638083
1.01995710694127	-0.000539817689780102
1.01588938866394	-0.00124664098505929
1.01195973240045	-0.00130630626571631
1.00816975257146	-0.000535363239919594
1.00452103014322	-0.00111370227266709
1.00101510977607	-0.00117523153440515
0.997653496961746	-0.000760406114986329
0.994437655159940	-0.000429164536457714
0.991369002944918	-0.000885029209360325
0.988448911173461	-0.000971819984725697
0.985678700185816	-0.000715470224506184
0.983059637051588	0.000131383144288795
0.980592932872759	-1.56840231601092e-05
0.978279740156158	-0.000275633058128157
0.976121150267732	-0.000374023140257242
0.974118190980951	-0.000186481750734020
0.972271824131503	0.000460553056044603
0.970582943390208	0.00119583884966304
0.969052372165715	0.00106336516253249
0.967680861648095	0.000929626325619017
0.966469089003885	0.000809638606482451
0.965417655732481	0.000703672567755342
0.964527086193021	0.000612269549552439
0.963797826310062	0.000536484253595838
0.963230242465424	0.000476961855092658
0.962824620582586	0.000434151738133507
0.962581165408923	0.000408359760141579
0.962500000000000	0.000399730816673980
0.962581165408923	0.000408381665929036
0.962824620582586	0.000434159356375278
0.963230242465424	0.000476970097971497
0.963797826310062	0.000536495536815984
0.964527086193021	0.000612282516755960
0.965417655732481	0.000703685984186587
0.966469089003885	0.000809651378255092
0.967680861648095	0.000929637333318198
0.969052372165715	0.00106337375180064
0.970582943390208	0.00119585095903839
0.972271824131503	0.000460595421420282
0.974118190980951	-0.000186435379174933
0.976121150267732	-0.000373976846788880
0.978279740156158	-0.000275587313087729
0.980592932872759	-1.56509192321778e-05
0.983059637051588	0.000131422178809408
0.985678700185816	-0.000715414556773699
0.988448911173461	-0.000971778611467644
0.991369002944918	-0.000885013606076369
0.994437655159940	-0.000429159693680135
0.997653496961746	-0.000758113954353368
1.00101510977607	-0.00116607894539082
1.00452103014322	-0.00109285472652316
1.00816975257146	-0.000596532941539717
1.01195973240045	-0.00129735186794419
1.01588938866394	-0.00124206355597271
1.01995710694127	-0.000524658231166138
1.02416124218797	-0.000634573807628740
1.02850012153621	-0.000516927966456585
1.03297204705645	-9.12489800137885e-05
1.03757529847236	-9.77738219177099e-06
1.04230813582165	-2.00496847635179e-08
1.04716880205629	0
1.05215552557595	0
1.05726652268953	0
1.06250000000000	0
1.06785415670868	0
1.07332718683540	0
1.07891728135200	0
1.08462263022675	0
1.09044142437822	0
1.09637185753740	0
1.10241212801747	0
1.10856044039105	0
1.11481500707516	0
1.12117404982456	0
1.12763580113439	0
1.13419850555359	0
1.14086042091046	0
1.14761981945242	0
1.15447498890188	0
1.16142423343066	0
1.16846587455518	0
1.17559825195515	0
1.18281972421836	0
1.19012866951435	0
1.19752348619975	0
1.20500259335821	0
1.21256443127778	0
1.22020746186868	0
1.22793016902428	0
1.23573105892828	0
1.24360866031079	0
1.25156152465630	0
1.25958822636606	0
1.26768736287777	0
1.27585755474504	0
1.28409744567926	0
1.29240570255628	0
1.30078101539037	0
1.30922209727762	0
1.31772768431114	0
1.32629653547010	0
1.33492743248463	0
1.34361917967853	0
1.35237060379173	0
1.36118055378410	0
1.37004790062246	0
1.37897153705216	0
1.38795037735504	0
1.39698335709485	0
1.40606943285174	0
1.41520758194690	0
1.42439680215872	0
1.43363611143135	0
1.44292454757690	0
1.45226116797221	0
1.46164504925101	0
1.47107528699248	0
1.48055099540678	0
1.49007130701856	0
1.49963537234889	0
1.50924235959636	0
1.51889145431792	0
1.52858185910994	0
1.53831279329010	0
1.54808349258042	0
1.55789320879192	0
1.56774120951132	0
1.57762677778998	0
1.58754921183565	0
1.59750782470697	0
1.60750194401127	0
1.61753091160571	0
1.62759408330210	0
1.63769082857541	0
1.64782053027628	0
1.65798258434762	0
1.66817639954532	0
1.67840139716338	0
1.68865701076329	0
1.69894268590792	0
1.70925787989993	0
1.71960206152470	0
1.72997471079782	0
1.74037531871720	0
1.75080338701980	0
1.76125842794293	0
1.77173996399020	0
1.78224752770203	0
1.79278066143073	0
1.80333891712013	0
1.81392185608973	0
1.82452904882328	0
1.83516007476187	0
1.84581452210129	0
1.85649198759381	0
1.86719207635422	0
1.87791440167011	0
1.88865858481622	0
1.89942425487304	0
1.91021104854935	0
1.92101861000876	0
1.93184659070020	0
1.94269464919220	0
1.95356245101097	0
1.96444966848224	0
1.97535598057667	0
1.98628107275884	0
1.99722463683983	0
2.00818637083315	0
2.01916597881403	0
2.03016317078209	0
2.04117766252720	0
2.05220917549844	0
2.06325743667629	0
2.07432217844770	0
2.08540313848426	0
2.09650005962318	0
2.10761268975113	0
2.11874078169086	0
2.12988409309051	0
2.14104238631560	0
2.15221542834355	0
2.16340299066078	0
2.17460484916226	0
2.18582078405344	0
2.19705057975459	0
2.20829402480739	0
2.21955091178373	0
2.21415898254845	0
2.20287454250123	0
2.19160329439431	0
2.18034544281405	0
2.16910119634839	0
2.15787076767818	0
2.14665437367081	0
2.13545223547613	0
2.12426457862480	0
2.11309163312905	0
2.10193363358599	0
2.09079081928346	0
2.07966343430854	0
2.06855172765875	0
2.05745595335599	0
2.04637637056334	0
2.03531324370476	0
2.02426684258771	0
2.01323744252882	0
2.00222532448274	0
1.99123077517399	0
1.98025408723224	0
1.96929555933080	0
1.95835549632849	0
1.94743420941504	0
1.93653201625999	0
1.92564924116517	0
1.91478621522091	0
1.90394327646598	0
1.89312077005140	0
1.88231904840811	0
1.87153847141863	0
1.86077940659284	0
1.85004222924775	0
1.83932732269164	0
1.82863507841231	0
1.81796589626978	0
1.80732018469335	0
1.79669836088309	0
1.78610085101598	0
1.77552809045647	0
1.76498052397187	0
1.75445860595227	0
1.74396280063538	0
1.73349358233597	0
1.72305143568032	0
1.71263685584539	0
1.70225034880302	0
1.69189243156886	0
1.68156363245641	0
1.67126449133583	0
1.66099555989774	0
1.65075740192192	0
1.64055059355084	0
1.63037572356804	0
1.62023339368129	0
1.61012421881046	0
1.60004882737996	0
1.59000786161578	0
1.58000197784686	0
1.57003184681076	0
1.56009815396340	0
1.55020159979275	0
1.54034290013620	0
1.53052278650140	0
1.52074200639030	0
1.51100132362616	0
1.50130151868304	0
1.49164338901763	0
1.48202774940282	0
1.47245543226272	0
1.46292728800853	0
1.45344418537486	0
1.44400701175583	0
1.43461667354036	0
1.42527409644601	0
1.41598022585063	0
1.40673602712094	0
1.39754248593737	0
1.38840060861410	0
1.37931142241337	0
1.37027597585304	0
1.36129533900620	0
1.35237060379173	0
1.34350288425444	0
1.33469331683350	0
1.32594306061761	0
1.31725329758555	0
1.30862523283024	0
1.30006009476485	0
1.29155913530895	0
1.28312363005285	0
1.27475487839820	0
1.26645420367260	0
1.25822295321616	0
1.25006249843758	0
1.24197423483742	0
1.23395958199610	0
1.22601998352392	0
1.21815690697053	0
1.21037184369102	0
1.20266630866587	0
1.19504184027171	0
1.18750000000000	0
1.18004237212059	0
1.17267056328706	0
1.16538620208067	0
1.15819093848985	0
1.15108644332213	0
1.14407440754524	0
1.13715654155442	0
1.13033457436283	0
1.12361025271221	0
1.11698534010076	0
1.11046161572564	0
1.10404087333758	0
1.09772492000501	0
1.09151557478581	0
1.08541466730462	0
1.07942403623414	0
1.07354552767919	0
1.06778099346261	0
1.06213228931240	0
1.05660127295021	0
1.05118980208143	0
1.04589973228795	0
1.04073291482493	-1.73143691251093e-06
1.03569119432387	-3.17607690120563e-05
1.03077640640442	-9.41113952726743e-05
1.02599037519852	-0.000311954827963494
1.02133491079077	-0.000446808605662185
1.01681180657976	-0.00110676552571057
1.01242283656583	-0.00116943071036821
1.00816975257146	-0.000536738954088010
1.00405428140116	-0.00134378583738905
1.00007812194848	-0.00139132172940232
0.996242942258564	-0.000778200599458740
0.992550376555266	-0.000813234866376969
0.989002022242624	-0.000914172947254949
0.985599436891073	-0.000617692055344902
0.982344135219425	0.000137341837479019
0.979237586084194	-0.000346563919130659
0.976281209488332	-0.000426529767338968
0.973476373621877	-0.000208251663088642
0.970824391947380	0.000669194034835624
0.968326520343216	0.000867551057642384
0.965983954318083	0.000582453234409931
0.963797826310062	0.000485375530053592
0.961769203083567	0.000672541270366927
0.959899083237400	0.00125979008227933
0.958188394836840	0.00220990663808480
0.956637993182374	0.00223644430230807
0.955248658727140	0.00210057961826609
0.954021095154609	0.00197963159876190
0.952955927627296	0.00187322134111854
0.952053701216481	0.00178198480175549
0.951314879522022	0.00170660590610522
0.950739843490321	0.00164755001441595
0.950328890437411	0.00160514500764060
0.950082233282993	0.00157962174137499
0.950000000000000	0.00157108740750168
0.950082233282993	0.00157964459622974
0.950328890437411	0.00160515071520607
0.950739843490321	0.00164755742919857
0.951314879522022	0.00170661665504687
0.952053701216481	0.00178199718360152
0.952955927627296	0.00187323414024702
0.954021095154609	0.00197964378024958
0.955248658727140	0.00210059022219473
0.956637993182374	0.00223645238375842
0.958188394836840	0.00220992540649301
0.959899083237400	0.00125983111472877
0.961769203083567	0.000672584239030466
0.963797826310062	0.000485418635150028
0.965983954318083	0.000582496752102365
0.968326520343216	0.000867573837152659
0.970824391947380	0.000669240368804498
0.973476373621877	-0.000208210049647921
0.976281209488332	-0.000426516627533254
0.979237586084194	-0.000346613422636159
0.982344135219425	0.000137631826289013
0.985599436891073	-0.000616599050369793
0.989002022242624	-0.000909971692094927
0.992550376555266	-0.000800882857342496
0.996242942258564	-0.000785464335104489
1.00007812194848	-0.00139964034813360
1.00405428140116	-0.00136188783139856
1.00816975257146	-0.000414526224125030
1.01242283656583	-0.00118521544208339
1.01681180657976	-0.00112471068186171
1.02133491079077	-0.000448590331517162
1.02599037519852	-0.000311886025665487
1.03077640640442	-9.39960129863404e-05
1.03569119432387	-3.16458127483167e-05
1.04073291482493	-1.91166138150913e-06
1.04589973228795	0
1.05118980208143	0
1.05660127295021	0
1.06213228931240	0
1.06778099346261	0
1.07354552767919	0
1.07942403623414	0
1.08541466730462	0
1.09151557478581	0
1.09772492000501	0
1.10404087333758	0
1.11046161572564	0
1.11698534010076	0
1.12361025271221	0
1.13033457436283	0
1.13715654155442	0
1.14407440754524	0
1.15108644332213	0
1.15819093848985	0
1.16538620208067	0
1.17267056328706	0
1.18004237212059	0
1.18750000000000	0
1.19504184027171	0
1.20266630866587	0
1.21037184369102	0
1.21815690697053	0
1.22601998352392	0
1.23395958199610	0
1.24197423483742	0
1.25006249843758	0
1.25822295321616	0
1.26645420367260	0
1.27475487839820	0
1.28312363005285	0
1.29155913530895	0
1.30006009476485	0
1.30862523283024	0
1.31725329758555	0
1.32594306061761	0
1.33469331683350	0
1.34350288425444	0
1.35237060379173	0
1.36129533900620	0
1.37027597585304	0
1.37931142241337	0
1.38840060861410	0
1.39754248593737	0
1.40673602712094	0
1.41598022585063	0
1.42527409644601	0
1.43461667354036	0
1.44400701175583	0
1.45344418537486	0
1.46292728800853	0
1.47245543226272	0
1.48202774940282	0
1.49164338901763	0
1.50130151868304	0
1.51100132362616	0
1.52074200639030	0
1.53052278650140	0
1.54034290013620	0
1.55020159979275	0
1.56009815396340	0
1.57003184681076	0
1.58000197784686	0
1.59000786161579	0
1.60004882737996	0
1.61012421881046	0
1.62023339368129	0
1.63037572356804	0
1.64055059355084	0
1.65075740192192	0
1.66099555989774	0
1.67126449133583	0
1.68156363245641	0
1.69189243156886	0
1.70225034880302	0
1.71263685584540	0
1.72305143568032	0
1.73349358233597	0
1.74396280063538	0
1.75445860595227	0
1.76498052397187	0
1.77552809045647	0
1.78610085101598	0
1.79669836088310	0
1.80732018469335	0
1.81796589626978	0
1.82863507841231	0
1.83932732269164	0
1.85004222924775	0
1.86077940659284	0
1.87153847141864	0
1.88231904840811	0
1.89312077005140	0
1.90394327646598	0
1.91478621522091	0
1.92564924116517	0
1.93653201625999	0
1.94743420941504	0
1.95835549632849	0
1.96929555933080	0
1.98025408723224	0
1.99123077517399	0
2.00222532448274	0
2.01323744252882	0
2.02426684258771	0
2.03531324370476	0
2.04637637056334	0
2.05745595335599	0
2.06855172765875	0
2.07966343430854	0
2.09079081928346	0
2.10193363358599	0
2.11309163312905	0
2.12426457862480	0
2.13545223547613	0
2.14665437367081	0
2.15787076767818	0
2.16910119634839	0
2.18034544281405	0
2.19160329439431	0
2.20287454250123	0
2.21415898254845	0
2.20882463088404	0
2.19751279859754	0
2.18621390764948	0
2.17492815973310	0
2.16365576051275	0
2.15239691971532	0
2.14115185122401	0
2.12992077317444	0
2.11870390805322	0
2.10750148279900	0
2.09631372890605	0
2.08514088253048	0
2.07398318459914	0
2.06284088092126	0
2.05171422230290	0
2.04060346466431	0
2.02950886916022	0
2.01843070230315	0
2.00736923608986	0
1.99632474813092	0
1.98529752178357	0
1.97428784628787	0
1.96329601690626	0
1.95232233506663	0
1.94136710850885	0
1.93043065143506	0
1.91951328466359	0
1.90861533578665	0
1.89773713933200	0
1.88687903692844	0
1.87604137747545	0
1.86522451731688	0
1.85442882041884	0
1.84365465855187	0
1.83290241147749	0
1.82217246713916	0
1.81146522185771	0
1.80078108053145	0
1.79012045684082	0
1.77948377345791	0
1.76887146226061	0
1.75828396455180	0
1.74772173128333	0
1.73718522328507	0
1.72667491149898	0
1.71619127721825	0
1.70573481233162	0
1.69530601957287	0
1.68490541277545	0
1.67453351713246	0
1.66419086946179	0
1.65387801847657	0
1.64359552506083	0
1.63334396255045	0
1.62312391701928	0
1.61293598757049	0
1.60278078663303	0
1.59265894026311	0
1.58257108845069	0
1.57251788543088	0
1.56250000000000	0
1.55251811583633	0
1.54257293182527	0
1.53266516238871	0
1.52279553781852	0
1.51296480461378	0
1.50317372582147	0
1.49342308138049	0
1.48371366846841	0
1.47404630185079	0
1.46442181423250	0
1.45484105661065	0
1.44530489862866	0
1.43581422893075	0
1.42636995551645	0
1.41697300609433	0
1.40762432843426	0
1.39832489071746	0
1.38907568188346	0
1.37987771197306	0
1.37073201246633	0
1.36163963661462	0
1.35260165976536	0
1.34361917967853	0
1.33469331683350	0
1.32582521472478	0
1.31701604014530	0
1.30826698345559	0
1.29957925883726	0
1.29095410452889	0
1.28239278304270	0
1.27389658135973	0
1.26546681110174	0
1.25710480867746	0
1.24881193540100	0
1.24058957757995	0
1.23243914657073	0
1.22436207879859	0
1.21635983573941	0
1.20843390386070	0
1.20058579451866	0
1.19281704380848	0
1.18512921236463	0
1.17752388510807	0
1.17000267093712	0
1.16256720235864	0
1.15521913505620	0
1.14796014739189	0
1.14079193983829	0
1.13371623433732	0
1.12673477358250	0
1.11984932022125	0
1.11306165597419	0
1.10637358066794	0
1.09978691117871	0
1.09330348028349	0
1.08692513541642	0
1.08065373732755	0
1.07449115864208	0
1.06843928231791	0
1.06250000000000	0
1.05667521027040	0
1.05096681679299	0
1.04537672635275	0
1.03990684678965	-4.39417734479184e-06
1.03455908482793	-5.96595985955261e-05
1.02933534380201	-0.000221163623839205
1.02423752128107	-0.000468616144369050
1.01926750659481	-0.000419855490621141
1.01442717826367	-0.000748116909004161
1.00971840133772	-0.000484817216419693
1.00514302464873	-0.00122702803914828
1.00070287798127	-0.00128083964836730
0.996399769168982	-0.000558053293226682
0.992235481123307	-0.00106976260527473
0.988211768802619	-0.00112998412968322
0.984330356130502	-0.000656235467346762
0.980592932872759	-0.000188305716815227
0.977001151483457	-0.000352577382931222
0.973556623931038	-0.000139401793037056
0.970260918516252	0.000800993574516519
0.967115556694235	0.000516772372217891
0.964122009913683	0.000432818682998290
0.961281696486519	0.000629854749809304
0.958595978501892	0.00144859916358892
0.956066158798647	0.00206765446414535
0.953693478010624	0.00174830954127474
0.951479111699253	0.00165395036416276
0.949424167587912	0.00184420465128439
0.947529682912361	0.00238167753266503
0.945796621901347	0.00342863590774384
0.944225873401063	0.00372142104043609
0.942818248656654	0.00358011946026395
0.941574479263324	0.00345836792381246
0.940495215298834	0.00335155368014468
0.939581023648307	0.00326057736244352
0.938832386531270	0.00318570044585170
0.938249700239760	0.00312719459686026
0.937833274095135	0.00308525798651380
0.937583329629959	0.00306003636138625
0.937500000000000	0.00305161325653142
0.937583329629959	0.00306005543349313
0.937833274095135	0.00308526076299866
0.938249700239760	0.00312720123931860
0.938832386531270	0.00318571071254625
0.939581023648307	0.00326058918685045
0.940495215298834	0.00335156588765904
0.941574479263324	0.00345837952732526
0.942818248656654	0.00358012973138534
0.944225873401063	0.00372142864148597
0.945796621901347	0.00342865917825506
0.947529682912361	0.00238171580948601
0.949424167587912	0.00184424390784918
0.951479111699253	0.00165398930420261
0.953693478010624	0.00174834954081929
0.956066158798647	0.00206767477793280
0.958595978501892	0.00144864757904666
0.961281696486519	0.000629891906740905
0.964122009913683	0.000432820416133254
0.967115556694235	0.000516677820244389
0.970260918516252	0.000801269568738948
0.973556623931038	-0.000139110289336027
0.977001151483457	-0.000351088385775171
0.980592932872759	-0.000182447336377264
0.984330356130502	-0.000655111710171745
0.988211768802619	-0.00113492093296492
0.992235481123307	-0.00107900634800341
0.996399769168982	-0.000574919211175817
1.00070287798127	-0.00129112727941595
1.00514302464873	-0.00124213159724599
1.00971840133772	-0.000470902345402686
1.01442717826367	-0.000748134421371478
1.01926750659481	-0.000414289072074812
1.02423752128107	-0.000468319536441153
1.02933534380201	-0.000221801892178203
1.03455908482793	-5.92340287331963e-05
1.03990684678965	-4.47682739011911e-06
1.04537672635275	0
1.05096681679299	0
1.05667521027040	0
1.06250000000000	0
1.06843928231791	0
1.07449115864208	0
1.08065373732755	0
1.08692513541642	0
1.09330348028349	0
1.09978691117871	0
1.10637358066794	0
1.11306165597419	0
1.11984932022125	0
1.12673477358250	0
1.13371623433732	0
1.14079193983829	0
1.14796014739189	0
1.15521913505620	0
1.16256720235864	0
1.17000267093712	0
1.17752388510807	0
1.18512921236463	0
1.19281704380848	0
1.20058579451866	0
1.20843390386070	0
1.21635983573941	0
1.22436207879859	0
1.23243914657073	0
1.24058957757995	0
1.24881193540100	0
1.25710480867746	0
1.26546681110174	0
1.27389658135973	0
1.28239278304270	0
1.29095410452889	0
1.29957925883726	0
1.30826698345559	0
1.31701604014530	0
1.32582521472478	0
1.33469331683350	0
1.34361917967853	0
1.35260165976536	0
1.36163963661462	0
1.37073201246633	0
1.37987771197306	0
1.38907568188346	0
1.39832489071746	0
1.40762432843426	0
1.41697300609433	0
1.42636995551645	0
1.43581422893075	0
1.44530489862866	0
1.45484105661065	0
1.46442181423250	0
1.47404630185079	0
1.48371366846841	0
1.49342308138049	0
1.50317372582147	0
1.51296480461378	0
1.52279553781852	0
1.53266516238871	0
1.54257293182527	0
1.55251811583633	0
1.56250000000000	0
1.57251788543088	0
1.58257108845069	0
1.59265894026311	0
1.60278078663303	0
1.61293598757049	0
1.62312391701928	0
1.63334396255045	0
1.64359552506083	0
1.65387801847657	0
1.66419086946179	0
1.67453351713246	0
1.68490541277545	0
1.69530601957287	0
1.70573481233162	0
1.71619127721825	0
1.72667491149898	0
1.73718522328507	0
1.74772173128333	0
1.75828396455180	0
1.76887146226061	0
1.77948377345791	0
1.79012045684082	0
1.80078108053145	0
1.81146522185771	0
1.82217246713916	0
1.83290241147749	0
1.84365465855187	0
1.85442882041884	0
1.86522451731688	0
1.87604137747545	0
1.88687903692844	0
1.89773713933200	0
1.90861533578665	0
1.91951328466359	0
1.93043065143506	0
1.94136710850885	0
1.95232233506663	0
1.96329601690626	0
1.97428784628787	0
1.98529752178357	0
1.99632474813092	0
2.00736923608986	0
2.01843070230315	0
2.02950886916022	0
2.04060346466431	0
2.05171422230290	0
2.06284088092126	0
2.07398318459914	0
2.08514088253048	0
2.09631372890605	0
2.10750148279900	0
2.11870390805322	0
2.12992077317444	0
2.14115185122401	0
2.15239691971532	0
2.16365576051275	0
2.17492815973310	0
2.18621390764948	0
2.19751279859754	0
2.20882463088404	0
2.20354827494203	0
2.19220921674917	0
2.18088284875644	0
2.16956936971372	0
2.15826898230967	0
2.14698189326319	0
2.13570831341735	0
2.12444845783559	0
2.11320254590042	0
2.10197080141471	0
2.09075345270551	0
2.07955073273051	0
2.06836287918731	0
2.05719013462538	0
2.04603274656101	0
2.03489096759507	0
2.02376505553387	0
2.01265527351308	0
2.00156189012481	0
1.99048517954794	0
1.97942542168176	0
1.96838290228299	0
1.95735791310634	0
1.94635075204856	0
1.93536172329619	0
1.92439113747699	0
1.91343931181525	0
1.90250657029089	0
1.89159324380269	0
1.88069967033548	0
1.86982619513152	0
1.85897317086611	0
1.84814095782762	0
1.83732992410182	0
1.82654044576078	0
1.81577290705639	0
1.80502770061847	0
1.79430522765777	0
1.78360589817370	0
1.77293013116705	0
1.76227835485771	0
1.75165100690748	0
1.74104853464802	0
1.73047139531401	0
1.71992005628169	0
1.70939499531267	0
1.69889670080320	0
1.68842567203890	0
1.67798241945498	0
1.66756746490210	0
1.65718134191766	0
1.64682459600287	0
1.63649778490531	0
1.62620147890721	0
1.61593626111923	0
1.60570272777996	0
1.59550148856089	0
1.58533316687692	0
1.57519840020234	0
1.56509784039210	0
1.55503215400840	0
1.54500202265240	0
1.53500814330088	0
1.52505122864775	0
1.51513200745018	0
1.50525122487909	0
1.49540964287382	0
1.48560804050059	0
1.47584721431454	0
1.46612797872491	0
1.45645116636295	0
1.44681762845218	0
1.43722823518048	0
1.42768387607341	0
1.41818546036828	0
1.40873391738823	0
1.39933019691565	0
1.38997526956417	0
1.38067012714841	0
1.37141578305049	0
1.36221327258253	0
1.35306365334377	0
1.34396800557156	0
1.33492743248463	0
1.32594306061761	0
1.31701604014530	0
1.30814754519511	0
1.29933877414630	0
1.29059094991403	0
1.28190532021675	0
1.27328315782468	0
1.26472576078769	0
1.25623445264011	0
1.24781058258055	0
1.23945552562405	0
1.23117068272437	0
1.22295748086350	0
1.21481737310593	0
1.20675183861472	0
1.19876238262635	0
1.19085053638146	0
1.18301785700808	0
1.17526592735432	0
1.16759635576684	0
1.16001077581202	0
1.15251084593595	0
1.14509824905988	0
1.13777469210736	0
1.13054190545950	0
1.12340164233457	0
1.11635567808831	0
1.10940580943134	0
1.10255385356000	0
1.09580164719716	0
1.08915104553960	0
1.08260392110873	0
1.07616216250154	0
1.06982767303898	0
1.06360236930913	0
1.05748817960297	0
1.05148704224065	4.84338988947876e-23
1.04560090378691	2.02595005981744e-19
1.03983171715427	-2.76845336508753e-06
1.03418143959365	-6.68946995030293e-05
1.02865203057205	-0.000295505155310605
1.02324544953789	-0.000575069238775426
1.01796365357512	-0.000662444388828823
1.01280859494773	-0.000941076843704583
1.00778221853732	-0.000456414547272213
1.00288645917671	-0.000827337529794160
0.998123238883857	-0.000373233165234859
0.993494464000681	-0.000948293541226524
0.989002022242624	-0.00101723408786717
0.984647779665399	-0.000431220685917809
0.980433577556379	-0.000430971982969115
0.976361229258926	-0.000551811599764748
0.972432516938836	-0.000204696039858989
0.968649188302969	0.000590370504413786
0.965012953280939	0.000510675932784812
0.961525480681609	0.000680407480904158
0.958188394836840	0.00163098182007402
0.955003272245703	0.00170628292224007
0.951971638232989	0.00160331856423564
0.949094963636411	0.00179055390307575
0.946374661537385	0.00251836152645858
0.943812084050634	0.00349453935639253
0.941408519188137	0.00322419442522695
0.939165187813092	0.00313151415472537
0.937083240699566	0.00332589206505151
0.935163755713405	0.00382874903561337
0.933407735129724	0.00488495026983626
0.931816103101894	0.00550651227854823
0.930389703296420	0.00536774520953287
0.929129296707407	0.00524542012456055
0.928035559663529	0.00513829395423546
0.927109082039433	0.00504771751717694
0.926350365682445	0.00497347666677026
0.925759823064276	0.00491563495244178
0.925337776166087	0.00487425257233241
0.925084455603920	0.00484938926764728
0.925000000000000	0.00484109737881562
0.925084455603920	0.00484940210534056
0.925337776166087	0.00487425402303624
0.925759823064276	0.00491564113586436
0.926350365682445	0.00497348644887898
0.927109082039433	0.00504772877889808
0.928035559663529	0.00513830557262054
0.929129296707407	0.00524543114502383
0.930389703296420	0.00536775512831539
0.931816103101894	0.00550652034715213
0.933407735129724	0.00488497493441977
0.935163755713405	0.00382878380448636
0.937083240699566	0.00332592869746036
0.939165187813092	0.00313155342430589
0.941408519188137	0.00322422943847825
0.943812084050634	0.00349456974646980
0.946374661537385	0.00251840782487614
0.949094963636411	0.00179059391102721
0.951971638232989	0.00160332255121222
0.955003272245703	0.00170616122456027
0.958188394836840	0.00163112440989435
0.961525480681610	0.000680362964270951
0.965012953280939	0.000511158566797893
0.968649188302969	0.000593531280112543
0.972432516938836	-0.000203078820546552
0.976361229258926	-0.000553648190166638
0.980433577556379	-0.000434416622933182
0.984647779665399	-0.000436425034285189
0.989002022242624	-0.00102233009025147
0.993494464000681	-0.000956209062788862
0.998123238883857	-0.000382544787285411
1.00288645917671	-0.000827360083355179
1.00778221853732	-0.000455181965421047
1.01280859494773	-0.000941037651830041
1.01796365357512	-0.000646619483609765
1.02324544953789	-0.000572762252544757
1.02865203057205	-0.000297724380079592
1.03418143959365	-6.73059170945826e-05
1.03983171715427	-2.74442857623799e-06
1.04560090378691	2.03180630769730e-19
1.05148704224065	4.85697435072669e-23
1.05748817960297	0
1.06360236930913	0
1.06982767303898	0
1.07616216250154	0
1.08260392110873	0
1.08915104553960	0
1.09580164719716	0
1.10255385356000	0
1.10940580943134	0
1.11635567808831	0
1.12340164233457	0
1.13054190545950	0
1.13777469210736	0
1.14509824905988	0
1.15251084593595	0
1.16001077581202	0
1.16759635576684	0
1.17526592735432	0
1.18301785700808	0
1.19085053638146	0
1.19876238262635	0
1.20675183861472	0
1.21481737310593	0
1.22295748086350	0
1.23117068272437	0
1.23945552562405	0
1.24781058258055	0
1.25623445264011	0
1.26472576078769	0
1.27328315782468	0
1.28190532021675	0
1.29059094991403	0
1.29933877414630	0
1.30814754519511	0
1.31701604014530	0
1.32594306061761	0
1.33492743248463	0
1.34396800557156	0
1.35306365334377	0
1.36221327258253	0
1.37141578305049	0
1.38067012714841	0
1.38997526956417	0
1.39933019691565	0
1.40873391738823	0
1.41818546036828	0
1.42768387607341	0
1.43722823518048	0
1.44681762845218	0
1.45645116636295	0
1.46612797872491	0
1.47584721431454	0
1.48560804050059	0
1.49540964287382	0
1.50525122487909	0
1.51513200745018	0
1.52505122864775	0
1.53500814330088	0
1.54500202265240	0
1.55503215400840	0
1.56509784039210	0
1.57519840020234	0
1.58533316687692	0
1.59550148856089	0
1.60570272777996	0
1.61593626111923	0
1.62620147890721	0
1.63649778490531	0
1.64682459600287	0
1.65718134191766	0
1.66756746490210	0
1.67798241945498	0
1.68842567203890	0
1.69889670080320	0
1.70939499531267	0
1.71992005628169	0
1.73047139531401	0
1.74104853464802	0
1.75165100690748	0
1.76227835485771	0
1.77293013116705	0
1.78360589817370	0
1.79430522765777	0
1.80502770061847	0
1.81577290705639	0
1.82654044576078	0
1.83732992410182	0
1.84814095782762	0
1.85897317086611	0
1.86982619513152	0
1.88069967033548	0
1.89159324380269	0
1.90250657029089	0
1.91343931181525	0
1.92439113747699	0
1.93536172329619	0
1.94635075204856	0
1.95735791310634	0
1.96838290228299	0
1.97942542168176	0
1.99048517954794	0
2.00156189012481	0
2.01265527351308	0
2.02376505553387	0
2.03489096759507	0
2.04603274656101	0
2.05719013462538	0
2.06836287918731	0
2.07955073273051	0
2.09075345270551	0
2.10197080141471	0
2.11320254590042	0
2.12444845783559	0
2.13570831341735	0
2.14698189326319	0
2.15826898230967	0
2.16956936971372	0
2.18088284875644	0
2.19220921674917	0
2.20354827494203	0
2.19833033232042	0
2.18696422010055	0
2.17561054649034	0
2.16426950724719	0
2.15294130203310	0
2.14162613450621	0
2.13032421241463	0
2.11903574769280	0
2.10776095656030	0
2.09650005962318	0
2.08525328197800	0
2.07402085331850	0
2.06280300804512	0
2.05159998537727	0
2.04041202946856	0
2.02923938952505	0
2.01808231992652	0
2.00694108035089	0
1.99581593590191	0
1.98470715724008	0
1.97361502071706	0
1.96253980851345	0
1.95148180878019	0
1.94044131578360	0
1.92941863005414	0
1.91841405853898	0
1.90742791475851	0
1.89646051896685	0
1.88551219831642	0
1.87458328702675	0
1.86367412655754	0
1.85278506578610	0
1.84191646118927	0
1.83106867702989	0
1.82024208554796	0
1.80943706715652	0
1.79865401064240	0
1.78789331337191	0
1.77715538150157	0
1.76644063019395	0
1.75574948383874	0
1.74508237627913	0
1.73443975104355	0
1.72382206158292	0
1.71322977151344	0
1.70266335486496	0
1.69212329633511	0
1.68161009154917	0
1.67112424732573	0
1.66066628194830	0
1.65023672544275	0
1.63983611986076	0
1.62946501956931	0
1.61912399154605	0
1.60881361568082	0
1.59853448508313	0
1.58828720639562	0
1.57807240011351	0
1.56789070090998	0
1.55774275796744	0
1.54762923531445	0
1.53755081216850	0
1.52750818328414	0
1.51750205930668	0
1.50753316713099	0
1.49760225026540	0
1.48771006920031	0
1.47785740178138	0
1.46804504358688	0
1.45827380830899	0
1.44854452813850	0
1.43885805415267	0
1.42921525670558	0
1.41961702582070	0
1.41006427158481	0
1.40055792454293	0
1.39109893609333	0
1.38168827888204	0
1.37232694719589	0
1.36301595735340	0
1.35375634809223	0
1.34454918095249	0
1.33539554065453	0
1.32629653547010	0
1.31725329758555	0
1.30826698345559	0
1.29933877414630	0
1.29046987566545	0
1.28166151927878	0
1.27291496181010	0
1.26423148592337	0
1.25561240038477	0
1.24705904030242	0
1.23857276734151	0
1.23015496991233	0
1.22180706332874	0
1.21353048993422	0
1.20532671919277	0
1.19719724774157	0
1.18914359940253	0
1.18116732514915	0
1.17327000302573	0
1.16545323801515	0
1.15771866185183	0
1.15006793277615	0
1.14250273522649	0
1.13502477946519	0
1.12763580113439	0
1.12033756073783	0
1.11313184304466	0
1.10602045641118	0
1.09900523201666	0
1.09208802300913	0
1.08527070355741	0
1.07855516780552	0
1.07194332872592	0
1.06543711686800	0
1.05903847899876	0
1.05274937663244	0
1.04657178444672	0
1.04050768858284	-1.13771829393811e-07
1.03455908482793	-3.94761085171573e-05
1.02872797667799	-0.000267120199082686
1.02301637328051	-0.000582512000039024
1.01742628725623	-0.000786337147308203
1.01195973240045	-0.00104261725985125
1.00661872126441	-0.000709673067293553
1.00140526261849	-0.00102319711983714
0.996321358799459	-0.000561383414151210
0.991369002944918	-0.000575528082231521
0.986550176118782	-0.000176785609801467
0.981866844332774	-0.000286690588058543
0.977320955469594	-0.000430555267492411
0.972914436114502	-4.98942642539841e-06
0.968649188302969	0.000504850197372616
0.964527086193021	0.000323315872096068
0.960549972671906	0.000580689827084048
0.956719655907623	0.00149732366504532
0.953037905856845	0.00168717614967534
0.949506450741647	0.00184283994529571
0.946126973508313	0.00270990457576210
0.942901108282305	0.00321419542060184
0.939830436834219	0.00308300845649784
0.936916485072175	0.00326705377576379
0.934160719576669	0.00390651859306105
0.931564544194335	0.00510183124516931
0.929129296707406	0.00501301174741071
0.926856245595831	0.00491817947900977
0.924746586909084	0.00511627033443569
0.922801441264587	0.00559851591282123
0.921021850989432	0.00661347593970047
0.919408777421664	0.00755330721679317
0.917963098386858	0.00746373057092876
0.916685605864955	0.00734055604293961
0.915577003861499	0.00723324484137732
0.914637906496336	0.00714322914478539
0.913868836321712	0.00706977443088490
0.913270222880391	0.00701272283300318
0.912842401512988	0.00697198900074434
0.912585612422199	0.00694754725620829
0.912500000000000	0.00693941701280584
0.912585612422199	0.00694755223634295
0.912842401512988	0.00697199296864242
0.913270222880391	0.00701272910908774
0.913868836321712	0.00706978369215174
0.914637906496336	0.00714323983082677
0.915577003861499	0.00723325585968774
0.916685605864955	0.00734056648284141
0.917963098386858	0.00746374005864971
0.919408777421665	0.00755331641394217
0.921021850989432	0.00661349997985372
0.922801441264587	0.00559854700180625
0.924746586909084	0.00511630114031051
0.926856245595831	0.00491820882085719
0.929129296707407	0.00501303897325617
0.931564544194335	0.00510187005765254
0.934160719576669	0.00390655755167150
0.936916485072175	0.00326709729031806
0.939830436834220	0.00308302400646334
0.942901108282305	0.00321411586534163
0.946126973508313	0.00270991449998396
0.949506450741647	0.00184268558567914
0.953037905856845	0.00168733258535042
0.956719655907623	0.00149951510203629
0.960549972671906	0.000581839883040253
0.964527086193021	0.000322700478511682
0.968649188302969	0.000503052647898023
0.972914436114502	-6.95283832311620e-06
0.977320955469594	-0.000432829481642826
0.981866844332774	-0.000289377717026146
0.986550176118782	-0.000181771036602823
0.991369002944918	-0.000575384797000568
0.996321358799459	-0.000559681799436430
1.00140526261849	-0.00102313631391153
1.00661872126441	-0.000645402778757916
1.01195973240045	-0.00104273106427613
1.01742628725623	-0.000790325904633761
1.02301637328051	-0.000583328702510527
1.02872797667799	-0.000266333217894812
1.03455908482793	-3.93485534762579e-05
1.04050768858284	-1.13970254366560e-07
1.04657178444672	0
1.05274937663244	0
1.05903847899876	0
1.06543711686800	0
1.07194332872592	0
1.07855516780552	0
1.08527070355741	0
1.09208802300913	0
1.09900523201666	0
1.10602045641118	0
1.11313184304466	0
1.12033756073783	0
1.12763580113439	0
1.13502477946519	0
1.14250273522649	0
1.15006793277615	0
1.15771866185183	0
1.16545323801515	0
1.17327000302573	0
1.18116732514915	0
1.18914359940253	0
1.19719724774157	0
1.20532671919277	0
1.21353048993423	0
1.22180706332874	0
1.23015496991233	0
1.23857276734151	0
1.24705904030242	0
1.25561240038477	0
1.26423148592337	0
1.27291496181010	0
1.28166151927878	0
1.29046987566545	0
1.29933877414630	0
1.30826698345559	0
1.31725329758555	0
1.32629653547010	0
1.33539554065453	0
1.34454918095249	0
1.35375634809223	0
1.36301595735340	0
1.37232694719589	0
1.38168827888204	0
1.39109893609333	0
1.40055792454293	0
1.41006427158481	0
1.41961702582070	0
1.42921525670558	0
1.43885805415267	0
1.44854452813850	0
1.45827380830899	0
1.46804504358688	0
1.47785740178138	0
1.48771006920031	0
1.49760225026540	0
1.50753316713099	0
1.51750205930668	0
1.52750818328414	0
1.53755081216850	0
1.54762923531445	0
1.55774275796744	0
1.56789070090998	0
1.57807240011351	0
1.58828720639562	0
1.59853448508313	0
1.60881361568082	0
1.61912399154605	0
1.62946501956931	0
1.63983611986076	0
1.65023672544275	0
1.66066628194830	0
1.67112424732573	0
1.68161009154917	0
1.69212329633511	0
1.70266335486496	0
1.71322977151344	0
1.72382206158292	0
1.73443975104355	0
1.74508237627913	0
1.75574948383874	0
1.76644063019395	0
1.77715538150157	0
1.78789331337191	0
1.79865401064240	0
1.80943706715652	0
1.82024208554796	0
1.83106867702989	0
1.84191646118927	0
1.85278506578610	0
1.86367412655754	0
1.87458328702675	0
1.88551219831642	0
1.89646051896685	0
1.90742791475851	0
1.91841405853898	0
1.92941863005414	0
1.94044131578360	0
1.95148180878019	0
1.96253980851345	0
1.97361502071706	0
1.98470715724008	0
1.99581593590191	0
2.00694108035089	0
2.01808231992652	0
2.02923938952505	0
2.04041202946856	0
2.05159998537727	0
2.06280300804512	0
2.07402085331850	0
2.08525328197800	0
2.09650005962318	0
2.10776095656030	0
2.11903574769280	0
2.13032421241463	0
2.14162613450621	0
2.15294130203311	0
2.16426950724719	0
2.17561054649034	0
2.18696422010055	0
2.19833033232042	0
2.19317121994613	0
2.18177823116833	0
2.17039742904381	0
2.15902900628963	0
2.14767315949145	0
2.13633008919502	0
2.12500000000000	0
2.11368310065629	0
2.10237960416286	0
2.09108972786918	0
2.07981369357931	0
2.06855172765875	0
2.05730406114410	0
2.04607092985556	0
2.03485257451246	0
2.02364924085178	0
2.01246117974981	0
2.00128864734700	0
1.99013190517614	0
1.97899122029381	0
1.96786686541544	0
1.95675911905375	0
1.94566826566093	0
1.93459459577453	0
1.92353840616713	0
1.91250000000000	0
1.90147968698064	0
1.89047778352458	0
1.87949461292125	0
1.86853050550426	0
1.85758579882599	0
1.84666083783677	0
1.83575597506858	0
1.82487157082355	0
1.81400799336717	0
1.80316561912654	0
1.79234483289349	0
1.78154602803296	0
1.77076960669648	0
1.76001598004109	0
1.74928556845359	0
1.73857880178035	0
1.72789611956275	0
1.71723797127830	0
1.70660481658760	0
1.69599712558719	0
1.68541537906832	0
1.67486006878187	0
1.66433169770932	0
1.65383078034000	0
1.64335784295448	0
1.63291342391445	0
1.62249807395880	0
1.61211235650621	0
1.60175684796413	0
1.59143213804422	0
1.58113883008419	0
1.57087754137616	0
1.56064890350136	0
1.55045356267126	0
1.54029218007494	0
1.53016543223274	0
1.52007401135603	0
1.51001862571294	0
1.50000000000000	0
1.49001887571936	0
1.48007601156157	0
1.47017218379345	0
1.46030818665102	0
1.45048483273697	0
1.44070295342239	0
1.43096339925241	0
1.42126704035519	0
1.41161476685390	0
1.40200748928100	0
1.39244613899425	0
1.38293166859393	0
1.37346505234025	0
1.36404728657037	0
1.35467939011413	0
1.34536240470737	0
1.33609739540200	0
1.32688545097156	0
1.31772768431114	0
1.30862523283024	0
1.29957925883726	0
1.29059094991403	0
1.28166151927878	0
1.27279220613579	0
1.26398427600979	0
1.25523902106332	0
1.24655776039460	0
1.23794184031399	0
1.22939263459645	0
1.22091154470748	0
1.21250000000000	0
1.20415945787923	0
1.19589140393265	0
1.18769735202197	0
1.17957884433386	0
1.17153745138600	0
1.16357477198502	0
1.15569243313262	0
1.14789208987605	0
1.14017542509914	0
1.13254414924982	0
1.12500000000000	0
1.11754474183363	0
1.11018016555873	0
1.10290808773896	0
1.09573035004056	0
1.08864881849015	0
1.08166538263920	0
1.07478195463080	0
1.06800046816469	0
1.06132287735637	0
1.05475115548645	0
1.04828729363663	0
1.04193329920874	0
1.03569119432387	-6.14567555025751e-06
1.02956301409870	-0.000145507561030859
1.02355080479671	-0.000475229380355708
1.01765662185238	-0.000761562370123877
1.01188252776693	-0.00101563420439041
1.00623058987491	-0.000857182796744914
1.00070287798127	-0.00113012022655107
0.995301461869719	-0.000662948281978743
0.990028408683306	-0.000785446959450337
0.984885780179610	-0.000360114515438041
0.979875629863301	-4.81678918510305e-05
0.975000000000000	0.000310936221351530
0.970260918516251	0.000699718584905318
0.965660395791398	0.000446935949158648
0.961200421348222	0.000745006745566035
0.956882960450232	0.00156832541717417
0.952709950614561	0.00149900730826943
0.948683298050514	0.00170794284482660
0.944804874034845	0.00260728065608506
0.941076511235936	0.00315463923883931
0.937500000000000	0.00333786253054013
0.934077084613470	0.00409045527430647
0.930809459556573	0.00496347244889947
0.927698765763974	0.00487130937206084
0.924746586909084	0.00505693058350510
0.921954445729289	0.00562479198093853
0.919323800409845	0.00690348762185300
0.916856041044612	0.00711540898806433
0.914552486192017	0.00701353474562653
0.912414379544733	0.00721468184327981
0.910442886731507	0.00768710380652415
0.908639092269312	0.00864038295369551
0.907003996683587	0.00982903785506173
0.905538513813742	0.00986870046942634
0.904243468320341	0.00974365366723233
0.903119593409422	0.00963632077020484
0.902167528788307	0.00954703885457936
0.901387818865997	0.00947452767481140
0.900780911209823	0.00941839653998062
0.900347155268455	0.00937840816479089
0.900086801369734	0.00935445053340653
0.900000000000000	0.00934648508587475
0.900086801369734	0.00935444748584911
0.900347155268455	0.00937841904869984
0.900780911209824	0.00941840349514753
0.901387818865997	0.00947453637221045
0.902167528788307	0.00954704894627204
0.903119593409422	0.00963633117765743
0.904243468320341	0.00974366353001362
0.905538513813742	0.00986870931380510
0.907003996683587	0.00982904775549772
0.908639092269312	0.00864040514428808
0.910442886731507	0.00768713165353640
0.912414379544733	0.00721470278629130
0.914552486192017	0.00701352664306659
0.916856041044612	0.00711542750886951
0.919323800409845	0.00690352174561573
0.921954445729289	0.00562481801900075
0.924746586909084	0.00505697331132365
0.927698765763974	0.00487134498340601
0.930809459556573	0.00496346973201989
0.934077084613470	0.00409035546746833
0.937500000000000	0.00333772149065792
0.941076511235936	0.00315495800099270
0.944804874034845	0.00260908893592269
0.948683298050514	0.00170883017975349
0.952709950614561	0.00149883708865025
0.956882960450232	0.00156737525906027
0.961200421348222	0.000745899390827836
0.965660395791398	0.000445979189577020
0.970260918516252	0.000685462966585657
0.975000000000000	0.000311048132449127
0.979875629863301	-4.75106183558824e-05
0.984885780179611	-0.000360553261792001
0.990028408683306	-0.000785412326734128
0.995301461869719	-0.000644944916605845
1.00070287798127	-0.00113008168629846
1.00623058987491	-0.000854384614052438
1.01188252776693	-0.00101550847627890
1.01765662185238	-0.000758383821281009
1.02355080479671	-0.000474539729245914
1.02956301409870	-0.000145289986304893
1.03569119432387	-6.12568376106734e-06
1.04193329920874	0
1.04828729363663	0
1.05475115548645	0
1.06132287735637	0
1.06800046816469	0
1.07478195463080	0
1.08166538263920	0
1.08864881849015	0
1.09573035004056	0
1.10290808773896	0
1.11018016555873	0
1.11754474183363	0
1.12500000000000	0
1.13254414924982	0
1.14017542509914	0
1.14789208987605	0
1.15569243313262	0
1.16357477198502	0
1.17153745138600	0
1.17957884433386	0
1.18769735202197	0
1.19589140393265	0
1.20415945787923	0
1.21250000000000	0
1.22091154470748	0
1.22939263459645	0
1.23794184031399	0
1.24655776039460	0
1.25523902106332	0
1.26398427600979	0
1.27279220613579	0
1.28166151927878	0
1.29059094991403	0
1.29957925883726	0
1.30862523283024	0
1.31772768431114	0
1.32688545097156	0
1.33609739540200	0
1.34536240470737	0
1.35467939011413	0
1.36404728657037	0
1.37346505234025	0
1.38293166859393	0
1.39244613899425	0
1.40200748928100	0
1.41161476685390	0
1.42126704035519	0
1.43096339925241	0
1.44070295342239	0
1.45048483273697	0
1.46030818665102	0
1.47017218379345	0
1.48007601156157	0
1.49001887571936	0
1.50000000000000	0
1.51001862571294	0
1.52007401135603	0
1.53016543223274	0
1.54029218007494	0
1.55045356267126	0
1.56064890350136	0
1.57087754137616	0
1.58113883008419	0
1.59143213804422	0
1.60175684796413	0
1.61211235650621	0
1.62249807395880	0
1.63291342391445	0
1.64335784295448	0
1.65383078034000	0
1.66433169770932	0
1.67486006878187	0
1.68541537906832	0
1.69599712558719	0
1.70660481658760	0
1.71723797127830	0
1.72789611956275	0
1.73857880178035	0
1.74928556845359	0
1.76001598004109	0
1.77076960669648	0
1.78154602803296	0
1.79234483289349	0
1.80316561912654	0
1.81400799336717	0
1.82487157082355	0
1.83575597506858	0
1.84666083783677	0
1.85758579882599	0
1.86853050550426	0
1.87949461292125	0
1.89047778352458	0
1.90147968698064	0
1.91250000000000	0
1.92353840616713	0
1.93459459577453	0
1.94566826566093	0
1.95675911905375	0
1.96786686541544	0
1.97899122029381	0
1.99013190517614	0
2.00128864734700	0
2.01246117974981	0
2.02364924085178	0
2.03485257451246	0
2.04607092985556	0
2.05730406114410	0
2.06855172765875	0
2.07981369357931	0
2.09108972786918	0
2.10237960416286	0
2.11368310065629	0
2.12500000000000	0
2.13633008919502	0
2.14767315949145	0
2.15902900628963	0
2.17039742904381	0
2.18177823116833	0
2.19317121994613	0
2.18807135395535	0
2.17665167171966	0
2.16524392390326	0
2.15384830013629	0
2.14246499387971	0
2.13109420251663	0
2.11973612744606	0
2.10839097417913	0
2.09705895243791	0
2.08574027625685	0
2.07443516408684	0
2.06314383890217	0
2.05186652831026	0
2.04060346466431	0
2.02935488517903	0
2.01812103204937	0
2.00690215257247	0
1.99569849927287	0
1.98451033003106	0
1.97333790821542	0
1.96218150281772	0
1.95104138859226	0
1.93991784619865	0
1.92881116234846	0
1.91772162995571	0
1.90664954829145	0
1.89559522314232	0
1.88455896697344	0
1.87354109909551	0
1.86254194583639	0
1.85156184071718	0
1.84060112463293	0
1.82966014603806	0
1.81873926113668	0
1.80783883407786	0
1.79695923715592	0
1.78610085101598	0
1.77526406486472	0
1.76444927668664	0
1.75365689346577	0
1.74288733141302	0
1.73214101619932	0
1.72141838319451	0
1.71071987771230	0
1.70004595526121	0
1.68939708180167	0
1.67877373400944	0
1.66817639954532	0
1.65760557733135	0
1.64706177783348	0
1.63654552335094	0
1.62605734831217	0
1.61559779957761	0
1.60516743674920	0
1.59476683248681	0
1.58439657283144	0
1.57405725753544	0
1.56374950039960	0
1.55347392961710	0
1.54323118812445	0
1.53302193395920	0
1.52284684062449	0
1.51270659746033	0
1.50260191002141	0
1.49253350046155	0
1.48250210792430	0
1.47250848893988	0
1.46255341782788	0
1.45263768710577	0
1.44276210790275	0
1.43292751037867	0
1.42313474414758	0
1.41338467870569	0
1.40367820386298	0
1.39401623017811	0
1.38439968939609	0
1.37482953488787	0
1.36530674209132	0
1.35583230895270	0
1.34640725636785	0
1.33703262862205	0
1.32770949382762	0
1.31843894435806	0
1.30922209727762	0
1.30006009476485	0
1.29095410452889	0
1.28190532021675	0
1.27291496181010	0
1.26398427600979	0
1.25511453660612	0
1.24630704483285	0
1.23756312970289	0
1.22888414832319	0
1.22027148618658	0
1.21172655743777	0
1.20325080511089	0
1.19484570133553	0
1.18651274750843	0
1.17825347442730	0
1.17006944238366	0
1.16196224121096	0
1.15393349028443	0
1.14598483846864	0
1.13811796400900	0
1.13033457436283	0
1.12263640596589	0
1.11502522392993	0
1.10750282166683	0
1.10007102043459	0
1.09273166880072	0
1.08548664201822	0
1.07833784130948	0
1.07128719305329	0
1.06433664787040	0
1.05748817960297	0
1.05074378418338	0
1.04410547838808	0
1.03757529847236	0
1.03115529868202	-2.57090865266344e-05
1.02484754963848	-0.000260148495541586
1.01865413659397	-0.000586113556757922
1.01257715755393	-0.000869233425363156
1.00661872126441	-0.000858211051803856
1.00078094506240	-0.00110871403973309
0.995065952588068	-0.000628199692831664
0.989475871358165	-0.000901086507842824
0.984012830200907	-0.000434710968208250
0.978678956553169	-0.000247381032101202
0.973476373621877	0.000163948346633867
0.968407197412328	0.000695007506651579
0.963473533627157	0.00110357319616064
0.958677474440700	0.00182390397478094
0.954021095154609	0.00162213752330662
0.949506450741647	0.00184422551383292
0.945135572285797	0.00276328696274492
0.940910463327941	0.00298755332834787
0.936833096127587	0.00317783435403267
0.932905407852264	0.00399504050994502
0.929129296707407	0.00485296330013844
0.925506618020638	0.00514872948040849
0.922039180295501	0.00580093479633297
0.918728741250648	0.00690441672025137
0.915577003861499	0.00696773848511240
0.912585612422199	0.00716029015785484
0.909756148646438	0.00767516092538268
0.907090127826337	0.00893925969992652
0.904588995069031	0.00952874028698232
0.902254121630929	0.00941739348613312
0.900086801369735	0.00962075755165641
0.898088247334303	0.0100908497510389
0.896259588512168	0.0109815816717536
0.894601866754144	0.0123251217527055
0.893116033894813	0.0125823853957805
0.891802949086848	0.0124546713146036
0.890663376366178	0.0123475062209426
0.889697982463712	0.0122591399446193
0.888907334878051	0.0121877335578104
0.888291900221993	0.0121326544439171
0.887852042853988	0.0120935083376684
0.887588023803837	0.0120700937423030
0.887500000000000	0.0120623005943976
0.887588023803837	0.0120700848675235
0.887852042853988	0.0120935290602293
0.888291900221993	0.0121326624772893
0.888907334878051	0.0121877416796810
0.889697982463712	0.0122591494227175
0.890663376366178	0.0123475159993743
0.891802949086848	0.0124546806016977
0.893116033894813	0.0125823934472645
0.894601866754144	0.0123251309951771
0.896259588512168	0.0109816005371782
0.898088247334303	0.0100908729679339
0.900086801369735	0.00962077552120311
0.902254121630929	0.00941739620084240
0.904588995069031	0.00952875319946912
0.907090127826337	0.00893927812301280
0.909756148646438	0.00767517067974117
0.912585612422199	0.00716032513791695
0.915577003861499	0.00696779128054646
0.918728741250648	0.00690444318673472
0.922039180295501	0.00580076163896989
0.925506618020639	0.00514867166880068
0.929129296707407	0.00485367201770603
0.932905407852265	0.00399664124892681
0.936833096127587	0.00317862426298305
0.940910463327941	0.00298748331547752
0.945135572285797	0.00276333024074996
0.949506450741647	0.00184638792727268
0.954021095154609	0.00162187387042215
0.958677474440701	0.00181175245733004
0.963473533627157	0.00110483209199838
0.968407197412328	0.000695360899223232
0.973476373621877	0.000163177018523501
0.978678956553169	-0.000246574157951471
0.984012830200908	-0.000429039967664749
0.989475871358165	-0.000900998769946266
0.995065952588068	-0.000687695427244161
1.00078094506241	-0.00110864764848976
1.00661872126441	-0.000854681831201660
1.01257715755393	-0.000869232329570339
1.01865413659397	-0.000584826063221538
1.02484754963848	-0.000259804630889562
1.03115529868202	-2.57455589858250e-05
1.03757529847236	0
1.04410547838808	0
1.05074378418338	0
1.05748817960297	0
1.06433664787040	0
1.07128719305329	0
1.07833784130949	0
1.08548664201822	0
1.09273166880072	0
1.10007102043459	0
1.10750282166683	0
1.11502522392993	0
1.12263640596589	0
1.13033457436283	0
1.13811796400900	0
1.14598483846864	0
1.15393349028443	0
1.16196224121096	0
1.17006944238366	0
1.17825347442730	0
1.18651274750843	0
1.19484570133553	0
1.20325080511089	0
1.21172655743777	0
1.22027148618658	0
1.22888414832319	0
1.23756312970289	0
1.24630704483285	0
1.25511453660612	0
1.26398427600979	0
1.27291496181010	0
1.28190532021675	0
1.29095410452889	0
1.30006009476485	0
1.30922209727762	0
1.31843894435806	0
1.32770949382762	0
1.33703262862205	0
1.34640725636785	0
1.35583230895270	0
1.36530674209132	0
1.37482953488787	0
1.38439968939609	0
1.39401623017811	0
1.40367820386298	0
1.41338467870569	0
1.42313474414758	0
1.43292751037867	0
1.44276210790275	0
1.45263768710577	0
1.46255341782788	0
1.47250848893988	0
1.48250210792430	0
1.49253350046155	0
1.50260191002141	0
1.51270659746033	0
1.52284684062449	0
1.53302193395920	0
1.54323118812445	0
1.55347392961710	0
1.56374950039960	0
1.57405725753544	0
1.58439657283144	0
1.59476683248681	0
1.60516743674920	0
1.61559779957761	0
1.62605734831217	0
1.63654552335094	0
1.64706177783349	0
1.65760557733135	0
1.66817639954532	0
1.67877373400944	0
1.68939708180167	0
1.70004595526121	0
1.71071987771230	0
1.72141838319451	0
1.73214101619932	0
1.74288733141302	0
1.75365689346577	0
1.76444927668664	0
1.77526406486472	0
1.78610085101598	0
1.79695923715592	0
1.80783883407786	0
1.81873926113668	0
1.82966014603806	0
1.84060112463293	0
1.85156184071718	0
1.86254194583639	0
1.87354109909551	0
1.88455896697344	0
1.89559522314233	0
1.90664954829145	0
1.91772162995571	0
1.92881116234846	0
1.93991784619865	0
1.95104138859226	0
1.96218150281772	0
1.97333790821542	0
1.98451033003106	0
1.99569849927287	0
2.00690215257247	0
2.01812103204937	0
2.02935488517903	0
2.04060346466431	0
2.05186652831026	0
2.06314383890217	0
2.07443516408684	0
2.08574027625685	0
2.09705895243791	0
2.10839097417913	0
2.11973612744606	0
2.13109420251663	0
2.14246499387971	0
2.15384830013629	0
2.16524392390326	0
2.17665167171966	0
2.18807135395535	0
2.18303114957162	0
2.17158496264825	0
2.16015045772279	0
2.14872782129333	0
2.13731724364915	0
2.12591891896187	0
2.11453304537905	0
2.10315982512029	0
2.09179946457589	0
2.08045217440825	0
2.06911816965586	0
2.05779766984026	0
2.04649089907578	0
2.03519808618228	0
2.02391946480091	0
2.01265527351308	0
2.00140575596254	0
1.99017116098088	0
1.97895174271633	0
1.96774776076610	0
1.95655948031232	0
1.94538717226160	0
1.93423111338847	0
1.92309158648256	0
1.91196888049989	0
1.90086329071819	0
1.88977511889643	0
1.87870467343859	0
1.86765226956198	0
1.85661822946991	0
1.84560288252918	0
1.83460656545211	0
1.82362962248369	0
1.81267240559347	0
1.80173527467273	0
1.79081859773680	0
1.77992275113276	0
1.76904811975254	0
1.75819509725172	0
1.74736408627395	0
1.73655549868123	0
1.72576975579015	0
1.71500728861425	0
1.70426853811247	0
1.69355395544399	0
1.68286400222953	0
1.67219915081906	0
1.66155988456631	0
1.65094669810991	0
1.64036009766149	0
1.62980060130066	0
1.61926873927708	0
1.60876505431962	0
1.59829010195271	0
1.58784445082004	0
1.57742868301550	0
1.56704339442148	0
1.55668919505468	0
1.54636670941921	0
1.53607657686718	0
1.52581945196671	0
1.51559600487729	0
1.50540692173246	0
1.49525290502978	0
1.48513467402791	0
1.47505296515074	0
1.46500853239836	0
1.45500214776474	0
1.44503460166184	0
1.43510670334996	0
1.42521928137392	0
1.41537318400484	0
1.40556927968706	0
1.39580845748978	0
1.38609162756291	0
1.37641972159658	0
1.36679369328366	0
1.35721451878471	0
1.34768319719436	0
1.33820075100861	0
1.32876822659183	0
1.31938669464263	0
1.31005725065739	0
1.30078101539037	0
1.29155913530895	0
1.28239278304270	0
1.27328315782468	0
1.26423148592337	0
1.25523902106332	0
1.24630704483285	0
1.23743686707646	0
1.22862982626990	0
1.21988728987559	0
1.21121065467573	0
1.20260134708057	0
1.19406082340893	0
1.18559057013794	0
1.17719210411895	0
1.16886697275610	0
1.16061675414411	0
1.15244305716161	0
1.14434752151608	0
1.13633181773635	0
1.12839764710850	0
1.12054674155075	0
1.11278086342280	0
1.10510180526502	0
1.09751138946254	0
1.09001146782958	0
1.08260392110873	0
1.07529065838033	0
1.06807361637670	0
1.06095475869615	0
1.05393607491157	0
1.04701957956860	0
1.04020731106833	0
1.03350133042972	-1.26342454605647e-05
1.02690371992704	-5.58132410991720e-05
1.02041658159793	-0.000307845660703461
1.01404203561785	-0.000613014379189331
1.00778221853732	-0.000711518692047704
1.00163928137828	-0.000962492511624673
0.995615387586994	-0.000572732557751778
0.989712710840878	-0.000883061233867503
0.983933432707721	-0.000390207504236629
0.978279740156158	-0.000352273188508729
0.972753822917186	9.44175984326675e-05
0.967357870697293	0.000524149365972220
0.962094070244693	0.000988212702838801
0.956964602271160	0.00165367444588634
0.951971638232989	0.00217955318052873
0.947117336975731	0.00307738780678982
0.942403841248538	0.00310957804455832
0.937833274095135	0.00329724809655292
0.933407735129723	0.00417971470036311
0.929129296707407	0.00475778576749241
0.925000000000000	0.00497824077035874
0.921021850989432	0.00570312768400566
0.917196816392207	0.00675126247209074
0.913526819529673	0.00725732095698475
0.910013736160065	0.00785055812699043
0.906659390289429	0.00904644806367378
0.903465549979633	0.00937451364405814
0.900433923172600	0.00957798864019771
0.897566153550812	0.0100550194781356
0.894863816454772	0.0112474347531263
0.892328414878737	0.0122156870257462
0.889961375566378	0.0121297651861764
0.887764045228235	0.0123348609503960
0.885737686902844	0.0128069273991046
0.883883476483184	0.0136444814643040
0.882202499429694	0.0150550378706145
0.880695747690427	0.0156043458861303
0.879364116848078	0.0154735959960628
0.878208403512515	0.0153668310718683
0.877229302976137	0.0152795695457063
0.876427407147905	0.0152094315907990
0.875803202780168	0.0151555358330253
0.875357070000580	0.0151173275985500
0.875089281159357	0.0150945169618030
0.875000000000000	0.0150869199802906
0.875089281159357	0.0150945056629129
0.875357070000580	0.0151173581779401
0.875803202780168	0.0151555450371898
0.876427407147905	0.0152094391760293
0.877229302976137	0.0152795784030788
0.878208403512515	0.0153668402003310
0.879364116848078	0.0154736046951861
0.880695747690427	0.0156043532420509
0.882202499429694	0.0150550449633499
0.883883476483184	0.0136444963140819
0.885737686902844	0.0128069455079021
0.887764045228235	0.0123348781295124
0.889961375566378	0.0121297885901305
0.892328414878737	0.0122156939844577
0.894863816454772	0.0112474357109979
0.897566153550812	0.0100550141377817
0.900433923172600	0.00957801122276845
0.903465549979633	0.00937457274608614
0.906659390289430	0.00904644528898915
0.910013736160065	0.00785036472078717
0.913526819529673	0.00725740201342311
0.917196816392207	0.00675229940708024
0.921021850989432	0.00570452611973273
0.925000000000000	0.00497892846845634
0.929129296707407	0.00475757536448936
0.933407735129724	0.00418043697402496
0.937833274095135	0.00329950833685419
0.942403841248538	0.00310959010856448
0.947117336975731	0.00307081579207944
0.951971638232989	0.00218055047959362
0.956964602271160	0.00165347318234186
0.962094070244693	0.000987486558488043
0.967357870697293	0.000524387612066983
0.972753822917186	9.48324165080090e-05
0.978279740156158	-0.000353146041011969
0.983933432707721	-0.000401941380222211
0.989712710840878	-0.000882916309320212
0.995615387586994	-0.000618343841541249
1.00163928137828	-0.000962455592660985
1.00778221853732	-0.000708273225057745
1.01404203561785	-0.000612802409165046
1.02041658159793	-0.000307724816476657
1.02690371992704	-5.57209211728252e-05
1.03350133042972	-1.26190315524553e-05
1.04020731106833	0
1.04701957956860	0
1.05393607491157	0
1.06095475869615	0
1.06807361637670	0
1.07529065838033	0
1.08260392110873	0
1.09001146782958	0
1.09751138946254	0
1.10510180526502	0
1.11278086342280	0
1.12054674155075	0
1.12839764710850	0
1.13633181773635	0
1.14434752151608	0
1.15244305716161	0
1.16061675414411	0
1.16886697275610	0
1.17719210411895	0
1.18559057013794	0
1.19406082340893	0
1.20260134708057	0
1.21121065467573	0
1.21988728987559	0
1.22862982626990	0
1.23743686707646	0
1.24630704483285	0
1.25523902106332	0
1.26423148592337	0
1.27328315782468	0
1.28239278304270	0
1.29155913530895	0
1.30078101539037	0
1.31005725065739	0
1.31938669464263	0
1.32876822659183	0
1.33820075100861	0
1.34768319719436	0
1.35721451878471	0
1.36679369328366	0
1.37641972159658	0
1.38609162756291	0
1.39580845748978	0
1.40556927968706	0
1.41537318400484	0
1.42521928137392	0
1.43510670334996	0
1.44503460166184	0
1.45500214776474	0
1.46500853239836	0
1.47505296515074	0
1.48513467402791	0
1.49525290502978	0
1.50540692173246	0
1.51559600487729	0
1.52581945196671	0
1.53607657686718	0
1.54636670941921	0
1.55668919505468	0
1.56704339442148	0
1.57742868301550	0
1.58784445082004	0
1.59829010195271	0
1.60876505431962	0
1.61926873927709	0
1.62980060130066	0
1.64036009766149	0
1.65094669810991	0
1.66155988456631	0
1.67219915081906	0
1.68286400222953	0
1.69355395544400	0
1.70426853811247	0
1.71500728861425	0
1.72576975579015	0
1.73655549868123	0
1.74736408627395	0
1.75819509725172	0
1.76904811975254	0
1.77992275113276	0
1.79081859773680	0
1.80173527467273	0
1.81267240559347	0
1.82362962248369	0
1.83460656545211	0
1.84560288252918	0
1.85661822946991	0
1.86765226956198	0
1.87870467343859	0
1.88977511889643	0
1.90086329071819	0
1.91196888049989	0
1.92309158648256	0
1.93423111338847	0
1.94538717226160	0
1.95655948031232	0
1.96774776076610	0
1.97895174271633	0
1.99017116098088	0
2.00140575596254	0
2.01265527351308	0
2.02391946480091	0
2.03519808618228	0
2.04649089907578	0
2.05779766984026	0
2.06911816965586	0
2.08045217440825	0
2.09179946457590	0
2.10315982512029	0
2.11453304537905	0
2.12591891896187	0
2.13731724364915	0
2.14872782129333	0
2.16015045772279	0
2.17158496264825	0
2.18303114957162	0
2.17805102098183	0
2.16657852384814	0
2.15511745619583	0
2.14366800134722	0
2.13223034637443	0
2.12080468219023	0
2.10939120364147	0
2.09799010960491	0
2.08660160308575	0
2.07522589131882	0
2.06386318587255	0
2.05251370275572	0
2.04117766252720	0
2.02985529040865	0
2.01854681640035	0
2.00725247540014	0
1.99597250732569	0
1.98470715724008	0
1.97345667548087	0
1.96222131779267	0
1.95100134546340	0
1.93979702546426	0
1.92860863059357	0
1.91743643962453	0
1.90628073745710	0
1.89514181527399	0
1.88401997070095	0
1.87291550797146	0
1.86182873809596	0
1.85075997903564	0
1.83970955588104	0
1.82867780103549	0
1.81766505440359	0
1.80667166358473	0
1.79569798407193	0
1.78474437945606	0
1.77381122163549	0
1.76289889103147	0
1.75200777680922	0
1.74113827710495	0
1.73029079925890	0
1.71946576005456	0
1.70866358596419	0
1.69788471340077	0
1.68712958897650	0
1.67639866976802	0
1.66569242358846	0
1.65501132926636	0
1.64435587693175	0
1.63372656830940	0
1.62312391701928	0
1.61254844888456	0
1.60200070224704	0
1.59148122829017	0
1.58099059136985	0
1.57052936935289	0
1.56009815396340	0
1.54969755113700	0
1.53932818138303	0
1.52899068015472	0
1.51868569822725	0
1.50841390208391	0
1.49817597431009	0
1.48797261399530	0
1.47780453714285	0
1.46767247708745	0
1.45757718492024	0
1.44751942992141	0
1.43750000000000	0
1.42751970214074	0
1.41757936285769	0
1.40767982865423	0
1.39782196648930	0
1.38800666424913	0
1.37823483122435	0
1.36850739859162	0
1.35882531989951	0
1.34918957155768	0
1.33960115332886	0
1.33006108882262	0
1.32057042599022	0
1.31113023761944	0
1.30174162182823	0
1.29240570255628	0
1.28312363005285	0
1.27389658135973	0
1.26472576078769	0
1.25561240038477	0
1.24655776039460	0
1.23756312970289	0
1.22862982626990	0
1.21975919754679	0
1.21095262087334	0
1.20221150385446	0
1.19353728471297	0
1.18493143261541	0
1.17639544796807	0
1.16793086267981	0
1.15953924038818	0
1.15122217664533	0
1.14298129905961	0
1.13481826738910	0
1.12673477358250	0
1.11873254176322	0
1.11081332815194	0
1.10297892092279	0
1.09523113998827	0
1.08757183670781	0
1.08000289351464	0
1.07252622345563	0
1.06514376963863	0
1.05785750458178	0
1.05066942945914	0
1.04358157323709	4.56500946866440e-21
1.03659599169590	-4.20527644888011e-07
1.02971476633095	-0.000104071521262346
1.02294000312824	-0.000339724704714722
1.01627383120889	-0.000315805148636990
1.00971840133772	-0.000503149460432674
1.00327588429106	-0.000695896944175804
0.996948469079521	-0.000447509195061512
0.990738361021718	-0.000731687309617397
0.984647779665399	-0.000248572549036366
0.978678956553169	-0.000332899642617649
0.972834132830464	0.000134438643316423
0.967115556694235	0.000453319901891434
0.961525480681609	0.000926135304624009
0.956066158798647	0.00151401563486980
0.950739843490321	0.00208701268708495
0.945548782453872	0.00284794473244840
0.940495215298834	0.00351969270730558
0.935581370058211	0.00451039012539868
0.930809459556573	0.00490352435265725
0.926181677642135	0.00509293053139213
0.921700195291289	0.00588785503721113
0.917367156595439	0.00675458725095830
0.913184674641444	0.00709194159926820
0.909154827298409	0.00774757673679070
0.905279652924995	0.00886714558715249
0.901561146012848	0.00963905938652048
0.898001252783091	0.0102338324151569
0.894601866754144	0.0114288795602590
0.891364824300354	0.0120742461906099
0.888291900221994	0.0123089824916829
0.885384803348239	0.0127605822996804
0.882645172195487	0.0138566601863764
0.880074570704097	0.0151338132078899
0.877674484077098	0.0151506451298984
0.875446314744656	0.0153581562486995
0.873391378478171	0.0158335231966544
0.871510900677668	0.0166308435231507
0.869806012855740	0.0180420261935937
0.868277749340613	0.0189189854246704
0.866927044219985	0.0188005343244622
0.865754728546140	0.0186943552998693
0.864761527821399	0.0186083944199959
0.863948059781374	0.0185396902155083
0.863314832491600	0.0184871082452496
0.862862242771116	0.0184499316702475
0.862590574954306	0.0184277841538799
0.862500000000000	0.0184204070342005
0.862590574954306	0.0184277727464026
0.862862242771116	0.0184499690080587
0.863314832491601	0.0184871184361791
0.863948059781374	0.0185396973514902
0.864761527821399	0.0186084026576246
0.865754728546140	0.0186943637716789
0.866927044219985	0.0188005424101481
0.868277749340613	0.0189189917872916
0.869806012855740	0.0180420295645829
0.871510900677668	0.0166308540848560
0.873391378478171	0.0158335365856154
0.875446314744656	0.0153581693947741
0.877674484077098	0.0151506626854416
0.880074570704097	0.0151338141246311
0.882645172195487	0.0138566497973096
0.885384803348239	0.0127605678915077
0.888291900221994	0.0123089943165332
0.891364824300354	0.0120743046236750
0.894601866754145	0.0114288317350511
0.898001252783091	0.0102336767512415
0.901561146012848	0.00963931918731072
0.905279652924995	0.00886827462747951
0.909154827298409	0.00774871517673802
0.913184674641444	0.00709244467320437
0.917367156595439	0.00675425983493366
0.921700195291289	0.00588878652573391
0.926181677642135	0.00509469986139162
0.930809459556573	0.00490309766690127
0.935581370058212	0.00450720877928786
0.940495215298834	0.00352011680264360
0.945548782453872	0.00284736720584634
0.950739843490321	0.00208630410237116
0.956066158798647	0.00151349208391004
0.961525480681610	0.000925210182575472
0.967115556694235	0.000453558071804453
0.972834132830464	0.000136164035966873
0.978678956553169	-0.000333550373658935
0.984647779665399	-0.000270039162672376
0.990738361021718	-0.000731591831199789
0.996948469079521	-0.000446059893324583
1.00327588429106	-0.000695881595448344
1.00971840133772	-0.000502391542619640
1.01627383120889	-0.000315346834809607
1.02294000312824	-0.000339621817684373
1.02971476633095	-0.000104131878502360
1.03659599169590	-4.45344503423043e-07
1.04358157323709	5.28424013710153e-21
1.05066942945914	0
1.05785750458178	0
1.06514376963863	0
1.07252622345563	0
1.08000289351464	0
1.08757183670781	0
1.09523113998827	0
1.10297892092279	0
1.11081332815195	0
1.11873254176322	0
1.12673477358250	0
1.13481826738910	0
1.14298129905961	0
1.15122217664533	0
1.15953924038818	0
1.16793086267981	0
1.17639544796807	0
1.18493143261541	0
1.19353728471297	0
1.20221150385446	0
1.21095262087334	0
1.21975919754679	0
1.22862982626990	0
1.23756312970289	0
1.24655776039460	0
1.25561240038477	0
1.26472576078769	0
1.27389658135973	0
1.28312363005285	0
1.29240570255628	0
1.30174162182823	0
1.31113023761944	0
1.32057042599022	0
1.33006108882262	0
1.33960115332886	0
1.34918957155768	0
1.35882531989951	0
1.36850739859162	0
1.37823483122435	0
1.38800666424913	0
1.39782196648930	0
1.40767982865423	0
1.41757936285769	0
1.42751970214074	0
1.43750000000000	0
1.44751942992141	0
1.45757718492024	0
1.46767247708745	0
1.47780453714285	0
1.48797261399530	0
1.49817597431009	0
1.50841390208391	0
1.51868569822725	0
1.52899068015472	0
1.53932818138303	0
1.54969755113700	0
1.56009815396340	0
1.57052936935289	0
1.58099059136985	0
1.59148122829017	0
1.60200070224704	0
1.61254844888456	0
1.62312391701928	0
1.63372656830940	0
1.64435587693176	0
1.65501132926636	0
1.66569242358846	0
1.67639866976802	0
1.68712958897650	0
1.69788471340077	0
1.70866358596419	0
1.71946576005456	0
1.73029079925890	0
1.74113827710495	0
1.75200777680922	0
1.76289889103147	0
1.77381122163549	0
1.78474437945606	0
1.79569798407193	0
1.80667166358473	0
1.81766505440359	0
1.82867780103549	0
1.83970955588104	0
1.85075997903564	0
1.86182873809596	0
1.87291550797146	0
1.88401997070095	0
1.89514181527399	0
1.90628073745710	0
1.91743643962453	0
1.92860863059357	0
1.93979702546426	0
1.95100134546340	0
1.96222131779267	0
1.97345667548087	0
1.98470715724008	0
1.99597250732569	0
2.00725247540014	0
2.01854681640035	0
2.02985529040865	0
2.04117766252720	0
2.05251370275572	0
2.06386318587255	0
2.07522589131882	0
2.08660160308575	0
2.09799010960491	0
2.10939120364147	0
2.12080468219023	0
2.13223034637443	0
2.14366800134722	0
2.15511745619583	0
2.16657852384814	0
2.17805102098183	0
2.17313138121007	0
2.16163277408537	0
2.15014534392445	0
2.13866927083175	0
2.12720473861826	0
2.11575193489218	0
2.10431105115190	0
2.09288228288167	0
2.08146582964986	0
2.07006189520990	0
2.05867068760402	0
2.04729241926990	0
2.03592730715023	0
2.02457557280532	0
2.01323744252882	0
2.00191314746669	0
1.99060292373944	0
1.97930701256778	0
1.96802566040182	0
1.95675911905375	0
1.94550764583437	0
1.93427150369332	0
1.92305096136322	0
1.91184629350793	0
1.90065778087482	0
1.88948571045139	0
1.87833037562618	0
1.86719207635422	0
1.85607111932706	0
1.84496781814751	0
1.83388249350933	0
1.82281547338177	0
1.81176709319934	0
1.80073769605681	0
1.78972763290954	0
1.77873726277941	0
1.76776695296637	0
1.75681707926580	0
1.74588802619183	0
1.73498018720676	0
1.72409396495667	0
1.71322977151344	0
1.70238802862332	0
1.69156916796210	0
1.68077363139716	0
1.67000187125644	0
1.65925435060451	0
1.64853154352593	0
1.63783393541592	0
1.62716202327857	0
1.61651631603272	0
1.60589733482561	0
1.59530561335438	0
1.58474169819564	0
1.57420614914312	0
1.56369953955356	0
1.55322245670091	0
1.54277550213892	0
1.53235929207220	0
1.52197445773574	0
1.51162164578310	0
1.50130151868304	0
1.49101475512484	0
1.48076205043214	0
1.47054411698527	0
1.46036168465213	0
1.45021550122732	0
1.44010633287962	0
1.43003496460751	0
1.42000220070252	0
1.41000886522036	0
1.40005580245932	0
1.39014387744578	0
1.38027397642642	0
1.37044700736657	0
1.36066390045448	0
1.35092560861063	0
1.34123310800174	0
1.33158739855858	0
1.32198950449692	0
1.31244047484067	0
1.30294138394634	0
1.29349333202765	0
1.28409744567926	0
1.27475487839820	0
1.26546681110174	0
1.25623445264011	0
1.24705904030242	0
1.23794184031399	0
1.22888414832319	0
1.21988728987559	0
1.21095262087334	0
1.20208152801713	0
1.19327542922831	0
1.18453577404821	0
1.17586404401189	0
1.16726175299288	0
1.15873044751573	0
1.15027170703273	0
1.14188714416093	0
1.13357840487546	0
1.12534716865508	0
1.11719514857522	0
1.10912409134416	0
1.10113577727726	0
1.09323202020431	0
1.08541466730462	0
1.07768559886453	0
1.07004672795163	0
1.06250000000000	0
1.05504739230046	0
1.04769091339001	0
1.04043260233424	0
1.03327452789663	-1.63970863764786e-06
1.02621878758869	-0.000103764251409043
1.01926750659481	-0.000536406810474800
1.01242283656583	-0.000788009705463325
1.00568695427553	-0.000531256559056462
0.999062060134404	-0.000408812734421883
0.992550376555266	-0.000476789901444737
0.986154146165801	-3.45503358998373e-05
0.979875629863300	-0.000178556128346196
0.973717104707522	0.000299044625136583
0.967680861648095	0.000499357726239273
0.961769203083567	0.000968534599540314
0.955984440249945	0.00148141445788323
0.950328890437410	0.00203851261653631
0.944804874034845	0.00273686398011685
0.939414711402797	0.00344200232239534
0.934160719576669	0.00429188746613744
0.929045208803102	0.00511264693618190
0.924070478913811	0.00616426915808588
0.919238815542512	0.00694323695827100
0.914552486192017	0.00721128010333270
0.910013736160065	0.00792176174152601
0.905624784333998	0.00895778415193518
0.901387818865997	0.00950002672190189
0.897304992742156	0.0101279329159231
0.893378419260282	0.0112404452163899
0.889610167432904	0.0122658995969283
0.886002257333467	0.0129362292344832
0.882556655405193	0.0140894070926036
0.879275269753449	0.0150350308554615
0.876159945443753	0.0153500056471331
0.873212459828649	0.0157884638045139
0.870434517927684	0.0167854584426207
0.867827747885489	0.0182633963096753
0.865393696533549	0.0184803281899827
0.863133825081603	0.0186920945560233
0.861049504964726	0.0191697256105126
0.859142013871979	0.0199393849932088
0.857412531982126	0.0213092082991382
0.855862138431184	0.0225007770577732
0.854491808035630	0.0224357952812679
0.853302408293800	0.0223301587858651
0.852294696686539	0.0222457020388409
0.851469318296320	0.0221785982241872
0.850826803762082	0.0221274592021467
0.850367567584747	0.0220914058183100
0.850091906795965	0.0220699701233739
0.850000000000000	0.0220628344659880
0.850091906795965	0.0220699589949710
0.850367567584747	0.0220914447603587
0.850826803762082	0.0221274700535536
0.851469318296320	0.0221786050219609
0.852294696686539	0.0222457096665053
0.853302408293800	0.0223301666022201
0.854491808035630	0.0224358027322318
0.855862138431184	0.0225007813903769
0.857412531982126	0.0213092075499679
0.859142013871979	0.0199393913701877
0.861049504964726	0.0191697341153705
0.863133825081603	0.0186921028129685
0.865393696533549	0.0184803385855648
0.867827747885489	0.0182633940115215
0.870434517927684	0.0167854462790489
0.873212459828649	0.0157884492360614
0.876159945443753	0.0153500136537259
0.879275269753449	0.0150350776782866
0.882556655405193	0.0140893362457605
0.886002257333467	0.0129361526198203
0.889610167432904	0.0122663087182722
0.893378419260282	0.0112414373624151
0.897304992742156	0.0101287604535426
0.901387818865997	0.00950028030773906
0.905624784333998	0.00895747907671060
0.910013736160065	0.00792254889360220
0.914552486192017	0.00721236664126037
0.919238815542512	0.00694235789784708
0.924070478913811	0.00616267312791672
0.929045208803102	0.00511250994382272
0.934160719576669	0.00429121137501862
0.939414711402797	0.00344138054457082
0.944804874034845	0.00273620550263149
0.950328890437411	0.00203792311834609
0.955984440249945	0.00148235098606836
0.961769203083567	0.000970479029735535
0.967680861648095	0.000498315817907511
0.973717104707522	0.000294982391466912
0.979875629863301	-0.000178662438796358
0.986154146165801	-4.11674548995668e-05
0.992550376555266	-0.000476475187883829
0.999062060134404	-0.000408453784065479
1.00568695427553	-0.000530759342228495
1.01242283656583	-0.000787944862272306
1.01926750659481	-0.000536578035219970
1.02621878758869	-0.000103747229563445
1.03327452789663	-1.70757111221540e-06
1.04043260233424	0
1.04769091339001	0
1.05504739230046	0
1.06250000000000	0
1.07004672795164	0
1.07768559886453	0
1.08541466730462	0
1.09323202020431	0
1.10113577727726	0
1.10912409134416	0
1.11719514857522	0
1.12534716865508	0
1.13357840487546	0
1.14188714416093	0
1.15027170703273	0
1.15873044751573	0
1.16726175299288	0
1.17586404401189	0
1.18453577404821	0
1.19327542922831	0
1.20208152801713	0
1.21095262087334	0
1.21988728987559	0
1.22888414832319	0
1.23794184031399	0
1.24705904030242	0
1.25623445264011	0
1.26546681110174	0
1.27475487839820	0
1.28409744567926	0
1.29349333202765	0
1.30294138394634	0
1.31244047484067	0
1.32198950449692	0
1.33158739855858	0
1.34123310800174	0
1.35092560861063	0
1.36066390045448	0
1.37044700736657	0
1.38027397642642	0
1.39014387744578	0
1.40005580245932	0
1.41000886522036	0
1.42000220070252	0
1.43003496460751	0
1.44010633287962	0
1.45021550122732	0
1.46036168465213	0
1.47054411698527	0
1.48076205043214	0
1.49101475512484	0
1.50130151868304	0
1.51162164578310	0
1.52197445773574	0
1.53235929207220	0
1.54277550213892	0
1.55322245670091	0
1.56369953955356	0
1.57420614914312	0
1.58474169819564	0
1.59530561335438	0
1.60589733482561	0
1.61651631603272	0
1.62716202327857	0
1.63783393541592	0
1.64853154352593	0
1.65925435060451	0
1.67000187125644	0
1.68077363139716	0
1.69156916796210	0
1.70238802862332	0
1.71322977151344	0
1.72409396495667	0
1.73498018720676	0
1.74588802619183	0
1.75681707926580	0
1.76776695296637	0
1.77873726277941	0
1.78972763290954	0
1.80073769605681	0
1.81176709319934	0
1.82281547338177	0
1.83388249350933	0
1.84496781814751	0
1.85607111932706	0
1.86719207635422	0
1.87833037562618	0
1.88948571045139	0
1.90065778087482	0
1.91184629350793	0
1.92305096136322	0
1.93427150369332	0
1.94550764583437	0
1.95675911905375	0
1.96802566040182	0
1.97930701256778	0
1.99060292373944	0
2.00191314746669	0
2.01323744252882	0
2.02457557280532	0
2.03592730715023	0
2.04729241926990	0
2.05867068760402	0
2.07006189520990	0
2.08146582964987	0
2.09288228288167	0
2.10431105115190	0
2.11575193489218	0
2.12720473861826	0
2.13866927083175	0
2.15014534392445	0
2.16163277408537	0
2.17313138121007	0
2.16827264198947	0
2.15674813086739	0
2.14523454428648	0
2.13373205909271	0
2.12224085579371	0
2.11076111864891	0
2.09929303576228	0
2.08783679917756	0
2.07639260497624	0
2.06496065337817	0
2.05354114884509	0
2.04213430018694	0
2.03074032067126	0
2.01935942813557	0
2.00799184510296	0
1.99663779890094	0
1.98529752178357	0
1.97397125105712	0
1.96265922920919	0
1.95136170404157	0
1.94007892880676	0
1.92881116234846	0
1.91755866924587	0
1.90632171996229	0
1.89510059099774	0
1.88389556504600	0
1.87270693115607	0
1.86153498489822	0
1.85038002853468	0
1.83924237119527	0
1.82812232905788	0
1.81702022553410	0
1.80593639146012	0
1.79487116529293	0
1.78382489331212	0
1.77279792982731	0
1.76179063739140	0
1.75080338701980	0
1.73983655841576	0
1.72889054020201	0
1.71796573015878	0
1.70706253546846	0
1.69618137296694	0
1.68532266940192	0
1.67448686169823	0
1.66367439723042	0
1.65288573410263	0
1.64212134143613	0
1.63138169966443	0
1.62066730083629	0
1.60997864892675	0
1.59931626015620	0
1.58868066331784	0
1.57807240011351	0
1.56749202549806	0
1.55694010803242	0
1.54641723024545	0
1.53592398900466	0
1.52546099589599	0
1.51502887761257	0
1.50462827635267	0
1.49425985022686	0
1.48392427367437	0
1.47362223788867	0
1.46335445125233	0
1.45312163978106	0
1.44292454757690	0
1.43276393729044	0
1.42264059059202	0
1.41255530865166	0
1.40250891262765	0
1.39250224416336	0
1.38253616589223	0
1.37261156195043	0
1.36272933849683	0
1.35289042423989	0
1.34309577097093	0
1.33334635410309	0
1.32364317321550	0
1.31398725260179	0
1.30437964182212	0
1.29482141625786	0
1.28531367766783	0
1.27585755474504	0
1.26645420367260	0
1.25710480867746	0
1.24781058258055	0
1.23857276734151	0
1.22939263459645	0
1.22027148618658	0
1.21121065467573	0
1.20221150385446	0
1.19327542922831	0
1.18440385848747	0
1.17559825195515	0
1.16686010301150	0
1.15819093848985	0
1.14959231904184	0
1.14106583946764	0
1.13261312900743	0
1.12423585158987	0
1.11593570603328	0
1.10771442619477	0
1.09957378106246	0
1.09151557478581	0
1.08354164663847	0
1.07565387090830	0
1.06785415670868	0
1.06014444770512	0
1.05252672175104	0
1.04500299042634	0
1.03757529847236	-6.46307124530345e-06
1.03024572311658	-9.93179261899160e-05
1.02301637328051	-0.000210016888038303
1.01588938866394	-0.000320549378771885
1.00886693869905	-0.000683794953355484
1.00195122136759	-0.000885455386856784
0.995144461874757	-0.000583514381149386
0.988448911173461	-0.000174578383732759
0.981866844332774	-2.24110679237628e-05
0.975400558744970	0.000518054836938885
0.969052372165715	0.000669434019332528
0.962824620582586	0.00114232679594364
0.956719655907623	0.00156540532032698
0.950739843490321	0.00209178546864160
0.944887559448213	0.00273607902504591
0.939165187813092	0.00341180427002251
0.933575117491892	0.00420725559760014
0.928119739042329	0.00504428785131988
0.922801441264588	0.00599013805569605
0.917622607611648	0.00695327829151833
0.912585612422199	0.00806477271587129
0.907692816981604	0.00916684583292360
0.902946565417910	0.00963067651519938
0.898349180441547	0.0102910533699877
0.893902958939056	0.0113889398913843
0.889610167432904	0.0121783414448074
0.885473037421242	0.0128339265467602
0.881493760613199	0.0139060827920449
0.877674484077098	0.0151215652263166
0.874017305320667	0.0159391159074564
0.870524267324007	0.0170519387522273
0.867197353547622	0.0182319814794752
0.864038482939273	0.0186959541742993
0.861049504964726	0.0191358783498047
0.858232194688594	0.0200436203395432
0.855588247932380	0.0216135642059888
0.853119276537578	0.0221182470573207
0.850826803762082	0.0223378375780178
0.848712259838398	0.0228152533515977
0.846776977721997	0.0235676006759934
0.845022189057778	0.0248750755696855
0.843449020391867	0.0263271212699893
0.842058489654964	0.0263797922588573
0.840851502942107	0.0262743343682305
0.839828851612041	0.0261915949291571
0.838991209727492	0.0261262592331834
0.838339131855361	0.0260766907412299
0.837873051243445	0.0260418497352994
0.837593278387548	0.0260211698601630
0.837500000000000	0.0260142961874835
0.837593278387548	0.0260211587352647
0.837873051243445	0.0260418848618719
0.838339131855361	0.0260767019551798
0.838991209727492	0.0261262657871652
0.839828851612041	0.0261916019541256
0.840851502942107	0.0262743415429595
0.842058489654964	0.0263797988798467
0.843449020391867	0.0263271225584298
0.845022189057779	0.0248750720422768
0.846776977721997	0.0235676037916633
0.848712259838398	0.0228152564984922
0.850826803762082	0.0223378411844895
0.853119276537578	0.0221182540338280
0.855588247932380	0.0216135658924406
0.858232194688594	0.0200436158697648
0.861049504964726	0.0191358721560399
0.864038482939273	0.0186959657496695
0.867197353547622	0.0182320087769148
0.870524267324008	0.0170518789526205
0.874017305320667	0.0159391284696493
0.877674484077098	0.0151220153221941
0.881493760613199	0.0139068128718873
0.885473037421242	0.0128344422111656
0.889610167432904	0.0121783787100991
0.893902958939056	0.0113887437622752
0.898349180441547	0.0102915417307923
0.902946565417910	0.00963114323444422
0.907692816981604	0.00916599108726351
0.912585612422199	0.00806386869026275
0.917622607611648	0.00695279293656424
0.922801441264588	0.00598958411140847
0.928119739042329	0.00504387540271639
0.933575117491892	0.00420685636692735
0.939165187813092	0.00341165887975029
0.944887559448213	0.00273669848781757
0.950739843490321	0.00209247570972390
0.956719655907623	0.00156548238065161
0.962824620582586	0.00114327041003905
0.969052372165715	0.000668795400286521
0.975400558744970	0.000515123592063456
0.981866844332774	-2.20752543624187e-05
0.988448911173461	-0.000174287585938907
0.995144461874757	-0.000583245034290978
1.00195122136759	-0.000885409366404227
1.00886693869905	-0.000683914781160328
1.01588938866394	-0.000320237824844779
1.02301637328051	-0.000209935068427792
1.03024572311658	-9.93626190023963e-05
1.03757529847236	-6.45019685368812e-06
1.04500299042634	0
1.05252672175104	0
1.06014444770512	0
1.06785415670868	0
1.07565387090830	0
1.08354164663847	0
1.09151557478581	0
1.09957378106246	0
1.10771442619477	0
1.11593570603328	0
1.12423585158987	0
1.13261312900743	0
1.14106583946764	0
1.14959231904184	0
1.15819093848985	0
1.16686010301150	0
1.17559825195515	0
1.18440385848747	0
1.19327542922831	0
1.20221150385446	0
1.21121065467573	0
1.22027148618658	0
1.22939263459645	0
1.23857276734151	0
1.24781058258055	0
1.25710480867746	0
1.26645420367260	0
1.27585755474504	0
1.28531367766783	0
1.29482141625786	0
1.30437964182212	0
1.31398725260179	0
1.32364317321550	0
1.33334635410309	0
1.34309577097093	0
1.35289042423989	0
1.36272933849683	0
1.37261156195043	0
1.38253616589223	0
1.39250224416336	0
1.40250891262765	0
1.41255530865167	0
1.42264059059202	0
1.43276393729044	0
1.44292454757690	0
1.45312163978106	0
1.46335445125233	0
1.47362223788867	0
1.48392427367437	0
1.49425985022686	0
1.50462827635267	0
1.51502887761257	0
1.52546099589600	0
1.53592398900466	0
1.54641723024545	0
1.55694010803242	0
1.56749202549806	0
1.57807240011351	0
1.58868066331784	0
1.59931626015620	0
1.60997864892675	0
1.62066730083629	0
1.63138169966443	0
1.64212134143613	0
1.65288573410263	0
1.66367439723042	0
1.67448686169823	0
1.68532266940192	0
1.69618137296694	0
1.70706253546846	0
1.71796573015878	0
1.72889054020201	0
1.73983655841576	0
1.75080338701980	0
1.76179063739140	0
1.77279792982731	0
1.78382489331212	0
1.79487116529293	0
1.80593639146012	0
1.81702022553410	0
1.82812232905788	0
1.83924237119527	0
1.85038002853468	0
1.86153498489822	0
1.87270693115607	0
1.88389556504600	0
1.89510059099774	0
1.90632171996229	0
1.91755866924587	0
1.92881116234846	0
1.94007892880676	0
1.95136170404157	0
1.96265922920919	0
1.97397125105712	0
1.98529752178357	0
1.99663779890094	0
2.00799184510296	0
2.01935942813557	0
2.03074032067126	0
2.04213430018694	0
2.05354114884509	0
2.06496065337817	0
2.07639260497624	0
2.08783679917756	0
2.09929303576228	0
2.11076111864891	0
2.12224085579371	0
2.13373205909271	0
2.14523454428648	0
2.15674813086739	0
2.16827264198947	0
2.16347521363199	0
2.15192501031054	0
2.14038547930040	0
2.12885679415033	0
2.11733913202397	0
2.10583267378963	0
2.09433760411258	0
2.08285411154982	0
2.07138238864774	0
2.05992263204228	0
2.04847504256215	0
2.03703982533479	0
2.02561718989547	0
2.01420735029937	0
2.00281052523697	0
1.99142693815264	0
1.98005681736661	0
1.96870039620050	0
1.95735791310634	0
1.94602961179937	0
1.93471574139459	0
1.92341655654723	0
1.91213231759729	0
1.90086329071819	0
1.88960974806969	0
1.87837196795523	0
1.86715023498378	0
1.85594484023637	0
1.84475608143733	0
1.83358426313055	0
1.82242969686076	0
1.81129270136000	0
1.80017360273947	0
1.78907273468688	0
1.77799043866945	0
1.76692706414272	0
1.75588296876529	0
1.74485851861978	0
1.73385408843997	0
1.72287006184448	0
1.71190683157700	0
1.70096479975336	0
1.69004437811556	0
1.67914598829286	0
1.66827006207029	0
1.65741704166453	0
1.64658738000751	0
1.63578154103780	0
1.62500000000000	0
1.61424324375232	0
1.60351177108246	0
1.59280609303204	0
1.58212673322967	0
1.57147422823284	0
1.56084912787880	0
1.55025199564458	0
1.53968340901628	0
1.52914395986774	0
1.51863425484874	0
1.50815491578286	0
1.49770658007502	0
1.48728990112890	0
1.47690554877419	0
1.46655420970382	0
1.45623658792107	0
1.44595340519672	0
1.43570540153612	0
1.42549333565612	0
1.41531798547182	0
1.40518014859305	0
1.39508064283037	0
1.38502030671034	0
1.37500000000000	0
1.36502060424010	0
1.35508302328677	0
1.34518818386128	0
1.33533703610736	0
1.32553055415558	0
1.31576973669408	0
1.30605560754510	0
1.29638921624642	0
1.28677163863679	0
1.27720397744448	0
1.26768736287777	0
1.25822295321616	0
1.24881193540100	0
1.23945552562405	0
1.23015496991233	0
1.22091154470748	0
1.21172655743777	0
1.20260134708057	0
1.19353728471297	0
1.18453577404821	0
1.17559825195515	0
1.16672618895780	0
1.15792108971208	0
1.14918449345612	0
1.14051797443092	0
1.13192314226718	0
1.12340164233457	0
1.11495515604889	0
1.10658540113269	0
1.09829413182444	0
1.09008313903115	0
1.08195425041912	0
1.07390933043717	0
1.06595028026639	0
1.05807903769047	0
1.05029757688000	0
1.04260790808434	0
1.03501207722422	-2.13293443293538e-05
1.02751216537810	-0.000351534421060081
1.02011028815516	-0.000676748166602891
1.01280859494773	-0.000692208980878197
1.00560926805594	-0.000414581332901677
0.998514521677076	-0.000435688010402105
0.991526600752597	-0.000650558069238159
0.984647779665399	-0.000346241907947929
0.977880360780397	0.000217391884543478
0.971226672821541	0.000625951171373903
0.964689069078737	0.00124945126675014
0.958269925438548	0.00173269375634611
0.951971638232989	0.00227502033613350
0.945796621901347	0.00285766022802608
0.939747306460625	0.00348375868902140
0.933826134780988	0.00423165218342197
0.928035559663529	0.00503410681116653
0.922378040718663	0.00593087739617757
0.916856041044612	0.00689219674807901
0.911472023706707	0.00794230870750482
0.906228448019593	0.00903976958715399
0.901127765635928	0.0102255522012557
0.896172416446746	0.0115527527346087
0.891364824300354	0.0123218357994908
0.886707392548410	0.0129901055627513
0.882202499429694	0.0140844515585256
0.877852493303972	0.0151028132844785
0.873659687750328	0.0158500955054520
0.869626356546304	0.0168842320747266
0.865754728546140	0.0182110587361410
0.862046982478333	0.0192223824230876
0.858505241684639	0.0203258951441190
0.855131568824353	0.0216600966451427
0.851927960569437	0.0223379166348813
0.848896342317482	0.0228000219350962
0.846038562950886	0.0236344100409810
0.843356389671650	0.0252102980041960
0.840851502942107	0.0260499128096741
0.838525491562421	0.0262953739758391
0.836379847916005	0.0267703432794858
0.834415963413932	0.0275128459014447
0.832635124169044	0.0287524189368453
0.831038506929733	0.0303883191504914
0.829627175302256	0.0306324524388168
0.828402076289045	0.0305269877273033
0.827364037168646	0.0304461870165752
0.826513762740827	0.0303827880839919
0.825851832957946	0.0303349158691707
0.825378700960959	0.0303013740744973
0.825094691535462	0.0302814989898794
0.825000000000000	0.0302749035289256
0.825094691535462	0.0302814884898556
0.825378700960959	0.0303014013967203
0.825851832957947	0.0303349273132200
0.826513762740827	0.0303827944354591
0.827364037168646	0.0304461934332385
0.828402076289045	0.0305269942660824
0.829627175302256	0.0306324619602443
0.831038506929733	0.0303883153018344
0.832635124169044	0.0287524114550643
0.834415963413932	0.0275128450564592
0.836379847916005	0.0267703410421406
0.838525491562421	0.0262953721747675
0.840851502942107	0.0260499152882914
0.843356389671650	0.0252103120416594
0.846038562950886	0.0236344191984318
0.848896342317482	0.0228000296629113
0.851927960569437	0.0223379346570336
0.855131568824354	0.0216601087876351
0.858505241684639	0.0203258707453852
0.862046982478333	0.0192224596767016
0.865754728546140	0.0182114293742899
0.869626356546304	0.0168846808875689
0.873659687750328	0.0158503560111162
0.877852493303972	0.0151027581882615
0.882202499429694	0.0140843701473869
0.886707392548410	0.0129903136652511
0.891364824300354	0.0123218819712221
0.896172416446746	0.0115521389750404
0.901127765635928	0.0102249132421654
0.906228448019593	0.00903922275683145
0.911472023706707	0.00794197282173871
0.916856041044613	0.00689201906926249
0.922378040718663	0.00593074392851219
0.928035559663529	0.00503411961573409
0.933826134780988	0.00423185082291862
0.939747306460625	0.00348398025438698
0.945796621901347	0.00285831095805254
0.951971638232989	0.00227611573525818
0.958269925438548	0.00173233581420160
0.964689069078737	0.00124927584778879
0.971226672821541	0.000626144594006848
0.977880360780397	0.000217592721901155
0.984647779665399	-0.000346225288489618
0.991526600752597	-0.000650542114554814
0.998514521677076	-0.000435100455369201
1.00560926805594	-0.000414133669508003
1.01280859494773	-0.000692318295690939
1.02011028815516	-0.000676884314042618
1.02751216537810	-0.000351337279555804
1.03501207722422	-2.12570062845773e-05
1.04260790808434	0
1.05029757688000	0
1.05807903769047	0
1.06595028026639	0
1.07390933043717	0
1.08195425041912	0
1.09008313903115	0
1.09829413182444	0
1.10658540113269	0
1.11495515604889	0
1.12340164233457	0
1.13192314226718	0
1.14051797443092	0
1.14918449345612	0
1.15792108971208	0
1.16672618895780	0
1.17559825195515	0
1.18453577404821	0
1.19353728471297	0
1.20260134708057	0
1.21172655743777	0
1.22091154470748	0
1.23015496991233	0
1.23945552562405	0
1.24881193540100	0
1.25822295321616	0
1.26768736287777	0
1.27720397744448	0
1.28677163863679	0
1.29638921624642	0
1.30605560754510	0
1.31576973669408	0
1.32553055415558	0
1.33533703610736	0
1.34518818386128	0
1.35508302328677	0
1.36502060424010	0
1.37500000000000	0
1.38502030671034	0
1.39508064283037	0
1.40518014859306	0
1.41531798547182	0
1.42549333565612	0
1.43570540153612	0
1.44595340519672	0
1.45623658792107	0
1.46655420970382	0
1.47690554877419	0
1.48728990112890	0
1.49770658007502	0
1.50815491578286	0
1.51863425484874	0
1.52914395986774	0
1.53968340901628	0
1.55025199564458	0
1.56084912787880	0
1.57147422823284	0
1.58212673322967	0
1.59280609303204	0
1.60351177108246	0
1.61424324375232	0
1.62500000000000	0
1.63578154103780	0
1.64658738000751	0
1.65741704166453	0
1.66827006207029	0
1.67914598829286	0
1.69004437811556	0
1.70096479975336	0
1.71190683157700	0
1.72287006184448	0
1.73385408843997	0
1.74485851861978	0
1.75588296876529	0
1.76692706414272	0
1.77799043866946	0
1.78907273468688	0
1.80017360273947	0
1.81129270136000	0
1.82242969686076	0
1.83358426313055	0
1.84475608143733	0
1.85594484023637	0
1.86715023498378	0
1.87837196795523	0
1.88960974806969	0
1.90086329071819	0
1.91213231759729	0
1.92341655654723	0
1.93471574139459	0
1.94602961179937	0
1.95735791310634	0
1.96870039620050	0
1.98005681736661	0
1.99142693815264	0
2.00281052523697	0
2.01420735029937	0
2.02561718989547	0
2.03703982533479	0
2.04847504256215	0
2.05992263204228	0
2.07138238864774	0
2.08285411154982	0
2.09433760411258	0
2.10583267378963	0
2.11733913202397	0
2.12885679415033	0
2.14038547930040	0
2.15192501031054	0
2.16347521363199	0
2.15873950489632	0
2.14716382700529	0
2.13559856948819	0
2.12404390255946	0
2.11250000000000	0
2.10096703924645	0
2.08944520148292	0
2.07793467173538	0
2.06643563896871	0
2.05494829618655	0
2.04347284053398	0
2.03200947340311	0
2.02055840054179	0
2.00911983216532	0
1.99769398307148	0
1.98628107275884	0
1.97488132554845	0
1.96349497070912	0
1.95212224258626	0
1.94076338073450	0
1.92941863005414	0
1.91808824093158	0
1.90677246938380	0
1.89547157720711	0
1.88418583213015	0
1.87291550797146	0
1.86166088480153	0
1.85042224910965	0
1.83919989397564	0
1.82799411924656	0
1.81680523171858	0
1.80563354532419	0
1.79447938132485	0
1.78334306850925	0
1.77222494339742	0
1.76112535045067	0
1.75004464228773	0
1.73898317990716	0
1.72794133291614	0
1.71691947976601	0
1.70591800799452	0
1.69493731447508	0
1.68397780567322	0
1.67303989791039	0
1.66212401763527	0
1.65123060170286	0
1.64036009766149	0
1.62951296404785	0
1.61868967069046	0
1.60789069902155	0
1.59711654239758	0
1.58636770642875	0
1.57564470931743	0
1.56494808220592	0
1.55427836953359	0
1.54363612940356	0
1.53302193395920	0
1.52243636977051	0
1.51188003823055	0
1.50135355596209	0
1.49085755523457	0
1.48039268439154	0
1.46995960828861	0
1.45955900874202	0
1.44919158498799	0
1.43885805415267	0
1.42855915173296	0
1.41829563208804	0
1.40806826894153	0
1.39787785589443	0
1.38772520694841	0
1.37761115703961	0
1.36753656258251	0
1.35750230202383	0
1.34750927640592	0
1.33755840993954	0
1.32765065058546	0
1.31778697064435	0
1.30796836735450	0
1.29819586349672	0
1.28847050800552	0
1.27879337658591	0
1.26916557233483	0
1.25958822636606	0
1.25006249843758	0
1.24058957757995	0
1.23117068272437	0
1.22180706332874	0
1.21250000000000	0
1.20325080511089	0
1.19406082340893	0
1.18493143261541	0
1.17586404401189	0
1.16686010301150	0
1.15792108971208	0
1.14904851942814	0
1.14024394319812	0
1.13150894826334	0
1.12284515851474	0
1.11425423490333	0
1.10573787580963	0
1.09729781736774	0
1.08893583373861	0
1.08065373732755	0
1.07245337894008	0
1.06433664787040	0
1.05630547191615	0
1.04836181731309	0
1.04050768858284	0
1.03274512828674	-5.05465728591736e-06
1.02507621667855	-0.000321211648381855
1.01750307124844	-0.000897912770418000
1.01002784615079	-0.00110680072095500
1.00265273150777	-0.000992271824811946
0.995379952580923	-0.000565449222265081
0.988211768802619	8.67443659389736e-06
0.981150472659520	-9.82444140902644e-05
0.974198388419936	0.000205707091098757
0.967357870697293	0.000835341445676897
0.960631302842043	0.00146209390301018
0.954021095154609	0.00218605541095952
0.947529682912361	0.00294225640754129
0.941159524204053	0.00365718590513487
0.934913097565758	0.00438467906358819
0.928792899412996	0.00513177666510886
0.922801441264588	0.00597797173234572
0.916941246754665	0.00690162349501103
0.911214848430380	0.00790728009045748
0.905624784333998	0.00898704734873680
0.900173594369442	0.0101467970275105
0.894863816454772	0.0113717280865837
0.889697982463712	0.0126507260467344
0.884678613961025	0.0141193656231658
0.879808217738389	0.0152416283749356
0.875089281159357	0.0160027499868744
0.870524267324008	0.0170735497875817
0.866115610066000	0.0182621601856014
0.861865708796910	0.0191586213169265
0.857776923214888	0.0201812177907116
0.853851567896903	0.0215547996437301
0.850091906795965	0.0227675311107939
0.846500147666851	0.0239092640286510
0.843078436445862	0.0253315600692699
0.839828851612041	0.0262612954356201
0.836753398558978	0.0267772975041563
0.833854004007896	0.0275570399332454
0.831132510493964	0.0290821981797461
0.828590670958828	0.0302508248660760
0.826230143483037	0.0305633985744446
0.824052486192476	0.0310356825532549
0.822059152372869	0.0317728928275050
0.820251485826146	0.0329487721266083
0.818630716501647	0.0346895689585617
0.817197956434058	0.0351939345246272
0.815954196018380	0.0350882319456767
0.814900300650331	0.0350096012731098
0.814037007758247	0.0349483085464842
0.813364924249872	0.0349022563066622
0.812884524394456	0.0348700979594880
0.812596148157250	0.0348510794698087
0.812500000000000	0.0348447761650381
0.812596148157250	0.0348510711586275
0.812884524394456	0.0348701158222395
0.813364924249872	0.0349022680767355
0.814037007758247	0.0349483146731980
0.814900300650331	0.0350096070697507
0.815954196018380	0.0350882380046614
0.817197956434058	0.0351939278952360
0.818630716501647	0.0346895570365819
0.820251485826146	0.0329487541441527
0.822059152372869	0.0317728834904854
0.824052486192476	0.0310356755699567
0.826230143483037	0.0305633902419512
0.828590670958828	0.0302508267523270
0.831132510493965	0.0290822317165887
0.833854004007896	0.0275570655039314
0.836753398558978	0.0267773207016184
0.839828851612041	0.0262613183643129
0.843078436445862	0.0253315728374047
0.846500147666851	0.0239092791246677
0.850091906795965	0.0227676230858492
0.853851567896903	0.0215550240879625
0.857776923214888	0.0201814339402988
0.861865708796910	0.0191587195134547
0.866115610066001	0.0182621336687872
0.870524267324008	0.0170735475481332
0.875089281159357	0.0160027712874448
0.879808217738389	0.0152414525632458
0.884678613961025	0.0141189044505425
0.889697982463712	0.0126502119487351
0.894863816454772	0.0113713211093576
0.900173594369442	0.0101466630380862
0.905624784333998	0.00898703104624607
0.911214848430380	0.00790728061587815
0.916941246754666	0.00690164398102214
0.922801441264588	0.00597799787511617
0.928792899412996	0.00513190751404264
0.934913097565758	0.00438515374067652
0.941159524204053	0.00365766589773897
0.947529682912362	0.00294238039139673
0.954021095154609	0.00218645142271624
0.960631302842043	0.00146219373915910
0.967357870697293	0.000835399159696129
0.974198388419936	0.000205622995795344
0.981150472659520	-9.81647191671327e-05
0.988211768802619	9.71656209581357e-06
0.995379952580923	-0.000565654443648325
1.00265273150777	-0.000992463231795243
1.01002784615079	-0.00110688940607865
1.01750307124844	-0.000897686926090481
1.02507621667855	-0.000320993819623127
1.03274512828674	-5.04063579933395e-06
1.04050768858284	0
1.04836181731309	0
1.05630547191615	0
1.06433664787040	0
1.07245337894008	0
1.08065373732755	0
1.08893583373861	0
1.09729781736774	0
1.10573787580963	0
1.11425423490333	0
1.12284515851474	0
1.13150894826334	0
1.14024394319812	0
1.14904851942814	0
1.15792108971208	0
1.16686010301150	0
1.17586404401189	0
1.18493143261541	0
1.19406082340893	0
1.20325080511089	0
1.21250000000000	0
1.22180706332874	0
1.23117068272437	0
1.24058957757995	0
1.25006249843758	0
1.25958822636606	0
1.26916557233483	0
1.27879337658591	0
1.28847050800552	0
1.29819586349672	0
1.30796836735450	0
1.31778697064435	0
1.32765065058546	0
1.33755840993954	0
1.34750927640592	0
1.35750230202383	0
1.36753656258251	0
1.37761115703961	0
1.38772520694841	0
1.39787785589443	0
1.40806826894153	0
1.41829563208804	0
1.42855915173296	0
1.43885805415267	0
1.44919158498799	0
1.45955900874202	0
1.46995960828861	0
1.48039268439154	0
1.49085755523457	0
1.50135355596209	0
1.51188003823055	0
1.52243636977051	0
1.53302193395920	0
1.54363612940356	0
1.55427836953359	0
1.56494808220592	0
1.57564470931743	0
1.58636770642875	0
1.59711654239758	0
1.60789069902155	0
1.61868967069046	0
1.62951296404785	0
1.64036009766149	0
1.65123060170286	0
1.66212401763527	0
1.67303989791039	0
1.68397780567322	0
1.69493731447508	0
1.70591800799452	0
1.71691947976601	0
1.72794133291614	0
1.73898317990716	0
1.75004464228773	0
1.76112535045067	0
1.77222494339742	0
1.78334306850925	0
1.79447938132485	0
1.80563354532419	0
1.81680523171858	0
1.82799411924656	0
1.83919989397564	0
1.85042224910965	0
1.86166088480153	0
1.87291550797146	0
1.88418583213015	0
1.89547157720711	0
1.90677246938380	0
1.91808824093158	0
1.92941863005414	0
1.94076338073450	0
1.95212224258626	0
1.96349497070912	0
1.97488132554845	0
1.98628107275884	0
1.99769398307148	0
2.00911983216532	0
2.02055840054179	0
2.03200947340311	0
2.04347284053398	0
2.05494829618655	0
2.06643563896871	0
2.07793467173538	0
2.08944520148292	0
2.10096703924645	0
2.11250000000000	0
2.12404390255946	0
2.13559856948819	0
2.14716382700529	0
2.15873950489632	0
2.15406592285380	0
2.14246499387971	0
2.13087423373600	0
2.11929380926761	0
2.10772389083580	0
2.09616465240687	0
2.08461627164330	0
2.07307892999760	0
2.06155281280883	0
2.05003810940187	0
2.03853501318962	0
2.02704372177810	0
2.01556443707464	0
2.00409736539920	0
1.99264271759892	0
1.98120070916603	0
1.96977156035922	0
1.95835549632849	0
1.94695274724375	0
1.93556354842718	0
1.92418814048939	0
1.91282676946973	0
1.90147968698064	0
1.89014715035629	0
1.87882942280559	0
1.86752677356979	0
1.85623947808466	0
1.84496781814751	0
1.83371208208922	0
1.82247256495125	0
1.81124956866800	0
1.80004340225451	0
1.78885438199983	0
1.77768283166599	0
1.76652908269295	0
1.75539347440965	0
1.74427635425124	0
1.73317807798276	0
1.72209900992945	0
1.71103952321389	0
1.70000000000000	0
1.68898083174440	0
1.67798241945498	0
1.66700517395718	0
1.65604951616792	0
1.64511587737764	0
1.63420469954042	0
1.62331643557256	0
1.61245154965971	0
1.60161051757286	0
1.59079382699330	0
1.58000197784686	0
1.56923548264752	0
1.55849486685071	0
1.54778066921641	0
1.53709344218235	0
1.52643375224737	0
1.51580218036523	0
1.50519932234904	0
1.49462578928640	0
1.48408220796558	0
1.47356922131266	0
1.46308748883995	0
1.45263768710577	0
1.44222051018560	0
1.43183667015480	0
1.42148689758295	0
1.41117194203967	0
1.40089257261219	0
1.39064957843448	0
1.38044376922785	0
1.37027597585304	0
1.36014705087354	0
1.35005786913006	0
1.34000932832574	0
1.33000234962198	0
1.32003787824441	0
1.31011688409851	0
1.30024036239458	0
1.29040933428118	0
1.28062484748657	0
1.27088797696729	0
1.26119982556294	0
1.25156152465630	0
1.24197423483742	0
1.23243914657073	0
1.22295748086350	0
1.21353048993422	0
1.20415945787923	0
1.19484570133553	0
1.18559057013794	0
1.17639544796807	0
1.16726175299288	0
1.15819093848985	0
1.14918449345612	0
1.14024394319812	0
1.13137084989848	0
1.12256681315635	0
1.11383347049727	0
1.10517249784819	0
1.09658560997307	0
1.08807456086428	0
1.07964114408446	0
1.07128719305329	0
1.06301458127346	0
1.05482522248949	0
1.04672107077292	0
1.03870412052711	0
1.03077640640442	-1.79055914850525e-05
1.02294000312824	-0.000155065247551828
1.01519702521235	-0.000537795145065180
1.00754962656933	-0.00101984019111021
1.00000000000000	-0.00119264673771141
0.992550376555266	-0.00102995197639529
0.985203024761901	-0.000556794319853211
0.977960249703432	0.000307948470820374
0.970824391947380	0.000734082321336785
0.963797826310062	0.00107756849926957
0.956882960450232	0.00172234583016689
0.950082233282993	0.00250232089100371
0.943398113205660	0.00334665426932786
0.936833096127586	0.00429145569385024
0.930389703296420	0.00523447170582581
0.924070478913811	0.00614140191808903
0.917877987534291	0.00702871324790533
0.911814811241844	0.00797900590516682
0.905883546599672	0.00901575862238426
0.900086801369734	0.0101342991968469
0.894427190999916	0.0113301379786724
0.888907334878051	0.0126023686355957
0.883529852353614	0.0139494470762476
0.878297358529558	0.0153380157422606
0.873212459828649	0.0169003540801518
0.868277749340613	0.0183465744930323
0.863495801958527	0.0193044704564420
0.858869169315094	0.0203709970327256
0.854400374531753	0.0216631813077632
0.850091906795965	0.0227412066153124
0.845946215784431	0.0237933903215129
0.841965705952445	0.0251761515346779
0.838152730712010	0.0265629660768326
0.834509586523726	0.0277926707933875
0.831038506929733	0.0292647608860244
0.827741656557165	0.0304481836724958
0.824621125123532	0.0310628045996805
0.821678921477240	0.0318086629952216
0.818916967707960	0.0332527897250767
0.816337093362785	0.0346974683881959
0.813941029804985	0.0351396409806029
0.811730404752711	0.0356122189593402
0.809706737035082	0.0363461420739464
0.807871431602826	0.0374675241172593
0.806225774829855	0.0392456360526364
0.804770930140993	0.0400599238646302
0.803507933999410	0.0399581941233448
0.802437692285202	0.0398819682710476
0.801560977094070	0.0398229518627777
0.800878423982067	0.0397788410423639
0.800390529679106	0.0397481474535953
0.800097650290263	0.0397300343515744
0.800000000000000	0.0397240390134575
0.800097650290263	0.0397300294086185
0.800390529679106	0.0397481564176106
0.800878423982067	0.0397788534401557
0.801560977094070	0.0398229576985415
0.802437692285202	0.0398819734370564
0.803507933999410	0.0399581997647193
0.804770930140993	0.0400598991757302
0.806225774829855	0.0392456121683717
0.807871431602826	0.0374674907972480
0.809706737035082	0.0363461201497226
0.811730404752711	0.0356122074280815
0.813941029804985	0.0351396255427260
0.816337093362785	0.0346974810468604
0.818916967707960	0.0332528514703615
0.821678921477240	0.0318087092128722
0.824621125123532	0.0310628414265587
0.827741656557165	0.0304482113178919
0.831038506929733	0.0292647905677030
0.834509586523726	0.0277927099970642
0.838152730712010	0.0265630204078726
0.841965705952445	0.0251762279131998
0.845946215784431	0.0237934495818130
0.850091906795965	0.0227412369822989
0.854400374531753	0.0216632289057159
0.858869169315094	0.0203710289369137
0.863495801958527	0.0193043839319998
0.868277749340613	0.0183462917743707
0.873212459828649	0.0168999588432103
0.878297358529559	0.0153376352479005
0.883529852353614	0.0139492357087792
0.888907334878051	0.0126023654768167
0.894427190999916	0.0113301901556381
0.900086801369734	0.0101343349166901
0.905883546599672	0.00901577032646590
0.911814811241844	0.00797900738508984
0.917877987534291	0.00702878390827969
0.924070478913811	0.00614156829049383
0.930389703296420	0.00523463158716972
0.936833096127587	0.00429169930420737
0.943398113205660	0.00334691920683903
0.950082233282993	0.00250237120538245
0.956882960450232	0.00172233507261054
0.963797826310062	0.00107758888551511
0.970824391947380	0.000734395314049164
0.977960249703432	0.000308203226137806
0.985203024761902	-0.000557066971080502
0.992550376555266	-0.00103008241383531
1.00000000000000	-0.00119269656329542
1.00754962656933	-0.00101983060912134
1.01519702521235	-0.000537827370724520
1.02294000312824	-0.000154997719493525
1.03077640640442	-1.78983631682207e-05
1.03870412052711	0
1.04672107077292	0
1.05482522248949	0
1.06301458127346	0
1.07128719305329	0
1.07964114408446	0
1.08807456086428	0
1.09658560997307	0
1.10517249784819	0
1.11383347049727	0
1.12256681315635	0
1.13137084989848	0
1.14024394319812	0
1.14918449345612	0
1.15819093848985	0
1.16726175299288	0
1.17639544796807	0
1.18559057013794	0
1.19484570133553	0
1.20415945787923	0
1.21353048993423	0
1.22295748086350	0
1.23243914657073	0
1.24197423483742	0
1.25156152465630	0
1.26119982556294	0
1.27088797696729	0
1.28062484748657	0
1.29040933428118	0
1.30024036239458	0
1.31011688409851	0
1.32003787824441	0
1.33000234962198	0
1.34000932832574	0
1.35005786913006	0
1.36014705087354	0
1.37027597585304	0
1.38044376922785	0
1.39064957843448	0
1.40089257261219	0
1.41117194203967	0
1.42148689758295	0
1.43183667015480	0
1.44222051018560	0
1.45263768710577	0
1.46308748883995	0
1.47356922131266	0
1.48408220796558	0
1.49462578928640	0
1.50519932234904	0
1.51580218036523	0
1.52643375224737	0
1.53709344218235	0
1.54778066921641	0
1.55849486685071	0
1.56923548264752	0
1.58000197784686	0
1.59079382699330	0
1.60161051757286	0
1.61245154965971	0
1.62331643557256	0
1.63420469954042	0
1.64511587737764	0
1.65604951616792	0
1.66700517395718	0
1.67798241945498	0
1.68898083174440	0
1.70000000000000	0
1.71103952321389	0
1.72209900992945	0
1.73317807798276	0
1.74427635425124	0
1.75539347440965	0
1.76652908269295	0
1.77768283166599	0
1.78885438199983	0
1.80004340225451	0
1.81124956866800	0
1.82247256495125	0
1.83371208208923	0
1.84496781814751	0
1.85623947808466	0
1.86752677356979	0
1.87882942280559	0
1.89014715035629	0
1.90147968698064	0
1.91282676946973	0
1.92418814048939	0
1.93556354842718	0
1.94695274724375	0
1.95835549632849	0
1.96977156035922	0
1.98120070916603	0
1.99264271759892	0
2.00409736539920	0
2.01556443707464	0
2.02704372177810	0
2.03853501318962	0
2.05003810940187	0
2.06155281280883	0
2.07307892999760	0
2.08461627164330	0
2.09616465240687	0
2.10772389083580	0
2.11929380926761	0
2.13087423373600	0
2.14246499387971	0
2.15406592285380	0
2.14945487275262	0
2.13782892206088	0
2.12621288915292	0
2.11460693747089	0
2.10301123392149	0
2.09142594896401	0
2.07985125670082	0
2.06828733497065	0
2.05673436544441	0
2.04519253372390	0
2.03366202944344	0
2.02214304637432	0
2.01063578253248	0
1.99914044028928	0
1.98765722648549	0
1.97618635254877	0
1.96472803461446	0
1.95328249365011	0
1.94184995558359	0
1.93043065143506	0
1.91902481745286	0
1.90763269525347	0
1.89625453196558	0
1.88489058037861	0
1.87354109909551	0
1.86220635269027	0
1.85088661187011	0
1.83958215364251	0
1.82829326148734	0
1.81702022553410	0
1.80576334274456	0
1.79452291710081	0
1.78329925979910	0
1.77209268944940	0
1.76090353228108	0
1.74973212235473	0
1.73857880178035	0
1.72744392094215	0
1.71632783873012	0
1.70523092277850	0
1.69415354971148	0
1.68309610539624	0
1.67205898520357	0
1.66104259427626	0
1.65004734780551	0
1.63907367131560	0
1.62812200095693	0
1.61719278380779	0
1.60628647818501	0
1.59540355396370	0
1.58454449290640	0
1.57370978900177	0
1.56289994881310	0
1.55211549183687	0
1.54135695087154	0
1.53062487239689	0
1.51991981696404	0
1.50924235959636	0
1.49859309020161	0
1.48797261399530	0
1.47738155193572	0
1.46682054117060	0
1.45629023549566	0
1.44579130582529	0
1.43532444067535	0
1.42489034665830	0
1.41448974899078	0
1.40412339201368	0
1.39379203972472	0
1.38349647632367	0
1.37323750677004	0
1.36301595735340	0
1.35283267627597	0
1.34268853424761	0
1.33258442509283	0
1.32252126636966	0
1.31250000000000	0
1.30252159291123	0
1.29258703768837	0
1.28269735323653	0
1.27285358545278	0
1.26305680790691	0
1.25330812253013	0
1.24360866031079	0
1.23395958199610	0
1.22436207879859	0
1.21481737310593	0
1.20532671919277	0
1.19589140393265	0
1.18651274750843	0
1.17719210411895	0
1.16793086267981	0
1.15873044751573	0
1.14959231904184	0
1.14051797443092	0
1.13150894826334	0
1.12256681315635	0
1.11369318036881	0
1.10488970037737	0
1.09615806341969	0
1.08750000000000	0
1.07891728135200	0
1.07041171985363	0
1.06198516938797	0
1.05363952564433	0
1.04537672635275	0
1.03719875144545	-6.96111303079425e-07
1.02910762313764	-9.94897092516151e-05
1.02110540592047	-0.000353814832461801
1.01319420645797	-0.000482957261103631
1.00537617337989	-0.000383809769519301
0.997653496961746	-0.000769702921673483
0.990028408683306	-0.000965383958320782
0.982503180656429	-0.000782084701422477
0.975080124912820	-0.000280052511970912
0.967761592542295	0.000617181278908740
0.960549972671906	0.00160052808159319
0.953447691276244	0.00221471681259967
0.946457209809297	0.00289682884468475
0.939581023648307	0.00377112305105574
0.932821660340282	0.00474067614384808
0.926181677642135	0.00581990456708963
0.919663661345820	0.00697076784012328
0.913270222880391	0.00809949228577396
0.907003996683587	0.00916341172851305
0.900867637336362	0.0102344728470560
0.894863816454772	0.0113799255545448
0.888995219334727	0.0126107209531548
0.883264541346476	0.0139218675492681
0.877674484077098	0.0153082587847928
0.872227751220975	0.0167736602159202
0.866927044219985	0.0182823131262014
0.861775057657159	0.0199239293344646
0.856774474409690	0.0216173612278548
0.851927960569437	0.0228619894533024
0.847238160141527	0.0239770663716573
0.842707689534158	0.0253239756871080
0.838339131855361	0.0265824494284231
0.834135031035143	0.0277108622445141
0.830097885794199	0.0290926555198185
0.826230143483037	0.0306079972094206
0.822534193818105	0.0319634442062342
0.819012362544058	0.0334751013230302
0.815666905053772	0.0348836171809422
0.812500000000000	0.0356498145115261
0.809513742934609	0.0363854910518205
0.806710140013128	0.0377384907851067
0.804091101803769	0.0393784461607622
0.801658437241198	0.0400199610010938
0.799413847765974	0.0405007855379740
0.797358921690853	0.0412316377842277
0.795495128834866	0.0423092708295548
0.793823815465371	0.0440742065958372
0.792346199587024	0.0452157752073960
0.791063366614837	0.0451370514775223
0.789976265466248	0.0450634252771882
0.789085705104331	0.0450068559369865
0.788392351561074	0.0449648054578139
0.787896725465971	0.0449356547702422
0.787599200101168	0.0449184926346019
0.787500000000000	0.0449128220892510
0.787599200101168	0.0449184907255376
0.787896725465971	0.0449356568244716
0.788392351561074	0.0449648189044658
0.789085705104331	0.0450068613898941
0.789976265466248	0.0450634298142850
0.791063366614837	0.0451370565678970
0.792346199587024	0.0452157641924993
0.793823815465371	0.0440741708318626
0.795495128834866	0.0423092278465285
0.797358921690853	0.0412316060891803
0.799413847765974	0.0405007678518178
0.801658437241198	0.0400199397170414
0.804091101803769	0.0393784854193072
0.806710140013128	0.0377385868130384
0.809513742934609	0.0363855620671059
0.812500000000000	0.0356498620619776
0.815666905053772	0.0348836549020662
0.819012362544058	0.0334751539995605
0.822534193818105	0.0319634807843751
0.826230143483037	0.0306079827536213
0.830097885794199	0.0290926207070834
0.834135031035143	0.0277108376448134
0.838339131855361	0.0265824758482717
0.842707689534159	0.0253240738723038
0.847238160141527	0.0239770918290183
0.851927960569437	0.0228618345412608
0.856774474409690	0.0216170422518341
0.861775057657159	0.0199236095409188
0.866927044219985	0.0182820863445369
0.872227751220975	0.0167735987482061
0.877674484077098	0.0153083107387313
0.883264541346476	0.0139219268366140
0.888995219334727	0.0126107548094050
0.894863816454772	0.0113799406100594
0.900867637336362	0.0102344803093281
0.907003996683587	0.00916342744177212
0.913270222880392	0.00809951278363283
0.919663661345820	0.00697084366875472
0.926181677642135	0.00582006930785512
0.932821660340282	0.00474079270580193
0.939581023648307	0.00377114696724584
0.946457209809297	0.00289684341115469
0.953447691276244	0.00221486034551641
0.960549972671906	0.00160078740238855
0.967761592542295	0.000617204807516358
0.975080124912820	-0.000280059250969984
0.982503180656429	-0.000782032069199146
0.990028408683306	-0.000965424415645215
0.997653496961746	-0.000769957562716537
1.00537617337989	-0.000383644411977560
1.01319420645797	-0.000482872642876280
1.02110540592047	-0.000353808601607865
1.02910762313764	-9.94938202958284e-05
1.03719875144545	-6.96174883377280e-07
1.04537672635275	0
1.05363952564433	0
1.06198516938797	0
1.07041171985363	0
1.07891728135200	0
1.08750000000000	0
1.09615806341969	0
1.10488970037737	0
1.11369318036881	0
1.12256681315635	0
1.13150894826334	0
1.14051797443092	0
1.14959231904184	0
1.15873044751573	0
1.16793086267981	0
1.17719210411895	0
1.18651274750843	0
1.19589140393265	0
1.20532671919277	0
1.21481737310593	0
1.22436207879859	0
1.23395958199610	0
1.24360866031079	0
1.25330812253013	0
1.26305680790691	0
1.27285358545278	0
1.28269735323653	0
1.29258703768837	0
1.30252159291123	0
1.31250000000000	0
1.32252126636966	0
1.33258442509283	0
1.34268853424761	0
1.35283267627597	0
1.36301595735340	0
1.37323750677004	0
1.38349647632367	0
1.39379203972472	0
1.40412339201368	0
1.41448974899078	0
1.42489034665830	0
1.43532444067535	0
1.44579130582529	0
1.45629023549566	0
1.46682054117060	0
1.47738155193572	0
1.48797261399530	0
1.49859309020161	0
1.50924235959636	0
1.51991981696404	0
1.53062487239689	0
1.54135695087154	0
1.55211549183687	0
1.56289994881310	0
1.57370978900177	0
1.58454449290640	0
1.59540355396370	0
1.60628647818501	0
1.61719278380779	0
1.62812200095693	0
1.63907367131560	0
1.65004734780551	0
1.66104259427626	0
1.67205898520357	0
1.68309610539624	0
1.69415354971148	0
1.70523092277850	0
1.71632783873012	0
1.72744392094215	0
1.73857880178035	0
1.74973212235473	0
1.76090353228108	0
1.77209268944940	0
1.78329925979910	0
1.79452291710081	0
1.80576334274456	0
1.81702022553410	0
1.82829326148734	0
1.83958215364251	0
1.85088661187011	0
1.86220635269027	0
1.87354109909551	0
1.88489058037861	0
1.89625453196558	0
1.90763269525347	0
1.91902481745286	0
1.93043065143506	0
1.94184995558359	0
1.95328249365011	0
1.96472803461446	0
1.97618635254877	0
1.98765722648549	0
1.99914044028928	0
2.01063578253248	0
2.02214304637432	0
2.03366202944344	0
2.04519253372390	0
2.05673436544441	0
2.06828733497065	0
2.07985125670082	0
2.09142594896401	0
2.10301123392149	0
2.11460693747089	0
2.12621288915292	0
2.13782892206088	0
2.14945487275262	0
2.14490675788016	0
2.13325602073450	0
2.12161495092771	0
2.10998370846791	0
2.09836245677433	0
2.08675136276462	0
2.07515059694471	0
2.06356033350130	0
2.05198075039704	0
2.04041202946856	0
2.02885435652735	0
2.01730792146365	0
2.00577291835342	0
1.99424954556846	0
1.98273800588984	0
1.97123850662471	0
1.95975125972660	0
1.94827648191934	0
1.93681439482466	0
1.92536522509367	0
1.91392920454232	0
1.90250657029089	0
1.89109756490774	0
1.87970243655745	0
1.86832143915334	0
1.85695483251478	0
1.84560288252918	0
1.83426586131891	0
1.82294404741341	0
1.81163772592646	0
1.80034718873888	0
1.78907273468688	0
1.77781466975610	0
1.76657330728164	0
1.75534896815420	0
1.74414198103251	0
1.73295268256234	0
1.72178141760213	0
1.71062853945560	0
1.69949441011143	0
1.68837940049030	0
1.67728389069948	0
1.66620827029516	0
1.65515293855281	0
1.64411830474574	0
1.63310478843214	0
1.62211281975083	0
1.61114283972589	0
1.60019530058053	0
1.58927066606038	0
1.57836941176646	0
1.56749202549806	0
1.55663900760581	0
1.54581087135523	0
1.53500814330088	0
1.52423136367154	0
1.51348108676653	0
1.50275788136346	0
1.49206233113768	0
1.48139503509361	0
1.47075660800827	0
1.46014768088711	0
1.44956890143242	0
1.43902093452458	0
1.42850446271617	0
1.41802018673924	0
1.40756882602592	0
1.39715111924230	0
1.38676782483587	0
1.37641972159658	0
1.36610760923143	0
1.35583230895270	0
1.34559466407979	0
1.33539554065453	0
1.32523582806986	0
1.31511643971171	0
1.30503831361382	0
1.29500241312517	0
1.28500972758964	0
1.27506127303750	0
1.26515809288800	0
1.25530125866264	0
1.24549187070811	0
1.23573105892828	0
1.22601998352392	0
1.21635983573941	0
1.20675183861472	0
1.19719724774157	0
1.18769735202197	0
1.17825347442730	0
1.16886697275610	0
1.15953924038818	0
1.15027170703273	0
1.14106583946764	0
1.13192314226718	0
1.12284515851474	0
1.11383347049727	0
1.10488970037737	0
1.09601551083915	0
1.08721260570323	0
1.07848273050615	0
1.06982767303898	0
1.06124926383956	0
1.05274937663244	0
1.04432992871027	0
1.03599288124967	-2.50346879827833e-06
1.02774023955472	-0.000207541195643092
1.01957405322026	-0.000598114268216504
1.01149641620720	-0.000739250516313175
1.00350946682132	-0.000669763408403039
0.995615387586994	-0.000398281900958986
0.987816405006517	-9.59501586683997e-05
0.980114789195633	-0.000428080542399890
0.972512853385496	-0.000238697474268962
0.965012953280939	0.000289641829838681
0.957617486264740	0.00117026428266186
0.950328890437411	0.00238111135616074
0.943149643481881	0.00347719548576353
0.936082261342453	0.00433991733347835
0.929129296707407	0.00529195473997653
0.922293337284836	0.00637296099733203
0.915577003861499	0.00756646552861534
0.908982948134892	0.00887410738079707
0.902513850309235	0.0102251641691501
0.896172416446746	0.0115108288021381
0.889961375566378	0.0127373835618044
0.883883476483184	0.0139969416551119
0.877941484382644	0.0153372799098742
0.872138177125620	0.0167622800098029
0.866476341281169	0.0182638419530991
0.860958767886128	0.0198452858711981
0.855588247932380	0.0214785100758560
0.850367567584747	0.0232054140511197
0.845299503134836	0.0250666645940524
0.840386815698580	0.0266355085283412
0.835632245667913	0.0278790395590855
0.831038506929733	0.0292629853211117
0.826608280868272	0.0306745057103884
0.822344210169926	0.0319205300254113
0.818248892452657	0.0333131132836679
0.814324873745116	0.0349117055251544
0.810574641843674	0.0364094014546239
0.807000619578449	0.0379710824722620
0.803605158022271	0.0395610226037938
0.800390529679106	0.0405289284548310
0.797358921690853	0.0412831254064152
0.794512429103535	0.0425490845495635
0.791853048235593	0.0442985314909293
0.789382670192347	0.0451962089868847
0.787103074571558	0.0457015765635837
0.785015923405379	0.0464289916516862
0.783122755383854	0.0474730505913075
0.781424980404389	0.0491916122370214
0.779923874490325	0.0506428626834958
0.778620575119872	0.0506250431667226
0.777516077004199	0.0505541157504727
0.776611228350453	0.0505001649539745
0.775906727641925	0.0504602909057609
0.775403120963541	0.0504327577759115
0.775100799896375	0.0504165901878182
0.775000000000000	0.0504112622819145
0.775100799896375	0.0504165896814882
0.775403120963541	0.0504327555303111
0.775906727641925	0.0504603058267342
0.776611228350453	0.0505001699571371
0.777516077004199	0.0505541196764084
0.778620575119872	0.0506250477834011
0.779923874490325	0.0506428612084092
0.781424980404389	0.0491915727309545
0.783122755383854	0.0474730099383706
0.785015923405379	0.0464289579081646
0.787103074571558	0.0457015501465431
0.789382670192347	0.0451961869734612
0.791853048235593	0.0442986091038464
0.794512429103535	0.0425492090786548
0.797358921690853	0.0412832172265186
0.800390529679106	0.0405289856221966
0.803605158022271	0.0395610777592522
0.807000619578449	0.0379711503494332
0.810574641843674	0.0364094079577727
0.814324873745116	0.0349116194941574
0.818248892452657	0.0333130132270328
0.822344210169926	0.0319204753506034
0.826608280868272	0.0306745491173104
0.831038506929733	0.0292630872398215
0.835632245667913	0.0278790302708410
0.840386815698581	0.0266353121060436
0.845299503134836	0.0250663804266966
0.850367567584747	0.0232052019000585
0.855588247932380	0.0214784132228604
0.860958767886128	0.0198452994563268
0.866476341281169	0.0182638968391952
0.872138177125621	0.0167623233110803
0.877941484382644	0.0153373074178390
0.883883476483184	0.0139969611114933
0.889961375566378	0.0127373927190721
0.896172416446746	0.0115108256655163
0.902513850309235	0.0102251702137174
0.908982948134892	0.00887416644748423
0.915577003861499	0.00756655021834055
0.922293337284836	0.00637300837484156
0.929129296707407	0.00529198034733548
0.936082261342453	0.00433999513309846
0.943149643481881	0.00347740127203117
0.950328890437411	0.00238133394764083
0.957617486264740	0.00117049280901243
0.965012953280939	0.000290042115734429
0.972512853385497	-0.000238120995178680
0.980114789195633	-0.000428022704253270
0.987816405006518	-0.000101381275968221
0.995615387586994	-0.000396677043283382
1.00350946682132	-0.000669926736491549
1.01149641620720	-0.000739301118479300
1.01957405322027	-0.000598126134109111
1.02774023955472	-0.000207545148694908
1.03599288124967	-2.50372549878430e-06
1.04432992871027	0
1.05274937663244	0
1.06124926383956	0
1.06982767303898	0
1.07848273050615	0
1.08721260570323	0
1.09601551083915	0
1.10488970037737	0
1.11383347049727	0
1.12284515851474	0
1.13192314226718	0
1.14106583946764	0
1.15027170703273	0
1.15953924038818	0
1.16886697275610	0
1.17825347442730	0
1.18769735202197	0
1.19719724774157	0
1.20675183861472	0
1.21635983573941	0
1.22601998352392	0
1.23573105892828	0
1.24549187070812	0
1.25530125866264	0
1.26515809288800	0
1.27506127303750	0
1.28500972758964	0
1.29500241312517	0
1.30503831361382	0
1.31511643971171	0
1.32523582806986	0
1.33539554065453	0
1.34559466407979	0
1.35583230895270	0
1.36610760923143	0
1.37641972159658	0
1.38676782483587	0
1.39715111924230	0
1.40756882602593	0
1.41802018673924	0
1.42850446271617	0
1.43902093452458	0
1.44956890143242	0
1.46014768088711	0
1.47075660800827	0
1.48139503509361	0
1.49206233113768	0
1.50275788136346	0
1.51348108676653	0
1.52423136367154	0
1.53500814330088	0
1.54581087135523	0
1.55663900760581	0
1.56749202549806	0
1.57836941176646	0
1.58927066606038	0
1.60019530058053	0
1.61114283972589	0
1.62211281975083	0
1.63310478843214	0
1.64411830474574	0
1.65515293855281	0
1.66620827029516	0
1.67728389069948	0
1.68837940049030	0
1.69949441011143	0
1.71062853945560	0
1.72178141760213	0
1.73295268256234	0
1.74414198103251	0
1.75534896815420	0
1.76657330728164	0
1.77781466975610	0
1.78907273468688	0
1.80034718873888	0
1.81163772592646	0
1.82294404741341	0
1.83426586131891	0
1.84560288252918	0
1.85695483251478	0
1.86832143915334	0
1.87970243655745	0
1.89109756490774	0
1.90250657029089	0
1.91392920454232	0
1.92536522509367	0
1.93681439482466	0
1.94827648191934	0
1.95975125972660	0
1.97123850662471	0
1.98273800588984	0
1.99424954556846	0
2.00577291835342	0
2.01730792146365	0
2.02885435652735	0
2.04041202946856	0
2.05198075039704	0
2.06356033350130	0
2.07515059694471	0
2.08675136276462	0
2.09836245677433	0
2.10998370846791	0
2.12161495092771	0
2.13325602073450	0
2.14490675788016	0
2.14042197942368	0
2.12874669700272	0
2.11708083218379	0
2.10542454151176	0
2.09377798488761	0
2.08214132565491	0
2.07051473068897	0
2.05889837048845	0
2.04729241926990	0
2.03569705506492	0
2.02411245982035	0
2.01253881950138	0
2.00097632419777	0
1.98942516823328	0
1.97788555027838	0
1.96635767346635	0
1.95484174551292	0
1.94333797883950	0
1.93184659070020	0
1.92036780331269	0
1.90890184399303	0
1.89744894529471	0
1.88600934515182	0
1.87458328702675	0
1.86317102006230	0
1.85177279923861	0
1.84038888553479	0
1.82901954609567	0
1.81766505440359	0
1.80632569045563	0
1.79500174094623	0
1.78369349945555	0
1.77240126664365	0
1.76112535045067	0
1.74986606630336	0
1.73862373732789	0
1.72739869456938	0
1.71619127721825	0
1.70500183284359	0
1.69383071763385	0
1.68267829664496	0
1.67154494405625	0
1.66043104343420	0
1.64933698800457	0
1.63826318093278	0
1.62721003561310	0
1.61617797596676	0
1.60516743674920	0
1.59417886386691	0
1.58321271470387	0
1.57226945845806	0
1.56134957648824	0
1.55045356267126	0
1.53958192377022	0
1.52873517981369	0
1.51791386448639	0
1.50711852553142	0
1.49634972516454	0
1.48560804050059	0
1.47489406399239	0
1.46420840388245	0
1.45355168466759	0
1.44292454757690	0
1.43232765106312	0
1.42176167130782	0
1.41122730274042	0
1.40072525857143	0
1.39025627133993	0
1.37982109347553	0
1.36942049787492	0
1.35905527849312	0
1.34872625094939	0
1.33843425314806	0
1.32818014591395	0
1.31796481364261	0
1.30778916496506	0
1.29765413342693	0
1.28756067818181	0
1.27750978469834	0
1.26750246548084	0
1.25753976080281	0
1.24762273945292	0
1.23775249949253	0
1.22793016902428	0
1.21815690697053	0
1.20843390386070	0
1.19876238262635	0
1.18914359940253	0
1.17957884433386	0
1.17006944238366	0
1.16061675414411	0
1.15122217664533	0
1.14188714416093	0
1.13261312900743	0
1.12340164233457	0
1.11425423490333	0
1.10517249784819	0
1.09615806341969	0
1.08721260570323	0
1.07833784130948	0
1.06953553003161	0
1.06080747546386	0
1.05215552557595	0
1.04358157323709	0
1.03508755668301	-9.23763197387742e-07
1.02667545991905	-0.000211324983845933
1.01834731305189	-0.000717772897642254
1.01010519254185	-0.000949763151990865
1.00195122136759	-0.000899993320557104
0.993887569094211	-0.000655016307235015
0.985916451835550	-0.000285185039290271
0.978040132100928	0.000508449740098200
0.970260918516251	0.000461234023294980
0.962581165408923	0.000648171427053660
0.955003272245703	0.00117453032181214
0.947529682912361	0.00203872191482058
0.940162884823688	0.00327456482591632
0.932905407852264	0.00471267563669143
0.925759823064276	0.00595910565768099
0.918728741250648	0.00706673319832325
0.911814811241844	0.00825057981410056
0.905020717994898	0.00955112158956005
0.898349180441547	0.0109784165424393
0.891802949086848	0.0125101825200337
0.885384803348239	0.0140359370240462
0.879097548625862	0.0154680362429664
0.872944013095914	0.0168651929892765
0.866927044219985	0.0183160448371817
0.861049504964726	0.0198520320417421
0.855314269727800	0.0214685781517859
0.849724219967867	0.0231650950564352
0.844282239538414	0.0249230311625079
0.838991209727492	0.0267487866280943
0.833854004007896	0.0287242530186339
0.828873482505020	0.0305913822308362
0.824052486192475	0.0320527197547752
0.819393830828619	0.0334910307391208
0.814900300650331	0.0350192451437725
0.810574641843674	0.0364087525308014
0.806419555814466	0.0378382700272870
0.802437692285202	0.0394876463041800
0.798631642248164	0.0411222045935622
0.795003930807892	0.0427544360974858
0.791557009949378	0.0444829567461027
0.788293251271378	0.0456876079692050
0.785214938726971	0.0464964221584905
0.782324261415943	0.0476890069904313
0.779623306475634	0.0494742585123440
0.777114052118478	0.0506552017661157
0.774798360865587	0.0512137013358893
0.772677973026280	0.0519382570705955
0.770754500473400	0.0529572567328910
0.769029420763601	0.0546110284988449
0.767504071650438	0.0563249013049233
0.766179646036098	0.0564223917908968
0.765057187404968	0.0563541893588339
0.764137585778896	0.0563030293927807
0.763421574230124	0.0562654446507722
0.762909725983356	0.0562395996719344
0.762602452133482	0.0562244672915720
0.762500000000000	0.0562195000867944
0.762602452133482	0.0562244665785743
0.762909725983356	0.0562395960810575
0.763421574230124	0.0562654614801862
0.764137585778896	0.0563030339526665
0.765057187404968	0.0563541926964172
0.766179646036098	0.0564223960749413
0.767504071650438	0.0563248895651386
0.769029420763601	0.0546109910274838
0.770754500473400	0.0529572236664923
0.772677973026280	0.0519382247233675
0.774798360865587	0.0512136653682228
0.777114052118478	0.0506551896349593
0.779623306475634	0.0494743767805503
0.782324261415943	0.0476891464848359
0.785214938726971	0.0464965240163625
0.788293251271378	0.0456876758236683
0.791557009949378	0.0444830309699369
0.795003930807892	0.0427545008554217
0.798631642248164	0.0411221618181975
0.802437692285202	0.0394875049399260
0.806419555814466	0.0378381423978804
0.810574641843674	0.0364086984058768
0.814900300650331	0.0350192970415457
0.819393830828619	0.0334911014626607
0.824052486192475	0.0320526670928252
0.828873482505020	0.0305911861937954
0.833854004007896	0.0287240555680045
0.838991209727492	0.0267486807137472
0.844282239538414	0.0249230124785561
0.849724219967867	0.0231651267962184
0.855314269727800	0.0214686151859526
0.861049504964726	0.0198520601082326
0.866927044219985	0.0183160685391484
0.872944013095915	0.0168652117110407
0.879097548625862	0.0154680452689625
0.885384803348239	0.0140359435925698
0.891802949086849	0.0125102087283180
0.898349180441547	0.0109784649277385
0.905020717994898	0.00955116317694463
0.911814811241844	0.00825060622761990
0.918728741250648	0.00706678825371262
0.925759823064276	0.00595926717299493
0.932905407852265	0.00471297377468073
0.940162884823689	0.00327493610014282
0.947529682912361	0.00203918142651771
0.955003272245703	0.00117509653709543
0.962581165408923	0.000648693081725769
0.970260918516252	0.000460997077202777
0.978040132100928	0.000505508892214435
0.985916451835550	-0.000284123920187481
0.993887569094211	-0.000655210347096719
1.00195122136759	-0.000899991164489357
1.01010519254185	-0.000949772154856150
1.01834731305189	-0.000717786064488379
1.02667545991905	-0.000211338263448073
1.03508755668301	-9.24109295675781e-07
1.04358157323709	0
1.05215552557595	0
1.06080747546386	0
1.06953553003161	0
1.07833784130949	0
1.08721260570323	0
1.09615806341969	0
1.10517249784819	0
1.11425423490333	0
1.12340164233457	0
1.13261312900743	0
1.14188714416093	0
1.15122217664533	0
1.16061675414411	0
1.17006944238366	0
1.17957884433386	0
1.18914359940253	0
1.19876238262635	0
1.20843390386070	0
1.21815690697053	0
1.22793016902428	0
1.23775249949253	0
1.24762273945292	0
1.25753976080281	0
1.26750246548084	0
1.27750978469834	0
1.28756067818181	0
1.29765413342693	0
1.30778916496506	0
1.31796481364261	0
1.32818014591395	0
1.33843425314806	0
1.34872625094939	0
1.35905527849312	0
1.36942049787492	0
1.37982109347553	0
1.39025627133993	0
1.40072525857143	0
1.41122730274042	0
1.42176167130782	0
1.43232765106312	0
1.44292454757690	0
1.45355168466759	0
1.46420840388245	0
1.47489406399239	0
1.48560804050059	0
1.49634972516454	0
1.50711852553142	0
1.51791386448639	0
1.52873517981369	0
1.53958192377022	0
1.55045356267126	0
1.56134957648824	0
1.57226945845806	0
1.58321271470387	0
1.59417886386691	0
1.60516743674920	0
1.61617797596676	0
1.62721003561310	0
1.63826318093278	0
1.64933698800457	0
1.66043104343420	0
1.67154494405625	0
1.68267829664496	0
1.69383071763385	0
1.70500183284359	0
1.71619127721825	0
1.72739869456938	0
1.73862373732789	0
1.74986606630336	0
1.76112535045067	0
1.77240126664365	0
1.78369349945555	0
1.79500174094623	0
1.80632569045563	0
1.81766505440359	0
1.82901954609567	0
1.84038888553479	0
1.85177279923861	0
1.86317102006230	0
1.87458328702675	0
1.88600934515182	0
1.89744894529471	0
1.90890184399303	0
1.92036780331269	0
1.93184659070020	0
1.94333797883950	0
1.95484174551292	0
1.96635767346635	0
1.97788555027838	0
1.98942516823328	0
2.00097632419777	0
2.01253881950138	0
2.02411245982035	0
2.03569705506492	0
2.04729241926990	0
2.05889837048845	0
2.07051473068897	0
2.08214132565491	0
2.09377798488761	0
2.10542454151176	0
2.11708083218379	0
2.12874669700272	0
2.14042197942368	0
2.13600093632938	0
2.12430135574028	0
2.11261094383230	0
2.10092985366004	0
2.08925824157762	0
2.07759626732433	0
2.06594409411291	0
2.05430188872035	0
2.04266982158155	0
2.03104806688567	0
2.01943680267544	0
2.00783621094949	0
1.99624647776771	0
1.98466779335989	0
1.97310035223756	0
1.96154435330940	0
1.95000000000000	0
1.93846750037239	0
1.92694706725431	0
1.91543891836832	0
1.90394327646598	0
1.89246036946616	0
1.88099043059767	0
1.86953369854624	0
1.85809041760620	0
1.84666083783677	0
1.83524521522330	0
1.82384381184355	0
1.81245689603919	0
1.80108474259264	0
1.78972763290954	0
1.77838585520691	0
1.76705970470723	0
1.75574948383874	0
1.74445550244195	0
1.73317807798276	0
1.72191753577226	0
1.71067420919356	0
1.69944843993573	0
1.68824057823522	0
1.67705098312484	0
1.66588002269071	0
1.65472807433729	0
1.64359552506083	0
1.63248277173145	0
1.62139022138411	0
1.61031829151879	0
1.59926741041015	0
1.58823801742686	0
1.57723056336098	0
1.56624551076771	0
1.55528333431565	0
1.54434452114805	0
1.53342957125523	0
1.52253899785851	0
1.51167332780598	0
1.50083310198036	0
1.49001887571937	0
1.47923121924870	0
1.46847071812822	0
1.45773797371133	0
1.44703360361811	0
1.43635824222232	0
1.42571254115267	0
1.41509716980849	0
1.40451281589026	0
1.39396018594506	0
1.38344000592725	0
1.37295302177460	0
1.36250000000000	0
1.35208172829900	0
1.34169901617315	0
1.33135269556943	0
1.32104362153564	0
1.31077267289183	0
1.30054075291780	0
1.29034879005639	0
1.28019773863259	0
1.27008857958805	0
1.26002232123086	0
1.25000000000000	0
1.24002268124418	0
1.23009146001425	0
1.22020746186868	0
1.21037184369102	0
1.20058579451866	0
1.19085053638146	0
1.18116732514915	0
1.17153745138600	0
1.16196224121096	0
1.15244305716161	0
1.14298129905961	0
1.13357840487546	0
1.12423585158987	0
1.11495515604889	0
1.10573787580963	0
1.09658560997307	0
1.08750000000000	0
1.07848273050615	0
1.06953553003161	0
1.06066017177982	0
1.05185847432057	0
1.04313230225125	0
1.03448356681003	0
1.02591422643416	-9.85370693272737e-05
1.01742628725623	-0.000605016788596328
1.00902180353053	-0.000950902885613673
1.00070287798127	-0.00102966290263050
0.992471662063960	-0.000868698134603626
0.984330356130502	-0.000479529689751594
0.976281209488332	4.04362226065703e-05
0.968326520343216	0.000926664596134770
0.960468635614927	0.00161930027488724
0.952709950614561	0.00188047865018361
0.945052908571790	0.00238712784104592
0.937500000000000	0.00323263965241890
0.930053761886914	0.00444095906153400
0.922716776698029	0.00598946402776525
0.915491671180028	0.00761746461228546
0.908381114951208	0.00904037927364059
0.901387818865997	0.0103740701664443
0.894514533140742	0.0117818676735641
0.887764045228235	0.0133129456579846
0.881139177428855	0.0149784613920699
0.874642784226795	0.0167163812218688
0.868277749340613	0.0183929933609634
0.862046982478333	0.0199726142517109
0.855953415788500	0.0215477176099952
0.850000000000000	0.0231929130033690
0.844189700245152	0.0249224404202040
0.838525491562421	0.0267335276574854
0.833010354077307	0.0286141429585897
0.827647267862342	0.0305514032405441
0.822439207479799	0.0326181555853224
0.817389136213591	0.0347185656008932
0.812500000000000	0.0364648718591553
0.807774721070176	0.0380074368497109
0.803216191320867	0.0396254537505658
0.798827265433523	0.0411641982853054
0.794610753765641	0.0426629113886224
0.790569415042095	0.0443482548107145
0.786705948877978	0.0460994320447389
0.783022988168291	0.0478223102007591
0.779523091383443	0.0496575912017764
0.776208734813001	0.0511113261735192
0.773082304803311	0.0520191610530404
0.770146090037468	0.0531588134853656
0.767402273908541	0.0549262392195953
0.764852927038918	0.0563810732670357
0.762500000000000	0.0570349554381007
0.760345316287277	0.0577597495361131
0.758390565605876	0.0587601980931192
0.756637297521078	0.0603421334849434
0.755086915526948	0.0622535757316202
0.753740671584067	0.0625290725925877
0.752599661174519	0.0624638029879440
0.751664818918645	0.0624156063646119
0.750936914793779	0.0623804201304861
0.750416550990182	0.0623563294493112
0.750104159433875	0.0623423001416093
0.750000000000000	0.0623376683948003
0.750104159433875	0.0623422675053630
0.750416550990182	0.0623563701138189
0.750936914793780	0.0623804389934310
0.751664818918645	0.0624156106114909
0.752599661174519	0.0624638057116265
0.753740671584067	0.0625290766827314
0.755086915526948	0.0622535556022927
0.756637297521078	0.0603420956002803
0.758390565605876	0.0587601671493683
0.760345316287277	0.0577597143331153
0.762500000000000	0.0570349121053571
0.764852927038918	0.0563810860813850
0.767402273908541	0.0549263951849879
0.770146090037468	0.0531589610499411
0.773082304803311	0.0520192672827685
0.776208734813001	0.0511114047496884
0.779523091383443	0.0496576762730712
0.783022988168291	0.0478223497932961
0.786705948877978	0.0460993331653447
0.790569415042095	0.0443480800183913
0.794610753765641	0.0426627809887346
0.798827265433523	0.0411641574609887
0.803216191320867	0.0396254994261131
0.807774721070176	0.0380074647945188
0.812500000000000	0.0364647900638755
0.817389136213591	0.0347184157615524
0.822439207479799	0.0326180533465132
0.827647267862342	0.0305513706328358
0.833010354077307	0.0286141542655228
0.838525491562421	0.0267335515030972
0.844189700245152	0.0249224612859820
0.850000000000000	0.0231929336818978
0.855953415788500	0.0215477385537189
0.862046982478334	0.0199726298207701
0.868277749340613	0.0183930056864768
0.874642784226795	0.0167164027644277
0.881139177428856	0.0149784961385394
0.887764045228235	0.0133129788066671
0.894514533140742	0.0117818888833545
0.901387818865997	0.0103741055319223
0.908381114951208	0.00904050366059135
0.915491671180028	0.00761776530555118
0.922716776698029	0.00598991892315358
0.930053761886914	0.00444149317028222
0.937500000000000	0.00323320709547156
0.945052908571790	0.00238761021599176
0.952709950614562	0.00188057281365878
0.960468635614927	0.00161845000520656
0.968326520343216	0.000926567941306308
0.976281209488332	4.08014456176901e-05
0.984330356130502	-0.000479652344348711
0.992471662063961	-0.000868702598517012
1.00070287798127	-0.00102968296455102
1.00902180353053	-0.000950921803753100
1.01742628725623	-0.000605046644186633
1.02591422643416	-9.85532023518069e-05
1.03448356681003	0
1.04313230225125	0
1.05185847432057	0
1.06066017177982	0
1.06953553003161	0
1.07848273050615	0
1.08750000000000	0
1.09658560997307	0
1.10573787580963	0
1.11495515604889	0
1.12423585158987	0
1.13357840487546	0
1.14298129905961	0
1.15244305716161	0
1.16196224121096	0
1.17153745138600	0
1.18116732514915	0
1.19085053638146	0
1.20058579451866	0
1.21037184369102	0
1.22020746186868	0
1.23009146001425	0
1.24002268124418	0
1.25000000000000	0
1.26002232123086	0
1.27008857958805	0
1.28019773863259	0
1.29034879005639	0
1.30054075291780	0
1.31077267289183	0
1.32104362153564	0
1.33135269556943	0
1.34169901617315	0
1.35208172829900	0
1.36250000000000	0
1.37295302177460	0
1.38344000592725	0
1.39396018594507	0
1.40451281589026	0
1.41509716980849	0
1.42571254115267	0
1.43635824222232	0
1.44703360361811	0
1.45773797371133	0
1.46847071812822	0
1.47923121924870	0
1.49001887571937	0
1.50083310198036	0
1.51167332780598	0
1.52253899785851	0
1.53342957125523	0
1.54434452114805	0
1.55528333431565	0
1.56624551076771	0
1.57723056336098	0
1.58823801742686	0
1.59926741041015	0
1.61031829151879	0
1.62139022138411	0
1.63248277173145	0
1.64359552506083	0
1.65472807433729	0
1.66588002269071	0
1.67705098312484	0
1.68824057823522	0
1.69944843993573	0
1.71067420919356	0
1.72191753577226	0
1.73317807798276	0
1.74445550244195	0
1.75574948383874	0
1.76705970470723	0
1.77838585520691	0
1.78972763290954	0
1.80108474259264	0
1.81245689603919	0
1.82384381184355	0
1.83524521522330	0
1.84666083783677	0
1.85809041760620	0
1.86953369854624	0
1.88099043059767	0
1.89246036946616	0
1.90394327646598	0
1.91543891836832	0
1.92694706725431	0
1.93846750037239	0
1.95000000000000	0
1.96154435330940	0
1.97310035223756	0
1.98466779335989	0
1.99624647776771	0
2.00783621094949	0
2.01943680267544	0
2.03104806688567	0
2.04266982158155	0
2.05430188872035	0
2.06594409411291	0
2.07759626732433	0
2.08925824157762	0
2.10092985366004	0
2.11261094383230	0
2.12430135574028	0
2.13600093632938	0
2.13164402515992	0
2.11992039944900	0
2.10820569442358	0
2.09650005962318	0
2.08480364782873	0
2.07311661514735	0
2.06143912109963	0
2.04977132870962	0
2.03811340459750	0
2.02646551907502	0
2.01482784624394	0
2.00320056409736	0
1.99158385462425	0
1.97997790391711	0
1.96838290228299	0
1.95679904435790	0
1.94522652922481	0
1.93366556053522	0
1.92211634663462	0
1.91057910069172	0
1.89905404083191	0
1.88754139027466	0
1.87604137747545	0
1.86455423627204	0
1.85308020603535	0
1.84161953182518	0
1.83017246455081	0
1.81873926113668	0
1.80732018469335	0
1.79591550469392	0
1.78452549715604	0
1.77315044482977	0
1.76179063739140	0
1.75044637164353	0
1.73911795172150	0
1.72780568930653	0
1.71650990384559	0
1.70523092277850	0
1.69396908177216	0
1.68272472496246	0
1.67149820520394	0
1.66028988432743	0
1.64910013340609	0
1.63792933302997	0
1.62677787358938	0
1.61564615556749	0
1.60453458984218	0
1.59344359799775	0
1.58237361264652	0
1.57132507776081	0
1.56029844901544	0
1.54929419414132	0
1.53831279329010	0
1.52735473941059	0
1.51642053863696	0
1.50551071068923	0
1.49462578928640	0
1.48376632257239	0
1.47293287355534	0
1.46212602056047	0
1.45134635769688	0
1.44059449533864	0
1.42987106062050	0
1.41917669794850	0
1.40851206952585	0
1.39787785589443	0
1.38727475649202	0
1.37670349022584	0
1.36616479606232	0
1.35565943363368	0
1.34518818386128	0
1.33475184959602	0
1.32435125627607	0
1.31398725260179	0
1.30366071122819	0
1.29337252947478	0
1.28312363005285	0
1.27291496181010	0
1.26274750049248	0
1.25262224952298	0
1.24254024079705	0
1.23250253549435	0
1.22251022490611	0
1.21256443127778	0
1.20266630866587	0
1.19281704380848	0
1.18301785700808	0
1.17327000302573	0
1.16357477198502	0
1.15393349028443	0
1.14434752151608	0
1.13481826738910	0
1.12534716865508	0
1.11593570603328	0
1.10658540113269	0
1.09729781736774	0
1.08807456086428	0
1.07891728135200	0
1.06982767303898	0
1.06080747546386	0
1.05185847432057	0
1.04298250225016	0
1.03418143959365	0
1.02545721509968	-7.92079438532236e-06
1.01681180657976	-0.000285894821543544
1.00824724150379	-0.000732561349745231
0.999765597527740	-0.000922595085230986
0.991369002944917	-0.000877707223597202
0.983059637051588	-0.000608720602797814
0.974839730417262	-0.000108126029171457
0.966711565049265	0.000566591226504795
0.958677474440700	0.00147925691077558
0.950739843490321	0.00264524380790375
0.942901108282305	0.00338557252198742
0.935163755713404	0.00393633246766536
0.927530322954457	0.00475626470480315
0.920003396732860	0.00593048967871299
0.912585612422199	0.00747444339653593
0.905279652924995	0.00929632048500520
0.898088247334303	0.0111018816861168
0.891014169359837	0.0127081531125580
0.884060235504346	0.0142582488144580
0.877229302976137	0.0158927634889426
0.870524267324007	0.0176635285598418
0.863948059781374	0.0195615808347217
0.857503644307125	0.0214791089793803
0.851194014311661	0.0232921786797382
0.845022189057778	0.0250263070256916
0.838991209727492	0.0267868116484370
0.833104135147582	0.0286264953731605
0.827364037168646	0.0305509018173852
0.821773995694680	0.0325515070063868
0.816337093362785	0.0346083874460897
0.811056409875417	0.0367653988139869
0.805935015990743	0.0390315201846926
0.800975967180040	0.0410803509643992
0.796182296964709	0.0427989351766891
0.791557009949378	0.0445027535742934
0.787103074571558	0.0461804462386722
0.782823415592559	0.0477783176033257
0.778720906358626	0.0495014778495943
0.774798360865587	0.0513443853660620
0.771058525664557	0.0531701005821849
0.767504071650437	0.0550942156991301
0.764137585778896	0.0567866002176935
0.760961562761221	0.0578435769252870
0.757978396789776	0.0589564391496989
0.755190373349661	0.0606733250208323
0.752599661174518	0.0623606402340802
0.750208304406183	0.0631615755418154
0.748018215018859	0.0638937998434376
0.746031165568838	0.0648803916948631
0.744248782330210	0.0663913483493644
0.742672538875647	0.0684306478118118
0.741303750159137	0.0689451874711438
0.740143567154373	0.0688831214393911
0.739192972098626	0.0688380603413835
0.738452774387096	0.0688053775797416
0.737923607157272	0.0687831035983013
0.737605924596596	0.0687701473613218
0.737500000000000	0.0687659065702007
0.737605924596596	0.0687701458035693
0.737923607157272	0.0687831067606947
0.738452774387096	0.0688053978053054
0.739192972098626	0.0688380645464139
0.740143567154373	0.0688831234481173
0.741303750159137	0.0689451884765772
0.742672538875647	0.0684306182805979
0.744248782330210	0.0663913067620172
0.746031165568839	0.0648803555993211
0.748018215018859	0.0638937563052817
0.750208304406183	0.0631615292389316
0.752599661174518	0.0623606928805882
0.755190373349661	0.0606735139921388
0.757978396789777	0.0589565969199382
0.760961562761221	0.0578436894045781
0.764137585778896	0.0567866852771474
0.767504071650437	0.0550942954335224
0.771058525664557	0.0531700959001646
0.774798360865587	0.0513442347057819
0.778720906358626	0.0495012890389105
0.782823415592559	0.0477781992378024
0.787103074571558	0.0461804223941989
0.791557009949378	0.0445027859950441
0.796182296964709	0.0427989281331843
0.800975967180040	0.0410802694667304
0.805935015990743	0.0390314375022071
0.811056409875417	0.0367653660521013
0.816337093362785	0.0346083887095963
0.821773995694680	0.0325515201069773
0.827364037168646	0.0305509143808341
0.833104135147582	0.0286265091965817
0.838991209727492	0.0267868302984587
0.845022189057778	0.0250263252984400
0.851194014311661	0.0232921930876720
0.857503644307125	0.0214791274235994
0.863948059781374	0.0195616083617536
0.870524267324008	0.0176635556990461
0.877229302976137	0.0158927795705219
0.884060235504346	0.0142582670326757
0.891014169359837	0.0127082363103051
0.898088247334303	0.0111021393805343
0.905279652924995	0.00929678939220465
0.912585612422199	0.00747503158834374
0.920003396732860	0.00593110632807838
0.927530322954457	0.00475679084389821
0.935163755713405	0.00393652505441336
0.942901108282306	0.00338511108262828
0.950739843490321	0.00264482860667687
0.958677474440701	0.00147959934068764
0.966711565049265	0.000566628846656560
0.974839730417262	-0.000108177778703071
0.983059637051588	-0.000608735348161377
0.991369002944918	-0.000877729092502751
0.999765597527741	-0.000922618377139836
1.00824724150379	-0.000732598458591428
1.01681180657976	-0.000285925990593305
1.02545721509968	-7.94321726991757e-06
1.03418143959365	0
1.04298250225016	0
1.05185847432057	0
1.06080747546386	0
1.06982767303898	0
1.07891728135200	0
1.08807456086428	0
1.09729781736774	0
1.10658540113269	0
1.11593570603328	0
1.12534716865508	0
1.13481826738910	0
1.14434752151608	0
1.15393349028443	0
1.16357477198502	0
1.17327000302573	0
1.18301785700808	0
1.19281704380848	0
1.20266630866587	0
1.21256443127778	0
1.22251022490612	0
1.23250253549435	0
1.24254024079705	0
1.25262224952298	0
1.26274750049248	0
1.27291496181010	0
1.28312363005285	0
1.29337252947478	0
1.30366071122819	0
1.31398725260179	0
1.32435125627607	0
1.33475184959602	0
1.34518818386128	0
1.35565943363368	0
1.36616479606232	0
1.37670349022584	0
1.38727475649202	0
1.39787785589443	0
1.40851206952585	0
1.41917669794850	0
1.42987106062050	0
1.44059449533864	0
1.45134635769688	0
1.46212602056047	0
1.47293287355534	0
1.48376632257239	0
1.49462578928640	0
1.50551071068923	0
1.51642053863696	0
1.52735473941059	0
1.53831279329010	0
1.54929419414132	0
1.56029844901544	0
1.57132507776081	0
1.58237361264652	0
1.59344359799775	0
1.60453458984218	0
1.61564615556749	0
1.62677787358938	0
1.63792933302997	0
1.64910013340609	0
1.66028988432743	0
1.67149820520394	0
1.68272472496246	0
1.69396908177216	0
1.70523092277850	0
1.71650990384559	0
1.72780568930653	0
1.73911795172150	0
1.75044637164353	0
1.76179063739140	0
1.77315044482977	0
1.78452549715604	0
1.79591550469392	0
1.80732018469335	0
1.81873926113668	0
1.83017246455081	0
1.84161953182518	0
1.85308020603535	0
1.86455423627204	0
1.87604137747545	0
1.88754139027466	0
1.89905404083191	0
1.91057910069172	0
1.92211634663462	0
1.93366556053522	0
1.94522652922481	0
1.95679904435790	0
1.96838290228299	0
1.97997790391711	0
1.99158385462425	0
2.00320056409737	0
2.01482784624394	0
2.02646551907502	0
2.03811340459750	0
2.04977132870962	0
2.06143912109963	0
2.07311661514735	0
2.08480364782874	0
2.09650005962318	0
2.10820569442358	0
2.11992039944900	0
2.13164402515992	0
2.12735163995048	0
2.11560422811073	0
2.10386548999692	0
2.09213557161098	0
2.08041462213666	0
2.06870279402335	0
2.05700024307242	0
2.04530712852618	0
2.03362361315952	0
2.02194986337446	0
2.01028604929746	0
1.99863234487987	0
1.98698892800136	0
1.97535598057667	0
1.96373368866555	0
1.95212224258626	0
1.94052183703250	0
1.92893267119410	0
1.91735494888140	0
1.90578887865367	0
1.89423467395146	0
1.88269255323327	0
1.87116274011642	0
1.85964546352255	0
1.84814095782762	0
1.83664946301683	0
1.82517122484440	0
1.81370649499857	0
1.80225553127186	0
1.79081859773680	0
1.77939596492742	0
1.76798791002654	0
1.75659471705912	0
1.74521667709199	0
1.73385408843997	0
1.72250725687876	0
1.71117649586476	0
1.69986212676205	0
1.68856447907683	0
1.67728389069948	0
1.66602070815461	0
1.65477528685922	0
1.64354799138936	0
1.63233919575559	0
1.62114928368735	0
1.60997864892675	0
1.59882769553195	0
1.58769683819047	0
1.57658650254276	0
1.56549712551636	0
1.55442915567098	0
1.54338305355475	0
1.53235929207220	0
1.52135835686402	0
1.51038074669932	0
1.49942697388036	0
1.48849756466042	0
1.47759305967509	0
1.46671401438726	0
1.45586099954632	0
1.44503460166184	0
1.43423542349225	0
1.42346408454868	0
1.41272122161451	0
1.40200748928100	0
1.39132356049914	0
1.38067012714841	0
1.37004790062246	0
1.35945761243225	0
1.34890001482690	0
1.33837588143242	0
1.32788600790881	0
1.31743121262554	0
1.30701233735570	0
1.29663024798899	0
1.28628583526369	0
1.27598001551748	0
1.26571373145747	0
1.25548795294897	0
1.24530367782320	0
1.23516193270356	0
1.22506377385016	0
1.21501028802229	0
1.20500259335821	0
1.19504184027171	0
1.18512921236463	0
1.17526592735432	0
1.16545323801515	0
1.15569243313262	0
1.14598483846864	0
1.13633181773635	0
1.12673477358250	0
1.11719514857522	0
1.10771442619477	0
1.09829413182444	0
1.08893583373861	0
1.07964114408446	0
1.07041171985363	0
1.06124926383956	0
1.05215552557595	0
1.04313230225125	0
1.03418143959365	0
1.02530483272049	0
1.01650442694560	-5.34390113254602e-05
1.00778221853732	-0.000265649872351287
0.999140255419628	-0.000548858101871692
0.990580637807947	-0.000650801520851314
0.982105518770768	-0.000502838676790414
0.973717104707522	-0.000126809260954873
0.965417655732481	0.000476211874290660
0.957209485953832	0.00128515166712030
0.949094963636411	0.00227808049062387
0.941076511235935	0.00357100273105625
0.933156605291952	0.00490286809786923
0.925337776166087	0.00577231500949530
0.917622607611648	0.00661305559845003
0.910013736160065	0.00775335614528740
0.902513850309235	0.00926047857650673
0.895125689498408	0.0111227333162888
0.887852042853988	0.0131885304981514
0.880695747690427	0.0151648033512659
0.873659687750327	0.0169553101212805
0.866746791167986	0.0187206356898390
0.859960028140843	0.0205891661277667
0.853302408293800	0.0226037905487012
0.846776977721997	0.0247171717761252
0.840386815698580	0.0267873779221580
0.834135031035143	0.0287328408826469
0.828024758083960	0.0306320637833145
0.822059152372869	0.0325827550719856
0.816241385865725	0.0346180012278311
0.810574641843674	0.0367356099554104
0.805062109405231	0.0389153749875970
0.799706977586166	0.0411719207270091
0.794512429103535	0.0435572555844687
0.789481633731906	0.0458754070166126
0.784617741323761	0.0478408366921704
0.779923874490325	0.0496554293242702
0.775403120963541	0.0514568418366415
0.771058525664557	0.0531747500566358
0.766893082508898	0.0549498515133532
0.762909725983356	0.0568638129677695
0.759111322534449	0.0587940022762854
0.755500661813079	0.0608003030106899
0.752080447824566	0.0627044781729135
0.748853290037508	0.0639597687959125
0.745821694508815	0.0650780103313617
0.742988055085679	0.0667299127284728
0.740354644748042	0.0685886850180663
0.737923607157272	0.0695876793585561
0.735696948478108	0.0703404384975791
0.733676529541459	0.0713166916142894
0.731864058415222	0.0727623466818709
0.730261083448926	0.0748656746825125
0.728868986855662	0.0756696150381299
0.727688978891394	0.0756123182646300
0.726722092687432	0.0755705643196622
0.725969179786580	0.0755404850477730
0.725430906427345	0.0755200873589122
0.725107750613659	0.0755082630905264
0.725000000000000	0.0755043876769796
0.725107750613659	0.0755082646596697
0.725430906427345	0.0755200994564782
0.725969179786580	0.0755405082884542
0.726722092687432	0.0755705689435444
0.727688978891394	0.0756123194030576
0.728868986855662	0.0756696134995913
0.730261083448926	0.0748656363224824
0.731864058415222	0.0727623010480368
0.733676529541459	0.0713166485250277
0.735696948478108	0.0703403858147762
0.737923607157272	0.0695876363131367
0.740354644748042	0.0685887865669765
0.742988055085679	0.0667301268889307
0.745821694508815	0.0650781788845579
0.748853290037508	0.0639598867397305
0.752080447824566	0.0627045610495438
0.755500661813079	0.0608003582878516
0.759111322534449	0.0587939416005307
0.762909725983356	0.0568636219388438
0.766893082508898	0.0549496637689527
0.771058525664557	0.0531746531951354
0.775403120963541	0.0514568358736221
0.779923874490325	0.0496554500325258
0.784617741323761	0.0478408123937359
0.789481633731906	0.0458753518558932
0.794512429103535	0.0435572295850576
0.799706977586166	0.0411719225868197
0.805062109405231	0.0389153826854653
0.810574641843674	0.0367356148065454
0.816241385865725	0.0346180081998450
0.822059152372869	0.0325827687618496
0.828024758083960	0.0306320817999428
0.834135031035144	0.0287328573934442
0.840386815698581	0.0267873945197218
0.846776977721997	0.0247171942301429
0.853302408293801	0.0226038131132767
0.859960028140843	0.0205891781344412
0.866746791167986	0.0187206412513173
0.873659687750328	0.0169553546292268
0.880695747690427	0.0151649937045877
0.887852042853988	0.0131889524983081
0.895125689498408	0.0111233253075313
0.902513850309235	0.00926113015937766
0.910013736160065	0.00775395477980467
0.917622607611648	0.00661341068611463
0.925337776166087	0.00577215081812232
0.933156605291952	0.00490233542747435
0.941076511235936	0.00357102196575730
0.949094963636411	0.00227823587155131
0.957209485953832	0.00128510565609843
0.965417655732482	0.000476192377348695
0.973717104707523	-0.000126831165789150
0.982105518770768	-0.000502863800451405
0.990580637807948	-0.000650830930019928
0.999140255419628	-0.000548896250150728
1.00778221853732	-0.000265674866798029
1.01650442694560	-5.34432108801630e-05
1.02530483272049	0
1.03418143959365	0
1.04313230225125	0
1.05215552557595	0
1.06124926383956	0
1.07041171985363	0
1.07964114408446	0
1.08893583373861	0
1.09829413182444	0
1.10771442619477	0
1.11719514857522	0
1.12673477358250	0
1.13633181773635	0
1.14598483846864	0
1.15569243313262	0
1.16545323801515	0
1.17526592735432	0
1.18512921236463	0
1.19504184027171	0
1.20500259335821	0
1.21501028802229	0
1.22506377385016	0
1.23516193270356	0
1.24530367782320	0
1.25548795294897	0
1.26571373145747	0
1.27598001551748	0
1.28628583526369	0
1.29663024798899	0
1.30701233735570	0
1.31743121262554	0
1.32788600790881	0
1.33837588143242	0
1.34890001482690	0
1.35945761243225	0
1.37004790062246	0
1.38067012714841	0
1.39132356049914	0
1.40200748928100	0
1.41272122161451	0
1.42346408454868	0
1.43423542349225	0
1.44503460166184	0
1.45586099954632	0
1.46671401438726	0
1.47759305967509	0
1.48849756466042	0
1.49942697388036	0
1.51038074669932	0
1.52135835686402	0
1.53235929207220	0
1.54338305355476	0
1.55442915567098	0
1.56549712551636	0
1.57658650254276	0
1.58769683819047	0
1.59882769553195	0
1.60997864892675	0
1.62114928368735	0
1.63233919575559	0
1.64354799138936	0
1.65477528685922	0
1.66602070815461	0
1.67728389069948	0
1.68856447907683	0
1.69986212676205	0
1.71117649586476	0
1.72250725687876	0
1.73385408843997	0
1.74521667709199	0
1.75659471705912	0
1.76798791002654	0
1.77939596492742	0
1.79081859773680	0
1.80225553127186	0
1.81370649499857	0
1.82517122484440	0
1.83664946301683	0
1.84814095782762	0
1.85964546352255	0
1.87116274011642	0
1.88269255323327	0
1.89423467395146	0
1.90578887865367	0
1.91735494888140	0
1.92893267119410	0
1.94052183703250	0
1.95212224258626	0
1.96373368866555	0
1.97535598057667	0
1.98698892800136	0
1.99863234487987	0
2.01028604929746	0
2.02194986337446	0
2.03362361315953	0
2.04530712852618	0
2.05700024307242	0
2.06870279402335	0
2.08041462213666	0
2.09213557161098	0
2.10386548999692	0
2.11560422811073	0
2.12735163995048	0
2.12312417206342	0
2.11135323903889	0
2.09959073392888	0
2.08783679917756	0
2.07609158034996	0
2.06435522621471	0
2.05262788882934	0
2.04090972362817	0
2.02920088951291	0
2.01750154894612	0
2.00581186804745	0
1.99413201669298	0
1.98246216861760	0
1.97080250152064	0
1.95915319717474	0
1.94751444153824	0
1.93588642487105	0
1.92426934185420	0
1.91266339171324	0
1.90106877834549	0
1.88948571045139	0
1.87791440167011	0
1.86635507071940	0
1.85480794154004	0
1.84327324344493	0
1.83175121127297	0
1.82024208554796	0
1.80874611264268	0
1.79726354494826	0
1.78579464104919	0
1.77433966590391	0
1.76289889103147	0
1.75147259470424	0
1.74006106214696	0
1.72866458574242	0
1.71728346524387	0
1.70591800799452	0
1.69456852915425	0
1.68323535193389	0
1.67191880783727	0
1.66061923691134	0
1.64933698800457	0
1.63807241903403	0
1.62682589726129	0
1.61559779957761	0
1.60438851279857	0
1.59319843396860	0
1.58202797067561	0
1.57087754137616	0
1.55974757573141	0
1.54863851495435	0
1.53755081216850	0
1.52648493277857	0
1.51544135485343	0
1.50442056952170	0
1.49342308138049	0
1.48244940891755	0
1.47150008494733	0
1.46057565706128	0
1.44967668809290	0
1.43880375659782	0
1.42795745734948	0
1.41713840185072	0
1.40634721886169	0
1.39558455494463	0
1.38485107502576	0
1.37414746297477	0
1.36347442220234	0
1.35283267627597	0
1.34222296955461	0
1.33164606784235	0
1.32110275906153	0
1.31059385394561	0
1.30012018675198	0
1.28968261599511	0
1.27928202520007	0
1.26891932367665	0
1.25859544731419	0
1.24831135939717	0
1.23806805144144	0
1.22786654405110	0
1.21770788779576	0
1.20759316410785	0
1.19752348619975	0
1.18750000000000	0
1.17752388510807	0
1.16759635576684	0
1.15771866185183	0
1.14789208987605	0
1.13811796400900	0
1.12839764710850	0
1.11873254176322	0
1.10912409134416	0
1.09957378106246	0
1.09008313903115	0
1.08065373732755	0
1.07128719305329	0
1.06198516938797	0
1.05274937663244	0
1.04358157323709	0
1.03448356681003	0
1.02545721509968	-7.92079438532242e-06
1.01650442694560	-5.34390113254601e-05
1.00762716319083	-0.000118090590411275
0.998827437548649	-0.000135975926053730
0.990107317415643	-0.000138388850258095
0.981468924622680	-0.000122613382527843
0.972914436114502	0.000111204231757705
0.964446084548017	0.000580046197611328
0.956066158798647	0.00127904247649028
0.947777004363368	0.00220086437223562
0.939581023648307	0.00330986284991867
0.931480676128066	0.00465258242606429
0.923478478363194	0.00626584105427813
0.915577003861499	0.00771724466963145
0.907778882768265	0.00877229650793462
0.900086801369734	0.00991121400920638
0.892503501393692	0.0113771335161006
0.885031779090446	0.0132140735686104
0.877674484077098	0.0153753642074619
0.870434517927684	0.0176618107109865
0.863314832491600	0.0198027899249719
0.856318427922697	0.0217793052699987
0.849448350401600	0.0237647285731920
0.842707689534159	0.0258752385893944
0.836099575409532	0.0281293858956712
0.829627175302256	0.0304322720824838
0.823293690003756	0.0326340625229979
0.817102349770211	0.0347174025896994
0.811056409875417	0.0367920835506599
0.805159145759396	0.0389365284516080
0.799413847765974	0.0411675559728248
0.793823815465371	0.0434696749112679
0.788392351561074	0.0458365473094185
0.783122755383854	0.0483203177811879
0.778018315979772	0.0508483661134959
0.773082304803311	0.0531017553167692
0.768317968031465	0.0550781130575676
0.763728518519506	0.0569965168939905
0.759317127424372	0.0588437832491678
0.755086915526948	0.0606912207004160
0.751040944289990	0.0626648932529407
0.747182206693923	0.0646926093958269
0.743513617898153	0.0667806589513891
0.740038005780784	0.0688624534482781
0.736758101414569	0.0703553221729109
0.733676529541459	0.0715181780890431
0.730795799112173	0.0731054131455500
0.728118293960535	0.0750697773612288
0.725646263685000	0.0763046869608284
0.723381814811514	0.0770990424305774
0.721326902312675	0.0780683113646109
0.719483321557908	0.0794567183762563
0.717852700768061	0.0815718930599700
0.716436494045355	0.0826941333394597
0.715235975045998	0.0826515837337984
0.714252231358083	0.0826133014573055
0.713486159641517	0.0825859198367230
0.712938461579960	0.0825674527713502
0.712609640686961	0.0825567836233286
0.712500000000000	0.0825532937549418
0.712609640686961	0.0825567953578789
0.712938461579960	0.0825674794018136
0.713486159641517	0.0825859534205600
0.714252231358083	0.0826133071280258
0.715235975045998	0.0826515841188691
0.716436494045355	0.0826941326015513
0.717852700768061	0.0815718473107315
0.719483321557908	0.0794566695691262
0.721326902312675	0.0780682622992586
0.723381814811514	0.0770989829922520
0.725646263685000	0.0763046562128647
0.728118293960535	0.0750699284136512
0.730795799112173	0.0731056420966815
0.733676529541460	0.0715183519395505
0.736758101414569	0.0703554377711631
0.740038005780784	0.0688625223579537
0.743513617898153	0.0667806726556345
0.747182206693923	0.0646924900865525
0.751040944289990	0.0626646765331351
0.755086915526948	0.0606910461313801
0.759317127424372	0.0588437146201557
0.763728518519506	0.0569965283617156
0.768317968031466	0.0550781271976150
0.773082304803311	0.0531017318287072
0.778018315979772	0.0508483448787914
0.783122755383854	0.0483203221681350
0.788392351561074	0.0458365517187783
0.793823815465371	0.0434696690343027
0.799413847765974	0.0411675536233095
0.805159145759396	0.0389365355108186
0.811056409875417	0.0367920996011759
0.817102349770211	0.0347174197389416
0.823293690003756	0.0326340789972848
0.829627175302256	0.0304322914356868
0.836099575409532	0.0281294063042698
0.842707689534159	0.0258752496856592
0.849448350401601	0.0237647275493801
0.856318427922697	0.0217793202920620
0.863314832491601	0.0198029102279985
0.870434517927684	0.0176621481281477
0.877674484077098	0.0153759075699681
0.885031779090446	0.0132147194211652
0.892503501393692	0.0113777775584615
0.900086801369735	0.00991171242110927
0.907778882768265	0.00877242316191679
0.915577003861499	0.00771690453173940
0.923478478363194	0.00626565890117500
0.931480676128067	0.00465266766212754
0.939581023648307	0.00330986790034256
0.947777004363368	0.00220082005537641
0.956066158798647	0.00127902676659320
0.964446084548017	0.000580018520498643
0.972914436114502	0.000111174315216466
0.981468924622680	-0.000122645787843461
0.990107317415643	-0.000138420219371490
0.998827437548649	-0.000135987206249954
1.00762716319083	-0.000118097983862011
1.01650442694560	-5.34404188113464e-05
1.02545721509968	-7.94171268492218e-06
1.03448356681003	0
1.04358157323709	0
1.05274937663244	0
1.06198516938797	0
1.07128719305329	0
1.08065373732755	0
1.09008313903115	0
1.09957378106246	0
1.10912409134416	0
1.11873254176322	0
1.12839764710850	0
1.13811796400900	0
1.14789208987605	0
1.15771866185183	0
1.16759635576684	0
1.17752388510807	0
1.18750000000000	0
1.19752348619975	0
1.20759316410785	0
1.21770788779576	0
1.22786654405110	0
1.23806805144144	0
1.24831135939717	0
1.25859544731419	0
1.26891932367665	0
1.27928202520007	0
1.28968261599511	0
1.30012018675198	0
1.31059385394561	0
1.32110275906154	0
1.33164606784235	0
1.34222296955461	0
1.35283267627597	0
1.36347442220234	0
1.37414746297477	0
1.38485107502576	0
1.39558455494463	0
1.40634721886169	0
1.41713840185072	0
1.42795745734948	0
1.43880375659782	0
1.44967668809290	0
1.46057565706128	0
1.47150008494733	0
1.48244940891755	0
1.49342308138049	0
1.50442056952170	0
1.51544135485343	0
1.52648493277857	0
1.53755081216850	0
1.54863851495435	0
1.55974757573141	0
1.57087754137616	0
1.58202797067561	0
1.59319843396860	0
1.60438851279857	0
1.61559779957761	0
1.62682589726129	0
1.63807241903403	0
1.64933698800457	0
1.66061923691134	0
1.67191880783727	0
1.68323535193389	0
1.69456852915425	0
1.70591800799452	0
1.71728346524387	0
1.72866458574242	0
1.74006106214696	0
1.75147259470424	0
1.76289889103147	0
1.77433966590391	0
1.78579464104919	0
1.79726354494826	0
1.80874611264268	0
1.82024208554796	0
1.83175121127297	0
1.84327324344493	0
1.85480794154004	0
1.86635507071940	0
1.87791440167011	0
1.88948571045139	0
1.90106877834549	0
1.91266339171324	0
1.92426934185420	0
1.93588642487105	0
1.94751444153824	0
1.95915319717474	0
1.97080250152064	0
1.98246216861760	0
1.99413201669298	0
2.00581186804745	0
2.01750154894612	0
2.02920088951291	0
2.04090972362817	0
2.05262788882934	0
2.06435522621471	0
2.07609158034996	0
2.08783679917756	0
2.09959073392888	0
2.11135323903889	0
2.12312417206342	0
2.11896201004171	0
2.10716782672857	0
2.09538182678003	0
2.08360414906479	0
2.07183493551007	0
2.06007433118322	0
2.04832248437593	0
2.03657954669097	0
2.02484567313166	0
2.01312102219415	0
2.00140575596254	0
1.98970004020707	0
1.97800404448525	0
1.96631794224637	0
1.95464191093919	0
1.94297613212309	0
1.93132079158280	0
1.91967607944674	0
1.90804219030922	0
1.89641932335652	0
1.88480768249708	0
1.87320747649586	0
1.86161891911315	0
1.85004222924775	0
1.83847763108502	0
1.82692535424959	0
1.81538563396321	0
1.80385871120773	0
1.79234483289349	0
1.78084425203329	0
1.76935722792205	0
1.75788402632256	0
1.74642491965730	0
1.73498018720676	0
1.72355011531432	0
1.71213499759803	0
1.70073513516949	0
1.68935083686012	0
1.67798241945498	0
1.66663020793456	0
1.65529453572468	0
1.64397574495489	0
1.63267418672557	0
1.62139022138411	0
1.61012421881046	0
1.59887655871240	0
1.58764763093074	0
1.57643783575503	0
1.56524758424985	0
1.55407729859232	0
1.54292741242095	0
1.53179837119642	0
1.52069063257455	0
1.50960466679194	0
1.49854095706457	0
1.48750000000000	0
1.47648230602334	0
1.46548839981762	0
1.45451882077889	0
1.44357412348656	0
1.43265487818944	0
1.42176167130782	0
1.41089510595225	0
1.40005580245932	0
1.38924439894498	0
1.37846155187586	0
1.36770793665899	0
1.35698424825051	0
1.34629120178363	0
1.33562953321645	0
1.32500000000000	0
1.31440338176680	0
1.30384048104053	0
1.29331212396699	0
1.28281916106675	0
1.27236246800980	0
1.26194294641240	0
1.25156152465630	0
1.24121915873064	0
1.23091683309637	0
1.22065556157337	0
1.21043638825012	0
1.20026038841578	0
1.19012866951435	0
1.18004237212059	0
1.17000267093712	0
1.16001077581202	0
1.15006793277615	0
1.14017542509914	0
1.13033457436283	0
1.12054674155075	0
1.11081332815194	0
1.10113577727726	0
1.09151557478581	0
1.08195425041912	0
1.07245337894008	0
1.06301458127346	0
1.05363952564433	0
1.04432992871027	0
1.03508755668301	-9.23763197387754e-07
1.02591422643416	-9.85370693272743e-05
1.01681180657976	-0.000285894821543545
1.00778221853732	-0.000265649872351287
0.998827437548649	-0.000135975926053729
0.989949493661167	6.61315426972437e-05
0.981150472659520	0.000355124670973184
0.972432516938836	0.000615021382428923
0.963797826310062	0.000968199599085451
0.955248658727140	0.00152349619872897
0.946787330924955	0.00230845489052928
0.938416218956173	0.00332548152880995
0.930137758614282	0.00455124806096393
0.921954445729289	0.00597484133632731
0.913868836321712	0.00766772275783538
0.905883546599672	0.00953991396244273
0.898001252783091	0.0111056242652723
0.890224690738243	0.0123849489734532
0.882556655405193	0.0138311176749558
0.875000000000000	0.0156245865118803
0.867557634973032	0.0177840666888298
0.860232526704263	0.0202250934193402
0.853027695916141	0.0227116771893392
0.845946215784431	0.0250130166467508
0.838991209727492	0.0271807296822216
0.832165848854662	0.0293947977510696
0.825473349054953	0.0317519769860142
0.818916967707960	0.0342313741835302
0.812500000000000	0.0366940991967434
0.806225774829855	0.0390168447848842
0.800097650290263	0.0412493993583439
0.794119008713430	0.0435083839857094
0.788293251271378	0.0458492210123890
0.782623792124926	0.0482704320459942
0.777114052118478	0.0507552223912171
0.771767452021657	0.0533354814916902
0.766587405323098	0.0560171598332605
0.761577310586391	0.0585536429484439
0.756740543383266	0.0607541722098708
0.752080447824566	0.0628021198552225
0.747600327715284	0.0647799522871451
0.743303437365925	0.0667203079080842
0.739192972098626	0.0687528416853495
0.735272058492637	0.0708672094378666
0.731543744419977	0.0730379822613088
0.728010988928052	0.0752639402521674
0.724676652031787	0.0770158522098735
0.721543484483091	0.0782700830278207
0.718614117590240	0.0798047373245981
0.715891053163818	0.0818159471075581
0.713376653669014	0.0833016751183227
0.711073132666395	0.0841680078162235
0.708982545624362	0.0851347580953658
0.707106781186548	0.0864746624251717
0.705447552976123	0.0885628647873304
0.704006392016436	0.0900060144016107
0.702784639843530	0.0900011337741630
0.701783442380910	0.0899664673548037
0.701003744640498	0.0899418706056976
0.700446286306095	0.0899253763238187
0.700111598247022	0.0899158938918311
0.700000000000000	0.0899127980612483
0.700111598247022	0.0899159195350330
0.700446286306095	0.0899254325643219
0.701003744640498	0.0899419429085026
0.701783442380910	0.0899664746615659
0.702784639843530	0.0900011342668182
0.704006392016436	0.0900060086760067
0.705447552976123	0.0885628132507614
0.707106781186548	0.0864746103125534
0.708982545624362	0.0851347028915182
0.711073132666395	0.0841679441260490
0.713376653669014	0.0833016685251709
0.715891053163818	0.0818161407767026
0.718614117590241	0.0798049710880447
0.721543484483091	0.0782702548719493
0.724676652031787	0.0770159556144463
0.728010988928052	0.0752639822186558
0.731543744419977	0.0730379425451272
0.735272058492637	0.0708670373049236
0.739192972098626	0.0687526148814347
0.743303437365925	0.0667201569101755
0.747600327715284	0.0647799154957307
0.752080447824566	0.0628021458474774
0.756740543383266	0.0607541842813911
0.761577310586391	0.0585536311073534
0.766587405323098	0.0560171621121874
0.771767452021657	0.0533354915190843
0.777114052118478	0.0507552143934246
0.782623792124926	0.0482704116348387
0.788293251271378	0.0458492167670122
0.794119008713430	0.0435083940484787
0.800097650290263	0.0412494171399126
0.806225774829855	0.0390168611130173
0.812500000000000	0.0366941163960025
0.818916967707960	0.0342313929020262
0.825473349054953	0.0317519896329900
0.832165848854662	0.0293947967145299
0.838991209727492	0.0271807278599828
0.845946215784432	0.0250130794671938
0.853027695916141	0.0227119197044430
0.860232526704263	0.0202255528176231
0.867557634973032	0.0177846646095329
0.875000000000000	0.0156252302106459
0.882556655405193	0.0138317012619576
0.890224690738243	0.0123853023667938
0.898001252783091	0.0111055756982063
0.905883546599672	0.00953972627184095
0.913868836321712	0.00766773260548193
0.921954445729289	0.00597486514954167
0.930137758614282	0.00455120703587278
0.938416218956173	0.00332544955004329
0.946787330924955	0.00230843159406933
0.955248658727140	0.00152346365450417
0.963797826310062	0.000968167694499724
0.972432516938836	0.000614995152114513
0.981150472659520	0.000355112419821447
0.989949493661167	6.61239112798879e-05
0.998827437548649	-0.000135984576491931
1.00778221853732	-0.000265666611465647
1.01681180657976	-0.000285920299945232
1.02591422643416	-9.85616129837612e-05
1.03508755668301	-9.24837958052659e-07
1.04432992871027	0
1.05363952564433	0
1.06301458127347	0
1.07245337894008	0
1.08195425041912	0
1.09151557478581	0
1.10113577727726	0
1.11081332815195	0
1.12054674155075	0
1.13033457436283	0
1.14017542509914	0
1.15006793277615	0
1.16001077581202	0
1.17000267093712	0
1.18004237212059	0
1.19012866951435	0
1.20026038841578	0
1.21043638825012	0
1.22065556157337	0
1.23091683309637	0
1.24121915873064	0
1.25156152465630	0
1.26194294641240	0
1.27236246800980	0
1.28281916106675	0
1.29331212396699	0
1.30384048104053	0
1.31440338176680	0
1.32500000000000	0
1.33562953321645	0
1.34629120178363	0
1.35698424825051	0
1.36770793665899	0
1.37846155187586	0
1.38924439894498	0
1.40005580245932	0
1.41089510595225	0
1.42176167130782	0
1.43265487818944	0
1.44357412348656	0
1.45451882077889	0
1.46548839981762	0
1.47648230602334	0
1.48750000000000	0
1.49854095706457	0
1.50960466679194	0
1.52069063257455	0
1.53179837119642	0
1.54292741242095	0
1.55407729859232	0
1.56524758424985	0
1.57643783575503	0
1.58764763093074	0
1.59887655871240	0
1.61012421881046	0
1.62139022138411	0
1.63267418672557	0
1.64397574495489	0
1.65529453572468	0
1.66663020793456	0
1.67798241945498	0
1.68935083686012	0
1.70073513516950	0
1.71213499759803	0
1.72355011531432	0
1.73498018720676	0
1.74642491965730	0
1.75788402632256	0
1.76935722792205	0
1.78084425203329	0
1.79234483289349	0
1.80385871120773	0
1.81538563396321	0
1.82692535424959	0
1.83847763108502	0
1.85004222924775	0
1.86161891911315	0
1.87320747649586	0
1.88480768249708	0
1.89641932335652	0
1.90804219030922	0
1.91967607944674	0
1.93132079158280	0
1.94297613212309	0
1.95464191093919	0
1.96631794224637	0
1.97800404448525	0
1.98970004020707	0
2.00140575596254	0
2.01312102219415	0
2.02484567313166	0
2.03657954669097	0
2.04832248437593	0
2.06007433118322	0
2.07183493551007	0
2.08360414906479	0
2.09538182678003	0
2.10716782672857	0
2.11896201004171	0
2.11486553946108	0
2.10304838270545	0
2.09123916614050	0
2.07943802504427	0
2.06764509768964	0
2.05586052542482	0
2.04408445275629	0
2.03231702743445	0
2.02055840054179	0
2.00880872658399	0
1.99706816358381	0
1.98533687317795	0
1.97361502071706	0
1.96190277536885	0
1.95020031022457	0
1.93850780240885	0
1.92682543319316	0
1.91515338811282	0
1.90349185708792	0
1.89184103454809	0
1.88020111956142	0
1.86857231596746	0
1.85695483251478	0
1.84534888300289	0
1.83375468642891	0
1.82217246713916	0
1.81060245498563	0
1.79904488548785	0
1.78750000000000	0
1.77596804588371	0
1.76444927668664	0
1.75294395232706	0
1.74145233928466	0
1.72997471079782	0
1.71851134706757	0
1.70706253546846	0
1.69562857076661	0
1.68420975534522	0
1.67280639943778	0
1.66141882136925	0
1.65004734780551	0
1.63869231401139	0
1.62735406411758	0
1.61603295139672	0
1.60472933854903	0
1.59344359799775	0
1.58217611219485	0
1.57092727393728	0
1.55969748669413	0
1.54848716494519	0
1.53729673453111	0
1.52612663301575	0
1.51497731006111	0
1.50384922781508	0
1.49274286131269	0
1.48165869889121	0
1.47059724261947	0
1.45955900874202	0
1.44854452813850	0
1.43755434679876	0
1.42658902631417	0
1.41564914438571	0
1.40473529534927	0
1.39384809071864	0
1.38298815974686	0
1.37215615000626	0
1.36135272798786	0
1.35057857972056	0
1.33983441141060	0
1.32912095010198	0
1.31843894435806	0
1.30778916496506	0
1.29717240565778	0
1.28658948386811	0
1.27604124149653	0
1.26552854570729	0
1.25505228974732	0
1.24461339378941	0
1.23421280579971	0
1.22385150242993	0
1.21353048993423	0
1.20325080511089	0
1.19301351626878	0
1.18281972421836	0
1.17267056328706	0
1.16256720235864	0
1.15251084593595	0
1.14250273522649	0
1.13254414924982	0
1.12263640596589	0
1.11278086342280	0
1.10297892092279	0
1.09323202020431	0
1.08354164663847	0
1.07390933043717	0
1.06433664787040	0
1.05482522248949	0
1.04537672635275	0
1.03599288124967	-2.50346879827834e-06
1.02667545991905	-0.000211324983845933
1.01742628725623	-0.000605016788596329
1.00824724150379	-0.000732561349745233
0.999140255419628	-0.000548858101871697
0.990107317415643	-0.000138388850258099
0.981150472659520	0.000355124670973239
0.972271824131503	0.000903025317063416
0.963473533627157	0.00146397081949473
0.954757822696415	0.00202668234797367
0.946126973508313	0.00270112077870815
0.937583329629959	0.00357286577975678
0.929129296707407	0.00467318153365318
0.920767343035145	0.00599939460523173
0.912500000000000	0.00752744336525632
0.904329862384296	0.00927805165182206
0.896259588512168	0.0113040077051738
0.888291900221993	0.0133833459387437
0.880429582647017	0.0150807036987442
0.872675483785353	0.0166114632329765
0.865032513839798	0.0183718233199404
0.857503644307125	0.0204920848037737
0.850091906795965	0.0229647093131248
0.842800391551879	0.0256656935385899
0.835632245667913	0.0283336126175616
0.828590670958828	0.0307943767419791
0.821678921477240	0.0331623385798825
0.814900300650331	0.0356143691199416
0.808258158016360	0.0382164714936872
0.801755885541229	0.0408973614803046
0.795396913496652	0.0434928002795522
0.789184705883230	0.0459373367879404
0.783122755383854	0.0483325923949923
0.777214577835491	0.0507831310734523
0.771463706210474	0.0533185214659984
0.765873684102020	0.0559239993446407
0.760448058712757	0.0586078564060802
0.755190373349661	0.0614067228978608
0.750104159433875	0.0641838862783946
0.745192928039444	0.0666578014495757
0.740460160980994	0.0688709652017731
0.735909301476751	0.0709808702244952
0.731543744419977	0.0730305797394731
0.727366826298808	0.0751297562133825
0.723381814811514	0.0773209195065301
0.719591898231213	0.0795739371832702
0.716000174580984	0.0819161266199743
0.712609640686961	0.0839270042265652
0.709423181183136	0.0853250647586291
0.706443557547240	0.0868291006769127
0.703673397251879	0.0888423779491140
0.701115183119008	0.0905674038009868
0.698771242968684	0.0915444795173641
0.696643739654639	0.0925156930970619
0.694734661579513	0.0938155815727567
0.693045813781456	0.0958505670823834
0.691578809681153	0.0975911173367456
0.690335063574204	0.0976611924523736
0.689315783948112	0.0976302734960533
0.688521967696021	0.0976085405978936
0.687954395290851	0.0975940456184253
0.687613626973753	0.0975857387512031
0.687500000000000	0.0975830380690607
0.687613626973753	0.0975857709834721
0.687954395290851	0.0975940787694485
0.688521967696021	0.0976085793299133
0.689315783948112	0.0976302827148244
0.690335063574204	0.0976611949608766
0.691578809681153	0.0975911054680482
0.693045813781456	0.0958505101867154
0.694734661579513	0.0938155257101839
0.696643739654639	0.0925156312678578
0.698771242968684	0.0915444146983111
0.701115183119008	0.0905674329459724
0.703673397251879	0.0888426020296952
0.706443557547240	0.0868293306034583
0.709423181183136	0.0853252271840110
0.712609640686961	0.0839270855380371
0.716000174580984	0.0819161294094252
0.719591898231213	0.0795738391450247
0.723381814811514	0.0773207067194520
0.727366826298808	0.0751295345559071
0.731543744419977	0.0730304606852236
0.735909301476751	0.0709808641910660
0.740460160980994	0.0688710001423293
0.745192928039444	0.0666578136504876
0.750104159433875	0.0641838864784810
0.755190373349661	0.0614067314966438
0.760448058712757	0.0586078580072305
0.765873684102020	0.0559239851057347
0.771463706210474	0.0533185045938756
0.777214577835491	0.0507831303792975
0.783122755383854	0.0483326059537467
0.789184705883230	0.0459373545614966
0.795396913496652	0.0434928160201673
0.801755885541229	0.0408973778941746
0.808258158016361	0.0382164850581540
0.814900300650331	0.0356143714444900
0.821678921477240	0.0331623311823860
0.828590670958828	0.0307944011083427
0.835632245667914	0.0283337707517533
0.842800391551879	0.0256660575069112
0.850091906795965	0.0229652332602038
0.857503644307125	0.0204926886718452
0.865032513839798	0.0183724298392346
0.872675483785353	0.0166119548608212
0.880429582647017	0.0150809108127939
0.888291900221993	0.0133832790752313
0.896259588512168	0.0113039815694631
0.904329862384297	0.00927807501875560
0.912500000000000	0.00752741966059499
0.920767343035145	0.00599935350198003
0.929129296707407	0.00467315230879054
0.937583329629959	0.00357283398328350
0.946126973508313	0.00270108660501810
0.954757822696416	0.00202665564716765
0.963473533627157	0.00146395748808209
0.972271824131503	0.000903019741713204
0.981150472659520	0.000355112362237692
0.990107317415643	-0.000138415480861034
0.999140255419628	-0.000548902316781162
1.00824724150379	-0.000732616618135530
1.01742628725623	-0.000605083593849923
1.02667545991905	-0.000211379076508236
1.03599288124967	-2.50598119156339e-06
1.04537672635275	0
1.05482522248949	0
1.06433664787040	0
1.07390933043717	0
1.08354164663847	0
1.09323202020431	0
1.10297892092279	0
1.11278086342280	0
1.12263640596589	0
1.13254414924982	0
1.14250273522649	0
1.15251084593595	0
1.16256720235864	0
1.17267056328706	0
1.18281972421836	0
1.19301351626878	0
1.20325080511089	0
1.21353048993423	0
1.22385150242993	0
1.23421280579971	0
1.24461339378941	0
1.25505228974732	0
1.26552854570729	0
1.27604124149653	0
1.28658948386811	0
1.29717240565778	0
1.30778916496506	0
1.31843894435806	0
1.32912095010198	0
1.33983441141060	0
1.35057857972056	0
1.36135272798786	0
1.37215615000626	0
1.38298815974686	0
1.39384809071864	0
1.40473529534927	0
1.41564914438571	0
1.42658902631417	0
1.43755434679876	0
1.44854452813850	0
1.45955900874202	0
1.47059724261947	0
1.48165869889121	0
1.49274286131269	0
1.50384922781508	0
1.51497731006111	0
1.52612663301575	0
1.53729673453111	0
1.54848716494519	0
1.55969748669413	0
1.57092727393728	0
1.58217611219485	0
1.59344359799775	0
1.60472933854903	0
1.61603295139672	0
1.62735406411758	0
1.63869231401139	0
1.65004734780551	0
1.66141882136925	0
1.67280639943778	0
1.68420975534522	0
1.69562857076661	0
1.70706253546846	0
1.71851134706757	0
1.72997471079782	0
1.74145233928466	0
1.75294395232706	0
1.76444927668664	0
1.77596804588371	0
1.78750000000000	0
1.79904488548785	0
1.81060245498563	0
1.82217246713916	0
1.83375468642891	0
1.84534888300289	0
1.85695483251478	0
1.86857231596746	0
1.88020111956142	0
1.89184103454809	0
1.90349185708792	0
1.91515338811282	0
1.92682543319316	0
1.93850780240885	0
1.95020031022457	0
1.96190277536885	0
1.97361502071706	0
1.98533687317795	0
1.99706816358381	0
2.00880872658399	0
2.02055840054179	0
2.03231702743445	0
2.04408445275630	0
2.05586052542482	0
2.06764509768964	0
2.07943802504427	0
2.09123916614050	0
2.10304838270545	0
2.11486553946108	0
2.11083514278117	0
2.09899529537348	0
2.08716314647418	0
2.07533882775801	0
2.06352247382964	0
2.05171422230290	0
2.03991421388254	0
2.02812259244849	0
2.01633950514292	0
2.00456510245988	0
1.99279953833796	0
1.98104297025582	0
1.96929555933080	0
1.95755747042073	0
1.94582887222900	0
1.93410993741307	0
1.92240084269644	0
1.91070176898437	0
1.89901290148329	0
1.88733442982424	0
1.87566654819027	0
1.86400945544812	0
1.85236335528427	0
1.84072845634548	0
1.82910497238403	0
1.81749312240790	0
1.80589313083582	0
1.79430522765777	0
1.78272964860071	0
1.77116663530002	0
1.75961643547678	0
1.74807930312100	0
1.73655549868123	0
1.72504528926055	0
1.71354894881938	0
1.70206675838523	0
1.69059900626967	0
1.67914598829286	0
1.66770800801579	0
1.65628537698067	0
1.64487841495960	0
1.63348745021197	0
1.62211281975083	0
1.61075486961859	0
1.59941395517233	0
1.58809044137921	0
1.57678470312215	0
1.56549712551636	0
1.55422810423696	0
1.54297804585807	0
1.53174736820404	0
1.52053650071282	0
1.50934588481236	0
1.49817597431009	0
1.48702723579631	0
1.47590014906158	0
1.46479520752903	0
1.45371291870163	0
1.44265380462535	0
1.43161840236845	0
1.42060726451754	0
1.40962095969094	0
1.39866007306994	0
1.38772520694841	0
1.37681698130144	0
1.36593603437350	0
1.35508302328677	0
1.34425862467012	0
1.33346353530946	0
1.32269847281986	0
1.31196417634019	0
1.30126140725067	0
1.29059094991403	0
1.27995361244070	0
1.26935022747861	0
1.25878165302804	0
1.24824877328199	0
1.23775249949253	0
1.22729377086336	0
1.21687355546910	0
1.20649285120137	0
1.19615268674196	0
1.18585412256314	0
1.17559825195515	0
1.16538620208067	0
1.15521913505620	0
1.14509824905988	0
1.13502477946519	0
1.12500000000000	0
1.11502522392993	0
1.10510180526502	0
1.09523113998827	0
1.08541466730462	0
1.07565387090830	0
1.06595028026639	0
1.05630547191615	0
1.04672107077292	0
1.03719875144545	-6.96111303079432e-07
1.02774023955472	-0.000207541195643092
1.01834731305189	-0.000717772897642254
1.00902180353053	-0.000950902885613674
0.999765597527740	-0.000922595085230987
0.990580637807947	-0.000650801520851325
0.981468924622680	-0.000122613382527684
0.972432516938836	0.000615021382428237
0.963473533627157	0.00146397081949334
0.954594154601839	0.00234909153346537
0.945796621901347	0.00320971935992811
0.937083240699565	0.00407929685211534
0.928456380235496	0.00506778856325317
0.919918474648705	0.00625355264623819
0.911472023706707	0.00766551312140720
0.903119593409422	0.00929512284643364
0.894863816454772	0.0111302929023157
0.886707392548410	0.0132135823966188
0.878653088539498	0.0155453561507498
0.870703738363400	0.0177948801084388
0.862862242771116	0.0196509393244134
0.855131568824353	0.0214528663789991
0.847514749134196	0.0235317747634915
0.840014880820572	0.0259762515644002
0.832635124169044	0.0287510158603903
0.825378700960959	0.0316909457634051
0.818248892452657	0.0345237782863577
0.811249036979397	0.0371478279246646
0.804382527159808	0.0397279215552629
0.797652806677191	0.0424250136108961
0.791063366614837	0.0452615561800961
0.784617741323761	0.0481135582635988
0.778319503802905	0.0508232269216514
0.772172260574025	0.0533995879566252
0.766179646036098	0.0559708925885514
0.760345316287277	0.0586163590938697
0.754672942406179	0.0613406940636048
0.749166203188585	0.0641364068883125
0.743828777340592	0.0670374760672625
0.738664335134708	0.0700000995697415
0.733676529541459	0.0727611996548338
0.728868986855662	0.0751914679191511
0.724245296843549	0.0774452993578495
0.719809002444398	0.0796159221896261
0.715563589068085	0.0817946363624260
0.711512473537885	0.0840572494784556
0.707658992735908	0.0863900566856562
0.704006392016436	0.0888276308966589
0.700557813460103	0.0910775505628637
0.697316284049067	0.0926722277302633
0.694284703849941	0.0941767544380637
0.691465834296966	0.0961636273860964
0.688862286672743	0.0980935771110585
0.686476510887299	0.0992240889798544
0.684310784658550	0.100210731436901
0.682367203197809	0.101478518749746
0.680647669503099	0.103444724896048
0.679153885360306	0.105437744622849
0.677887343147812	0.105631941883654
0.676849318534044	0.105604951861129
0.676040864149498	0.105586152068310
0.675462804305315	0.105573674972458
0.675115730819539	0.105566564354008
0.675000000000000	0.105564254974140
0.675115730819539	0.105566599390251
0.675462804305315	0.105573692155963
0.676040864149498	0.105586175920641
0.676849318534044	0.105604963069083
0.677887343147812	0.105631948734317
0.679153885360306	0.105437724812308
0.680647669503099	0.103444662595424
0.682367203197809	0.101478459106926
0.684310784658550	0.100210663580125
0.686476510887299	0.0992240277214891
0.688862286672743	0.0980936482622131
0.691465834296966	0.0961638665680229
0.694284703849941	0.0941769728475457
0.697316284049068	0.0926723722922503
0.700557813460103	0.0910775966634203
0.704006392016436	0.0888275819747171
0.707658992735908	0.0863899032719355
0.711512473537885	0.0840570118402525
0.715563589068086	0.0817944336273516
0.719809002444398	0.0796158399770139
0.724245296843549	0.0774453182320452
0.728868986855662	0.0751915050815083
0.733676529541459	0.0727612116344233
0.738664335134708	0.0700001044430432
0.743828777340592	0.0670374781715669
0.749166203188585	0.0641363970183776
0.754672942406179	0.0613406795343885
0.760345316287277	0.0586163528038123
0.766179646036098	0.0559708992001931
0.772172260574025	0.0533996039198537
0.778319503802905	0.0508232433607158
0.784617741323761	0.0481135727996028
0.791063366614837	0.0452615691309844
0.797652806677191	0.0424250190942084
0.804382527159808	0.0397279149701782
0.811249036979398	0.0371478310497517
0.818248892452657	0.0345238721594961
0.825378700960959	0.0316912215089988
0.832635124169045	0.0287514605517402
0.840014880820572	0.0259767962869778
0.847514749134196	0.0235323600040025
0.855131568824354	0.0214534158210502
0.862862242771116	0.0196513164905186
0.870703738363400	0.0177949731383428
0.878653088539498	0.0155453416234562
0.886707392548410	0.0132135957041456
0.894863816454772	0.0111302832414764
0.903119593409422	0.00929508395871168
0.911472023706707	0.00766547618880668
0.919918474648705	0.00625351885019321
0.928456380235496	0.00506775275423681
0.937083240699566	0.00407926789881098
0.945796621901347	0.00320970468769624
0.954594154601839	0.00234908551053682
0.963473533627157	0.00146395672707325
0.972432516938836	0.000614990381336708
0.981468924622680	-0.000122660681421804
0.990580637807948	-0.000650860354599260
0.999765597527741	-0.000922660765431567
1.00902180353053	-0.000950970437138829
1.01834731305189	-0.000717848347390155
1.02774023955472	-0.000207592262870345
1.03719875144545	-6.96978596086461e-07
1.04672107077292	0
1.05630547191615	0
1.06595028026639	0
1.07565387090830	0
1.08541466730462	0
1.09523113998827	0
1.10510180526502	0
1.11502522392993	0
1.12500000000000	0
1.13502477946519	0
1.14509824905988	0
1.15521913505620	0
1.16538620208067	0
1.17559825195515	0
1.18585412256314	0
1.19615268674196	0
1.20649285120137	0
1.21687355546910	0
1.22729377086336	0
1.23775249949253	0
1.24824877328199	0
1.25878165302804	0
1.26935022747861	0
1.27995361244070	0
1.29059094991403	0
1.30126140725067	0
1.31196417634019	0
1.32269847281986	0
1.33346353530946	0
1.34425862467012	0
1.35508302328677	0
1.36593603437350	0
1.37681698130144	0
1.38772520694841	0
1.39866007306994	0
1.40962095969094	0
1.42060726451754	0
1.43161840236845	0
1.44265380462535	0
1.45371291870163	0
1.46479520752903	0
1.47590014906158	0
1.48702723579631	0
1.49817597431009	0
1.50934588481236	0
1.52053650071282	0
1.53174736820404	0
1.54297804585807	0
1.55422810423696	0
1.56549712551636	0
1.57678470312215	0
1.58809044137921	0
1.59941395517233	0
1.61075486961859	0
1.62211281975083	0
1.63348745021197	0
1.64487841495960	0
1.65628537698067	0
1.66770800801579	0
1.67914598829286	0
1.69059900626967	0
1.70206675838523	0
1.71354894881938	0
1.72504528926055	0
1.73655549868123	0
1.74807930312100	0
1.75961643547678	0
1.77116663530002	0
1.78272964860071	0
1.79430522765777	0
1.80589313083582	0
1.81749312240790	0
1.82910497238403	0
1.84072845634548	0
1.85236335528427	0
1.86400945544812	0
1.87566654819027	0
1.88733442982424	0
1.89901290148329	0
1.91070176898437	0
1.92240084269644	0
1.93410993741307	0
1.94582887222901	0
1.95755747042073	0
1.96929555933080	0
1.98104297025582	0
1.99279953833796	0
2.00456510245988	0
2.01633950514292	0
2.02812259244849	0
2.03991421388254	0
2.05171422230290	0
2.06352247382964	0
2.07533882775801	0
2.08716314647418	0
2.09899529537348	0
2.11083514278117	0
2.10687119919562	0
2.09500894986155	0
2.08315415896184	0
2.07130695455792	0
2.05946746757505	0
2.04763583188027	0
2.03581218436279	0
2.02399666501702	0
2.01218941702813	0
2.00039058686048	0
1.98860032434876	0
1.97681878279219	0
1.96504611905166	0
1.95328249365011	0
1.94152807087613	0
1.92978301889098	0
1.91804750983911	0
1.90632171996229	0
1.89460582971762	0
1.88290002389930	0
1.87120449176460	0
1.85951942716391	0
1.84784502867529	0
1.83618149974342	0
1.82452904882328	0
1.81288788952875	0
1.80125824078615	0
1.78964032699311	0
1.77803437818283	0
1.76644063019395	0
1.75485932484630	0
1.74329071012267	0
1.73173504035693	0
1.72019257642858	0
1.70866358596419	0
1.69714834354573	0
1.68564713092628	0
1.67416023725329	0
1.66268795929964	0
1.65123060170286	0
1.63978847721284	0
1.62836190694821	0
1.61695122066190	0
1.60555675701608	0
1.59417886386691	0
1.58281789855940	0
1.57147422823284	0
1.56014823013712	0
1.54884029196041	0
1.53755081216850	0
1.52628020035641	0
1.51502887761257	0
1.50379727689606	0
1.49258584342744	0
1.48139503509361	0
1.47022532286721	0
1.45907719124109	0
1.44795113867837	0
1.43684767807865	0
1.42576733726089	0
1.41471065946362	0
1.40367820386298	0
1.39267054610917	0
1.38168827888203	0
1.37073201246633	0
1.35980237534724	0
1.34890001482690	0
1.33802559766247	0
1.32717981072649	0
1.31636336169008	0
1.30557697972965	0
1.29482141625786	0
1.28409744567926	0
1.27340586617150	0
1.26274750049248	0
1.25212319681412	0
1.24153382958339	0
1.23098030041102	0
1.22046353898836	0
1.20998450403301	0
1.19954418426334	0
1.18914359940253	0
1.17878380121208	0
1.16846587455518	0
1.15819093848985	0
1.14796014739189	0
1.13777469210736	0
1.12763580113439	0
1.11754474183363	0
1.10750282166683	0
1.09751138946254	0
1.08757183670781	0
1.07768559886453	0
1.06785415670868	0
1.05807903769047	0
1.04836181731309	0
1.03870412052711	0
1.02910762313764	-9.94897092516155e-05
1.01957405322026	-0.000598114268216505
1.01010519254185	-0.000949763151990866
1.00070287798127	-0.00102966290263050
0.991369002944917	-0.000877707223597210
0.982105518770768	-0.000502838676790244
0.972914436114502	0.000111204231756007
0.963797826310062	0.000968199599089502
0.954757822696415	0.00202668234798032
0.945796621901347	0.00320971935993145
0.936916485072175	0.00441954293031466
0.928119739042328	0.00558727036505202
0.919408777421665	0.00676420233585416
0.910786061597343	0.00806327889726416
0.902254121630929	0.00956040381082797
0.893815557036238	0.0112794238332998
0.885473037421242	0.0132106975271741
0.877229302976137	0.0153594871525493
0.869087164788435	0.0177738857532089
0.861049504964726	0.0203793315885465
0.853119276537578	0.0227782371201624
0.845299503134836	0.0248217516264826
0.837593278387548	0.0269095264783458
0.830003765051701	0.0293093389154884
0.822534193818105	0.0320741090635132
0.815187861784018	0.0351380272113916
0.807968130559616	0.0382944110409027
0.800878423982067	0.0412798378050543
0.793922225410021	0.0440761725790472
0.787103074571558	0.0468811669978071
0.780424563939398	0.0498253326229200
0.773890334608205	0.0528760825882991
0.767504071650437	0.0558675058057230
0.761269498929256	0.0586851702709974
0.755190373349661	0.0614090416982161
0.749270478532285	0.0641669439347494
0.743513617898152	0.0670055008885036
0.737923607157272	0.0699178329333226
0.732504266199180	0.0729207135852073
0.727259410389443	0.0760232474647496
0.722192841282714	0.0790457949636035
0.717308336770179	0.0817426594440126
0.712609640686961	0.0841695908396230
0.708100451913427	0.0864715219475414
0.703784413012962	0.0887442000774730
0.699665098457826	0.0910787690347913
0.695746002503787	0.0934881300801093
0.692030526783320	0.0960068211544310
0.688521967696021	0.0984622057037687
0.685223503683287	0.100298152787534
0.682138182482112	0.101843441028676
0.679268908459676	0.103791411385406
0.676618430136218	0.105877715325372
0.674189328008090	0.107200697561142
0.671984002785781	0.108219187582945
0.670004664162870	0.109462428370192
0.668253320231183	0.111352777916174
0.666731767654729	0.113540021246490
0.665441582710308	0.113913616130051
0.664384113295916	0.113890759989028
0.663560471999350	0.113874951316190
0.662971530308806	0.113864510850640
0.662617914034928	0.113858595524181
0.662500000000000	0.113856684025977
0.662617914034928	0.113858641570415
0.662971530308806	0.113864524618383
0.663560471999350	0.113874977583365
0.664384113295916	0.113890772975439
0.665441582710308	0.113913628367684
0.666731767654729	0.113539989489833
0.668253320231183	0.111352711161103
0.670004664162870	0.109462364816417
0.671984002785781	0.108219114873338
0.674189328008090	0.107200645657825
0.676618430136218	0.105877826527390
0.679268908459676	0.103791650081744
0.682138182482113	0.101843641128290
0.685223503683287	0.100298270842572
0.688521967696021	0.0984622035015983
0.692030526783320	0.0960067125475416
0.695746002503787	0.0934879303148643
0.699665098457826	0.0910785234500710
0.703784413012962	0.0887440274195240
0.708100451913427	0.0864714768787518
0.712609640686961	0.0841696258388951
0.717308336770179	0.0817426928381651
0.722192841282714	0.0790458039755725
0.727259410389443	0.0760232480608681
0.732504266199180	0.0729207044781126
0.737923607157272	0.0699178153317067
0.743513617898152	0.0670054879441488
0.749270478532285	0.0641669450788734
0.755190373349661	0.0614090548432171
0.761269498929256	0.0586851868274503
0.767504071650438	0.0558675200902854
0.773890334608205	0.0528760944893644
0.780424563939398	0.0498253398952986
0.787103074571558	0.0468811634730628
0.793922225410021	0.0440761660270105
0.800878423982067	0.0412798870691696
0.807968130559616	0.0382946136072516
0.815187861784018	0.0351384015574924
0.822534193818105	0.0320745956531768
0.830003765051701	0.0293098847446857
0.837593278387548	0.0269100816771986
0.845299503134836	0.0248222177401870
0.853119276537578	0.0227784674246560
0.861049504964726	0.0203793598846095
0.869087164788435	0.0177738895607205
0.877229302976137	0.0153594828675254
0.885473037421242	0.0132106651566661
0.893815557036238	0.0112793820714844
0.902254121630930	0.00956036488299517
0.910786061597343	0.00806324096364236
0.919408777421665	0.00676417064345942
0.928119739042329	0.00558725359942692
0.936916485072175	0.00441953630548950
0.945796621901347	0.00320970593933228
0.954757822696415	0.00202665307144908
0.963797826310062	0.000968156345946256
0.972914436114503	0.000111151011567083
0.982105518770768	-0.000502897772270275
0.991369002944918	-0.000877768057604716
1.00070287798127	-0.00102972155771291
1.01010519254185	-0.000949818213500631
1.01957405322027	-0.000598177578102415
1.02910762313764	-9.95168396914103e-05
1.03870412052711	0
1.04836181731309	0
1.05807903769047	0
1.06785415670868	0
1.07768559886453	0
1.08757183670781	0
1.09751138946254	0
1.10750282166683	0
1.11754474183363	0
1.12763580113439	0
1.13777469210736	0
1.14796014739189	0
1.15819093848985	0
1.16846587455518	0
1.17878380121208	0
1.18914359940253	0
1.19954418426334	0
1.20998450403301	0
1.22046353898836	0
1.23098030041102	0
1.24153382958339	0
1.25212319681412	0
1.26274750049248	0
1.27340586617150	0
1.28409744567926	0
1.29482141625786	0
1.30557697972965	0
1.31636336169008	0
1.32717981072649	0
1.33802559766247	0
1.34890001482690	0
1.35980237534724	0
1.37073201246633	0
1.38168827888204	0
1.39267054610917	0
1.40367820386298	0
1.41471065946362	0
1.42576733726089	0
1.43684767807865	0
1.44795113867837	0
1.45907719124109	0
1.47022532286721	0
1.48139503509361	0
1.49258584342744	0
1.50379727689606	0
1.51502887761257	0
1.52628020035641	0
1.53755081216850	0
1.54884029196041	0
1.56014823013712	0
1.57147422823284	0
1.58281789855940	0
1.59417886386691	0
1.60555675701608	0
1.61695122066190	0
1.62836190694821	0
1.63978847721284	0
1.65123060170286	0
1.66268795929964	0
1.67416023725329	0
1.68564713092628	0
1.69714834354573	0
1.70866358596419	0
1.72019257642858	0
1.73173504035693	0
1.74329071012267	0
1.75485932484630	0
1.76644063019395	0
1.77803437818283	0
1.78964032699311	0
1.80125824078615	0
1.81288788952875	0
1.82452904882328	0
1.83618149974342	0
1.84784502867529	0
1.85951942716391	0
1.87120449176460	0
1.88290002389930	0
1.89460582971762	0
1.90632171996229	0
1.91804750983911	0
1.92978301889098	0
1.94152807087613	0
1.95328249365011	0
1.96504611905166	0
1.97681878279219	0
1.98860032434876	0
2.00039058686048	0
2.01218941702813	0
2.02399666501702	0
2.03581218436279	0
2.04763583188027	0
2.05946746757505	0
2.07130695455792	0
2.08315415896184	0
2.09500894986155	0
2.10687119919562	0
2.10297408448131	0
2.09108972786918	0
2.07921259134318	0
2.06734279934412	0
2.05548047910945	0
2.04362576074975	0
2.03177877732789	0
2.01993966494052	0
2.00810856280232	0
1.99628561333292	0
1.98447096224661	0
1.97266475864502	0
1.96086715511276	0
1.94907830781629	0
1.93729837660594	0
1.92552752512136	0
1.91376592090046	0
1.90201373549194	0
1.89027114457159	0
1.87853832806254	0
1.86681547025945	0
1.85510275995698	0
1.84340039058258	0
1.83170856033377	0
1.82002747232013	0
1.80835733471015	0
1.79669836088309	0
1.78505076958612	0
1.77341478509682	0
1.76179063739140	0
1.75017856231871	0
1.73857880178035	0
1.72699160391705	0
1.71541722330167	0
1.70385592113887	0
1.69230796547201	0
1.68077363139716	0
1.66925320128493	0
1.65774696501004	0
1.64625522018914	0
1.63477827242718	0
1.62331643557256	0
1.61187003198149	0
1.60043939279187	0
1.58902485820707	0
1.57762677778998	0
1.56624551076771	0
1.55488142634736	0
1.54353490404331	0
1.53220633401641	0
1.52089611742551	0
1.50960466679194	0
1.49833240637717	0
1.48707977257442	0
1.47584721431454	0
1.46463519348676	0
1.45344418537486	0
1.44227467910936	0
1.43112717813617	0
1.42000220070252	0
1.40890028036054	0
1.39782196648930	0
1.38676782483587	0
1.37573843807608	0
1.36473440639562	0
1.35375634809223	0
1.34280490019958	0
1.33188071913366	0
1.32098448136229	0
1.31011688409851	0
1.29927864601863	0
1.28847050800552	0
1.27769323391806	0
1.26694761138731	0
1.25623445264011	0
1.24555459535100	0
1.23490890352285	0
1.22429826839704	0
1.21372360939384	0
1.20318587508331	0
1.19268604418766	0
1.18222512661506	0
1.17180416452580	0
1.16142423343066	0
1.15108644332213	0
1.14079193983829	0
1.13054190545950	0
1.12033756073783	0
1.11018016555873	0
1.10007102043459	0
1.09001146782958	0
1.08000289351464	0
1.07004672795163	0
1.06014444770512	0
1.05029757688000	0
1.04050768858284	0
1.03077640640442	-1.79055914850525e-05
1.02110540592047	-0.000353814832461801
1.01149641620720	-0.000739250516313176
1.00195122136759	-0.000899993320557105
0.992471662063960	-0.000868698134603624
0.983059637051588	-0.000608720602797819
0.973717104707522	-0.000126809260954737
0.964446084548017	0.000580046197610008
0.955248658727140	0.00152349619873205
0.946126973508313	0.00270112077871462
0.937083240699565	0.00407929685211972
0.928119739042328	0.00558727036505319
0.919238815542512	0.00711570674653883
0.910442886731507	0.00859226738199720
0.901734439843572	0.0100761277442437
0.893116033894812	0.0116836284119951
0.884590300647707	0.0134889142274678
0.876159945443753	0.0155113495925636
0.867827747885489	0.0177455312908952
0.859596562347710	0.0202134960253513
0.851469318296320	0.0229508804801948
0.843449020391867	0.0257971697794164
0.835538748353420	0.0283393050550355
0.827741656557165	0.0305967022190777
0.820060973342836	0.0329813289213315
0.812500000000000	0.0357030088283238
0.805062109405231	0.0387828312370738
0.797750744280443	0.0421202642410259
0.790569415042095	0.0454698233859050
0.783521697210741	0.0486015078129560
0.776611228350453	0.0515833983470213
0.769841704508141	0.0546245788310123
0.763216876123687	0.0578101664162770
0.756740543383266	0.0610461517282716
0.750416550990182	0.0641506397992551
0.744248782330210	0.0670825891218152
0.738241153011670	0.0699710813273291
0.732397603764513	0.0729207299995378
0.726722092687432	0.0759494988432338
0.721218586837583	0.0790597065611712
0.715891053163818	0.0822758682875432
0.710743448791475	0.0855107873721405
0.705779710674655	0.0884985652258776
0.701003744640498	0.0911438526160370
0.696419413859206	0.0935933411653779
0.692030526783320	0.0959740206889695
0.687840824609880	0.0983863251010184
0.683853968329496	0.100870056157186
0.680073525436772	0.103460918936606
0.676502956386740	0.106082676409770
0.673145600891813	0.108187367784342
0.670004664162870	0.109822522963831
0.667083203206317	0.111733745427788
0.664384113295916	0.113924003733431
0.661910114743686	0.115466393188651
0.659663740097938	0.116539791080764
0.657647321898295	0.117766310991024
0.655862981117245	0.119580066284087
0.654312616415120	0.121899215312952
0.652997894330449	0.122506561239778
0.651920240520265	0.122487999911123
0.651080832155271	0.122475223156565
0.650480591562884	0.122466828049413
0.650120181197292	0.122462095107284
0.650000000000000	0.122460571381523
0.650120181197292	0.122462146398155
0.650480591562884	0.122466839043538
0.651080832155271	0.122475247759856
0.651920240520265	0.122488013625580
0.652997894330449	0.122506578386490
0.654312616415120	0.121899168305055
0.655862981117245	0.119579997353617
0.657647321898295	0.117766243204125
0.659663740097938	0.116539715203585
0.661910114743686	0.115466357702469
0.664384113295916	0.113924146840404
0.667083203206317	0.111733970323261
0.670004664162870	0.109822697834044
0.673145600891813	0.108187452349127
0.676502956386740	0.106082627311192
0.680073525436772	0.103460759026921
0.683853968329496	0.100869820763229
0.687840824609880	0.0983860876990118
0.692030526783320	0.0959738856481745
0.696419413859206	0.0935933292205325
0.701003744640498	0.0911438945503864
0.705779710674655	0.0884985904102023
0.710743448791475	0.0855107894511668
0.715891053163818	0.0822758591466188
0.721218586837583	0.0790596876255479
0.726722092687432	0.0759494793955988
0.732397603764513	0.0729207225959458
0.738241153011670	0.0699710890727137
0.744248782330210	0.0670826050740578
0.750416550990182	0.0641506548882218
0.756740543383266	0.0610461629589874
0.763216876123688	0.0578101742079308
0.769841704508141	0.0546245785115447
0.776611228350454	0.0515833890192568
0.783521697210741	0.0486015280098399
0.790569415042095	0.0454699675539785
0.797750744280443	0.0421205808309980
0.805062109405231	0.0387832719501740
0.812500000000000	0.0357035183325958
0.820060973342836	0.0329818691640657
0.827741656557165	0.0305972049650941
0.835538748353420	0.0283396302778962
0.843449020391867	0.0257972513318031
0.851469318296320	0.0229508780999525
0.859596562347710	0.0202134885220000
0.867827747885489	0.0177455045243151
0.876159945443753	0.0155113066561152
0.884590300647707	0.0134888694088583
0.893116033894813	0.0116835863037477
0.901734439843572	0.0100760929911589
0.910442886731507	0.00859224806503441
0.919238815542512	0.00711569968167260
0.928119739042329	0.00558725857918784
0.937083240699566	0.00407927030553144
0.946126973508313	0.00270108071149441
0.955248658727140	0.00152344619935923
0.964446084548017	0.000579989899692365
0.973717104707522	-0.000126866791137275
0.983059637051588	-0.000608772907496726
0.992471662063960	-0.000868740354671038
1.00195122136759	-0.000900028632972536
1.01149641620720	-0.000739327422382802
1.02110540592047	-0.000353831030037533
1.03077640640442	-1.79029216329069e-05
1.04050768858284	0
1.05029757688000	0
1.06014444770512	0
1.07004672795163	0
1.08000289351464	0
1.09001146782958	0
1.10007102043459	0
1.11018016555873	0
1.12033756073783	0
1.13054190545950	0
1.14079193983829	0
1.15108644332213	0
1.16142423343066	0
1.17180416452580	0
1.18222512661506	0
1.19268604418766	0
1.20318587508331	0
1.21372360939384	0
1.22429826839704	0
1.23490890352285	0
1.24555459535100	0
1.25623445264011	0
1.26694761138731	0
1.27769323391806	0
1.28847050800552	0
1.29927864601863	0
1.31011688409851	0
1.32098448136229	0
1.33188071913366	0
1.34280490019958	0
1.35375634809223	0
1.36473440639562	0
1.37573843807608	0
1.38676782483587	0
1.39782196648930	0
1.40890028036054	0
1.42000220070252	0
1.43112717813617	0
1.44227467910936	0
1.45344418537486	0
1.46463519348676	0
1.47584721431454	0
1.48707977257442	0
1.49833240637717	0
1.50960466679194	0
1.52089611742551	0
1.53220633401641	0
1.54353490404331	0
1.55488142634736	0
1.56624551076771	0
1.57762677778998	0
1.58902485820707	0
1.60043939279187	0
1.61187003198149	0
1.62331643557256	0
1.63477827242718	0
1.64625522018914	0
1.65774696501004	0
1.66925320128493	0
1.68077363139716	0
1.69230796547201	0
1.70385592113887	0
1.71541722330167	0
1.72699160391705	0
1.73857880178035	0
1.75017856231871	0
1.76179063739140	0
1.77341478509682	0
1.78505076958612	0
1.79669836088310	0
1.80835733471015	0
1.82002747232013	0
1.83170856033377	0
1.84340039058258	0
1.85510275995698	0
1.86681547025945	0
1.87853832806254	0
1.89027114457159	0
1.90201373549194	0
1.91376592090046	0
1.92552752512136	0
1.93729837660594	0
1.94907830781629	0
1.96086715511276	0
1.97266475864502	0
1.98447096224661	0
1.99628561333292	0
2.00810856280232	0
2.01993966494052	0
2.03177877732789	0
2.04362576074975	0
2.05548047910945	0
2.06734279934412	0
2.07921259134318	0
2.09108972786918	0
2.10297408448131	0
2.09914417084678	0
2.08723800751136	0
2.07533882775801	0
2.06344675240240	0
2.05156190498849	0
2.03968441186376	0
2.02781440225678	0
2.01595200835734	0
2.00409736539920	0
1.99225061174542	0
1.98041188897663	0
1.96858134198209	0
1.95675911905375	0
1.94494537198349	0
1.93314025616353	0
1.92134393069018	0
1.90955655847110	0
1.89777830633612	0
1.88600934515182	0
1.87424984993997	0
1.86250000000000	0
1.85075997903564	0
1.83902997528588	0
1.82731018166046	0
1.81560079587998	0
1.80390202062085	0
1.79221406366539	0
1.78053713805694	0
1.76887146226061	0
1.75721726032952	0
1.74557476207695	0
1.73394420325453	0
1.72232582573681	0
1.71071987771230	0
1.69912661388138	0
1.68754629566125	0
1.67597919139827	0
1.66442557658791	0
1.65288573410263	0
1.64135995442803	0
1.62984853590755	0
1.61835178499608	0
1.60687001652281	0
1.59540355396370	0
1.58395272972396	0
1.57251788543088	0
1.56109937223740	0
1.54969755113700	0
1.53831279329010	0
1.52694548036268	0
1.51559600487729	0
1.50426477057731	0
1.49295219280458	0
1.48165869889121	0
1.47038472856596	0
1.45913073437578	0
1.44789718212310	0
1.43668455131946	0
1.42549333565612	0
1.41432404349216	0
1.40317719836092	0
1.39205333949529	0
1.38095302237259	0
1.36987681927975	0
1.35882531989951	0
1.34779913191840	0
1.33679888165722	0
1.32582521472478	0
1.31487879669573	0
1.30396031381327	0
1.29307047371750	0
1.28221000620023	0
1.27137966398712	0
1.26058022354787	0
1.24981248593539	0
1.23907727765463	0
1.22837545156194	0
1.21770788779576	0
1.20707549473925	0
1.19647921001579	0
1.18592000151781	0
1.17539886846976	0
1.16491684252568	0
1.15447498890188	0
1.14407440754524	0
1.13371623433732	0
1.12340164233457	0
1.11313184304466	0
1.10290808773896	0
1.09273166880072	0
1.08260392110873	0
1.07252622345563	0
1.06250000000000	0
1.05252672175104	0
1.04260790808434	0
1.03274512828674	-5.05465728591734e-06
1.02294000312824	-0.000155065247551827
1.01319420645797	-0.000482957261103631
1.00350946682132	-0.000669763408403039
0.993887569094211	-0.000655016307235016
0.984330356130502	-0.000479529689751594
0.974839730417262	-0.000108126029171457
0.965417655732481	0.000476211874290698
0.956066158798647	0.00127904247648991
0.946787330924955	0.00230845489053013
0.937583329629959	0.00357286577975902
0.928456380235496	0.00506778856325508
0.919408777421665	0.00676420233585486
0.910442886731507	0.00859226738199724
0.901561146012848	0.0104360344698007
0.892766066783455	0.0122213131140557
0.884060235504346	0.0140114111931414
0.875446314744656	0.0159253525855145
0.866927044219985	0.0180355983061887
0.858505241684639	0.0203593472226777
0.850183803656598	0.0228993626960573
0.841965705952446	0.0256898211056190
0.833854004007896	0.0287366124353962
0.825851832957946	0.0317935513277462
0.817962407449144	0.0344842206493748
0.810189021154940	0.0369782404918515
0.802535045963726	0.0396679447219890
0.795003930807892	0.0427114161140593
0.787599200101168	0.0460993783822856
0.780324451750680	0.0496914682603899
0.773183354709606	0.0532118040918528
0.766179646036098	0.0564906232630814
0.759317127424372	0.0596738498830662
0.752599661174518	0.0629584486569158
0.746031165568839	0.0663702323806691
0.739615609624351	0.0697573408311653
0.733357007193631	0.0729599750523012
0.727259410389443	0.0760219744543104
0.721326902312675	0.0790891593046865
0.715563589068086	0.0822310482058809
0.709973591058146	0.0854532718840583
0.704561033552098	0.0887740081341790
0.699330036534968	0.0921717741486193
0.694284703849941	0.0954376863368837
0.689429111656884	0.0983498638315629
0.684767296240117	0.100975962027179
0.680303241209389	0.103479428873463
0.676040864149498	0.105978924612683
0.671984002785781	0.108537375002683
0.668136400744638	0.111195670992256
0.664501693000101	0.113946551706665
0.661083391108868	0.116324254640792
0.657884868347038	0.118104844149858
0.654909344871487	0.119994863833588
0.652159873037279	0.122241802792661
0.649639323009314	0.124012192256874
0.647350368811203	0.125170415168135
0.645295474957015	0.126389247825750
0.643476883811687	0.128130103277187
0.641896603823388	0.130522514143445
0.640556398765948	0.131409815633137
0.639457778121433	0.131396974679203
0.638601988722240	0.131387271976098
0.637990007758742	0.131380918140025
0.637622537242843	0.131377342565631
0.637500000000000	0.131376190244925
0.637622537242843	0.131377394828555
0.637990007758742	0.131380926265126
0.638601988722240	0.131387296087272
0.639457778121433	0.131396987539688
0.640556398765948	0.131409832183676
0.641896603823388	0.130522454832062
0.643476883811687	0.128130033552807
0.645295474957015	0.126389175654210
0.647350368811203	0.125170338414180
0.649639323009314	0.124012180997781
0.652159873037279	0.122241966697393
0.654909344871487	0.119995064528236
0.657884868347038	0.118104987178840
0.661083391108868	0.116324301359147
0.664501693000101	0.113946461924994
0.668136400744638	0.111195471049767
0.671984002785781	0.108537117318858
0.676040864149498	0.105978709232740
0.680303241209389	0.103479334929468
0.684767296240117	0.100975976207950
0.689429111656884	0.0983499045773346
0.694284703849941	0.0954377003158524
0.699330036534968	0.0921717664951778
0.704561033552098	0.0887739889431776
0.709973591058146	0.0854532478666620
0.715563589068086	0.0822310317955576
0.721326902312675	0.0790891586561726
0.727259410389443	0.0760219868765318
0.733357007193632	0.0729599908345134
0.739615609624351	0.0697573523180189
0.746031165568839	0.0663702395866102
0.752599661174519	0.0629584502904937
0.759317127424372	0.0596738411522273
0.766179646036098	0.0564906257417565
0.773183354709606	0.0532119024446017
0.780324451750681	0.0496917382125742
0.787599200101168	0.0460997880732659
0.795003930807892	0.0427119030049283
0.802535045963726	0.0396684712255449
0.810189021154940	0.0369787574666013
0.817962407449144	0.0344846074237385
0.825851832957947	0.0317936864137574
0.833854004007896	0.0287366076197636
0.841965705952446	0.0256898034141475
0.850183803656598	0.0228993371486972
0.858505241684639	0.0203593049999339
0.866927044219985	0.0180355489187182
0.875446314744656	0.0159253051570748
0.884060235504346	0.0140113724378104
0.892766066783455	0.0122212908593071
0.901561146012848	0.0104360267103995
0.910442886731507	0.00859225764926701
0.919408777421665	0.00676417968879667
0.928456380235496	0.00506775446932106
0.937583329629959	0.00357282538373744
0.946787330924955	0.00230841282876457
0.956066158798647	0.00127900048334593
0.965417655732482	0.000476162275404312
0.974839730417262	-0.000108206289402332
0.984330356130502	-0.000479668535153028
0.993887569094211	-0.000655206281832854
1.00350946682132	-0.000669918559414869
1.01319420645797	-0.000482893916386114
1.02294000312824	-0.000155010356781863
1.03274512828674	-5.04006040420349e-06
1.04260790808434	0
1.05252672175104	0
1.06250000000000	0
1.07252622345563	0
1.08260392110873	0
1.09273166880072	0
1.10290808773896	0
1.11313184304466	0
1.12340164233457	0
1.13371623433732	0
1.14407440754524	0
1.15447498890188	0
1.16491684252568	0
1.17539886846976	0
1.18592000151781	0
1.19647921001579	0
1.20707549473925	0
1.21770788779576	0
1.22837545156194	0
1.23907727765463	0
1.24981248593539	0
1.26058022354787	0
1.27137966398712	0
1.28221000620023	0
1.29307047371750	0
1.30396031381327	0
1.31487879669573	0
1.32582521472478	0
1.33679888165722	0
1.34779913191840	0
1.35882531989951	0
1.36987681927975	0
1.38095302237259	0
1.39205333949529	0
1.40317719836092	0
1.41432404349216	0
1.42549333565612	0
1.43668455131946	0
1.44789718212310	0
1.45913073437578	0
1.47038472856596	0
1.48165869889121	0
1.49295219280458	0
1.50426477057731	0
1.51559600487729	0
1.52694548036268	0
1.53831279329010	0
1.54969755113700	0
1.56109937223740	0
1.57251788543088	0
1.58395272972397	0
1.59540355396370	0
1.60687001652281	0
1.61835178499608	0
1.62984853590755	0
1.64135995442803	0
1.65288573410263	0
1.66442557658791	0
1.67597919139827	0
1.68754629566125	0
1.69912661388138	0
1.71071987771230	0
1.72232582573681	0
1.73394420325453	0
1.74557476207695	0
1.75721726032952	0
1.76887146226061	0
1.78053713805694	0
1.79221406366539	0
1.80390202062085	0
1.81560079587998	0
1.82731018166046	0
1.83902997528588	0
1.85075997903564	0
1.86250000000000	0
1.87424984993997	0
1.88600934515182	0
1.89777830633612	0
1.90955655847110	0
1.92134393069018	0
1.93314025616353	0
1.94494537198349	0
1.95675911905375	0
1.96858134198209	0
1.98041188897663	0
1.99225061174542	0
2.00409736539920	0
2.01595200835734	0
2.02781440225678	0
2.03968441186376	0
2.05156190498849	0
2.06344675240240	0
2.07533882775801	0
2.08723800751136	0
2.09914417084678	0
2.09538182678003	0
2.08345416316270	0
2.07153324858666	0
2.05961920024067	0
2.04771213797252	0
2.03581218436279	0
2.02391946480091	0
2.01203410756379	0
2.00015624389696	0
1.98828600809843	0
1.97642353760524	0
1.96456897308290	0
1.95272245851785	0
1.94088414131292	0
1.92905417238604	0
1.91723270627225	0
1.90541990122912	0
1.89361591934584	0
1.88182092665588	0
1.87003509325360	0
1.85825859341481	0
1.84649160572151	0
1.83473431319088	0
1.82298690340880	0
1.81124956866800	0
1.79952250611100	0
1.78780591787811	0
1.77610001126063	0
1.76440499885939	0
1.75272109874903	0
1.74104853464802	0
1.72938753609479	0
1.71773833863019	0
1.70610118398646	0
1.69447632028305	0
1.68286400222953	0
1.67126449133583	0
1.65967805613016	0
1.64810497238495	0
1.63654552335094	0
1.62500000000000	0
1.61346870127685	0
1.60195193436008	0
1.59045001493288	0
1.57896326746381	0
1.56749202549806	0
1.55603663195954	0
1.54459743946441	0
1.53317481064620	0
1.52176911849334	0
1.51038074669932	0
1.49901009002608	0
1.48765755468118	0
1.47632355870927	0
1.46500853239836	0
1.45371291870163	0
1.44243717367517	0
1.43118176693249	0
1.41994718211629	0
1.40873391738823	0
1.39754248593737	0
1.38637341650798	0
1.37522725394751	0
1.36410455977539	0
1.35300591277348	0
1.34193190959899	0
1.33088316542062	0
1.31986031457878	0
1.30886401127084	0
1.29789493026208	0
1.28695376762338	0
1.27604124149653	0
1.26515809288800	0
1.25430508649212	0
1.24348301154459	0
1.23269268270725	0
1.22193494098499	0
1.21121065467573	0
1.20052072035430	0
1.18986606389123	0
1.17924764150708	0
1.16866644086326	0
1.15812348219005	0
1.14761981945242	0
1.13715654155442	0
1.12673477358250	0
1.11635567808831	0
1.10602045641118	0
1.09573035004056	0
1.08548664201822	0
1.07529065838033	0
1.06514376963863	0
1.05504739230046	0
1.04500299042634	0
1.03501207722422	-2.13293443293538e-05
1.02507621667855	-0.000321211648381855
1.01519702521235	-0.000537795145065179
1.00537617337989	-0.000383809769519301
0.995615387586994	-0.000398281900958985
0.985916451835550	-0.000285185039290272
0.976281209488332	4.04362226065692e-05
0.966711565049265	0.000566591226504796
0.957209485953832	0.00128515166712029
0.947777004363368	0.00220086437223566
0.938416218956173	0.00332548152880990
0.929129296707407	0.00467318153365315
0.919918474648705	0.00625355264623827
0.910786061597343	0.00806327889726421
0.901734439843572	0.0100761277442437
0.892766066783455	0.0122213131140557
0.883883476483184	0.0143783527919071
0.875089281159357	0.0164717419495600
0.866386172558173	0.0185671737194323
0.857776923214888	0.0207854946110469
0.849264387573151	0.0231979514349771
0.840851502942107	0.0258224097491000
0.832541290267336	0.0286718154537658
0.824336854689877	0.0317852637209649
0.816241385865725	0.0351236859403366
0.808258158016361	0.0383661110844986
0.800390529679106	0.0412184233716526
0.792641943124384	0.0439681408654141
0.785015923405379	0.0469690205095291
0.777516077004199	0.0503332314605737
0.770146090037468	0.0540201162804693
0.762909725983356	0.0578446408418216
0.755810822891549	0.0615166773227462
0.748853290037508	0.0649507939636562
0.742041103982791	0.0683513106476018
0.735378304004136	0.0718798874503052
0.728868986855663	0.0754924905329052
0.722517300830921	0.0789976906675149
0.716327439094720	0.0822982042814559
0.710303632258769	0.0855099793382017
0.704450140180269	0.0887644134392799
0.698771242968684	0.0920994198076345
0.693271231193102	0.0955253892607692
0.687954395290851	0.0990510774972095
0.682825014187383	0.102553070867173
0.677887343147812	0.105763076598590
0.673145600891813	0.108609381476433
0.668603956015817	0.111255571017460
0.664266512779321	0.113854116231753
0.660137296325545	0.116490790415715
0.656220237420334	0.119215271762941
0.652519156806909	0.122064800844497
0.649037749287359	0.124696375419600
0.645779567654474	0.126678479641251
0.642748006609122	0.128575438026567
0.639946286808510	0.130842899991414
0.637377439199098	0.132829688325860
0.635044289794027	0.134107843353155
0.632949445058608	0.135330358088051
0.631095278068217	0.137004922082565
0.629483915600709	0.139420416035173
0.628117226320056	0.140617661730506
0.626996810199223	0.140618161270451
0.626123989318410	0.140611540277614
0.625499800159840	0.140607203240888
0.625124987502499	0.140604746488549
0.625000000000000	0.140603942188810
0.625124987502499	0.140604797099987
0.625499800159840	0.140607205903196
0.626123989318410	0.140611566591232
0.626996810199223	0.140618171189628
0.628117226320056	0.140617663837592
0.629483915600709	0.139420351733837
0.631095278068217	0.137004850768173
0.632949445058608	0.135330282246445
0.635044289794027	0.134107768887147
0.637377439199098	0.132829704491751
0.639946286808510	0.130843067240880
0.642748006609122	0.128575606283513
0.645779567654475	0.126678587652788
0.649037749287359	0.124696378280313
0.652519156806909	0.122064658179845
0.656220237420334	0.119215030059040
0.660137296325545	0.116490528256219
0.664266512779321	0.113853933512122
0.668603956015817	0.111255517700291
0.673145600891813	0.108609413080652
0.677887343147813	0.105763109364161
0.682825014187383	0.102553072232059
0.687954395290851	0.0990510602826634
0.693271231193103	0.0955253637083926
0.698771242968684	0.0920993962848398
0.704450140180269	0.0887644034159239
0.710303632258769	0.0855099857236562
0.716327439094720	0.0822982194458616
0.722517300830921	0.0789977032760144
0.728868986855663	0.0754924968593245
0.735378304004136	0.0718798890918879
0.742041103982792	0.0683513031331990
0.748853290037508	0.0649507857487738
0.755810822891549	0.0615167381856484
0.762909725983356	0.0578448695151767
0.770146090037468	0.0540205071433229
0.777516077004200	0.0503337135415891
0.785015923405379	0.0469695464633771
0.792641943124385	0.0439686704410673
0.800390529679106	0.0412188560123692
0.808258158016361	0.0383663001940944
0.816241385865726	0.0351236849400277
0.824336854689878	0.0317852319251914
0.832541290267336	0.0286717858638497
0.840851502942107	0.0258223677805768
0.849264387573152	0.0231978987828163
0.857776923214888	0.0207854417664937
0.866386172558173	0.0185671302528389
0.875089281159357	0.0164717164133674
0.883883476483184	0.0143783441878457
0.892766066783455	0.0122213058150286
0.901734439843572	0.0100761099146105
0.910786061597344	0.00806325118756062
0.919918474648705	0.00625351915061447
0.929129296707407	0.00467314276271770
0.938416218956173	0.00332543162999550
0.947777004363368	0.00220079580409276
0.957209485953832	0.00128508256857642
0.966711565049266	0.000566615353956478
0.976281209488332	4.07260388294103e-05
0.985916451835550	-0.000284526909775731
0.995615387586994	-0.000397456854765218
1.00537617337989	-0.000383907235670730
1.01519702521235	-0.000537821292439861
1.02507621667855	-0.000320960785299338
1.03501207722422	-2.12537940243211e-05
1.04500299042634	0
1.05504739230046	0
1.06514376963863	0
1.07529065838033	0
1.08548664201822	0
1.09573035004056	0
1.10602045641118	0
1.11635567808831	0
1.12673477358250	0
1.13715654155442	0
1.14761981945242	0
1.15812348219005	0
1.16866644086326	0
1.17924764150708	0
1.18986606389123	0
1.20052072035430	0
1.21121065467573	0
1.22193494098499	0
1.23269268270725	0
1.24348301154459	0
1.25430508649212	0
1.26515809288800	0
1.27604124149653	0
1.28695376762338	0
1.29789493026208	0
1.30886401127084	0
1.31986031457878	0
1.33088316542062	0
1.34193190959899	0
1.35300591277348	0
1.36410455977539	0
1.37522725394751	0
1.38637341650798	0
1.39754248593737	0
1.40873391738823	0
1.41994718211629	0
1.43118176693249	0
1.44243717367517	0
1.45371291870163	0
1.46500853239836	0
1.47632355870927	0
1.48765755468118	0
1.49901009002608	0
1.51038074669932	0
1.52176911849334	0
1.53317481064620	0
1.54459743946441	0
1.55603663195954	0
1.56749202549806	0
1.57896326746381	0
1.59045001493288	0
1.60195193436008	0
1.61346870127685	0
1.62500000000000	0
1.63654552335094	0
1.64810497238495	0
1.65967805613016	0
1.67126449133583	0
1.68286400222953	0
1.69447632028305	0
1.70610118398646	0
1.71773833863019	0
1.72938753609479	0
1.74104853464802	0
1.75272109874903	0
1.76440499885939	0
1.77610001126063	0
1.78780591787811	0
1.79952250611100	0
1.81124956866800	0
1.82298690340880	0
1.83473431319088	0
1.84649160572151	0
1.85825859341481	0
1.87003509325360	0
1.88182092665588	0
1.89361591934584	0
1.90541990122912	0
1.91723270627225	0
1.92905417238604	0
1.94088414131292	0
1.95272245851785	0
1.96456897308290	0
1.97642353760524	0
1.98828600809843	0
2.00015624389696	0
2.01203410756379	0
2.02391946480091	0
2.03581218436279	0
2.04771213797252	0
2.05961920024067	0
2.07153324858666	0
2.08345416316270	0
2.09538182678003	0
2.09168741689575	0
2.07973856530094	0
2.06779623028963	0
2.05586052542482	0
2.04393156685834	0
2.03200947340311	0
2.02009436660766	0
2.00818637083315	0
1.99628561333292	0
1.98439222433470	0
1.97250633712544	0
1.96062808813910	0
1.94875761704733	0
1.93689506685313	0
1.92504058398778	0
1.91319431841097	0
1.90135642371440	0
1.88952705722887	0
1.87770638013508	0
1.86589455757821	0
1.85409175878650	0
1.84229815719389	0
1.83051393056704	0
1.81873926113668	0
1.80697433573363	0
1.79521934592963	0
1.78347448818311	0
1.77173996399020	0
1.76001598004109	0
1.74830274838198	0
1.73660048658291	0
1.72490941791156	0
1.71322977151344	0
1.70156178259856	0
1.68990569263495	0
1.67826174954922	0
1.66663020793456	0
1.65501132926636	0
1.64340538212579	0
1.63181264243172	0
1.62023339368129	0
1.60866792719940	0
1.59711654239758	0
1.58557954704266	0
1.57405725753544	0
1.56254999920003	0
1.55105810658402	0
1.53958192377022	0
1.52812180470014	0
1.51667811350992	0
1.50525122487909	0
1.49384152439273	0
1.48244940891755	0
1.47107528699248	0
1.45971957923431	0
1.44838271875910	0
1.43706515161979	0
1.42576733726089	0
1.41448974899078	0
1.40323287447237	0
1.39199721623285	0
1.38078329219324	0
1.36959163621862	0
1.35842279868972	0
1.34727734709673	0
1.33615586665628	0
1.32505896095230	0
1.31398725260179	0
1.30294138394634	0
1.29192201777042	0
1.28092983804735	0
1.26996555071388	0
1.25902988447455	0
1.24812359163666	0
1.23724744897696	0
1.22640225864110	0
1.21558884907686	0
1.20480807600215	0
1.19406082340893	0
1.18334800460389	0
1.17267056328706	0
1.16202947466921	0
1.15142574662893	0
1.14086042091046	0
1.13033457436283	0
1.11984932022125	0
1.10940580943134	0
1.09900523201666	0
1.08864881849015	0
1.07833784130948	0
1.06807361637670	0
1.05785750458178	0
1.04769091339001	0
1.03757529847236	-6.46307124530348e-06
1.02751216537810	-0.000351534421060082
1.01750307124844	-0.000897912770418000
1.00754962656933	-0.00101984019111021
0.997653496961746	-0.000769702921673483
0.987816405006517	-9.59501586683996e-05
0.978040132100928	0.000508449740098200
0.968326520343216	0.000926664596134770
0.958677474440700	0.00147925691077558
0.949094963636411	0.00227808049062387
0.939581023648307	0.00330986284991873
0.930137758614282	0.00455124806096383
0.920767343035145	0.00599939460523143
0.911472023706707	0.00766551312140692
0.902254121630929	0.00956040381082786
0.893116033894812	0.0116836284119951
0.884060235504346	0.0140114111931414
0.875089281159357	0.0164717419495600
0.866205806953521	0.0189406506428415
0.857412531982126	0.0213413964000769
0.848712259838398	0.0237410255401468
0.840107879977328	0.0262616469554793
0.831602368923995	0.0289742505176112
0.823198791301348	0.0319000144712218
0.814900300650331	0.0350622333567934
0.806710140013128	0.0384961531849064
0.798631642248164	0.0421055208983312
0.790668230043423	0.0455148791643566
0.782823415592559	0.0485463979332310
0.775100799896375	0.0515677038935592
0.767504071650437	0.0548842378614023
0.760037005678013	0.0585669807217505
0.752703460866230	0.0625404906369604
0.745507377562422	0.0665724377529448
0.738452774387096	0.0703831030243880
0.731543744419976	0.0739867400238692
0.724784450716211	0.0776180260590892
0.718179121111161	0.0813820315470733
0.711732042274338	0.0851616275016592
0.705447552976123	0.0887605730923425
0.699330036534968	0.0921719373678296
0.693383912417933	0.0955515439387286
0.687613626973753	0.0989977826404556
0.682023643285187	0.102531774822055
0.676618430136218	0.106167973664813
0.671402450099789	0.109855155175358
0.666380146763092	0.113360116183218
0.661555931119962	0.116476339876129
0.656934167173546	0.119296155073844
0.652519156806909	0.122008494030322
0.648315123994497	0.124729919109750
0.644326198442993	0.127522356182539
0.640556398765948	0.130449042422596
0.637009615312045	0.133297918457655
0.633689592781829	0.135528725352792
0.630599912781472	0.137472796997368
0.627743976474486	0.139738866091470
0.625124987502499	0.141913264445006
0.622745935354057	0.143347594704782
0.620609579365320	0.144588696287007
0.618718433538229	0.146205476602174
0.617074752359874	0.148604318101452
0.615680517801237	0.150121043107834
0.614537427664093	0.150152173829564
0.613646885431679	0.150148618117544
0.613009991761961	0.150146236960361
0.612627537742142	0.150144856714585
0.612500000000000	0.150144376535947
0.612627537742142	0.150144906723331
0.613009991761961	0.150146244270232
0.613646885431679	0.150148650049282
0.614537427664093	0.150152178845909
0.615680517801237	0.150121033089596
0.617074752359874	0.148604249967157
0.618718433538229	0.146205403644269
0.620609579365320	0.144588618665022
0.622745935354057	0.143347525380869
0.625124987502499	0.141913295469565
0.627743976474486	0.139739008048488
0.630599912781472	0.137472926603631
0.633689592781829	0.135528798792569
0.637009615312045	0.133297873669867
0.640556398765948	0.130448850774372
0.644326198442994	0.127522085544700
0.648315123994497	0.124729667108382
0.652519156806909	0.122008351470242
0.656934167173546	0.119296138244725
0.661555931119962	0.116476379087198
0.666380146763092	0.113360135837349
0.671402450099789	0.109855144636312
0.676618430136218	0.106167949717581
0.682023643285187	0.102531748061054
0.687613626973753	0.0989977643280692
0.693383912417933	0.0955515421012930
0.699330036534968	0.0921719494429898
0.705447552976123	0.0887605871110485
0.711732042274338	0.0851616338753840
0.718179121111161	0.0813820316655899
0.724784450716211	0.0776180188396210
0.731543744419977	0.0739867256277751
0.738452774387096	0.0703831322494027
0.745507377562422	0.0665726219349217
0.752703460866230	0.0625408621055929
0.760037005678013	0.0585674691369955
0.767504071650438	0.0548847801619452
0.775100799896375	0.0515682571384630
0.782823415592559	0.0485468758473548
0.790668230043423	0.0455151276156229
0.798631642248164	0.0421055342941567
0.806710140013128	0.0384961074193491
0.814900300650331	0.0350621955440026
0.823198791301348	0.0318999712160454
0.831602368923995	0.0289741952461036
0.840107879977328	0.0262615888700190
0.848712259838398	0.0237409768282779
0.857412531982126	0.0213413672783134
0.866205806953521	0.0189406412228208
0.875089281159357	0.0164717373663849
0.884060235504346	0.0140113985753422
0.893116033894813	0.0116836065739214
0.902254121630929	0.00956037466717591
0.911472023706707	0.00766547438976738
0.920767343035145	0.00599934100409899
0.930137758614282	0.00455118456203631
0.939581023648307	0.00330982756242090
0.949094963636411	0.00227814042134020
0.958677474440701	0.00147942272699110
0.968326520343216	0.000926771941479289
0.978040132100928	0.000508213539134404
0.987816405006518	-9.68734649936837e-05
0.997653496961746	-0.000771128737102510
1.00754962656933	-0.00101980291729190
1.01750307124844	-0.000897620735299894
1.02751216537810	-0.000351331773482453
1.03757529847236	-6.45133157388445e-06
1.04769091339001	0
1.05785750458178	0
1.06807361637670	0
1.07833784130949	0
1.08864881849015	0
1.09900523201666	0
1.10940580943134	0
1.11984932022125	0
1.13033457436283	0
1.14086042091046	0
1.15142574662893	0
1.16202947466921	0
1.17267056328706	0
1.18334800460389	0
1.19406082340893	0
1.20480807600215	0
1.21558884907686	0
1.22640225864110	0
1.23724744897696	0
1.24812359163666	0
1.25902988447455	0
1.26996555071388	0
1.28092983804735	0
1.29192201777042	0
1.30294138394634	0
1.31398725260179	0
1.32505896095230	0
1.33615586665628	0
1.34727734709673	0
1.35842279868972	0
1.36959163621862	0
1.38078329219324	0
1.39199721623285	0
1.40323287447237	0
1.41448974899078	0
1.42576733726089	0
1.43706515161979	0
1.44838271875910	0
1.45971957923431	0
1.47107528699248	0
1.48244940891755	0
1.49384152439273	0
1.50525122487909	0
1.51667811350992	0
1.52812180470014	0
1.53958192377022	0
1.55105810658402	0
1.56254999920003	0
1.57405725753544	0
1.58557954704266	0
1.59711654239758	0
1.60866792719940	0
1.62023339368129	0
1.63181264243172	0
1.64340538212579	0
1.65501132926636	0
1.66663020793456	0
1.67826174954922	0
1.68990569263495	0
1.70156178259856	0
1.71322977151344	0
1.72490941791156	0
1.73660048658291	0
1.74830274838198	0
1.76001598004109	0
1.77173996399020	0
1.78347448818311	0
1.79521934592963	0
1.80697433573363	0
1.81873926113668	0
1.83051393056704	0
1.84229815719389	0
1.85409175878650	0
1.86589455757821	0
1.87770638013508	0
1.88952705722887	0
1.90135642371440	0
1.91319431841097	0
1.92504058398778	0
1.93689506685313	0
1.94875761704733	0
1.96062808813910	0
1.97250633712544	0
1.98439222433470	0
1.99628561333292	0
2.00818637083315	0
2.02009436660766	0
2.03200947340311	0
2.04393156685834	0
2.05586052542482	0
2.06779623028963	0
2.07973856530094	0
2.09168741689575	0
2.08806130178211	0
2.07609158034996	0
2.06412814524680	0
2.05217110641389	0
2.04022057631032	0
2.02827666998366	0
2.01633950514292	0
2.00440920223392	0
1.99248588451713	0
1.98056967814818	0
1.96866071226100	0
1.95675911905375	0
1.94486503387767	0
1.93297859532898	0
1.92109994534381	0
1.90922922929647	0
1.89736659610103	0
1.88551219831642	0
1.87366619225517	0
1.86182873809596	0
1.85000000000000	0
1.83818014623159	0
1.82636934928289	0
1.81456778600305	0
1.80277563773199	0
1.79099309043893	0
1.77922033486581	0
1.76745756667593	0
1.75570498660794	0
1.74396280063538	0
1.73223122013200	0
1.72051046204317	0
1.70880074906351	0
1.69710230982107	0
1.68541537906832	0
1.67374019788018	0
1.66207701385947	0
1.65042608134990	0
1.63878766165724	0
1.62716202327857	0
1.61554944214035	0
1.60395020184543	0
1.59236459392942	0
1.58079291812685	0
1.56923548264752	0
1.55769260446341	0
1.54616460960662	0
1.53465183347885	0
1.52315462117278	0
1.51167332780598	0
1.50020831886775	0
1.48875997057954	0
1.47732867026942	0
1.46591481676119	0
1.45451882077889	0
1.44314110536704	0
1.43178210632764	0
1.42044227267425	0
1.40912206710420	0
1.39782196648930	0
1.38654246238620	0
1.37528406156692	0
1.36404728657037	0
1.35283267627597	0
1.34164078649987	0
1.33047219061505	0
1.31932748019588	0
1.30820726568843	0
1.29711217710728	0
1.28604286475996	0
1.27500000000000	0
1.26398427600979	0
1.25299640861417	0
1.24203713712594	0
1.23110722522451	0
1.22020746186868	0
1.20933866224478	0
1.19850166875145	0
1.18769735202197	0
1.17692661198564	0
1.16619037896906	0
1.15548961483866	0
1.14482531418553	0
1.13419850555359	0
1.12361025271221	0
1.11306165597419	0
1.10255385356000	0
1.09208802300913	0
1.08166538263920	0
1.07128719305329	0
1.06095475869615	0
1.05066942945914	0
1.04043260233424	0
1.03024572311658	-9.93179261899163e-05
1.02011028815516	-0.000676748166602892
1.01002784615079	-0.00110680072095500
1.00000000000000	-0.00119264673771141
0.990028408683306	-0.000965383958320782
0.980114789195633	-0.000428080542399890
0.970260918516251	0.000461234023294980
0.960468635614927	0.00161930027488724
0.950739843490321	0.00264524380790375
0.941076511235935	0.00357100273105625
0.931480676128066	0.00465258242606431
0.921954445729289	0.00597484133632728
0.912500000000000	0.00752744336525623
0.903119593409422	0.00929512284643354
0.893815557036238	0.0112794238332997
0.884590300647707	0.0134889142274678
0.875446314744656	0.0159253525855145
0.866386172558173	0.0185671737194324
0.857412531982126	0.0213413964000769
0.848528137423857	0.0241212035663048
0.839735821553422	0.0268284762169497
0.831038506929733	0.0295309584854687
0.822439207479799	0.0323519066455555
0.813941029804985	0.0353633374932432
0.805547174285901	0.0385918434487969
0.797260935955099	0.0420696455762183
0.789085705104331	0.0458185274177271
0.781024967590665	0.0496765112352883
0.773082304803311	0.0532415801931488
0.765261393250698	0.0564717714532909
0.757566003725088	0.0597779151323713
0.750000000000000	0.0634132917054024
0.742567337013957	0.0674108030126743
0.735272058492637	0.0716548153581723
0.728118293960535	0.0758678806914754
0.721110255092798	0.0798122935404257
0.714252231358083	0.0836034445307542
0.707548584904245	0.0874736803055556
0.701003744640497	0.0914537059012197
0.694622199472490	0.0953628516768919
0.688408490650718	0.0990459968484372
0.682367203197809	0.102588989747721
0.676502956386740	0.106149907334912
0.670820393249937	0.109792690162873
0.665324169108563	0.113534233653685
0.660018939122204	0.117364996085438
0.654909344871487	0.121129203035897
0.650000000000000	0.124552656694328
0.645295474957015	0.127590934025551
0.640800280898815	0.130437796010827
0.636518852823701	0.133253305709304
0.632455532033676	0.136118139663319
0.628614548034008	0.139109578157056
0.625000000000000	0.142131349587773
0.621615837957818	0.144638965730303
0.618465843842649	0.146681024025705
0.615553612612256	0.148939241430674
0.612882533606563	0.151261915394546
0.610455772353739	0.152883903410645
0.608276253029822	0.154163121575527
0.606346641781745	0.155732068851631
0.604669331122391	0.158084945026730
0.603246425600683	0.159909189699261
0.602079728939615	0.160000000000002
0.601170732820552	0.159999443736509
0.600520607473216	0.159998914061460
0.600130194207890	0.159998532066288
0.600000000000000	0.159998353780061
0.600130194207890	0.159998581676189
0.600520607473216	0.159998939152202
0.601170732820552	0.159999478348826
0.602079728939615	0.160000000000002
0.603246425600683	0.159909176348073
0.604669331122391	0.158084872732928
0.606346641781745	0.155731995548404
0.608276253029822	0.154163044671849
0.610455772353739	0.152883839432524
0.612882533606563	0.151261937937098
0.615553612612257	0.148939334934309
0.618465843842649	0.146681112871525
0.621615837957818	0.144639004932906
0.625000000000000	0.142131253651968
0.628614548034008	0.139109342067916
0.632455532033676	0.136117853590262
0.636518852823701	0.133253077604819
0.640800280898815	0.130437697329629
0.645295474957015	0.127590946019219
0.650000000000000	0.124552693229707
0.654909344871487	0.121129207255459
0.660018939122204	0.117364976279911
0.665324169108563	0.113534206718095
0.670820393249937	0.109792666591843
0.676502956386740	0.106149897161816
0.682367203197809	0.102588996092316
0.688408490650718	0.0990460109517698
0.694622199472490	0.0953628594937812
0.701003744640498	0.0914537043102345
0.707548584904245	0.0874736717945770
0.714252231358083	0.0836034266025778
0.721110255092798	0.0798122980684481
0.728118293960535	0.0758680170800559
0.735272058492637	0.0716551562551367
0.742567337013957	0.0674112923464146
0.750000000000000	0.0634138545997436
0.757566003725088	0.0597785021386071
0.765261393250698	0.0564723031435606
0.773082304803311	0.0532418989785443
0.781024967590665	0.0496765542290466
0.789085705104332	0.0458184717704935
0.797260935955099	0.0420695972600148
0.805547174285901	0.0385917972628728
0.813941029804985	0.0353632799347024
0.822439207479799	0.0323518436798437
0.831038506929733	0.0295309041587788
0.839735821553422	0.0268284431050288
0.848528137423857	0.0241211932825706
0.857412531982126	0.0213413946367187
0.866386172558173	0.0185671663908223
0.875446314744656	0.0159253364477836
0.884590300647707	0.0134888893390614
0.893815557036238	0.0112793871019642
0.903119593409422	0.00929507222179724
0.912500000000000	0.00752739286649796
0.921954445729289	0.00597483030969443
0.931480676128067	0.00465262784599331
0.941076511235936	0.00357095790920840
0.950739843490321	0.00264475482066998
0.960468635614927	0.00161853348193051
0.970260918516252	0.000461015309364195
0.980114789195633	-0.000428070656865287
0.990028408683306	-0.000965420381424458
1	-0.00119269441435798
1.01002784615079	-0.00110690158552073
1.02011028815516	-0.000676924977025712
1.03024572311658	-9.93848245967865e-05
1.04043260233424	0
1.05066942945914	0
1.06095475869615	0
1.07128719305329	0
1.08166538263920	0
1.09208802300913	0
1.10255385356000	0
1.11306165597419	0
1.12361025271221	0
1.13419850555359	0
1.14482531418553	0
1.15548961483866	0
1.16619037896906	0
1.17692661198564	0
1.18769735202197	0
1.19850166875145	0
1.20933866224478	0
1.22020746186868	0
1.23110722522451	0
1.24203713712594	0
1.25299640861417	0
1.26398427600979	0
1.27500000000000	0
1.28604286475996	0
1.29711217710729	0
1.30820726568843	0
1.31932748019588	0
1.33047219061505	0
1.34164078649987	0
1.35283267627597	0
1.36404728657037	0
1.37528406156692	0
1.38654246238620	0
1.39782196648930	0
1.40912206710420	0
1.42044227267425	0
1.43178210632764	0
1.44314110536704	0
1.45451882077889	0
1.46591481676119	0
1.47732867026942	0
1.48875997057954	0
1.50020831886775	0
1.51167332780598	0
1.52315462117278	0
1.53465183347885	0
1.54616460960662	0
1.55769260446341	0
1.56923548264752	0
1.58079291812685	0
1.59236459392942	0
1.60395020184543	0
1.61554944214035	0
1.62716202327857	0
1.63878766165724	0
1.65042608134990	0
1.66207701385947	0
1.67374019788018	0
1.68541537906832	0
1.69710230982107	0
1.70880074906351	0
1.72051046204317	0
1.73223122013200	0
1.74396280063538	0
1.75570498660794	0
1.76745756667593	0
1.77922033486581	0
1.79099309043893	0
1.80277563773199	0
1.81456778600305	0
1.82636934928289	0
1.83818014623159	0
1.85000000000000	0
1.86182873809596	0
1.87366619225517	0
1.88551219831642	0
1.89736659610103	0
1.90922922929647	0
1.92109994534381	0
1.93297859532898	0
1.94486503387767	0
1.95675911905375	0
1.96866071226100	0
1.98056967814818	0
1.99248588451713	0
2.00440920223392	0
2.01633950514292	0
2.02827666998366	0
2.04022057631032	0
2.05217110641389	0
2.06412814524680	0
2.07609158034996	0
2.08806130178211	0
2.08450383784727	0
2.07251357052252	0
2.06052936159619	0
2.04855131739481	0
2.03657954669097	0
2.02461416077237	0
2.01265527351308	0
2.00070300144724	0
1.98875746384520	0
1.97681878279219	0
1.96488708326967	0
1.95296249323944	0
1.94104514373056	0
1.92913516892933	0
1.91723270627225	0
1.90533789654224	0
1.89345088396821	0
1.88157181632804	0
1.86970084505517	0
1.85783812534892	0
1.84598381628876	0
1.83413808095247	0
1.82230108653867	0
1.81047300449358	0
1.79865401064240	0
1.78684428532539	0
1.77504401353882	0
1.76325338508111	0
1.75147259470424	0
1.73970184227068	0
1.72794133291614	0
1.71619127721825	0
1.70445189137153	0
1.69272339736887	0
1.68100602318969	0
1.66930000299527	0
1.65760557733135	0
1.64592299333839	0
1.63425250496978	0
1.62259437321840	0
1.61094886635175	0
1.59931626015620	0
1.58769683819047	0
1.57609089204906	0
1.56449872163578	0
1.55292063544793	0
1.54135695087154	0
1.52980799448820	0
1.51827410239390	0
1.50675562053042	0
1.49525290502978	0
1.48376632257239	0
1.47229625075934	0
1.46084307849954	0
1.44940720641233	0
1.43798904724619	0
1.42658902631417	0
1.41520758194690	0
1.40384516596383	0
1.39250224416336	0
1.38117929683296	0
1.36987681927975	0
1.35859532238264	0
1.34733533316691	0
1.33609739540200	0
1.32488207022361	0
1.31368993678113	0
1.30252159291123	0
1.29137765583891	0
1.28025876290694	0
1.26916557233483	0
1.25809876400861	0
1.24705904030242	0
1.23604712693327	0
1.22506377385016	0
1.21410975615881	0
1.20318587508331	0
1.19229295896604	0
1.18143186430704	0
1.17060347684432	0
1.15980871267636	0
1.14904851942814	0
1.13832387746195	0
1.12763580113439	0
1.11698534010076	0
1.10637358066794	0
1.09580164719716	0
1.08527070355741	0
1.07478195463080	0
1.06433664787040	0
1.05393607491157	0
1.04358157323709	4.55280209149185e-21
1.03327452789663	-1.63970863764787e-06
1.02301637328051	-0.000210016888038303
1.01280859494773	-0.000692208980878198
1.00265273150777	-0.000992271824811947
0.992550376555266	-0.00102995197639529
0.982503180656429	-0.000782084701422478
0.972512853385496	-0.000238697474268962
0.962581165408923	0.000648171427053660
0.952709950614561	0.00188047865018361
0.942901108282305	0.00338557252198742
0.933156605291952	0.00490286809786923
0.923478478363194	0.00626584105427813
0.913868836321712	0.00766772275783539
0.904329862384296	0.00927805165182207
0.894863816454772	0.0111302929023157
0.885473037421242	0.0132106975271741
0.876159945443753	0.0155113495925636
0.866927044219985	0.0180355983061886
0.857776923214888	0.0207854946110469
0.848712259838398	0.0237410255401468
0.839735821553422	0.0268284762169497
0.830850467894193	0.0299185435234333
0.822059152372869	0.0329314486889561
0.813364924249872	0.0359352884386535
0.804770930140993	0.0390547962942374
0.796280415431649	0.0423644352203935
0.787896725465971	0.0458976231351610
0.779623306475634	0.0496927848622474
0.771463706210474	0.0537482600709219
0.763421574230123	0.0578320877203302
0.755500661813079	0.0615489951317510
0.747704821436909	0.0649975329537145
0.740038005780784	0.0685995532254639
0.732504266199180	0.0725558097092904
0.725107750613659	0.0768621758133316
0.717852700768061	0.0813562350064264
0.710743448791475	0.0857252934778854
0.703784413012962	0.0898077384974613
0.696980092972532	0.0938051886779750
0.690335063574204	0.0979143705770715
0.683853968329496	0.102080044303244
0.677541511643383	0.106085398351996
0.671402450099789	0.109859559004469
0.665441582710308	0.113556375382173
0.659663740097938	0.117308336993778
0.654073772597556	0.121154890752194
0.648676537266456	0.125104093694977
0.643476883811687	0.129076082103827
0.638479639456107	0.132812921305665
0.633689592781829	0.136122934437233
0.629111476608081	0.139136044731467
0.624749949979990	0.142058600683991
0.620609579365320	0.145002576159188
0.616694819177200	0.148054266350072
0.613009991761961	0.151206251746834
0.609559267011830	0.153993098923636
0.606346641781745	0.156190975125696
0.603375919307359	0.158450623931230
0.600650688836698	0.160879798430073
0.598174305700270	0.162710124396215
0.595949872053011	0.164052243457471
0.593980218525836	0.165584869316734
0.592267887024107	0.167871958866713
0.590815114904824	0.169972380587350
0.589623820753538	0.170163682286956
0.588695591965831	0.170165783442305
0.588031674316954	0.170166809280876
0.587632963677158	0.170167207207600
0.587500000000000	0.170167274823215
0.587632963677158	0.170167229661660
0.588031674316954	0.170166818221494
0.588695591965831	0.170165787082757
0.589623820753538	0.170163673452906
0.590815114904824	0.169972357847674
0.592267887024107	0.167871884600854
0.593980218525836	0.165584796377376
0.595949872053011	0.164052167788123
0.598174305700270	0.162710066499558
0.600650688836698	0.160879813199212
0.603375919307359	0.158450680247343
0.606346641781745	0.156191027204798
0.609559267011830	0.153993097359133
0.613009991761961	0.151206102795296
0.616694819177200	0.148053993656706
0.620609579365321	0.145002289965030
0.624749949979990	0.142058407995093
0.629111476608081	0.139135989267024
0.633689592781829	0.136122964289815
0.638479639456107	0.132812946318797
0.643476883811688	0.129076072097409
0.648676537266456	0.125104068068708
0.654073772597556	0.121154864184808
0.659663740097938	0.117308319705983
0.665441582710308	0.113556374607696
0.671402450099789	0.109859571217604
0.677541511643383	0.106085408517756
0.683853968329496	0.102080042237028
0.690335063574204	0.0979143595722975
0.696980092972532	0.0938051680038153
0.703784413012962	0.0898077248337020
0.710743448791475	0.0857253830147060
0.717852700768061	0.0813565353575293
0.725107750613659	0.0768626556393063
0.732504266199180	0.0725563851113722
0.740038005780784	0.0686001695011623
0.747704821436909	0.0649981196488617
0.755500661813079	0.0615493958392361
0.763421574230124	0.0578321809997630
0.771463706210474	0.0537482023994435
0.779623306475634	0.0496927253405080
0.787896725465971	0.0458975726931675
0.796280415431649	0.0423643755356674
0.804770930140994	0.0390547290022265
0.813364924249872	0.0359352284257388
0.822059152372869	0.0329314112123058
0.830850467894194	0.0299185321968298
0.839735821553422	0.0268284771727994
0.848712259838398	0.0237410233561385
0.857776923214888	0.0207854841129403
0.866927044219985	0.0180355783786227
0.876159945443753	0.0155113176787232
0.885473037421242	0.0132106544661611
0.894863816454772	0.0111302539566224
0.904329862384296	0.00927804228303286
0.913868836321712	0.00766772170691815
0.923478478363194	0.00626568268813497
0.933156605291952	0.00490236108070875
0.942901108282306	0.00338508951671687
0.952709950614561	0.00188045626538950
0.962581165408923	0.000648422286914545
0.972512853385497	-0.000238394578107651
0.982503180656429	-0.000781924372341416
0.992550376555266	-0.00103009119501693
1.00265273150777	-0.000992494864782525
1.01280859494773	-0.000692366638329542
1.02301637328051	-0.000209974528245435
1.03327452789663	-1.66361533005749e-06
1.04358157323709	0
1.05393607491157	0
1.06433664787040	0
1.07478195463080	0
1.08527070355741	0
1.09580164719716	0
1.10637358066794	0
1.11698534010076	0
1.12763580113439	0
1.13832387746195	0
1.14904851942814	0
1.15980871267636	0
1.17060347684432	0
1.18143186430704	0
1.19229295896604	0
1.20318587508331	0
1.21410975615881	0
1.22506377385016	0
1.23604712693327	0
1.24705904030242	0
1.25809876400861	0
1.26916557233483	0
1.28025876290694	0
1.29137765583891	0
1.30252159291123	0
1.31368993678113	0
1.32488207022361	0
1.33609739540200	0
1.34733533316691	0
1.35859532238264	0
1.36987681927975	0
1.38117929683296	0
1.39250224416336	0
1.40384516596383	0
1.41520758194690	0
1.42658902631417	0
1.43798904724619	0
1.44940720641233	0
1.46084307849954	0
1.47229625075934	0
1.48376632257239	0
1.49525290502978	0
1.50675562053042	0
1.51827410239390	0
1.52980799448820	0
1.54135695087154	0
1.55292063544793	0
1.56449872163578	0
1.57609089204906	0
1.58769683819047	0
1.59931626015620	0
1.61094886635175	0
1.62259437321840	0
1.63425250496978	0
1.64592299333839	0
1.65760557733135	0
1.66930000299527	0
1.68100602318969	0
1.69272339736887	0
1.70445189137153	0
1.71619127721825	0
1.72794133291614	0
1.73970184227068	0
1.75147259470424	0
1.76325338508111	0
1.77504401353882	0
1.78684428532539	0
1.79865401064240	0
1.81047300449358	0
1.82230108653867	0
1.83413808095247	0
1.84598381628876	0
1.85783812534892	0
1.86970084505517	0
1.88157181632804	0
1.89345088396821	0
1.90533789654224	0
1.91723270627225	0
1.92913516892933	0
1.94104514373056	0
1.95296249323944	0
1.96488708326967	0
1.97681878279219	0
1.98875746384520	0
2.00070300144724	0
2.01265527351308	0
2.02461416077237	0
2.03657954669097	0
2.04855131739481	0
2.06052936159619	0
2.07251357052252	0
2.08450383784727	0
2.08101537716568	0
2.06900489366265	0
2.05700024307242	0
2.04500152811679	0
2.03300885389120	0
2.02102232793208	0
2.00904206028644	0
1.99706816358381	0
1.98510075311053	0
1.97313994688669	0
1.96118586574552	0
1.94923863341562	0
1.93729837660594	0
1.92536522509367	0
1.91343931181525	0
1.90152077296042	0
1.88960974806969	0
1.87770638013508	0
1.86581081570453	0
1.85392320498989	0
1.84204370197886	0
1.83017246455081	0
1.81830965459682	0
1.80645543814399	0
1.79460998548431	0
1.78277347130812	0
1.77094607484248	0
1.75912797999463	0
1.74731937550066	0
1.73552045507969	0
1.72373141759382	0
1.71195246721397	0
1.70018381359193	0
1.68842567203890	0
1.67667826371072	0
1.66494181580018	0
1.65321656173654	0
1.64150274139278	0
1.62980060130066	0
1.61811039487422	0
1.60643238264173	0
1.59476683248681	0
1.58311401989876	0
1.57147422823284	0
1.55984774898065	0
1.54823488205117	0
1.53663593606293	0
1.52505122864775	0
1.51348108676653	0
1.50192584703773	0
1.49038585607889	0
1.47886147086196	0
1.46735305908292	0
1.45586099954632	0
1.44438568256543	0
1.43292751037867	0
1.42148689758295	0
1.41006427158481	0
1.39866007306994	0
1.38727475649202	0
1.37590879058170	0
1.36456265887646	0
1.35323686027244	0
1.34193190959899	0
1.33064833821713	0
1.31938669464263	0
1.30814754519511	0
1.29693147467397	0
1.28573908706238	0
1.27457100626054	0
1.26342787684933	0
1.25231036488564	0
1.24121915873064	0
1.23015496991233	0
1.21911853402366	0
1.20811061165772	0
1.19713198938129	0
1.18618348074824	0
1.17526592735432	0
1.16438019993471	0
1.15352719950593	0
1.14270785855353	0
1.13192314226718	0
1.12117404982456	0
1.11046161572564	0
1.09978691117871	0
1.08915104553960	0
1.07855516780552	0
1.06800046816469	0
1.05748817960297	0
1.04701957956860	0
1.03659599169590	-4.20527644887998e-07
1.02621878758869	-0.000103764251409043
1.01588938866394	-0.000320549378771885
1.00560926805594	-0.000414581332901678
0.995379952580923	-0.000565449222265083
0.985203024761901	-0.000556794319853212
0.975080124912820	-0.000280052511970912
0.965012953280939	0.000289641829838680
0.955003272245703	0.00117453032181214
0.945052908571790	0.00238712784104592
0.935163755713404	0.00393633246766536
0.925337776166087	0.00577231500949530
0.915577003861499	0.00771724466963145
0.905883546599672	0.00953991396244274
0.896259588512168	0.0113040077051738
0.886707392548410	0.0132135823966189
0.877229302976137	0.0153594871525493
0.867827747885489	0.0177455312908952
0.858505241684639	0.0203593472226777
0.849264387573151	0.0231979514349771
0.840107879977328	0.0262616469554793
0.831038506929733	0.0295309584854687
0.822059152372869	0.0329314486889561
0.813172798364530	0.0363314042245177
0.804382527159808	0.0396489917715369
0.795691523141977	0.0429526079682743
0.787103074571558	0.0463691764224642
0.778620575119872	0.0499770061883594
0.770247525150195	0.0538170373985326
0.761987532706409	0.0579301211625223
0.753844314165730	0.0622811497293143
0.745821694508815	0.0665687633259364
0.737923607157272	0.0704404101313903
0.730154093325512	0.0741262073971105
0.722517300830921	0.0780332615053024
0.715017482303754	0.0823112325359872
0.707658992735908	0.0869176335327908
0.700446286306095	0.0916369326661159
0.693383912417933	0.0961412508839712
0.686476510887299	0.100374513116033
0.679728806216126	0.104594478925238
0.673145600891813	0.108931782096697
0.666731767654729	0.113244539343136
0.660492240681145	0.117325226101893
0.654432005635421	0.121209899391686
0.648556088553642	0.125080004416236
0.642869543531189	0.129031574788500
0.637377439199098	0.133087870891072
0.632084843988527	0.137220216301294
0.626996810199223	0.141240773356084
0.622118356906465	0.144867668370641
0.617454451761423	0.148093460204143
0.613009991761961	0.151142534992349
0.608789783094296	0.154174630331848
0.604798520170147	0.157288237662962
0.601040764008565	0.160536198646760
0.597520920135856	0.163579378387318
0.594243216200236	0.165990459098178
0.591211679519273	0.168276606986990
0.588430114796991	0.170775447444569
0.585902082262898	0.172820000343893
0.583630876496438	0.174254901144451
0.581619506206592	0.175764904211858
0.579870675237160	0.177975580383798
0.578386765062964	0.180301344160621
0.577169819030760	0.180641328726453
0.576221528580805	0.180646080378379
0.575543221661067	0.180648585731220
0.575135853516367	0.180649691679557
0.575000000000000	0.180649976148561
0.575135853516367	0.180649696460294
0.575543221661067	0.180648581655540
0.576221528580805	0.180646062457894
0.577169819030760	0.180641337216419
0.578386765062964	0.180301324856382
0.579870675237160	0.177975501060012
0.581619506206592	0.175764833729169
0.583630876496438	0.174254827947751
0.585902082262898	0.172819945907233
0.588430114796991	0.170775444508538
0.591211679519273	0.168276628709311
0.594243216200236	0.165990480322500
0.597520920135856	0.163579330795752
0.601040764008565	0.160535995385416
0.604798520170147	0.157287940234952
0.608789783094296	0.154174360029991
0.613009991761961	0.151142385791404
0.617454451761423	0.148093442269435
0.622118356906465	0.144867703089482
0.626996810199223	0.141240782227902
0.632084843988527	0.137220195917867
0.637377439199098	0.133087842878294
0.642869543531190	0.129031551736393
0.648556088553642	0.125079995957328
0.654432005635421	0.121209907690837
0.660492240681145	0.117325238679374
0.666731767654729	0.113244539112769
0.673145600891813	0.108931768509303
0.679728806216126	0.104594455327261
0.686476510887299	0.100374486496116
0.693383912417933	0.0961412967070859
0.700446286306095	0.0916371831961865
0.707658992735908	0.0869180948398536
0.715017482303755	0.0823118145706648
0.722517300830921	0.0780338993983098
0.730154093325512	0.0741268399356826
0.737923607157272	0.0704408932858042
0.745821694508815	0.0665689273853132
0.753844314165730	0.0622811025631428
0.761987532706409	0.0579300514728671
0.770247525150195	0.0538169815374640
0.778620575119872	0.0499769444493076
0.787103074571558	0.0463691054566455
0.795691523141978	0.0429525425117540
0.804382527159808	0.0396489497374064
0.813172798364530	0.0363313916439353
0.822059152372869	0.0329314521867120
0.831038506929733	0.0295309612094433
0.840107879977328	0.0262616419618804
0.849264387573151	0.0231979368096256
0.858505241684639	0.0203593211187913
0.867827747885489	0.0177454962499326
0.877229302976137	0.0153594569600514
0.886707392548410	0.0132135710260815
0.896259588512168	0.0113039797211866
0.905883546599672	0.00953974286181804
0.915577003861500	0.00771689330833169
0.925337776166087	0.00577209981678628
0.935163755713405	0.00393646750351082
0.945052908571790	0.00238753770362104
0.955003272245703	0.00117499765051073
0.965012953280939	0.000289978250970862
0.975080124912820	-0.000279997562630975
0.985203024761902	-0.000557046108095099
0.995379952580923	-0.000565587180691855
1.00560926805594	-0.000414074353713061
1.01588938866394	-0.000320238970395756
1.02621878758869	-0.000103733510642832
1.03659599169590	-4.44807853062913e-07
1.04701957956860	0
1.05748817960297	0
1.06800046816469	0
1.07855516780552	0
1.08915104553960	0
1.09978691117871	0
1.11046161572564	0
1.12117404982456	0
1.13192314226718	0
1.14270785855353	0
1.15352719950593	0
1.16438019993471	0
1.17526592735432	0
1.18618348074824	0
1.19713198938129	0
1.20811061165772	0
1.21911853402366	0
1.23015496991233	0
1.24121915873064	0
1.25231036488564	0
1.26342787684933	0
1.27457100626054	0
1.28573908706238	0
1.29693147467397	0
1.30814754519511	0
1.31938669464263	0
1.33064833821713	0
1.34193190959899	0
1.35323686027244	0
1.36456265887646	0
1.37590879058170	0
1.38727475649202	0
1.39866007306994	0
1.41006427158481	0
1.42148689758295	0
1.43292751037867	0
1.44438568256543	0
1.45586099954632	0
1.46735305908292	0
1.47886147086196	0
1.49038585607889	0
1.50192584703773	0
1.51348108676653	0
1.52505122864775	0
1.53663593606293	0
1.54823488205117	0
1.55984774898065	0
1.57147422823284	0
1.58311401989876	0
1.59476683248681	0
1.60643238264173	0
1.61811039487422	0
1.62980060130066	0
1.64150274139278	0
1.65321656173654	0
1.66494181580018	0
1.67667826371072	0
1.68842567203890	0
1.70018381359193	0
1.71195246721397	0
1.72373141759382	0
1.73552045507969	0
1.74731937550066	0
1.75912797999463	0
1.77094607484248	0
1.78277347130812	0
1.79460998548431	0
1.80645543814399	0
1.81830965459682	0
1.83017246455081	0
1.84204370197886	0
1.85392320498989	0
1.86581081570453	0
1.87770638013508	0
1.88960974806969	0
1.90152077296042	0
1.91343931181525	0
1.92536522509367	0
1.93729837660594	0
1.94923863341562	0
1.96118586574552	0
1.97313994688669	0
1.98510075311053	0
1.99706816358381	0
2.00904206028644	0
2.02102232793208	0
2.03300885389120	0
2.04500152811679	0
2.05700024307242	0
2.06900489366265	0
2.08101537716568	0
2.07759626732433	0
2.06556590308806	0
2.05354114884509	0
2.04152210372555	0
2.02950886916022	0
2.01750154894612	0
2.00550024931437	0
1.99350507900030	0
1.98151614931597	0
1.96953357422513	0
1.95755747042073	0
1.94558795740516	0
1.93362515757320	0
1.92166919629784	0
1.90972020201913	0
1.89777830633612	0
1.88584364410202	0
1.87391635352275	0
1.86199657625894	0
1.85008445753160	0
1.83818014623159	0
1.82628379503296	0
1.81439556051044	0
1.80251560326118	0
1.79064408803090	0
1.77878118384471	0
1.76692706414272	0
1.75508190692059	0
1.74324589487542	0
1.73141921555700	0
1.71960206152470	0
1.70779463051036	0
1.69599712558719	0
1.68420975534522	0
1.67243273407333	0
1.66066628194830	0
1.64891062523110	0
1.63716599647073	0
1.62543263471606	0
1.61371078573578	0
1.60200070224704	0
1.59030264415299	0
1.57861687878978	0
1.56694368118321	0
1.55528333431565	0
1.54363612940356	0
1.53200236618616	0
1.52038235322566	0
1.50877640821959	0
1.49718485832578	0
1.48560804050059	0
1.47404630185079	0
1.46250000000000	0
1.45096950347001	0
1.43945519207789	0
1.42795745734948	0
1.41647670294996	0
1.40501334513235	0
1.39356781320465	0
1.38214055001653	0
1.37073201246633	0
1.35934267202939	0
1.34797301530854	0
1.33662354460783	0
1.32529477853042	0
1.31398725260179	0
1.30270151991928	0
1.29143815182919	0
1.28019773863259	0
1.26898089032105	0
1.25778823734363	0
1.24662043140645	0
1.23547814630612	0
1.22436207879859	0
1.21327294950477	0
1.20221150385446	0
1.19117851307014	0
1.18017477519222	0
1.16920111614726	0
1.15825839086104	0
1.14734748441786	0
1.13646931326807	0
1.12562482648527	0
1.11481500707516	0
1.10404087333758	0
1.09330348028349	0
1.08260392110873	0
1.07194332872592	0
1.06132287735637	0
1.05074378418338	0
1.04020731106833	0
1.02971476633095	-0.000104071521262346
1.01926750659481	-0.000536406810474798
1.00886693869905	-0.000683794953355483
0.998514521677076	-0.000435688010402106
0.988211768802619	8.67443659389660e-06
0.977960249703432	0.000307948470820373
0.967761592542295	0.000617181278908740
0.957617486264740	0.00117026428266186
0.947529682912361	0.00203872191482058
0.937500000000000	0.00323263965241890
0.927530322954457	0.00475626470480315
0.917622607611648	0.00661305559845003
0.907778882768265	0.00877229650793462
0.898001252783091	0.0111056242652723
0.888291900221993	0.0133833459387437
0.878653088539498	0.0155453561507498
0.869087164788435	0.0177738857532089
0.859596562347710	0.0202134960253513
0.850183803656598	0.0228993626960573
0.840851502942107	0.0258224097491000
0.831602368923995	0.0289742505176112
0.822439207479799	0.0323519066455555
0.813364924249872	0.0359352884386534
0.804382527159808	0.0396489917715368
0.795495128834866	0.0433586765064356
0.786705948877978	0.0469799546537274
0.778018315979772	0.0505817406044357
0.769435669825620	0.0542941631423143
0.760961562761221	0.0582006511986007
0.752599661174519	0.0623496857127593
0.744353746547970	0.0667798938449117
0.736227716131361	0.0714129724963683
0.728225583181476	0.0758841618164728
0.720351476711195	0.0799192357121556
0.712609640686961	0.0838599767868176
0.705004432610179	0.0880795792060515
0.697540321415185	0.0926786572580818
0.690221884613926	0.0975725113491150
0.683053804615713	0.102488653094609
0.676040864149498	0.107115241035723
0.669187940716209	0.111518307257534
0.662500000000000	0.115970887084331
0.655982088170096	0.120512985469251
0.649639323009314	0.124932472035960
0.643476883811688	0.129085499864161
0.637500000000000	0.133106387263126
0.631713938424664	0.137165564312629
0.626123989318410	0.141324775237145
0.620735450896757	0.145584894801771
0.615553612612257	0.149837290730977
0.610583737090991	0.153797266027097
0.605831040802632	0.157293651171900
0.601300673540285	0.160500194016366
0.596997696812978	0.163632616481163
0.592927061281571	0.166814241395644
0.589093583397409	0.170135480099928
0.585501921431519	0.173394154794360
0.582156551109751	0.176065037875950
0.579061741095024	0.178419056778995
0.576221528580805	0.180961152234245
0.573639695279188	0.183206287215902
0.571319744101322	0.184765300944782
0.569264876836785	0.186268474260598
0.567477973140808	0.188399225871115
0.565961571133589	0.190892746161936
0.564717849903826	0.191432025112533
0.563748614188984	0.191439464380308
0.563055281477760	0.191443418274889
0.562638871746345	0.191445206714739
0.562500000000000	0.191445686800639
0.562638871746345	0.191445192186162
0.563055281477760	0.191443421965464
0.563748614188984	0.191439421384190
0.564717849903826	0.191432033135717
0.565961571133589	0.190892714716850
0.567477973140808	0.188399148489398
0.569264876836785	0.186268405165740
0.571319744101322	0.184765230462834
0.573639695279188	0.183206238043183
0.576221528580805	0.180961144917925
0.579061741095024	0.178419067884683
0.582156551109751	0.176065038589648
0.585501921431519	0.173394051682394
0.589093583397409	0.170135225878753
0.592927061281571	0.166813935054434
0.596997696812978	0.163632377199564
0.601300673540285	0.160500091477679
0.605831040802632	0.157293660157615
0.610583737090991	0.153797293685080
0.615553612612257	0.149837284346152
0.620735450896757	0.145584868859830
0.626123989318410	0.141324748484381
0.631713938424664	0.137165548464007
0.637500000000000	0.133106389620600
0.643476883811688	0.129085513691117
0.649639323009314	0.124932476408627
0.655982088170096	0.120512970956227
0.662500000000000	0.115970860059279
0.669187940716209	0.111518271774886
0.676040864149498	0.107115249297166
0.683053804615713	0.102488845166008
0.690221884613926	0.0975729408723390
0.697540321415185	0.0926792387047882
0.705004432610179	0.0880802343018894
0.712609640686961	0.0838606478700083
0.720351476711196	0.0799197956085454
0.728225583181476	0.0758844107460482
0.736227716131361	0.0714129501066582
0.744353746547971	0.0667798169961276
0.752599661174519	0.0623496236683335
0.760961562761221	0.0582005873305397
0.769435669825620	0.0542940891894828
0.778018315979772	0.0505816701641732
0.786705948877978	0.0469799080604338
0.795495128834866	0.0433586625156434
0.804382527159809	0.0396489976115053
0.813364924249872	0.0359352958263044
0.822439207479799	0.0323519069723423
0.831602368923995	0.0289742411211183
0.840851502942107	0.0258223891230480
0.850183803656598	0.0228993338925889
0.859596562347710	0.0202134713003102
0.869087164788435	0.0177738756705709
0.878653088539499	0.0155453340331326
0.888291900221993	0.0133832401959751
0.898001252783091	0.0111054628481940
0.907778882768266	0.00877227144990494
0.917622607611648	0.00661327726307721
0.927530322954458	0.00475670155701297
0.937500000000000	0.00323316229144994
0.947529682912362	0.00203917466862690
0.957617486264741	0.00117051886744630
0.967761592542296	0.000617230780734861
0.977960249703433	0.000308095884888025
0.988211768802619	9.29165577595534e-06
0.998514521677076	-0.000435496738987448
1.00886693869905	-0.000683923485311431
1.01926750659481	-0.000536527938027031
1.02971476633095	-0.000104119009058682
1.04020731106833	0
1.05074378418338	0
1.06132287735637	0
1.07194332872592	0
1.08260392110873	0
1.09330348028349	0
1.10404087333758	0
1.11481500707517	0
1.12562482648527	0
1.13646931326807	0
1.14734748441786	0
1.15825839086104	0
1.16920111614726	0
1.18017477519222	0
1.19117851307014	0
1.20221150385446	0
1.21327294950477	0
1.22436207879859	0
1.23547814630612	0
1.24662043140645	0
1.25778823734363	0
1.26898089032105	0
1.28019773863259	0
1.29143815182919	0
1.30270151991928	0
1.31398725260179	0
1.32529477853042	0
1.33662354460783	0
1.34797301530854	0
1.35934267202939	0
1.37073201246633	0
1.38214055001653	0
1.39356781320465	0
1.40501334513235	0
1.41647670294996	0
1.42795745734948	0
1.43945519207789	0
1.45096950347001	0
1.46250000000000	0
1.47404630185079	0
1.48560804050059	0
1.49718485832579	0
1.50877640821959	0
1.52038235322566	0
1.53200236618616	0
1.54363612940356	0
1.55528333431565	0
1.56694368118321	0
1.57861687878978	0
1.59030264415299	0
1.60200070224704	0
1.61371078573578	0
1.62543263471606	0
1.63716599647073	0
1.64891062523110	0
1.66066628194830	0
1.67243273407333	0
1.68420975534522	0
1.69599712558719	0
1.70779463051036	0
1.71960206152470	0
1.73141921555700	0
1.74324589487542	0
1.75508190692059	0
1.76692706414272	0
1.77878118384471	0
1.79064408803090	0
1.80251560326118	0
1.81439556051044	0
1.82628379503296	0
1.83818014623159	0
1.85008445753160	0
1.86199657625894	0
1.87391635352275	0
1.88584364410202	0
1.89777830633612	0
1.90972020201913	0
1.92166919629784	0
1.93362515757320	0
1.94558795740516	0
1.95755747042073	0
1.96953357422513	0
1.98151614931597	0
1.99350507900030	0
2.00550024931437	0
2.01750154894612	0
2.02950886916022	0
2.04152210372555	0
2.05354114884509	0
2.06556590308806	0
2.07759626732433	0
2.07424685126915	0
2.06219694743252	0
2.05015243335709	0
2.03811340459750	0
2.02607995893548	0
2.01405219644378	0
2.00203021955214	0
1.99001413311564	0
1.97800404448525	0
1.96600006358087	0
1.95400230296691	0
1.94201087793040	0
1.93002590656188	0
1.91804750983911	0
1.90607581171369	0
1.89411093920076	0
1.88215302247187	0
1.87020219495112	0
1.85825859341481	0
1.84632235809460	0
1.83439363278441	0
1.82247256495125	0
1.81055930584999	0
1.79865401064240	0
1.78675683852056	0
1.77486795283480	0
1.76298752122640	0
1.75111571576524	0
1.73925271309261	0
1.72739869456938	0
1.71555384642978	0
1.70371835994099	0
1.69189243156886	0
1.68007626314998	0
1.66827006207029	0
1.65647404145070	0
1.64468842033985	0
1.63291342391445	0
1.62114928368735	0
1.60939623772395	0
1.59765453086705	0
1.58592441497065	0
1.57420614914312	0
1.56250000000000	0
1.55080624192708	0
1.53912515735401	0
1.52745703703901	0
1.51580218036523	0
1.50416089564913	0
1.49253350046155	0
1.48092032196199	0
1.46932169724673	0
1.45773797371133	0
1.44616950942827	0
1.43461667354036	0
1.42307984667059	0
1.41155942134931	0
1.40005580245932	0
1.38856940769988	0
1.37710066807042	0
1.36565002837477	0
1.35421794774696	0
1.34280490019958	0
1.33141137519551	0
1.32003787824441	0
1.30868493152477	0
1.29735307453291	0
1.28604286475996	0
1.27475487839820	0
1.26348971107801	0
1.25224797863682	0
1.24103031792136	0
1.22983738762488	0
1.21866986916064	0
1.20752846757333	0
1.19641391249015	0
1.18532695911297	0
1.17426838925350	0
1.16323901241318	0
1.15223966690962	0
1.14127122105133	0
1.13033457436283	0
1.11943065886191	0
1.10856044039105	0
1.09772492000501	0
1.08692513541642	0
1.07616216250154	0
1.06543711686800	0
1.05475115548645	0
1.04410547838808	0
1.03350133042972	-1.26342454605646e-05
1.02294000312824	-0.000339724704714721
1.01242283656583	-0.000788009705463325
1.00195122136759	-0.000885455386856785
0.991526600752597	-0.000650558069238160
0.981150472659520	-9.82444140902641e-05
0.970824391947380	0.000734082321336785
0.960549972671906	0.00160052808159319
0.950328890437411	0.00238111135616074
0.940162884823688	0.00327456482591631
0.930053761886914	0.00444095906153400
0.920003396732860	0.00593048967871298
0.910013736160065	0.00775335614528739
0.900086801369734	0.00991121400920638
0.890224690738243	0.0123849489734532
0.880429582647017	0.0150807036987442
0.870703738363400	0.0177948801084388
0.861049504964726	0.0203793315885465
0.851469318296320	0.0229508804801949
0.841965705952446	0.0256898211056190
0.832541290267336	0.0286718154537659
0.823198791301348	0.0319000144712218
0.813941029804985	0.0353633374932431
0.804770930140993	0.0390547962942372
0.795691523141977	0.0429526079682741
0.786705948877978	0.0469799546537272
0.777817459305202	0.0509993773072528
0.769029420763601	0.0549233283891835
0.760345316287277	0.0588216974944065
0.751768747687745	0.0628290580657197
0.743303437365925	0.0670350407545960
0.734953229804455	0.0714950670032925
0.726722092687432	0.0762401331905725
0.718614117590240	0.0811395126662673
0.710633520177595	0.0857770367466787
0.702784639843530	0.0899888085415739
0.695071938722892	0.0942007598778783
0.687500000000000	0.0987389327068562
0.680073525436772	0.103656644108638
0.672797332039894	0.108820759861455
0.665676347784717	0.113903582826278
0.658715606312770	0.118649775003248
0.651920240520265	0.123244272504389
0.645295474957015	0.127929911101260
0.638846616959032	0.132641422230754
0.632579046444000	0.137134747001752
0.626498204307083	0.141374901072736
0.620609579365320	0.145558013184450
0.614918693812442	0.149818949316749
0.609431087162445	0.154189066500198
0.604152298679728	0.158620124960977
0.599087848316088	0.162890439293028
0.594243216200236	0.166711958934036
0.589623820753538	0.170123153418997
0.585234995535981	0.173374478096246
0.581081964958473	0.176633585842387
0.577169819030760	0.180017100443238
0.573503487347723	0.183443936276031
0.570087712549569	0.186396216419240
0.566927023522428	0.188868762939430
0.564025708633924	0.191442989039983
0.561387789322140	0.193864157268833
0.559016994374947	0.195577747916150
0.556916735248636	0.197092726159992
0.555090082779363	0.199145779714388
0.553539745637113	0.201749286036734
0.552268050859363	0.202535057516538
0.551276926779999	0.202545368056579
0.550567888638631	0.202550787179241
0.550142027116635	0.202553232470360
0.550000000000000	0.202553893495712
0.550142027116635	0.202553214763961
0.550567888638631	0.202550795522369
0.551276926779999	0.202545303288639
0.552268050859363	0.202535067490878
0.553539745637113	0.201749241266780
0.555090082779363	0.199145706047817
0.556916735248636	0.197092658277846
0.559016994374947	0.195577680807230
0.561387789322140	0.193864115997790
0.564025708633924	0.191442985174847
0.566927023522428	0.188868770899378
0.570087712549569	0.186396187177191
0.573503487347723	0.183443767916977
0.577169819030760	0.180016808736764
0.581081964958473	0.176633290019727
0.585234995535981	0.173374282086598
0.589623820753538	0.170123094823474
0.594243216200236	0.166711981183723
0.599087848316088	0.162890453005096
0.604152298679728	0.158620108085266
0.609431087162445	0.154189039809970
0.614918693812442	0.149818928177331
0.620609579365320	0.145558008400762
0.626498204307083	0.141374913428328
0.632579046444000	0.137134757446892
0.638846616959032	0.132641410361615
0.645295474957015	0.127929880852636
0.651920240520265	0.123244230564508
0.658715606312770	0.118649753983034
0.665676347784717	0.113903713117536
0.672797332039894	0.108821143028956
0.680073525436772	0.103657212630880
0.687500000000000	0.0987395960366671
0.695071938722892	0.0942014606065960
0.702784639843530	0.0899894376262211
0.710633520177595	0.0857773801431660
0.718614117590241	0.0811395301510512
0.726722092687432	0.0762400532828547
0.734953229804455	0.0714949982607607
0.743303437365925	0.0670349746162208
0.751768747687745	0.0628289818237350
0.760345316287278	0.0588216227071404
0.769029420763601	0.0549232774041992
0.777817459305202	0.0509993618027616
0.786705948877978	0.0469799626288989
0.795691523141977	0.0429526197334944
0.804770930140994	0.0390548016691371
0.813941029804985	0.0353633330510826
0.823198791301348	0.0318999986240924
0.832541290267336	0.0286717910478279
0.841965705952446	0.0256897994902111
0.851469318296320	0.0229508741345355
0.861049504964726	0.0203793312666803
0.870703738363400	0.0177948572474188
0.880429582647017	0.0150806934046859
0.890224690738243	0.0123850502401004
0.900086801369735	0.00991148319643985
0.910013736160065	0.00775377593086388
0.920003396732860	0.00593098738588164
0.930053761886914	0.00444143611539743
0.940162884823689	0.00327493333400376
0.950328890437411	0.00238135004788539
0.960549972671906	0.00160074409529885
0.970824391947380	0.000734285487841446
0.981150472659520	-9.82367060958358e-05
0.991526600752597	-0.000650599745994688
1.00195122136759	-0.000885490572097935
1.01242283656583	-0.000788026284981181
1.02294000312824	-0.000339733571667686
1.03350133042972	-1.26354326437307e-05
1.04410547838808	0
1.05475115548645	0
1.06543711686800	0
1.07616216250154	0
1.08692513541642	0
1.09772492000501	0
1.10856044039105	0
1.11943065886191	0
1.13033457436283	0
1.14127122105133	0
1.15223966690962	0
1.16323901241318	0
1.17426838925350	0
1.18532695911297	0
1.19641391249015	0
1.20752846757333	0
1.21866986916064	0
1.22983738762488	0
1.24103031792136	0
1.25224797863682	0
1.26348971107801	0
1.27475487839820	0
1.28604286475996	0
1.29735307453291	0
1.30868493152477	0
1.32003787824441	0
1.33141137519551	0
1.34280490019958	0
1.35421794774696	0
1.36565002837477	0
1.37710066807042	0
1.38856940769988	0
1.40005580245932	0
1.41155942134931	0
1.42307984667059	0
1.43461667354036	0
1.44616950942827	0
1.45773797371133	0
1.46932169724673	0
1.48092032196199	0
1.49253350046155	0
1.50416089564913	0
1.51580218036523	0
1.52745703703901	0
1.53912515735401	0
1.55080624192708	0
1.56250000000000	0
1.57420614914312	0
1.58592441497065	0
1.59765453086705	0
1.60939623772395	0
1.62114928368735	0
1.63291342391445	0
1.64468842033985	0
1.65647404145070	0
1.66827006207029	0
1.68007626314998	0
1.69189243156886	0
1.70371835994099	0
1.71555384642978	0
1.72739869456938	0
1.73925271309261	0
1.75111571576524	0
1.76298752122640	0
1.77486795283480	0
1.78675683852056	0
1.79865401064240	0
1.81055930584999	0
1.82247256495125	0
1.83439363278441	0
1.84632235809460	0
1.85825859341481	0
1.87020219495112	0
1.88215302247187	0
1.89411093920076	0
1.90607581171369	0
1.91804750983911	0
1.93002590656188	0
1.94201087793040	0
1.95400230296691	0
1.96600006358087	0
1.97800404448525	0
1.99001413311564	0
2.00203021955214	0
2.01405219644378	0
2.02607995893548	0
2.03811340459750	0
2.05015243335709	0
2.06219694743252	0
2.07424685126915	0
2.07096746715152	0
2.05889837048845	0
2.04683444616315	0
2.03477578617400	0
2.02272248467258	0
2.01067463802575	0
1.99863234487987	0
1.98659570622711	0
1.97456482547421	0
1.96253980851345	0
1.95052076379617	0
1.93850780240885	0
1.92650103815181	0
1.91450058762070	0
1.90250657029089	0
1.89051910860483	0
1.87853832806254	0
1.86656435731533	0
1.85459732826293	0
1.84263737615408	0
1.83068463969085	0
1.81873926113668	0
1.80680138642851	0
1.79487116529293	0
1.78294875136668	0
1.77103430232167	0
1.75912797999463	0
1.74722995052168	0
1.73534038447793	0
1.72345945702242	0
1.71158734804859	0
1.69972424234050	0
1.68787032973508	0
1.67602580529060	0
1.66419086946179	0
1.65236572828173	0
1.64055059355084	0
1.62874568303342	0
1.61695122066190	0
1.60516743674920	0
1.59339456820964	0
1.58163285878866	0
1.56988255930181	0
1.55814392788343	0
1.54641723024545	0
1.53470273994673	0
1.52300073867349	0
1.51131151653125	0
1.49963537234889	0
1.48797261399530	0
1.47632355870927	0
1.46468853344320	0
1.45306787522125	0
1.44146193151259	0
1.42987106062050	0
1.41829563208804	0
1.40673602712094	0
1.39519263902875	0
1.38366587368483	0
1.37215615000626	0
1.36066390045448	0
1.34918957155768	0
1.33773362445593	0
1.32629653547010	0
1.31487879669573	0
1.30348091662287	0
1.29210342078334	0
1.28074685242635	0
1.26941177322412	0
1.25809876400861	0
1.24680842554099	0
1.23554137931516	0
1.22429826839704	0
1.21307975830116	0
1.20188653790614	0
1.19071932041099	0
1.17957884433386	0
1.16846587455518	0
1.15738120340707	0
1.14632565181104	0
1.13530007046595	0
1.12430534108844	0
1.11334237770777	0
1.10241212801747	0
1.09151557478581	0
1.08065373732755	0
1.06982767303898	0
1.05903847899876	0
1.04828729363663	0
1.03757529847236	0
1.02690371992704	-5.58132410991720e-05
1.01627383120889	-0.000315805148636990
1.00568695427553	-0.000531256559056462
0.995144461874757	-0.000583514381149385
0.984647779665399	-0.000346241907947929
0.974198388419936	0.000205707091098758
0.963797826310062	0.00107756849926956
0.953447691276244	0.00221471681259967
0.943149643481881	0.00347719548576353
0.932905407852264	0.00471267563669143
0.922716776698029	0.00598946402776525
0.912585612422199	0.00747444339653593
0.902513850309235	0.00926047857650674
0.892503501393692	0.0113771335161006
0.882556655405193	0.0138311176749558
0.872675483785353	0.0166114632329765
0.862862242771116	0.0196509393244134
0.853119276537578	0.0227782371201623
0.843449020391867	0.0257971697794164
0.833854004007896	0.0287366124353962
0.824336854689877	0.0317852637209649
0.814900300650331	0.0350622333567935
0.805547174285901	0.0385918434487968
0.796280415431649	0.0423644352203933
0.787103074571558	0.0463691764224639
0.778018315979772	0.0505817406044357
0.769029420763601	0.0549233283891834
0.760139789775538	0.0592526292650140
0.751352946357436	0.0634782227323940
0.742672538875647	0.0676716382700819
0.734102343001301	0.0719732927445375
0.725646263684999	0.0764798717962964
0.717308336770179	0.0812525770247431
0.709092730184142	0.0863086671884823
0.701003744640498	0.0914565815207297
0.693045813781456	0.0962472526088585
0.685223503683287	0.100652333832608
0.677541511643383	0.105150269509089
0.670004664162870	0.110011591120951
0.662617914034928	0.115242988236498
0.655386336445916	0.120654896432598
0.648315123994497	0.125875530882101
0.641409580533375	0.130749860627719
0.634675113739305	0.135555735486501
0.628117226320056	0.140462122016009
0.621741505772294	0.145299550486763
0.615553612612256	0.149850451030369
0.609559267011830	0.154205068085507
0.603764233786666	0.158573147974046
0.598174305700270	0.163044820464230
0.592795285068969	0.167614296676326
0.587632963677158	0.172143087044988
0.582693101040333	0.176318275634571
0.577981401084844	0.179996683093989
0.573503487347723	0.183397597203170
0.569264876836785	0.186748315796577
0.565270952729751	0.190191990957986
0.561526936130405	0.193741467282967
0.558037857138743	0.196967519169475
0.554808525529304	0.199614183526249
0.551843501366103	0.202225925533970
0.549147065912220	0.204792507863567
0.546723193215726	0.206685935713900
0.544575522769799	0.208234797121734
0.542707333652310	0.210217001826136
0.541121520547834	0.212877969271071
0.539820572042229	0.213947498310392
0.538806551556308	0.213963369081883
0.538081081250772	0.213970283935222
0.537645329190164	0.213973375720759
0.537500000000000	0.213974209329912
0.537645329190164	0.213973365007161
0.538081081250772	0.213970287991413
0.538806551556308	0.213963283736038
0.539820572042229	0.213947491454747
0.541121520547834	0.212877919145817
0.542707333652310	0.210216931048646
0.544575522769799	0.208234730883279
0.546723193215726	0.206685873318498
0.549147065912220	0.204792477312258
0.551843501366103	0.202225928507645
0.554808525529304	0.199614185075056
0.558037857138743	0.196967445892957
0.561526936130405	0.193741244900789
0.565270952729751	0.190191691660472
0.569264876836785	0.186748054201682
0.573503487347723	0.183397452611878
0.577981401084844	0.179996660597457
0.582693101040333	0.176318298908075
0.587632963677158	0.172143086780333
0.592795285068969	0.167614275160055
0.598174305700270	0.163044797537876
0.603764233786666	0.158573136921871
0.609559267011830	0.154205076093210
0.615553612612257	0.149850466324539
0.621741505772294	0.145299545335002
0.628117226320056	0.140462090470076
0.634675113739305	0.135555688242092
0.641409580533375	0.130749818143148
0.648315123994497	0.125875601686249
0.655386336445916	0.120655221202742
0.662617914034929	0.115243531478525
0.670004664162870	0.110012251775440
0.677541511643383	0.105150986792716
0.685223503683287	0.100653018100369
0.693045813781456	0.0962476922035270
0.701003744640498	0.0914566542843909
0.709092730184142	0.0863085898955085
0.717308336770179	0.0812525013118801
0.725646263685000	0.0764798030044548
0.734102343001301	0.0719732148490986
0.742672538875647	0.0676715599313463
0.751352946357436	0.0634781677088834
0.760139789775539	0.0592526122352730
0.769029420763601	0.0549233382831916
0.778018315979772	0.0505817564170608
0.787103074571558	0.0463691864877056
0.796280415431650	0.0423644353662693
0.805547174285901	0.0385918317892398
0.814900300650331	0.0350622121810817
0.824336854689877	0.0317852436734544
0.833854004007896	0.0287366088239140
0.843449020391867	0.0257971874866922
0.853119276537578	0.0227782699090875
0.862862242771116	0.0196510104278504
0.872675483785353	0.0166116219367317
0.882556655405193	0.0138313940699834
0.892503501393692	0.0113775180292458
0.902513850309235	0.00926092779073561
0.912585612422199	0.00747489391295034
0.922716776698029	0.00598985153168555
0.932905407852265	0.00471296360847620
0.943149643481882	0.00347739855948940
0.953447691276244	0.00221483532464384
0.963797826310062	0.00107756587161161
0.974198388419936	0.000205601718048231
0.984647779665399	-0.000346329332372210
0.995144461874757	-0.000583534857537345
1.00568695427553	-0.000531218474490922
1.01627383120889	-0.000316025009612771
1.02690371992704	-5.58899166661522e-05
1.03757529847236	0
1.04828729363663	0
1.05903847899876	0
1.06982767303898	0
1.08065373732755	0
1.09151557478581	0
1.10241212801747	0
1.11334237770777	0
1.12430534108844	0
1.13530007046595	0
1.14632565181104	0
1.15738120340707	0
1.16846587455518	0
1.17957884433386	0
1.19071932041099	0
1.20188653790614	0
1.21307975830116	0
1.22429826839704	0
1.23554137931516	0
1.24680842554099	0
1.25809876400861	0
1.26941177322412	0
1.28074685242635	0
1.29210342078334	0
1.30348091662287	0
1.31487879669573	0
1.32629653547010	0
1.33773362445593	0
1.34918957155768	0
1.36066390045448	0
1.37215615000626	0
1.38366587368483	0
1.39519263902875	0
1.40673602712094	0
1.41829563208804	0
1.42987106062050	0
1.44146193151259	0
1.45306787522125	0
1.46468853344320	0
1.47632355870927	0
1.48797261399530	0
1.49963537234889	0
1.51131151653125	0
1.52300073867349	0
1.53470273994673	0
1.54641723024545	0
1.55814392788343	0
1.56988255930181	0
1.58163285878866	0
1.59339456820964	0
1.60516743674920	0
1.61695122066190	0
1.62874568303342	0
1.64055059355084	0
1.65236572828173	0
1.66419086946179	0
1.67602580529060	0
1.68787032973508	0
1.69972424234050	0
1.71158734804859	0
1.72345945702242	0
1.73534038447793	0
1.74722995052168	0
1.75912797999463	0
1.77103430232167	0
1.78294875136668	0
1.79487116529293	0
1.80680138642851	0
1.81873926113668	0
1.83068463969085	0
1.84263737615408	0
1.85459732826293	0
1.86656435731533	0
1.87853832806254	0
1.89051910860483	0
1.90250657029089	0
1.91450058762070	0
1.92650103815181	0
1.93850780240885	0
1.95052076379617	0
1.96253980851345	0
1.97456482547421	0
1.98659570622711	0
1.99863234487987	0
2.01067463802575	0
2.02272248467258	0
2.03477578617400	0
2.04683444616315	0
2.05889837048845	0
2.07096746715152	0
2.06775844817522	0
2.05567051104986	0
2.04358753176858	0
2.03150959879593	0
2.01943680267544	0
2.00736923608986	0
1.99530699392349	0
1.98325017332660	0
1.97119887378215	0
1.95915319717474	0
1.94711324786208	0
1.93507913274884	0
1.92305096136322	0
1.91102884593614	0
1.89901290148329	0
1.88700324589016	0
1.87500000000000	0
1.86300328770510	0
1.85101323604128	0
1.83902997528588	0
1.82705363905935	0
1.81508436443048	0
1.80312229202570	0
1.79116756614226	0
1.77922033486581	0
1.76728075019223	0
1.75534896815420	0
1.74342514895249	0
1.73150945709228	0
1.71960206152470	0
1.70770313579381	0
1.69581285818925	0
1.68393141190489	0
1.67205898520357	0
1.66019577158840	0
1.64834196998074	0
1.63649778490531	0
1.62466342668259	0
1.61283911162893	0
1.60102506226480	0
1.58922150753128	0
1.57742868301550	0
1.56564683118512	0
1.55387620163255	0
1.54211705132911	0
1.53036964488976	0
1.51863425484874	0
1.50691116194685	0
1.49520065543057	0
1.48350303336394	0
1.47181860295350	0
1.46014768088711	0
1.44849059368710	0
1.43684767807865	0
1.42521928137392	0
1.41360576187281	0
1.40200748928100	0
1.39042484514626	0
1.37885822331377	0
1.36730803040134	0
1.35577468629562	0
1.34425862467012	0
1.33276029352618	0
1.32128015575804	0
1.30981868974297	0
1.29837638995786	0
1.28695376762337	0
1.27555135137712	0
1.26416968797705	0
1.25280934303668	0
1.24147090179351	0
1.23015496991233	0
1.21886217432489	0
1.20759316410785	0
1.19634861140054	0
1.18512921236463	0
1.17393568818739	0
1.16276878613076	0
1.15162928062810	0
1.14051797443092	0
1.12943569980765	0
1.11838331979693	0
1.10736172951751	0
1.09637185753740	0
1.08541466730462	0
1.07449115864208	0
1.06360236930913	0
1.05274937663244	0
1.04193329920874	0
1.03115529868202	-2.57090865266345e-05
1.02041658159793	-0.000307845660703461
1.00971840133772	-0.000503149460432674
0.999062060134404	-0.000408812734421882
0.988448911173461	-0.000174578383732758
0.977880360780397	0.000217391884543479
0.967357870697293	0.000835341445676897
0.956882960450232	0.00172234583016688
0.946457209809297	0.00289682884468475
0.936082261342453	0.00433991733347835
0.925759823064276	0.00595910565768098
0.915491671180028	0.00761746461228546
0.905279652924995	0.00929632048500519
0.895125689498408	0.0111227333162888
0.885031779090446	0.0132140735686104
0.875000000000000	0.0156245865118803
0.865032513839798	0.0183718233199404
0.855131568824353	0.0214528663789991
0.845299503134836	0.0248217516264826
0.835538748353420	0.0283393050550355
0.825851832957946	0.0317935513277462
0.816241385865725	0.0351236859403366
0.806710140013128	0.0384961531849064
0.797260935955099	0.0420696455762182
0.787896725465971	0.0458976231351608
0.778620575119872	0.0499770061883591
0.769435669825620	0.0542941631423141
0.760345316287277	0.0588216974944063
0.751352946357436	0.0634782227323940
0.742462120245875	0.0681176471366030
0.733676529541459	0.0726438476750763
0.725000000000000	0.0771308383132321
0.716436494045355	0.0817263880050444
0.707990112925315	0.0865348433689530
0.699665098457826	0.0916215115241276
0.691465834296966	0.0969831137236930
0.683396846641832	0.102360043680699
0.675462804305315	0.107295705810920
0.667668518053682	0.111912907059092
0.660018939122204	0.116710057781924
0.652519156806909	0.121897590634492
0.645174395028197	0.127434464290409
0.637990007758742	0.133066187542482
0.630971473206198	0.138401165319936
0.624124386640996	0.143421963606083
0.617454451761423	0.148452836294065
0.610967470492497	0.153553073768191
0.604669331122391	0.158473047805452
0.598565994690644	0.163086911505416
0.592663479556485	0.167588457115482
0.586967844093695	0.172159273394957
0.581485167480650	0.176842711717409
0.576221528580805	0.181570647998022
0.571182982939793	0.186086356838489
0.566375537960460	0.190098345094530
0.561805126356106	0.193694419167179
0.557477578024444	0.197152571354132
0.553398590529466	0.200660561401232
0.549573698424515	0.204299578376867
0.546008241696039	0.207768814309440
0.542707333652310	0.210640823493851
0.539675828623073	0.213312039332474
0.536918289872863	0.215993833996453
0.534438958160799	0.218083038373934
0.532241721401094	0.219691469984146
0.530330085889911	0.221613528085968
0.528707149563915	0.224287906818496
0.527375577743225	0.225663269329451
0.526337581785682	0.225693183244086
0.525594901040716	0.225701645999874
0.525148788440000	0.225705397390648
0.525000000000000	0.225706402303786
0.525148788440000	0.225705390025291
0.525594901040716	0.225701643760344
0.526337581785682	0.225693065422534
0.527375577743225	0.225663246857934
0.528707149563915	0.224287855452991
0.530330085889911	0.221613459704497
0.532241721401094	0.219691405990660
0.534438958160799	0.218082982720827
0.536918289872863	0.215993816336531
0.539675828623073	0.213312048130981
0.542707333652310	0.210640807960124
0.546008241696039	0.207768687677766
0.549573698424515	0.204299322474064
0.553398590529466	0.200660278575330
0.557477578024444	0.197152358581552
0.561805126356106	0.193694329474624
0.566375537960460	0.190098352328847
0.571182982939793	0.186086375231369
0.576221528580805	0.181570638313782
0.581485167480650	0.176842690774883
0.586967844093695	0.172159258203659
0.592663479556485	0.167588459053709
0.598565994690644	0.163086928343779
0.604669331122391	0.158473052070301
0.610967470492497	0.153553044839058
0.617454451761423	0.148452784766053
0.624124386640996	0.143421905941324
0.630971473206198	0.138401183171307
0.637990007758742	0.133066443928274
0.645174395028197	0.127434969541375
0.652519156806909	0.121898238588463
0.660018939122204	0.116710779835427
0.667668518053682	0.111913630414273
0.675462804305315	0.107296234896776
0.683396846641832	0.102360184664387
0.691465834296967	0.0969830456766690
0.699665098457827	0.0916214291704914
0.707990112925315	0.0865347715520462
0.716436494045355	0.0817263089872868
0.725000000000000	0.0771307572830259
0.733676529541460	0.0726437891232290
0.742462120245875	0.0681176286890892
0.751352946357436	0.0634782344040837
0.760345316287278	0.0588217170522916
0.769435669825620	0.0542941775464925
0.778620575119872	0.0499770105875516
0.787896725465971	0.0458976152888520
0.797260935955099	0.0420696270202574
0.806710140013128	0.0384961333916358
0.816241385865725	0.0351236809419708
0.825851832957947	0.0317935722156670
0.835538748353420	0.0283393529905243
0.845299503134836	0.0248218397887993
0.855131568824354	0.0214530219040573
0.865032513839798	0.0183720650775412
0.875000000000000	0.0156249112682940
0.885031779090446	0.0132144558558146
0.895125689498408	0.0111231303751940
0.905279652924996	0.00929667856994837
0.915491671180028	0.00761773387089322
0.925759823064276	0.00595926619379983
0.936082261342453	0.00433997293801584
0.946457209809297	0.00289678413834026
0.956882960450232	0.00172223662340088
0.967357870697293	0.000835266992929176
0.977880360780397	0.000217443138699312
0.988448911173461	-0.000174545450706366
0.999062060134404	-0.000409458026487700
1.00971840133772	-0.000504485659494842
1.02041658159793	-0.000308212183581311
1.03115529868202	-2.57713573310779e-05
1.04193329920874	0
1.05274937663244	0
1.06360236930913	0
1.07449115864208	0
1.08541466730462	0
1.09637185753740	0
1.10736172951751	0
1.11838331979693	0
1.12943569980765	0
1.14051797443092	0
1.15162928062810	0
1.16276878613076	0
1.17393568818739	0
1.18512921236463	0
1.19634861140054	0
1.20759316410785	0
1.21886217432489	0
1.23015496991233	0
1.24147090179351	0
1.25280934303668	0
1.26416968797705	0
1.27555135137712	0
1.28695376762338	0
1.29837638995786	0
1.30981868974297	0
1.32128015575804	0
1.33276029352618	0
1.34425862467012	0
1.35577468629562	0
1.36730803040134	0
1.37885822331377	0
1.39042484514626	0
1.40200748928100	0
1.41360576187281	0
1.42521928137392	0
1.43684767807865	0
1.44849059368710	0
1.46014768088711	0
1.47181860295350	0
1.48350303336394	0
1.49520065543057	0
1.50691116194685	0
1.51863425484874	0
1.53036964488976	0
1.54211705132911	0
1.55387620163255	0
1.56564683118512	0
1.57742868301550	0
1.58922150753128	0
1.60102506226480	0
1.61283911162893	0
1.62466342668259	0
1.63649778490531	0
1.64834196998074	0
1.66019577158840	0
1.67205898520357	0
1.68393141190489	0
1.69581285818925	0
1.70770313579381	0
1.71960206152470	0
1.73150945709228	0
1.74342514895249	0
1.75534896815420	0
1.76728075019223	0
1.77922033486581	0
1.79116756614226	0
1.80312229202570	0
1.81508436443048	0
1.82705363905935	0
1.83902997528588	0
1.85101323604128	0
1.86300328770510	0
1.87500000000000	0
1.88700324589016	0
1.89901290148329	0
1.91102884593614	0
1.92305096136322	0
1.93507913274884	0
1.94711324786208	0
1.95915319717474	0
1.97119887378215	0
1.98325017332660	0
1.99530699392349	0
2.00736923608986	0
2.01943680267544	0
2.03150959879593	0
2.04358753176858	0
2.05567051104986	0
2.06775844817522	0
2.06462012244384	0
2.05251370275572	0
2.04041202946856	0
2.02831518753866	0
2.01622326392689	0
2.00413634765702	0
1.99205452987613	0
1.97997790391711	0
1.96790656536331	0
1.95584061211541	0
1.94378014446079	0
1.93172526514512	0
1.91967607944674	0
1.90763269525347	0
1.89559522314232	0
1.88356377646206	0
1.87153847141864	0
1.85951942716391	0
1.84750676588748	0
1.83550061291191	0
1.82350109679155	0
1.81150834941493	0
1.79952250611100	0
1.78754370575939	0
1.77557209090479	0
1.76360780787566	0
1.75165100690748	0
1.73970184227068	0
1.72776047240351	0
1.71582706005005	0
1.70390177240356	0
1.69198478125543	0
1.68007626314998	0
1.66817639954532	0
1.65628537698067	0
1.64440338725022	0
1.63253062758406	0
1.62066730083629	0
1.60881361568082	0
1.59696978681502	0
1.58513603517175	0
1.57331258814007	0
1.56149967979504	0
1.54969755113700	0
1.53790645034085	0
1.52612663301575	0
1.51435836247567	0
1.50260191002141	0
1.49085755523457	0
1.47912558628400	0
1.46740630024544	0
1.45570000343477	0
1.44400701175583	0
1.43232765106312	0
1.42066225754048	0
1.40901117809619	0
1.39737477077554	0
1.38575340519156	0
1.37414746297477	0
1.36255733824306	0
1.35098343809241	0
1.33942618310977	0
1.32788600790881	0
1.31636336169008	0
1.30485870882636	0
1.29337252947478	0
1.28190532021675	0
1.27045759472719	0
1.25902988447455	0
1.24762273945292	0
1.23623672894798	0
1.22487244233838	0
1.21353048993423	0
1.20221150385446	0
1.19091613894514	0
1.17964507374040	0
1.16839901146826	0
1.15717868110331	0
1.14598483846864	0
1.13481826738910	0
1.12367978089846	0
1.11257022250283	0
1.10149046750301	0
1.09044142437822	0
1.07942403623414	0
1.06843928231791	0
1.05748817960297	0
1.04657178444672	0
1.03569119432387	-6.14567555025753e-06
1.02484754963848	-0.000260148495541586
1.01404203561785	-0.000613014379189331
1.00327588429106	-0.000695896944175803
0.992550376555266	-0.000476789901444736
0.981866844332774	-2.24110679237622e-05
0.971226672821541	0.000625951171373904
0.960631302842043	0.00146209390301018
0.950082233282993	0.00250232089100371
0.939581023648307	0.00377112305105574
0.929129296707407	0.00529195473997653
0.918728741250648	0.00706673319832325
0.908381114951208	0.00904037927364059
0.898088247334303	0.0111018816861168
0.887852042853988	0.0131885304981514
0.877674484077098	0.0153753642074619
0.867557634973032	0.0177840666888298
0.857503644307125	0.0204920848037737
0.847514749134196	0.0235317747634915
0.837593278387548	0.0269095264783458
0.827741656557165	0.0305967022190777
0.817962407449144	0.0344842206493748
0.808258158016361	0.0383661110844986
0.798631642248164	0.0421055208983312
0.789085705104331	0.0458185274177271
0.779623306475634	0.0496927848622474
0.770247525150195	0.0538170373985325
0.760961562761221	0.0582006511986005
0.751768747687745	0.0628290580657196
0.742672538875647	0.0676716382700818
0.733676529541459	0.0726438476750763
0.724784450716211	0.0775937295909835
0.716000174580984	0.0824194996866485
0.707327717539755	0.0871986636640543
0.698771242968684	0.0920879274319115
0.690335063574204	0.0971996467010800
0.682023643285187	0.102601071620411
0.673841598597178	0.108260860853640
0.665793699279289	0.113845881804127
0.657884868347038	0.118924193971443
0.650120181197292	0.123773565034650
0.642504863794820	0.128881551547397
0.635044289794027	0.134396629693495
0.627743976474486	0.140226562133025
0.620609579365320	0.146045191988329
0.613646885431679	0.151480879049434
0.606861804696918	0.156672651762556
0.600260360177149	0.161931228234339
0.593848676010985	0.167184682673650
0.587632963677158	0.172155411344006
0.581619506206592	0.176857624189809
0.575814640314051	0.181537138319550
0.570224736397852	0.186321947369754
0.564856176384750	0.191200722550655
0.559715329430953	0.196002975689444
0.554808525529304	0.200388757645521
0.550142027116635	0.204247011950999
0.545721998823577	0.207840665951443
0.541554475560862	0.211422414944473
0.537645329190164	0.215130564965372
0.534000234082346	0.218798708167471
0.530624631919778	0.221931858226316
0.527523696150230	0.224699504371923
0.524702296545384	0.227473088525404
0.522164964355136	0.229762304123197
0.519915858577136	0.231458982695935
0.517958733877517	0.233335013338406
0.516296910701585	0.235988470821855
0.514933248101150	0.237674079750720
0.513870119777362	0.237734534978153
0.513109393794345	0.237744619774341
0.512652416360247	0.237749055569603
0.512500000000000	0.237750235929574
0.512652416360247	0.237749046225478
0.513109393794345	0.237744612699079
0.513870119777362	0.237734375306078
0.514933248101150	0.237674052236470
0.516296910701585	0.235988418896059
0.517958733877517	0.233334947532283
0.519915858577136	0.231458921751000
0.522164964355136	0.229762257808912
0.524702296545384	0.227473084399197
0.527523696150230	0.224699513270493
0.530624631919778	0.221931811208373
0.534000234082346	0.218798530181479
0.537645329190164	0.215130299670526
0.541554475560862	0.211422166319715
0.545721998823577	0.207840508481126
0.550142027116635	0.204246971787923
0.554808525529304	0.200388781074657
0.559715329430953	0.196002984289007
0.564856176384750	0.191200706341060
0.570224736397852	0.186321929552588
0.575814640314051	0.181537134652130
0.581619506206592	0.176857638927995
0.587632963677158	0.172155424612649
0.593848676010985	0.167184661564439
0.600260360177149	0.161931174514987
0.606861804696918	0.156672583480539
0.613646885431679	0.151480853710261
0.620609579365321	0.146045374148187
0.627743976474486	0.140227015530818
0.635044289794027	0.134397252309899
0.642504863794820	0.128882265385741
0.650120181197292	0.123774311185906
0.657884868347038	0.118924801754169
0.665793699279289	0.113846102603781
0.673841598597178	0.108260809762870
0.682023643285187	0.102600983383014
0.690335063574204	0.0971995716469987
0.698771242968684	0.0920878479941680
0.707327717539756	0.0871985810031258
0.716000174580984	0.0824194382823085
0.724784450716211	0.0775937099230519
0.733676529541460	0.0726438610308894
0.742672538875647	0.0676716613250566
0.751768747687745	0.0628290765502529
0.760961562761221	0.0582006596786817
0.770247525150195	0.0538170332842366
0.779623306475634	0.0496927687535876
0.789085705104332	0.0458185067595246
0.798631642248165	0.0421055095042598
0.808258158016361	0.0383661197132056
0.817962407449145	0.0344842517879828
0.827741656557166	0.0305967650639430
0.837593278387548	0.0269096392587663
0.847514749134197	0.0235319521111826
0.857503644307125	0.0204923286317293
0.867557634973032	0.0177843638537023
0.877674484077098	0.0153756853941706
0.887852042853988	0.0131888281484368
0.898088247334303	0.0111021012760259
0.908381114951208	0.00904049722768219
0.918728741250648	0.00706677274876710
0.929129296707407	0.00529196341508013
0.939581023648307	0.00377115588419152
0.950082233282994	0.00250237969827889
0.960631302842043	0.00146200175186970
0.971226672821541	0.000625374547148975
0.981866844332774	-2.34923517909730e-05
0.992550376555266	-0.000477637621333940
1.00327588429106	-0.000695880825803137
1.01404203561785	-0.000613141193089579
1.02484754963848	-0.000260729201030438
1.03569119432387	-6.19648482442398e-06
1.04657178444672	0
1.05748817960297	0
1.06843928231791	0
1.07942403623414	0
1.09044142437822	0
1.10149046750301	0
1.11257022250283	0
1.12367978089846	0
1.13481826738910	0
1.14598483846864	0
1.15717868110331	0
1.16839901146826	0
1.17964507374040	0
1.19091613894514	0
1.20221150385446	0
1.21353048993423	0
1.22487244233839	0
1.23623672894798	0
1.24762273945292	0
1.25902988447455	0
1.27045759472719	0
1.28190532021675	0
1.29337252947478	0
1.30485870882636	0
1.31636336169008	0
1.32788600790881	0
1.33942618310977	0
1.35098343809241	0
1.36255733824306	0
1.37414746297477	0
1.38575340519156	0
1.39737477077554	0
1.40901117809619	0
1.42066225754048	0
1.43232765106312	0
1.44400701175583	0
1.45570000343477	0
1.46740630024544	0
1.47912558628400	0
1.49085755523457	0
1.50260191002141	0
1.51435836247567	0
1.52612663301575	0
1.53790645034085	0
1.54969755113700	0
1.56149967979504	0
1.57331258814007	0
1.58513603517175	0
1.59696978681502	0
1.60881361568082	0
1.62066730083629	0
1.63253062758406	0
1.64440338725022	0
1.65628537698067	0
1.66817639954532	0
1.68007626314998	0
1.69198478125543	0
1.70390177240356	0
1.71582706005005	0
1.72776047240351	0
1.73970184227068	0
1.75165100690748	0
1.76360780787566	0
1.77557209090479	0
1.78754370575939	0
1.79952250611100	0
1.81150834941493	0
1.82350109679155	0
1.83550061291191	0
1.84750676588748	0
1.85951942716391	0
1.87153847141864	0
1.88356377646206	0
1.89559522314233	0
1.90763269525347	0
1.91967607944674	0
1.93172526514512	0
1.94378014446079	0
1.95584061211541	0
1.96790656536331	0
1.97997790391711	0
1.99205452987613	0
2.00413634765702	0
2.01622326392689	0
2.02831518753866	0
2.04041202946856	0
2.05251370275572	0
2.06462012244384	0
2.06155281280883	0
2.04942827393398	0
2.03730827318793	0
2.02519289204757	0
2.01308221391974	0
2.00097632419777	0
1.98887531031988	0
1.97677926182971	0
1.96468827043885	0
1.95260243009170	0
1.94052183703250	0
1.92844658987487	0
1.91637678967368	0
1.90431253999967	0
1.89225394701663	0
1.88020111956142	0
1.86815416922694	0
1.85611321044811	0
1.84407836059100	0
1.83204974004529	0
1.82002747232013	0
1.80801168414366	0
1.79600250556618	0
1.78400007006726	0
1.77200451466694	0
1.76001598004109	0
1.74803461064133	0
1.73606055481945	0
1.72409396495667	0
1.71213499759803	0
1.70018381359193	0
1.68824057823522	0
1.67630546142402	0
1.66437863781052	0
1.65246028696607	0
1.64055059355084	0
1.62864974749023	0
1.61675794415862	0
1.60487538457040	0
1.59300227557904	0
1.58113883008419	0
1.56928526724748	0
1.55744181271725	0
1.54560869886268	0
1.53378616501780	0
1.52197445773574	0
1.51017383105390	0
1.49838454677029	0
1.48660687473185	0
1.47484109313512	0
1.46308748883995	0
1.45134635769688	0
1.43961800488880	0
1.42790274528765	0
1.41620090382685	0
1.40451281589026	0
1.39283882771841	0
1.38117929683296	0
1.36953459248023	0
1.35790509609472	0
1.34629120178363	0
1.33469331683350	0
1.32311186223992	0
1.31154727326162	0
1.30000000000000	0
1.28847050800552	0
1.27695927891221	0
1.26546681110174	0
1.25399362039845	0
1.24254024079705	0
1.23110722522451	0
1.21969514633781	0
1.20830459735946	0
1.19693619295266	0
1.18559057013794	0
1.17426838925350	0
1.16297033496130	0
1.15169711730125	0
1.14044947279570	0
1.12922816560693	0
1.11803398874990	0
1.10686776536314	0
1.09573035004056	0
1.08462263022675	0
1.07354552767919	0
1.06250000000000	0
1.05148704224065	4.88036561406285e-23
1.04050768858284	-1.13771829393812e-07
1.02956301409870	-0.000145507561030859
1.01865413659397	-0.000586113556757923
1.00778221853732	-0.000711518692047704
0.996948469079521	-0.000447509195061512
0.986154146165801	-3.45503358998379e-05
0.975400558744970	0.000518054836938885
0.964689069078737	0.00124945126675014
0.954021095154609	0.00218605541095952
0.943398113205660	0.00334665426932786
0.932821660340282	0.00474067614384809
0.922293337284836	0.00637296099733203
0.911814811241844	0.00825057981410056
0.901387818865997	0.0103740701664443
0.891014169359837	0.0127081531125580
0.880695747690427	0.0151648033512659
0.870434517927684	0.0176618107109865
0.860232526704263	0.0202250934193402
0.850091906795965	0.0229647093131248
0.840014880820572	0.0259762515644002
0.830003765051701	0.0293093389154884
0.820060973342836	0.0329813289213315
0.810189021154940	0.0369782404918515
0.800390529679106	0.0412184233716527
0.790668230043423	0.0455148791643567
0.781024967590665	0.0496765112352883
0.771463706210474	0.0537482600709218
0.761987532706409	0.0579301211625222
0.752599661174519	0.0623496857127592
0.743303437365925	0.0670350407545960
0.734102343001301	0.0719732927445375
0.725000000000000	0.0771308383132321
0.716000174580984	0.0824194996866485
0.707106781186548	0.0876802556704959
0.698323886173171	0.0928045530732712
0.689655711206686	0.0978745552878275
0.681106636291264	0.103057545223078
0.672681202353685	0.108473966919643
0.664384113295916	0.114190369041087
0.656220237420334	0.120139037293106
0.648194608123209	0.125910341703441
0.640312423743285	0.131135278572716
0.632579046444000	0.136237341178604
0.625000000000000	0.141666075871856
0.617580966351781	0.147507932931428
0.610327780786685	0.153613250387880
0.603246425600683	0.159582816477275
0.596343022093828	0.165118895670235
0.589623820753538	0.170507074574539
0.583095189484530	0.175981177341275
0.576763599752966	0.181338872418421
0.570635610525666	0.186351010573841
0.564717849903826	0.191179698230433
0.559016994374948	0.196062401018384
0.553539745637113	0.201061188923746
0.548292804986533	0.206084478070797
0.543282845302518	0.210835744065610
0.538516480713450	0.215027997565437
0.534000234082346	0.218803636228193
0.529740502510427	0.222475525114560
0.525743521120327	0.226244080803313
0.522015325445527	0.230064346592167
0.518561712817289	0.233470381530655
0.515388203202208	0.236382103441619
0.512500000000000	0.239235945238131
0.509901951359278	0.241717986034658
0.507598512606174	0.243532906243539
0.505593710403917	0.245380291858060
0.503891109268659	0.247988148290910
0.502493781056045	0.249970386538620
0.501404278003290	0.250087169069172
0.500624609862520	0.250098978099377
0.500156225593564	0.250104134452675
0.500000000000000	0.250105499259992
0.500156225593564	0.250104123438048
0.500624609862520	0.250098966700680
0.501404278003290	0.250086974414877
0.502493781056045	0.249970363189337
0.503891109268659	0.247988095510522
0.505593710403917	0.245380229062304
0.507598512606174	0.243532849449699
0.509901951359279	0.241717951825345
0.512500000000000	0.239235952697332
0.515388203202208	0.236382102179775
0.518561712817289	0.233470290368409
0.522015325445527	0.230064131493330
0.525743521120327	0.226243828567319
0.529740502510427	0.222475321740556
0.534000234082346	0.218803533394300
0.538516480713451	0.215027995598951
0.543282845302518	0.210835770630155
0.548292804986533	0.206084468041190
0.553539745637113	0.201061155266211
0.559016994374948	0.196062384142480
0.564717849903826	0.191179711614604
0.570635610525666	0.186351033146176
0.576763599752966	0.181338863698808
0.583095189484530	0.175981124883934
0.589623820753538	0.170506998742821
0.596343022093828	0.165118837561242
0.603246425600683	0.159582924805366
0.610327780786685	0.153613641254857
0.617580966351781	0.147508517834400
0.625000000000000	0.141666765546974
0.632579046444000	0.136238088769052
0.640312423743285	0.131135946922932
0.648194608123209	0.125910650939694
0.656220237420335	0.120139013236532
0.664384113295916	0.114190276649758
0.672681202353686	0.108473888255008
0.681106636291264	0.103057465838537
0.689655711206686	0.0978744721409054
0.698323886173171	0.0928044897469925
0.707106781186548	0.0876802351861653
0.716000174580985	0.0824195147019881
0.725000000000000	0.0771308646098602
0.734102343001301	0.0719733150784295
0.743303437365925	0.0670350532763368
0.752599661174519	0.0623496855166653
0.761987532706409	0.0579301077369954
0.771463706210474	0.0537482380622187
0.781024967590666	0.0496764901769122
0.790668230043424	0.0455148665690511
0.800390529679106	0.0412184223265080
0.810189021154940	0.0369782596289621
0.820060973342837	0.0329813826778196
0.830003765051702	0.0293094402556209
0.840014880820572	0.0259764064782812
0.850091906795965	0.0229649138410375
0.860232526704263	0.0202253284728459
0.870434517927684	0.0176620353788814
0.880695747690427	0.0151649670814101
0.891014169359837	0.0127082357229966
0.901387818865997	0.0103740917425018
0.911814811241844	0.00825056641645322
0.922293337284836	0.00637290460235719
0.932821660340282	0.00474051190828270
0.943398113205661	0.00334638132794933
0.954021095154609	0.00218619843676409
0.964689069078737	0.00125164202289017
0.975400558744970	0.000524334872519679
0.986154146165801	-2.54376267138032e-05
0.996948469079521	-0.000442829141025578
1.00778221853732	-0.000712722985929844
1.01865413659397	-0.000587804308306530
1.02956301409870	-0.000146146220281600
1.04050768858284	-1.15786947189748e-07
1.05148704224065	0
1.06250000000000	0
1.07354552767919	0
1.08462263022675	0
1.09573035004056	0
1.10686776536314	0
1.11803398874990	0
1.12922816560693	0
1.14044947279570	0
1.15169711730125	0
1.16297033496130	0
1.17426838925350	0
1.18559057013794	0
1.19693619295266	0
1.20830459735946	0
1.21969514633781	0
1.23110722522451	0
1.24254024079705	0
1.25399362039845	0
1.26546681110174	0
1.27695927891221	0
1.28847050800552	0
1.30000000000000	0
1.31154727326162	0
1.32311186223992	0
1.33469331683350	0
1.34629120178363	0
1.35790509609472	0
1.36953459248023	0
1.38117929683296	0
1.39283882771841	0
1.40451281589026	0
1.41620090382685	0
1.42790274528765	0
1.43961800488880	0
1.45134635769688	0
1.46308748883995	0
1.47484109313512	0
1.48660687473185	0
1.49838454677029	0
1.51017383105390	0
1.52197445773574	0
1.53378616501780	0
1.54560869886268	0
1.55744181271725	0
1.56928526724748	0
1.58113883008419	0
1.59300227557904	0
1.60487538457040	0
1.61675794415862	0
1.62864974749023	0
1.64055059355084	0
1.65246028696607	0
1.66437863781052	0
1.67630546142402	0
1.68824057823522	0
1.70018381359193	0
1.71213499759803	0
1.72409396495667	0
1.73606055481945	0
1.74803461064133	0
1.76001598004109	0
1.77200451466694	0
1.78400007006726	0
1.79600250556618	0
1.80801168414366	0
1.82002747232013	0
1.83204974004529	0
1.84407836059100	0
1.85611321044811	0
1.86815416922694	0
1.88020111956142	0
1.89225394701663	0
1.90431253999967	0
1.91637678967368	0
1.92844658987487	0
1.94052183703250	0
1.95260243009170	0
1.96468827043885	0
1.97677926182971	0
1.98887531031988	0
2.00097632419777	0
2.01308221391974	0
2.02519289204757	0
2.03730827318793	0
2.04942827393398	0
2.06155281280883	0
2.05855683671838	0
2.04641454744634	0
2.03427659132184	0
2.02214304637432	0
2.01001399248861	0
1.99788951145953	0
1.98576968704832	0
1.97365460504112	0
1.96154435330940	0
1.94943902187270	0
1.93733870296342	0
1.92524349109405	0
1.91315348312675	0
1.90106877834549	0
1.88898947853078	0
1.87691568803716	0
1.86484751387345	0
1.85278506578610	0
1.84072845634548	0
1.82867780103549	0
1.81663321834651	0
1.80459482987179	0
1.79256276040757	0
1.78053713805694	0
1.76851809433774	0
1.75650576429456	0
1.74450028661505	0
1.73250180375086	0
1.72051046204317	0
1.70852641185321	0
1.69654980769796	0
1.68458080839122	0
1.67261957719022	0
1.66066628194830	0
1.64872109527355	0
1.63678419469397	0
1.62485576282943	0
1.61293598757049	0
1.60102506226480	0
1.58912318591102	0
1.57723056336098	0
1.56534740553016	0
1.55347392961710	0
1.54161035933208	0
1.52975692513549	0
1.51791386448639	0
1.50608142210174	0
1.49425985022686	0
1.48244940891755	0
1.47065036633457	0
1.45886299905097	0
1.44708759237304	0
1.43532444067535	0
1.42357384775079	0
1.41183612717624	0
1.40011160269459	0
1.38840060861410	0
1.37670349022584	0
1.36502060424010	0
1.35335231924285	0
1.34169901617315	0
1.33006108882261	0
1.31843894435806	0
1.30683300386851	0
1.29524370293779	0
1.28367149224402	0
1.27211683818744	0
1.26058022354787	0
1.24906214817358	0
1.23756312970289	0
1.22608370432039	0
1.21462442754952	0
1.20318587508331	0
1.19176864365530	0
1.18037335195268	0
1.16900064157382	0
1.15765117803248	0
1.14632565181104	0
1.13502477946519	0
1.12374930478288	0
1.11250000000000	0
1.10127766707584	0
1.09008313903115	0
1.07891728135200	0
1.06778099346261	0
1.05667521027040	0
1.04560090378691	2.02440874393777e-19
1.03455908482793	-3.94761085171573e-05
1.02355080479671	-0.000475229380355708
1.01257715755393	-0.000869233425363156
1.00163928137828	-0.000962492511624674
0.990738361021718	-0.000731687309617397
0.979875629863300	-0.000178556128346197
0.969052372165715	0.000669434019332527
0.958269925438548	0.00173269375634611
0.947529682912361	0.00294225640754129
0.936833096127586	0.00429145569385023
0.926181677642135	0.00581990456708963
0.915577003861499	0.00756646552861535
0.905020717994898	0.00955112158956006
0.894514533140742	0.0117818676735641
0.884060235504346	0.0142582488144580
0.873659687750327	0.0169553101212805
0.863314832491600	0.0198027899249719
0.853027695916141	0.0227116771893392
0.842800391551879	0.0256656935385899
0.832635124169044	0.0287510158603903
0.822534193818105	0.0320741090635132
0.812500000000000	0.0357030088283238
0.802535045963726	0.0396679447219891
0.792641943124384	0.0439681408654142
0.782823415592559	0.0485463979332310
0.773082304803311	0.0532415801931489
0.763421574230123	0.0578320877203302
0.753844314165730	0.0622811497293141
0.744353746547970	0.0667798938449114
0.734953229804455	0.0714950670032923
0.725646263684999	0.0764798717962963
0.716436494045355	0.0817263880050446
0.707327717539755	0.0871986636640545
0.698323886173171	0.0928045530732712
0.689429111656884	0.0983766871756666
0.680647669503099	0.103798458497457
0.671984002785780	0.109158024075344
0.663442725485780	0.114634927204941
0.655028625328695	0.120357493304120
0.646746666013826	0.126388429241349
0.638601988722240	0.132614476185603
0.630599912781472	0.138550197381624
0.622745935354057	0.143932198563354
0.615045730007127	0.149307319218911
0.607505144011143	0.155064861836207
0.600130194207890	0.161230084396528
0.592927061281571	0.167586841827068
0.585902082262898	0.173671951780945
0.579061741095023	0.179322545105260
0.572412657092765	0.184927436760621
0.565961571133588	0.190587853002344
0.559715329430953	0.196003784226220
0.553680864758752	0.201075482654044
0.547865175020278	0.206071942716443
0.542275299087096	0.211172690553258
0.536918289872863	0.216361120712007
0.531801184654566	0.221425991539320
0.526930972708950	0.226001781723276
0.522314560394404	0.230026141625196
0.517958733877516	0.233815745604237
0.513870119777361	0.237646183677076
0.510055144077579	0.241578396810886
0.506519989733870	0.245243020281567
0.503270553479935	0.248349258412122
0.500312402404737	0.251286959664540
0.497650730934859	0.253946297237612
0.495290318903974	0.255908096475492
0.493235491423721	0.257747497637632
0.491490081283437	0.260294048797049
0.490057394597816	0.262543115956562
0.488940180390199	0.262750860732061
0.488140604744166	0.262764509703028
0.487660230078279	0.262770430907026
0.487500000000000	0.262771994023888
0.487660230078279	0.262770421344086
0.488140604744166	0.262764493585649
0.488940180390199	0.262750644018664
0.490057394597816	0.262543101905517
0.491490081283437	0.260293994955188
0.493235491423721	0.257747438351827
0.495290318903974	0.255908045400905
0.497650730934859	0.253946277322129
0.500312402404737	0.251286973349068
0.503270553479935	0.248349233583665
0.506519989733870	0.245242880336470
0.510055144077579	0.241578166504284
0.513870119777362	0.237645961449966
0.517958733877517	0.233815591930201
0.522314560394404	0.230026087725695
0.526930972708950	0.226001801642562
0.531801184654566	0.221426009840987
0.536918289872863	0.216361112262877
0.542275299087097	0.211172679727042
0.547865175020278	0.206071953615216
0.553680864758752	0.201075539252161
0.559715329430953	0.196003797016142
0.565961571133589	0.190587808511977
0.572412657092766	0.184927355385315
0.579061741095023	0.179322462841787
0.585902082262898	0.173671991025176
0.592927061281571	0.167587162890752
0.600130194207890	0.161230624674886
0.607505144011143	0.155065516404292
0.615045730007127	0.149308046802419
0.622745935354058	0.143932900799191
0.630599912781472	0.138550593986653
0.638601988722240	0.132614489545624
0.646746666013827	0.126388336074938
0.655028625328695	0.120357411000811
0.663442725485780	0.114634847611152
0.671984002785781	0.109157940559350
0.680647669503099	0.103798393447154
0.689429111656884	0.0983766660853352
0.698323886173171	0.0928045698776561
0.707327717539755	0.0871986930405612
0.716436494045355	0.0817264138822714
0.725646263685000	0.0764798882208977
0.734953229804455	0.0714950709209510
0.744353746547970	0.0667798835717040
0.753844314165730	0.0622811267548563
0.763421574230124	0.0578320567710472
0.773082304803311	0.0532415456973882
0.782823415592559	0.0485463640968623
0.792641943124384	0.0439681162923843
0.802535045963726	0.0396679415104909
0.812500000000000	0.0357030390217056
0.822534193818105	0.0320741819456074
0.832635124169045	0.0287511347878178
0.842800391551879	0.0256658477304406
0.853027695916141	0.0227118324140640
0.863314832491601	0.0198029026566243
0.873659687750328	0.0169553650128172
0.884060235504346	0.0142582612502262
0.894514533140742	0.0117818473510845
0.905020717994898	0.00955103429178245
0.915577003861500	0.00756623680963174
0.926181677642135	0.00581955983826035
0.936833096127587	0.00429141919295223
0.947529682912361	0.00294337628004803
0.958269925438548	0.00173514163885246
0.969052372165716	0.000671504932324426
0.979875629863301	-0.000178266086072752
0.990738361021718	-0.000731856752971643
1.00163928137828	-0.000962484920338009
1.01257715755393	-0.000869123870023063
1.02355080479671	-0.000475557243948817
1.03455908482793	-3.96345796681037e-05
1.04560090378691	0
1.05667521027040	0
1.06778099346261	0
1.07891728135200	0
1.09008313903115	0
1.10127766707584	0
1.11250000000000	0
1.12374930478288	0
1.13502477946519	0
1.14632565181104	0
1.15765117803249	0
1.16900064157382	0
1.18037335195268	0
1.19176864365530	0
1.20318587508331	0
1.21462442754952	0
1.22608370432039	0
1.23756312970289	0
1.24906214817358	0
1.26058022354787	0
1.27211683818744	0
1.28367149224402	0
1.29524370293779	0
1.30683300386851	0
1.31843894435806	0
1.33006108882262	0
1.34169901617315	0
1.35335231924285	0
1.36502060424010	0
1.37670349022584	0
1.38840060861410	0
1.40011160269459	0
1.41183612717624	0
1.42357384775079	0
1.43532444067535	0
1.44708759237304	0
1.45886299905097	0
1.47065036633457	0
1.48244940891755	0
1.49425985022686	0
1.50608142210174	0
1.51791386448639	0
1.52975692513549	0
1.54161035933209	0
1.55347392961710	0
1.56534740553016	0
1.57723056336098	0
1.58912318591102	0
1.60102506226480	0
1.61293598757049	0
1.62485576282943	0
1.63678419469397	0
1.64872109527355	0
1.66066628194830	0
1.67261957719022	0
1.68458080839122	0
1.69654980769796	0
1.70852641185321	0
1.72051046204317	0
1.73250180375086	0
1.74450028661505	0
1.75650576429456	0
1.76851809433774	0
1.78053713805694	0
1.79256276040757	0
1.80459482987179	0
1.81663321834651	0
1.82867780103549	0
1.84072845634548	0
1.85278506578610	0
1.86484751387345	0
1.87691568803716	0
1.88898947853078	0
1.90106877834549	0
1.91315348312675	0
1.92524349109405	0
1.93733870296342	0
1.94943902187270	0
1.96154435330940	0
1.97365460504112	0
1.98576968704832	0
1.99788951145953	0
2.01001399248861	0
2.02214304637432	0
2.03427659132184	0
2.04641454744634	0
2.05855683671838	0
2.05563250606717	0
2.04347284053398	0
2.03131730657719	0
2.01916597881403	0
2.00701893364263	0
1.99487624929468	0
1.98273800588984	0
1.97060428549214	0
1.95847517216839	0
1.94635075204856	0
1.93423111338847	0
1.92211634663462	0
1.91000654449141	0
1.89790180199082	0
1.88580221656461	0
1.87370788811917	0
1.86161891911315	0
1.84953541463796	0
1.83745748250130	0
1.82538523331378	0
1.81331878057886	0
1.80125824078615	0
1.78920373350829	0
1.77715538150157	0
1.76511331081039	0
1.75307765087574	0
1.74104853464802	0
1.72902609870412	0
1.71701048336928	0
1.70500183284359	0
1.69300029533370	0
1.68100602318969	0
1.66901917304745	0
1.65703990597692	0
1.64506838763621	0
1.63310478843214	0
1.62114928368735	0
1.60920205381425	0
1.59726328449633	0
1.58533316687692	0
1.57341189775596	0
1.56149967979504	0
1.54959672173117	0
1.53770323859970	0
1.52581945196671	0
1.51394559017159	0
1.50208188857998	0
1.49022858984788	0
1.47838594419725	0
1.46655420970382	0
1.45473365259762	0
1.44292454757690	0
1.43112717813617	0
1.41934183690892	0
1.40756882602592	0
1.39580845748978	0
1.38406105356664	0
1.37232694719589	0
1.36060648241878	0
1.34890001482690	0
1.33720791203163	0
1.32553055415558	0
1.31386833434709	0
1.30222165931918	0
1.29059094991403	0
1.27897664169444	0
1.26737918556366	0
1.25579904841499	0
1.24423671381293	0
1.23269268270725	0
1.22116747418198	0
1.20966162624099	0
1.19817569663218	0
1.18671026371225	0
1.17526592735432	0
1.16384330990044	0
1.15244305716161	0
1.14106583946764	0
1.12971235276950	0
1.11838331979693	0
1.10707949127423	0
1.09580164719716	0
1.08455059817419	0
1.07332718683540	0
1.06213228931240	0
1.05096681679299	0
1.03983171715427	-2.76845336508752e-06
1.02872797667799	-0.000267120199082686
1.01765662185238	-0.000761562370123876
1.00661872126441	-0.000858211051803854
0.995615387586994	-0.000572732557751777
0.984647779665399	-0.000248572549036367
0.973717104707522	0.000299044625136582
0.962824620582586	0.00114232679594364
0.951971638232989	0.00227502033613350
0.941159524204053	0.00365718590513488
0.930389703296420	0.00523447170582581
0.919663661345820	0.00697076784012329
0.908982948134892	0.00887410738079708
0.898349180441547	0.0109784165424393
0.887764045228235	0.0133129456579846
0.877229302976137	0.0158927634889426
0.866746791167986	0.0187206356898390
0.856318427922697	0.0217793052699987
0.845946215784431	0.0250130166467508
0.835632245667913	0.0283336126175616
0.825378700960959	0.0316909457634051
0.815187861784018	0.0351380272113916
0.805062109405231	0.0387828312370738
0.795003930807892	0.0427114161140594
0.785015923405379	0.0469690205095292
0.775100799896375	0.0515677038935592
0.765261393250698	0.0564717714532910
0.755500661813079	0.0615489951317512
0.745821694508815	0.0665687633259364
0.736227716131361	0.0714129724963680
0.726722092687432	0.0762401331905724
0.717308336770179	0.0812525770247430
0.707990112925315	0.0865348433689532
0.698771242968684	0.0920879274319117
0.689655711206686	0.0978745552878275
0.680647669503099	0.103798458497457
0.671751442127220	0.109682578336831
0.662971530308806	0.115400748444593
0.654312616415120	0.121048655745839
0.645779567654474	0.126819823933114
0.637377439199098	0.132849937449069
0.629111476608081	0.139194193909777
0.620987117418711	0.145683676777068
0.613009991761961	0.151763141901141
0.605185921845510	0.157318872264100
0.597520920135856	0.162986693365286
0.590021186060297	0.169079045133576
0.582693101040333	0.175560848209915
0.575543221661067	0.182138109489112
0.568578270777208	0.188309468706386
0.561805126356106	0.194100996040971
0.555230807862820	0.199931779379840
0.548862460002504	0.205734179774167
0.542707333652310	0.211180948685332
0.536772763839597	0.216351941412925
0.531066144656200	0.221546886966601
0.525594901040716	0.226859725650558
0.520366457412466	0.232169378346353
0.515388203202208	0.237133075686681
0.510667455395387	0.241483437466293
0.506211418282915	0.245435647027333
0.502027140700580	0.249339358764292
0.498121471129282	0.253354980161300
0.494501011121312	0.257243574604060
0.491172067609712	0.260586814681258
0.488140604744166	0.263627987233273
0.485412195973690	0.266445944105211
0.482991977159041	0.268578764814113
0.480884601541784	0.270434124935660
0.479094197418420	0.272911796804671
0.477624329363570	0.275385569450318
0.476477963813648	0.275725439704678
0.475657439761011	0.275741071433670
0.475164445218705	0.275747816766302
0.475000000000000	0.275749595357827
0.475164445218705	0.275747810041432
0.475657439761011	0.275741051273436
0.476477963813648	0.275725206490315
0.477624329363570	0.275385566434806
0.479094197418420	0.272911741958367
0.480884601541784	0.270434069770694
0.482991977159041	0.268578721483063
0.485412195973690	0.266445938947092
0.488140604744166	0.263627998041602
0.491172067609712	0.260586752822361
0.494501011121312	0.257243393181431
0.498121471129282	0.253354757483541
0.502027140700580	0.249339176963971
0.506211418282915	0.245435542531567
0.510667455395387	0.241483422445453
0.515388203202208	0.237133102342210
0.520366457412466	0.232169386362517
0.525594901040716	0.226859717829809
0.531066144656200	0.221546887162298
0.536772763839597	0.216351963387636
0.542707333652310	0.211180971404856
0.548862460002504	0.205734150979401
0.555230807862820	0.199931698317567
0.561805126356106	0.194100897236392
0.568578270777208	0.188309446854098
0.575543221661067	0.182138353553800
0.582693101040333	0.175561338355011
0.590021186060297	0.169079660230491
0.597520920135856	0.162987388499209
0.605185921845510	0.157319584052182
0.613009991761962	0.151763616292121
0.620987117418711	0.145683735728389
0.629111476608081	0.139194103893597
0.637377439199098	0.132849852712811
0.645779567654474	0.126819744695149
0.654312616415120	0.121048571744909
0.662971530308806	0.115400680512848
0.671751442127220	0.109682555227737
0.680647669503099	0.103798476406877
0.689655711206686	0.0978745875641689
0.698771242968684	0.0920879566260551
0.707990112925315	0.0865348633658410
0.717308336770179	0.0812525848925536
0.726722092687432	0.0762401263003177
0.736227716131361	0.0714129494093530
0.745821694508815	0.0665687247805860
0.755500661813079	0.0615489440073191
0.765261393250698	0.0564717129706954
0.775100799896375	0.0515676459113904
0.785015923405379	0.0469689730285856
0.795003930807892	0.0427113905379285
0.805062109405231	0.0387828396942342
0.815187861784019	0.0351380790166864
0.825378700960959	0.0316910362750470
0.835632245667913	0.0283337123093148
0.845946215784432	0.0250130876321149
0.856318427922698	0.0217793358409458
0.866746791167986	0.0187206408867542
0.877229302976138	0.0158927562173549
0.887764045228235	0.0133129057341464
0.898349180441548	0.0109782802235109
0.908982948134892	0.00887381084705150
0.919663661345821	0.00697034281057118
0.930389703296420	0.00523410212414503
0.941159524204053	0.00365723050699162
0.951971638232989	0.00227627039022101
0.962824620582586	0.00114603725430860
0.973717104707522	0.000305119994271095
0.984647779665399	-0.000245884176288250
0.995615387586994	-0.000582845481833505
1.00661872126441	-0.000856143566015815
1.01765662185238	-0.000761894508752813
1.02872797667799	-0.000267855973919982
1.03983171715427	-2.80158493701668e-06
1.05096681679299	0
1.06213228931240	0
1.07332718683540	0
1.08455059817419	0
1.09580164719716	0
1.10707949127423	0
1.11838331979693	0
1.12971235276950	0
1.14106583946764	0
1.15244305716161	0
1.16384330990044	0
1.17526592735432	0
1.18671026371225	0
1.19817569663218	0
1.20966162624099	0
1.22116747418198	0
1.23269268270725	0
1.24423671381293	0
1.25579904841499	0
1.26737918556366	0
1.27897664169444	0
1.29059094991403	0
1.30222165931918	0
1.31386833434709	0
1.32553055415558	0
1.33720791203163	0
1.34890001482690	0
1.36060648241878	0
1.37232694719589	0
1.38406105356664	0
1.39580845748978	0
1.40756882602593	0
1.41934183690892	0
1.43112717813617	0
1.44292454757690	0
1.45473365259762	0
1.46655420970382	0
1.47838594419725	0
1.49022858984788	0
1.50208188857998	0
1.51394559017159	0
1.52581945196671	0
1.53770323859970	0
1.54959672173117	0
1.56149967979504	0
1.57341189775596	0
1.58533316687692	0
1.59726328449633	0
1.60920205381425	0
1.62114928368735	0
1.63310478843214	0
1.64506838763621	0
1.65703990597692	0
1.66901917304745	0
1.68100602318969	0
1.69300029533370	0
1.70500183284359	0
1.71701048336928	0
1.72902609870412	0
1.74104853464802	0
1.75307765087574	0
1.76511331081039	0
1.77715538150157	0
1.78920373350829	0
1.80125824078615	0
1.81331878057886	0
1.82538523331378	0
1.83745748250130	0
1.84953541463796	0
1.86161891911315	0
1.87370788811917	0
1.88580221656461	0
1.89790180199082	0
1.91000654449141	0
1.92211634663462	0
1.93423111338847	0
1.94635075204856	0
1.95847517216839	0
1.97060428549214	0
1.98273800588984	0
1.99487624929468	0
2.00701893364263	0
2.01916597881403	0
2.03131730657719	0
2.04347284053398	0
2.05563250606717	0
2.05278012704722	0
2.04060346466431	0
2.02843073581525	0
2.01626201174351	0
2.00409736539920	0
1.99193687148966	0
1.97978060653195	0
1.96762864890711	0
1.95548107891639	0
1.94333797883950	0
1.93119943299495	0
1.91906552780253	0
1.90693635184817	0
1.89481199595105	0
1.88269255323327	0
1.87057811919203	0
1.85846879177456	0
1.84636467145578	0
1.83426586131891	0
1.82217246713916	0
1.81008459747052	0
1.79800236373593	0
1.78592588032091	0
1.77385526467071	0
1.76179063739140	0
1.74973212235473	0
1.73767984680723	0
1.72563394148353	0
1.71359454072426	0
1.70156178259856	0
1.68953580903158	0
1.67751676593708	0
1.66550480335543	0
1.65350007559722	0
1.64150274139278	0
1.62951296404785	0
1.61753091160571	0
1.60555675701608	0
1.59359067831109	0
1.58163285878866	0
1.56968348720371	0
1.55774275796744	0
1.54581087135523	0
1.53388803372345	0
1.52197445773574	0
1.51007036259904	0
1.49817597431009	0
1.48629152591273	0
1.47441725776661	0
1.46255341782788	0
1.45070026194249	0
1.43885805415267	0
1.42702706701730	0
1.41520758194690	0
1.40339988955394	0
1.39160429001926	0
1.37982109347553	0
1.36805062040847	0
1.35629320207690	0
1.34454918095249	0
1.33281891118036	0
1.32110275906153	0
1.30940110355842	0
1.29771433682456	0
1.28604286475996	0
1.27438710759329	0
1.26274750049248	0
1.25112449420511	0
1.23951855573041	0
1.22793016902428	0
1.21635983573941	0
1.20480807600215	0
1.19327542922831	0
1.18176245497985	0
1.17026973386480	0
1.15879786848268	0
1.14734748441786	0
1.13591923128363	0
1.12451378381948	0
1.11313184304466	0
1.10177413747102	0
1.09044142437822	0
1.07913449115483	0
1.06785415670868	0
1.05660127295021	0
1.04537672635275	0
1.03418143959365	-6.68946995030292e-05
1.02301637328051	-0.000582512000039024
1.01188252776693	-0.00101563420439041
1.00078094506240	-0.00110871403973309
0.989712710840878	-0.000883061233867502
0.978678956553169	-0.000332899642617649
0.967680861648095	0.000499357726239275
0.956719655907623	0.00156540532032698
0.945796621901347	0.00285766022802607
0.934913097565758	0.00438467906358819
0.924070478913811	0.00614140191808902
0.913270222880391	0.00809949228577396
0.902513850309235	0.0102251641691501
0.891802949086848	0.0125101825200337
0.881139177428855	0.0149784613920699
0.870524267324007	0.0176635285598418
0.859960028140843	0.0205891661277667
0.849448350401600	0.0237647285731920
0.838991209727492	0.0271807296822216
0.828590670958828	0.0307943767419791
0.818248892452657	0.0345237782863577
0.807968130559616	0.0382944110409027
0.797750744280443	0.0421202642410259
0.787599200101168	0.0460993783822856
0.777516077004199	0.0503332314605737
0.767504071650437	0.0548842378614023
0.757566003725088	0.0597779151323713
0.747704821436909	0.0649975329537145
0.737923607157272	0.0704404101313902
0.728225583181476	0.0758841618164727
0.718614117590240	0.0811395126662672
0.709092730184142	0.0863086671884823
0.699665098457826	0.0916215115241276
0.690335063574204	0.0971996467010800
0.681106636291264	0.103057545223078
0.671984002785780	0.109158024075344
0.662971530308806	0.115400748444593
0.654073772597556	0.121597591544394
0.645295474957015	0.127611047347564
0.636641578912342	0.133546126187092
0.628117226320056	0.139612081190987
0.619727762812027	0.145951064668110
0.611478740431750	0.152606526496120
0.603375919307358	0.159342772315594
0.595425268190728	0.165548259242910
0.587632963677158	0.171299999329283
0.580005387906009	0.177278859461833
0.572549124529939	0.183709675695744
0.565270952729751	0.190497030298620
0.558177839044153	0.197257002295775
0.551276926779999	0.203498049882013
0.544575522769799	0.209463495648284
0.538081081250772	0.215511458835715
0.531801184654566	0.221400432586956
0.525743521120327	0.226877614601572
0.519915858577135	0.232192594848753
0.514326015286024	0.237601531099404
0.508981826787558	0.243091653399279
0.503891109268659	0.248400647886356
0.499061619441928	0.253140856554472
0.494501011121312	0.257321949887233
0.490216788778189	0.261322596008056
0.486216258469418	0.265406412516024
0.482506476640470	0.269474625820135
0.479094197418420	0.273078935281144
0.475985819116494	0.276257050852618
0.473187330768692	0.279217888433863
0.470704259594068	0.281538730443036
0.468541620349783	0.283437041744323
0.466703867564862	0.285845567456121
0.465194851648210	0.288494894995260
0.464017779831765	0.289010736804620
0.463175182841223	0.289028506727485
0.462668888083044	0.289036149241686
0.462500000000000	0.289038164560431
0.462668888083044	0.289036144252162
0.463175182841223	0.289028482688511
0.464017779831765	0.289010486077098
0.465194851648210	0.288494902681738
0.466703867564862	0.285845511919665
0.468541620349783	0.283436991481277
0.470704259594068	0.281538697208227
0.473187330768692	0.279217895678812
0.475985819116494	0.276257046288346
0.479094197418420	0.273078827354717
0.482506476640470	0.269474420981306
0.486216258469418	0.265406215923950
0.490216788778189	0.261322458761855
0.494501011121312	0.257321890000645
0.499061619441928	0.253140867437984
0.503891109268659	0.248400670365688
0.508981826787558	0.243091653614520
0.514326015286025	0.237601527338293
0.519915858577136	0.232192609260431
0.525743521120327	0.226877643637076
0.531801184654566	0.221400424345016
0.538081081250772	0.215511385561385
0.544575522769799	0.209463389210656
0.551276926779999	0.203497979765855
0.558177839044153	0.197257164311687
0.565270952729751	0.190497463202038
0.572549124529939	0.183710246668811
0.580005387906009	0.177279513981213
0.587632963677158	0.171300702590655
0.595425268190728	0.165548800137501
0.603375919307359	0.159342885699674
0.611478740431751	0.152606443530562
0.619727762812027	0.145950978651279
0.628117226320056	0.139612004095305
0.636641578912342	0.133546044131396
0.645295474957015	0.127610977549818
0.654073772597557	0.121597565052247
0.662971530308806	0.115400765352430
0.671984002785781	0.109158057985829
0.681106636291264	0.103057577253034
0.690335063574204	0.0971996698917613
0.699665098457827	0.0916215228173857
0.709092730184142	0.0863086632832293
0.718614117590241	0.0811394899767728
0.728225583181476	0.0758841187829596
0.737923607157272	0.0704403496251793
0.747704821436909	0.0649974604769658
0.757566003725088	0.0597778370594277
0.767504071650438	0.0548841622271851
0.777516077004199	0.0503331693175595
0.787599200101168	0.0460993444118314
0.797750744280443	0.0421202722303229
0.807968130559616	0.0382944596930074
0.818248892452657	0.0345238401350787
0.828590670958828	0.0307944178683497
0.838991209727492	0.0271807401645333
0.849448350401601	0.0237647219476925
0.859960028140843	0.0205891600189731
0.870524267324008	0.0176635257390209
0.881139177428855	0.0149784369312178
0.891802949086849	0.0125100766048687
0.902513850309235	0.0102248744147761
0.913270222880392	0.00809889413851714
0.924070478913811	0.00614052513224697
0.934913097565758	0.00438406010804899
0.945796621901347	0.00285835534532010
0.956719655907623	0.00156787462752263
0.967680861648095	0.000501909053448314
0.978678956553169	-0.000332392629495543
0.989712710840878	-0.000883319008239022
1.00078094506240	-0.00110872542926040
1.01188252776693	-0.00101564261938665
1.02301637328051	-0.000582208602929679
1.03418143959365	-6.68372604078497e-05
1.04537672635275	0
1.05660127295021	0
1.06785415670868	0
1.07913449115483	0
1.09044142437822	0
1.10177413747102	0
1.11313184304466	0
1.12451378381948	0
1.13591923128363	0
1.14734748441786	0
1.15879786848268	0
1.17026973386480	0
1.18176245497985	0
1.19327542922831	0
1.20480807600215	0
1.21635983573941	0
1.22793016902428	0
1.23951855573041	0
1.25112449420511	0
1.26274750049248	0
1.27438710759329	0
1.28604286475996	0
1.29771433682456	0
1.30940110355842	0
1.32110275906154	0
1.33281891118036	0
1.34454918095249	0
1.35629320207690	0
1.36805062040847	0
1.37982109347553	0
1.39160429001926	0
1.40339988955394	0
1.41520758194690	0
1.42702706701730	0
1.43885805415267	0
1.45070026194249	0
1.46255341782788	0
1.47441725776661	0
1.48629152591273	0
1.49817597431009	0
1.51007036259904	0
1.52197445773574	0
1.53388803372345	0
1.54581087135523	0
1.55774275796744	0
1.56968348720371	0
1.58163285878866	0
1.59359067831109	0
1.60555675701608	0
1.61753091160571	0
1.62951296404785	0
1.64150274139278	0
1.65350007559722	0
1.66550480335543	0
1.67751676593708	0
1.68953580903158	0
1.70156178259856	0
1.71359454072426	0
1.72563394148353	0
1.73767984680723	0
1.74973212235473	0
1.76179063739140	0
1.77385526467071	0
1.78592588032091	0
1.79800236373593	0
1.81008459747052	0
1.82217246713916	0
1.83426586131891	0
1.84636467145578	0
1.85846879177456	0
1.87057811919203	0
1.88269255323327	0
1.89481199595105	0
1.90693635184817	0
1.91906552780253	0
1.93119943299495	0
1.94333797883950	0
1.95548107891639	0
1.96762864890711	0
1.97978060653195	0
1.99193687148966	0
2.00409736539920	0
2.01626201174351	0
2.02843073581525	0
2.04060346466431	0
2.05278012704722	0
2.05000000000000	0
2.03780672537903	0
2.02561718989547	0
2.01343146146076	0
2.00124960961895	0
1.98907170559535	0
1.97689782234692	0
1.96472803461446	0
1.95256241897666	0
1.94040105390613	0
1.92824401982737	0
1.91609139917698	0
1.90394327646598	0
1.89179973834442	0
1.87966087366844	0
1.86752677356979	0
1.85539753152795	0
1.84327324344493	0
1.83115400772300	0
1.81903992534524	0
1.80693109995927	0
1.79482763796416	0
1.78272964860071	0
1.77063724404521	0
1.75855053950690	0
1.74646965332925	0
1.73439470709524	0
1.72232582573681	0
1.71026313764871	0
1.69820677480688	0
1.68615687289173	0
1.67411357141623	0
1.66207701385947	0
1.65004734780551	0
1.63802472508812	0
1.62600930194141	0
1.61400123915690	0
1.60200070224704	0
1.59000786161578	0
1.57802289273635	0
1.56604597633658	0
1.55407729859232	0
1.54211705132911	0
1.53016543223274	0
1.51822264506890	0
1.50628889991263	0
1.49436441338785	0
1.48244940891755	0
1.47054411698527	0
1.45864877540825	0
1.44676362962303	0
1.43488893298401	0
1.42302494707577	0
1.41117194203967	0
1.39933019691565	0
1.38750000000000	0
1.37568164921976	0
1.36387545252490	0
1.35208172829900	0
1.34030080578951	0
1.32853302555864	0
1.31677873995596	0
1.30503831361382	0
1.29331212396699	0
1.28160056179763	0
1.26990403180713	0
1.25822295321616	0
1.24655776039460	0
1.23490890352285	0
1.22327684928637	0
1.21166208160526	0
1.20006510240070	0
1.18848643240047	0
1.17692661198564	0
1.16538620208067	0
1.15386578508941	0
1.14236596587959	0
1.13088737281835	0
1.11943065886191	0
1.10799650270206	0
1.09658560997307	0
1.08519871452191	0
1.07383657974573	0
1.06250000000000	0
1.05118980208143	0
1.03990684678965	-4.39417734479182e-06
1.02865203057205	-0.000295505155310605
1.01742628725623	-0.000786337147308204
1.00623058987491	-0.000857182796744915
0.995065952588068	-0.000628199692831663
0.983933432707721	-0.000390207504236628
0.972834132830464	0.000134438643316424
0.961769203083567	0.000968534599540315
0.950739843490321	0.00209178546864160
0.939747306460625	0.00348375868902137
0.928792899412996	0.00513177666510893
0.917877987534291	0.00702871324790548
0.907003996683587	0.00916341172851313
0.896172416446746	0.0115108288021381
0.885384803348239	0.0140359370240462
0.874642784226795	0.0167163812218688
0.863948059781374	0.0195615808347216
0.853302408293800	0.0226037905487011
0.842707689534159	0.0258752385893944
0.832165848854662	0.0293947977510696
0.821678921477240	0.0331623385798825
0.811249036979397	0.0371478279246646
0.800878423982067	0.0412798378050543
0.790569415042095	0.0454698233859049
0.780324451750680	0.0496914682603899
0.770146090037468	0.0540201162804694
0.760037005678013	0.0585669807217505
0.750000000000000	0.0634132917054022
0.740038005780784	0.0685995532254636
0.730154093325512	0.0741262073971100
0.720351476711195	0.0799192357121550
0.710633520177595	0.0857770367466785
0.701003744640498	0.0914565815207297
0.691465834296966	0.0969831137236930
0.682023643285187	0.102601071620411
0.672681202353685	0.108473966919643
0.663442725485780	0.114634927204941
0.654312616415120	0.121048655745839
0.645295474957015	0.127611047347564
0.636396103067893	0.134121519169851
0.627619510531660	0.140429097253744
0.618970920156997	0.146650246325494
0.610455772353739	0.153011696406640
0.602079728939615	0.159660733307116
0.593848676010985	0.166624223964870
0.585768725692999	0.173587542947120
0.577846216566311	0.179906517514807
0.570087712549569	0.185881271699642
0.562500000000000	0.192187580938175
0.555090082779363	0.198957773753757
0.547865175020278	0.206034515883703
0.540832691319598	0.212934663530496
0.534000234082346	0.219246818713450
0.527375577743225	0.225414587244510
0.520966649604368	0.231642570654615
0.514781507049350	0.237564971955296
0.508828310926190	0.243105222317925
0.503115294937453	0.248605962762426
0.497650730934860	0.254223165966044
0.492442890089805	0.259806812092703
0.487500000000000	0.264959556435182
0.482830197895699	0.269452289224195
0.478441480225116	0.273590909879212
0.474341649025257	0.277741392579328
0.470538255617968	0.281946030901912
0.467038542306735	0.285811233194208
0.463849382881987	0.289167803451810
0.460977222864644	0.292264305036450
0.458428020522306	0.294781884695975
0.456207189772366	0.296752482661467
0.454319546134656	0.299098144172404
0.452769256906871	0.301872502195195
0.451559796704711	0.302606588479949
0.450693909432999	0.302626664913375
0.450173577634228	0.302635296619995
0.450000000000000	0.302637573008832
0.450173577634228	0.302635291498942
0.450693909432999	0.302626635864582
0.451559796704711	0.302606317121814
0.452769256906871	0.301872519166972
0.454319546134656	0.299098088648205
0.456207189772366	0.296752438265452
0.458428020522306	0.294781863693646
0.460977222864644	0.292264318822495
0.463849382881987	0.289167770632835
0.467038542306735	0.285811080408343
0.470538255617968	0.281945825677060
0.474341649025257	0.277741233445801
0.478441480225116	0.273590816382755
0.482830197895699	0.269452266186277
0.487500000000000	0.264959579312521
0.492442890089805	0.259806825492113
0.497650730934860	0.254223163370471
0.503115294937453	0.248605969604431
0.508828310926191	0.243105250571459
0.514781507049350	0.237564983404252
0.520966649604368	0.231642514792476
0.527375577743225	0.225414484647795
0.534000234082346	0.219246718482882
0.540832691319598	0.212934744855640
0.547865175020278	0.206034885783794
0.555090082779363	0.198958296332066
0.562500000000000	0.192188186558725
0.570087712549569	0.185881947901228
0.577846216566311	0.179907108267728
0.585768725692999	0.173587720014347
0.593848676010985	0.166624153188767
0.602079728939615	0.159660646679830
0.610455772353739	0.153011621753634
0.618970920156998	0.146650168812182
0.627619510531660	0.140429030121458
0.636396103067893	0.134121492459756
0.645295474957016	0.127611063230344
0.654312616415120	0.121048689685018
0.663442725485780	0.114634960757313
0.672681202353685	0.108473992543202
0.682023643285187	0.102601085579279
0.691465834296967	0.0969831118553237
0.701003744640498	0.0914565589409349
0.710633520177595	0.0857769915880345
0.720351476711195	0.0799191718212746
0.730154093325512	0.0741261298048814
0.740038005780785	0.0685994665297364
0.750000000000000	0.0634132023410962
0.760037005678013	0.0585668997786488
0.770146090037468	0.0540200606198528
0.780324451750681	0.0496914541637591
0.790569415042095	0.0454698495772350
0.800878423982067	0.0412798769685883
0.811249036979398	0.0371478502860907
0.821678921477240	0.0331623362160935
0.832165848854662	0.0293947814152974
0.842707689534159	0.0258752243502710
0.853302408293801	0.0226037901531579
0.863948059781374	0.0195615954668464
0.874642784226795	0.0167163903220774
0.885384803348239	0.0140358759343844
0.896172416446746	0.0115105858858903
0.907003996683587	0.00916291522172063
0.917877987534291	0.00702809071999922
0.928792899412996	0.00513138900731057
0.939747306460625	0.00348390891862786
0.950739843490321	0.00209230886515041
0.961769203083567	0.000968677456074317
0.972834132830464	0.000131778743158863
0.983933432707721	-0.000406337219619302
0.995065952588069	-0.000687137545431946
1.00623058987491	-0.000856127262742318
1.01742628725623	-0.000784471023793587
1.02865203057205	-0.000295142350524852
1.03990684678965	-4.39658347838504e-06
1.05118980208143	0
1.06250000000000	0
1.07383657974573	0
1.08519871452191	0
1.09658560997307	0
1.10799650270206	0
1.11943065886191	0
1.13088737281835	0
1.14236596587959	0
1.15386578508941	0
1.16538620208067	0
1.17692661198564	0
1.18848643240047	0
1.20006510240070	0
1.21166208160526	0
1.22327684928637	0
1.23490890352285	0
1.24655776039460	0
1.25822295321616	0
1.26990403180713	0
1.28160056179763	0
1.29331212396699	0
1.30503831361382	0
1.31677873995596	0
1.32853302555864	0
1.34030080578951	0
1.35208172829900	0
1.36387545252490	0
1.37568164921976	0
1.38750000000000	0
1.39933019691565	0
1.41117194203967	0
1.42302494707577	0
1.43488893298401	0
1.44676362962303	0
1.45864877540825	0
1.47054411698527	0
1.48244940891755	0
1.49436441338785	0
1.50628889991263	0
1.51822264506890	0
1.53016543223274	0
1.54211705132911	0
1.55407729859232	0
1.56604597633658	0
1.57802289273635	0
1.59000786161579	0
1.60200070224704	0
1.61400123915690	0
1.62600930194141	0
1.63802472508812	0
1.65004734780551	0
1.66207701385947	0
1.67411357141623	0
1.68615687289173	0
1.69820677480688	0
1.71026313764871	0
1.72232582573681	0
1.73439470709525	0
1.74646965332925	0
1.75855053950690	0
1.77063724404521	0
1.78272964860071	0
1.79482763796416	0
1.80693109995927	0
1.81903992534524	0
1.83115400772300	0
1.84327324344493	0
1.85539753152795	0
1.86752677356979	0
1.87966087366844	0
1.89179973834442	0
1.90394327646598	0
1.91609139917698	0
1.92824401982737	0
1.94040105390613	0
1.95256241897666	0
1.96472803461446	0
1.97689782234692	0
1.98907170559535	0
2.00124960961895	0
2.01343146146076	0
2.02561718989547	0
2.03780672537903	0
2.05000000000000	0
2.04729241926990	0
2.03508292214347	0
2.02287697352063	0
2.01067463802575	0
1.99847598184216	0
1.98628107275884	0
1.97408998021873	0
1.96190277536885	0
1.94971953111210	0
1.93754032216106	0
1.92536522509367	0
1.91319431841097	0
1.90102768259697	0
1.88886540018075	0
1.87670755580085	0
1.86455423627204	0
1.85240553065467	0
1.84026153032660	0
1.82812232905788	0
1.81598802308826	0
1.80385871120773	0
1.79173449484013	0
1.77961547813004	0
1.76750176803306	0
1.75539347440965	0
1.74329071012267	0
1.73119359113878	0
1.71910223663399	0
1.70701676910334	0
1.69493731447508	0
1.68286400222953	0
1.67079696552274	0
1.65873634131528	0
1.64668227050637	0
1.63463489807357	0
1.62259437321840	0
1.61056084951796	0
1.59853448508313	0
1.58651544272345	0
1.57450389011904	0
1.56250000000000	0
1.55050395033357	0
1.53851592451947	0
1.52653611159383	0
1.51456470644209	0
1.50260191002141	0
1.49064792959303	0
1.47870297896501	0
1.46676727874602	0
1.45484105661065	0
1.44292454757690	0
1.43101799429637	0
1.41912164735797	0
1.40723576560575	0
1.39536061647160	0
1.38349647632367	0
1.37164363083127	0
1.35980237534724	0
1.34797301530854	0
1.33615586665628	0
1.32435125627607	0
1.31255952245984	0
1.30078101539037	0
1.28901609764968	0
1.27726514475265	0
1.26552854570729	0
1.25380670360307	0
1.24210003622897	0
1.23040897672278	0
1.21873397425361	0
1.20707549473925	0
1.19543402160052	0
1.18381005655468	0
1.17220412045002	0
1.16061675414411	0
1.14904851942814	0
1.13750000000000	0
1.12597180248885	0
1.11446455753424	0
1.10297892092279	0
1.09151557478581	0
1.08007522886140	0
1.06865862182457	0
1.05726652268953	0
1.04589973228795	0
1.03455908482793	-5.96595985955260e-05
1.02324544953789	-0.000575069238775426
1.01195973240045	-0.00104261725985125
1.00070287798127	-0.00113012022655107
0.989475871358165	-0.000901086507842825
0.978279740156158	-0.000352273188508728
0.967115556694235	0.000453319901891435
0.955984440249945	0.00148141445788324
0.944887559448213	0.00273607902504587
0.933826134780988	0.00423165218342242
0.922801441264588	0.00597797173234439
0.911814811241844	0.00797900590516428
0.900867637336362	0.0102344728470546
0.889961375566378	0.0127373835618043
0.879097548625862	0.0154680362429666
0.868277749340613	0.0183929933609634
0.857503644307125	0.0214791089793803
0.846776977721997	0.0247171717761252
0.836099575409532	0.0281293858956712
0.825473349054953	0.0317519769860142
0.814900300650331	0.0356143691199416
0.804382527159808	0.0397279215552629
0.793922225410021	0.0440761725790472
0.783521697210741	0.0486015078129560
0.773183354709606	0.0532118040918529
0.762909725983356	0.0578446408418217
0.752703460866230	0.0625404906369604
0.742567337013957	0.0674108030126737
0.732504266199180	0.0725558097092887
0.722517300830921	0.0780332615053001
0.712609640686961	0.0838599767868161
0.702784639843530	0.0899888085415736
0.693045813781456	0.0962472526088587
0.683396846641832	0.102360043680699
0.673841598597178	0.108260860853640
0.664384113295916	0.114190369041087
0.655028625328695	0.120357493304120
0.645779567654474	0.126819823933114
0.636641578912342	0.133546126187092
0.627619510531660	0.140429097253744
0.618718433538229	0.147254343569916
0.609943644937792	0.153854818705630
0.601300673540285	0.160361023475388
0.592795285068969	0.167018885060704
0.584433486378048	0.173978939727853
0.576221528580805	0.181246059373870
0.568165908868175	0.188413607932826
0.560273370775374	0.194841298735721
0.552550902632509	0.201069764127631
0.545005733914791	0.207717343754552
0.537645329190164	0.214824521061529
0.530477379348074	0.222168988735851
0.523509789784298	0.229171382899970
0.516750665214860	0.235585694002639
0.510208290798964	0.241971083406668
0.503891109268659	0.248311952468021
0.497807693793497	0.254233813844587
0.491966716353861	0.259883282261171
0.486376911458593	0.265593342070335
0.481047035122346	0.271375121152933
0.475985819116494	0.276909608278894
0.471201920624269	0.281793136453015
0.466703867564862	0.286133615596841
0.462500000000000	0.290364275684161
0.458598408196104	0.294671272429919
0.455006868080032	0.298774468981605
0.451732774989816	0.302349801473860
0.448783076775406	0.305587028978456
0.446164207439369	0.308302790232547
0.443882022614118	0.310376047630236
0.441941738241592	0.312670979797515
0.440347873845213	0.315523289754695
0.439104201756257	0.316512153958529
0.438213703573953	0.316535405051450
0.437678535000290	0.316545127394293
0.437500000000000	0.316547695724929
0.437678535000290	0.316545121125515
0.438213703573953	0.316535373960072
0.439104201756257	0.316511863481160
0.440347873845213	0.315523313660457
0.441941738241592	0.312670925420126
0.443882022614118	0.310376010337977
0.446164207439369	0.308302782612468
0.448783076775406	0.305587038980995
0.451732774989816	0.302349726967541
0.455006868080032	0.298774281873677
0.458598408196104	0.294671088124192
0.462500000000000	0.290364158633178
0.466703867564862	0.286133561415732
0.471201920624269	0.281793139918285
0.475985819116494	0.276909631266614
0.481047035122347	0.271375126381582
0.486376911458593	0.265593343695857
0.491966716353861	0.259883304404107
0.497807693793497	0.254233839435121
0.503891109268659	0.248311916371401
0.510208290798964	0.241970980669558
0.516750665214860	0.235585569017341
0.523509789784298	0.229171386988910
0.530477379348074	0.222169291203992
0.537645329190164	0.214824993597760
0.545005733914791	0.207717895674002
0.552550902632509	0.201070396571516
0.560273370775374	0.194841916062233
0.568165908868176	0.188413853354543
0.576221528580805	0.181246005275723
0.584433486378048	0.173978853680705
0.592795285068969	0.167018812247109
0.601300673540285	0.160360949725086
0.609943644937793	0.153854755919928
0.618718433538229	0.147254320896499
0.627619510531660	0.140429115541999
0.636641578912342	0.133546160986147
0.645779567654475	0.126819858282494
0.655028625328695	0.120357520341385
0.664384113295916	0.114190384617401
0.673841598597178	0.108260859721850
0.683396846641833	0.102360020271381
0.693045813781456	0.0962472064268568
0.702784639843530	0.0899887447500023
0.712609640686961	0.0838598994935208
0.722517300830921	0.0780331737158855
0.732504266199181	0.0725557168728199
0.742567337013957	0.0674107166894851
0.752703460866230	0.0625404292615279
0.762909725983356	0.0578446207020738
0.773183354709606	0.0532118207724600
0.783521697210741	0.0486015337237687
0.793922225410021	0.0440761833498511
0.804382527159809	0.0397279125507878
0.814900300650331	0.0356143493090550
0.825473349054953	0.0317519584457707
0.836099575409533	0.0281293783078200
0.846776977721997	0.0247171806840592
0.857503644307125	0.0214791316130791
0.868277749340613	0.0183930084889785
0.879097548625862	0.0154680019316751
0.889961375566378	0.0127372651124799
0.900867637336363	0.0102342870214022
0.911814811241845	0.00797881878496533
0.922801441264588	0.00597780327398478
0.933826134780988	0.00423137583789488
0.944887559448213	0.00273550000204176
0.955984440249945	0.00148043675372122
0.967115556694235	0.000451911451262644
0.978279740156158	-0.000353581276603561
0.989475871358165	-0.000901006385774790
1.00070287798127	-0.00113015474163903
1.01195973240046	-0.00104266823218616
1.02324544953789	-0.000575115653676747
1.03455908482793	-5.96716836959585e-05
1.04589973228795	0
1.05726652268953	0
1.06865862182458	0
1.08007522886140	0
1.09151557478581	0
1.10297892092279	0
1.11446455753425	0
1.12597180248885	0
1.13750000000000	0
1.14904851942814	0
1.16061675414411	0
1.17220412045002	0
1.18381005655468	0
1.19543402160052	0
1.20707549473925	0
1.21873397425361	0
1.23040897672278	0
1.24210003622897	0
1.25380670360307	0
1.26552854570729	0
1.27726514475265	0
1.28901609764968	0
1.30078101539037	0
1.31255952245984	0
1.32435125627607	0
1.33615586665628	0
1.34797301530854	0
1.35980237534724	0
1.37164363083127	0
1.38349647632367	0
1.39536061647160	0
1.40723576560575	0
1.41912164735797	0
1.43101799429637	0
1.44292454757690	0
1.45484105661065	0
1.46676727874602	0
1.47870297896501	0
1.49064792959303	0
1.50260191002141	0
1.51456470644209	0
1.52653611159383	0
1.53851592451947	0
1.55050395033357	0
1.56250000000000	0
1.57450389011904	0
1.58651544272346	0
1.59853448508313	0
1.61056084951796	0
1.62259437321840	0
1.63463489807357	0
1.64668227050637	0
1.65873634131528	0
1.67079696552274	0
1.68286400222953	0
1.69493731447508	0
1.70701676910334	0
1.71910223663399	0
1.73119359113878	0
1.74329071012267	0
1.75539347440966	0
1.76750176803306	0
1.77961547813004	0
1.79173449484013	0
1.80385871120773	0
1.81598802308826	0
1.82812232905788	0
1.84026153032660	0
1.85240553065467	0
1.86455423627204	0
1.87670755580085	0
1.88886540018075	0
1.90102768259697	0
1.91319431841097	0
1.92536522509367	0
1.93754032216106	0
1.94971953111210	0
1.96190277536885	0
1.97408998021873	0
1.98628107275884	0
1.99847598184216	0
2.01067463802576	0
2.02287697352063	0
2.03508292214347	0
2.04729241926990	0
2.04465767305923	0
2.03243234819760	0
2.02021038508369	0
2.00799184510296	0
1.99577679112670	0
1.98356528755673	0
1.97135740037163	0
1.95915319717474	0
1.94695274724375	0
1.93475612158225	0
1.92256339297304	0
1.91037463603347	0
1.89818992727282	0
1.88600934515182	0
1.87383297014435	0
1.86166088480153	0
1.84949317381817	0
1.83732992410182	0
1.82517122484440	0
1.81301716759660	0
1.80086784634520	0
1.78872335759334	0
1.77658380044399	0
1.76444927668664	0
1.75231989088751	0
1.74019575048326	0
1.72807696587855	0
1.71596365054741	0
1.70385592113887	0
1.69175389758676	0
1.67965770322408	0
1.66756746490210	0
1.65548331311433	0
1.64340538212579	0
1.63133381010755	0
1.61926873927709	0
1.60721031604454	0
1.59515869116524	0
1.58311401989876	0
1.57107646217490	0
1.55904618276689	0
1.54702335147211	0
1.53500814330088	0
1.52300073867349	0
1.51100132362616	0
1.49901009002608	0
1.48702723579631	0
1.47505296515074	0
1.46308748883995	0
1.45113102440820	0
1.43918379646243	0
1.42724603695369	0
1.41531798547182	0
1.40339988955394	0
1.39149200500757	0
1.37959459624920	0
1.36770793665899	0
1.35583230895270	0
1.34396800557156	0
1.33211532909129	0
1.32027459265109	0
1.30844612040389	0
1.29663024798899	0
1.28482732302827	0
1.27303770564740	0
1.26126176902339	0
1.24949989995998	0
1.23775249949253	0
1.22601998352392	0
1.21430278349347	0
1.20260134708057	0
1.19091613894514	0
1.17924764150708	0
1.16759635576684	0
1.15596280216969	0
1.14434752151608	0
1.13275107592092	0
1.12117404982456	0
1.10961705105861	0
1.09808071196975	0
1.08656569060504	0
1.07507267196223	0
1.06360236930913	0
1.05215552557595	0
1.04073291482493	-1.73143691251093e-06
1.02933534380201	-0.000221163623839205
1.01796365357512	-0.000662444388828823
1.00661872126441	-0.000709673067293553
0.995301461869719	-0.000662948281978744
0.984012830200907	-0.000434710968208252
0.972753822917186	9.44175984326659e-05
0.961525480681609	0.000926135304624009
0.950328890437410	0.00203851261653630
0.939165187813092	0.00341180427002285
0.928035559663529	0.00503410681116338
0.916941246754665	0.00690162349501901
0.905883546599672	0.00901575862239933
0.894863816454772	0.0113799255545530
0.883883476483184	0.0139969416551126
0.872944013095914	0.0168651929892757
0.862046982478333	0.0199726142517107
0.851194014311661	0.0232921786797383
0.840386815698580	0.0267873779221580
0.829627175302256	0.0304322720824838
0.818916967707960	0.0342313741835302
0.808258158016360	0.0382164714936872
0.797652806677191	0.0424250136108961
0.787103074571558	0.0468811669978071
0.776611228350453	0.0515833983470213
0.766179646036098	0.0564906232630815
0.755810822891549	0.0615166773227463
0.745507377562422	0.0665724377529451
0.735272058492637	0.0716548153581717
0.725107750613659	0.0768621758133283
0.715017482303754	0.0823112325359831
0.705004432610179	0.0880795792060498
0.695071938722892	0.0942007598778784
0.685223503683287	0.100652333832608
0.675462804305315	0.107295705810921
0.665793699279289	0.113845881804127
0.656220237420334	0.120139037293106
0.646746666013826	0.126388429241349
0.637377439199098	0.132849937449069
0.628117226320056	0.139612081190987
0.618970920156997	0.146650246325494
0.609943644937792	0.153854818705630
0.601040764008565	0.160996314037233
0.592267887024107	0.167888357183679
0.583630876496437	0.174678734567179
0.575135853516367	0.181634175294511
0.566789202437732	0.188905869343498
0.558597574287608	0.196470929878627
0.550567888638631	0.203817177105413
0.542707333652310	0.210359225841330
0.535023363975817	0.216874839640646
0.527523696150230	0.223874455882780
0.520216301167120	0.231311987171135
0.513109393794345	0.238891603122444
0.506211418282915	0.245954198099884
0.499531030067202	0.252506612130999
0.493077073082900	0.259095704528480
0.486858552353761	0.265481221488152
0.480884601541783	0.271415082923963
0.475164445218705	0.277226076927293
0.469707355701398	0.283140340457326
0.464522604401551	0.288984024920371
0.459619407771256	0.294302620115038
0.455006868080032	0.298931294357147
0.450693909432998	0.303274583491675
0.446689209630141	0.307663628470985
0.443001128666734	0.311967160548875
0.439637634876724	0.315789840453847
0.436606229914324	0.319185937298486
0.433913873942744	0.322097192301457
0.431566912540802	0.324302730719540
0.429571006935989	0.326564276256997
0.427931069215592	0.329454190486374
0.426651204146900	0.330723833190477
0.425734659148160	0.330754604851565
0.425183783792374	0.330765533965235
0.425000000000000	0.330768425618608
0.425183783792374	0.330765526552642
0.425734659148160	0.330754581424466
0.426651204146900	0.330723532485896
0.427931069215592	0.329454218772870
0.429571006935989	0.326564224357711
0.431566912540802	0.324302702106782
0.433913873942744	0.322097196938354
0.436606229914324	0.319185929631405
0.439637634876724	0.315789715786362
0.443001128666734	0.311966958578347
0.446689209630141	0.307663479941127
0.450693909432998	0.303274507404394
0.455006868080032	0.298931272572751
0.459619407771256	0.294302638139202
0.464522604401551	0.288984041130336
0.469707355701398	0.283140342537831
0.475164445218705	0.277226090179673
0.480884601541784	0.271415114063995
0.486858552353761	0.265481213361233
0.493077073082900	0.259095614388172
0.499531030067202	0.252506471837107
0.506211418282915	0.245954129760224
0.513109393794345	0.238891830068835
0.520216301167120	0.231312407436647
0.527523696150230	0.223874951696371
0.535023363975817	0.216875416173539
0.542707333652310	0.210359845934736
0.550567888638631	0.203817492509954
0.558597574287608	0.196470896253934
0.566789202437732	0.188905785212209
0.575135853516367	0.181634104991301
0.583630876496438	0.174678663717651
0.592267887024107	0.167888296416758
0.601040764008565	0.160996293991924
0.609943644937792	0.153854839881094
0.618970920156997	0.146650282961019
0.628117226320056	0.139612116804902
0.637377439199098	0.132849965684378
0.646746666013827	0.126388445638464
0.656220237420334	0.120139035622539
0.665793699279289	0.113845856448066
0.675462804305315	0.107295658848024
0.685223503683287	0.100652271482322
0.695071938722892	0.0942006851816786
0.705004432610179	0.0880794940477002
0.715017482303755	0.0823111421028463
0.725107750613659	0.0768620925336014
0.735272058492637	0.0716547583568307
0.745507377562422	0.0665724206553948
0.755810822891549	0.0615166905511717
0.766179646036098	0.0564906400614824
0.776611228350454	0.0515834007707459
0.787103074571558	0.0468811543271308
0.797652806677191	0.0424249943173349
0.808258158016360	0.0382164544423608
0.818916967707960	0.0342313645621065
0.829627175302256	0.0304322710888039
0.840386815698581	0.0267873833230063
0.851194014311661	0.0232921841740888
0.862046982478333	0.0199726110320394
0.872944013095914	0.0168651780283139
0.883883476483185	0.0139969256045359
0.894863816454772	0.0113799213974482
0.905883546599672	0.00901574489870470
0.916941246754665	0.00690152149424135
0.928035559663529	0.00503383290893862
0.939165187813092	0.00341138098558637
0.950328890437411	0.00203814648276165
0.961525480681610	0.000926320909654002
0.972753822917186	9.60819378490334e-05
0.984012830200908	-0.000431459207616970
0.995301461869719	-0.000663108393861613
1.00661872126441	-0.000709664979639809
1.01796365357512	-0.000662443236014465
1.02933534380201	-0.000221179004189749
1.04073291482493	-1.72192287968407e-06
1.05215552557595	0
1.06360236930913	0
1.07507267196223	0
1.08656569060504	0
1.09808071196975	0
1.10961705105861	0
1.12117404982456	0
1.13275107592092	0
1.14434752151608	0
1.15596280216969	0
1.16759635576684	0
1.17924764150708	0
1.19091613894514	0
1.20260134708057	0
1.21430278349347	0
1.22601998352392	0
1.23775249949253	0
1.24949989995998	0
1.26126176902339	0
1.27303770564740	0
1.28482732302827	0
1.29663024798899	0
1.30844612040389	0
1.32027459265109	0
1.33211532909129	0
1.34396800557156	0
1.35583230895270	0
1.36770793665899	0
1.37959459624920	0
1.39149200500757	0
1.40339988955394	0
1.41531798547182	0
1.42724603695369	0
1.43918379646243	0
1.45113102440820	0
1.46308748883995	0
1.47505296515074	0
1.48702723579631	0
1.49901009002608	0
1.51100132362616	0
1.52300073867349	0
1.53500814330088	0
1.54702335147211	0
1.55904618276689	0
1.57107646217490	0
1.58311401989876	0
1.59515869116524	0
1.60721031604454	0
1.61926873927709	0
1.63133381010755	0
1.64340538212579	0
1.65548331311433	0
1.66756746490210	0
1.67965770322408	0
1.69175389758676	0
1.70385592113887	0
1.71596365054741	0
1.72807696587855	0
1.74019575048326	0
1.75231989088751	0
1.76444927668664	0
1.77658380044399	0
1.78872335759334	0
1.80086784634520	0
1.81301716759660	0
1.82517122484440	0
1.83732992410182	0
1.84949317381817	0
1.86166088480153	0
1.87383297014435	0
1.88600934515182	0
1.89818992727282	0
1.91037463603347	0
1.92256339297304	0
1.93475612158225	0
1.94695274724375	0
1.95915319717474	0
1.97135740037163	0
1.98356528755673	0
1.99577679112670	0
2.00799184510296	0
2.02021038508369	0
2.03243234819760	0
2.04465767305923	0
2.04209604328494	0
2.02985529040865	0
2.01761771651619	0
2.00538337980547	0
1.99315233988775	0
1.98092465783028	0
1.96870039620050	0
1.95647961911184	0
1.94426239227117	0
1.93204878302801	0
1.91983886042553	0
1.90763269525347	0
1.89543036010295	0
1.88323192942346	0
1.87103747958185	0
1.85884708892367	0
1.84666083783677	0
1.83447880881737	0
1.82230108653867	0
1.81012775792208	0
1.79795891221129	0
1.78579464104919	0
1.77363503855782	0
1.76148020142152	0
1.74933022897336	0
1.73718522328507	0
1.72504528926055	0
1.71291053473321	0
1.70078107056728	0
1.68865701076329	0
1.67653847256781	0
1.66442557658791	0
1.65231844691028	0
1.64021721122539	0
1.62812200095693	0
1.61603295139672	0
1.60395020184543	0
1.59187389575933	0
1.57980418090344	0
1.56774120951131	0
1.55568513845187	0
1.54363612940356	0
1.53159434903632	0
1.51955996920161	0
1.50753316713099	0
1.49551412564375	0
1.48350303336394	0
1.47150008494733	0
1.45950548131893	0
1.44751942992141	0
1.43554214497520	0
1.42357384775079	0
1.41161476685390	0
1.39966513852421	0
1.38772520694841	0
1.37579522458831	0
1.36387545252490	0
1.35196616081912	0
1.34006762889042	0
1.32818014591395	0
1.31630401123753	0
1.30443953481946	0
1.29258703768837	0
1.28074685242635	0
1.26891932367665	0
1.25710480867746	0
1.24530367782320	0
1.23351631525489	0
1.22174311948134	0
1.20998450403301	0
1.19824089815028	0
1.18651274750843	0
1.17480051498116	0
1.16310468144531	0
1.15142574662893	0
1.13976423000549	0
1.12812067173685	0
1.11649563366813	0
1.10488970037737	0
1.09330348028349	0
1.08173760681600	0
1.07019273965020	0
1.05866956601198	0
1.04716880205629	0
1.03569119432387	-3.17607690120563e-05
1.02423752128107	-0.000468616144369050
1.01280859494773	-0.000941076843704582
1.00140526261849	-0.00102319711983713
0.990028408683306	-0.000785446959450338
0.978678956553169	-0.000247381032101204
0.967357870697293	0.000524149365972218
0.956066158798647	0.00151401563486980
0.944804874034845	0.00273686398011684
0.933575117491892	0.00420725559760034
0.922378040718663	0.00593087739617568
0.911214848430380	0.00790728009046241
0.900086801369734	0.0101342991968577
0.888995219334727	0.0126107209531614
0.877941484382644	0.0153372799098750
0.866927044219985	0.0183160448371810
0.855953415788500	0.0215477176099950
0.845022189057778	0.0250263070256916
0.834135031035143	0.0287328408826469
0.823293690003756	0.0326340625229979
0.812500000000000	0.0366940991967434
0.801755885541229	0.0408973614803046
0.791063366614837	0.0452615561800961
0.780424563939398	0.0498253326229201
0.769841704508141	0.0546245788310123
0.759317127424372	0.0596738498830660
0.748853290037508	0.0649507939636558
0.738452774387096	0.0703831030243878
0.728118293960535	0.0758678806914751
0.717852700768061	0.0813562350064244
0.707658992735908	0.0869176335327881
0.697540321415185	0.0926786572580809
0.687500000000000	0.0987389327068566
0.677541511643383	0.105150269509089
0.667668518053682	0.111912907059093
0.657884868347038	0.118924193971443
0.648194608123209	0.125910341703441
0.638601988722240	0.132614476185602
0.629111476608081	0.139194193909773
0.619727762812027	0.145951064668107
0.610455772353739	0.153011696406640
0.601300673540285	0.160361023475388
0.592267887024107	0.167888357183679
0.583363094478902	0.175348023906624
0.574592246728060	0.182530157807108
0.565961571133589	0.189604043295248
0.557477578024444	0.196858529098115
0.549147065912220	0.204441976112830
0.540977125209560	0.212298416279806
0.532975140133196	0.219797428434600
0.525148788440000	0.226472188397496
0.517506038612111	0.233310019886449
0.510055144077579	0.240667161602949
0.502804634027969	0.248422227724332
0.495763300376298	0.256197185629284
0.488940180390199	0.263297054583528
0.482344534539368	0.270015923403121
0.475985819116494	0.276757040306466
0.469873653230312	0.283132485281453
0.464017779831764	0.289129402094793
0.458428020522306	0.295138525901078
0.453114224009796	0.301202735531194
0.448086208223373	0.306941864421755
0.443353696274205	0.311952601809951
0.438926246651986	0.316465811859792
0.434813178273152	0.320933412192973
0.431023491239167	0.325395581429181
0.427565784412177	0.329474503101799
0.424448171158741	0.333057707727287
0.421678194835825	0.336162142501950
0.419262745781210	0.338527001790722
0.417207981706966	0.340777085725385
0.415519253464866	0.343672765126499
0.414201038144522	0.345236477236041
0.413256881370413	0.345284152266579
0.412689350480479	0.345296409188370
0.412500000000000	0.345299659791128
0.412689350480479	0.345296400728211
0.413256881370413	0.345284140925097
0.414201038144522	0.345236177507323
0.415519253464866	0.343672795924411
0.417207981706966	0.340777037545263
0.419262745781211	0.338526983543218
0.421678194835825	0.336162154463733
0.424448171158741	0.333057669063805
0.427565784412177	0.329474334604649
0.431023491239167	0.325395390400010
0.434813178273152	0.320933305826414
0.438926246651986	0.316465771348143
0.443353696274205	0.311952603727622
0.448086208223373	0.306941885575311
0.453114224009796	0.301202742828617
0.458428020522306	0.295138531165348
0.464017779831764	0.289129428780567
0.469873653230313	0.283132502403832
0.475985819116494	0.276756978969653
0.482344534539368	0.270015789551381
0.488940180390199	0.263296944811827
0.495763300376298	0.256197341322280
0.502804634027969	0.248422596427982
0.510055144077579	0.240667599864889
0.517506038612111	0.233310530160042
0.525148788440000	0.226472786723686
0.532975140133196	0.219797810617260
0.540977125209560	0.212298407481853
0.549147065912220	0.204441895714632
0.557477578024444	0.196858462476704
0.565961571133589	0.189603976436455
0.574592246728060	0.182530098466689
0.583363094478902	0.175348003621521
0.592267887024107	0.167888377619528
0.601300673540285	0.160361059376929
0.610455772353739	0.153011732156586
0.619727762812027	0.145951093813344
0.629111476608081	0.139194210826616
0.638601988722240	0.132614473166879
0.648194608123209	0.125910313737200
0.657884868347038	0.118924146359470
0.667668518053682	0.111912846447772
0.677541511643383	0.105150197893767
0.687500000000000	0.0987388514156183
0.697540321415185	0.0926785719075059
0.707658992735908	0.0869175576473163
0.717852700768062	0.0813561872380190
0.728118293960535	0.0758678696522766
0.738452774387097	0.0703831137870471
0.748853290037508	0.0649508026163805
0.759317127424372	0.0596738450682622
0.769841704508141	0.0546245632425674
0.780424563939398	0.0498253144772410
0.791063366614837	0.0452615419936791
0.801755885541229	0.0408973528961814
0.812500000000000	0.0366940935352334
0.823293690003756	0.0326340556336289
0.834135031035144	0.0287328296629287
0.845022189057779	0.0250262909929903
0.855953415788500	0.0215477010730668
0.866927044219985	0.0183160376084184
0.877941484382644	0.0153372905341820
0.888995219334727	0.0126107425391881
0.900086801369735	0.0101343031026636
0.911214848430380	0.00790723633673417
0.922378040718663	0.00593079315566546
0.933575117491892	0.00420719260402441
0.944804874034845	0.00273692083112653
0.956066158798647	0.00151428821324674
0.967357870697293	0.000524593283812236
0.978678956553169	-0.000247122423308258
0.990028408683307	-0.000785456359267140
1.00140526261849	-0.00102317661448654
1.01280859494773	-0.000941084418358542
1.02423752128107	-0.000468643084829605
1.03569119432387	-3.17400625499055e-05
1.04716880205629	0
1.05866956601198	0
1.07019273965020	0
1.08173760681600	0
1.09330348028349	0
1.10488970037737	0
1.11649563366813	0
1.12812067173685	0
1.13976423000549	0
1.15142574662894	0
1.16310468144531	0
1.17480051498116	0
1.18651274750843	0
1.19824089815028	0
1.20998450403301	0
1.22174311948134	0
1.23351631525489	0
1.24530367782321	0
1.25710480867746	0
1.26891932367665	0
1.28074685242635	0
1.29258703768837	0
1.30443953481946	0
1.31630401123753	0
1.32818014591395	0
1.34006762889042	0
1.35196616081912	0
1.36387545252490	0
1.37579522458831	0
1.38772520694841	0
1.39966513852421	0
1.41161476685390	0
1.42357384775079	0
1.43554214497520	0
1.44751942992141	0
1.45950548131893	0
1.47150008494733	0
1.48350303336394	0
1.49551412564375	0
1.50753316713099	0
1.51955996920161	0
1.53159434903632	0
1.54363612940356	0
1.55568513845187	0
1.56774120951131	0
1.57980418090344	0
1.59187389575933	0
1.60395020184543	0
1.61603295139672	0
1.62812200095693	0
1.64021721122539	0
1.65231844691028	0
1.66442557658791	0
1.67653847256781	0
1.68865701076329	0
1.70078107056729	0
1.71291053473321	0
1.72504528926055	0
1.73718522328507	0
1.74933022897336	0
1.76148020142152	0
1.77363503855782	0
1.78579464104919	0
1.79795891221129	0
1.81012775792208	0
1.82230108653867	0
1.83447880881737	0
1.84666083783677	0
1.85884708892367	0
1.87103747958185	0
1.88323192942346	0
1.89543036010295	0
1.90763269525347	0
1.91983886042553	0
1.93204878302801	0
1.94426239227117	0
1.95647961911184	0
1.96870039620050	0
1.98092465783028	0
1.99315233988775	0
2.00538337980547	0
2.01761771651619	0
2.02985529040865	0
2.04209604328494	0
2.03960780543711	0
2.02735202912568	0
2.01509925313866	0
2.00284953254107	0
1.99060292373944	0
1.97835948452247	0
1.96611927410318	0
1.95388235316254	0
1.94164878389476	0
1.92941863005414	0
1.91719195700378	0
1.90496883176602	0
1.89274932307477	0
1.88053350142985	0
1.86832143915334	0
1.85611321044811	0
1.84390889145858	0
1.83170856033377	0
1.81951229729288	0
1.80732018469335	0
1.79513230710162	0
1.78294875136668	0
1.77076960669648	0
1.75859496473747	0
1.74642491965730	0
1.73425956823078	0
1.72209900992945	0
1.70994334701475	0
1.69779268463496	0
1.68564713092628	0
1.67350679711796	0
1.66137179764194	0
1.64924225024706	0
1.63711827611813	0
1.62500000000000	0
1.61288755032705	0
1.60078105935821	0
1.58868066331784	0
1.57658650254276	0
1.56449872163578	0
1.55241746962600	0
1.54034290013620	0
1.52827517155779	0
1.51621444723364	0
1.50416089564913	0
1.49211469063206	0
1.48007601156157	0
1.46804504358688	0
1.45602197785610	0
1.44400701175583	0
1.43200034916197	0
1.42000220070252	0
1.40801278403287	0
1.39603232412434	0
1.38406105356664	0
1.37209921288513	0
1.36014705087354	0
1.34820482494315	0
1.33627280148928	0
1.32435125627607	0
1.31244047484067	0
1.30054075291780	0
1.28865239688599	0
1.27677572423664	0
1.26491106406735	0
1.25305875760078	0
1.24121915873064	0
1.22939263459645	0
1.21757956618859	0
1.20578034898567	0
1.19399539362596	0
1.18222512661506	0
1.17046999107196	0
1.15873044751573	0
1.14700697469545	0
1.13530007046595	0
1.12361025271221	0
1.11193806032530	0
1.10028405423327	0
1.08864881849015	0
1.07703296142690	0
1.06543711686800	0
1.05386194541790	0
1.04230813582165	-1.81017300580903e-08
1.03077640640442	-9.41113952726743e-05
1.01926750659481	-0.000419855490621141
1.00778221853732	-0.000456414547272213
0.996321358799459	-0.000561383414151211
0.984885780179610	-0.000360114515438043
0.973476373621877	0.000163948346633865
0.962094070244693	0.000988212702838799
0.950739843490321	0.00208701268708495
0.939414711402797	0.00344200232239534
0.928119739042329	0.00504428785131989
0.916856041044612	0.00689219674807884
0.905624784333998	0.00898704734873729
0.894427190999916	0.0113301379786738
0.883264541346476	0.0139218675492692
0.872138177125620	0.0167622800098031
0.861049504964726	0.0198520320417420
0.850000000000000	0.0231929130033689
0.838991209727492	0.0267868116484370
0.828024758083960	0.0306320637833145
0.817102349770211	0.0347174025896994
0.806225774829855	0.0390168447848842
0.795396913496652	0.0434928002795522
0.784617741323761	0.0481135582635988
0.773890334608205	0.0528760825882991
0.763216876123687	0.0578101664162770
0.752599661174518	0.0629584486569157
0.742041103982791	0.0683513106476014
0.731543744419976	0.0739867400238687
0.721110255092798	0.0798122935404256
0.710743448791475	0.0857252934778854
0.700446286306095	0.0916369326661159
0.690221884613926	0.0975725113491150
0.680073525436772	0.103656644108638
0.670004664162870	0.110011591120951
0.660018939122204	0.116710057781924
0.650120181197292	0.123773565034651
0.640312423743285	0.131135278572715
0.630599912781472	0.138550197381624
0.620987117418711	0.145683676777076
0.611478740431750	0.152606526496126
0.602079728939615	0.159660733307115
0.592795285068969	0.167018885060704
0.583630876496437	0.174678734567179
0.574592246728060	0.182530157807108
0.565685424949238	0.190310556669240
0.556916735248637	0.197781066534962
0.548292804986533	0.205138159326593
0.539820572042229	0.212693555810576
0.531507290636732	0.220588306456928
0.523360535386458	0.228730855576024
0.515388203202208	0.236364029640869
0.507598512606174	0.243205159839067
0.500000000000000	0.250394458232443
0.492601512380951	0.258101779762670
0.485412195973690	0.266139095642092
0.478441480225116	0.274039368914938
0.471699056602830	0.281185916526761
0.465194851648210	0.288097998838585
0.458938993767145	0.294921936533173
0.452941773299836	0.301272533486461
0.447213595499958	0.307398345559719
0.441764926176807	0.313603993909444
0.436606229914324	0.319692442519101
0.431747900979263	0.325154171691845
0.427200187265876	0.329922865914558
0.422973107892216	0.334486274380561
0.419076365356005	0.339071154738719
0.415519253464866	0.343393544762232
0.412310562561766	0.347195343529042
0.409458483853980	0.350495529630457
0.406970514902493	0.353042954965265
0.404853368517541	0.355307424308380
0.403112887414927	0.358186132740865
0.401753966999705	0.360043288855914
0.400780488547035	0.360123931882062
0.400195264839553	0.360137649477632
0.400000000000000	0.360141303555715
0.400195264839553	0.360137639788261
0.400780488547035	0.360123927396748
0.401753966999705	0.360043002274552
0.403112887414927	0.358186164812135
0.404853368517541	0.355307381020523
0.406970514902493	0.353042948244131
0.409458483853980	0.350495539794330
0.412310562561766	0.347195264601567
0.415519253464867	0.343393352105849
0.419076365356005	0.339070996759270
0.422973107892216	0.334486209213514
0.427200187265876	0.329922853349290
0.431747900979264	0.325154187193232
0.436606229914325	0.319692456712985
0.441764926176807	0.313604025455330
0.447213595499958	0.307398371248632
0.452941773299836	0.301272560150755
0.458938993767145	0.294921902340919
0.465194851648210	0.288097873112024
0.471699056602830	0.281185773155691
0.478441480225116	0.274039432883810
0.485412195973690	0.266139400340351
0.492601512380951	0.258102161522955
0.500000000000000	0.250394897802196
0.507598512606174	0.243205711669359
0.515388203202208	0.236364463188075
0.523360535386458	0.228730872069212
0.531507290636732	0.220588231704723
0.539820572042230	0.212693494096826
0.548292804986533	0.205138097459892
0.556916735248637	0.197781009611592
0.565685424949238	0.190310535856963
0.574592246728060	0.182530175583592
0.583630876496438	0.174678767108750
0.592795285068969	0.167018918731907
0.602079728939615	0.159660762013246
0.611478740431751	0.152606543252058
0.620987117418711	0.145683671931916
0.630599912781472	0.138550167013976
0.640312423743285	0.131135230984581
0.650120181197292	0.123773506410773
0.660018939122205	0.116709989217892
0.670004664162870	0.110011513939720
0.680073525436772	0.103656564898545
0.690221884613926	0.0975724446720603
0.700446286306095	0.0916368952650431
0.710743448791475	0.0857252873758934
0.721110255092798	0.0798123001293990
0.731543744419977	0.0739867401687320
0.742041103982791	0.0683512989154955
0.752599661174519	0.0629584300279213
0.763216876123688	0.0578101483281649
0.773890334608205	0.0528760693333576
0.784617741323761	0.0481135490627166
0.795396913496652	0.0434927910584766
0.806225774829855	0.0390168318662262
0.817102349770211	0.0347173848547758
0.828024758083960	0.0306320426838016
0.838991209727492	0.0267867910390960
0.850000000000000	0.0231928987217635
0.861049504964726	0.0198520289897043
0.872138177125621	0.0167622867105682
0.883264541346476	0.0139218742901288
0.894427190999916	0.0113301356651452
0.905624784333998	0.00898704082382784
0.916856041044613	0.00689220262510612
0.928119739042329	0.00504431486232933
0.939414711402797	0.00344204151079767
0.950739843490321	0.00208703889251726
0.962094070244693	0.000988184333274253
0.973476373621877	0.000163875511825233
0.984885780179611	-0.000360100461352261
0.996321358799459	-0.000561384816705194
1.00778221853732	-0.000456635441206082
1.01926750659481	-0.000419872641330017
1.03077640640442	-9.41080668907590e-05
1.04230813582165	0
1.05386194541790	0
1.06543711686800	0
1.07703296142690	0
1.08864881849015	0
1.10028405423327	0
1.11193806032530	0
1.12361025271221	0
1.13530007046595	0
1.14700697469545	0
1.15873044751573	0
1.17046999107196	0
1.18222512661506	0
1.19399539362596	0
1.20578034898567	0
1.21757956618859	0
1.22939263459645	0
1.24121915873064	0
1.25305875760078	0
1.26491106406735	0
1.27677572423664	0
1.28865239688599	0
1.30054075291780	0
1.31244047484067	0
1.32435125627607	0
1.33627280148928	0
1.34820482494315	0
1.36014705087354	0
1.37209921288513	0
1.38406105356664	0
1.39603232412434	0
1.40801278403287	0
1.42000220070252	0
1.43200034916197	0
1.44400701175583	0
1.45602197785610	0
1.46804504358688	0
1.48007601156157	0
1.49211469063206	0
1.50416089564913	0
1.51621444723364	0
1.52827517155779	0
1.54034290013620	0
1.55241746962600	0
1.56449872163578	0
1.57658650254276	0
1.58868066331784	0
1.60078105935821	0
1.61288755032705	0
1.62500000000000	0
1.63711827611813	0
1.64924225024706	0
1.66137179764194	0
1.67350679711796	0
1.68564713092628	0
1.69779268463497	0
1.70994334701475	0
1.72209900992945	0
1.73425956823078	0
1.74642491965730	0
1.75859496473748	0
1.77076960669648	0
1.78294875136668	0
1.79513230710162	0
1.80732018469335	0
1.81951229729288	0
1.83170856033377	0
1.84390889145858	0
1.85611321044811	0
1.86832143915334	0
1.88053350142985	0
1.89274932307477	0
1.90496883176602	0
1.91719195700378	0
1.92941863005414	0
1.94164878389476	0
1.95388235316254	0
1.96611927410318	0
1.97835948452247	0
1.99060292373944	0
2.00284953254107	0
2.01509925313866	0
2.02735202912568	0
2.03960780543711	0
2.03719322843956	0
2.02492283803606	0
2.01265527351308	0
2.00039058686048	0
1.98812883133865	0
1.97587006151720	0
1.96361433331497	0
1.95136170404157	0
1.93911223244040	0
1.92686597873334	0
1.91462300466698	0
1.90238337356065	0
1.89014715035629	0
1.87791440167011	0
1.86568519584629	0
1.85345960301270	0
1.84123769513879	0
1.82901954609567	0
1.81680523171858	0
1.80459482987179	0
1.79238842051604	0
1.78018608577867	0
1.76798791002654	0
1.75579397994184	0
1.74360438460105	0
1.73141921555700	0
1.71923856692432	0
1.70706253546846	0
1.69489122069825	0
1.68272472496246	0
1.67056315355032	0
1.65840661479626	0
1.64625522018914	0
1.63410908448610	0
1.62196832583130	0
1.60983306587981	0
1.59770342992684	0
1.58557954704266	0
1.57346155021341	0
1.56134957648824	0
1.54924376713286	0
1.53714426779011	0
1.52505122864775	0
1.51296480461378	0
1.50088515549991	0
1.48881244621342	0
1.47674684695787	0
1.46468853344320	0
1.45263768710577	0
1.44059449533864	0
1.42855915173296	0
1.41653185633081	0
1.40451281589026	0
1.39250224416336	0
1.38050036218757	0
1.36850739859162	0
1.35652358991652	0
1.34454918095249	0
1.33258442509283	0
1.32062958470572	0
1.30868493152477	0
1.29675074705974	0
1.28482732302827	0
1.27291496181010	0
1.26101397692492	0
1.24912469353544	0
1.23724744897696	0
1.22538259331525	0
1.21353048993422	0
1.20169151615546	0
1.18986606389123	0
1.17805454033334	0
1.16625736867983	0
1.15447498890188	0
1.14270785855353	0
1.13095645362675	0
1.11922126945479	0
1.10750282166683	0
1.09580164719716	0
1.08411830535233	0
1.07245337894008	0
1.06080747546386	0
1.04918122838716	0
1.03757529847236	-9.75832803024849e-06
1.02599037519852	-0.000311954827963494
1.01442717826367	-0.000748116909004161
1.00288645917671	-0.000827337529794158
0.991369002944918	-0.000575528082231522
0.979875629863301	-4.81678918510315e-05
0.968407197412328	0.000695007506651578
0.956964602271160	0.00165367444588634
0.945548782453872	0.00284794473244839
0.934160719576669	0.00429188746613744
0.922801441264588	0.00599013805569604
0.911472023706707	0.00794230870750491
0.900173594369442	0.0101467970275103
0.888907334878051	0.0126023686355951
0.877674484077098	0.0153082587847924
0.866476341281169	0.0182638419530990
0.855314269727800	0.0214685781517860
0.844189700245152	0.0249224404202040
0.833104135147582	0.0286264953731605
0.822059152372869	0.0325827550719856
0.811056409875417	0.0367920835506599
0.800097650290263	0.0412493993583439
0.789184705883230	0.0459373367879404
0.778319503802905	0.0508232269216515
0.767504071650437	0.0558675058057229
0.756740543383266	0.0610461517282714
0.746031165568839	0.0663702323806700
0.735378304004136	0.0718798874503085
0.724784450716211	0.0776180260590926
0.714252231358083	0.0836034445307549
0.703784413012962	0.0898077384974612
0.693383912417933	0.0961412508839714
0.683053804615713	0.102488653094609
0.672797332039894	0.108820759861456
0.662617914034928	0.115242988236499
0.652519156806909	0.121897590634492
0.642504863794820	0.128881551547397
0.632579046444000	0.136237341178603
0.622745935354057	0.143932198563354
0.613009991761961	0.151763141901182
0.603375919307358	0.159342772315651
0.593848676010985	0.166624223964859
0.584433486378048	0.173978939727853
0.575135853516367	0.181634175294511
0.565961571133589	0.189604043295248
0.556916735248637	0.197781066534961
0.548007755419574	0.205885687383485
0.539241365253075	0.213642444712166
0.530624631919778	0.221283153833439
0.522164964355136	0.229142176963264
0.513870119777362	0.237347453806416
0.505748208103598	0.245776300979292
0.497807693793497	0.253542850033418
0.490057394597816	0.260592058425131
0.482506476640469	0.268141453287693
0.475164445218705	0.276197394937775
0.468041130671226	0.284499571670368
0.461146668642418	0.292442934457102
0.454491474067446	0.299641106339883
0.448086208223373	0.306730409114119
0.441941738241592	0.313561147804386
0.436069088562810	0.319924959687909
0.430479383943064	0.326231243538204
0.425183783792374	0.332567887836641
0.420193407849290	0.338488815597407
0.415519253464866	0.343618327238456
0.411172105084963	0.348321740983053
0.407162436872558	0.353006709834633
0.403500309789224	0.357542889216672
0.400195264839553	0.361588784170200
0.397256214551768	0.365095067163974
0.394691335096174	0.367844505009313
0.392507961702690	0.370152390260513
0.390712490202195	0.373000362627748
0.389310287559936	0.375136938136063
0.388305614175227	0.375273829583615
0.387701560481771	0.375289151316834
0.387500000000000	0.375293269128621
0.387701560481771	0.375289141546748
0.388305614175227	0.375273820845994
0.389310287559936	0.375136676380159
0.390712490202195	0.373000394850022
0.392507961702690	0.370152353224762
0.394691335096174	0.367844509474986
0.397256214551768	0.365095063407416
0.400195264839553	0.361588661600434
0.403500309789224	0.357542695239259
0.407162436872558	0.353006595418235
0.411172105084963	0.348321711109257
0.415519253464866	0.343618334147180
0.420193407849290	0.338488834101158
0.425183783792374	0.332567894328801
0.430479383943064	0.326231256184840
0.436069088562810	0.319924989547158
0.441941738241592	0.313561144178257
0.448086208223373	0.306730310539093
0.454491474067446	0.299640950724750
0.461146668642418	0.292442904599856
0.468041130671226	0.284499804838865
0.475164445218705	0.276197731267369
0.482506476640470	0.268141840096567
0.490057394597817	0.260592554702180
0.497807693793497	0.253543307972554
0.505748208103598	0.245776334486503
0.513870119777362	0.237347385377815
0.522164964355136	0.229142121923510
0.530624631919778	0.221283098248159
0.539241365253075	0.213642391238373
0.548007755419575	0.205885666419537
0.556916735248637	0.197781081258813
0.565961571133589	0.189604071799914
0.575135853516367	0.181634206168626
0.584433486378048	0.173978967252870
0.593848676010985	0.166624239891099
0.603375919307359	0.159342765322613
0.613009991761962	0.151763109898407
0.622745935354058	0.143932151471938
0.632579046444000	0.136237284581927
0.642504863794820	0.128881486165064
0.652519156806910	0.121897517913349
0.662617914034929	0.115242915847590
0.672797332039895	0.108820702955012
0.683053804615713	0.102488624883213
0.693383912417933	0.0961412464205957
0.703784413012963	0.0898077383327754
0.714252231358083	0.0836034354174772
0.724784450716211	0.0776180073268835
0.735378304004136	0.0718798652287853
0.746031165568839	0.0663702128219543
0.756740543383266	0.0610461370813380
0.767504071650438	0.0558674940742889
0.778319503802905	0.0508232147307481
0.789184705883230	0.0459373225352276
0.800097650290263	0.0412493838508139
0.811056409875417	0.0367920689325228
0.822059152372869	0.0325827438871265
0.833104135147582	0.0286264899167112
0.844189700245152	0.0249224416315963
0.855314269727800	0.0214685839142053
0.866476341281169	0.0182638463937478
0.877674484077098	0.0153082559503756
0.888907334878052	0.0126023609780873
0.900173594369442	0.0101467988664181
0.911472023706707	0.00794233371505426
0.922801441264588	0.00599018192021095
0.934160719576669	0.00429192747020426
0.945548782453872	0.00284795075414238
0.956964602271160	0.00165362840598550
0.968407197412328	0.000694939896073427
0.979875629863301	-4.82107002266101e-05
0.991369002944918	-0.000575526252048813
1.00288645917671	-0.000827316806869182
1.01442717826367	-0.000748122898514058
1.02599037519852	-0.000311959086700524
1.03757529847236	-9.75934190874177e-06
1.04918122838716	0
1.06080747546386	0
1.07245337894008	0
1.08411830535233	0
1.09580164719716	0
1.10750282166683	0
1.11922126945479	0
1.13095645362675	0
1.14270785855353	0
1.15447498890188	0
1.16625736867983	0
1.17805454033334	0
1.18986606389123	0
1.20169151615546	0
1.21353048993423	0
1.22538259331525	0
1.23724744897696	0
1.24912469353544	0
1.26101397692492	0
1.27291496181010	0
1.28482732302827	0
1.29675074705974	0
1.30868493152477	0
1.32062958470572	0
1.33258442509283	0
1.34454918095249	0
1.35652358991652	0
1.36850739859162	0
1.38050036218757	0
1.39250224416336	0
1.40451281589026	0
1.41653185633081	0
1.42855915173296	0
1.44059449533864	0
1.45263768710577	0
1.46468853344320	0
1.47674684695787	0
1.48881244621342	0
1.50088515549991	0
1.51296480461378	0
1.52505122864775	0
1.53714426779011	0
1.54924376713286	0
1.56134957648824	0
1.57346155021341	0
1.58557954704266	0
1.59770342992684	0
1.60983306587981	0
1.62196832583130	0
1.63410908448610	0
1.64625522018914	0
1.65840661479626	0
1.67056315355032	0
1.68272472496246	0
1.69489122069825	0
1.70706253546846	0
1.71923856692432	0
1.73141921555700	0
1.74360438460105	0
1.75579397994184	0
1.76798791002654	0
1.78018608577868	0
1.79238842051604	0
1.80459482987179	0
1.81680523171858	0
1.82901954609567	0
1.84123769513879	0
1.85345960301270	0
1.86568519584629	0
1.87791440167011	0
1.89014715035629	0
1.90238337356065	0
1.91462300466698	0
1.92686597873334	0
1.93911223244040	0
1.95136170404157	0
1.96361433331497	0
1.97587006151720	0
1.98812883133865	0
2.00039058686048	0
2.01265527351308	0
2.02492283803606	0
2.03719322843956	0
2.03485257451246	0
2.02256798402427	0
2.01028604929746	0
1.99800681930768	0
1.98573034423106	0
1.97345667548087	0
1.96118586574552	0
1.94891796902794	0
1.93665304068643	0
1.92439113747699	0
1.91213231759729	0
1.89987664073223	0
1.88762416810127	0
1.87537496250750	0
1.86312908838867	0
1.85088661187011	0
1.83864760081969	0
1.82641212490500	0
1.81418025565267	0
1.80195206651009	0
1.78972763290954	0
1.77750703233489	0
1.76529034439097	0
1.75307765087574	0
1.74086903585537	0
1.72866458574242	0
1.71646438937719	0
1.70426853811247	0
1.69207712590177	0
1.67989024939131	0
1.66770800801579	0
1.65553050409831	0
1.64335784295448	0
1.63119013300106	0
1.61902748586922	0
1.60687001652281	0
1.59471784338171	0
1.58257108845069	0
1.57042987745394	0
1.55829433997560	0
1.54616460960662	0
1.53404082409824	0
1.52192312552244	0
1.50981166043980	0
1.49770658007502	0
1.48560804050059	0
1.47351620282914	0
1.46143123341470	0
1.44935330406357	0
1.43728259225526	0
1.42521928137392	0
1.41316356095110	0
1.40111562692021	0
1.38907568188346	0
1.37704393539204	0
1.36502060424010	0
1.35300591277348	0
1.34100009321402	0
1.32900338600020	0
1.31701604014530	0
1.30503831361382	0
1.29307047371750	0
1.28111279753190	0
1.26916557233483	0
1.25722909606802	0
1.24530367782320	0
1.23338963835440	0
1.22148731061768	0
1.20959704034029	0
1.19771918662097	0
1.18585412256314	0
1.17400223594336	0
1.16216392991695	0
1.15033962376335	0
1.13852975367357	0
1.12673477358250	0
1.11495515604889	0
1.10319139318615	0
1.09144399764715	0
1.07971350366660	0
1.06800046816469	0
1.05630547191615	0
1.04462912078881	0
1.03297204705645	-8.88092481466316e-05
1.02133491079077	-0.000446808605662186
1.00971840133772	-0.000484817216419693
0.998123238883857	-0.000373233165234859
0.986550176118782	-0.000176785609801467
0.975000000000000	0.000310936221351530
0.963473533627157	0.00110357319616064
0.951971638232989	0.00217955318052873
0.940495215298834	0.00351969270730558
0.929045208803102	0.00511264693618190
0.917622607611648	0.00695327829151832
0.906228448019593	0.00903976958715400
0.894863816454772	0.0113717280865837
0.883529852353614	0.0139494470762474
0.872227751220975	0.0167736602159201
0.860958767886128	0.0198452858711981
0.849724219967867	0.0231650950564352
0.838525491562421	0.0267335276574854
0.827364037168646	0.0305509018173852
0.816241385865725	0.0346180012278311
0.805159145759396	0.0389365284516079
0.794119008713430	0.0435083839857094
0.783122755383854	0.0483325923949923
0.772172260574025	0.0533995879566252
0.761269498929256	0.0586851702709972
0.750416550990182	0.0641506397992548
0.739615609624351	0.0697573408311667
0.728868986855663	0.0754924905329104
0.718179121111161	0.0813820315470792
0.707548584904245	0.0874736803055575
0.696980092972532	0.0938051886779744
0.686476510887299	0.100374513116032
0.676040864149498	0.107115241035723
0.665676347784717	0.113903582826279
0.655386336445916	0.120654896432599
0.645174395028197	0.127434464290409
0.635044289794027	0.134396629693494
0.625000000000000	0.141666075871854
0.615045730007127	0.149307319218908
0.605185921845510	0.157318872264119
0.595425268190728	0.165548259242958
0.585768725692999	0.173587542947113
0.576221528580805	0.181246059373871
0.566789202437732	0.188905869343499
0.557477578024444	0.196858529098116
0.548292804986533	0.205138159326592
0.539241365253075	0.213642444712160
0.530330085889911	0.222076197808150
0.521566151125626	0.230116300126782
0.512957113217080	0.238042543745031
0.504510901765264	0.246209885417459
0.496235831031980	0.254721959400479
0.488140604744166	0.263423566876010
0.480234317807464	0.271310804680431
0.472526454285895	0.278622238215619
0.465026880943457	0.286539413389280
0.457745835590014	0.294929854487105
0.450693909432999	0.303450158955120
0.443882022614117	0.311366685370438
0.437321392113398	0.318659745638907
0.431023491239167	0.325879955618112
0.425000000000000	0.332668646430852
0.419262745781211	0.339118515299022
0.413823633931171	0.345609138277432
0.408694568106795	0.351924535621934
0.403887360535088	0.357509767325979
0.399413632716761	0.362430901660136
0.395284707521047	0.367213073122571
0.391511494084146	0.371925703177317
0.388104367406501	0.376226769197725
0.385073045018734	0.379957071430260
0.382426463519459	0.382925551474088
0.380172658143639	0.385308276548742
0.378318648760539	0.388120234371516
0.376870335792033	0.390510549114837
0.375832409459323	0.390733758936489
0.375208275495091	0.390750843667507
0.375000000000000	0.390755483071677
0.375208275495091	0.390750837312620
0.375832409459323	0.390733736722003
0.376870335792033	0.390510321918941
0.378318648760539	0.388120265673207
0.380172658143639	0.385308247396493
0.382426463519459	0.382925564155089
0.385073045018734	0.379957041029532
0.388104367406501	0.376226608162348
0.391511494084146	0.371925527816496
0.395284707521047	0.367213001836191
0.399413632716762	0.362430898295459
0.403887360535088	0.357509784590256
0.408694568106795	0.351924549021754
0.413823633931171	0.345609142452947
0.419262745781211	0.339118532145870
0.425000000000000	0.332668663073899
0.431023491239167	0.325879903039733
0.437321392113398	0.318659615435513
0.443882022614118	0.311366595178720
0.450693909432999	0.303450319414748
0.457745835590014	0.294930152277054
0.465026880943457	0.286539758588930
0.472526454285895	0.278622680211997
0.480234317807464	0.271311270881092
0.488140604744166	0.263423628728554
0.496235831031980	0.254721904141910
0.504510901765264	0.246209839309126
0.512957113217080	0.238042495982029
0.521566151125627	0.230116251714361
0.530330085889911	0.222076177484681
0.539241365253075	0.213642455922601
0.548292804986533	0.205138183027362
0.557477578024444	0.196858556655506
0.566789202437732	0.188905895386443
0.576221528580805	0.181246074270427
0.585768725692999	0.173587533923892
0.595425268190728	0.165548226850130
0.605185921845510	0.157318828115578
0.615045730007127	0.149307266529575
0.625000000000000	0.141666014508738
0.635044289794027	0.134396562132635
0.645174395028197	0.127434399534776
0.655386336445917	0.120654849192664
0.665676347784718	0.113903561127576
0.676040864149498	0.107115234049944
0.686476510887299	0.100374503596491
0.696980092972533	0.0938051693879140
0.707548584904245	0.0874736540902258
0.718179121111161	0.0813820049422863
0.728868986855663	0.0754924684665696
0.739615609624351	0.0697573242727057
0.750416550990182	0.0641506267783222
0.761269498929256	0.0586851589443822
0.772172260574025	0.0533995784692578
0.783122755383854	0.0483325863573415
0.794119008713430	0.0435083832733820
0.805159145759396	0.0389365343009448
0.816241385865726	0.0346180134421868
0.827364037168646	0.0305509182797122
0.838525491562421	0.0267335447729614
0.849724219967867	0.0231651093141511
0.860958767886129	0.0198452954455237
0.872227751220976	0.0167736642494270
0.883529852353615	0.0139494412233599
0.894863816454772	0.0113716990763032
0.906228448019593	0.00903969723580948
0.917622607611648	0.00695315491416196
0.929045208803102	0.00511251885681226
0.940495215298834	0.00351969641314491
0.951971638232989	0.00217984308193682
0.963473533627157	0.00110413930810003
0.975000000000000	0.000311798954433697
0.986550176118782	-0.000174660836426090
0.998123238883857	-0.000368260376014723
1.00971840133772	-0.000484847466914894
1.02133491079078	-0.000446948293976934
1.03297204705645	-8.88445195276588e-05
1.04462912078881	0
1.05630547191615	0
1.06800046816469	0
1.07971350366660	0
1.09144399764715	0
1.10319139318615	0
1.11495515604889	0
1.12673477358250	0
1.13852975367357	0
1.15033962376335	0
1.16216392991695	0
1.17400223594336	0
1.18585412256314	0
1.19771918662097	0
1.20959704034030	0
1.22148731061768	0
1.23338963835440	0
1.24530367782320	0
1.25722909606802	0
1.26916557233483	0
1.28111279753190	0
1.29307047371750	0
1.30503831361382	0
1.31701604014530	0
1.32900338600020	0
1.34100009321402	0
1.35300591277348	0
1.36502060424010	0
1.37704393539204	0
1.38907568188346	0
1.40111562692021	0
1.41316356095110	0
1.42521928137392	0
1.43728259225526	0
1.44935330406357	0
1.46143123341470	0
1.47351620282914	0
1.48560804050059	0
1.49770658007502	0
1.50981166043981	0
1.52192312552244	0
1.53404082409824	0
1.54616460960662	0
1.55829433997560	0
1.57042987745394	0
1.58257108845069	0
1.59471784338171	0
1.60687001652281	0
1.61902748586922	0
1.63119013300106	0
1.64335784295448	0
1.65553050409831	0
1.66770800801579	0
1.67989024939131	0
1.69207712590177	0
1.70426853811247	0
1.71646438937719	0
1.72866458574242	0
1.74086903585537	0
1.75307765087574	0
1.76529034439097	0
1.77750703233489	0
1.78972763290954	0
1.80195206651009	0
1.81418025565267	0
1.82641212490500	0
1.83864760081969	0
1.85088661187011	0
1.86312908838867	0
1.87537496250750	0
1.88762416810127	0
1.89987664073223	0
1.91213231759729	0
1.92439113747699	0
1.93665304068643	0
1.94891796902794	0
1.96118586574552	0
1.97345667548087	0
1.98573034423106	0
1.99800681930768	0
2.01028604929746	0
2.02256798402427	0
2.03485257451246	0
2.03258609903738	0
2.02028772703296	0
2.00799184510296	0
1.99569849927287	0
1.98340773669964	0
1.97111960570636	0
1.95883415581820	0
1.94655143779968	0
1.93427150369332	0
1.92199440685971	0
1.90972020201913	0
1.89744894529471	0
1.88518069425718	0
1.87291550797146	0
1.86065344704488	0
1.84839457367738	0
1.83613895171362	0
1.82388664669710	0
1.81163772592646	0
1.79939225851397	0
1.78715031544635	0
1.77491196964807	0
1.76267729604712	0
1.75044637164353	0
1.73821927558062	0
1.72599608921921	0
1.71377689621491	0
1.70156178259856	0
1.68935083686012	0
1.67714415003601	0
1.66494181580018	0
1.65274393055912	0
1.64055059355084	0
1.62836190694821	0
1.61617797596676	0
1.60399890897719	0
1.59182481762284	0
1.57965581694241	0
1.56749202549806	0
1.55533356550934	0
1.54318056299320	0
1.53103314791026	0
1.51889145431792	0
1.50675562053042	0
1.49462578928640	0
1.48250210792430	0
1.47038472856596	0
1.45827380830899	0
1.44616950942827	0
1.43407199958719	0
1.42198145205906	0
1.40989804595935	0
1.39782196648930	0
1.38575340519156	0
1.37369256021862	0
1.36163963661462	0
1.34959484661138	0
1.33755840993954	0
1.32553055415558	0
1.31351151498569	0
1.30150153668753	0
1.28950087243088	0
1.27750978469834	0
1.26552854570729	0
1.25355743785436	0
1.24159675418390	0
1.22964679888170	0
1.21770788779576	0
1.20578034898567	0
1.19386452330237	0
1.18196076500026	0
1.17006944238366	0
1.15819093848985	0
1.14632565181104	0
1.13447399705767	0
1.12263640596589	0
1.11081332815194	0
1.09900523201666	0
1.08721260570323	0
1.07543595811187	0
1.06367581997524	0
1.05193274499846	8.97854924089555e-20
1.04020731106833	-2.36297382424657e-05
1.02850012153621	-0.000508467526804641
1.01681180657976	-0.00110676552571057
1.00514302464873	-0.00122702803914828
0.993494464000681	-0.000948293541226523
0.981866844332774	-0.000286690588058544
0.970260918516251	0.000699718584905317
0.958677474440700	0.00182390397478094
0.947117336975731	0.00307738780678982
0.935581370058211	0.00451039012539868
0.924070478913811	0.00616426915808588
0.912585612422199	0.00806477271587129
0.901127765635928	0.0102255522012556
0.889697982463712	0.0126507260467344
0.878297358529558	0.0153380157422606
0.866927044219985	0.0182823131262014
0.855588247932380	0.0214785100758561
0.844282239538414	0.0249230311625079
0.833010354077307	0.0286141429585897
0.821773995694680	0.0325515070063868
0.810574641843674	0.0367356099554104
0.799413847765974	0.0411675559728248
0.788293251271378	0.0458492210123889
0.777214577835491	0.0507831310734522
0.766179646036098	0.0559708925885514
0.755190373349661	0.0614090416982160
0.744248782330210	0.0670825891218150
0.733357007193631	0.0729599750523017
0.722517300830921	0.0789976906675173
0.711732042274338	0.0851616275016626
0.701003744640497	0.0914537059012213
0.690335063574204	0.0979143705770710
0.679728806216126	0.104594478925238
0.669187940716209	0.111518307257534
0.658715606312770	0.118649775003247
0.648315123994497	0.125875530882101
0.637990007758742	0.133066187542482
0.627743976474486	0.140226562133025
0.617580966351781	0.147507932931425
0.607505144011143	0.155064861836202
0.597520920135856	0.162986693365279
0.587632963677158	0.171299999329272
0.577846216566311	0.179906517514807
0.568165908868175	0.188413607932825
0.558597574287608	0.196470929878627
0.549147065912220	0.204441976112832
0.539820572042229	0.212693555810575
0.530624631919778	0.221283153833429
0.521566151125626	0.230116300126759
0.512652416360247	0.238886383327304
0.503891109268659	0.247204964889109
0.495290318903974	0.255420647028156
0.486858552353761	0.263905096824799
0.478604742976916	0.272723724260685
0.470538255617968	0.281682061396971
0.462668888083043	0.289675702436532
0.455006868080032	0.297296832803451
0.447562844749204	0.305582432902070
0.440347873845213	0.314285527346373
0.433373395583993	0.322951779076950
0.426651204146900	0.330803826306993
0.420193407849290	0.338236075616489
0.414012379041980	0.345509676857272
0.408120692932863	0.352264908666383
0.402531054702615	0.358867964493529
0.397256214551767	0.365464840206721
0.392308870661880	0.371543680610925
0.387701560481770	0.376792508536621
0.383446541254449	0.381696358882632
0.379555661267224	0.386550941704645
0.376040223912283	0.391099716549718
0.372910847254407	0.395075547082036
0.370177322374021	0.398279973874687
0.367848474239054	0.400770661384337
0.365932029207611	0.403549195316258
0.364434493427831	0.406159006214985
0.363361046343716	0.406503635563031
0.362715453213673	0.406522656083057
0.362500000000000	0.406527875603336
0.362715453213673	0.406522656433636
0.363361046343716	0.406503601176696
0.364434493427831	0.406158819337491
0.365932029207611	0.403549225004247
0.367848474239054	0.400770641648923
0.370177322374021	0.398279988343509
0.372910847254407	0.395075480185104
0.376040223912283	0.391099532819123
0.379555661267224	0.386550800536410
0.383446541254449	0.381696324399672
0.387701560481770	0.376792521828671
0.392308870661880	0.371543698769263
0.397256214551767	0.365464847174853
0.402531054702615	0.358867975331699
0.408120692932863	0.352264932813566
0.414012379041980	0.345509662159906
0.420193407849290	0.338235971152589
0.426651204146900	0.330803694862140
0.433373395583993	0.322951846179963
0.440347873845213	0.314285757885038
0.447562844749204	0.305582702552638
0.455006868080032	0.297297183301077
0.462668888083044	0.289676131227731
0.470538255617968	0.281682147271952
0.478604742976916	0.272723683611717
0.486858552353761	0.263905061022489
0.495290318903974	0.255420608619106
0.503891109268659	0.247204922354484
0.512652416360247	0.238886364805158
0.521566151125626	0.230116308041249
0.530624631919778	0.221283172289157
0.539820572042230	0.212693579469961
0.549147065912220	0.204442000066939
0.558597574287608	0.196470943363941
0.568165908868175	0.188413597185106
0.577846216566311	0.179906486380446
0.587632963677158	0.171299958974770
0.597520920135856	0.162986644405225
0.607505144011143	0.155064809978347
0.617580966351781	0.147507876679703
0.627743976474486	0.140226507064350
0.637990007758743	0.133066148713634
0.648315123994497	0.125875511686068
0.658715606312770	0.118649761145164
0.669187940716209	0.111518286003435
0.679728806216126	0.104594448497934
0.690335063574204	0.0979143363832172
0.701003744640498	0.0914536747885169
0.711732042274338	0.0851616038242263
0.722517300830921	0.0789976750661635
0.733357007193632	0.0729599661524347
0.744248782330210	0.0670825860943290
0.755190373349661	0.0614090450929503
0.766179646036098	0.0559709034127302
0.777214577835491	0.0507831507149589
0.788293251271378	0.0458492486862634
0.799413847765974	0.0411675872067158
0.810574641843674	0.0367356402032550
0.821773995694680	0.0325515327968262
0.833010354077307	0.0286141619870483
0.844282239538414	0.0249230443395270
0.855588247932380	0.0214785198920553
0.866927044219985	0.0182823196201094
0.878297358529559	0.0153380155770059
0.889697982463712	0.0126507218929370
0.901127765635928	0.0102255672928599
0.912585612422199	0.00806484242316820
0.924070478913811	0.00616431876689384
0.935581370058212	0.00450991121127471
0.947117336975731	0.00307537555233814
0.958677474440701	0.00182000139280362
0.970260918516252	0.000695914342647848
0.981866844332774	-0.000286907285938144
0.993494464000681	-0.000948401143017549
1.00514302464873	-0.00122772553039764
1.01681180657976	-0.00110684294250943
1.02850012153621	-0.000508493014426427
1.04020731106833	-2.36171052897475e-05
1.05193274499846	0
1.06367581997524	0
1.07543595811187	0
1.08721260570323	0
1.09900523201666	0
1.11081332815195	0
1.12263640596589	0
1.13447399705767	0
1.14632565181104	0
1.15819093848985	0
1.17006944238366	0
1.18196076500026	0
1.19386452330237	0
1.20578034898567	0
1.21770788779576	0
1.22964679888170	0
1.24159675418390	0
1.25355743785437	0
1.26552854570729	0
1.27750978469834	0
1.28950087243088	0
1.30150153668753	0
1.31351151498569	0
1.32553055415558	0
1.33755840993954	0
1.34959484661138	0
1.36163963661462	0
1.37369256021863	0
1.38575340519156	0
1.39782196648930	0
1.40989804595935	0
1.42198145205906	0
1.43407199958719	0
1.44616950942827	0
1.45827380830899	0
1.47038472856596	0
1.48250210792430	0
1.49462578928640	0
1.50675562053042	0
1.51889145431792	0
1.53103314791026	0
1.54318056299320	0
1.55533356550934	0
1.56749202549806	0
1.57965581694241	0
1.59182481762284	0
1.60399890897719	0
1.61617797596676	0
1.62836190694821	0
1.64055059355084	0
1.65274393055912	0
1.66494181580018	0
1.67714415003601	0
1.68935083686012	0
1.70156178259856	0
1.71377689621491	0
1.72599608921921	0
1.73821927558062	0
1.75044637164353	0
1.76267729604712	0
1.77491196964807	0
1.78715031544635	0
1.79939225851397	0
1.81163772592646	0
1.82388664669710	0
1.83613895171362	0
1.84839457367738	0
1.86065344704488	0
1.87291550797146	0
1.88518069425718	0
1.89744894529471	0
1.90972020201913	0
1.92199440685971	0
1.93427150369332	0
1.94655143779968	0
1.95883415581820	0
1.97111960570636	0
1.98340773669964	0
1.99569849927287	0
2.00799184510296	0
2.02028772703296	0
2.03258609903738	0
2.03039405042470	0
2.01808231992652	0
2.00577291835342	0
1.99346588884786	0
1.98116127561590	0
1.96885912395986	0
1.95655948031232	0
1.94426239227117	0
1.93196790863617	0
1.91967607944674	0
1.90738695602125	0
1.89510059099774	0
1.88281703837627	0
1.87053635356280	0
1.85825859341481	0
1.84598381628876	0
1.83371208208923	0
1.82144345232016	0
1.80917799013806	0
1.79691576040726	0
1.78465682975747	0
1.77240126664365	0
1.76014914140819	0
1.74790052634582	0
1.73565549577098	0
1.72341412608810	0
1.71117649586476	0
1.69894268590792	0
1.68671277934330	0
1.67448686169823	0
1.66226502098793	0
1.65004734780551	0
1.63783393541592	0
1.62562487985390	0
1.61342028002626	0
1.60122023781865	0
1.58902485820707	0
1.57683424937436	0
1.56464852283189	0
1.55246779354678	0
1.54029218007494	0
1.52812180470014	0
1.51595679357955	0
1.50379727689606	0
1.49164338901763	0
1.47949526866428	0
1.46735305908292	0
1.45521690823052	0
1.44308696896618	0
1.43096339925241	0
1.41884636236627	0
1.40673602712094	0
1.39463256809814	0
1.38253616589223	0
1.37044700736657	0
1.35836528592275	0
1.34629120178363	0
1.33422496229084	0
1.32216678221774	0
1.31011688409851	0
1.29807549857472	0
1.28604286475996	0
1.27401923062409	0
1.26200485339796	0
1.25000000000000	0
1.23800494748608	0
1.22601998352392	0
1.21404540689383	0
1.20208152801713	0
1.19012866951435	0
1.17818716679482	0
1.16625736867983	0
1.15433963806152	0
1.14243435259975	0
1.13054190545950	0
1.11866270609152	0
1.10679718105893	0
1.09494577491308	0
1.08310895112172	0
1.07128719305329	0
1.05948100502085	0
1.04769091339001	3.81164826264434e-19
1.03591746775503	-6.35519393388074e-05
1.02416124218797	-0.000628969651638083
1.01242283656583	-0.00116943071036821
1.00070287798127	-0.00128083964836730
0.989002022242624	-0.00101723408786716
0.977320955469594	-0.000430555267492411
0.965660395791398	0.000446935949158647
0.954021095154609	0.00162213752330661
0.942403841248538	0.00310957804455832
0.930809459556573	0.00490352435265725
0.919238815542512	0.00694323695827100
0.907692816981604	0.00916684583292360
0.896172416446746	0.0115527527346087
0.884678613961025	0.0141193656231658
0.873212459828649	0.0169003540801518
0.861775057657159	0.0199239293344646
0.850367567584747	0.0232054140511196
0.838991209727492	0.0267487866280943
0.827647267862342	0.0305514032405441
0.816337093362785	0.0346083874460897
0.805062109405231	0.0389153749875970
0.793823815465371	0.0434696749112680
0.782623792124926	0.0482704320459942
0.771463706210474	0.0533185214659984
0.760345316287277	0.0586163590938697
0.749270478532285	0.0641669439347494
0.738241153011670	0.0699710813273292
0.727259410389443	0.0760219744543103
0.716327439094720	0.0822982042814558
0.705447552976123	0.0887605730923425
0.694622199472490	0.0953628516768919
0.683853968329496	0.102080044303244
0.673145600891813	0.108931782096697
0.662500000000000	0.115970887084331
0.651920240520265	0.123244272504389
0.641409580533375	0.130749860627719
0.630971473206198	0.138401165319935
0.620609579365320	0.146045191988329
0.610327780786685	0.153613250387885
0.600130194207890	0.161230084396533
0.590021186060297	0.169079045133577
0.580005387906009	0.177278859461832
0.570087712549569	0.185881271699641
0.560273370775374	0.194841298735720
0.550567888638631	0.203817177105413
0.540977125209560	0.212298416279806
0.531507290636732	0.220588306456928
0.522164964355136	0.229142176963260
0.512957113217080	0.238042543745010
0.503891109268659	0.247204964889074
0.494974746830583	0.256323618734739
0.486216258469418	0.264911912698177
0.477624329363570	0.273423971848477
0.469208109478086	0.282235801261652
0.460977222864644	0.291363539008181
0.452941773299836	0.300547239419334
0.445112345369121	0.308629787012643
0.437500000000000	0.316607557847050
0.430116263352131	0.325265873606262
0.422973107892216	0.334251189195007
0.416082924427331	0.342960108617744
0.409458483853980	0.350765416521522
0.403112887414927	0.358351172042873
0.397059504356715	0.365595891721898
0.391311896062463	0.372383582427683
0.385883726010828	0.379151754235578
0.380788655293195	0.385673370313424
0.376040223912283	0.391368255889047
0.371651718682963	0.396455199629394
0.367636029246318	0.401430133696166
0.364005494464026	0.406202683973112
0.360771742241545	0.410442122346962
0.357945526581909	0.413901336304271
0.355536566333197	0.416534452789951
0.353553390593274	0.419289406574521
0.352003196008218	0.422079808894976
0.350891721190455	0.422583377919173
0.350223143153047	0.422604526559234
0.350000000000000	0.422610387400494
0.350223143153047	0.422604531851004
0.350891721190455	0.422583333480697
0.352003196008218	0.422079663591086
0.353553390593274	0.419289434399745
0.355536566333197	0.416534443151748
0.357945526581909	0.413901342910258
0.360771742241545	0.410442016165569
0.364005494464026	0.406202501442311
0.367636029246319	0.401430036419842
0.371651718682963	0.396455193726048
0.376040223912283	0.391368276262623
0.380788655293195	0.385673381850134
0.385883726010828	0.379151758841122
0.391311896062463	0.372383601435211
0.397059504356715	0.365595921628481
0.403112887414927	0.358351110232442
0.409458483853980	0.350765231054707
0.416082924427331	0.342960027168319
0.422973107892216	0.334251347466744
0.430116263352131	0.325266102722366
0.437500000000000	0.316607845159186
0.445112345369121	0.308630175303658
0.452941773299836	0.300547372098693
0.460977222864644	0.291363514494847
0.469208109478086	0.282235777702266
0.477624329363570	0.273423945659382
0.486216258469418	0.264911882055752
0.494974746830583	0.256323586880446
0.503891109268659	0.247204968311576
0.512957113217080	0.238042557398454
0.522164964355136	0.229142196820104
0.531507290636733	0.220588328278276
0.540977125209560	0.212298428423464
0.550567888638631	0.203817165363861
0.560273370775374	0.194841270335230
0.570087712549569	0.185881236043737
0.580005387906009	0.177278816758637
0.590021186060297	0.169078993322089
0.600130194207890	0.161230038740366
0.610327780786685	0.153613211306239
0.620609579365321	0.146045161293868
0.630971473206198	0.138401143186256
0.641409580533375	0.130749835475551
0.651920240520265	0.123244237444237
0.662500000000000	0.115970845018101
0.673145600891813	0.108931740723140
0.683853968329497	0.102080011215037
0.694622199472490	0.0953628311818225
0.705447552976123	0.0887605655903053
0.716327439094720	0.0822982083363361
0.727259410389443	0.0760219890085793
0.738241153011670	0.0699711060182623
0.749270478532286	0.0641669780462359
0.760345316287278	0.0586164017019838
0.771463706210474	0.0533185634672045
0.782623792124927	0.0482704674256234
0.793823815465372	0.0434697090988631
0.805062109405231	0.0389154047413108
0.816337093362785	0.0346084060474282
0.827647267862342	0.0305514127615575
0.838991209727492	0.0267487871543548
0.850367567584748	0.0232054050040295
0.861775057657159	0.0199239185838667
0.873212459828649	0.0169003744257931
0.884678613961025	0.0141194721673181
0.896172416446746	0.0115529682423117
0.907692816981604	0.00916708652843042
0.919238815542512	0.00694334862040170
0.930809459556574	0.00490348531963052
0.942403841248538	0.00310955163277680
0.954021095154609	0.00162214369286503
0.965660395791399	0.000446938228001941
0.977320955469594	-0.000430569386975300
0.989002022242624	-0.00101742455454208
1.00070287798127	-0.00128178099097877
1.01242283656583	-0.00116950615065050
1.02416124218797	-0.000628982891548461
1.03591746775503	-6.35450601744111e-05
1.04769091339001	0
1.05948100502085	0
1.07128719305329	0
1.08310895112172	0
1.09494577491308	0
1.10679718105893	0
1.11866270609152	0
1.13054190545950	0
1.14243435259975	0
1.15433963806152	0
1.16625736867983	0
1.17818716679482	0
1.19012866951435	0
1.20208152801713	0
1.21404540689383	0
1.22601998352392	0
1.23800494748608	0
1.25000000000000	0
1.26200485339796	0
1.27401923062409	0
1.28604286475996	0
1.29807549857472	0
1.31011688409851	0
1.32216678221774	0
1.33422496229084	0
1.34629120178363	0
1.35836528592275	0
1.37044700736657	0
1.38253616589223	0
1.39463256809814	0
1.40673602712094	0
1.41884636236627	0
1.43096339925241	0
1.44308696896618	0
1.45521690823052	0
1.46735305908292	0
1.47949526866428	0
1.49164338901763	0
1.50379727689606	0
1.51595679357955	0
1.52812180470014	0
1.54029218007494	0
1.55246779354678	0
1.56464852283189	0
1.57683424937436	0
1.58902485820707	0
1.60122023781865	0
1.61342028002626	0
1.62562487985390	0
1.63783393541592	0
1.65004734780551	0
1.66226502098793	0
1.67448686169823	0
1.68671277934330	0
1.69894268590792	0
1.71117649586476	0
1.72341412608810	0
1.73565549577098	0
1.74790052634582	0
1.76014914140819	0
1.77240126664365	0
1.78465682975747	0
1.79691576040726	0
1.80917799013806	0
1.82144345232016	0
1.83371208208923	0
1.84598381628876	0
1.85825859341481	0
1.87053635356280	0
1.88281703837627	0
1.89510059099774	0
1.90738695602125	0
1.91967607944674	0
1.93196790863617	0
1.94426239227117	0
1.95655948031232	0
1.96885912395986	0
1.98116127561590	0
1.99346588884786	0
2.00577291835342	0
2.01808231992652	0
2.03039405042470	0
2.02827666998366	0
2.01595200835734	0
2.00362951914769	0
1.99130924268432	0
1.97899122029381	0
1.96667549433047	0
1.95436210820820	0
1.94205110643361	0
1.92974253464031	0
1.91743643962453	0
1.90513286938208	0
1.89283187314669	0
1.88053350142985	0
1.86823780606217	0
1.85594484023637	0
1.84365465855187	0
1.83136731706122	0
1.81908287331831	0
1.80680138642851	0
1.79452291710081	0
1.78224752770203	0
1.76997528231329	0
1.75770624678869	0
1.74544048881651	0
1.73317807798276	0
1.72091908583757	0
1.70866358596419	0
1.69641165405099	0
1.68416336796642	0
1.67191880783727	0
1.65967805613016	0
1.64744119773666	0
1.63520832006200	0
1.62297951311777	0
1.61075486961859	0
1.59853448508313	0
1.58631845793964	0
1.57410688963615	0
1.56189988475574	0
1.54969755113700	0
1.53750000000000	0
1.52530734607816	0
1.51311970775613	0
1.50093720721421	0
1.48875997057954	0
1.47658812808447	0
1.46442181423250	0
1.45226116797221	0
1.44010633287962	0
1.42795745734948	0
1.41581469479590	0
1.40367820386298	0
1.39154814864596	0
1.37942469892343	0
1.36730803040134	0
1.35519832496945	0
1.34309577097093	0
1.33100056348598	0
1.31891290463017	0
1.30683300386851	0
1.29476107834612	0
1.28269735323653	0
1.27064206210876	0
1.25859544731419	0
1.24655776039460	0
1.23452926251264	0
1.22251022490611	0
1.21050092936767	0
1.19850166875145	0
1.18651274750843	0
1.17453448225244	0
1.16256720235864	0
1.15061125059683	0
1.13866698380167	0
1.12673477358250	0
1.11481500707516	0
1.10290808773896	0
1.09101443620146	0
1.07913449115483	0
1.06726871030683	0
1.05541757139058	0
1.04358157323709	-4.15761309569405e-07
1.03176123691482	-0.000158230370601224
1.01995710694127	-0.000539817689780103
1.00816975257146	-0.000536738954088011
0.996399769168982	-0.000558053293226682
0.984647779665399	-0.000431220685917810
0.972914436114502	-4.98942642539955e-06
0.961200421348222	0.000745006745566033
0.949506450741647	0.00184422551383292
0.937833274095135	0.00329724809655292
0.926181677642135	0.00509293053139213
0.914552486192017	0.00721128010333270
0.902946565417910	0.00963067651519938
0.891364824300354	0.0123218357994908
0.879808217738389	0.0152416283749356
0.868277749340613	0.0183465744930323
0.856774474409690	0.0216173612278548
0.845299503134836	0.0250666645940525
0.833854004007896	0.0287242530186339
0.822439207479799	0.0326181555853224
0.811056409875417	0.0367653988139869
0.799706977586166	0.0411719207270092
0.788392351561074	0.0458365473094185
0.777114052118478	0.0507552223912171
0.765873684102020	0.0559239993446407
0.754672942406179	0.0613406940636048
0.743513617898152	0.0670055008885036
0.732397603764513	0.0729207299995379
0.721326902312675	0.0790891593046865
0.710303632258769	0.0855099793382014
0.699330036534968	0.0921719373678292
0.688408490650718	0.0990459968484369
0.677541511643383	0.106085398351996
0.666731767654729	0.113244539343136
0.655982088170096	0.120512985469251
0.645295474957015	0.127929911101260
0.634675113739305	0.135555735486501
0.624124386640996	0.143421963606080
0.613646885431679	0.151480879049434
0.603246425600683	0.159582816477294
0.592927061281571	0.167586841827105
0.582693101040333	0.175560848209932
0.572549124529939	0.183709675695737
0.562500000000000	0.192187580938175
0.552550902632509	0.201069764127631
0.542707333652310	0.210359225841330
0.532975140133196	0.219797428434598
0.523360535386458	0.228730855576022
0.513870119777362	0.237347453806434
0.504510901765264	0.246209885417511
0.495290318903974	0.255420647028221
0.486216258469418	0.264911912698210
0.477297077300919	0.274399865572123
0.468541620349783	0.283243158549994
0.459959237324352	0.292069228592351
0.451559796704711	0.301218986079237
0.443353696274205	0.310664344058854
0.435351869181700	0.320037598260506
0.427565784412177	0.328189774653187
0.420007440410286	0.336560003579773
0.412689350480479	0.345580743480102
0.405624518489699	0.354801533759824
0.398826403338595	0.363440687700775
0.392308870661880	0.371268557371362
0.386086130287012	0.378969424940330
0.380172658143639	0.386145164345029
0.374583101594292	0.393045844498120
0.369332167567354	0.399888087742537
0.364434493427831	0.406101885707961
0.359904501222199	0.411476639310360
0.355756236768943	0.416573719675738
0.352003196008218	0.421537042966003
0.348658142024534	0.426047205124812
0.345732917148483	0.429782318549497
0.343238255443649	0.432593849172889
0.341183601598904	0.435341792829010
0.339576942680153	0.438273390400597
0.338424659267022	0.438972845098010
0.337731402152657	0.438996363511008
0.337500000000000	0.439002933560764
0.337731402152657	0.438996367034529
0.338424659267022	0.438972804826882
0.339576942680153	0.438273283200341
0.341183601598905	0.435341818791190
0.343238255443649	0.432593848561286
0.345732917148483	0.429782306333895
0.348658142024534	0.426047067239896
0.352003196008218	0.421536886290724
0.355756236768943	0.416573667851007
0.359904501222199	0.411476652881244
0.364434493427831	0.406101904299469
0.369332167567354	0.399888090222300
0.374583101594292	0.393045844248512
0.380172658143639	0.386145201081281
0.386086130287012	0.378969405316787
0.392308870661880	0.371268334087503
0.398826403338595	0.363440439160375
0.405624518489699	0.354801497515035
0.412689350480480	0.345580870415513
0.420007440410286	0.336560250119492
0.427565784412177	0.328190162742271
0.435351869181700	0.320037803627679
0.443353696274205	0.310664331364382
0.451559796704711	0.301218972205672
0.459959237324352	0.292069214897245
0.468541620349783	0.283243137589768
0.477297077300919	0.274399860452825
0.486216258469418	0.264911916284670
0.495290318903974	0.255420655816332
0.504510901765264	0.246209901991700
0.513870119777362	0.237347473932895
0.523360535386458	0.228730867304787
0.532975140133196	0.219797417321960
0.542707333652310	0.210359201572199
0.552550902632509	0.201069733761052
0.562500000000000	0.192187543894723
0.572549124529940	0.183709632414225
0.582693101040333	0.175560802225733
0.592927061281571	0.167586805728605
0.603246425600683	0.159582788565942
0.613646885431679	0.151480848838957
0.624124386640997	0.143421923111468
0.634675113739305	0.135555685069615
0.645295474957015	0.127929858255648
0.655982088170096	0.120512940546295
0.666731767654729	0.113244511037118
0.677541511643383	0.106085390374599
0.688408490650718	0.0990460080130016
0.699330036534968	0.0921719646060883
0.710303632258769	0.0855100200639270
0.721326902312676	0.0790892113338215
0.732397603764513	0.0729207904059773
0.743513617898153	0.0670055652771703
0.754672942406179	0.0613407571620617
0.765873684102020	0.0559240498921995
0.777114052118478	0.0507552557183099
0.788392351561074	0.0458365717103884
0.799706977586166	0.0411719401462004
0.811056409875417	0.0367654119737507
0.822439207479799	0.0326181595149726
0.833854004007896	0.0287242388683736
0.845299503134836	0.0250666292329667
0.856774474409690	0.0216173225710403
0.868277749340613	0.0183465640583103
0.879808217738389	0.0152416483636291
0.891364824300354	0.0123218428399076
0.902946565417910	0.00963064191251901
0.914552486192017	0.00721124721935833
0.926181677642135	0.00509300562866750
0.937833274095135	0.00329754366130298
0.949506450741647	0.00184471086006027
0.961200421348223	0.000745259728302788
0.972914436114503	-5.68454560480893e-06
0.984647779665399	-0.000428866544638987
0.996399769168982	-0.000526253244404951
1.00816975257146	-0.000536365894785995
1.01995710694127	-0.000540363598028511
1.03176123691482	-0.000158175272727698
1.04358157323709	-3.81584151466441e-07
1.05541757139058	0
1.06726871030683	0
1.07913449115483	0
1.09101443620146	0
1.10290808773896	0
1.11481500707516	0
1.12673477358250	0
1.13866698380167	0
1.15061125059683	0
1.16256720235864	0
1.17453448225244	0
1.18651274750843	0
1.19850166875145	0
1.21050092936767	0
1.22251022490612	0
1.23452926251264	0
1.24655776039460	0
1.25859544731419	0
1.27064206210876	0
1.28269735323653	0
1.29476107834612	0
1.30683300386851	0
1.31891290463017	0
1.33100056348598	0
1.34309577097093	0
1.35519832496945	0
1.36730803040134	0
1.37942469892343	0
1.39154814864596	0
1.40367820386298	0
1.41581469479590	0
1.42795745734948	0
1.44010633287962	0
1.45226116797221	0
1.46442181423250	0
1.47658812808447	0
1.48875997057954	0
1.50093720721421	0
1.51311970775613	0
1.52530734607816	0
1.53750000000000	0
1.54969755113700	0
1.56189988475574	0
1.57410688963615	0
1.58631845793964	0
1.59853448508313	0
1.61075486961859	0
1.62297951311777	0
1.63520832006200	0
1.64744119773666	0
1.65967805613016	0
1.67191880783727	0
1.68416336796642	0
1.69641165405099	0
1.70866358596419	0
1.72091908583757	0
1.73317807798276	0
1.74544048881651	0
1.75770624678869	0
1.76997528231329	0
1.78224752770203	0
1.79452291710081	0
1.80680138642851	0
1.81908287331831	0
1.83136731706122	0
1.84365465855187	0
1.85594484023637	0
1.86823780606217	0
1.88053350142985	0
1.89283187314669	0
1.90513286938208	0
1.91743643962453	0
1.92974253464031	0
1.94205110643361	0
1.95436210820820	0
1.96667549433047	0
1.97899122029381	0
1.99130924268432	0
2.00362951914769	0
2.01595200835734	0
2.02827666998366	0
2.02623419179521	0
2.01389703063488	0
2.00156189012481	0
1.98922880785494	0
1.97689782234692	0
1.96456897308290	0
1.95224230053546	0
1.93991784619865	0
1.92759565262012	0
1.91527576343460	0
1.90295822339851	0
1.89064307842596	0
1.87833037562618	0
1.86602016334229	0
1.85371249119166	0
1.84140741010782	0
1.82910497238403	0
1.81680523171858	0
1.80450824326186	0
1.79221406366539	0
1.77992275113276	0
1.76763436547268	0
1.75534896815420	0
1.74306662236416	0
1.73078739306710	0
1.71851134706757	0
1.70623855307516	0
1.69396908177216	0
1.68170300588421	0
1.66944040025393	0
1.65718134191766	0
1.64492591018562	0
1.63267418672557	0
1.62042625565004	0
1.60818220360754	0
1.59594211987779	0
1.58370609647119	0
1.57147422823284	0
1.55924661295127	0
1.54702335147211	0
1.53480454781708	0
1.52259030930845	0
1.51038074669932	0
1.49817597431009	0
1.48597611017136	0
1.47378127617364	0
1.46159159822435	0
1.44940720641233	0
1.43722823518048	0
1.42505482350680	0
1.41288711509448	0
1.40072525857143	0
1.38856940769988	0
1.37641972159658	0
1.36427636496423	0
1.35213950833485	0
1.34000932832574	0
1.32788600790881	0
1.31576973669408	0
1.30366071122819	0
1.29155913530895	0
1.27946522031668	0
1.26737918556366	0
1.25530125866264	0
1.24323167591564	0
1.23117068272437	0
1.21911853402366	0
1.20707549473925	0
1.19504184027171	0
1.18301785700808	0
1.17100384286304	0
1.15900010785159	0
1.14700697469545	0
1.13502477946519	0
1.12305387226081	0
1.11109461793314	0
1.09914739684903	0
1.08721260570323	0
1.07529065838033	0
1.06338198687019	0
1.05148704224065	0
1.03960629567159	-5.14666635204600e-05
1.02774023955472	-0.000653703633265478
1.01588938866394	-0.00124664098505929
1.00405428140116	-0.00134378583738905
0.992235481123307	-0.00106976260527473
0.980433577556379	-0.000430971982969114
0.968649188302969	0.000504850197372617
0.956882960450232	0.00156832541717417
0.945135572285797	0.00276328696274492
0.933407735129723	0.00417971470036311
0.921700195291289	0.00588785503721113
0.910013736160065	0.00792176174152602
0.898349180441547	0.0102910533699877
0.886707392548410	0.0129901055627513
0.875089281159357	0.0160027499868744
0.863495801958527	0.0193044704564420
0.851927960569437	0.0228619894533024
0.840386815698580	0.0266355085283412
0.828873482505020	0.0305913822308362
0.817389136213591	0.0347185656008932
0.805935015990743	0.0390315201846926
0.794512429103535	0.0435572555844687
0.783122755383854	0.0483203177811879
0.771767452021657	0.0533354814916902
0.760448058712757	0.0586078564060802
0.749166203188585	0.0641364068883125
0.737923607157272	0.0699178329333226
0.726722092687432	0.0759494988432338
0.715563589068086	0.0822310482058809
0.704450140180269	0.0887644134392800
0.693383912417933	0.0955515439387287
0.682367203197809	0.102588989747722
0.671402450099789	0.109859559004469
0.660492240681145	0.117325226101894
0.649639323009314	0.124932472035960
0.638846616959032	0.132641422230753
0.628117226320056	0.140462122016009
0.617454451761423	0.148452836294063
0.606861804696918	0.156672651762555
0.596343022093828	0.165118895670249
0.585902082262898	0.173671951780990
0.575543221661067	0.182138109489144
0.565270952729751	0.190497030298607
0.555090082779363	0.198957773753758
0.545005733914791	0.207717343754551
0.535023363975817	0.216874839640647
0.525148788440000	0.226472188397496
0.515388203202208	0.236364029640865
0.505748208103598	0.245776300979329
0.496235831031980	0.254721959400674
0.486858552353761	0.263905096825150
0.477624329363570	0.273423971848778
0.468541620349783	0.283243158549994
0.459619407771256	0.293152773279840
0.450867219921786	0.302248554548263
0.442295150323853	0.311395366170972
0.433913873942744	0.320870385910089
0.425734659148160	0.330643065652693
0.417769374176710	0.340114781619353
0.410030486671418	0.348351916286363
0.402531054702615	0.357162552319432
0.395284707521047	0.366519201195398
0.388305614175227	0.375901964367034
0.381608438061844	0.384383052542622
0.375208275495091	0.392325582208634
0.369120576505835	0.400047731241179
0.363361046343716	0.407190428315585
0.357945526581909	0.414228306074931
0.352889855337328	0.420932821801299
0.348209706929603	0.426729921861826
0.343920412304940	0.431987381518793
0.340036762718386	0.437109940298330
0.336572800445906	0.441882302425206
0.333541601603158	0.445914130872033
0.330955057371843	0.448942163646553
0.328823660949148	0.451706087380443
0.327156308207560	0.454742672776497
0.325960120260132	0.455671930203673
0.325240295781442	0.455698134415407
0.325000000000000	0.455705488329324
0.325240295781442	0.455698132177200
0.325960120260132	0.455671911043237
0.327156308207560	0.454742598792651
0.328823660949148	0.451706111465194
0.330955057371843	0.448942168561115
0.333541601603158	0.445914091265042
0.336572800445906	0.441882150627766
0.340036762718386	0.437109825959144
0.343920412304940	0.431987367354118
0.348209706929603	0.426729944845690
0.352889855337328	0.420932830770849
0.357945526581909	0.414228302641326
0.363361046343716	0.407190413798766
0.369120576505835	0.400047786365600
0.375208275495091	0.392325374086942
0.381608438061844	0.384382761420229
0.388305614175227	0.375901762985324
0.395284707521047	0.366519098102811
0.402531054702616	0.357162616962134
0.410030486671418	0.348352189884548
0.417769374176710	0.340115064014027
0.425734659148160	0.330643046228958
0.433913873942745	0.320870368850002
0.442295150323853	0.311395351908714
0.450867219921786	0.302248539160364
0.459619407771256	0.293152773510403
0.468541620349783	0.283243185042530
0.477624329363570	0.273423977001619
0.486858552353761	0.263905110886194
0.496235831031980	0.254721978291340
0.505748208103598	0.245776314077963
0.515388203202208	0.236364022051211
0.525148788440000	0.226472169744876
0.535023363975818	0.216874814946938
0.545005733914791	0.207717312631657
0.555090082779363	0.198957737691890
0.565270952729751	0.190496993239490
0.575543221661067	0.182138075488969
0.585902082262898	0.173671915441413
0.596343022093828	0.165118849230690
0.606861804696918	0.156672592689716
0.617454451761424	0.148452770737878
0.628117226320056	0.140462062329888
0.638846616959032	0.132641381690711
0.649639323009314	0.124932459216508
0.660492240681145	0.117325241999022
0.671402450099790	0.109859599264796
0.682367203197809	0.102589048619281
0.693383912417933	0.0955516162723742
0.704450140180269	0.0887644947614490
0.715563589068086	0.0822311335838746
0.726722092687432	0.0759495823234999
0.737923607157272	0.0699179082846343
0.749166203188585	0.0641364683558930
0.760448058712757	0.0586078999716483
0.771767452021657	0.0533355086563217
0.783122755383855	0.0483203359532638
0.794512429103535	0.0435572712329670
0.805935015990744	0.0390315311601520
0.817389136213591	0.0347185614592485
0.828873482505020	0.0305913550961544
0.840386815698581	0.0266354631213234
0.851927960569437	0.0228619350466387
0.863495801958528	0.0193044015629400
0.875089281159357	0.0160026457149464
0.886707392548410	0.0129899544099905
0.898349180441548	0.0102908826426801
0.910013736160065	0.00792164833230714
0.921700195291289	0.00588790268558049
0.933407735129723	0.00417999387125153
0.945135572285797	0.00276373251518835
0.956882960450232	0.00156867748697750
0.968649188302969	0.000504958512613406
0.980433577556379	-0.000430937784236547
0.992235481123307	-0.00107022339798129
1.00405428140116	-0.00134354571408195
1.01588938866394	-0.00125089961808629
1.02774023955472	-0.000654706727854239
1.03960629567159	-5.13849859637141e-05
1.05148704224065	0
1.06338198687019	0
1.07529065838033	0
1.08721260570323	0
1.09914739684903	0
1.11109461793314	0
1.12305387226081	0
1.13502477946519	0
1.14700697469545	0
1.15900010785159	0
1.17100384286304	0
1.18301785700808	0
1.19504184027171	0
1.20707549473925	0
1.21911853402366	0
1.23117068272437	0
1.24323167591564	0
1.25530125866264	0
1.26737918556366	0
1.27946522031668	0
1.29155913530895	0
1.30366071122819	0
1.31576973669408	0
1.32788600790881	0
1.34000932832574	0
1.35213950833485	0
1.36427636496423	0
1.37641972159658	0
1.38856940769988	0
1.40072525857143	0
1.41288711509448	0
1.42505482350680	0
1.43722823518048	0
1.44940720641233	0
1.46159159822435	0
1.47378127617364	0
1.48597611017136	0
1.49817597431009	0
1.51038074669932	0
1.52259030930845	0
1.53480454781708	0
1.54702335147211	0
1.55924661295127	0
1.57147422823284	0
1.58370609647119	0
1.59594211987779	0
1.60818220360754	0
1.62042625565004	0
1.63267418672557	0
1.64492591018562	0
1.65718134191766	0
1.66944040025393	0
1.68170300588421	0
1.69396908177216	0
1.70623855307516	0
1.71851134706757	0
1.73078739306710	0
1.74306662236416	0
1.75534896815420	0
1.76763436547268	0
1.77992275113276	0
1.79221406366539	0
1.80450824326186	0
1.81680523171858	0
1.82910497238404	0
1.84140741010782	0
1.85371249119166	0
1.86602016334229	0
1.87833037562618	0
1.89064307842596	0
1.90295822339851	0
1.91527576343460	0
1.92759565262012	0
1.93991784619865	0
1.95224230053546	0
1.96456897308290	0
1.97689782234692	0
1.98922880785494	0
2.00156189012481	0
2.01389703063488	0
2.02623419179521	0
2.02426684258771	0
2.01191761759770	0
1.99957026633224	0
1.98722482371774	0
1.97488132554845	0
1.96253980851345	0
1.95020031022457	0
1.93786286924540	0
1.92552752512136	0
1.91319431841097	0
1.90086329071819	0
1.88853448472619	0
1.87620794423220	0
1.86388371418391	0
1.85156184071718	0
1.83924237119527	0
1.82692535424959	0
1.81461083982214	0
1.80229887920955	0
1.78998952510902	0
1.77768283166599	0
1.76537885452387	0
1.75307765087574	0
1.74077927951823	0
1.72848380090760	0
1.71619127721825	0
1.70390177240356	0
1.69161535225949	0
1.67933208449074	0
1.66705203877983	0
1.65477528685922	0
1.64250190258642	0
1.63023196202258	0
1.61796554351445	0
1.60570272777996	0
1.59344359799775	0
1.58118823990061	0
1.56893674187330	0
1.55668919505468	0
1.54444569344474	0
1.53220633401641	0
1.51997121683274	0
1.50774044516953	0
1.49551412564375	0
1.48329236834820	0
1.47107528699248	0
1.45886299905097	0
1.44665562591793	0
1.43445329307022	0
1.42225613023815	0
1.41006427158481	0
1.39787785589443	0
1.38569702677028	0
1.37352193284272	0
1.36135272798786	0
1.34918957155768	0
1.33703262862205	0
1.32488207022361	0
1.31273807364607	0
1.30060082269696	0
1.28847050800552	0
1.27634732733688	0
1.26423148592337	0
1.25212319681412	0
1.24002268124418	0
1.22793016902428	0
1.21584589895266	0
1.20377011925035	0
1.19170308802151	0
1.17964507374040	0
1.16759635576684	0
1.15555722489196	0
1.14352798391644	0
1.13150894826334	0
1.11950044662787	0
1.10750282166683	0
1.09551643073027	0
1.08354164663847	0
1.07157885850739	0
1.05962847262614	0
1.04769091339001	0
1.03576662429333	-0.000101211751899954
1.02385606898626	-0.000757032795412376
1.01195973240045	-0.00130630626571631
1.00007812194848	-0.00139132172940232
0.988211768802619	-0.00112998412968322
0.976361229258926	-0.000551811599764748
0.964527086193021	0.000323315872096069
0.952709950614561	0.00149900730826943
0.940910463327941	0.00298755332834787
0.929129296707407	0.00475778576749240
0.917367156595439	0.00675458725095829
0.905624784333998	0.00895778415193519
0.893902958939056	0.0113889398913843
0.882202499429694	0.0140844515585256
0.870524267324008	0.0170735497875817
0.858869169315094	0.0203709970327256
0.847238160141527	0.0239770663716572
0.835632245667913	0.0278790395590855
0.824052486192475	0.0320527197547752
0.812500000000000	0.0364648718591552
0.800975967180040	0.0410803509643992
0.789481633731906	0.0458754070166127
0.778018315979772	0.0508483661134960
0.766587405323098	0.0560171598332605
0.755190373349661	0.0614067228978608
0.743828777340592	0.0670374760672624
0.732504266199180	0.0729207135852072
0.721218586837583	0.0790597065611712
0.709973591058146	0.0854532718840584
0.698771242968684	0.0920994198076347
0.687613626973753	0.0989977826404559
0.676502956386740	0.106149907334912
0.665441582710308	0.113556375382173
0.654432005635421	0.121209899391687
0.643476883811688	0.129085499864163
0.632579046444000	0.137134747001753
0.621741505772294	0.145299550486763
0.610967470492497	0.153553073768191
0.600260360177149	0.161931228234339
0.589623820753538	0.170507074574541
0.579061741095023	0.179322545105270
0.568578270777208	0.188309468706401
0.558177839044153	0.197257002295769
0.547865175020278	0.206034515883704
0.537645329190164	0.214824521061529
0.527523696150230	0.223874455882780
0.517506038612111	0.233310019886450
0.507598512606174	0.243205159839068
0.497807693793497	0.253542850033413
0.488140604744166	0.263423566876243
0.478604742976916	0.272723724261383
0.469208109478086	0.282235801262354
0.459959237324352	0.292069228592373
0.450867219921786	0.302248554548212
0.441941738241592	0.312499416041594
0.433193086279086	0.321905734648494
0.424632193786576	0.331384182033859
0.416270645133668	0.341196615552179
0.408120692932863	0.351325110600859
0.400195264839553	0.360700440004535
0.392507961702689	0.369149500893492
0.385073045018734	0.378433443386275
0.377905411445774	0.388060921433151
0.371020551991396	0.397503120938536
0.364434493427831	0.405809131942065
0.358163719547360	0.413929340150988
0.352225070090134	0.421559802459694
0.346635615596551	0.428763227431109
0.341412507093692	0.435832016480375
0.336572800445907	0.442160812245152
0.332133256389661	0.447667393130064
0.328110118710167	0.452931728787600
0.324518874643679	0.457942771556725
0.321374003304561	0.462286401153092
0.318688719599549	0.465571463960605
0.316474722529304	0.468380855329251
0.314741957800354	0.471492157780366
0.313498405099611	0.472678665579808
0.312749900079920	0.472709778548802
0.312500000000000	0.472718002775018
0.312749900079920	0.472709772669441
0.313498405099611	0.472678635527898
0.314741957800354	0.471492114866589
0.316474722529304	0.468380877375267
0.318688719599549	0.465571468552172
0.321374003304561	0.462286332488088
0.324518874643679	0.457942628739929
0.328110118710167	0.452931660019432
0.332133256389661	0.447667402432650
0.336572800445907	0.442160834473651
0.341412507093692	0.435832012976948
0.346635615596551	0.428763219732831
0.352225070090134	0.421559831788188
0.358163719547360	0.413929028231325
0.364434493427831	0.405808849205865
0.371020551991396	0.397503131796134
0.377905411445774	0.388060640607961
0.385073045018734	0.378433264255119
0.392507961702690	0.369149520450969
0.400195264839553	0.360700680329185
0.408120692932863	0.351325107803180
0.416270645133668	0.341196610347650
0.424632193786576	0.331384184874136
0.433193086279087	0.321905749857538
0.441941738241592	0.312499420081615
0.450867219921786	0.302248559738699
0.459959237324352	0.292069228494380
0.469208109478087	0.282235811356424
0.478604742976916	0.272723743103332
0.488140604744166	0.263423583034167
0.497807693793497	0.253542850345639
0.507598512606174	0.243205149070406
0.517506038612111	0.233310001565676
0.527523696150230	0.223874431078355
0.537645329190164	0.214824492488700
0.547865175020278	0.206034485487306
0.558177839044153	0.197256967268295
0.568578270777208	0.188309420759793
0.579061741095024	0.179322479350378
0.589623820753538	0.170506996189911
0.600260360177149	0.161931151444208
0.610967470492497	0.153553016762723
0.621741505772295	0.145299527689992
0.632579046444000	0.137134762866379
0.643476883811688	0.129085549819819
0.654432005635421	0.121209975361287
0.665441582710309	0.113556469302671
0.676502956386741	0.106150011780534
0.687613626973754	0.0989978906936055
0.698771242968684	0.0920995251211501
0.709973591058147	0.0854533685375764
0.721218586837583	0.0790597893755392
0.732504266199181	0.0729207790246224
0.743828777340592	0.0670375227445398
0.755190373349661	0.0614067524658314
0.766587405323098	0.0560171767246355
0.778018315979772	0.0508483749608147
0.789481633731907	0.0458754087877139
0.800975967180040	0.0410803425210539
0.812500000000000	0.0364648520876657
0.824052486192476	0.0320526927815657
0.835632245667914	0.0278790076027690
0.847238160141527	0.0239770204134555
0.858869169315095	0.0203709168027673
0.870524267324008	0.0170734177137655
0.882202499429695	0.0140842749975953
0.893902958939057	0.0113887645175223
0.905624784333998	0.00895767557858534
0.917367156595439	0.00675457432410466
0.929129296707407	0.00475782007989232
0.940910463327941	0.00298757159180144
0.952709950614562	0.00149902600685193
0.964527086193021	0.000323370093576874
0.976361229258926	-0.000551676815346670
0.988211768802619	-0.00112981855931507
1.00007812194848	-0.00139115405686003
1.01195973240046	-0.00131202061515278
1.02385606898626	-0.000758259414592626
1.03576662429333	-0.000101139035692196
1.04769091339001	0
1.05962847262614	0
1.07157885850739	0
1.08354164663847	0
1.09551643073027	0
1.10750282166683	0
1.11950044662787	0
1.13150894826334	0
1.14352798391644	0
1.15555722489196	0
1.16759635576684	0
1.17964507374040	0
1.19170308802151	0
1.20377011925035	0
1.21584589895266	0
1.22793016902428	0
1.24002268124418	0
1.25212319681412	0
1.26423148592337	0
1.27634732733688	0
1.28847050800552	0
1.30060082269696	0
1.31273807364607	0
1.32488207022361	0
1.33703262862205	0
1.34918957155768	0
1.36135272798786	0
1.37352193284272	0
1.38569702677028	0
1.39787785589443	0
1.41006427158481	0
1.42225613023815	0
1.43445329307022	0
1.44665562591793	0
1.45886299905097	0
1.47107528699248	0
1.48329236834820	0
1.49551412564375	0
1.50774044516953	0
1.51997121683274	0
1.53220633401641	0
1.54444569344474	0
1.55668919505468	0
1.56893674187330	0
1.58118823990061	0
1.59344359799775	0
1.60570272777996	0
1.61796554351445	0
1.63023196202258	0
1.64250190258642	0
1.65477528685922	0
1.66705203877983	0
1.67933208449074	0
1.69161535225949	0
1.70390177240356	0
1.71619127721825	0
1.72848380090761	0
1.74077927951823	0
1.75307765087574	0
1.76537885452387	0
1.77768283166599	0
1.78998952510902	0
1.80229887920955	0
1.81461083982214	0
1.82692535424959	0
1.83924237119527	0
1.85156184071718	0
1.86388371418391	0
1.87620794423220	0
1.88853448472619	0
1.90086329071819	0
1.91319431841097	0
1.92552752512136	0
1.93786286924540	0
1.95020031022457	0
1.96253980851345	0
1.97488132554845	0
1.98722482371774	0
1.99957026633224	0
2.01191761759770	0
2.02426684258771	0
2.02237484161567	0
2.01001399248861	0
1.99765487509730	0
1.98529752178357	0
1.97294196569489	0
1.96058824080938	0
1.94823638196190	0
1.93588642487105	0
1.92353840616713	0
1.91119236342133	0
1.89884833517582	0
1.88650636097523	0
1.87416648139913	0
1.86182873809596	0
1.84949317381817	0
1.83715983245879	0
1.82482875908947	0
1.81250000000000	0
1.80017360273947	0
1.78784961615903	0
1.77552809045647	0
1.76320907722255	0
1.75089262948931	0
1.73857880178035	0
1.72626765016321	0
1.71395923230397	0
1.70165360752416	0
1.68935083686012	0
1.67705098312484	0
1.66475411097255	0
1.65246028696607	0
1.64016957964718	0
1.62788205960997	0
1.61559779957761	0
1.60331687448240	0
1.59103936154955	0
1.57876534038469	0
1.56649489306541	0
1.55422810423696	0
1.54196506121248	0
1.52970585407784	0
1.51745057580140	0
1.50519932234904	0
1.49295219280458	0
1.48070928949608	0
1.46847071812822	0
1.45623658792107	0
1.44400701175583	0
1.43178210632764	0
1.41956199230608	0
1.40734679450376	0
1.39513664205339	0
1.38293166859393	0
1.37073201246633	0
1.35853781691935	0
1.34634923032622	0
1.33416640641263	0
1.32198950449692	0
1.30981868974297	0
1.29765413342693	0
1.28549601321824	0
1.27334451347622	0
1.26119982556294	0
1.24906214817358	0
1.23693168768530	0
1.22480865852589	0
1.21269328356349	0
1.20058579451866	0
1.18848643240047	0
1.17639544796807	0
1.16431310221950	0
1.15223966690962	0
1.14017542509914	0
1.12812067173685	0
1.11607571427749	0
1.10404087333758	0
1.09201648339208	0
1.08000289351464	0
1.06800046816469	0
1.05600958802465	0
1.04403065089105	0
1.03206407262340	-8.47382565330201e-05
1.02011028815516	-0.000379867371151503
1.00816975257146	-0.000535363239919594
0.996242942258564	-0.000778200599458739
0.984330356130502	-0.000656235467346762
0.972432516938836	-0.000204696039858988
0.960549972671906	0.000580689827084048
0.948683298050514	0.00170794284482660
0.936833096127587	0.00317783435403266
0.925000000000000	0.00497824077035874
0.913184674641444	0.00709194159926821
0.901387818865997	0.00950002672190190
0.889610167432904	0.0121783414448074
0.877852493303972	0.0151028132844784
0.866115610066000	0.0182621601856014
0.854400374531753	0.0216631813077632
0.842707689534158	0.0253239756871080
0.831038506929733	0.0292629853211117
0.819393830828619	0.0334910307391209
0.807774721070176	0.0380074368497108
0.796182296964709	0.0427989351766887
0.784617741323761	0.0478408366921697
0.773082304803311	0.0531017553167686
0.761577310586391	0.0585536429484438
0.750104159433875	0.0641838862783947
0.738664335134708	0.0700000995697415
0.727259410389443	0.0760232474647495
0.715891053163818	0.0822758682875432
0.704561033552098	0.0887740081341790
0.693271231193102	0.0955253892607694
0.682023643285187	0.102531774822055
0.670820393249937	0.109792690162873
0.659663740097938	0.117308336993778
0.648556088553642	0.125080004416235
0.637500000000000	0.133106387263125
0.626498204307083	0.141374901072736
0.615553612612256	0.149850451030369
0.604669331122391	0.158473047805452
0.593848676010985	0.167184682673650
0.583095189484530	0.175981177341274
0.572412657092765	0.184927436760615
0.561805126356106	0.194100996040964
0.551276926779999	0.203498049882015
0.540832691319598	0.212934663530496
0.530477379348074	0.222168988735851
0.520216301167120	0.231311987171136
0.510055144077579	0.240667161602949
0.500000000000000	0.250394458232444
0.490057394597816	0.260592058425132
0.480234317807464	0.271310804680391
0.470538255617968	0.281682061397582
0.460977222864644	0.291363539009170
0.451559796704711	0.301218986079302
0.442295150323853	0.311395366170884
0.433193086279086	0.321905734648447
0.424264068711928	0.332502119819652
0.415519253464866	0.342230311054339
0.406970514902493	0.352035848923314
0.398630467977549	0.362202484913039
0.390512483795333	0.372666655785694
0.382630696625349	0.381764424599466
0.375000000000000	0.390666350951736
0.367636029246318	0.400331196473855
0.360555127546399	0.410239249183856
0.353774292452123	0.419518467730288
0.347311099736245	0.427777012133547
0.341183601598904	0.436016986288573
0.335410196624968	0.443535594804667
0.330009469561102	0.450834968610179
0.325000000000000	0.457698088105432
0.320400140449407	0.463593297833244
0.316227766016838	0.469012198120603
0.312500000000000	0.474229713143271
0.309232921921324	0.478888073185490
0.306441266803281	0.482472035471468
0.304138126514911	0.485363467845813
0.302334665561195	0.488526950341024
0.301039864469807	0.489989858770094
0.300260303736608	0.490031246575130
0.300000000000000	0.490040465005596
0.300260303736608	0.490031271415388
0.301039864469807	0.489989819335031
0.302334665561196	0.488526930785226
0.304138126514911	0.485363487678878
0.306441266803281	0.482472032925769
0.309232921921324	0.478887983727009
0.312500000000000	0.474229599191358
0.316227766016838	0.469012167034756
0.320400140449407	0.463593316827408
0.325000000000000	0.457698099329384
0.330009469561102	0.450834966189523
0.335410196624968	0.443535585399993
0.341183601598904	0.436017057386814
0.347311099736245	0.427776091720566
0.353774292452123	0.419519225391479
0.360555127546399	0.410239253385566
0.367636029246318	0.400330812701941
0.375000000000000	0.390666302451087
0.382630696625349	0.381764540002214
0.390512483795333	0.372666781399709
0.398630467977549	0.362202462874614
0.406970514902493	0.352035863511283
0.415519253464866	0.342230384331355
0.424264068711929	0.332502120738037
0.433193086279086	0.321905746813556
0.442295150323853	0.311395372550477
0.451559796704711	0.301218992422707
0.460977222864644	0.291363553704668
0.470538255617968	0.281682078228747
0.480234317807464	0.271310821016386
0.490057394597817	0.260592058081777
0.500000000000000	0.250394447727636
0.510055144077579	0.240667144038615
0.520216301167120	0.231311966217172
0.530477379348074	0.222168962743058
0.540832691319598	0.212934620184848
0.551276926779999	0.203497980521381
0.561805126356106	0.194100907324426
0.572412657092766	0.184927342617193
0.583095189484530	0.175981100285064
0.593848676010985	0.167184645453949
0.604669331122392	0.158473060602868
0.615553612612257	0.149850508641188
0.626498204307084	0.141374992133166
0.637500000000000	0.133106501072748
0.648556088553642	0.125080131648975
0.659663740097938	0.117308468941398
0.670820393249937	0.109792818675814
0.682023643285187	0.102531892922450
0.693271231193102	0.0955254916941944
0.704561033552098	0.0887740915304748
0.715891053163818	0.0822759310728553
0.727259410389443	0.0760232897816621
0.738664335134708	0.0700001233101792
0.750104159433875	0.0641838947778026
0.761577310586391	0.0585536398172353
0.773082304803312	0.0531017430715521
0.784617741323761	0.0478408172665753
0.796182296964709	0.0427989118274660
0.807774721070176	0.0380074138243733
0.819393830828619	0.0334910094056509
0.831038506929733	0.0292629598971688
0.842707689534159	0.0253239339572956
0.854400374531753	0.0216631137372972
0.866115610066000	0.0182620729953055
0.877852493303972	0.0151027314150681
0.889610167432905	0.0121782906357216
0.901387818865997	0.00950000985725945
0.913184674641444	0.00709193954135868
0.925000000000000	0.00497823644029066
0.936833096127587	0.00317783307433277
0.948683298050514	0.00170796149587068
0.960549972671906	0.000580615286278844
0.972432516938836	-0.000205589135238048
0.984330356130502	-0.000659858698833617
0.996242942258564	-0.000780053790202752
1.00816975257146	-0.000427211439503552
1.02011028815516	-0.000373082166286680
1.03206407262340	-8.66527473800603e-05
1.04403065089105	0
1.05600958802465	0
1.06800046816469	0
1.08000289351464	0
1.09201648339208	0
1.10404087333758	0
1.11607571427749	0
1.12812067173685	0
1.14017542509914	0
1.15223966690962	0
1.16431310221950	0
1.17639544796807	0
1.18848643240047	0
1.20058579451866	0
1.21269328356349	0
1.22480865852589	0
1.23693168768530	0
1.24906214817358	0
1.26119982556294	0
1.27334451347622	0
1.28549601321824	0
1.29765413342693	0
1.30981868974297	0
1.32198950449692	0
1.33416640641263	0
1.34634923032622	0
1.35853781691935	0
1.37073201246633	0
1.38293166859393	0
1.39513664205339	0
1.40734679450376	0
1.41956199230608	0
1.43178210632764	0
1.44400701175583	0
1.45623658792107	0
1.46847071812822	0
1.48070928949609	0
1.49295219280458	0
1.50519932234904	0
1.51745057580140	0
1.52970585407784	0
1.54196506121248	0
1.55422810423696	0
1.56649489306541	0
1.57876534038469	0
1.59103936154955	0
1.60331687448240	0
1.61559779957761	0
1.62788205960997	0
1.64016957964718	0
1.65246028696607	0
1.66475411097255	0
1.67705098312484	0
1.68935083686012	0
1.70165360752416	0
1.71395923230397	0
1.72626765016321	0
1.73857880178035	0
1.75089262948931	0
1.76320907722255	0
1.77552809045647	0
1.78784961615903	0
1.80017360273947	0
1.81250000000000	0
1.82482875908947	0
1.83715983245879	0
1.84949317381817	0
1.86182873809596	0
1.87416648139913	0
1.88650636097523	0
1.89884833517582	0
1.91119236342133	0
1.92353840616713	0
1.93588642487105	0
1.94823638196190	0
1.96058824080938	0
1.97294196569489	0
1.98529752178357	0
1.99765487509730	0
2.01001399248861	0
2.02237484161567	0
2.02055840054179	0
2.00818637083315	0
1.99581593590191	0
1.98344712558717	0
1.97107997047304	0
1.95871450191190	0
1.94635075204856	0
1.93398875384528	0
1.92162854110778	0
1.90927014851225	0
1.89691361163338	0
1.88455896697344	0
1.87220625199255	0
1.85985550514012	0
1.84750676588748	0
1.83516007476187	0
1.82281547338177	0
1.81047300449358	0
1.79813271200988	0
1.78579464104919	0
1.77345883797736	0
1.76112535045067	0
1.74879422746074	0
1.73646551938125	0
1.72413927801672	0
1.71181555665323	0
1.69949441011143	0
1.68717589480172	0
1.67486006878187	0
1.66254699181707	0
1.65023672544275	0
1.63792933302997	0
1.62562487985390	0
1.61332343316522	0
1.60102506226480	0
1.58872983858175	0
1.57643783575503	0
1.56414912971877	0
1.55186379879163	0
1.53958192377022	0
1.52730358802695	0
1.51502887761257	0
1.50275788136346	0
1.49049069101420	0
1.47822740131551	0
1.46596811015793	0
1.45371291870163	0
1.44146193151259	0
1.42921525670558	0
1.41697300609433	0
1.40473529534927	0
1.39250224416336	0
1.38027397642642	0
1.36805062040847	0
1.35583230895270	0
1.34361917967853	0
1.33141137519551	0
1.31920904332862	0
1.30701233735570	0
1.29482141625786	0
1.28263644498353	0
1.27045759472719	0
1.25828504322351	0
1.24611897505816	0
1.23395958199610	0
1.22180706332874	0
1.20966162624099	0
1.19752348619975	0
1.18539286736508	0
1.17327000302573	0
1.16115513606064	0
1.14904851942814	0
1.13695041668491	0
1.12486110253666	0
1.11278086342280	0
1.10070999813757	0
1.08864881849015	0
1.07659765000672	0
1.06455683267734	0
1.05252672175104	0
1.04050768858284	-2.48789866491306e-05
1.02850012153621	-0.000492367844574077
1.01650442694560	-0.00103517906402710
1.00452103014322	-0.00111370227266709
0.992550376555266	-0.000813234866376971
0.980592932872759	-0.000188305716815228
0.968649188302969	0.000590370504413787
0.956719655907623	0.00149732366504532
0.944804874034845	0.00260728065608506
0.932905407852264	0.00399504050994502
0.921021850989432	0.00570312768400566
0.909154827298409	0.00774757673679070
0.897304992742156	0.0101279329159231
0.885473037421242	0.0128339265467602
0.873659687750328	0.0158500955054520
0.861865708796910	0.0191586213169265
0.850091906795965	0.0227412066153124
0.838339131855361	0.0265824494284231
0.826608280868272	0.0306745057103882
0.814900300650331	0.0350192451437719
0.803216191320867	0.0396254537505656
0.791557009949378	0.0445027535742961
0.779923874490325	0.0496554293242758
0.768317968031465	0.0550781130575725
0.756740543383266	0.0607541722098721
0.745192928039444	0.0666578014495752
0.733676529541459	0.0727611996548336
0.722192841282714	0.0790457949636036
0.710743448791475	0.0855107873721404
0.699330036534968	0.0921717741486191
0.687954395290851	0.0990510774972092
0.676618430136218	0.106167973664813
0.665324169108563	0.113534233653685
0.654073772597556	0.121154890752194
0.642869543531189	0.129031574788497
0.631713938424664	0.137165564312620
0.620609579365320	0.145558013184440
0.609559267011830	0.154205068085508
0.598565994690644	0.163086911505416
0.587632963677158	0.172155411344005
0.576763599752966	0.181338872418419
0.565961571133588	0.190587853002342
0.555230807862820	0.199931779379838
0.544575522769799	0.209463495648285
0.534000234082346	0.219246818713450
0.523509789784298	0.229171382899970
0.513109393794345	0.238891603122444
0.502804634027969	0.248422227724332
0.492601512380951	0.258101779762669
0.482506476640469	0.268141453287695
0.472526454285895	0.278622238215609
0.462668888083043	0.289675702436452
0.452941773299836	0.300547239419827
0.443353696274205	0.310664344058925
0.433913873942744	0.320870385910033
0.424632193786576	0.331384182033813
0.415519253464866	0.342230311054323
0.406586399182265	0.353157886531610
0.397845761570989	0.363205926391808
0.389310287559936	0.373370626177801
0.380993766353204	0.383876236546163
0.372910847254407	0.394527369683421
0.365077046662756	0.403436142255225
0.357508741151877	0.412897817508331
0.350223143153047	0.422852397209264
0.343238255443649	0.433119844804708
0.336572800445906	0.441797008679645
0.330246120340572	0.450401003763931
0.324278044276821	0.458489358630322
0.318688719599549	0.466020455615834
0.313498405099611	0.473291151069930
0.308727225880712	0.479718079126944
0.304394891547148	0.485355655148508
0.300520382004283	0.490749914977464
0.297121608100118	0.495709530272969
0.294215057398495	0.499631820962661
0.291815438248219	0.502649954418101
0.289935337618580	0.505851962320538
0.288584909515380	0.507600806099985
0.287771610830533	0.507662498477656
0.287500000000000	0.507672760257588
0.287771610830533	0.507662496919294
0.288584909515380	0.507600795894038
0.289935337618580	0.505851952927188
0.291815438248219	0.502649971362526
0.294215057398495	0.499631806410096
0.297121608100118	0.495709437230648
0.300520382004283	0.490749839933690
0.304394891547148	0.485355648984110
0.308727225880712	0.479718097351450
0.313498405099611	0.473291145128123
0.318688719599549	0.466020488182380
0.324278044276821	0.458489313267346
0.330246120340573	0.450400911608342
0.336572800445907	0.441795703620293
0.343238255443649	0.433121941628450
0.350223143153048	0.422852213930967
0.357508741151877	0.412897478073907
0.365077046662756	0.403436190118719
0.372910847254408	0.394526177383795
0.380993766353204	0.383876318295014
0.389310287559936	0.373370631713443
0.397845761570989	0.363205931759093
0.406586399182265	0.353157948427445
0.415519253464867	0.342230326086902
0.424632193786576	0.331384197645491
0.433913873942745	0.320870397259308
0.443353696274205	0.310664356280799
0.452941773299836	0.300547267355352
0.462668888083044	0.289675713777629
0.472526454285895	0.278622259458453
0.482506476640470	0.268141452239165
0.492601512380951	0.258101770990036
0.502804634027969	0.248422214241296
0.513109393794345	0.238891577554190
0.523509789784298	0.229171323930669
0.534000234082346	0.219246724615880
0.544575522769799	0.209463385395526
0.555230807862820	0.199931678244911
0.565961571133589	0.190587794426045
0.576763599752966	0.181338878308194
0.587632963677158	0.172155477913841
0.598565994690644	0.163087020229943
0.609559267011831	0.154205202571393
0.620609579365321	0.145558162533270
0.631713938424664	0.137165719465281
0.642869543531190	0.129031726654427
0.654073772597557	0.121155030941791
0.665324169108563	0.113534355657527
0.676618430136218	0.106168073176325
0.687954395290851	0.0990511529127136
0.699330036534968	0.0921718258683218
0.710743448791475	0.0855108171881609
0.722192841282714	0.0790458063987081
0.733676529541460	0.0727611974755474
0.745192928039444	0.0666577899268281
0.756740543383266	0.0607541538827252
0.768317968031466	0.0550780890891443
0.779923874490325	0.0496554005935930
0.791557009949378	0.0445027209820751
0.803216191320867	0.0396254173599285
0.814900300650331	0.0350192035767794
0.826608280868272	0.0306744578990254
0.838339131855361	0.0265823986708321
0.850091906795965	0.0227411629076903
0.861865708796910	0.0191585976770710
0.873659687750328	0.0158501001591071
0.885473037421242	0.0128339575180782
0.897304992742156	0.0101279785973535
0.909154827298409	0.00774762197889071
0.921021850989432	0.00570316229354167
0.932905407852265	0.00399506351872275
0.944804874034846	0.00260729163605708
0.956719655907623	0.00149729669474082
0.968649188302969	0.000590304309005954
0.980592932872759	-0.000188116301082800
0.992550376555266	-0.000813471315480649
1.00452103014322	-0.00111967071107700
1.01650442694560	-0.00103566464630631
1.02850012153621	-0.000491848265982578
1.04050768858284	-2.48377056927349e-05
1.05252672175104	0
1.06455683267734	0
1.07659765000672	0
1.08864881849015	0
1.10070999813757	0
1.11278086342280	0
1.12486110253666	0
1.13695041668491	0
1.14904851942814	0
1.16115513606064	0
1.17327000302573	0
1.18539286736508	0
1.19752348619975	0
1.20966162624099	0
1.22180706332874	0
1.23395958199610	0
1.24611897505816	0
1.25828504322351	0
1.27045759472719	0
1.28263644498353	0
1.29482141625786	0
1.30701233735570	0
1.31920904332862	0
1.33141137519551	0
1.34361917967853	0
1.35583230895270	0
1.36805062040847	0
1.38027397642642	0
1.39250224416336	0
1.40473529534927	0
1.41697300609433	0
1.42921525670558	0
1.44146193151259	0
1.45371291870163	0
1.46596811015793	0
1.47822740131551	0
1.49049069101420	0
1.50275788136346	0
1.51502887761257	0
1.52730358802695	0
1.53958192377022	0
1.55186379879163	0
1.56414912971877	0
1.57643783575503	0
1.58872983858175	0
1.60102506226480	0
1.61332343316522	0
1.62562487985390	0
1.63792933302997	0
1.65023672544275	0
1.66254699181707	0
1.67486006878187	0
1.68717589480172	0
1.69949441011143	0
1.71181555665323	0
1.72413927801672	0
1.73646551938125	0
1.74879422746074	0
1.76112535045067	0
1.77345883797736	0
1.78579464104919	0
1.79813271200988	0
1.81047300449358	0
1.82281547338177	0
1.83516007476187	0
1.84750676588748	0
1.85985550514012	0
1.87220625199255	0
1.88455896697344	0
1.89691361163338	0
1.90927014851225	0
1.92162854110778	0
1.93398875384528	0
1.94635075204856	0
1.95871450191190	0
1.97107997047304	0
1.98344712558717	0
1.99581593590191	0
2.00818637083315	0
2.02055840054179	0
2.01881772332224	0
2.00643496032142	0
1.99405366026093	0
1.98167385056169	0
1.96929555933080	0
1.95691881538300	0
1.94454364826301	0
1.93217008826863	0
1.91979816647480	0
1.90742791475851	0
1.89505936582472	0
1.88269255323327	0
1.87032751142681	0
1.85796427575990	0
1.84560288252918	0
1.83324336900478	0
1.82088577346301	0
1.80853013522031	0
1.79617649466861	0
1.78382489331212	0
1.77147537380569	0
1.75912797999463	0
1.74678275695634	0
1.73443975104355	0
1.72209900992945	0
1.70976058265478	0
1.69742451967680	0
1.68509087292051	0
1.67275969583201	0
1.66043104343420	0
1.64810497238495	0
1.63578154103780	0
1.62346080950542	0
1.61114283972589	0
1.59882769553195	0
1.58651544272346	0
1.57420614914312	0
1.56189988475574	0
1.54959672173117	0
1.53729673453111	0
1.52500000000000	0
1.51270659746033	0
1.50041660881237	0
1.48813011863882	0
1.47584721431454	0
1.46356798612159	0
1.45129252737000	0
1.43902093452458	0
1.42675330733803	0
1.41448974899078	0
1.40223036623802	0
1.38997526956417	0
1.37772457334549	0
1.36547839602097	0
1.35323686027244	0
1.34100009321402	0
1.32876822659183	0
1.31654139699441	0
1.30431974607456	0
1.29210342078334	0
1.27989257361702	0
1.26768736287777	0
1.25548795294897	0
1.24329451458615	0
1.23110722522451	0
1.21892626930426	0
1.20675183861472	0
1.19458413265873	0
1.18242335903855	0
1.17026973386480	0
1.15812348219005	0
1.14598483846864	0
1.13385404704486	0
1.12173136267112	0
1.10961705105861	0
1.09751138946254	0
1.08541466730462	0
1.07332718683540	0
1.06124926383956	0
1.04918122838716	0
1.03712342563458	-5.73737124299220e-05
1.02507621667855	-0.000595258888924234
1.01303997946774	-0.00110136192294649
1.00101510977607	-0.00117523153440515
0.989002022242624	-0.000914172947254952
0.977001151483457	-0.000352577382931223
0.965012953280939	0.000510675932784811
0.953037905856845	0.00168717614967535
0.941076511235936	0.00315463923883931
0.929129296707407	0.00485296330013844
0.917196816392207	0.00675126247209074
0.905279652924995	0.00886714558715249
0.893378419260282	0.0112404452163899
0.881493760613199	0.0139060827920449
0.869626356546304	0.0168842320747266
0.857776923214888	0.0201812177907116
0.845946215784431	0.0237933903215129
0.834135031035143	0.0277108622445142
0.822344210169926	0.0319205300254118
0.810574641843674	0.0364087525308032
0.798827265433523	0.0411641982853060
0.787103074571558	0.0461804462386656
0.775403120963541	0.0514568418366276
0.763728518519506	0.0569965168939785
0.752080447824566	0.0628021198552191
0.740460160980994	0.0688709652017743
0.728868986855662	0.0751914679191516
0.717308336770179	0.0817426594440124
0.705779710674655	0.0884985652258776
0.694284703849941	0.0954376863368834
0.682825014187383	0.102553070867172
0.671402450099789	0.109855155175356
0.660018939122204	0.117364996085436
0.648676537266456	0.125104093694978
0.637377439199098	0.133087870891074
0.626123989318410	0.141324775237142
0.614918693812442	0.149818949316742
0.603764233786666	0.158573147974048
0.592663479556485	0.167588457115481
0.581619506206592	0.176857624189807
0.570635610525666	0.186351010573837
0.559715329430953	0.196003784226221
0.548862460002504	0.205734179774169
0.538081081250772	0.215511458835715
0.527375577743225	0.225414587244510
0.516750665214860	0.235585694002639
0.506211418282915	0.245954198099884
0.495763300376298	0.256197185629285
0.485412195973690	0.266139095642092
0.475164445218705	0.276197394937774
0.465026880943457	0.286539413389289
0.455006868080032	0.297296832803441
0.445112345369121	0.308629787012484
0.435351869181700	0.320037598260444
0.425734659148160	0.330643065652698
0.416270645133668	0.341196615552184
0.406970514902493	0.352035848923315
0.397845761570989	0.363205926391807
0.388908729652601	0.374389059338744
0.380172658143639	0.384865949378089
0.371651718682963	0.395334773418246
0.363361046343716	0.406258274891844
0.355316760088797	0.416711841432404
0.347535969361446	0.425874258464184
0.340036762718386	0.435761431835928
0.332838173892359	0.446208808356050
0.325960120260132	0.456051889067688
0.319423308479516	0.464762765581452
0.313249102153542	0.473447614077629
0.307459346906221	0.481426023506351
0.302076149339864	0.488964686462295
0.297121608100118	0.495965453332165
0.292617497767991	0.501953114919327
0.288584909515380	0.507513641866113
0.285043856274784	0.512745406810567
0.282012854316962	0.517036229200080
0.279508497187474	0.520234655195424
0.277545041389681	0.523471340317748
0.276134025429681	0.525506227242084
0.275283944319315	0.525603500993118
0.275000000000000	0.525614940019408
0.275283944319315	0.525603500684602
0.276134025429681	0.525506254867173
0.277545041389681	0.523471334060508
0.279508497187474	0.520234667211274
0.282012854316962	0.517036203540794
0.285043856274784	0.512745330425150
0.288584909515380	0.507513603563794
0.292617497767991	0.501953121406085
0.297121608100118	0.495965457301056
0.302076149339864	0.488964685842724
0.307459346906221	0.481426077783404
0.313249102153542	0.473447373039984
0.319423308479516	0.464762259420662
0.325960120260133	0.456052913300216
0.332838173892359	0.446209888526140
0.340036762718386	0.435761340279012
0.347535969361446	0.425874300898754
0.355316760088797	0.416711722471280
0.363361046343716	0.406258099483657
0.371651718682963	0.395334805580403
0.380172658143639	0.384865974254899
0.388908729652601	0.374389097866079
0.397845761570989	0.363205969339582
0.406970514902493	0.352035881269990
0.416270645133668	0.341196638469307
0.425734659148160	0.330643087513642
0.435351869181700	0.320037663606583
0.445112345369121	0.308629841434299
0.455006868080033	0.297296832156832
0.465026880943457	0.286539435277786
0.475164445218705	0.276197397073253
0.485412195973690	0.266139088533948
0.495763300376299	0.256197154067359
0.506211418282915	0.245954118456395
0.516750665214860	0.235585576543128
0.527375577743225	0.225414463890367
0.538081081250772	0.215511366486150
0.548862460002504	0.205734156031197
0.559715329430953	0.196003854221225
0.570635610525666	0.186351141968333
0.581619506206592	0.176857786228001
0.592663479556485	0.167588631711601
0.603764233786666	0.158573325954527
0.614918693812442	0.149819123290848
0.626123989318410	0.141324936834634
0.637377439199098	0.133088012098004
0.648676537266456	0.125104208832572
0.660018939122204	0.117365082522609
0.671402450099789	0.109855213959730
0.682825014187383	0.102553103276599
0.694284703849941	0.0954376968357572
0.705779710674656	0.0884985623261243
0.717308336770179	0.0817426491748195
0.728868986855663	0.0751914512659473
0.740460160980994	0.0688709407792581
0.752080447824566	0.0628020855451920
0.763728518519507	0.0569964704266550
0.775403120963541	0.0514567819693459
0.787103074571559	0.0461803739878298
0.798827265433523	0.0411641176553221
0.810574641843674	0.0364086708077655
0.822344210169927	0.0319204573742102
0.834135031035144	0.0277108102148522
0.845946215784432	0.0237933693029969
0.857776923214888	0.0201812339733119
0.869626356546304	0.0168842847968739
0.881493760613199	0.0139061632242919
0.893378419260282	0.0112405372610194
0.905279652924996	0.00886723039942068
0.917196816392207	0.00675132787557748
0.929129296707407	0.00485301440294205
0.941076511235936	0.00315470063691162
0.953037905856845	0.00168728315778624
0.965012953280939	0.000510858800243806
0.977001151483457	-0.000352308903909817
0.989002022242624	-0.000914104898575629
1.00101510977607	-0.00117712541578578
1.01303997946774	-0.00110137854665814
1.02507621667855	-0.000595040324635713
1.03712342563458	-5.73496872901042e-05
1.04918122838717	0
1.06124926383956	0
1.07332718683540	0
1.08541466730462	0
1.09751138946254	0
1.10961705105861	0
1.12173136267112	0
1.13385404704486	0
1.14598483846864	0
1.15812348219005	0
1.17026973386480	0
1.18242335903855	0
1.19458413265873	0
1.20675183861472	0
1.21892626930426	0
1.23110722522451	0
1.24329451458615	0
1.25548795294897	0
1.26768736287777	0
1.27989257361702	0
1.29210342078334	0
1.30431974607456	0
1.31654139699441	0
1.32876822659183	0
1.34100009321402	0
1.35323686027244	0
1.36547839602097	0
1.37772457334549	0
1.38997526956418	0
1.40223036623802	0
1.41448974899078	0
1.42675330733803	0
1.43902093452458	0
1.45129252737000	0
1.46356798612159	0
1.47584721431454	0
1.48813011863882	0
1.50041660881237	0
1.51270659746033	0
1.52500000000000	0
1.53729673453111	0
1.54959672173117	0
1.56189988475574	0
1.57420614914312	0
1.58651544272346	0
1.59882769553195	0
1.61114283972589	0
1.62346080950542	0
1.63578154103780	0
1.64810497238495	0
1.66043104343420	0
1.67275969583201	0
1.68509087292051	0
1.69742451967680	0
1.70976058265478	0
1.72209900992945	0
1.73443975104355	0
1.74678275695634	0
1.75912797999463	0
1.77147537380569	0
1.78382489331212	0
1.79617649466861	0
1.80853013522031	0
1.82088577346301	0
1.83324336900478	0
1.84560288252918	0
1.85796427575990	0
1.87032751142681	0
1.88269255323327	0
1.89505936582472	0
1.90742791475851	0
1.91979816647480	0
1.93217008826863	0
1.94454364826301	0
1.95691881538300	0
1.96929555933080	0
1.98167385056169	0
1.99405366026093	0
2.00643496032142	0
2.01881772332224	0
2.01715300609547	0
2.00475996069355	0
1.99236825160411	0
1.97997790391711	0
1.96758894335174	0
1.95520139627610	0
1.94281528972777	0
1.93043065143506	0
1.91804750983911	0
1.90566589411680	0
1.89328583420465	0
1.88090736082349	0
1.86853050550426	0
1.85615530061469	0
1.84378177938714	0
1.83140997594749	0
1.81903992534524	0
1.80667166358473	0
1.79430522765777	0
1.78194065557751	0
1.76957798641371	0
1.75721726032952	0
1.74485851861978	0
1.73250180375086	0
1.72014715940236	0
1.70779463051036	0
1.69544426331272	0
1.68309610539624	0
1.67075020574591	0
1.65840661479626	0
1.64606538448508	0
1.63372656830940	0
1.62139022138411	0
1.60905640050310	0
1.59672516420328	0
1.58439657283144	0
1.57207068861422	0
1.55974757573141	0
1.54742730039249	0
1.53510993091700	0
1.52279553781852	0
1.51048419389281	0
1.49817597431009	0
1.48587095671192	0
1.47356922131266	0
1.46127085100607	0
1.44897593147712	0
1.43668455131946	0
1.42439680215872	0
1.41211277878220	0
1.39983257927511	0
1.38755630516387	0
1.37528406156692	0
1.36301595735340	0
1.35075210531022	0
1.33849262231811	0
1.32623762953703	0
1.31398725260179	0
1.30174162182823	0
1.28950087243088	0
1.27726514475265	0
1.26503458450747	0
1.25280934303668	0
1.24058957757995	0
1.22837545156194	0
1.21616713489553	0
1.20396480430285	0
1.19176864365530	0
1.17957884433386	0
1.16739560561105	0
1.15521913505620	0
1.14304964896543	0
1.13088737281835	0
1.11873254176322	0
1.10658540113269	0
1.09444620699238	0
1.08231522672464	0
1.07019273965020	0
1.05807903769047	0
1.04597442607360	0
1.03387922408761	-4.89338758705760e-06
1.02179376588429	-0.000174239644261832
1.00971840133772	-0.000560876198500294
0.997653496961746	-0.000760406114986331
0.985599436891073	-0.000617692055344904
0.973556623931038	-0.000139401793037057
0.961525480681609	0.000680407480904157
0.949506450741647	0.00184283994529571
0.937500000000000	0.00333786253054013
0.925506618020638	0.00514872948040849
0.913526819529673	0.00725732095698475
0.901561146012848	0.00963905938652049
0.889610167432904	0.0122658995969283
0.877674484077098	0.0151215652263166
0.865754728546140	0.0182110587361410
0.853851567896903	0.0215547996437300
0.841965705952445	0.0251761515346779
0.830097885794199	0.0290926555198186
0.818248892452657	0.0333131132836683
0.806419555814466	0.0378382700272893
0.794610753765641	0.0426629113886234
0.782823415592559	0.0477783176033157
0.771058525664557	0.0531747500566120
0.759317127424372	0.0588437832491450
0.747600327715284	0.0647799522871375
0.735909301476751	0.0709808702244978
0.724245296843549	0.0774452993578508
0.712609640686961	0.0841695908396224
0.701003744640498	0.0911438526160368
0.689429111656884	0.0983498638315628
0.677887343147812	0.105763076598591
0.666380146763092	0.113360116183218
0.654909344871487	0.121129203035897
0.643476883811687	0.129076082103831
0.632084843988527	0.137220216301301
0.620735450896757	0.145584894801782
0.609431087162445	0.154189066500210
0.598174305700270	0.163044820464237
0.586967844093695	0.172159273394954
0.575814640314051	0.181537138319548
0.564717849903826	0.191179698230429
0.553680864758752	0.201075482654044
0.542707333652310	0.211180948685332
0.531801184654566	0.221400432586957
0.520966649604368	0.231642570654615
0.510208290798964	0.241971083406668
0.499531030067202	0.252506612130999
0.488940180390199	0.263297054583528
0.478441480225116	0.274039368914938
0.468041130671226	0.284499571670369
0.457745835590014	0.294929854487102
0.447562844749204	0.305582432902077
0.437500000000000	0.316607557847087
0.427565784412177	0.328189774653213
0.417769374176710	0.340114781619359
0.408120692932863	0.351325110600861
0.398630467977549	0.362202484913041
0.389310287559936	0.373370626177802
0.380172658143639	0.384865949378089
0.371231060122937	0.396304719780184
0.362500000000000	0.407143218348480
0.353995056462657	0.417943150849440
0.345732917148483	0.429243761922095
0.337731402152657	0.439406831396496
0.330009469561102	0.449038197853495
0.322587197514099	0.459293119868879
0.315485736603099	0.470092735418434
0.308727225880712	0.479312221541278
0.302334665561196	0.488304263488401
0.296331739778242	0.496942443104190
0.290742583740325	0.504808041156983
0.285591491469896	0.512261468307799
0.280902563178053	0.518769549241363
0.276699295264733	0.524530445827020
0.273004120848019	0.529996769984381
0.269837914311536	0.534668946856937
0.267219479080399	0.538109641952035
0.265165042944955	0.541388156215031
0.263687788871612	0.543700157591696
0.262797450520358	0.543854224997189
0.262500000000000	0.543866957157855
0.262797450520358	0.543854230445866
0.263687788871612	0.543700196716247
0.265165042944955	0.541388151680351
0.267219479080399	0.538109647132278
0.269837914311536	0.534668919532911
0.273004120848019	0.529996724772176
0.276699295264733	0.524530432750718
0.280902563178053	0.518769558648597
0.285591491469897	0.512261438581662
0.290742583740325	0.504808107630251
0.296331739778242	0.496942293182837
0.302334665561196	0.488303732127152
0.308727225880712	0.479311632528533
0.315485736603099	0.470088826125727
0.322587197514099	0.459292800552983
0.330009469561102	0.449038193479659
0.337731402152657	0.439406038535726
0.345732917148483	0.429243759281915
0.353995056462658	0.417943251602321
0.362500000000000	0.407143229958454
0.371231060122938	0.396304765199278
0.380172658143639	0.384866027195529
0.389310287559936	0.373370722353769
0.398630467977550	0.362202591060023
0.408120692932863	0.351325168714342
0.417769374176710	0.340114781482397
0.427565784412177	0.328189943416182
0.437500000000000	0.316607621037759
0.447562844749204	0.305582425481592
0.457745835590014	0.294929879049550
0.468041130671227	0.284499569235060
0.478441480225116	0.274039322525067
0.488940180390199	0.263296952540387
0.499531030067202	0.252506482090093
0.510208290798964	0.241970962588882
0.520966649604368	0.231642505324577
0.531801184654567	0.221400463364104
0.542707333652310	0.211181074173828
0.553680864758753	0.201075701294652
0.564717849903826	0.191179907531051
0.575814640314051	0.181537343753274
0.586967844093695	0.172159468749429
0.598174305700270	0.163045000543766
0.609431087162446	0.154189224440596
0.620735450896757	0.145585023969621
0.632084843988527	0.137220312964755
0.643476883811688	0.129076146730435
0.654909344871487	0.121129240043293
0.666380146763092	0.113360131262954
0.677887343147812	0.105763079489266
0.689429111656884	0.0983498599373772
0.701003744640498	0.0911438374543611
0.712609640686961	0.0841695596064596
0.724245296843549	0.0774452507575730
0.735909301476751	0.0709808026058592
0.747600327715284	0.0647798638437255
0.759317127424372	0.0588436751254768
0.771058525664557	0.0531746274485851
0.782823415592559	0.0477781890535883
0.794610753765641	0.0426627876739724
0.806419555814466	0.0378381629520918
0.818248892452657	0.0333130343263186
0.830097885794200	0.0290926139724208
0.841965705952446	0.0251761517940330
0.853851567896903	0.0215548380560614
0.865754728546140	0.0182111217188267
0.877674484077098	0.0151216316590542
0.889610167432904	0.0122659490091530
0.901561146012848	0.00963908103041762
0.913526819529673	0.00725731584049919
0.925506618020639	0.00514871241133684
0.937500000000000	0.00333787721653016
0.949506450741647	0.00184290503685905
0.961525480681610	0.000680141997236625
0.973556623931038	-0.000141275052958933
0.985599436891073	-0.000621679935968319
0.997653496961746	-0.000760345602712546
1.00971840133772	-0.000560709418493117
1.02179376588429	-0.000174233954865847
1.03387922408761	-5.00935137485393e-06
1.04597442607360	0
1.05807903769047	0
1.07019273965020	0
1.08231522672464	0
1.09444620699238	0
1.10658540113269	0
1.11873254176322	0
1.13088737281835	0
1.14304964896543	0
1.15521913505620	0
1.16739560561105	0
1.17957884433386	0
1.19176864365530	0
1.20396480430285	0
1.21616713489553	0
1.22837545156194	0
1.24058957757995	0
1.25280934303668	0
1.26503458450748	0
1.27726514475265	0
1.28950087243088	0
1.30174162182823	0
1.31398725260179	0
1.32623762953703	0
1.33849262231811	0
1.35075210531022	0
1.36301595735340	0
1.37528406156692	0
1.38755630516387	0
1.39983257927511	0
1.41211277878221	0
1.42439680215872	0
1.43668455131946	0
1.44897593147712	0
1.46127085100607	0
1.47356922131266	0
1.48587095671192	0
1.49817597431009	0
1.51048419389281	0
1.52279553781852	0
1.53510993091700	0
1.54742730039249	0
1.55974757573141	0
1.57207068861422	0
1.58439657283144	0
1.59672516420328	0
1.60905640050310	0
1.62139022138411	0
1.63372656830940	0
1.64606538448508	0
1.65840661479626	0
1.67075020574591	0
1.68309610539624	0
1.69544426331272	0
1.70779463051036	0
1.72014715940236	0
1.73250180375087	0
1.74485851861978	0
1.75721726032952	0
1.76957798641371	0
1.78194065557751	0
1.79430522765777	0
1.80667166358473	0
1.81903992534524	0
1.83140997594749	0
1.84378177938714	0
1.85615530061469	0
1.86853050550426	0
1.88090736082349	0
1.89328583420465	0
1.90566589411680	0
1.91804750983911	0
1.93043065143506	0
1.94281528972777	0
1.95520139627610	0
1.96758894335174	0
1.97997790391711	0
1.99236825160411	0
2.00475996069355	0
2.01715300609547	0
2.01556443707464	0
2.00316156362886	0
1.99075990516185	0
1.97835948452247	0
1.96596032513375	0
1.95356245101097	0
1.94116588678042	0
1.92877065769884	0
1.91637678967368	0
1.90398430928409	0
1.89159324380269	0
1.87920362121831	0
1.86681547025945	0
1.85442882041884	0
1.84204370197886	0
1.82966014603806	0
1.81727818453862	0
1.80489785029514	0
1.79251917702434	0
1.78014219937622	0
1.76776695296637	0
1.75539347440966	0
1.74302180135534	0
1.73065197252365	0
1.71828402774396	0
1.70591800799452	0
1.69355395544399	0
1.68119191349471	0
1.66883192682786	0
1.65647404145070	0
1.64411830474574	0
1.63176476552229	0
1.61941347407017	0
1.60706448221594	0
1.59471784338171	0
1.58237361264652	0
1.57003184681076	0
1.55769260446341	0
1.54535594605256	0
1.53302193395920	0
1.52069063257455	0
1.50836210838114	0
1.49603643003772	0
1.48371366846841	0
1.47139389695622	0
1.45907719124109	0
1.44676362962303	0
1.43445329307022	0
1.42214626533279	0
1.40984263306229	0
1.39754248593737	0
1.38524591679600	0
1.37295302177460	0
1.36066390045448	0
1.34837865601618	0
1.33609739540200	0
1.32382022948737	0
1.31154727326162	0
1.29927864601863	0
1.28701447155811	0
1.27475487839820	0
1.26250000000000	0
1.25024997500500	0
1.23800494748608	0
1.22576506721313	0
1.21353048993423	0
1.20130137767340	0
1.18907789904615	0
1.17686022959398	0
1.16464855213923	0
1.15244305716161	0
1.14024394319812	0
1.12805141726785	0
1.11586569532359	0
1.10368700273221	0
1.09151557478581	0
1.07935165724615	0
1.06719550692457	0
1.05504739230046	0
1.04290759418081	-1.66146762956792e-06
1.03077640640442	-0.000227938957088364
1.01865413659397	-0.000698246238948115
1.00654110695987	-0.000752481389963944
0.994437655159940	-0.000429164536457713
0.982344135219425	0.000137341837479020
0.970260918516252	0.000800993574516520
0.958188394836840	0.00163098182007402
0.946126973508313	0.00270990457576210
0.934077084613470	0.00409045527430647
0.922039180295501	0.00580093479633297
0.910013736160065	0.00785055812699043
0.898001252783091	0.0102338324151569
0.886002257333467	0.0129362292344832
0.874017305320667	0.0159391159074564
0.862046982478333	0.0192223824230876
0.850091906795965	0.0227675311107938
0.838152730712010	0.0265629660768325
0.826230143483037	0.0306079972094206
0.814324873745116	0.0349117055251545
0.802437692285202	0.0394876463041809
0.790569415042095	0.0443482548107150
0.778720906358626	0.0495014778495902
0.766893082508898	0.0549498515133427
0.755086915526948	0.0606912207004053
0.743303437365925	0.0667203079080803
0.731543744419977	0.0730305797394743
0.719809002444398	0.0796159221896269
0.708100451913427	0.0864715219475408
0.696419413859206	0.0935933411653776
0.684767296240117	0.100975962027179
0.673145600891813	0.108609381476434
0.661555931119962	0.116476339876132
0.650000000000000	0.124552656694334
0.638479639456107	0.132812921305672
0.626996810199223	0.141240773356082
0.615553612612257	0.149837290730964
0.604152298679728	0.158620124960973
0.592795285068969	0.167614296676330
0.581485167480650	0.176842711717408
0.570224736397852	0.186321947369753
0.559016994374948	0.196062401018383
0.547865175020278	0.206071942716443
0.536772763839597	0.216351941412925
0.525743521120327	0.226877614601572
0.514781507049350	0.237564971955296
0.503891109268659	0.248311952468021
0.493077073082900	0.259095704528480
0.482344534539368	0.270015923403121
0.471699056602830	0.281185916526761
0.461146668642418	0.292442934457101
0.450693909432999	0.303450158955122
0.440347873845213	0.314285527346371
0.430116263352131	0.325265873606258
0.420007440410286	0.336560003579771
0.410030486671418	0.348351916286363
0.400195264839553	0.360700440004535
0.390512483795333	0.372666655785693
0.380993766353204	0.383876236546163
0.371651718682963	0.395334773418245
0.362500000000000	0.407143218348479
0.353553390593274	0.418868703636003
0.344827855603343	0.430017156314965
0.336340601176843	0.441241084173691
0.328110118710167	0.452688495818333
0.320156211871642	0.462779406693990
0.312500000000000	0.472802062138549
0.305163890393342	0.483661006187144
0.298171511046914	0.493997185609766
0.291547594742265	0.503238224807317
0.285317805262833	0.512338349980679
0.279508497187474	0.520856115081234
0.274146402493266	0.528609839502384
0.269258240356725	0.535731287800245
0.264870251255214	0.541801944516342
0.261007662722764	0.547471287958270
0.257694101601104	0.552514353144475
0.254950975679639	0.556263913134685
0.252796855201959	0.559604098273935
0.251246890528022	0.562177132186551
0.250312304931260	0.562414698593645
0.250000000000000	0.562428792364706
0.250312304931260	0.562414658486530
0.251246890528022	0.562177188708318
0.252796855201959	0.559604088558440
0.254950975679639	0.556263913226623
0.257694101601104	0.552514340927250
0.261007662722764	0.547471275968853
0.264870251255214	0.541801941991384
0.269258240356725	0.535731289036989
0.274146402493267	0.528609780712333
0.279508497187474	0.520856264015499
0.285317805262833	0.512337754995516
0.291547594742265	0.503237712348795
0.298171511046914	0.493997033535536
0.305163890393343	0.483661334181931
0.312500000000000	0.472801424064233
0.320156211871643	0.462779426680423
0.328110118710167	0.452687835913272
0.336340601176843	0.441241181043237
0.344827855603343	0.430017207759693
0.353553390593274	0.418868801182660
0.362500000000000	0.407143349959524
0.371651718682963	0.395334682571019
0.380993766353204	0.383875751763131
0.390512483795333	0.372666046969513
0.400195264839553	0.360700025516404
0.410030486671418	0.348351754826181
0.420007440410286	0.336560207085286
0.430116263352131	0.325265939449076
0.440347873845214	0.314285532820224
0.450693909432999	0.303450160650687
0.461146668642418	0.292442865564399
0.471699056602831	0.281185794932541
0.482344534539369	0.270015793916354
0.493077073082901	0.259095611513583
0.503891109268659	0.248311939914607
0.514781507049350	0.237565062070144
0.525743521120328	0.226877788553369
0.536772763839597	0.216352162414661
0.547865175020278	0.206072182179207
0.559016994374948	0.196062627006630
0.570224736397852	0.186322146291378
0.581485167480651	0.176842882692068
0.592795285068969	0.167614436214093
0.604152298679729	0.158620229445668
0.615553612612257	0.149837360555454
0.626996810199223	0.141240813570846
0.638479639456107	0.132812939203413
0.650000000000000	0.124552658721454
0.661555931119962	0.116476324454622
0.673145600891813	0.108609361292057
0.684767296240117	0.100975933516978
0.696419413859206	0.0935932838098815
0.708100451913427	0.0864714283002680
0.719809002444399	0.0796157985028763
0.731543744419977	0.0730304325822924
0.743303437365925	0.0667201430374994
0.755086915526948	0.0606910466270160
0.766893082508898	0.0549496793640945
0.778720906358626	0.0495013197362072
0.790569415042095	0.0443481225356226
0.802437692285202	0.0394875496263218
0.814324873745117	0.0349116496313506
0.826230143483037	0.0306079800571776
0.838152730712011	0.0265629774421817
0.850091906795965	0.0227675554610666
0.862046982478334	0.0192224051530240
0.874017305320667	0.0159391286243493
0.886002257333468	0.0129362315511330
0.898001252783091	0.0102338354148641
0.910013736160065	0.00785058273033615
0.922039180295502	0.00580093606848094
0.934077084613471	0.00409013388752975
0.946126973508313	0.00270905144820827
0.958188394836840	0.00163249435127007
0.970260918516252	0.000818097859671643
0.982344135219425	0.000191848679207493
0.994437655159940	-0.000432920954514444
1.00654110695987	-0.000752476729127775
1.01865413659397	-0.000698246887298324
1.03077640640442	-0.000227963913016733
1.04290759418081	-1.66233151483509e-06
1.05504739230046	0
1.06719550692457	0
1.07935165724615	0
1.09151557478581	0
1.10368700273221	0
1.11586569532359	0
1.12805141726785	0
1.14024394319812	0
1.15244305716161	0
1.16464855213923	0
1.17686022959398	0
1.18907789904615	0
1.20130137767340	0
1.21353048993423	0
1.22576506721313	0
1.23800494748608	0
1.25024997500500	0
1.26250000000000	0
1.27475487839820	0
1.28701447155811	0
1.29927864601863	0
1.31154727326162	0
1.32382022948737	0
1.33609739540200	0
1.34837865601618	0
1.36066390045448	0
1.37295302177460	0
1.38524591679600	0
1.39754248593737	0
1.40984263306229	0
1.42214626533279	0
1.43445329307022	0
1.44676362962303	0
1.45907719124109	0
1.47139389695622	0
1.48371366846842	0
1.49603643003772	0
1.50836210838114	0
1.52069063257455	0
1.53302193395920	0
1.54535594605256	0
1.55769260446341	0
1.57003184681076	0
1.58237361264652	0
1.59471784338171	0
1.60706448221594	0
1.61941347407017	0
1.63176476552229	0
1.64411830474574	0
1.65647404145070	0
1.66883192682786	0
1.68119191349471	0
1.69355395544400	0
1.70591800799452	0
1.71828402774396	0
1.73065197252365	0
1.74302180135534	0
1.75539347440966	0
1.76776695296637	0
1.78014219937622	0
1.79251917702434	0
1.80489785029514	0
1.81727818453863	0
1.82966014603806	0
1.84204370197886	0
1.85442882041884	0
1.86681547025945	0
1.87920362121831	0
1.89159324380269	0
1.90398430928409	0
1.91637678967368	0
1.92877065769884	0
1.94116588678042	0
1.95356245101097	0
1.96596032513375	0
1.97835948452247	0
1.99075990516185	0
2.00316156362886	0
2.01556443707464	0
2.01405219644378	0
2.00163995263884	0
1.98922880785494	0
1.97681878279219	0
1.96440989867186	0
1.95200217725288	0
1.93959564084889	0
1.92719031234593	0
1.91478621522091	0
1.90238337356065	0
1.88998181208180	0
1.87758155615142	0
1.86518263180848	0
1.85278506578610	0
1.84038888553479	0
1.82799411924656	0
1.81560079587998	0
1.80320894518633	0
1.79081859773680	0
1.77842978495076	0
1.76604253912526	0
1.75365689346577	0
1.74127288211814	0
1.72889054020201	0
1.71650990384559	0
1.70413101022193	0
1.69175389758676	0
1.67937860531805	0
1.66700517395718	0
1.65463364525202	0
1.64226406220193	0
1.62989646910471	0
1.61753091160571	0
1.60516743674920	0
1.59280609303204	0
1.58044693045986	0
1.56809000060583	0
1.55573535667221	0
1.54338305355475	0
1.53103314791026	0
1.51868569822725	0
1.50634076490016	0
1.49399841030705	0
1.48165869889121	0
1.46932169724673	0
1.45698747420834	0
1.44465610094583	0
1.43232765106312	0
1.42000220070252	0
1.40767982865423	0
1.39536061647160	0
1.38304464859237	0
1.37073201246633	0
1.35842279868972	0
1.34611710114685	0
1.33381501715943	0
1.32151664764391	0
1.30922209727762	0
1.29693147467397	0
1.28464489256759	0
1.27236246800980	0
1.26008432257528	0
1.24781058258055	0
1.23554137931516	0
1.22327684928637	0
1.21101713447829	0
1.19876238262635	0
1.18651274750843	0
1.17426838925350	0
1.16202947466921	0
1.14979617758975	0
1.13756867924535	0
1.12534716865508	0
1.11313184304466	0
1.10092290829104	0
1.08872057939583	0
1.07652508098976	0
1.06433664787040	0
1.05215552557595	0
1.03998197099757	-3.67792710717851e-05
1.02781625303359	-0.000533699485526387
1.01565865328859	-0.00103573216183985
1.00350946682132	-0.00110988305683175
0.991369002944918	-0.000885029209360325
0.979237586084194	-0.000346563919130659
0.967115556694235	0.000516772372217891
0.955003272245703	0.00170628292224007
0.942901108282305	0.00321419542060184
0.930809459556573	0.00496347244889947
0.918728741250648	0.00690441672025137
0.906659390289429	0.00904644806367379
0.894601866754144	0.0114288795602590
0.882556655405193	0.0140894070926036
0.870524267324007	0.0170519387522273
0.858505241684639	0.0203258951441190
0.846500147666851	0.0239092640286510
0.834509586523726	0.0277926707933874
0.822534193818105	0.0319634442062342
0.810574641843674	0.0364094014546239
0.798631642248164	0.0411222045935621
0.786705948877978	0.0460994320447389
0.774798360865587	0.0513443853660620
0.762909725983356	0.0568638129677693
0.751040944289990	0.0626648932529404
0.739192972098626	0.0687528416853493
0.727366826298808	0.0751297562133824
0.715563589068085	0.0817946363624259
0.703784413012962	0.0887442000774729
0.692030526783320	0.0959740206889692
0.680303241209389	0.103479428873463
0.668603956015817	0.111255571017460
0.656934167173546	0.119296155073848
0.645295474957015	0.127590934025559
0.633689592781829	0.136122934437239
0.622118356906465	0.144867668370626
0.610583737090991	0.153797266027037
0.599087848316088	0.162890439292944
0.587632963677158	0.172143087044937
0.576221528580805	0.181570647998030
0.564856176384750	0.191200722550656
0.553539745637113	0.201061188923747
0.542275299087096	0.211172690553258
0.531066144656200	0.221546886966601
0.519915858577135	0.232192594848753
0.508828310926190	0.243105222317925
0.497807693793497	0.254233813844588
0.486858552353761	0.265481221488148
0.475985819116494	0.276757040306465
0.465194851648210	0.288097998838585
0.454491474067446	0.299641106339882
0.443882022614117	0.311366685370442
0.433373395583993	0.322951779076937
0.422973107892216	0.334251189194998
0.412689350480479	0.345580743480105
0.402531054702615	0.357162552319437
0.392507961702689	0.369149500893494
0.382630696625349	0.381764424599466
0.372910847254407	0.394527369683421
0.363361046343716	0.406258274891844
0.353995056462657	0.417943150849440
0.344827855603343	0.430017156314965
0.335875721063610	0.442039984726372
0.327156308207560	0.453528737643740
0.318688719599549	0.465169425240644
0.310493558709355	0.476604355346161
0.302592960922755	0.486797431325440
0.295010593030148	0.497406202102580
0.287771610830533	0.508378391914186
0.280902563178053	0.518427105811660
0.274431230001252	0.527621287769544
0.268386381919798	0.536938355679849
0.262797450520358	0.545112231552872
0.257694101601104	0.552741077485067
0.253105709141457	0.559308612899718
0.249060735564641	0.565180660558789
0.245586033804856	0.570561398772691
0.242706097986845	0.574682589522570
0.240442300770892	0.578119128273819
0.238812164681785	0.580932782731900
0.237828719880505	0.581284699994372
0.237500000000000	0.581300427406573
0.237828719880505	0.581284748294223
0.238812164681785	0.580932853188157
0.240442300770892	0.578119108852812
0.242706097986845	0.574682592510038
0.245586033804856	0.570561418796043
0.249060735564641	0.565180670860330
0.253105709141457	0.559308607255159
0.257694101601104	0.552741058369802
0.262797450520358	0.545112188453343
0.268386381919798	0.536938427622625
0.274431230001252	0.527620967296430
0.280902563178053	0.518426905243180
0.287771610830533	0.508378539038851
0.295010593030149	0.497406009502646
0.302592960922755	0.486797056957194
0.310493558709355	0.476604437887643
0.318688719599549	0.465169490162523
0.327156308207560	0.453528816609683
0.335875721063610	0.442040035943283
0.344827855603343	0.430017124069346
0.353995056462657	0.417943188520867
0.363361046343716	0.406259084511153
0.372910847254407	0.394529359644969
0.382630696625349	0.381765242610274
0.392507961702689	0.369149204276336
0.402531054702616	0.357162367293516
0.412689350480479	0.345580891216054
0.422973107892216	0.334251234206585
0.433373395583993	0.322951765543312
0.443882022614117	0.311366592522212
0.454491474067446	0.299640977251199
0.465194851648210	0.288097887001036
0.475985819116494	0.276756997063016
0.486858552353761	0.265481280094151
0.497807693793497	0.254233964038286
0.508828310926191	0.243105428477188
0.519915858577136	0.232192824178350
0.531066144656200	0.221547118636853
0.542275299087097	0.211172908046496
0.553539745637113	0.201061380490921
0.564856176384750	0.191200870991828
0.576221528580806	0.181570757347208
0.587632963677158	0.172143160040475
0.599087848316088	0.162890481500074
0.610583737090991	0.153797284752786
0.622118356906465	0.144867668488149
0.633689592781829	0.136122916264527
0.645295474957015	0.127590894615884
0.656934167173546	0.119296087132129
0.668603956015817	0.111255480583470
0.680303241209389	0.103479312796624
0.692030526783321	0.0959738705447261
0.703784413012962	0.0887440190427424
0.715563589068086	0.0817944359646003
0.727366826298808	0.0751295481091843
0.739192972098626	0.0687526369900648
0.751040944289990	0.0626647036589523
0.762909725983356	0.0568636496646493
0.774798360865587	0.0513442569021768
0.786705948877978	0.0460993421200812
0.798631642248164	0.0411221504738692
0.810574641843674	0.0364093742292506
0.822534193818105	0.0319634314507063
0.834509586523726	0.0277926605462562
0.846500147666851	0.0239092481481178
0.858505241684639	0.0203258709257973
0.870524267324008	0.0170519088824865
0.882556655405193	0.0140893789327460
0.894601866754145	0.0114288643234426
0.906659390289429	0.00904645000402091
0.918728741250648	0.00690439733218853
0.930809459556574	0.00496336632594079
0.942901108282306	0.00321405067132016
0.955003272245703	0.00170595191282317
0.967115556694235	0.000515527054449086
0.979237586084194	-0.000348612682042307
0.991369002944918	-0.000884857813912046
1.00350946682132	-0.00110986629192320
1.01565865328859	-0.00103571336894026
1.02781625303359	-0.000533741504767510
1.03998197099757	-3.67896222655494e-05
1.05215552557595	0
1.06433664787040	0
1.07652508098976	0
1.08872057939583	0
1.10092290829104	0
1.11313184304466	0
1.12534716865508	0
1.13756867924535	0
1.14979617758975	0
1.16202947466921	0
1.17426838925350	0
1.18651274750843	0
1.19876238262635	0
1.21101713447829	0
1.22327684928637	0
1.23554137931516	0
1.24781058258055	0
1.26008432257528	0
1.27236246800980	0
1.28464489256759	0
1.29693147467397	0
1.30922209727762	0
1.32151664764391	0
1.33381501715943	0
1.34611710114685	0
1.35842279868972	0
1.37073201246633	0
1.38304464859237	0
1.39536061647160	0
1.40767982865423	0
1.42000220070252	0
1.43232765106312	0
1.44465610094583	0
1.45698747420834	0
1.46932169724673	0
1.48165869889121	0
1.49399841030705	0
1.50634076490016	0
1.51868569822725	0
1.53103314791026	0
1.54338305355476	0
1.55573535667221	0
1.56809000060583	0
1.58044693045986	0
1.59280609303204	0
1.60516743674920	0
1.61753091160571	0
1.62989646910471	0
1.64226406220193	0
1.65463364525202	0
1.66700517395718	0
1.67937860531805	0
1.69175389758676	0
1.70413101022193	0
1.71650990384559	0
1.72889054020201	0
1.74127288211814	0
1.75365689346577	0
1.76604253912526	0
1.77842978495076	0
1.79081859773680	0
1.80320894518633	0
1.81560079587998	0
1.82799411924656	0
1.84038888553479	0
1.85278506578610	0
1.86518263180848	0
1.87758155615142	0
1.88998181208180	0
1.90238337356065	0
1.91478621522091	0
1.92719031234593	0
1.93959564084889	0
1.95200217725288	0
1.96440989867186	0
1.97681878279219	0
1.98922880785494	0
2.00163995263884	0
2.01405219644378	0
2.01261645625787	0
2.00019530296419	0
1.98777513818842	0
1.97535598057667	0
1.96293784924536	0
1.95052076379617	0
1.93810474433143	0
1.92568981147017	0
1.91327598636475	0
1.90086329071819	0
1.88845174680213	0
1.87604137747545	0
1.86363220620379	0
1.85122425707962	0
1.83881755484333	0
1.82641212490500	0
1.81400799336717	0
1.80160518704848	0
1.78920373350829	0
1.77680366107232	0
1.76440499885939	0
1.75200777680922	0
1.73961202571148	0
1.72721777723598	0
1.71482506396425	0
1.70243391942243	0
1.69004437811556	0
1.67765647556346	0
1.66527024833809	0
1.65288573410263	0
1.64050297165229	0
1.62812200095693	0
1.61574286320565	0
1.60336560085341	0
1.59099025766973	0
1.57861687878978	0
1.56624551076771	0
1.55387620163255	0
1.54150900094680	0
1.52914395986774	0
1.51678113121175	0
1.50442056952170	0
1.49206233113768	0
1.47970647427116	0
1.46735305908292	0
1.45500214776474	0
1.44265380462535	0
1.43030809618068	0
1.41796509124872	0
1.40562486104935	0
1.39328747930928	0
1.38095302237259	0
1.36862156931710	0
1.35629320207690	0
1.34396800557156	0
1.33164606784235	0
1.31932748019588	0
1.30701233735570	0
1.29470073762241	0
1.28239278304270	0
1.27008857958805	0
1.25778823734363	0
1.24549187070812	0
1.23319959860519	0
1.22091154470748	0
1.20862783767378	0
1.19634861140054	0
1.18407400528852	0
1.17180416452580	0
1.15953924038818	0
1.14727939055838	0
1.13502477946519	0
1.12277557864428	0
1.11053196712206	0
1.09829413182444	0
1.08606226801229	0
1.07383657974573	0
1.06161728037933	0
1.04940459309077	0
1.03719875144545	-7.59607818122970e-05
1.02500000000000	-0.000650199784467619
1.01280859494773	-0.00113669190534637
1.00062480480947	-0.00120681744457395
0.988448911173461	-0.000971819984725694
0.976281209488332	-0.000426529767338967
0.964122009913683	0.000432818682998291
0.951971638232989	0.00160331856423564
0.939830436834219	0.00308300845649784
0.927698765763974	0.00487130937206084
0.915577003861499	0.00696773848511240
0.903465549979633	0.00937451364405815
0.891364824300354	0.0120742461906099
0.879275269753449	0.0150350308554615
0.867197353547622	0.0182319814794752
0.855131568824353	0.0216600966451427
0.843078436445862	0.0253315600692699
0.831038506929733	0.0292647608860243
0.819012362544058	0.0334751013230302
0.807000619578449	0.0379710824722620
0.795003930807892	0.0427544360974858
0.783022988168291	0.0478223102007591
0.771058525664557	0.0531701005821853
0.759111322534449	0.0587940022762863
0.747182206693923	0.0646926093958278
0.735272058492637	0.0708672094378672
0.723381814811514	0.0773209195065312
0.711512473537885	0.0840572494784567
0.699665098457826	0.0910787690347911
0.687840824609880	0.0983863251010182
0.676040864149498	0.105978924612683
0.664266512779321	0.113854116231753
0.652519156806909	0.122008494030323
0.640800280898815	0.130437796010831
0.629111476608081	0.139136044731472
0.617454451761423	0.148093460204133
0.605831040802632	0.157293651171846
0.594243216200236	0.166711958933919
0.582693101040333	0.176318275634448
0.571182982939793	0.186086356838486
0.559715329430953	0.196002975689448
0.548292804986533	0.206084478070798
0.536918289872863	0.216361120712011
0.525594901040716	0.226859725650560
0.514326015286024	0.237601531099405
0.503115294937453	0.248605962762426
0.491966716353861	0.259883282261171
0.480884601541783	0.271415082923959
0.469873653230312	0.283132485281452
0.458938993767145	0.294921936533173
0.448086208223373	0.306730409114118
0.437321392113398	0.318659745638908
0.426651204146900	0.330803826306987
0.416082924427331	0.342960108617734
0.405624518489699	0.354801533759826
0.395284707521047	0.366519201195405
0.385073045018734	0.378433443386278
0.375000000000000	0.390666350951736
0.365077046662756	0.403436142255224
0.355316760088797	0.416711841432403
0.345732917148483	0.429243761922095
0.336340601176843	0.441241084173683
0.327156308207560	0.453528737643738
0.318198051533946	0.465809756257851
0.309485460078499	0.477686339667296
0.301039864469807	0.489669545853023
0.292884362846499	0.501042492921262
0.285043856274784	0.511618616754309
0.277545041389681	0.522581435434654
0.270416345659799	0.533595352830996
0.263687788871612	0.543128537288425
0.257390753524675	0.552769154480319
0.251557647468726	0.561832608861835
0.246221445044902	0.569759959104267
0.241415098947849	0.576990835534726
0.237170824512628	0.583134524476096
0.233519271153367	0.588807449734051
0.230488611432322	0.593346673591628
0.228103594886183	0.596930925391663
0.226384628453435	0.599964306350945
0.225346954716499	0.600464385293760
0.225000000000000	0.600481845122717
0.225346954716499	0.600464475101493
0.226384628453435	0.599964378931407
0.228103594886183	0.596930896070616
0.230488611432322	0.593346696004683
0.233519271153367	0.588807509331633
0.237170824512628	0.583134538403762
0.241415098947849	0.576990811065265
0.246221445044903	0.569759968590140
0.251557647468726	0.561832115700494
0.257390753524675	0.552769001709817
0.263687788871612	0.543130010807192
0.270416345659799	0.533594834605456
0.277545041389681	0.522581630272324
0.285043856274785	0.511618582721919
0.292884362846499	0.501042487074216
0.301039864469807	0.489669621926747
0.309485460078499	0.477686447634469
0.318198051533946	0.465809867930721
0.327156308207560	0.453528866443950
0.336340601176843	0.441241110790941
0.345732917148483	0.429243453547299
0.355316760088797	0.416711020860204
0.365077046662756	0.403435543402248
0.375000000000000	0.390666248581466
0.385073045018734	0.378433644320763
0.395284707521048	0.366519377357530
0.405624518489699	0.354801533319598
0.416082924427331	0.342960065663227
0.426651204146901	0.330803723537705
0.437321392113398	0.318659629991514
0.448086208223373	0.306730340140344
0.458938993767146	0.294921960748100
0.469873653230313	0.283132612502899
0.480884601541784	0.271415277477782
0.491966716353861	0.259883503971108
0.503115294937453	0.248606186493973
0.514326015286025	0.237601741732290
0.525594901040716	0.226859911626930
0.536918289872863	0.216361272888768
0.548292804986533	0.206084594868821
0.559715329430953	0.196003050257790
0.571182982939793	0.186086398840565
0.582693101040333	0.176318292179552
0.594243216200236	0.166711953638618
0.605831040802632	0.157293622123300
0.617454451761424	0.148093402679346
0.629111476608081	0.139135954303832
0.640800280898815	0.130437670645900
0.652519156806910	0.122008334588267
0.664266512779321	0.113853928099851
0.676040864149498	0.105978714505836
0.687840824609881	0.0983861012650911
0.699665098457827	0.0910785420448780
0.711512473537886	0.0840570305842366
0.723381814811514	0.0773207191580704
0.735272058492637	0.0708670364233900
0.747182206693923	0.0646924695539489
0.759111322534449	0.0587938971092103
0.771058525664557	0.0531700266689519
0.783022988168291	0.0478222599505343
0.795003930807892	0.0427543998447678
0.807000619578449	0.0379710512943892
0.819012362544058	0.0334750696997894
0.831038506929733	0.0292647285031438
0.843078436445862	0.0253315322876289
0.855131568824354	0.0216600828144293
0.867197353547623	0.0182319900845875
0.879275269753449	0.0150350625766008
0.891364824300354	0.0120742901000708
0.903465549979633	0.00937455266321654
0.915577003861499	0.00696776225150864
0.927698765763974	0.00487131702760751
0.939830436834220	0.00308300020314558
0.951971638232989	0.00160326412613489
0.964122009913683	0.000432595193140271
0.976281209488332	-0.000426950693772131
0.988448911173461	-0.000971786477578924
1.00062480480948	-0.00120681168153648
1.01280859494773	-0.00113668753103468
1.02500000000000	-0.000650233137706844
1.03719875144545	-7.59722206688952e-05
1.04940459309077	0
1.06161728037933	0
1.07383657974573	0
1.08606226801229	0
1.09829413182444	0
1.11053196712206	0
1.12277557864428	0
1.13502477946519	0
1.14727939055838	0
1.15953924038818	0
1.17180416452580	0
1.18407400528852	0
1.19634861140054	0
1.20862783767378	0
1.22091154470748	0
1.23319959860519	0
1.24549187070812	0
1.25778823734363	0
1.27008857958805	0
1.28239278304270	0
1.29470073762241	0
1.30701233735570	0
1.31932748019588	0
1.33164606784235	0
1.34396800557156	0
1.35629320207690	0
1.36862156931710	0
1.38095302237259	0
1.39328747930928	0
1.40562486104935	0
1.41796509124872	0
1.43030809618068	0
1.44265380462535	0
1.45500214776474	0
1.46735305908292	0
1.47970647427116	0
1.49206233113768	0
1.50442056952170	0
1.51678113121175	0
1.52914395986774	0
1.54150900094680	0
1.55387620163255	0
1.56624551076771	0
1.57861687878978	0
1.59099025766973	0
1.60336560085341	0
1.61574286320565	0
1.62812200095693	0
1.64050297165229	0
1.65288573410263	0
1.66527024833809	0
1.67765647556346	0
1.69004437811556	0
1.70243391942243	0
1.71482506396425	0
1.72721777723598	0
1.73961202571148	0
1.75200777680922	0
1.76440499885939	0
1.77680366107232	0
1.78920373350829	0
1.80160518704848	0
1.81400799336717	0
1.82641212490500	0
1.83881755484333	0
1.85122425707962	0
1.86363220620379	0
1.87604137747545	0
1.88845174680213	0
1.90086329071819	0
1.91327598636475	0
1.92568981147017	0
1.93810474433143	0
1.95052076379617	0
1.96293784924536	0
1.97535598057667	0
1.98777513818842	0
2.00019530296419	0
2.01261645625787	0
2.01125738034693	0
1.99882778147593	0
1.98639906614960	0
1.97397125105712	0
1.96154435330940	0
1.94911839045246	0
1.93669338048128	0
1.92426934185420	0
1.91184629350793	0
1.89942425487304	0
1.88700324589016	0
1.87458328702675	0
1.86216439929454	0
1.84974660426773	0
1.83732992410182	0
1.82491438155328	0
1.81250000000000	0
1.80008680346254	0
1.78767481662633	0
1.77526406486472	0
1.76285457426300	0
1.75044637164353	0
1.73803948459176	0
1.72563394148353	0
1.71322977151344	0
1.70082700472447	0
1.68842567203890	0
1.67602580529060	0
1.66362743725872	0
1.65123060170286	0
1.63883533339991	0
1.62644166818242	0
1.61404964297880	0
1.60165929585540	0
1.58927066606038	0
1.57688379406981	0
1.56449872163578	0
1.55211549183687	0
1.53973414913095	0
1.52735473941059	0
1.51497731006111	0
1.50260191002141	0
1.49022858984788	0
1.47785740178138	0
1.46548839981762	0
1.45312163978106	0
1.44075717940255	0
1.42839507840093	0
1.41603539856884	0
1.40367820386298	0
1.39132356049914	0
1.37897153705216	0
1.36662220456130	0
1.35427563664123	0
1.34193190959899	0
1.32959110255747	0
1.31725329758555	0
1.30491857983554	0
1.29258703768837	0
1.28025876290694	0
1.26793385079822	0
1.25561240038477	0
1.24329451458615	0
1.23098030041102	0
1.21866986916064	0
1.20636333664448	0
1.19406082340892	0
1.18176245497985	0
1.16946836212016	0
1.15717868110331	0
1.14489355400404	0
1.13261312900743	0
1.12033756073783	0
1.10806701060902	0
1.09580164719716	0
1.08354164663847	0
1.07128719305329	0
1.05903847899876	0
1.04679570595222	0
1.03455908482793	-1.55575291027598e-06
1.02232883652962	-0.000217651436155015
1.01010519254185	-0.000697743343687781
0.997888395563351	-0.000883676639879477
0.985678700185816	-0.000715470224506182
0.973476373621877	-0.000208251663088640
0.961281696486519	0.000629854749809305
0.949094963636411	0.00179055390307576
0.936916485072175	0.00326705377576379
0.924746586909084	0.00505693058350510
0.912585612422199	0.00716029015785484
0.900433923172600	0.00957798864019771
0.888291900221994	0.0123089824916829
0.876159945443753	0.0153500056471331
0.864038482939273	0.0186959541742993
0.851927960569437	0.0223379166348813
0.839828851612041	0.0262612954356201
0.827741656557165	0.0304481836724958
0.815666905053772	0.0348836171809422
0.803605158022271	0.0395610226037937
0.791557009949378	0.0444829567461027
0.779523091383443	0.0496575912017765
0.767504071650437	0.0550942156991302
0.755500661813079	0.0608003030106900
0.743513617898153	0.0667806589513891
0.731543744419977	0.0730379822613089
0.719591898231213	0.0795739371832708
0.707658992735908	0.0863900566856569
0.695746002503787	0.0934881300801092
0.683853968329496	0.100870056157186
0.671984002785781	0.108537375002682
0.660137296325545	0.116490790415715
0.648315123994497	0.124729919109750
0.636518852823701	0.133253305709305
0.624749949979990	0.142058600683993
0.613009991761961	0.151142534992348
0.601300673540285	0.160500194016349
0.589623820753538	0.170123153418942
0.577981401084844	0.179996683093896
0.566375537960460	0.190098345094495
0.554808525529304	0.200388757645520
0.543282845302518	0.210835744065613
0.531801184654566	0.221425991539328
0.520366457412466	0.232169378346360
0.508981826787558	0.243091653399281
0.497650730934860	0.254223165966044
0.486376911458593	0.265593342070334
0.475164445218705	0.277226076927293
0.464017779831764	0.289129402094794
0.452941773299836	0.301272533486461
0.441941738241592	0.313561147804386
0.431023491239167	0.325879955618111
0.420193407849290	0.338236075616492
0.409458483853980	0.350765416521529
0.398826403338595	0.363440687700780
0.388305614175227	0.375901964367033
0.377905411445774	0.388060921433153
0.367636029246318	0.400331196473859
0.357508741151877	0.412897817508334
0.347535969361446	0.425874258464184
0.337731402152657	0.439406831396495
0.328110118710167	0.452688495818332
0.318688719599549	0.465169425240644
0.309485460078499	0.477686339667297
0.300520382004283	0.490203146913235
0.291815438248219	0.502470416953009
0.283394601218866	0.514708957614979
0.275283944319315	0.526148675341690
0.267511681987909	0.537084396178686
0.260108150583560	0.548351984066834
0.253105709141457	0.558962783404991
0.246538536541450	0.568508654202263
0.240442300770892	0.578593919396904
0.234853677850699	0.586879735334740
0.229809703885628	0.594744157182186
0.225346954716499	0.601328089969950
0.221500564333367	0.607259642724901
0.218303114957162	0.612234344129525
0.215783456270401	0.616033992975582
0.213965534607796	0.619270915287450
0.212867329574080	0.619953689904649
0.212500000000000	0.619973025192774
0.212867329574080	0.619953840154378
0.213965534607796	0.619270979719738
0.215783456270401	0.616033959688643
0.218303114957162	0.612234409409286
0.221500564333367	0.607259732714302
0.225346954716499	0.601328087292687
0.229809703885628	0.594744094278736
0.234853677850699	0.586879706414098
0.240442300770892	0.578596349166407
0.246538536541450	0.568508522968411
0.253105709141457	0.558966437954161
0.260108150583560	0.548350706639865
0.267511681987909	0.537084639741626
0.275283944319316	0.526148652476550
0.283394601218866	0.514709065047645
0.291815438248219	0.502470472100295
0.300520382004283	0.490203244549841
0.309485460078499	0.477686552154575
0.318688719599549	0.465169571557927
0.328110118710167	0.452687845276605
0.337731402152658	0.439406175100174
0.347535969361446	0.425874649346273
0.357508741151877	0.412897972710981
0.367636029246319	0.400331304040183
0.377905411445774	0.388061001420836
0.388305614175227	0.375901979762575
0.398826403338595	0.363440613514987
0.409458483853980	0.350765304360403
0.420193407849290	0.338235995923713
0.431023491239167	0.325879954053641
0.441941738241592	0.313561245356258
0.452941773299836	0.301272709569417
0.464017779831765	0.289129615356007
0.475164445218706	0.277226293635677
0.486376911458593	0.265593545358519
0.497650730934860	0.254223345191558
0.508981826787559	0.243091799798795
0.520366457412466	0.232169486529082
0.531801184654566	0.221426062275414
0.543282845302518	0.210835782707216
0.554808525529304	0.200388768344761
0.566375537960460	0.190098329730283
0.577981401084845	0.179996638572562
0.589623820753538	0.170123073171833
0.601300673540285	0.160500074244525
0.613009991761962	0.151142376218748
0.624749949979990	0.142058407614653
0.636518852823701	0.133253086267725
0.648315123994497	0.124729683459331
0.660137296325545	0.116490548342034
0.671984002785781	0.108537136825430
0.683853968329497	0.100869834614909
0.695746002503787	0.0934879317184742
0.707658992735908	0.0863898851686517
0.719591898231213	0.0795737963296078
0.731543744419977	0.0730378730463764
0.743513617898153	0.0667805786224554
0.755500661813079	0.0608002465984452
0.767504071650438	0.0550941775656295
0.779523091383443	0.0496575666452699
0.791557009949378	0.0444829432908071
0.803605158022272	0.0395610201851662
0.815666905053773	0.0348836270610503
0.827741656557166	0.0304482066186285
0.839828851612041	0.0262613302681517
0.851927960569437	0.0223379601203396
0.864038482939273	0.0186960021382199
0.876159945443753	0.0153500540301488
0.888291900221994	0.0123090273697674
0.900433923172600	0.00957802626651595
0.912585612422199	0.00716031843540812
0.924746586909084	0.00505694978712920
0.936916485072176	0.00326706465618164
0.949094963636411	0.00179055789700705
0.961281696486519	0.000629853764066979
0.973476373621877	-0.000208257715913757
0.985678700185817	-0.000715462315592011
0.997888395563352	-0.000883673584723204
1.01010519254185	-0.000697854500476808
1.02232883652962	-0.000216970476605146
1.03455908482793	-1.49595731188855e-06
1.04679570595222	0
1.05903847899876	0
1.07128719305329	0
1.08354164663847	0
1.09580164719716	0
1.10806701060902	0
1.12033756073783	0
1.13261312900743	0
1.14489355400404	0
1.15717868110331	0
1.16946836212016	0
1.18176245497985	0
1.19406082340893	0
1.20636333664448	0
1.21866986916064	0
1.23098030041102	0
1.24329451458615	0
1.25561240038477	0
1.26793385079822	0
1.28025876290694	0
1.29258703768837	0
1.30491857983554	0
1.31725329758555	0
1.32959110255747	0
1.34193190959899	0
1.35427563664123	0
1.36662220456130	0
1.37897153705216	0
1.39132356049914	0
1.40367820386298	0
1.41603539856884	0
1.42839507840093	0
1.44075717940255	0
1.45312163978106	0
1.46548839981762	0
1.47785740178138	0
1.49022858984788	0
1.50260191002141	0
1.51497731006111	0
1.52735473941059	0
1.53973414913095	0
1.55211549183687	0
1.56449872163578	0
1.57688379406981	0
1.58927066606038	0
1.60165929585540	0
1.61404964297880	0
1.62644166818242	0
1.63883533339991	0
1.65123060170286	0
1.66362743725872	0
1.67602580529060	0
1.68842567203890	0
1.70082700472447	0
1.71322977151344	0
1.72563394148354	0
1.73803948459176	0
1.75044637164353	0
1.76285457426300	0
1.77526406486472	0
1.78767481662634	0
1.80008680346254	0
1.81250000000000	0
1.82491438155328	0
1.83732992410182	0
1.84974660426773	0
1.86216439929454	0
1.87458328702675	0
1.88700324589016	0
1.89942425487304	0
1.91184629350793	0
1.92426934185420	0
1.93669338048128	0
1.94911839045246	0
1.96154435330940	0
1.97397125105712	0
1.98639906614960	0
1.99882778147593	0
2.01125738034693	0
2.00997512422418	0
1.99753754658079	0
1.98510075311053	0
1.97266475864502	0
1.96022957839127	0
1.94779522794364	0
1.93536172329619	0
1.92292908085556	0
1.91049731745428	0
1.89806645036469	0
1.88563649731331	0
1.87320747649586	0
1.86077940659284	0
1.84835230678569	0
1.83592619677372	0
1.82350109679155	0
1.81107702762748	0
1.79865401064240	0
1.78623206778963	0
1.77381122163549	0
1.76139149538085	0
1.74897291288344	0
1.73655549868123	0
1.72413927801672	0
1.71172427686237	0
1.69931052194706	0
1.68689804078373	0
1.67448686169823	0
1.66207701385947	0
1.64966852731087	0
1.63726143300329	0
1.62485576282943	0
1.61245154965971	0
1.60004882737996	0
1.58764763093074	0
1.57524799634851	0
1.56284996080878	0
1.55045356267126	0
1.53805884152720	0
1.52566583824899	0
1.51327459504216	0
1.50088515549991	0
1.48849756466042	0
1.47611186906684	0
1.46372811683044	0
1.45134635769688	0
1.43896664311582	0
1.42658902631417	0
1.41421356237310	0
1.40184030830905	0
1.38946932315903	0
1.37710066807042	0
1.36473440639562	0
1.35237060379173	0
1.34000932832574	0
1.32765065058546	0
1.31529464379659	0
1.30294138394634	0
1.29059094991403	0
1.27824342360913	0
1.26589889011722	0
1.25355743785436	0
1.24121915873064	0
1.22888414832319	0
1.21655250605964	0
1.20422433541263	0
1.19189974410602	0
1.17957884433386	0
1.16726175299288	0
1.15494859192953	0
1.14263948820264	0
1.13033457436283	0
1.11803398874990	0
1.10573787580963	0
1.09344638643145	0
1.08115967830844	0
1.06887791632160	0
1.05660127295021	0
1.04432992871027	0
1.03206407262340	-8.42832444238284e-05
1.01980390271856	-0.000411677740892673
1.00754962656933	-0.000469574599339524
0.995301461869719	-0.000231529676951795
0.983059637051588	0.000131383144288796
0.970824391947380	0.000669194034835626
0.958595978501892	0.00144859916358892
0.946374661537385	0.00251836152645858
0.934160719576669	0.00390651859306104
0.921954445729289	0.00562479198093853
0.909756148646438	0.00767516092538267
0.897566153550812	0.0100550194781356
0.885384803348239	0.0127605822996804
0.873212459828649	0.0157884638045139
0.861049504964726	0.0191358783498048
0.848896342317482	0.0228000219350962
0.836753398558978	0.0267772975041564
0.824621125123532	0.0310628045996805
0.812500000000000	0.0356498145115261
0.800390529679106	0.0405289284548311
0.788293251271378	0.0456876079692049
0.776208734813001	0.0511113261735188
0.764137585778896	0.0567866002176931
0.752080447824566	0.0627044781729133
0.740038005780784	0.0688624534482780
0.728010988928052	0.0752639402521673
0.716000174580984	0.0819161266199742
0.704006392016436	0.0888276308966588
0.692030526783320	0.0960068211544310
0.680073525436772	0.103460918936606
0.668136400744638	0.111195670992256
0.656220237420334	0.119215271762941
0.644326198442993	0.127522356182539
0.632455532033676	0.136118139663319
0.620609579365320	0.145002576159188
0.608789783094296	0.154174630331850
0.596997696812978	0.163632616481166
0.585234995535981	0.173374478096244
0.573503487347723	0.183397597203155
0.561805126356106	0.193694419167152
0.550142027116635	0.204247011950993
0.538516480713450	0.215027997565439
0.526930972708950	0.226001781723282
0.515388203202208	0.237133075686687
0.503891109268659	0.248400647886359
0.492442890089805	0.259806812092704
0.481047035122346	0.271375121152933
0.469707355701398	0.283140340457326
0.458428020522306	0.295138525901078
0.447213595499958	0.307398345559720
0.436069088562810	0.319924959687909
0.425000000000000	0.332668646430853
0.414012379041980	0.345509676857274
0.403112887414927	0.358351172042875
0.392308870661880	0.371268557371366
0.381608438061844	0.384383052542607
0.371020551991396	0.397503120938523
0.360555127546399	0.410239249183863
0.350223143153047	0.422852397209271
0.340036762718386	0.435761431835930
0.330009469561102	0.449038197853494
0.320156211871642	0.462779406693989
0.310493558709355	0.476604355346161
0.301039864469807	0.489669545853023
0.291815438248219	0.502470416953010
0.282842712474619	0.515228330957489
0.274146402493266	0.527862289033899
0.265753645318366	0.540308916108591
0.257694101601104	0.551906998841278
0.250000000000000	0.563127531916961
0.242706097986845	0.574630229242255
0.235849528301415	0.584594472868421
0.229469496883573	0.595037439346638
0.223606797749979	0.604202927806480
0.218303114957162	0.612482006197401
0.213600093632938	0.619720286810240
0.209538182678003	0.625931477703763
0.206155281280883	0.631324823622148
0.203485257451246	0.635418658338139
0.201556443707464	0.638853250261572
0.200390244273517	0.639752535689043
0.200000000000000	0.639773914235482
0.200390244273517	0.639752762018167
0.201556443707464	0.638853294899006
0.203485257451246	0.635418639687791
0.206155281280883	0.631324952835417
0.209538182678003	0.625931573379099
0.213600093632938	0.619720247857503
0.218303114957162	0.612481916197966
0.223606797749979	0.604202852740445
0.229469496883573	0.595042374822398
0.235849528301415	0.584594513222221
0.242706097986845	0.574633214808900
0.250000000000000	0.563126344245892
0.257694101601104	0.551907274045962
0.265753645318366	0.540308960414349
0.274146402493266	0.527862383329013
0.282842712474619	0.515228454276386
0.291815438248219	0.502470594104909
0.301039864469807	0.489669750977759
0.310493558709356	0.476604524211010
0.320156211871642	0.462779566084748
0.330009469561102	0.449038347582023
0.340036762718386	0.435761580338376
0.350223143153048	0.422852530784977
0.360555127546399	0.410239334449386
0.371020551991396	0.397503077662980
0.381608438061844	0.384382921179672
0.392308870661880	0.371268447678654
0.403112887414928	0.358351143061987
0.414012379041980	0.345509748620730
0.425000000000000	0.332668801545571
0.436069088562810	0.319925161393214
0.447213595499958	0.307398560231782
0.458428020522306	0.295138717422814
0.469707355701399	0.283140508286799
0.481047035122346	0.271375257536261
0.492442890089805	0.259806912163356
0.503891109268660	0.248400711088480
0.515388203202208	0.237133105632018
0.526930972708950	0.226001782206370
0.538516480713450	0.215027968518992
0.550142027116635	0.204246949769996
0.561805126356106	0.193694317569210
0.573503487347723	0.183397451345637
0.585234995535982	0.173374286956083
0.596997696812978	0.163632389713648
0.608789783094296	0.154174380313853
0.620609579365321	0.145002315922936
0.632455532033676	0.136117881430547
0.644326198442994	0.127522110479600
0.656220237420334	0.119215046677976
0.668136400744639	0.111195474289259
0.680073525436773	0.103460744698241
0.692030526783321	0.0960066780497495
0.704006392016436	0.0888275272994289
0.716000174580984	0.0819160578404277
0.728010988928052	0.0752639002861759
0.740038005780785	0.0688624390874194
0.752080447824566	0.0627044860103522
0.764137585778897	0.0567866264491519
0.776208734813001	0.0511113669800269
0.788293251271378	0.0456876593027439
0.800390529679106	0.0405289861419414
0.812500000000000	0.0356498747222116
0.824621125123532	0.0310628643159696
0.836753398558978	0.0267773546753962
0.848896342317483	0.0228000753463917
0.861049504964726	0.0191359274037064
0.873212459828649	0.0157885083184979
0.885384803348239	0.0127606222594053
0.897566153550812	0.0100550548158895
0.909756148646438	0.00767519141007775
0.921954445729289	0.00562481718590152
0.934160719576669	0.00390653828624002
0.946374661537385	0.00251837750020497
0.958595978501892	0.00144861645421189
0.970824391947380	0.000669211690154740
0.983059637051588	0.000131385071310748
0.995301461869719	-0.000231528077337636
1.00754962656933	-0.000469570560706827
1.01980390271856	-0.000411768936045405
1.03206407262340	-8.43037245629479e-05
1.04432992871027	0
1.05660127295021	0
1.06887791632160	0
1.08115967830844	0
1.09344638643145	0
1.10573787580963	0
1.11803398874990	0
1.13033457436283	0
1.14263948820264	0
1.15494859192953	0
1.16726175299288	0
1.17957884433386	0
1.19189974410602	0
1.20422433541263	0
1.21655250605964	0
1.22888414832319	0
1.24121915873064	0
1.25355743785437	0
1.26589889011722	0
1.27824342360913	0
1.29059094991403	0
1.30294138394634	0
1.31529464379659	0
1.32765065058546	0
1.34000932832574	0
1.35237060379173	0
1.36473440639562	0
1.37710066807042	0
1.38946932315903	0
1.40184030830905	0
1.41421356237310	0
1.42658902631417	0
1.43896664311582	0
1.45134635769688	0
1.46372811683044	0
1.47611186906684	0
1.48849756466042	0
1.50088515549991	0
1.51327459504216	0
1.52566583824899	0
1.53805884152720	0
1.55045356267126	0
1.56284996080878	0
1.57524799634851	0
1.58764763093074	0
1.60004882737997	0
1.61245154965971	0
1.62485576282943	0
1.63726143300329	0
1.64966852731087	0
1.66207701385947	0
1.67448686169823	0
1.68689804078373	0
1.69931052194706	0
1.71172427686237	0
1.72413927801672	0
1.73655549868123	0
1.74897291288344	0
1.76139149538085	0
1.77381122163549	0
1.78623206778963	0
1.79865401064240	0
1.81107702762748	0
1.82350109679155	0
1.83592619677372	0
1.84835230678570	0
1.86077940659284	0
1.87320747649586	0
1.88563649731331	0
1.89806645036469	0
1.91049731745428	0
1.92292908085556	0
1.93536172329619	0
1.94779522794364	0
1.96022957839127	0
1.97266475864502	0
1.98510075311053	0
1.99753754658079	0
2.00997512422418	0
2.00876983499852	0
1.99632474813092	0
1.98388035173495	0
1.97143665888610	0
1.95899368299135	0
1.94655143779968	0
1.93410993741307	0
1.92166919629784	0
1.90922922929647	0
1.89679005163988	0
1.88435167896017	0
1.87191412730392	0
1.85947741314596	0
1.84704155340371	0
1.83460656545211	0
1.82217246713916	0
1.80973927680205	0
1.79730701328404	0
1.78487569595196	0
1.77244534471447	0
1.76001598004109	0
1.74758762298204	0
1.73516029518889	0
1.72273401893618	0
1.71030881714385	0
1.69788471340077	0
1.68546173198919	0
1.67303989791039	0
1.66061923691134	0
1.64819977551267	0
1.63578154103780	0
1.62336456164350	0
1.61094886635175	0
1.59853448508313	0
1.58612144869175	0
1.57370978900177	0
1.56129953884577	0
1.54889073210475	0
1.53648340375026	0
1.52407758988839	0
1.51167332780598	0
1.49927065601912	0
1.48686961432400	0
1.47447024385031	0
1.46207258711734	0
1.44967668809290	0
1.43728259225526	0
1.42489034665830	0
1.41250000000000	0
1.40011160269459	0
1.38772520694841	0
1.37534086683993	0
1.36295863840397	0
1.35057857972056	0
1.33820075100861	0
1.32582521472478	0
1.31345203566784	0
1.30108128108893	0
1.28871302080797	0
1.27634732733688	0
1.26398427600979	0
1.25162394512090	0
1.23926641607041	0
1.22691177351919	0
1.21456010555262	0
1.20221150385446	0
1.18986606389123	0
1.17752388510807	0
1.16518507113677	0
1.15284973001688	0
1.14051797443092	0
1.12818992195463	0
1.11586569532359	0
1.10354542271716	0
1.09122923806137	0
1.07891728135200	0
1.06660969899959	0
1.05430664419798	9.13736791850557e-20
1.04200827731837	-4.53467304547353e-06
1.02971476633095	-0.000269869886662257
1.01742628725623	-0.000719984119119719
1.00514302464873	-0.000802561272212991
0.992865172115529	-0.000572356410726779
0.980592932872759	-1.56840231601092e-05
0.968326520343216	0.000867551057642384
0.956066158798647	0.00206765446414536
0.943812084050634	0.00349453935639254
0.931564544194335	0.00510183124516930
0.919323800409845	0.00690348762185298
0.907090127826337	0.00893925969992648
0.894863816454772	0.0112474347531262
0.882645172195487	0.0138566601863764
0.870434517927684	0.0167854584426207
0.858232194688594	0.0200436203395432
0.846038562950886	0.0236344100409810
0.833854004007896	0.0275570399332454
0.821678921477240	0.0318086629952216
0.809513742934609	0.0363854910518205
0.797358921690853	0.0412831254064152
0.785214938726971	0.0464964221584904
0.773082304803311	0.0520191610530402
0.760961562761221	0.0578435769252868
0.748853290037508	0.0639597687959125
0.736758101414569	0.0703553221729110
0.724676652031787	0.0770158522098735
0.712609640686961	0.0839270042265652
0.700557813460103	0.0910775505628637
0.688521967696021	0.0984622057037687
0.676502956386740	0.106082676409770
0.664501693000101	0.113946551706665
0.652519156806909	0.122064800844497
0.640556398765948	0.130449042422596
0.628614548034008	0.139109578157055
0.616694819177200	0.148054266350071
0.604798520170147	0.157288237662963
0.592927061281571	0.166814241395649
0.581081964958473	0.176633585842394
0.569264876836785	0.186748315796591
0.557477578024444	0.197152571354131
0.545721998823577	0.207840665951441
0.534000234082346	0.218803636228193
0.522314560394404	0.230026141625196
0.510667455395387	0.241483437466294
0.499061619441928	0.253140856554473
0.487500000000000	0.264959556435182
0.475985819116494	0.276909608278894
0.464522604401551	0.288984024920371
0.453114224009796	0.301202735531194
0.441764926176807	0.313603993909444
0.430479383943064	0.326231243538204
0.419262745781211	0.339118515299023
0.408120692932863	0.352264908666388
0.397059504356715	0.365595891721903
0.386086130287012	0.378969424940324
0.375208275495091	0.392325582208623
0.364434493427831	0.405809131942054
0.353774292452123	0.419518467730276
0.343238255443649	0.433119844804698
0.332838173892359	0.446208808356049
0.322587197514099	0.459293119868881
0.312500000000000	0.472802062138550
0.302592960922755	0.486797431325440
0.292884362846499	0.501042492921262
0.283394601218866	0.514708957614979
0.274146402493266	0.527862289033899
0.265165042944955	0.540886983285145
0.256478556608540	0.553848863721836
0.248117915515990	0.566502678622749
0.240117158903732	0.578217744344072
0.232513440471728	0.589901559991295
0.225346954716499	0.600938447084141
0.218660696056699	0.611328847683450
0.212500000000000	0.621598442200323
0.206911816965586	0.630250701298342
0.201943680267544	0.638212466555051
0.197642353760524	0.644832103021323
0.194052183703250	0.650604622370498
0.191213231759729	0.655070095323012
0.189159324380269	0.658712463702147
0.187916204729661	0.659860347533085
0.187500000000000	0.659884392765319
0.187916204729661	0.659860675954218
0.189159324380269	0.658712477898674
0.191213231759729	0.655070125868532
0.194052183703250	0.650604820319142
0.197642353760524	0.644832170513590
0.201943680267544	0.638212377246598
0.206911816965586	0.630250667404863
0.212500000000000	0.621598467799773
0.218660696056699	0.611327371798397
0.225346954716499	0.600938844241105
0.232513440471729	0.589902424054490
0.240117158903732	0.578217288396177
0.248117915515990	0.566502842067115
0.256478556608540	0.553848944846116
0.265165042944955	0.540887123514608
0.274146402493267	0.527862483267398
0.283394601218866	0.514709159036634
0.292884362846500	0.501042671358150
0.302592960922755	0.486797603053487
0.312500000000000	0.472802239837387
0.322587197514099	0.459293299924751
0.332838173892359	0.446208952616602
0.343238255443650	0.433119878093558
0.353774292452123	0.419518350324976
0.364434493427831	0.405808977886946
0.375208275495091	0.392325493202857
0.386086130287012	0.378969451137601
0.397059504356715	0.365596020272530
0.408120692932863	0.352265088979765
0.419262745781211	0.339118704164776
0.430479383943064	0.326231424927815
0.441764926176808	0.313604173163115
0.453114224009797	0.301202854900172
0.464522604401551	0.288984110598240
0.475985819116494	0.276909659086535
0.487500000000000	0.264959575017461
0.499061619441929	0.253140845278444
0.510667455395388	0.241483395378383
0.522314560394405	0.230026064397612
0.534000234082346	0.218803518528818
0.545721998823577	0.207840504050135
0.557477578024444	0.197152365016759
0.569264876836785	0.186748069687897
0.581081964958473	0.176633310901539
0.592927061281571	0.166813958557223
0.604798520170148	0.157287962893011
0.616694819177201	0.148054011760187
0.628614548034008	0.139109352568933
0.640556398765948	0.130448851868360
0.652519156806909	0.122064649032765
0.664501693000101	0.113946442319951
0.676502956386741	0.106082597599272
0.688521967696021	0.0984621646955461
0.700557813460103	0.0910775505529812
0.712609640686961	0.0839270347288106
0.724676652031787	0.0770159034157970
0.736758101414569	0.0703553874910987
0.748853290037508	0.0639598425845460
0.760961562761221	0.0578436547030855
0.773082304803311	0.0520192396585065
0.785214938726971	0.0464964994291890
0.797358921690853	0.0412831998849823
0.809513742934609	0.0363855617764615
0.821678921477240	0.0318087294100917
0.833854004007896	0.0275571018576928
0.846038562950886	0.0236344676305218
0.858232194688594	0.0200436739312407
0.870434517927684	0.0167855082007471
0.882645172195487	0.0138567056485019
0.894863816454772	0.0112474746838951
0.907090127826337	0.00893929265034687
0.919323800409845	0.00690351284305213
0.931564544194336	0.00510184963677580
0.943812084050634	0.00349455416480401
0.956066158798647	0.00206766953614833
0.968326520343216	0.000867567332991493
0.980592932872760	-1.56684046083784e-05
0.992865172115530	-0.000572343277051118
1.00514302464873	-0.000802552594246253
1.01742628725623	-0.000719977321113754
1.02971476633095	-0.000269873127819727
1.04200827731837	-4.53513459958116e-06
1.05430664419798	0
1.06660969899959	0
1.07891728135200	0
1.09122923806137	0
1.10354542271716	0
1.11586569532359	0
1.12818992195463	0
1.14051797443092	0
1.15284973001688	0
1.16518507113677	0
1.17752388510807	0
1.18986606389123	0
1.20221150385446	0
1.21456010555262	0
1.22691177351919	0
1.23926641607041	0
1.25162394512090	0
1.26398427600979	0
1.27634732733688	0
1.28871302080797	0
1.30108128108893	0
1.31345203566784	0
1.32582521472478	0
1.33820075100861	0
1.35057857972056	0
1.36295863840397	0
1.37534086683993	0
1.38772520694841	0
1.40011160269459	0
1.41250000000000	0
1.42489034665830	0
1.43728259225526	0
1.44967668809290	0
1.46207258711734	0
1.47447024385031	0
1.48686961432400	0
1.49927065601912	0
1.51167332780598	0
1.52407758988839	0
1.53648340375027	0
1.54889073210475	0
1.56129953884577	0
1.57370978900177	0
1.58612144869175	0
1.59853448508313	0
1.61094886635175	0
1.62336456164350	0
1.63578154103780	0
1.64819977551267	0
1.66061923691134	0
1.67303989791039	0
1.68546173198919	0
1.69788471340077	0
1.71030881714385	0
1.72273401893618	0
1.73516029518889	0
1.74758762298204	0
1.76001598004109	0
1.77244534471447	0
1.78487569595196	0
1.79730701328404	0
1.80973927680205	0
1.82217246713916	0
1.83460656545211	0
1.84704155340371	0
1.85947741314596	0
1.87191412730392	0
1.88435167896017	0
1.89679005163988	0
1.90922922929647	0
1.92166919629784	0
1.93410993741307	0
1.94655143779968	0
1.95899368299135	0
1.97143665888610	0
1.98388035173495	0
1.99632474813093	0
2.00876983499852	0
2.00764165129139	0
1.99518952733819	0
1.98273800588984	0
1.97028709836917	0
1.95783681648906	0
1.94538717226160	0
1.93293817800777	0
1.92048984636733	0
1.90804219030922	0
1.89559522314232	0
1.88314895852665	0
1.87070341048494	0
1.85825859341481	0
1.84581452210129	0
1.83337121172991	0
1.82092867790037	0
1.80848693664068	0
1.79604600442194	0
1.78360589817370	0
1.77116663530002	0
1.75872823369616	0
1.74629071176594	0
1.73385408843997	0
1.72141838319451	0
1.70898361607126	0
1.69654980769796	0
1.68411697930993	0
1.67168515277250	0
1.65925435060451	0
1.64682459600287	0
1.63439591286812	0
1.62196832583130	0
1.60954186028199	0
1.59711654239758	0
1.58469239917405	0
1.57226945845806	0
1.55984774898065	0
1.54742730039249	0
1.53500814330088	0
1.52259030930845	0
1.51017383105390	0
1.49775874225457	0
1.48534507775129	0
1.47293287355534	0
1.46052216689785	0
1.44811299628171	0
1.43570540153612	0
1.42329942387398	0
1.41089510595225	0
1.39849249193551	0
1.38609162756291	0
1.37369256021862	0
1.36129533900620	0
1.34890001482690	0
1.33650664046237	0
1.32411527066189	0
1.31172596223449	0
1.29933877414630	0
1.28695376762337	0
1.27457100626054	0
1.26219055613643	0
1.24981248593539	0
1.23743686707646	0
1.22506377385016	0
1.21269328356349	0
1.20032547669372	0
1.18796043705167	0
1.17559825195515	0
1.16323901241318	0
1.15088281332202	0
1.13852975367357	0
1.12617993677742	0
1.11383347049727	0
1.10149046750301	0
1.08915104553960	0
1.07681532771409	0
1.06448344280219	0
1.05215552557595	1.13502414932074e-18
1.03983171715427	-3.68377633301634e-05
1.02751216537810	-0.000514814801502646
1.01519702521235	-0.000996125040171139
1.00288645917671	-0.00106459727489728
0.990580637807947	-0.000824683464294085
0.978279740156158	-0.000275633058128159
0.965983954318083	0.000582453234409936
0.953693478010624	0.00174830954127473
0.941408519188137	0.00322419442522692
0.929129296707406	0.00501301174741072
0.916856041044612	0.00711540898806441
0.904588995069031	0.00952874028698246
0.892328414878737	0.0122156870257463
0.880074570704097	0.0151338132078900
0.867827747885489	0.0182633963096753
0.855588247932380	0.0216135642059888
0.843356389671650	0.0252102980041960
0.831132510493964	0.0290821981797461
0.818916967707960	0.0332527897250767
0.806710140013128	0.0377384907851067
0.794512429103535	0.0425490845495634
0.782324261415943	0.0476890069904313
0.770146090037468	0.0531588134853656
0.757978396789776	0.0589564391496989
0.745821694508815	0.0650780103313616
0.733676529541459	0.0715181780890431
0.721543484483091	0.0782700830278207
0.709423181183136	0.0853250647586291
0.697316284049067	0.0926722277302633
0.685223503683287	0.100298152787534
0.673145600891813	0.108187367784342
0.661083391108868	0.116324254640792
0.649037749287359	0.124696375419600
0.637009615312045	0.133297918457655
0.625000000000000	0.142131349587773
0.613009991761961	0.151206251746834
0.601040764008565	0.160536198646761
0.589093583397409	0.170135480099930
0.577169819030760	0.180017100443241
0.565270952729751	0.190191990957994
0.553398590529466	0.200660561401238
0.541554475560862	0.211422414944475
0.529740502510427	0.222475525114559
0.517958733877516	0.233815745604236
0.506211418282915	0.245435647027332
0.494501011121312	0.257321949887233
0.482830197895699	0.269452289224195
0.471201920624269	0.281793136453017
0.459619407771256	0.294302620115039
0.448086208223373	0.306941864421755
0.436606229914324	0.319692442519100
0.425183783792374	0.332567887836640
0.413823633931171	0.345609138277433
0.402531054702615	0.358867964493533
0.391311896062463	0.372383582427689
0.380172658143639	0.386145164345021
0.369120576505835	0.400047731241146
0.358163719547360	0.413929340150963
0.347311099736245	0.427777012133577
0.336572800445906	0.441797008679722
0.325960120260132	0.456051889067754
0.315485736603099	0.470092735418437
0.305163890393342	0.483661006187135
0.295010593030148	0.497406202102583
0.285043856274784	0.511618616754311
0.275283944319315	0.526148675341690
0.265753645318366	0.540308916108590
0.256478556608540	0.553848863721836
0.247487373415291	0.567167939592290
0.238812164681785	0.580439174969422
0.230488611432322	0.593244746023734
0.222556172684561	0.605230574597329
0.215058131676066	0.617023490123053
0.208041462213665	0.627922296324127
0.201556443707464	0.638699421674668
0.195655948031231	0.648172286397611
0.190394327646598	0.656680458821378
0.185825859341481	0.663943845599605
0.182002747232013	0.670072914539189
0.178972763290954	0.674968034419319
0.176776695296637	0.678849025131438
0.175445860595227	0.680275615018329
0.175000000000000	0.680304906166403
0.175445860595227	0.680276015368263
0.176776695296637	0.678849050101725
0.178972763290954	0.674968150448722
0.182002747232013	0.670073160417180
0.185825859341481	0.663943850377695
0.190394327646598	0.656680359932564
0.195655948031231	0.648172221543602
0.201556443707464	0.638699057407485
0.208041462213665	0.627921921144416
0.215058131676066	0.617023722335215
0.222556172684561	0.605230573732950
0.230488611432322	0.593244824394298
0.238812164681785	0.580439258175230
0.247487373415292	0.567168087680013
0.256478556608540	0.553849054121431
0.265753645318366	0.540309101670711
0.275283944319315	0.526148845485112
0.285043856274784	0.511618789092351
0.295010593030149	0.497406368307895
0.305163890393342	0.483661155502107
0.315485736603099	0.470092835701418
0.325960120260132	0.456051907656843
0.336572800445907	0.441796945957614
0.347311099736245	0.427776917686666
0.358163719547360	0.413929306515846
0.369120576505835	0.400047810434552
0.380172658143639	0.386145316813431
0.391311896062463	0.372383752099018
0.402531054702616	0.358868121228919
0.413823633931171	0.345609269428229
0.425183783792374	0.332567987395397
0.436606229914325	0.319692508576433
0.448086208223373	0.306941899864426
0.459619407771256	0.294302625922190
0.471201920624269	0.281793114236168
0.482830197895699	0.269452237429823
0.494501011121312	0.257321864423460
0.506211418282915	0.245435523377104
0.517958733877517	0.233815580967896
0.529740502510427	0.222475319846416
0.541554475560862	0.211422173254690
0.553398590529467	0.200660292038777
0.565270952729751	0.190191707301472
0.577169819030760	0.180016820732962
0.589093583397409	0.170135227794539
0.601040764008566	0.160535986299648
0.613009991761962	0.151206086678482
0.625000000000000	0.142131235107461
0.637009615312046	0.133297854089695
0.649037749287359	0.124696357097600
0.661083391108868	0.116324275628441
0.673145600891813	0.108187417796239
0.685223503683287	0.100298224377248
0.697316284049068	0.0926723135508038
0.709423181183136	0.0853251584330081
0.721543484483091	0.0782701801575661
0.733676529541460	0.0715182757434189
0.745821694508815	0.0650781068896748
0.757978396789777	0.0589565342392291
0.770146090037468	0.0531589073541407
0.782324261415943	0.0476890995932247
0.794512429103536	0.0425491749775065
0.806710140013128	0.0377385772729105
0.818916967707960	0.0332528700175850
0.831132510493964	0.0290822700235468
0.843356389671650	0.0252103594540987
0.855588247932380	0.0216136134088346
0.867827747885489	0.0182634317339393
0.880074570704097	0.0151338358339510
0.892328414878737	0.0122157016808160
0.904588995069032	0.00952875221280099
0.916856041044613	0.00711542186149371
0.929129296707407	0.00501302837456144
0.941408519188137	0.00322421355628808
0.953693478010624	0.00174832918123368
0.965983954318083	0.000582473428009722
0.978279740156158	-0.000275613467982414
0.990580637807948	-0.000824665936751135
1.00288645917671	-0.00106458397993886
1.01519702521235	-0.000996118702412775
1.02751216537810	-0.000514818400031865
1.03983171715427	-3.68398757875061e-05
1.05215552557595	0
1.06448344280219	0
1.07681532771409	0
1.08915104553960	0
1.10149046750301	0
1.11383347049727	0
1.12617993677742	0
1.13852975367357	0
1.15088281332202	0
1.16323901241318	0
1.17559825195515	0
1.18796043705167	0
1.20032547669372	0
1.21269328356349	0
1.22506377385016	0
1.23743686707646	0
1.24981248593539	0
1.26219055613643	0
1.27457100626054	0
1.28695376762338	0
1.29933877414630	0
1.31172596223449	0
1.32411527066189	0
1.33650664046237	0
1.34890001482690	0
1.36129533900620	0
1.37369256021863	0
1.38609162756291	0
1.39849249193551	0
1.41089510595225	0
1.42329942387398	0
1.43570540153612	0
1.44811299628171	0
1.46052216689785	0
1.47293287355534	0
1.48534507775129	0
1.49775874225457	0
1.51017383105390	0
1.52259030930845	0
1.53500814330088	0
1.54742730039249	0
1.55984774898065	0
1.57226945845806	0
1.58469239917405	0
1.59711654239758	0
1.60954186028199	0
1.62196832583130	0
1.63439591286812	0
1.64682459600287	0
1.65925435060451	0
1.67168515277250	0
1.68411697930993	0
1.69654980769796	0
1.70898361607126	0
1.72141838319451	0
1.73385408843997	0
1.74629071176594	0
1.75872823369616	0
1.77116663530002	0
1.78360589817370	0
1.79604600442194	0
1.80848693664068	0
1.82092867790037	0
1.83337121172991	0
1.84581452210129	0
1.85825859341481	0
1.87070341048494	0
1.88314895852665	0
1.89559522314233	0
1.90804219030922	0
1.92048984636733	0
1.93293817800777	0
1.94538717226160	0
1.95783681648906	0
1.97028709836917	0
1.98273800588984	0
1.99518952733819	0
2.00764165129139	0
2.00659070315797	0
1.99413201669298	0
1.98167385056169	0
1.96921621463972	0
1.95675911905375	0
1.94430257418952	0
1.93184659070020	0
1.91939117951500	0
1.90693635184817	0
1.89448211920831	0
1.88202849340811	0
1.86957548657443	0
1.85712311115876	0
1.84467137994820	0
1.83222030607676	0
1.81976990303719	0
1.80732018469335	0
1.79487116529293	0
1.78242285948088	0
1.76997528231329	0
1.75752844927187	0
1.74508237627913	0
1.73263707971404	0
1.72019257642858	0
1.70774888376482	0
1.69530601957287	0
1.68286400222953	0
1.67042285065788	0
1.65798258434762	0
1.64554322337640	0
1.63310478843214	0
1.62066730083629	0
1.60823078256822	0
1.59579525629073	0
1.58336074537674	0
1.57092727393728	0
1.55849486685071	0
1.54606354979347	0
1.53363334927224	0
1.52120429265763	0
1.50877640821959	0
1.49634972516454	0
1.48392427367437	0
1.47150008494733	0
1.45907719124109	0
1.44665562591793	0
1.43423542349225	0
1.42181661968061	0
1.40939925145432	0
1.39698335709485	0
1.38456897625218	0
1.37215615000626	0
1.35974492093186	0
1.34733533316691	0
1.33492743248463	0
1.32252126636966	0
1.31011688409851	0
1.29771433682456	0
1.28531367766783	0
1.27291496181010	0
1.26051824659542	0
1.24812359163666	0
1.23573105892828	0
1.22334071296593	0
1.21095262087334	0
1.19856685253681	0
1.18618348074824	0
1.17380258135685	0
1.16142423343066	0
1.14904851942814	0
1.13667552538092	0
1.12430534108844	0
1.11193806032530	0
1.09957378106246	0
1.08721260570323	0
1.07485464133528	0
1.06250000000000	0
1.05014879898041	2.70542323353018e-18
1.03780116110939	-7.07798823085296e-05
1.02545721509968	-0.000624095279016408
1.01311709589761	-0.00109763488231700
1.00078094506240	-0.00116439740504909
0.988448911173461	-0.000923741827041379
0.976121150267732	-0.000374023140257242
0.963797826310062	0.000485375530053592
0.951479111699253	0.00165395036416276
0.939165187813092	0.00313151415472536
0.926856245595831	0.00491817947900976
0.914552486192017	0.00701353474562654
0.902254121630929	0.00941739348613313
0.889961375566378	0.0121297651861764
0.877674484077098	0.0151506451298984
0.865393696533549	0.0184803281899827
0.853119276537578	0.0221182470573207
0.840851502942107	0.0260499128096741
0.828590670958828	0.0302508248660760
0.816337093362785	0.0346974683881959
0.804091101803769	0.0393784461607622
0.791853048235593	0.0442985314909293
0.779623306475634	0.0494742585123440
0.767402273908541	0.0549262392195954
0.755190373349661	0.0606733250208325
0.742988055085679	0.0667299127284729
0.730795799112173	0.0731054131455502
0.718614117590240	0.0798047373245982
0.706443557547240	0.0868291006769127
0.694284703849941	0.0941767544380637
0.682138182482112	0.101843441028676
0.670004664162870	0.109822522963831
0.657884868347038	0.118104844149858
0.645779567654474	0.126678479641251
0.633689592781829	0.135528725352792
0.621615837957818	0.144638965730303
0.609559267011830	0.153993098923636
0.597520920135856	0.163579378387318
0.585501921431519	0.173394154794360
0.573503487347723	0.183443936276031
0.561526936130405	0.193741467282969
0.549573698424515	0.204299578376868
0.537645329190164	0.215130564965372
0.525743521120327	0.226244080803313
0.513870119777361	0.237646183677076
0.502027140700580	0.249339358764292
0.490216788778189	0.261322596008056
0.478441480225116	0.273590909879211
0.466703867564862	0.286133615596841
0.455006868080032	0.298931294357149
0.443353696274205	0.311952601809955
0.431747900979263	0.325154171691849
0.420193407849290	0.338488815597410
0.408694568106795	0.351924535621935
0.397256214551767	0.365464840206722
0.385883726010828	0.379151754235582
0.374583101594292	0.393045844498120
0.363361046343716	0.407190428315562
0.352225070090134	0.421559802459649
0.341183601598904	0.436016986288597
0.330246120340572	0.450401003764153
0.319423308479516	0.464762765581844
0.308727225880712	0.479312221541660
0.298171511046914	0.493997185609926
0.287771610830533	0.508378391914159
0.277545041389681	0.522581435434634
0.267511681987909	0.537084396178687
0.257694101601104	0.551906998841279
0.248117915515990	0.566502678622749
0.238812164681785	0.580439174969420
0.229809703885628	0.594068383514895
0.221147575161926	0.607622972813042
0.212867329574080	0.620584435209977
0.205015243335709	0.632832023144572
0.197642353760524	0.644584803961226
0.190804219030922	0.655606307543774
0.184560288252917	0.666175857191676
0.178972763290954	0.675110696991915
0.174104853464801	0.683187973715628
0.170018381359193	0.689739575685354
0.166770800801579	0.695088335913435
0.164411830474574	0.699258874544271
0.162980060130066	0.700995929555923
0.162500000000000	0.701035680215911
0.162980060130066	0.700996345549079
0.164411830474574	0.699258909923613
0.166770800801579	0.695088560876072
0.170018381359193	0.689739822434156
0.174104853464801	0.683187901947014
0.178972763290954	0.675110698615647
0.184560288252917	0.666175239985026
0.190804219030922	0.655605966486147
0.197642353760524	0.644584691406795
0.205015243335709	0.632832015479529
0.212867329574080	0.620584458929236
0.221147575161926	0.607623100661338
0.229809703885628	0.594068511731530
0.238812164681785	0.580439372594956
0.248117915515990	0.566502948729912
0.257694101601104	0.551907351302507
0.267511681987909	0.537084752161846
0.277545041389681	0.522581733423326
0.287771610830534	0.508378612092986
0.298171511046914	0.493997306337473
0.308727225880712	0.479312294421365
0.319423308479516	0.464762809927758
0.330246120340573	0.450401023770489
0.341183601598905	0.436017046142862
0.352225070090134	0.421559924487086
0.363361046343716	0.407190571334194
0.374583101594292	0.393045975438144
0.385883726010828	0.379151861868456
0.397256214551768	0.365464919397365
0.408694568106795	0.351924584194030
0.420193407849290	0.338488835756516
0.431747900979264	0.325154166704649
0.443353696274205	0.311952572669364
0.455006868080033	0.298931239202709
0.466703867564862	0.286133530798256
0.478441480225116	0.273590791767278
0.490216788778190	0.261322442619942
0.502027140700580	0.249339171058784
0.513870119777362	0.237645966089725
0.525743521120327	0.226243841717553
0.537645329190164	0.215130316834482
0.549573698424516	0.204299337480411
0.561526936130405	0.193741252314298
0.573503487347723	0.183443765664667
0.585501921431519	0.173394042399597
0.597520920135856	0.163579323586244
0.609559267011831	0.153993094958412
0.621615837957818	0.144639002586965
0.633689592781829	0.135528792425863
0.645779567654474	0.126678567476073
0.657884868347039	0.118104945057338
0.670004664162870	0.109822631761554
0.682138182482113	0.101843553373043
0.694284703849941	0.0941768677261385
0.706443557547240	0.0868292138919578
0.718614117590241	0.0798048499783908
0.730795799112174	0.0731055246608031
0.742988055085679	0.0667300218857439
0.755190373349661	0.0606734293192200
0.767402273908541	0.0549263347242420
0.779623306475634	0.0494743405797391
0.791853048235593	0.0442985962457040
0.804091101803770	0.0393784921749935
0.816337093362785	0.0346974975821663
0.828590670958828	0.0302508412788463
0.840851502942107	0.0260499202455263
0.853119276537578	0.0221182499527835
0.865393696533549	0.0184803333278357
0.877674484077098	0.0151506531319635
0.889961375566378	0.0121297611037030
0.902254121630930	0.00941736750803556
0.914552486192018	0.00701351677552464
0.926856245595832	0.00491819176309238
0.939165187813092	0.00313153504531578
0.951479111699253	0.00165396880029596
0.963797826310062	0.000485396005642782
0.976121150267732	-0.000374002558180981
0.988448911173461	-0.000923722833902519
1.00078094506241	-0.00116438249573896
1.01311709589761	-0.00109762697432601
1.02545721509968	-0.000624097247333499
1.03780116110939	-7.07826602837107e-05
1.05014879898041	0
1.06250000000000	0
1.07485464133528	0
1.08721260570323	0
1.09957378106246	0
1.11193806032530	0
1.12430534108844	0
1.13667552538092	0
1.14904851942814	0
1.16142423343066	0
1.17380258135685	0
1.18618348074824	0
1.19856685253681	0
1.21095262087334	0
1.22334071296593	0
1.23573105892828	0
1.24812359163666	0
1.26051824659542	0
1.27291496181010	0
1.28531367766783	0
1.29771433682456	0
1.31011688409851	0
1.32252126636966	0
1.33492743248463	0
1.34733533316691	0
1.35974492093186	0
1.37215615000626	0
1.38456897625218	0
1.39698335709485	0
1.40939925145432	0
1.42181661968061	0
1.43423542349225	0
1.44665562591793	0
1.45907719124109	0
1.47150008494733	0
1.48392427367437	0
1.49634972516454	0
1.50877640821959	0
1.52120429265763	0
1.53363334927224	0
1.54606354979347	0
1.55849486685071	0
1.57092727393728	0
1.58336074537674	0
1.59579525629073	0
1.60823078256822	0
1.62066730083629	0
1.63310478843214	0
1.64554322337640	0
1.65798258434762	0
1.67042285065788	0
1.68286400222953	0
1.69530601957287	0
1.70774888376482	0
1.72019257642858	0
1.73263707971404	0
1.74508237627913	0
1.75752844927187	0
1.76997528231329	0
1.78242285948088	0
1.79487116529293	0
1.80732018469335	0
1.81976990303719	0
1.83222030607676	0
1.84467137994820	0
1.85712311115876	0
1.86957548657443	0
1.88202849340811	0
1.89448211920831	0
1.90693635184817	0
1.91939117951500	0
1.93184659070020	0
1.94430257418952	0
1.95675911905375	0
1.96921621463972	0
1.98167385056169	0
1.99413201669298	0
2.00659070315797	0
2.00561711201316	0
1.99315233988775	0
1.98068801177773	0
1.96822413611865	0
1.95576072156079	0
1.94329777697604	0
1.93083531146496	0
1.91837333436430	0
1.90591185525459	0
1.89345088396821	0
1.88099043059767	0
1.86853050550426	0
1.85607111932706	0
1.84361228299228	0
1.83115400772300	0
1.81869630504931	0
1.80623918681884	0
1.79378266520780	0
1.78132675273236	0
1.76887146226061	0
1.75641680702503	0
1.74396280063538	0
1.73150945709228	0
1.71905679080128	0
1.70660481658760	0
1.69415354971148	0
1.68170300588421	0
1.66925320128493	0
1.65680415257809	0
1.64435587693175	0
1.63190839203676	0
1.61946171612669	0
1.60701586799882	0
1.59457086703602	0
1.58212673322967	0
1.56968348720371	0
1.55724115023974	0
1.54479974430345	0
1.53235929207220	0
1.51991981696404	0
1.50748134316813	0
1.49504389567665	0
1.48260750031827	0
1.47017218379345	0
1.45773797371133	0
1.44530489862866	0
1.43287298809071	0
1.42044227267425	0
1.40801278403287	0
1.39558455494463	0
1.38315761936231	0
1.37073201246633	0
1.35830777072061	0
1.34588493193140	0
1.33346353530946	0
1.32104362153564	0
1.30862523283024	0
1.29620841302624	0
1.28379320764678	0
1.27137966398712	0
1.25896783120142	0
1.24655776039460	0
1.23414950471975	0
1.22174311948134	0
1.20933866224478	0
1.19693619295266	0
1.18453577404821	0
1.17213747060658	0
1.15974135047432	0
1.14734748441786	0
1.13495594628162	0
1.12256681315635	0
1.11018016555873	0
1.09779608762283	0
1.08541466730462	0
1.07303599660030	0
1.06066017177982	0
1.04828729363663	9.81499427630900e-20
1.03591746775503	-5.74927994128044e-06
1.02355080479671	-0.000312104008444625
1.01118742080783	-0.000821337747519063
0.998827437548649	-0.000944268541015748
0.986470982847443	-0.000728152049360778
0.974118190980951	-0.000186481750734020
0.961769203083567	0.000672541270366927
0.949424167587912	0.00184420465128439
0.937083240699566	0.00332589206505151
0.924746586909084	0.00511627033443569
0.912414379544733	0.00721468184327980
0.900086801369735	0.00962075755165640
0.887764045228235	0.0123348609503960
0.875446314744656	0.0153581562486995
0.863133825081603	0.0186920945560233
0.850826803762082	0.0223378375780178
0.838525491562421	0.0262953739758391
0.826230143483037	0.0305633985744445
0.813941029804985	0.0351396409806029
0.801658437241198	0.0400199610010938
0.789382670192347	0.0451962089868849
0.777114052118478	0.0506552017661153
0.764852927038918	0.0563810732670341
0.752599661174518	0.0623606402340792
0.740354644748042	0.0685886850180663
0.728118293960535	0.0750697773612287
0.715891053163818	0.0818159471075580
0.703673397251879	0.0888423779491140
0.691465834296966	0.0961636273860964
0.679268908459676	0.103791411385406
0.667083203206317	0.111733745427788
0.654909344871487	0.119994863833588
0.642748006609122	0.128575438026567
0.630599912781472	0.137472796997368
0.618465843842649	0.146681024025706
0.606346641781745	0.156190975125696
0.594243216200236	0.165990459098179
0.582156551109751	0.176065037875950
0.570087712549569	0.186396216419240
0.558037857138743	0.196967519169476
0.546008241696039	0.207768814309440
0.534000234082346	0.218798708167470
0.522015325445527	0.230064346592166
0.510055144077579	0.241578396810886
0.498121471129282	0.253354980161301
0.486216258469418	0.265406412516025
0.474341649025257	0.277741392579327
0.462500000000000	0.290364275684160
0.450693909432998	0.303274583491677
0.438926246651986	0.316465811859799
0.427200187265876	0.329922865914567
0.415519253464866	0.343618327238463
0.403887360535088	0.357509767325982
0.392308870661880	0.371543680610925
0.380788655293195	0.385673370313424
0.369332167567354	0.399888087742538
0.357945526581909	0.414228306074930
0.346635615596551	0.428763227431090
0.335410196624968	0.443535594804640
0.324278044276821	0.458489358630416
0.313249102153542	0.473447614078080
0.302334665561196	0.488304263489220
0.291547594742265	0.503238224808190
0.280902563178053	0.518427105812250
0.270416345659799	0.533595352831117
0.260108150583560	0.548351984066800
0.250000000000000	0.563127531916957
0.240117158903732	0.578217744344075
0.230488611432322	0.593244746023735
0.221147575161926	0.607622972813050
0.212132034355964	0.621588316121765
0.203485257451246	0.635396706384112
0.195256241897666	0.648536293690223
0.187500000000000	0.660969333877192
0.180277563773199	0.672641369801317
0.173655549868122	0.683882704712896
0.167705098312484	0.693633618741762
0.162500000000000	0.702414317993022
0.158113883008419	0.709607557036663
0.154616460960662	0.715408156159861
0.152069063257455	0.719933002759375
0.150519932234904	0.722017712611739
0.150000000000000	0.722076925369350
0.150519932234904	0.722018201690992
0.152069063257455	0.719933015543375
0.154616460960662	0.715408494444729
0.158113883008419	0.709607750058128
0.162500000000000	0.702414231907943
0.167705098312484	0.693633612363022
0.173655549868122	0.683881985402092
0.180277563773199	0.672641226995264
0.187500000000000	0.660969361655140
0.195256241897666	0.648536344554875
0.203485257451246	0.635396800424654
0.212132034355964	0.621588460433158
0.221147575161927	0.607623180536496
0.230488611432322	0.593244980388627
0.240117158903732	0.578217514369464
0.250000000000000	0.563126546693975
0.260108150583560	0.548351037471391
0.270416345659799	0.533594964948475
0.280902563178053	0.518426740810528
0.291547594742265	0.503237959157510
0.302334665561196	0.488304160386221
0.313249102153542	0.473447659835573
0.324278044276821	0.458489483006081
0.335410196624969	0.443535734867001
0.346635615596551	0.428763343188910
0.357945526581909	0.414228388202357
0.369332167567354	0.399888142282964
0.380788655293196	0.385673401023766
0.392308870661881	0.371543688992756
0.403887360535088	0.357509755672514
0.415519253464867	0.343618296358918
0.427200187265877	0.329922814075332
0.438926246651986	0.316465735950758
0.450693909432999	0.303274480578584
0.462500000000000	0.290364144658922
0.474341649025257	0.277741235499772
0.486216258469418	0.265406234868117
0.498121471129282	0.253354790906686
0.510055144077579	0.241578208760741
0.522015325445527	0.230064175287125
0.534000234082346	0.218798569533350
0.546008241696039	0.207768721073581
0.558037857138743	0.196967477420924
0.570087712549569	0.186396224199477
0.582156551109751	0.176065086677872
0.594243216200236	0.165990537430327
0.606346641781746	0.156191073216447
0.618465843842649	0.146681134612250
0.630599912781472	0.137472915240431
0.642748006609122	0.128575560616430
0.654909344871487	0.119994988252725
0.667083203206317	0.111733869629346
0.679268908459676	0.103791533536343
0.691465834296967	0.0961637452437071
0.703673397251879	0.0888424884814739
0.715891053163818	0.0818160468963017
0.728118293960535	0.0750698627756328
0.740354644748043	0.0685887520608325
0.752599661174519	0.0623606856715067
0.764852927038918	0.0563810970367667
0.777114052118478	0.0506552081659296
0.789382670192348	0.0451962048994846
0.801658437241198	0.0400199528191219
0.813941029804986	0.0351396327969047
0.826230143483037	0.0305633921006253
0.838525491562421	0.0262953693203075
0.850826803762082	0.0223378345390190
0.863133825081604	0.0186920937471417
0.875446314744657	0.0153581580022580
0.887764045228235	0.0123348632845908
0.900086801369735	0.00962075922926397
0.912414379544733	0.00721468745933226
0.924746586909084	0.00511628450837252
0.937083240699566	0.00332591138658135
0.949424167587912	0.00184422564032682
0.961769203083567	0.000672564598759305
0.974118190980951	-0.000186457794118636
0.986470982847443	-0.000728130754808038
0.998827437548649	-0.000944257171952241
1.01118742080783	-0.000821351727288037
1.02355080479671	-0.000312122676864304
1.03591746775503	-5.75071316295051e-06
1.04828729363663	0
1.06066017177982	0
1.07303599660030	0
1.08541466730462	0
1.09779608762283	0
1.11018016555873	0
1.12256681315635	0
1.13495594628162	0
1.14734748441786	0
1.15974135047432	0
1.17213747060658	0
1.18453577404821	0
1.19693619295266	0
1.20933866224478	0
1.22174311948134	0
1.23414950471975	0
1.24655776039460	0
1.25896783120142	0
1.27137966398712	0
1.28379320764678	0
1.29620841302624	0
1.30862523283024	0
1.32104362153564	0
1.33346353530946	0
1.34588493193140	0
1.35830777072061	0
1.37073201246633	0
1.38315761936231	0
1.39558455494463	0
1.40801278403287	0
1.42044227267425	0
1.43287298809071	0
1.44530489862866	0
1.45773797371133	0
1.47017218379345	0
1.48260750031827	0
1.49504389567665	0
1.50748134316813	0
1.51991981696404	0
1.53235929207220	0
1.54479974430345	0
1.55724115023974	0
1.56968348720371	0
1.58212673322967	0
1.59457086703602	0
1.60701586799882	0
1.61946171612669	0
1.63190839203676	0
1.64435587693175	0
1.65680415257809	0
1.66925320128493	0
1.68170300588421	0
1.69415354971148	0
1.70660481658760	0
1.71905679080128	0
1.73150945709228	0
1.74396280063538	0
1.75641680702503	0
1.76887146226061	0
1.78132675273236	0
1.79378266520780	0
1.80623918681884	0
1.81869630504931	0
1.83115400772300	0
1.84361228299228	0
1.85607111932706	0
1.86853050550426	0
1.88099043059767	0
1.89345088396821	0
1.90591185525459	0
1.91837333436430	0
1.93083531146496	0
1.94329777697604	0
1.95576072156079	0
1.96822413611865	0
1.98068801177773	0
1.99315233988775	0
2.00561711201316	0
2.00472099056203	0
1.99225061174542	0
1.97978060653195	0
1.96731098202597	0
1.95484174551292	0
1.94237290446505	0
1.92990446654750	0
1.91743643962453	0
1.90496883176602	0
1.89250165125423	0
1.88003490659083	0
1.86756860650419	0
1.85510275995698	0
1.84263737615408	0
1.83017246455081	0
1.81770803486148	0
1.80524409706832	0
1.79278066143073	0
1.78031773849501	0
1.76785533910442	0
1.75539347440966	0
1.74293215587986	0
1.73047139531401	0
1.71801120485287	0
1.70555159699142	0
1.69309258459188	0
1.68063418089720	0
1.66817639954532	0
1.65571925458394	0
1.64326276048598	0
1.63080693216579	0
1.61835178499608	0
1.60589733482561	0
1.59344359799775	0
1.58099059136985	0
1.56853833233364	0
1.55608683883645	0
1.54363612940356	0
1.53118622316164	0
1.51873713986325	0
1.50628889991263	0
1.49384152439273	0
1.48139503509361	0
1.46894945454226	0
1.45650480603395	0
1.44406111366521	0
1.43161840236845	0
1.41917669794850	0
1.40673602712094	0
1.39429641755259	0
1.38185789790412	0
1.36942049787492	0
1.35698424825051	0
1.34454918095249	0
1.33211532909129	0
1.31968272702192	0
1.30725141040276	0
1.29482141625786	0
1.28239278304270	0
1.26996555071388	0
1.25753976080281	0
1.24511545649389	0
1.23269268270725	0
1.22027148618658	0
1.20785191559230	0
1.19543402160052	0
1.18301785700808	0
1.17060347684432	0
1.15819093848985	0
1.14578030180310	0
1.13337162925494	0
1.12096498607227	0
1.10856044039105	0
1.09615806341969	0
1.08375792961344	0
1.07136011686081	0
1.05896470668290	0
1.04657178444672	7.25907235796920e-19
1.03418143959365	-9.08451089305824e-06
1.02179376588429	-0.000136726261632646
1.00940886166112	-0.000253907727851130
0.997026830130463	-0.000246607505073459
0.984647779665399	-3.00527523790721e-05
0.972271824131503	0.000460553056044602
0.959899083237400	0.00125979008227933
0.947529682912361	0.00238167753266503
0.935163755713405	0.00382874903561337
0.922801441264587	0.00559851591282123
0.910442886731507	0.00768710380652414
0.898088247334303	0.0100908497510389
0.885737686902844	0.0128069273991046
0.873391378478171	0.0158335231966544
0.861049504964726	0.0191697256105126
0.848712259838398	0.0228152533515977
0.836379847916005	0.0267703432794858
0.824052486192476	0.0310356825532549
0.811730404752711	0.0356122189593402
0.799413847765974	0.0405007855379740
0.787103074571558	0.0457015765635836
0.774798360865587	0.0512137013358893
0.762500000000000	0.0570349554381006
0.750208304406183	0.0631615755418152
0.737923607157272	0.0695876793585560
0.725646263685000	0.0763046869608283
0.713376653669014	0.0833016751183226
0.701115183119008	0.0905674038009869
0.688862286672743	0.0980935771110586
0.676618430136218	0.105877715325372
0.664384113295916	0.113924003733431
0.652159873037279	0.122241802792661
0.639946286808510	0.130842899991414
0.627743976474486	0.139738866091470
0.615553612612256	0.148939241430674
0.603375919307359	0.158450623931230
0.591211679519273	0.168276606986991
0.579061741095024	0.178419056778996
0.566927023522428	0.188868762939430
0.554808525529304	0.199614183526250
0.542707333652310	0.210640823493851
0.530624631919778	0.221931858226316
0.518561712817289	0.233470381530655
0.506519989733870	0.245243020281566
0.494501011121312	0.257243574604060
0.482506476640470	0.269474625820135
0.470538255617968	0.281946030901913
0.458598408196104	0.294671272429919
0.446689209630141	0.307663628471020
0.434813178273152	0.320933412192979
0.422973107892216	0.334486274380568
0.411172105084963	0.348321740983059
0.399413632716761	0.362430901660139
0.387701560481770	0.376792508536622
0.376040223912283	0.391368255889047
0.364434493427831	0.406101885707960
0.352889855337328	0.420932821801302
0.341412507093692	0.435832016480382
0.330009469561102	0.450834968610173
0.318688719599549	0.466020455615796
0.307459346906221	0.481426023506364
0.296331739778242	0.496942443104533
0.285317805262833	0.512338349981527
0.274431230001252	0.527621287770494
0.263687788871612	0.543128537289049
0.253105709141457	0.558962783405207
0.242706097986845	0.574630229242252
0.232513440471728	0.589901559991301
0.222556172684561	0.605230574597341
0.212867329574080	0.620584435209988
0.203485257451246	0.635396706384119
0.194454364826301	0.649718298428949
0.185825859341481	0.663767244264394
0.177658380044399	0.677091992216731
0.170018381359193	0.689592992758547
0.162980060130066	0.701304329223599
0.156624551076771	0.712253117175352
0.151038074669932	0.721516431172858
0.146308748883995	0.729635529905943
0.142521928137392	0.735914429116256
0.139754248593737	0.740856240269641
0.138067012714841	0.743336129774344
0.137500000000000	0.743428684174905
0.138067012714841	0.743336735115441
0.139754248593737	0.740856216859592
0.142521928137392	0.735914808595980
0.146308748883995	0.729635629723012
0.151038074669932	0.721516425327286
0.156624551076771	0.712252749948885
0.162980060130066	0.701304492358964
0.170018381359193	0.689592935435872
0.177658380044399	0.677092081405439
0.185825859341481	0.663767334284582
0.194454364826301	0.649718430009372
0.203485257451246	0.635396894079372
0.212867329574080	0.620584663182787
0.222556172684561	0.605230211540025
0.232513440471728	0.589903146248678
0.242706097986845	0.574636989719067
0.253105709141457	0.558967982938056
0.263687788871612	0.543128466489803
0.274431230001252	0.527620343220525
0.285317805262833	0.512338057883041
0.296331739778243	0.496942377967343
0.307459346906221	0.481426093760668
0.318688719599549	0.466020548732725
0.330009469561102	0.450835039253647
0.341412507093692	0.435832055045470
0.352889855337328	0.420932836507896
0.364434493427831	0.406101884457942
0.376040223912283	0.391368241277482
0.387701560481771	0.376792479727350
0.399413632716761	0.362430856833745
0.411172105084963	0.348321678025224
0.422973107892216	0.334486191536260
0.434813178273152	0.320933309897694
0.446689209630141	0.307663509720171
0.458598408196104	0.294671143534701
0.470538255617968	0.281945901777412
0.482506476640470	0.269474508766734
0.494501011121312	0.257243482361093
0.506519989733871	0.245242963262853
0.518561712817289	0.233470365090287
0.530624631919778	0.221931881678438
0.542707333652311	0.210640881340223
0.554808525529304	0.199614267902408
0.566927023522429	0.188868865859545
0.579061741095024	0.178419171590045
0.591211679519274	0.168276729071038
0.603375919307359	0.158450749422914
0.615553612612257	0.148939367292064
0.627743976474486	0.139738989421900
0.639946286808510	0.130843017784618
0.652159873037279	0.122241912007389
0.664384113295916	0.113924101302833
0.676618430136218	0.105877798349580
0.688862286672743	0.0980936429027633
0.701115183119008	0.0905674508274673
0.713376653669014	0.0833017040551571
0.725646263685000	0.0763047005526360
0.737923607157272	0.0695876811461415
0.750208304406183	0.0631615689601043
0.762500000000000	0.0570349440301148
0.774798360865587	0.0512136888842044
0.787103074571559	0.0457015658163245
0.799413847765974	0.0405007768137795
0.811730404752711	0.0356122109781666
0.824052486192476	0.0310356748592798
0.836379847916005	0.0267703369777472
0.848712259838398	0.0228152497424244
0.861049504964726	0.0191697250893740
0.873391378478171	0.0158335260349488
0.885737686902844	0.0128069346782902
0.898088247334303	0.0100908619750202
0.910442886731508	0.00768711937918410
0.922801441264588	0.00559853381575090
0.935163755713405	0.00382877052076201
0.947529682912361	0.00238170170723044
0.959899083237400	0.00125981550864337
0.972271824131503	0.000460578379556270
0.984647779665399	-3.00263126916244e-05
0.997026830130464	-0.000246569715492886
1.00940886166112	-0.000253836030536646
1.02179376588429	-0.000136705557705706
1.03418143959365	-9.08498277313639e-06
1.04657178444672	0
1.05896470668290	0
1.07136011686081	0
1.08375792961344	0
1.09615806341969	0
1.10856044039105	0
1.12096498607227	0
1.13337162925494	0
1.14578030180310	0
1.15819093848985	0
1.17060347684432	0
1.18301785700808	0
1.19543402160052	0
1.20785191559230	0
1.22027148618658	0
1.23269268270725	0
1.24511545649390	0
1.25753976080281	0
1.26996555071388	0
1.28239278304270	0
1.29482141625786	0
1.30725141040276	0
1.31968272702192	0
1.33211532909129	0
1.34454918095249	0
1.35698424825051	0
1.36942049787492	0
1.38185789790412	0
1.39429641755260	0
1.40673602712094	0
1.41917669794850	0
1.43161840236845	0
1.44406111366521	0
1.45650480603395	0
1.46894945454226	0
1.48139503509361	0
1.49384152439273	0
1.50628889991263	0
1.51873713986325	0
1.53118622316164	0
1.54363612940356	0
1.55608683883645	0
1.56853833233364	0
1.58099059136985	0
1.59344359799775	0
1.60589733482561	0
1.61835178499608	0
1.63080693216579	0
1.64326276048598	0
1.65571925458394	0
1.66817639954532	0
1.68063418089720	0
1.69309258459188	0
1.70555159699143	0
1.71801120485287	0
1.73047139531401	0
1.74293215587986	0
1.75539347440966	0
1.76785533910442	0
1.78031773849501	0
1.79278066143073	0
1.80524409706832	0
1.81770803486148	0
1.83017246455081	0
1.84263737615408	0
1.85510275995698	0
1.86756860650419	0
1.88003490659083	0
1.89250165125423	0
1.90496883176602	0
1.91743643962453	0
1.92990446654750	0
1.94237290446505	0
1.95484174551292	0
1.96731098202597	0
1.97978060653195	0
1.99225061174542	0
2.00472099056203	0
2.00390244273518	0
1.99142693815264	0
1.97895174271633	0
1.96647686230985	0
1.95400230296691	0
1.94152807087613	0
1.92905417238604	0
1.91658061401027	0
1.90410740243296	0
1.89163454451435	0
1.87916204729661	0
1.86668991800995	0
1.85421816407887	0
1.84174679312874	0
1.82927581299267	0
1.81680523171858	0
1.80433505757661	0
1.79186529906687	0
1.77939596492742	0
1.76692706414272	0
1.75445860595227	0
1.74199059985983	0
1.72952305564280	0
1.71705598336222	0
1.70458939337308	0
1.69212329633511	0
1.67965770322408	0
1.66719262534357	0
1.65472807433729	0
1.64226406220193	0
1.62980060130066	0
1.61733770437717	0
1.60487538457040	0
1.59241365543002	0
1.57995253093250	0
1.56749202549806	0
1.55503215400840	0
1.54257293182527	0
1.53011437480994	0
1.51765649934364	0
1.50519932234904	0
1.49274286131269	0
1.48028713430875	0
1.46783216002375	0
1.45537795778279	0
1.44292454757690	0
1.43047195009200	0
1.41802018673924	0
1.40556927968706	0
1.39311925189483	0
1.38067012714841	0
1.36822193009760	0
1.35577468629563	0
1.34332842224082	0
1.33088316542062	0
1.31843894435806	0
1.30599578866090	0
1.29355372907352	0
1.28111279753190	0
1.26867302722175	0
1.25623445264011	0
1.24379710966057	0
1.23136103560248	0
1.21892626930426	0
1.20649285120137	0
1.19406082340893	0
1.18163022980965	0
1.16920111614726	0
1.15677353012593	0
1.14434752151608	0
1.13192314226718	0
1.11950044662787	0
1.10707949127423	0
1.09466033544657	0
1.08224304109567	0
1.06982767303898	0
1.05741429912783	0
1.04500299042634	4.82639373345490e-18
1.03259382140317	-5.96885285990928e-05
1.02018687013704	-0.000340864510358403
1.00778221853732	-0.000431389432588704
0.995379952580923	-0.000187930252482400
0.982980162566875	0.000380286272124367
0.970582943390208	0.00119583884966305
0.958188394836840	0.00220990663808480
0.945796621901347	0.00342863590774384
0.933407735129724	0.00488495026983626
0.921021850989432	0.00661347593970046
0.908639092269312	0.00864038295369549
0.896259588512168	0.0109815816717536
0.883883476483184	0.0136444814643040
0.871510900677668	0.0166308435231507
0.859142013871979	0.0199393849932088
0.846776977721997	0.0235676006759934
0.834415963413932	0.0275128459014447
0.822059152372869	0.0317728928275050
0.809706737035082	0.0363461420739464
0.797358921690853	0.0412316377842277
0.785015923405379	0.0464289916516862
0.772677973026280	0.0519382570705956
0.760345316287277	0.0577597495361132
0.748018215018859	0.0638937998434376
0.735696948478108	0.0703404384975790
0.723381814811514	0.0770990424305774
0.711073132666395	0.0841680078162236
0.698771242968684	0.0915444795173642
0.686476510887299	0.0992240889798546
0.674189328008090	0.107200697561142
0.661910114743686	0.115466393188651
0.649639323009314	0.124012192256874
0.637377439199098	0.132829688325860
0.625124987502499	0.141913264445006
0.612882533606563	0.151261915394546
0.600650688836698	0.160879798430073
0.588430114796991	0.170775447444570
0.576221528580805	0.180961152234246
0.564025708633924	0.191442989039984
0.551843501366103	0.202225925533970
0.539675828623073	0.213312039332474
0.527523696150230	0.224699504371923
0.515388203202208	0.236382103441618
0.503270553479935	0.248349258412121
0.491172067609712	0.260586814681258
0.479094197418420	0.273078935281145
0.467038542306735	0.285811233194203
0.455006868080032	0.298774468981602
0.443001128666734	0.311967160548876
0.431023491239167	0.325395581429183
0.419076365356005	0.339071154738720
0.407162436872558	0.353006709834633
0.395284707521047	0.367213073122572
0.383446541254449	0.381696358882632
0.371651718682963	0.396455199629394
0.359904501222199	0.411476639310360
0.348209706929603	0.426729921861826
0.336572800445907	0.442160812245154
0.325000000000000	0.457698088105439
0.313498405099611	0.473291151069928
0.302076149339864	0.488964686462235
0.290742583740325	0.504808041156840
0.279508497187474	0.520856115081156
0.268386381919798	0.536938355680112
0.257390753524675	0.552769154480813
0.246538536541450	0.568508654202459
0.235849528301415	0.584594472868272
0.225346954716499	0.600938447083959
0.215058131676066	0.617023490123010
0.205015243335709	0.632832023144585
0.195256241897666	0.648536293690239
0.185825859341481	0.663767244264403
0.176776695296637	0.678453623363888
0.168170300588421	0.692739510758519
0.160078105935821	0.706228965358947
0.152581945196671	0.718691380468229
0.145773797371133	0.730569885655477
0.139754248593737	0.740580491559433
0.134629120178363	0.749695451217144
0.130503831361382	0.756599467110266
0.127475487839820	0.762008144550237
0.125623445264011	0.764944649239807
0.125000000000000	0.765091182526311
0.125623445264011	0.764945333915613
0.127475487839820	0.762008128598022
0.130503831361382	0.756599781036715
0.134629120178363	0.749695560991646
0.139754248593737	0.740580488249218
0.145773797371133	0.730569501803606
0.152581945196671	0.718691512299955
0.160078105935821	0.706228990758015
0.168170300588422	0.692739588270345
0.176776695296637	0.678453745150140
0.185825859341481	0.663767410365649
0.195256241897666	0.648536400776624
0.205015243335709	0.632832174035623
0.215058131676066	0.617023610345976
0.225346954716499	0.600938817984827
0.235849528301415	0.584594556115526
0.246538536541450	0.568508634987928
0.257390753524675	0.552769226793101
0.268386381919799	0.536938499031194
0.279508497187474	0.520856182106187
0.290742583740325	0.504808069830644
0.302076149339864	0.488964707200532
0.313498405099611	0.473291165491283
0.325000000000000	0.457698091106568
0.336572800445907	0.442160805984937
0.348209706929603	0.426729907008424
0.359904501222199	0.411476611827096
0.371651718682963	0.396455157646752
0.383446541254449	0.381696306037372
0.395284707521047	0.367213010821573
0.407162436872558	0.353006637164938
0.419076365356006	0.339071073967127
0.431023491239167	0.325395498872266
0.443001128666734	0.311967087734767
0.455006868080032	0.298774417457653
0.467038542306735	0.285811209168508
0.479094197418420	0.273078941494069
0.491172067609713	0.260586851796200
0.503270553479935	0.248349322649266
0.515388203202208	0.236382189142630
0.527523696150230	0.224699605286606
0.539675828623073	0.213312149594662
0.551843501366103	0.202226040103191
0.564025708633924	0.191443103707510
0.576221528580805	0.180961263430827
0.588430114796991	0.170775551926075
0.600650688836699	0.160879892657412
0.612882533606563	0.151261996943504
0.625124987502500	0.141913331234922
0.637377439199098	0.132829739728674
0.649639323009314	0.124012229211881
0.661910114743687	0.115466417677053
0.674189328008090	0.107200711800609
0.686476510887299	0.0992240948853049
0.698771242968684	0.0915444786278292
0.711073132666395	0.0841680015124468
0.723381814811515	0.0770990317192157
0.735696948478108	0.0703404250311547
0.748018215018859	0.0638937862301389
0.760345316287277	0.0577597359157168
0.772677973026280	0.0519382392395028
0.785015923405379	0.0464289666682582
0.797358921690853	0.0412316102778644
0.809706737035083	0.0363461207633415
0.822059152372869	0.0317728813445525
0.834415963413932	0.0275128407641824
0.846776977721998	0.0235675979968995
0.859142013871979	0.0199393850608901
0.871510900677668	0.0166308467260214
0.883883476483184	0.0136444838302288
0.896259588512168	0.0109815824269325
0.908639092269313	0.00864039192042859
0.921021850989432	0.00661349631721939
0.933407735129724	0.00488496925660171
0.945796621901347	0.00342865330571931
0.958188394836840	0.00220991930586904
0.970582943390209	0.00119584578647644
0.982980162566875	0.000380288423666519
0.995379952580923	-0.000187932195332804
1.00778221853732	-0.000431395533542558
1.02018687013704	-0.000340867628863597
1.03259382140317	-5.96894330531192e-05
1.04500299042634	0
1.05741429912783	0
1.06982767303898	0
1.08224304109567	0
1.09466033544657	0
1.10707949127423	0
1.11950044662787	0
1.13192314226718	0
1.14434752151608	0
1.15677353012593	0
1.16920111614726	0
1.18163022980965	0
1.19406082340893	0
1.20649285120137	0
1.21892626930426	0
1.23136103560248	0
1.24379710966058	0
1.25623445264011	0
1.26867302722175	0
1.28111279753190	0
1.29355372907352	0
1.30599578866090	0
1.31843894435806	0
1.33088316542062	0
1.34332842224082	0
1.35577468629563	0
1.36822193009760	0
1.38067012714841	0
1.39311925189483	0
1.40556927968706	0
1.41802018673924	0
1.43047195009200	0
1.44292454757690	0
1.45537795778279	0
1.46783216002375	0
1.48028713430875	0
1.49274286131269	0
1.50519932234904	0
1.51765649934364	0
1.53011437480994	0
1.54257293182527	0
1.55503215400840	0
1.56749202549806	0
1.57995253093250	0
1.59241365543002	0
1.60487538457040	0
1.61733770437717	0
1.62980060130066	0
1.64226406220193	0
1.65472807433729	0
1.66719262534357	0
1.67965770322408	0
1.69212329633511	0
1.70458939337308	0
1.71705598336222	0
1.72952305564280	0
1.74199059985983	0
1.75445860595227	0
1.76692706414272	0
1.77939596492742	0
1.79186529906687	0
1.80433505757661	0
1.81680523171858	0
1.82927581299267	0
1.84174679312874	0
1.85421816407887	0
1.86668991800995	0
1.87916204729661	0
1.89163454451435	0
1.90410740243296	0
1.91658061401027	0
1.92905417238604	0
1.94152807087613	0
1.95400230296691	0
1.96647686230985	0
1.97895174271633	0
1.99142693815264	0
2.00390244273518	0
2.00316156362886	0
1.99068141599805	0
1.97820151905715	0
1.96572187758085	0
1.95324249646581	0
1.94076338073450	0
1.92828453553930	0
1.91580596616672	0
1.90332767804180	0
1.89084967673266	0
1.87837196795523	0
1.86589455757821	0
1.85341745162821	0
1.84094065629504	0
1.82846417793732	0
1.81598802308826	0
1.80351219846166	0
1.79103671095821	0
1.77856156767203	0
1.76608677589749	0
1.75361234313630	0
1.74113827710495	0
1.72866458574242	0
1.71619127721825	0
1.70371835994099	0
1.69124584256695	0
1.67877373400944	0
1.66630204344831	0
1.65383078034000	0
1.64135995442803	0
1.62888957575399	0
1.61641965466892	0
1.60395020184543	0
1.59148122829017	0
1.57901274535705	0
1.56654476476097	0
1.55407729859232	0
1.54161035933209	0
1.52914395986774	0
1.51667811350992	0
1.50421283400987	0
1.49174813557785	0
1.47928403290240	0
1.46682054117060	0
1.45435767608935	0
1.44189545390781	0
1.42943389144094	0
1.41697300609433	0
1.40451281589026	0
1.39205333949529	0
1.37959459624920	0
1.36713660619559	0
1.35467939011413	0
1.34222296955461	0
1.32976736687287	0
1.31731260526877	0
1.30485870882636	0
1.29240570255628	0
1.27995361244070	0
1.26750246548084	0
1.25505228974732	0
1.24260311443357	0
1.23015496991233	0
1.21770788779576	0
1.20526190099911	0
1.19281704380848	0
1.18037335195268	0
1.16793086267981	0
1.15548961483866	0
1.14304964896543	0
1.13061100737610	0
1.11817373426494	0
1.10573787580963	0
1.09330348028349	0
1.08087059817538	0
1.06843928231791	0
1.05600958802465	0
1.04358157323709	-3.79725566207237e-07
1.03115529868202	-0.000134807046289446
1.01873082804046	-0.000494400042666915
1.00630822812894	-0.000581996044998951
0.993887569094211	-0.000347322032718949
0.981468924622680	0.000201818296585606
0.969052372165715	0.00106336516253249
0.956637993182374	0.00223644430230806
0.944225873401063	0.00372142104043609
0.931816103101894	0.00550651227854823
0.919408777421664	0.00755330721679317
0.907003996683587	0.00982903785506171
0.894601866754144	0.0123251217527055
0.882202499429694	0.0150550378706145
0.869806012855740	0.0180420261935937
0.857412531982126	0.0213092082991381
0.845022189057778	0.0248750755696855
0.832635124169044	0.0287524189368453
0.820251485826146	0.0329487721266083
0.807871431602826	0.0374675241172594
0.795495128834866	0.0423092708295549
0.783122755383854	0.0474730505913075
0.770754500473400	0.0529572567328910
0.758390565605876	0.0587601980931193
0.746031165568838	0.0648803916948631
0.733676529541459	0.0713166916142892
0.721326902312675	0.0780683113646107
0.708982545624362	0.0851347580953655
0.696643739654639	0.0925156930970615
0.684310784658550	0.100210731436901
0.671984002785781	0.108219187582944
0.659663740097938	0.116539791080764
0.647350368811203	0.125170415168135
0.635044289794027	0.134107843353155
0.622745935354057	0.143347594704782
0.610455772353739	0.152883903410645
0.598174305700270	0.162710124396215
0.585902082262898	0.172820000343893
0.573639695279188	0.183206287215902
0.561387789322140	0.193864157268834
0.549147065912220	0.204792507863568
0.536918289872863	0.215993833996453
0.524702296545384	0.227473088525404
0.512500000000000	0.239235945238130
0.500312402404737	0.251286959664540
0.488140604744166	0.263627987233273
0.475985819116494	0.276257050852619
0.463849382881987	0.289167803451808
0.451732774989816	0.302349801473859
0.439637634876724	0.315789840453847
0.427565784412177	0.329474503101799
0.415519253464866	0.343393544762230
0.403500309789224	0.357542889216669
0.391511494084146	0.371925703177316
0.379555661267224	0.386550941704646
0.367636029246318	0.401430133696166
0.355756236768943	0.416573719675738
0.343920412304940	0.431987381518793
0.332133256389661	0.447667393130063
0.320400140449407	0.463593297833242
0.308727225880712	0.479718079126945
0.297121608100118	0.495965453332173
0.285591491469896	0.512261468307797
0.274146402493266	0.528609839502327
0.262797450520358	0.545112231552724
0.251557647468726	0.561832608861635
0.240442300770892	0.578593919396755
0.229469496883573	0.595037439346546
0.218660696056699	0.611328847683354
0.208041462213665	0.627922296324067
0.197642353760524	0.644584803961223
0.187500000000000	0.660969333877212
0.177658380044399	0.677091992216753
0.168170300588421	0.692739510758523
0.159099025766973	0.707792562065421
0.150519932234903	0.722319530938404
0.142521928137392	0.735881140307809
0.135208172829899	0.748460978155280
0.128695376762337	0.759699367827324
0.123110722522451	0.769630361881450
0.118585412256314	0.777430464328692
0.115244305716161	0.783367704291828
0.113192314226718	0.786833312341175
0.112500000000000	0.787064667740892
0.113192314226718	0.786834037203808
0.115244305716161	0.783367720844077
0.118585412256314	0.777430748996296
0.123110722522451	0.769630417370963
0.128695376762337	0.759699337559994
0.135208172829900	0.748460999976648
0.142521928137392	0.735881223458357
0.150519932234904	0.722319577095168
0.159099025766973	0.707792667244759
0.168170300588421	0.692739682647837
0.177658380044399	0.677092146448237
0.187500000000000	0.660969363086981
0.197642353760524	0.644584655367816
0.208041462213666	0.627922071522377
0.218660696056699	0.611328937854678
0.229469496883573	0.595038153497437
0.240442300770892	0.578594619927731
0.251557647468726	0.561832895042988
0.262797450520358	0.545112294326082
0.274146402493266	0.528609854281865
0.285591491469897	0.512261475793036
0.297121608100118	0.495965450470395
0.308727225880712	0.479718068796950
0.320400140449408	0.463593283843725
0.332133256389661	0.447667374110566
0.343920412304940	0.431987354209746
0.355756236768943	0.416573677728893
0.367636029246319	0.401430079489182
0.379555661267225	0.386550889074338
0.391511494084146	0.371925658427215
0.403500309789224	0.357542852582266
0.415519253464867	0.343393519750413
0.427565784412177	0.329474494909259
0.439637634876725	0.315789856263930
0.451732774989816	0.302349843117955
0.463849382881987	0.289167865280349
0.475985819116495	0.276257126634918
0.488140604744166	0.263628072310251
0.500312402404738	0.251287048250854
0.512500000000000	0.239236032134757
0.524702296545384	0.227473169284243
0.536918289872864	0.215993905196503
0.549147065912220	0.204792567310435
0.561387789322141	0.193864204087598
0.573639695279188	0.183206321752467
0.585902082262898	0.172820023827888
0.598174305700270	0.162710138435545
0.610455772353739	0.152883909641338
0.622745935354058	0.143347594600034
0.635044289794027	0.134107838271521
0.647350368811203	0.125170406422083
0.659663740097938	0.116539779465991
0.671984002785781	0.108219173501232
0.684310784658550	0.100210715360673
0.696643739654639	0.0925156756431393
0.708982545624362	0.0851347398764736
0.721326902312676	0.0780682923227477
0.733676529541460	0.0713166722575184
0.746031165568839	0.0648803738213411
0.758390565605876	0.0587601806529423
0.770754500473400	0.0529572331875408
0.783122755383855	0.0474730161195581
0.795495128834866	0.0423092312316562
0.807871431602827	0.0374674918576423
0.820251485826146	0.0329487533496187
0.832635124169045	0.0287524092925902
0.845022189057779	0.0248750691811843
0.857412531982126	0.0213092049667190
0.869806012855740	0.0180420271799180
0.882202499429694	0.0150550405711933
0.894601866754145	0.0123251249344331
0.907003996683587	0.00982904528817700
0.919408777421665	0.00755331763662868
0.931816103101894	0.00550652071392321
0.944225873401063	0.00372142893376905
0.956637993182374	0.00223645228129643
0.969052372165716	0.00106337287843333
0.981468924622680	0.000201825308048872
0.993887569094211	-0.000347316224712719
1.00630822812894	-0.000581992273534011
1.01873082804046	-0.000494400874682095
1.03115529868202	-0.000134810787991191
1.04358157323709	-3.56013558003175e-07
1.05600958802465	0
1.06843928231791	0
1.08087059817538	0
1.09330348028349	0
1.10573787580963	0
1.11817373426494	0
1.13061100737610	0
1.14304964896543	0
1.15548961483866	0
1.16793086267981	0
1.18037335195268	0
1.19281704380848	0
1.20526190099912	0
1.21770788779576	0
1.23015496991233	0
1.24260311443357	0
1.25505228974732	0
1.26750246548084	0
1.27995361244070	0
1.29240570255628	0
1.30485870882636	0
1.31731260526877	0
1.32976736687287	0
1.34222296955461	0
1.35467939011413	0
1.36713660619559	0
1.37959459624920	0
1.39205333949529	0
1.40451281589026	0
1.41697300609433	0
1.42943389144094	0
1.44189545390781	0
1.45435767608935	0
1.46682054117060	0
1.47928403290240	0
1.49174813557785	0
1.50421283400987	0
1.51667811350992	0
1.52914395986774	0
1.54161035933209	0
1.55407729859232	0
1.56654476476097	0
1.57901274535705	0
1.59148122829017	0
1.60395020184543	0
1.61641965466892	0
1.62888957575399	0
1.64135995442803	0
1.65383078034000	0
1.66630204344831	0
1.67877373400944	0
1.69124584256695	0
1.70371835994099	0
1.71619127721825	0
1.72866458574242	0
1.74113827710495	0
1.75361234313630	0
1.76608677589749	0
1.77856156767203	0
1.79103671095821	0
1.80351219846166	0
1.81598802308826	0
1.82846417793732	0
1.84094065629504	0
1.85341745162821	0
1.86589455757821	0
1.87837196795523	0
1.89084967673266	0
1.90332767804180	0
1.91580596616672	0
1.92828453553930	0
1.94076338073450	0
1.95324249646581	0
1.96572187758086	0
1.97820151905715	0
1.99068141599805	0
2.00316156362886	0
2.00249843945008	0
1.99001413311564	0
1.97753002505651	0
1.96504611905166	0
1.95256241897666	0
1.94007892880676	0
1.92759565262012	0
1.91511259460116	0
1.90262975904404	0
1.89014715035629	0
1.87766477306254	0
1.86518263180848	0
1.85270073136489	0
1.84021907663191	0
1.82773767264342	0
1.81525652457167	0
1.80277563773199	0
1.79029501758788	0
1.77781466975610	0
1.76533460001213	0
1.75285481429581	0
1.74037531871720	0
1.72789611956275	0
1.71541722330167	0
1.70293863659264	0
1.69046036629079	0
1.67798241945498	0
1.66550480335543	0
1.65302752548165	0
1.64055059355084	0
1.62807401551649	0
1.61559779957761	0
1.60312195418814	0
1.59064648806704	0
1.57817141020866	0
1.56569672989376	0
1.55322245670091	0
1.54074860051859	0
1.52827517155779	0
1.51580218036523	0
1.50332963783729	0
1.49085755523457	0
1.47838594419725	0
1.46591481676119	0
1.45344418537486	0
1.44097406291716	0
1.42850446271617	0
1.41603539856884	0
1.40356688476182	0
1.39109893609333	0
1.37863156789622	0
1.36616479606232	0
1.35369863706809	0
1.34123310800174	0
1.32876822659183	0
1.31630401123753	0
1.30384048104053	0
1.29137765583891	0
1.27891555624287	0
1.26645420367260	0
1.25399362039845	0
1.24153382958339	0
1.22907485532819	0
1.21661672271920	0
1.20415945787923	0
1.19170308802151	0
1.17924764150708	0
1.16679314790583	0
1.15433963806152	0
1.14188714416093	0
1.12943569980765	0
1.11698534010076	0
1.10453610171873	0
1.09208802300913	0
1.07964114408446	0
1.06719550692457	0
1.05475115548645	0
1.04230813582165	-3.20440948673786e-06
1.02986649620230	-0.000225196692740067
1.01742628725623	-0.000635110541056384
1.00498756211209	-0.000717783666904654
0.992550376555266	-0.000481892742520864
0.980114789195633	6.82406434488167e-05
0.967680861648095	0.000929626325619017
0.955248658727140	0.00210057961826609
0.942818248656654	0.00358011946026395
0.930389703296420	0.00536774520953287
0.917963098386858	0.00746373057092876
0.905538513813742	0.00986870046942634
0.893116033894813	0.0125823853957805
0.880695747690427	0.0156043458861303
0.868277749340613	0.0189189854246705
0.855862138431184	0.0225007770577731
0.843449020391867	0.0263271212699893
0.831038506929733	0.0303883191504914
0.818630716501647	0.0346895689585618
0.806225774829855	0.0392456360526364
0.793823815465371	0.0440742065958373
0.781424980404389	0.0491916122370214
0.769029420763601	0.0546110284988449
0.756637297521078	0.0603421334849434
0.744248782330210	0.0663913483493643
0.731864058415222	0.0727623466818707
0.719483321557908	0.0794567183762560
0.707106781186548	0.0864746624251712
0.694734661579513	0.0938155815727561
0.682367203197809	0.101478518749745
0.670004664162870	0.109462428370191
0.657647321898295	0.117766310991023
0.645295474957015	0.126389247825749
0.632949445058608	0.135330358088051
0.620609579365320	0.144588696287007
0.608276253029822	0.154163121575527
0.595949872053011	0.164052243457470
0.583630876496438	0.174254901144450
0.571319744101322	0.184765300944781
0.559016994374947	0.195577747916150
0.546723193215726	0.206685935713900
0.534438958160799	0.218083038373934
0.522164964355136	0.229762304123197
0.509901951359278	0.241717986034658
0.497650730934859	0.253946297237612
0.485412195973690	0.266445944105212
0.473187330768692	0.279217888433863
0.460977222864644	0.292264305036449
0.448783076775406	0.305587028978456
0.436606229914324	0.319185937298487
0.424448171158741	0.333057707727288
0.412310562561766	0.347195343529042
0.400195264839553	0.361588784170200
0.388104367406501	0.376226769197725
0.376040223912283	0.391099716549718
0.364005494464026	0.406202683973112
0.352003196008218	0.421537042966025
0.340036762718386	0.437109940298330
0.328110118710167	0.452931728787601
0.316227766016838	0.469012198120603
0.304394891547148	0.485355655148507
0.292617497767991	0.501953114919326
0.280902563178053	0.518769549241368
0.269258240356725	0.535731287800270
0.257694101601104	0.552741077485129
0.246221445044902	0.569759959104351
0.234853677850699	0.586879735334803
0.223606797749979	0.604202927806513
0.212500000000000	0.621598442200333
0.201556443707464	0.638699421674656
0.190804219030922	0.655606307543769
0.180277563773199	0.672641369801325
0.170018381359193	0.689592992758558
0.160078105935821	0.706228965358949
0.150519932234903	0.722319530938387
0.141421356237309	0.737739240223885
0.132876822659183	0.752491020792999
0.125000000000000	0.766106383831135
0.117924764150707	0.778545210306892
0.111803398874989	0.789436951206199
0.106800046816469	0.798279728841050
0.103077640640441	0.804922026407565
0.100778221853732	0.808985970496602
0.0999999999999999	0.809349337783767
0.100778221853732	0.808986663464013
0.103077640640441	0.804922026032254
0.106800046816469	0.798280278467925
0.111803398874989	0.789436623875685
0.117924764150707	0.778545258178007
0.125000000000000	0.766106408677215
0.132876822659183	0.752491063947273
0.141421356237309	0.737739328545075
0.150519932234904	0.722319673781176
0.160078105935821	0.706229134039879
0.170018381359193	0.689593127330254
0.180277563773199	0.672641381616055
0.190804219030922	0.655606172741212
0.201556443707464	0.638699240483507
0.212500000000000	0.621598208275509
0.223606797749979	0.604202595796821
0.234853677850699	0.586879456776815
0.246221445044903	0.569759837034649
0.257694101601104	0.552741058032227
0.269258240356725	0.535731287465230
0.280902563178053	0.518769542489453
0.292617497767991	0.501953103262182
0.304394891547148	0.485355639749129
0.316227766016838	0.469012178596438
0.328110118710167	0.452931705290802
0.340036762718386	0.437109914034019
0.352003196008218	0.421537015310294
0.364005494464026	0.406202660901949
0.376040223912283	0.391099706520985
0.388104367406501	0.376226775188213
0.400195264839553	0.361588804996979
0.412310562561766	0.347195376955219
0.424448171158741	0.333057751062254
0.436606229914325	0.319185987581216
0.448783076775406	0.305587081302266
0.460977222864645	0.292264353189568
0.473187330768693	0.279217927435061
0.485412195973690	0.266445970791427
0.497650730934860	0.253946309909754
0.509901951359278	0.241717984904169
0.522164964355136	0.229762291077281
0.534438958160799	0.218083016392777
0.546723193215726	0.206685908129607
0.559016994374948	0.195577717735014
0.571319744101322	0.184765270388452
0.583630876496438	0.174254871465956
0.595949872053011	0.164052214903704
0.608276253029822	0.154163093295092
0.620609579365321	0.144588668370555
0.632949445058608	0.135330330430088
0.645295474957015	0.126389220148479
0.657647321898296	0.117766282786469
0.670004664162870	0.109462399060643
0.682367203197809	0.101478488064082
0.694734661579513	0.0938155496392486
0.707106781186548	0.0864746295948457
0.719483321557908	0.0794566846858999
0.731864058415222	0.0727623125040857
0.744248782330210	0.0663913149960917
0.756637297521078	0.0603421009841962
0.769029420763601	0.0546109939234447
0.781424980404390	0.0491915735565947
0.793823815465372	0.0440741701556243
0.806225774829855	0.0392456107814725
0.818630716501647	0.0346895559157673
0.831038506929733	0.0303883153736206
0.843449020391867	0.0263271244263809
0.855862138431185	0.0225007851730830
0.868277749340613	0.0189189970592255
0.880695747690427	0.0156043592493857
0.893116033894813	0.0125823993953769
0.905538513813742	0.00986871476832899
0.917963098386858	0.00746374493715318
0.930389703296420	0.00536775942386318
0.942818248656654	0.00358013327547394
0.955248658727140	0.00210059277857306
0.967680861648096	0.000929638534558621
0.980114789195633	6.82514880069802e-05
0.992550376555266	-0.000481883936743318
1.00498756211209	-0.000717778218304111
1.01742628725623	-0.000635111195039987
1.02986649620230	-0.000225200745352252
1.04230813582165	-3.20479801105332e-06
1.05475115548645	0
1.06719550692457	0
1.07964114408446	0
1.09208802300914	0
1.10453610171873	0
1.11698534010076	0
1.12943569980765	0
1.14188714416093	0
1.15433963806152	0
1.16679314790583	0
1.17924764150708	0
1.19170308802151	0
1.20415945787923	0
1.21661672271920	0
1.22907485532819	0
1.24153382958339	0
1.25399362039845	0
1.26645420367260	0
1.27891555624287	0
1.29137765583891	0
1.30384048104053	0
1.31630401123753	0
1.32876822659183	0
1.34123310800174	0
1.35369863706809	0
1.36616479606232	0
1.37863156789622	0
1.39109893609333	0
1.40356688476182	0
1.41603539856884	0
1.42850446271617	0
1.44097406291716	0
1.45344418537486	0
1.46591481676119	0
1.47838594419725	0
1.49085755523457	0
1.50332963783729	0
1.51580218036523	0
1.52827517155779	0
1.54074860051859	0
1.55322245670091	0
1.56569672989376	0
1.57817141020866	0
1.59064648806704	0
1.60312195418814	0
1.61559779957761	0
1.62807401551649	0
1.64055059355084	0
1.65302752548165	0
1.66550480335543	0
1.67798241945498	0
1.69046036629079	0
1.70293863659264	0
1.71541722330167	0
1.72789611956275	0
1.74037531871720	0
1.75285481429581	0
1.76533460001213	0
1.77781466975610	0
1.79029501758788	0
1.80277563773199	0
1.81525652457167	0
1.82773767264342	0
1.84021907663191	0
1.85270073136489	0
1.86518263180848	0
1.87766477306254	0
1.89014715035629	0
1.90262975904405	0
1.91511259460116	0
1.92759565262012	0
1.94007892880676	0
1.95256241897666	0
1.96504611905166	0
1.97753002505651	0
1.99001413311564	0
2.00249843945008	0
2.00191314746669	0
1.98942516823328	0
1.97693734093926	0
1.96444966848224	0
1.95196215383393	0
1.93947480004253	0
1.92698761023521	0
1.91450058762070	0
1.90201373549194	0
1.88952705722887	0
1.87704055630133	0
1.86455423627204	0
1.85206810079975	0
1.83958215364251	0
1.82709639866100	0
1.81461083982214	0
1.80212548120268	0
1.78964032699311	0
1.77715538150157	0
1.76467064915808	0
1.75218613451882	0
1.73970184227068	0
1.72721777723598	0
1.71473394437738	0
1.70225034880302	0
1.68976699577190	0
1.67728389069948	0
1.66480103916354	0
1.65231844691028	0
1.63983611986076	0
1.62735406411758	0
1.61487228597187	0
1.60239079191064	0
1.58990958862446	0
1.57742868301550	0
1.56494808220592	0
1.55246779354678	0
1.53998782462720	0
1.52750818328414	0
1.51502887761257	0
1.50254991597617	0
1.49007130701856	0
1.47759305967509	0
1.46511518318527	0
1.45263768710577	0
1.44016058132418	0
1.42768387607341	0
1.41520758194690	0
1.40273170991462	0
1.39025627133993	0
1.37778127799735	0
1.36530674209131	0
1.35283267627597	0
1.34035909367602	0
1.32788600790881	0
1.31541343310763	0
1.30294138394634	0
1.29046987566545	0
1.27799892409970	0
1.26552854570729	0
1.25305875760078	0
1.24058957757995	0
1.22812102416659	0
1.21565311664142	0
1.20318587508331	0
1.19071932041099	0
1.17825347442730	0
1.16578835986640	0
1.15332400044393	0
1.14086042091046	0
1.12839764710850	0
1.11593570603328	0
1.10347462589767	0
1.09101443620146	0
1.07855516780552	0
1.06609685301102	0
1.05363952564433	0
1.04118322114794	-1.03619244893453e-05
1.02872797667799	-0.000320347072477792
1.01627383120889	-0.000759973985653251
1.00382082564569	-0.000837598962869904
0.991369002944918	-0.000600521859392912
0.978918408244528	-5.08416136194910e-05
0.966469089003885	0.000809638606482451
0.954021095154609	0.00197963159876190
0.941574479263324	0.00345836792381246
0.929129296707407	0.00524542012456055
0.916685605864955	0.00734055604293962
0.904243468320341	0.00974365366723233
0.891802949086848	0.0124546713146037
0.879364116848078	0.0154735959960628
0.866927044219985	0.0188005343244622
0.854491808035630	0.0224357952812679
0.842058489654964	0.0263797922588573
0.829627175302256	0.0306324524388168
0.817197956434058	0.0351939345246272
0.804770930140993	0.0400599238646302
0.792346199587024	0.0452157752073960
0.779923874490325	0.0506428626834958
0.767504071650438	0.0563249013049233
0.755086915526948	0.0622535757316202
0.742672538875647	0.0684306478118117
0.730261083448926	0.0748656746825124
0.717852700768061	0.0815718930599699
0.705447552976123	0.0885628647873302
0.693045813781456	0.0958505670823832
0.680647669503099	0.103444724896048
0.668253320231183	0.111352777916174
0.655862981117245	0.119580066284087
0.643476883811687	0.128130103277187
0.631095278068217	0.137004922082565
0.618718433538229	0.146205476602174
0.606346641781745	0.155732068851631
0.593980218525836	0.165584869316734
0.581619506206592	0.175764904211858
0.569264876836785	0.186268474260597
0.556916735248636	0.197092726159991
0.544575522769799	0.208234797121734
0.532241721401094	0.219691469984145
0.519915858577136	0.231458982695935
0.507598512606174	0.243532906243540
0.495290318903974	0.255908096475493
0.482991977159041	0.268578764814111
0.470704259594068	0.281538730443032
0.458428020522306	0.294781884695967
0.446164207439369	0.308302790232539
0.433913873942744	0.322097192301452
0.421678194835825	0.336162142501947
0.409458483853980	0.350495529630457
0.397256214551768	0.365095067163974
0.385073045018734	0.379957071430260
0.372910847254407	0.395075547082036
0.360771742241545	0.410442122346962
0.348658142024534	0.426047205124812
0.336572800445906	0.441882302425206
0.324518874643679	0.457942771556724
0.312500000000000	0.474229713143272
0.300520382004283	0.490749914977464
0.288584909515380	0.507513641866114
0.276699295264733	0.524530445827020
0.264870251255214	0.541801944516336
0.253105709141457	0.559308612899709
0.241415098947849	0.576990835534714
0.229809703885628	0.594744157182171
0.218303114957162	0.612482006197384
0.206911816965586	0.630250701298340
0.195655948031231	0.648172286397613
0.184560288252917	0.666175857191678
0.173655549868122	0.683882704712896
0.162980060130066	0.701304329223598
0.152581945196671	0.718691380468225
0.142521928137392	0.735881140307801
0.132876822659183	0.752491020792997
0.123743686707646	0.768299104962041
0.115244305716161	0.783243245713306
0.107529065838033	0.796848549827439
0.100778221853732	0.809078113513883
0.0951971638232987	0.818942554259552
0.0910013736160064	0.826652275524681
0.0883883476483184	0.831377400194720
0.0874999999999999	0.831945502004808
0.0883883476483184	0.831378008649475
0.0910013736160064	0.826652356534312
0.0951971638232988	0.818942915670005
0.100778221853732	0.809078150055926
0.107529065838033	0.796848641339446
0.115244305716161	0.783243278920068
0.123743686707646	0.768299175450890
0.132876822659183	0.752491140305276
0.142521928137392	0.735881257668772
0.152581945196671	0.718691484685044
0.162980060130066	0.701304414901911
0.173655549868122	0.683882739812143
0.184560288252918	0.666175868875444
0.195655948031232	0.648172315203762
0.206911816965586	0.630250761004448
0.218303114957162	0.612482078776776
0.229809703885628	0.594744203059870
0.241415098947850	0.576990842978211
0.253105709141458	0.559308600766442
0.264870251255214	0.541801929059057
0.276699295264733	0.524530430876719
0.288584909515380	0.507513626344565
0.300520382004283	0.490749899000054
0.312500000000000	0.474229698720868
0.324518874643679	0.457942761281044
0.336572800445907	0.441882298498432
0.348658142024534	0.426047209387215
0.360771742241545	0.410442134509095
0.372910847254408	0.395075564467777
0.385073045018734	0.379957090760293
0.397256214551768	0.365095084689521
0.409458483853980	0.350495541178841
0.421678194835825	0.336162144190212
0.433913873942745	0.322097181149772
0.446164207439369	0.308302764984024
0.458428020522306	0.294781845915610
0.470704259594069	0.281538679860365
0.482991977159041	0.268578704905913
0.495290318903974	0.255908030243840
0.507598512606174	0.243532836729389
0.519915858577136	0.231458912587043
0.532241721401095	0.219691401389867
0.544575522769799	0.208234731511452
0.556916735248637	0.197092664326452
0.569264876836785	0.186268416372594
0.581619506206592	0.175764849919199
0.593980218525837	0.165584817845426
0.606346641781745	0.155732018666991
0.618718433538229	0.146205426361203
0.631095278068217	0.137004870978714
0.643476883811688	0.128130050190694
0.655862981117246	0.119580011033910
0.668253320231183	0.111352721881600
0.680647669503099	0.103444669898963
0.693045813781456	0.0958505144612436
0.705447552976123	0.0885628156865355
0.717852700768062	0.0815718490075780
0.730261083448927	0.0748656379049347
0.742672538875648	0.0684306202482310
0.755086915526948	0.0622535585053650
0.767504071650438	0.0563248939475026
0.779923874490325	0.0506428675091490
0.792346199587024	0.0452157725312301
0.804770930140994	0.0400599091907078
0.817197956434058	0.0351939388825540
0.829627175302256	0.0306324732848456
0.842058489654965	0.0263798105043884
0.854491808035630	0.0224358145085908
0.866927044219985	0.0188005542049338
0.879364116848078	0.0154736163731003
0.891802949086849	0.0124546920139167
0.904243468320342	0.00974367449303802
0.916685605864955	0.00734057678162573
0.929129296707407	0.00524544053095930
0.941574479263324	0.00345838771448189
0.954021095154609	0.00197965044103146
0.966469089003886	0.000809656078059648
0.978918408244528	-5.08260988591450e-05
0.991369002944918	-0.000600509246158469
1.00382082564569	-0.000837591020587561
1.01627383120889	-0.000759973984830881
1.02872797667799	-0.000320348466385736
1.04118322114794	-1.03871862411864e-05
1.05363952564433	0
1.06609685301102	0
1.07855516780552	0
1.09101443620147	0
1.10347462589767	0
1.11593570603328	0
1.12839764710850	0
1.14086042091046	0
1.15332400044393	0
1.16578835986640	0
1.17825347442730	0
1.19071932041099	0
1.20318587508331	0
1.21565311664142	0
1.22812102416659	0
1.24058957757995	0
1.25305875760078	0
1.26552854570729	0
1.27799892409970	0
1.29046987566545	0
1.30294138394634	0
1.31541343310763	0
1.32788600790881	0
1.34035909367602	0
1.35283267627597	0
1.36530674209132	0
1.37778127799735	0
1.39025627133993	0
1.40273170991462	0
1.41520758194690	0
1.42768387607341	0
1.44016058132418	0
1.45263768710577	0
1.46511518318527	0
1.47759305967509	0
1.49007130701856	0
1.50254991597617	0
1.51502887761257	0
1.52750818328414	0
1.53998782462720	0
1.55246779354678	0
1.56494808220592	0
1.57742868301550	0
1.58990958862446	0
1.60239079191064	0
1.61487228597187	0
1.62735406411758	0
1.63983611986076	0
1.65231844691028	0
1.66480103916354	0
1.67728389069948	0
1.68976699577190	0
1.70225034880302	0
1.71473394437738	0
1.72721777723598	0
1.73970184227068	0
1.75218613451882	0
1.76467064915808	0
1.77715538150157	0
1.78964032699311	0
1.80212548120268	0
1.81461083982214	0
1.82709639866100	0
1.83958215364251	0
1.85206810079975	0
1.86455423627204	0
1.87704055630133	0
1.88952705722887	0
1.90201373549194	0
1.91450058762070	0
1.92698761023521	0
1.93947480004253	0
1.95196215383393	0
1.96444966848224	0
1.97693734093926	0
1.98942516823328	0
2.00191314746669	0
2.00140575596254	0
1.98891459092642	0
1.97642353760524	0
1.96393259813060	0
1.95144177468865	0
1.93895106952187	0
1.92646048493085	0
1.91397002327623	0
1.90147968698064	0
1.88898947853078	0
1.87649940047952	0
1.86400945544812	0
1.85151964612855	0
1.83902997528588	0
1.82654044576078	0
1.81405106047211	0
1.80156182241965	0
1.78907273468688	0
1.77658380044399	0
1.76409502295086	0
1.75160640556034	0
1.73911795172150	0
1.72662966498320	0
1.71414154899763	0
1.70165360752416	0
1.68916584443328	0
1.67667826371072	0
1.66419086946179	0
1.65170366591589	0
1.63921665743123	0
1.62672984849974	0
1.61424324375232	0
1.60175684796413	0
1.58927066606038	0
1.57678470312215	0
1.56429896439268	0
1.55181345528385	0
1.53932818138303	0
1.52684314846025	0
1.51435836247567	0
1.50187382958756	0
1.48938955616051	0
1.47690554877419	0
1.46442181423250	0
1.45193835957316	0
1.43945519207789	0
1.42697231928303	0
1.41448974899078	0
1.40200748928100	0
1.38952554852367	0
1.37704393539204	0
1.36456265887646	0
1.35208172829900	0
1.33960115332886	0
1.32712094399870	0
1.31464111072186	0
1.30216166431054	0
1.28968261599511	0
1.27720397744448	0
1.26472576078769	0
1.25224797863682	0
1.23977064411124	0
1.22729377086336	0
1.21481737310593	0
1.20234146564110	0
1.18986606389123	0
1.17739118393166	0
1.16491684252568	0
1.15244305716161	0
1.13996984609243	0
1.12749722837797	0
1.11502522392993	0
1.10255385356000	0
1.09008313903115	0
1.07761310311262	0
1.06514376963863	0
1.05267516357136	0
1.04020731106833	-2.27935589777945e-05
1.02774023955472	-0.000415212790762108
1.01527397780107	-0.000871690683299668
1.00280855600658	-0.000944800130185235
0.990344005888863	-0.000706221540188990
0.977880360780397	-0.000156451515079875
0.965417655732481	0.000703672567755341
0.952955927627296	0.00187322134111854
0.940495215298834	0.00335155368014468
0.928035559663529	0.00513829395423546
0.915577003861499	0.00723324484137732
0.903119593409422	0.00963632077020484
0.890663376366178	0.0123475062209426
0.878208403512515	0.0153668310718683
0.865754728546140	0.0186943552998694
0.853302408293800	0.0223301587858651
0.840851502942107	0.0262743343682305
0.828402076289045	0.0305269877273033
0.815954196018380	0.0350882319456767
0.803507933999410	0.0399581941233448
0.791063366614837	0.0451370514775223
0.778620575119872	0.0506250431667226
0.766179646036098	0.0564223917908967
0.753740671584067	0.0625290725925876
0.741303750159137	0.0689451874711438
0.728868986855662	0.0756696150381299
0.716436494045355	0.0826941333394597
0.704006392016436	0.0900060144016106
0.691578809681153	0.0975911173367456
0.679153885360306	0.105437744622849
0.666731767654729	0.113540021246490
0.654312616415120	0.121899215312952
0.641896603823388	0.130522514143445
0.629483915600709	0.139420416035173
0.617074752359874	0.148604318101452
0.604669331122391	0.158084945026730
0.592267887024107	0.167871958866713
0.579870675237160	0.177975580383798
0.567477973140808	0.188399225871115
0.555090082779363	0.199145779714387
0.542707333652310	0.210217001826135
0.530330085889911	0.221613528085967
0.517958733877517	0.233335013338404
0.505593710403917	0.245380291858060
0.493235491423721	0.257747497637632
0.480884601541784	0.270434124935657
0.468541620349783	0.283437041744314
0.456207189772366	0.296752482661452
0.443882022614118	0.310376047630219
0.431566912540802	0.324302730719525
0.419262745781210	0.338527001790713
0.406970514902493	0.353042954965262
0.394691335096174	0.367844505009313
0.382426463519459	0.382925551474089
0.370177322374021	0.398279973874688
0.357945526581909	0.413901336304271
0.345732917148483	0.429782318549495
0.333541601603158	0.445914130872030
0.321374003304561	0.462286401153089
0.309232921921324	0.478888073185488
0.297121608100118	0.495709530272969
0.285043856274784	0.512745406810568
0.273004120848019	0.529996769984382
0.261007662722764	0.547471287958155
0.249060735564641	0.565180660558790
0.237170824512628	0.583134524476097
0.225346954716499	0.601328089969952
0.213600093632938	0.619720286810241
0.201943680267544	0.638212466555052
0.190394327646598	0.656680458821377
0.178972763290954	0.675110696991915
0.167705098312484	0.693633618741763
0.156624551076771	0.712253117175352
0.145773797371133	0.730569885655477
0.135208172829899	0.748460978155280
0.125000000000000	0.766106383831134
0.115244305716161	0.783243245713303
0.106066017177982	0.799468762465927
0.0976281209488332	0.814562152225136
0.0901387818865996	0.828145283231153
0.0838525491562420	0.839448750389553
0.0790569415042094	0.848463207393820
0.0760345316287277	0.853975561518875
0.0750000000000000	0.854853868147810
0.0760345316287277	0.853975989612923
0.0790569415042094	0.848463793368612
0.0838525491562421	0.839448621700212
0.0901387818865999	0.828145354641777
0.0976281209488332	0.814562145344048
0.106066017177982	0.799468820543890
0.115244305716161	0.783243346957744
0.125000000000000	0.766106477722346
0.135208172829900	0.748461041648012
0.145773797371133	0.730569920226051
0.156624551076771	0.712253107087191
0.167705098312484	0.693633590207964
0.178972763290955	0.675110669942560
0.190394327646598	0.656680433448319
0.201943680267544	0.638212439046739
0.213600093632938	0.619720260312203
0.225346954716499	0.601328069381358
0.237170824512629	0.583134509422850
0.249060735564641	0.565180647455369
0.261007662722764	0.547471274761073
0.273004120848020	0.529996757253226
0.285043856274784	0.512745396066076
0.297121608100118	0.495709522463435
0.309232921921325	0.478888068110381
0.321374003304561	0.462286397537826
0.333541601603159	0.445914126601214
0.345732917148483	0.429782310865335
0.357945526581909	0.413901322334906
0.370177322374021	0.398279951153532
0.382426463519459	0.382925518273431
0.394691335096174	0.367844460648869
0.406970514902493	0.353042899916972
0.419262745781211	0.338526937205408
0.431566912540802	0.324302657635176
0.443882022614118	0.310375966651560
0.456207189772367	0.296752394567369
0.468541620349783	0.283436948211440
0.480884601541784	0.270434028270260
0.493235491423722	0.257747399802462
0.505593710403917	0.245380194114959
0.517958733877517	0.233334916688593
0.530330085889911	0.221613433403170
0.542707333652310	0.210216909653459
0.555090082779363	0.199145690480612
0.567477973140808	0.188399140092969
0.579870675237160	0.177975498633077
0.592267887024107	0.167871881275436
0.604669331122391	0.158084871077589
0.617074752359874	0.148604249413064
0.629483915600709	0.139420352812598
0.641896603823389	0.130522458247596
0.654312616415120	0.121899167353209
0.666731767654729	0.113539992116858
0.679153885360307	0.105437731458823
0.691578809681153	0.0975911157799319
0.704006392016436	0.0900060207575159
0.716436494045355	0.0826941444941832
0.728868986855663	0.0756696251561289
0.741303750159137	0.0689452000962568
0.753740671584067	0.0625290882505838
0.766179646036098	0.0564224082212222
0.778620575119872	0.0506250608212402
0.791063366614837	0.0451370705846841
0.803507933999410	0.0399582147718194
0.815954196018380	0.0350882539361563
0.828402076289045	0.0305270109967970
0.840851502942107	0.0262743589052425
0.853302408293801	0.0223301844025560
0.865754728546140	0.0186943817983996
0.878208403512515	0.0153668582225995
0.890663376366178	0.0123475337739608
0.903119593409423	0.00963634845239082
0.915577003861499	0.00723327235481944
0.928035559663530	0.00513832097256387
0.940495215298834	0.00335157983457321
0.952955927627296	0.00187324619794165
0.965417655732482	0.000703695581629058
0.977880360780397	-0.000156431102679384
0.990344005888863	-0.000706204927460112
1.00280855600658	-0.000944789392090205
1.01527397780107	-0.000871689073096508
1.02774023955472	-0.000415220220365705
1.04020731106833	-2.27955360120372e-05
1.05267516357137	0
1.06514376963863	0
1.07761310311262	0
1.09008313903115	0
1.10255385356000	0
1.11502522392993	0
1.12749722837797	0
1.13996984609243	0
1.15244305716161	0
1.16491684252568	0
1.17739118393166	0
1.18986606389123	0
1.20234146564111	0
1.21481737310593	0
1.22729377086336	0
1.23977064411124	0
1.25224797863682	0
1.26472576078769	0
1.27720397744448	0
1.28968261599511	0
1.30216166431054	0
1.31464111072186	0
1.32712094399870	0
1.33960115332886	0
1.35208172829900	0
1.36456265887646	0
1.37704393539204	0
1.38952554852367	0
1.40200748928100	0
1.41448974899078	0
1.42697231928303	0
1.43945519207789	0
1.45193835957316	0
1.46442181423250	0
1.47690554877419	0
1.48938955616051	0
1.50187382958756	0
1.51435836247567	0
1.52684314846025	0
1.53932818138303	0
1.55181345528385	0
1.56429896439268	0
1.57678470312215	0
1.58927066606038	0
1.60175684796413	0
1.61424324375232	0
1.62672984849974	0
1.63921665743123	0
1.65170366591589	0
1.66419086946179	0
1.67667826371072	0
1.68916584443328	0
1.70165360752416	0
1.71414154899763	0
1.72662966498320	0
1.73911795172150	0
1.75160640556034	0
1.76409502295086	0
1.77658380044399	0
1.78907273468688	0
1.80156182241965	0
1.81405106047211	0
1.82654044576078	0
1.83902997528588	0
1.85151964612855	0
1.86400945544812	0
1.87649940047952	0
1.88898947853078	0
1.90147968698064	0
1.91397002327623	0
1.92646048493085	0
1.93895106952187	0
1.95144177468865	0
1.96393259813060	0
1.97642353760524	0
1.98891459092642	0
2.00140575596254	0
2.00097632419777	0
1.98848246157717	0
1.97598867658699	0
1.96349497070912	0
1.95100134546340	0
1.93850780240885	0
1.92601434314493	0
1.91352096931285	0
1.90102768259697	0
1.88853448472619	0
1.87604137747545	0
1.86354836266731	0
1.85105544217346	0
1.83856261791651	0
1.82606989187161	0
1.81357726606836	0
1.80108474259264	0
1.78859232358858	0
1.77610001126063	0
1.76360780787566	0
1.75111571576524	0
1.73862373732789	0
1.72613187503157	0
1.71364013141616	0
1.70114850909613	0
1.68865701076329	0
1.67616563918964	0
1.66367439723042	0
1.65118328782725	0
1.63869231401139	0
1.62620147890721	0
1.61371078573578	0
1.60122023781865	0
1.58872983858175	0
1.57623959155961	0
1.56374950039960	0
1.55125956886654	0
1.53876980084742	0
1.52628020035641	0
1.51379077154011	0
1.50130151868304	0
1.48881244621342	0
1.47632355870927	0
1.46383486090474	0
1.45134635769688	0
1.43885805415267	0
1.42636995551645	0
1.41388206721777	0
1.40139439487961	0
1.38890694432708	0
1.37641972159658	0
1.36393273294543	0
1.35144598486214	0
1.33895948407709	0
1.32647323757398	0
1.31398725260179	0
1.30150153668753	0
1.28901609764968	0
1.27653094361241	0
1.26404608302071	0
1.25156152465630	0
1.23907727765463	0
1.22659335152283	0
1.21410975615881	0
1.20162650187153	0
1.18914359940253	0
1.17666105994887	0
1.16417889518751	0
1.15169711730125	0
1.13921573900644	0
1.12673477358250	0
1.11425423490333	0
1.10177413747102	0
1.08929449645172	0
1.07681532771409	0
1.06433664787040	0
1.05185847432057	0
1.03938082529937	-3.98211682556134e-05
1.02690371992704	-0.000504191745475905
1.01442717826367	-0.000969162882926166
1.00195122136759	-0.00103851375941743
0.989475871358165	-0.000798330301534052
0.977001151483457	-0.000248042908844394
0.964527086193021	0.000612269549552438
0.952053701216481	0.00178198480175549
0.939581023648307	0.00326057736244352
0.927109082039433	0.00504771751717694
0.914637906496336	0.00714322914478539
0.902167528788307	0.00954703885457936
0.889697982463712	0.0122591399446193
0.877229302976137	0.0152795695457063
0.864761527821399	0.0186083944199959
0.852294696686539	0.0222457020388408
0.839828851612041	0.0261915949291570
0.827364037168646	0.0304461870165751
0.814900300650331	0.0350096012731097
0.802437692285202	0.0398819682710476
0.789976265466248	0.0450634252771882
0.777516077004199	0.0505541157504727
0.765057187404968	0.0563541893588339
0.752599661174519	0.0624638029879440
0.740143567154373	0.0688831214393911
0.727688978891394	0.0756123182646300
0.715235975045998	0.0826515837337984
0.702784639843530	0.0900011337741631
0.690335063574204	0.0976611924523736
0.677887343147812	0.105631941883654
0.665441582710308	0.113913616130051
0.652997894330449	0.122506561239778
0.640556398765948	0.131409815633137
0.628117226320056	0.140617661730506
0.615680517801237	0.150121043107833
0.603246425600683	0.159909189699261
0.590815114904824	0.169972380587349
0.578386765062964	0.180301344160621
0.565961571133589	0.190892746161936
0.553539745637113	0.201749286036733
0.541121520547834	0.212877969271067
0.528707149563915	0.224287906818494
0.516296910701585	0.235988470821853
0.503891109268659	0.247988148290909
0.491490081283437	0.260294048797050
0.479094197418420	0.272911796804667
0.466703867564862	0.285845567456111
0.454319546134656	0.299098144172387
0.441941738241592	0.312670979797496
0.429571006935989	0.326564276256980
0.417207981706966	0.340777085725375
0.404853368517541	0.355307424308376
0.392507961702690	0.370152390260513
0.380172658143639	0.385308276548743
0.367848474239054	0.400770661384337
0.355536566333197	0.416534452789950
0.343238255443649	0.432593849172886
0.330955057371843	0.448942163646549
0.318688719599549	0.465571463960598
0.306441266803281	0.482472035471460
0.294215057398495	0.499631820962654
0.282012854316962	0.517036229200074
0.269837914311536	0.534668946856935
0.257694101601104	0.552514353144475
0.245586033804856	0.570561398772689
0.233519271153367	0.588807449734049
0.221500564333367	0.607259642724900
0.209538182678003	0.625931477703763
0.197642353760524	0.644832103021323
0.185825859341481	0.663943845599605
0.174104853464801	0.683187973715627
0.162500000000000	0.702414317993021
0.151038074669932	0.721516431172868
0.139754248593737	0.740580491559433
0.128695376762337	0.759699367827324
0.117924764150707	0.778545210306893
0.107529065838033	0.796848549827440
0.0976281209488332	0.814562152225136
0.0883883476483185	0.831241942978176
0.0800390529679105	0.846465342724948
0.0728868986855662	0.859672404514298
0.0673145600891813	0.870133837807042
0.0637377439199098	0.876748427147080
0.0625000000000000	0.878074320879910
0.0637377439199098	0.876748163979698
0.0673145600891813	0.870135458048937
0.0728868986855663	0.859671935012191
0.0800390529679108	0.846465416625319
0.0883883476483185	0.831241978803553
0.0976281209488333	0.814562225932088
0.107529065838033	0.796848620347443
0.117924764150708	0.778545257090379
0.128695376762338	0.759699370757633
0.139754248593737	0.740580468700047
0.151038074669932	0.721516399027159
0.162500000000000	0.702414290162306
0.174104853464802	0.683187953308585
0.185825859341482	0.663943828745338
0.197642353760524	0.644832087516546
0.209538182678003	0.625931462303200
0.221500564333367	0.607259626870804
0.233519271153368	0.588807433744182
0.245586033804857	0.570561383137541
0.257694101601104	0.552514337777734
0.269837914311537	0.534668930843929
0.282012854316962	0.517036211004112
0.294215057398496	0.499631798780199
0.306441266803282	0.482472007590393
0.318688719599549	0.465571429025960
0.330955057371843	0.448942120813470
0.343238255443649	0.432593798107492
0.355536566333197	0.416534393594927
0.367848474239054	0.400770594616420
0.380172658143639	0.385308203048543
0.392507961702690	0.370152310322136
0.404853368517542	0.355307336899142
0.417207981706966	0.340776989489205
0.429571006935990	0.326564172128654
0.441941738241592	0.312670909317452
0.454319546134656	0.299098037294510
0.466703867564862	0.285845463053277
0.479094197418420	0.272911693904234
0.491490081283438	0.260293947549459
0.503891109268659	0.247988050982420
0.516296910701585	0.235988379680886
0.528707149563915	0.224287823389305
0.541121520547834	0.212877895449304
0.553539745637114	0.201749223764593
0.565961571133589	0.190892697330347
0.578386765062964	0.180301308246826
0.590815114904824	0.169972356980701
0.603246425600683	0.159909176640063
0.615680517801238	0.150121035101035
0.628117226320056	0.140617666079539
0.640556398765948	0.131409830304629
0.652997894330449	0.122506665688113
0.665441582710308	0.113913650629792
0.677887343147813	0.105631955124953
0.690335063574204	0.0976612056857459
0.702784639843530	0.0900011466739147
0.715235975045999	0.0826515981962500
0.727688978891394	0.0756123350663034
0.740143567154373	0.0688831405450910
0.752599661174519	0.0624638241236317
0.765057187404968	0.0563542122978136
0.777516077004200	0.0505541403679652
0.789976265466248	0.0450634514999127
0.802437692285202	0.0398819960185791
0.814900300650331	0.0350096304403401
0.827364037168646	0.0304462174715531
0.839828851612042	0.0261916265220857
0.852294696686539	0.0222457346020772
0.864761527821399	0.0186084277687490
0.877229302976137	0.0152796034700586
0.889697982463712	0.0122591742014553
0.902167528788307	0.00954707316690564
0.914637906496336	0.00714326319005432
0.927109082039433	0.00504775092279058
0.939581023648307	0.00326060969343689
0.952053701216481	0.00178201552813227
0.964527086193022	0.000612297985598157
0.977001151483457	-0.000248017706563100
0.989475871358165	-0.000798309777233720
1.00195122136759	-0.00103850027690076
1.01442717826367	-0.000969159735183887
1.02690371992704	-0.000504199763941510
1.03938082529937	-3.98245274746352e-05
1.05185847432057	0
1.06433664787040	0
1.07681532771409	0
1.08929449645172	0
1.10177413747102	0
1.11425423490333	0
1.12673477358250	0
1.13921573900645	0
1.15169711730125	0
1.16417889518751	0
1.17666105994887	0
1.18914359940253	0
1.20162650187153	0
1.21410975615881	0
1.22659335152283	0
1.23907727765463	0
1.25156152465630	0
1.26404608302071	0
1.27653094361241	0
1.28901609764968	0
1.30150153668753	0
1.31398725260179	0
1.32647323757398	0
1.33895948407710	0
1.35144598486214	0
1.36393273294543	0
1.37641972159658	0
1.38890694432709	0
1.40139439487961	0
1.41388206721777	0
1.42636995551645	0
1.43885805415267	0
1.45134635769688	0
1.46383486090474	0
1.47632355870927	0
1.48881244621342	0
1.50130151868304	0
1.51379077154011	0
1.52628020035641	0
1.53876980084742	0
1.55125956886654	0
1.56374950039960	0
1.57623959155961	0
1.58872983858175	0
1.60122023781865	0
1.61371078573578	0
1.62620147890721	0
1.63869231401139	0
1.65118328782725	0
1.66367439723042	0
1.67616563918964	0
1.68865701076329	0
1.70114850909613	0
1.71364013141616	0
1.72613187503157	0
1.73862373732789	0
1.75111571576524	0
1.76360780787566	0
1.77610001126063	0
1.78859232358858	0
1.80108474259264	0
1.81357726606836	0
1.82606989187161	0
1.83856261791651	0
1.85105544217346	0
1.86354836266731	0
1.87604137747545	0
1.88853448472619	0
1.90102768259697	0
1.91352096931285	0
1.92601434314493	0
1.93850780240885	0
1.95100134546340	0
1.96349497070912	0
1.97598867658699	0
1.98848246157717	0
2.00097632419777	0
2.00062490237426	0
1.98812883133865	0
1.97563281001304	0
1.96313683934666	0
1.95064092031312	0
1.93814505391108	0
1.92564924116517	0
1.91315348312675	0
1.90065778087482	0
1.88816213551697	0
1.87566654819027	0
1.86317102006230	0
1.85067555233217	0
1.83818014623159	0
1.82568480302598	0
1.81318952401562	0
1.80069431053691	0
1.78819916396357	0
1.77570408570798	0
1.76320907722255	0
1.75071414000116	0
1.73821927558062	0
1.72572448554223	0
1.71322977151344	0
1.70073513516949	0
1.68824057823522	0
1.67574610248689	0
1.66325170975412	0
1.65075740192192	0
1.63826318093278	0
1.62576904878891	0
1.61327500755451	0
1.60078105935821	0
1.58828720639562	0
1.57579345093194	0
1.56329979530479	0
1.55080624192708	0
1.53831279329010	0
1.52581945196671	0
1.51332622061471	0
1.50083310198036	0
1.48834009890213	0
1.47584721431454	0
1.46335445125233	0
1.45086181285469	0
1.43836930236987	0
1.42587692315992	0
1.41338467870569	0
1.40089257261219	0
1.38840060861410	0
1.37590879058170	0
1.36341712252707	0
1.35092560861063	0
1.33843425314806	0
1.32594306061761	0
1.31345203566784	0
1.30096118312577	0
1.28847050800552	0
1.27598001551748	0
1.26348971107801	0
1.25099960031968	0
1.23850968910219	0
1.22601998352392	0
1.21353048993422	0
1.20104121494643	0
1.18855216545173	0
1.17606334863391	0
1.16357477198502	0
1.15108644332213	0
1.13859837080509	0
1.12611056295552	0
1.11362302867712	0
1.10113577727726	0
1.08864881849015	0
1.07616216250154	0
1.06367581997524	0
1.05118980208143	0
1.03870412052711	-5.92903652856095e-05
1.02621878758869	-0.000582025612308343
1.01373381614702	-0.00105043184165726
1.00124921972504	-0.00111683314450873
0.988765012528255	-0.000875181848812400
0.976281209488332	-0.000324236734953286
0.963797826310062	0.000536484253595843
0.951314879522022	0.00170660590610523
0.938832386531270	0.00318570044585170
0.926350365682445	0.00497347666677027
0.913868836321712	0.00706977443088487
0.901387818865997	0.00947452767481139
0.888907334878051	0.0121877335578105
0.876427407147905	0.0152094315907991
0.863948059781374	0.0185396902155078
0.851469318296320	0.0221785982241859
0.838991209727492	0.0261262592331816
0.826513762740827	0.0303827880839904
0.814037007758247	0.0349483085464836
0.801560977094070	0.0398229518627776
0.789085705104331	0.0450068559369866
0.776611228350453	0.0505001649539746
0.764137585778896	0.0563030293927807
0.751664818918645	0.0624156063646120
0.739192972098626	0.0688380603413836
0.726722092687432	0.0755705643196623
0.714252231358083	0.0826133014573057
0.701783442380910	0.0899664673548036
0.689315783948112	0.0976302734960528
0.676849318534044	0.105604951861128
0.664384113295916	0.113890759989029
0.651920240520265	0.122487999911124
0.639457778121433	0.131396974679203
0.626996810199223	0.140618161270451
0.614537427664093	0.150152173829564
0.602079728939615	0.160000000000002
0.589623820753538	0.170163682286956
0.577169819030760	0.180641328726453
0.564717849903826	0.191432025112533
0.552268050859363	0.202535057516537
0.539820572042229	0.213947498310392
0.527375577743225	0.225663269329450
0.514933248101150	0.237674079750720
0.502493781056045	0.249970386538620
0.490057394597816	0.262543115956561
0.477624329363570	0.275385569450316
0.465194851648210	0.288494894995256
0.452769256906871	0.301872502195186
0.440347873845213	0.315523289754684
0.427931069215592	0.329454190486363
0.415519253464866	0.343672765126492
0.403112887414927	0.358186132740863
0.390712490202195	0.373000362627749
0.378318648760539	0.388120234371517
0.365932029207611	0.403549195316259
0.353553390593274	0.419289406574521
0.341183601598904	0.435341792829008
0.328823660949148	0.451706087380438
0.316474722529304	0.468380855329247
0.304138126514911	0.485363467845810
0.291815438248219	0.502649954418096
0.279508497187474	0.520234655195420
0.267219479080399	0.538109641952036
0.254950975679639	0.556263913134683
0.242706097986845	0.574682589522569
0.230488611432322	0.593346673591627
0.218303114957162	0.612234344129524
0.206155281280883	0.631324823622148
0.194052183703250	0.650604622370498
0.182002747232013	0.670072914539192
0.170018381359193	0.689739575685352
0.158113883008419	0.709607557036649
0.146308748883995	0.729635529905943
0.134629120178363	0.749695451217145
0.123110722522451	0.769630361881450
0.111803398874989	0.789436951206199
0.100778221853732	0.809078113513880
0.0901387818865996	0.828145283231153
0.0800390529679105	0.846465342724950
0.0707106781186545	0.863616773272633
0.0624999999999998	0.878911171704848
0.0559016994374945	0.891371273834104
0.0515388203202206	0.899637469046400
0.0499999999999998	0.901608849653144
0.0515388203202206	0.899636480609292
0.0559016994374945	0.891372378654867
0.0624999999999999	0.878911056201447
0.0707106781186548	0.863616797488413
0.0800390529679105	0.846465405023114
0.0901387818865998	0.828145362715434
0.100778221853732	0.809078146580247
0.111803398874989	0.789436914633450
0.123110722522451	0.769630322490786
0.134629120178363	0.749695427608687
0.146308748883995	0.729635512346316
0.158113883008419	0.709607539862516
0.170018381359193	0.689739557290905
0.182002747232013	0.670072895464974
0.194052183703250	0.650604603268254
0.206155281280883	0.631324804734449
0.218303114957162	0.612234324780924
0.230488611432322	0.593346652957884
0.242706097986845	0.574682566588164
0.254950975679639	0.556263886325902
0.267219479080400	0.538109609757462
0.279508497187474	0.520234616552281
0.291815438248219	0.502649908887869
0.304138126514911	0.485363415612930
0.316474722529304	0.468380797066048
0.328823660949148	0.451706023982760
0.341183601598904	0.435341725072132
0.353553390593274	0.419289334890545
0.365932029207611	0.403549119722848
0.378318648760539	0.388120154801120
0.390712490202195	0.373000280034091
0.403112887414928	0.358186050280069
0.415519253464867	0.343672687334814
0.427931069215593	0.329454119528648
0.440347873845213	0.315523222270179
0.452769256906871	0.301872432265047
0.465194851648210	0.288494821966878
0.477624329363570	0.275385499392528
0.490057394597817	0.262543052670472
0.502493781056045	0.249970327479329
0.514933248101150	0.237674023172699
0.527375577743225	0.225663217509994
0.539820572042230	0.213947454218998
0.552268050859363	0.202535021208362
0.564717849903826	0.191431986752660
0.577169819030760	0.180641296927439
0.589623820753538	0.170163635881543
0.602079728939615	0.159999957736813
0.614537427664093	0.150152142845849
0.626996810199223	0.140618145901577
0.639457778121433	0.131396964419001
0.651920240520265	0.122487997032297
0.664384113295916	0.113890767551883
0.676849318534044	0.105604967445992
0.689315783948112	0.0976302933019435
0.701783442380910	0.0899664889608967
0.714252231358083	0.0826133239418897
0.726722092687432	0.0755705877409586
0.739192972098626	0.0688380850732859
0.751664818918645	0.0624156327085351
0.764137585778896	0.0563030575080357
0.776611228350454	0.0505001948940983
0.789085705104332	0.0450068876745668
0.801560977094070	0.0398229853113431
0.814037007758247	0.0349483435720819
0.826513762740827	0.0303828245328772
0.838991209727492	0.0261262969104335
0.851469318296320	0.0221786369438641
0.863948059781374	0.0185397297665667
0.876427407147905	0.0152094717389644
0.888907334878051	0.0121877740329365
0.901387818865998	0.00947456815860961
0.913868836321712	0.00706981455231795
0.926350365682445	0.00497351599264500
0.938832386531270	0.00318573846294161
0.951314879522023	0.00170664199115656
0.963797826310062	0.000536517613343367
0.976281209488332	-0.000324207187544761
0.988765012528255	-0.000875157749460119
1.00124921972504	-0.00111681705922377
1.01373381614702	-0.00105042701407704
1.02621878758869	-0.000582034256318493
1.03870412052711	-5.92948917093028e-05
1.05118980208143	0
1.06367581997524	0
1.07616216250154	0
1.08864881849015	0
1.10113577727726	0
1.11362302867712	0
1.12611056295552	0
1.13859837080509	0
1.15108644332213	0
1.16357477198502	0
1.17606334863391	0
1.18855216545173	0
1.20104121494643	0
1.21353048993423	0
1.22601998352392	0
1.23850968910219	0
1.25099960031968	0
1.26348971107801	0
1.27598001551749	0
1.28847050800552	0
1.30096118312577	0
1.31345203566784	0
1.32594306061761	0
1.33843425314806	0
1.35092560861063	0
1.36341712252707	0
1.37590879058170	0
1.38840060861410	0
1.40089257261219	0
1.41338467870569	0
1.42587692315992	0
1.43836930236987	0
1.45086181285469	0
1.46335445125233	0
1.47584721431454	0
1.48834009890213	0
1.50083310198036	0
1.51332622061471	0
1.52581945196671	0
1.53831279329010	0
1.55080624192708	0
1.56329979530479	0
1.57579345093194	0
1.58828720639562	0
1.60078105935821	0
1.61327500755451	0
1.62576904878891	0
1.63826318093278	0
1.65075740192192	0
1.66325170975412	0
1.67574610248689	0
1.68824057823522	0
1.70073513516950	0
1.71322977151344	0
1.72572448554223	0
1.73821927558062	0
1.75071414000116	0
1.76320907722255	0
1.77570408570798	0
1.78819916396357	0
1.80069431053691	0
1.81318952401562	0
1.82568480302598	0
1.83818014623159	0
1.85067555233217	0
1.86317102006230	0
1.87566654819027	0
1.88816213551697	0
1.90065778087482	0
1.91315348312675	0
1.92564924116517	0
1.93814505391108	0
1.95064092031312	0
1.96313683934666	0
1.97563281001304	0
1.98812883133865	0
2.00062490237426	0
2.00035153160638	0
1.98785374210479	0
1.97535598057667	0
1.96285824755635	0
1.95036054359188	0
1.93786286924540	0
1.92536522509367	0
1.91286761172853	0
1.90037002975736	0
1.88787247980365	0
1.87537496250750	0
1.86287747852616	0
1.85038002853468	0
1.83788261322643	0
1.82538523331378	0
1.81288788952875	0
1.80039058262367	0
1.78789331337191	0
1.77539608256862	0
1.76289889103147	0
1.75040173960151	0
1.73790462914396	0
1.72540756054910	0
1.71291053473321	0
1.70041355263947	0
1.68791661523903	0
1.67541972353199	0
1.66292287854849	0
1.65042608134990	0
1.63792933302997	0
1.62543263471606	0
1.61293598757049	0
1.60043939279187	0
1.58794285161652	0
1.57544636532000	0
1.56294993521866	0
1.55045356267126	0
1.53795724908074	0
1.52546099589599	0
1.51296480461378	0
1.50046867678069	0
1.48797261399530	0
1.47547661791029	0
1.46298069023484	0
1.45048483273697	0
1.43798904724619	0
1.42549333565612	0
1.41299769992736	0
1.40050214209047	0
1.38800666424913	0
1.37551126858343	0
1.36301595735340	0
1.35052073290268	0
1.33802559766247	0
1.32553055415558	0
1.31303560500087	0
1.30054075291780	0
1.28804600073134	0
1.27555135137712	0
1.26305680790691	0
1.25056237349442	0
1.23806805144144	0
1.22557384518437	0
1.21307975830116	0
1.20058579451866	0
1.18809195772045	0
1.17559825195515	0
1.16310468144531	0
1.15061125059683	0
1.13811796400900	0
1.12562482648527	0
1.11313184304466	0
1.10063901893400	0
1.08814635964102	0
1.07565387090830	0
1.06316155874825	0
1.05066942945914	0
1.03817748964231	-7.83850140325058e-05
1.02568574622055	-0.000645283008380765
1.01319420645797	-0.00111445884982233
1.00070287798127	-0.00117866856689082
0.988211768802619	-0.000935804162042880
0.975720887344326	-0.000384219128641935
0.963230242465424	0.000476961855092680
0.950739843490321	0.00164755001441597
0.938249700239760	0.00312719459686028
0.925759823064276	0.00491563495244179
0.913270222880391	0.00701272283300318
0.900780911209823	0.00941839653998060
0.888291900221993	0.0121326544439171
0.875803202780168	0.0151555358330252
0.863314832491600	0.0184871082452494
0.850826803762082	0.0221274592021464
0.838339131855361	0.0260766907412294
0.825851832957946	0.0303349158691702
0.813364924249872	0.0349022563066616
0.800878423982067	0.0397788410423634
0.788392351561074	0.0449648054578136
0.775906727641925	0.0504602909057608
0.763421574230124	0.0562654446507723
0.750936914793779	0.0623804201304863
0.738452774387096	0.0688053775797421
0.725969179786580	0.0755404850477759
0.713486159641517	0.0825859198367260
0.701003744640498	0.0899418706056802
0.688521967696021	0.0976085405978416
0.676040864149498	0.105586152068271
0.663560471999350	0.113874951316203
0.651080832155271	0.122475223156568
0.638601988722240	0.131387271976101
0.626123989318410	0.140611540277619
0.613646885431679	0.150148618117548
0.601170732820552	0.159999443736514
0.588695591965831	0.170165783442310
0.576221528580805	0.180646080378385
0.563748614188984	0.191439464380311
0.551276926779999	0.202545368056581
0.538806551556308	0.213963369081886
0.526337581785682	0.225693183244087
0.513870119777362	0.237734534978154
0.501404278003290	0.250087169069174
0.488940180390199	0.262750860732063
0.476477963813648	0.275725439704679
0.464017779831765	0.289010736804621
0.451559796704711	0.302606588479949
0.439104201756257	0.316512153958529
0.426651204146900	0.330723833190476
0.414201038144522	0.345236477236040
0.401753966999705	0.360043288855914
0.389310287559936	0.375136938136062
0.376870335792033	0.390510549114837
0.364434493427831	0.406159006214985
0.352003196008218	0.422079808894976
0.339576942680153	0.438273390400597
0.327156308207560	0.454742672776495
0.314741957800354	0.471492157780368
0.302334665561195	0.488526950341031
0.289935337618580	0.505851962320546
0.277545041389681	0.523471340317758
0.265165042944955	0.541388156215042
0.252796855201959	0.559604098273940
0.240442300770892	0.578119128273823
0.228103594886183	0.596930925391668
0.215783456270401	0.616033992975586
0.203485257451246	0.635418658338138
0.191213231759729	0.655070095323012
0.178972763290954	0.674968034419304
0.166770800801579	0.695088335913421
0.154616460960662	0.715408156159850
0.142521928137392	0.735914429116257
0.130503831361382	0.756599467110267
0.118585412256314	0.777430464328692
0.106800046816469	0.798279728841048
0.0951971638232987	0.818942554259569
0.0838525491562420	0.839448750389558
0.0728868986855662	0.859672404514292
0.0624999999999998	0.878911171704847
0.0530330085889909	0.896624093376929
0.0450693909432997	0.911752601927762
0.0395284707521046	0.922488906044744
0.0374999999999999	0.925468274012805
0.0395284707521047	0.922488097290176
0.0450693909432997	0.911752739767580
0.0530330085889910	0.896624102881352
0.0625000000000001	0.878911223164424
0.0728868986855662	0.859672418306751
0.0838525491562422	0.839448687445623
0.0951971638232987	0.818942502171914
0.106800046816469	0.798279709823983
0.118585412256314	0.777430451636990
0.130503831361382	0.756599451712716
0.142521928137392	0.735914412360112
0.154616460960662	0.715408139225293
0.166770800801579	0.695088319716448
0.178972763290955	0.674968019180681
0.191213231759729	0.655070080112863
0.203485257451247	0.635418641336339
0.215783456270401	0.616033973536667
0.228103594886183	0.596930902136780
0.240442300770892	0.578119099604131
0.252796855201959	0.559604064475127
0.265165042944955	0.541388117336642
0.277545041389681	0.523471296882940
0.289935337618580	0.505851915137547
0.302334665561196	0.488526900606556
0.314741957800354	0.471492106703040
0.327156308207560	0.454742620306403
0.339576942680153	0.438273336714235
0.352003196008218	0.422079756108261
0.364434493427832	0.406158956410867
0.376870335792033	0.390510503728638
0.389310287559936	0.375136898845289
0.401753966999705	0.360043255674339
0.414201038144522	0.345236449030724
0.426651204146901	0.330723809319451
0.439104201756257	0.316512133296000
0.451559796704711	0.302606569610821
0.464017779831765	0.289010715228246
0.476477963813648	0.275725408480905
0.488940180390199	0.262750816226232
0.501404278003290	0.250087118717735
0.513870119777362	0.237734495640706
0.526337581785683	0.225693170806948
0.538806551556308	0.213963375738552
0.551276926779999	0.202545381148452
0.563748614188984	0.191439471606848
0.576221528580806	0.180646075947427
0.588695591965831	0.170165773618532
0.601170732820552	0.159999444602069
0.613646885431679	0.150148615943159
0.626123989318410	0.140611537857488
0.638601988722240	0.131387273285448
0.651080832155271	0.122475230514951
0.663560471999350	0.113874960215494
0.676040864149498	0.105586166186763
0.688521967696021	0.0976085841963150
0.701003744640498	0.0899419276145001
0.713486159641517	0.0825859620189907
0.725969179786580	0.0755405122826520
0.738452774387097	0.0688054025069552
0.750936914793779	0.0623804483930937
0.763421574230124	0.0562654760934645
0.775906727641925	0.0504603247492355
0.788392351561074	0.0449648414079153
0.800878423982068	0.0397788789899182
0.813364924249872	0.0349022961150606
0.825851832957947	0.0303349573382462
0.838339131855361	0.0260767336455830
0.850826803762082	0.0221275033009607
0.863314832491601	0.0184871532708736
0.875803202780168	0.0151555814822337
0.888291900221994	0.0121327003534881
0.900780911209824	0.00941844229926785
0.913270222880392	0.00701276804997919
0.925759823064277	0.00491567920539757
0.938249700239760	0.00312723731024966
0.950739843490321	0.00164759053684674
0.963230242465425	0.000476999305006804
0.975720887344327	-0.000384185962784785
0.988211768802619	-0.000935777002302397
1.00070287798127	-0.00117865010532987
1.01319420645797	-0.00111445202888540
1.02568574622055	-0.000645296058579744
1.03817748964231	-7.83774516755757e-05
1.05066942945914	0
1.06316155874825	0
1.07565387090830	0
1.08814635964102	0
1.10063901893400	0
1.11313184304466	0
1.12562482648527	0
1.13811796400900	0
1.15061125059683	0
1.16310468144531	0
1.17559825195515	0
1.18809195772045	0
1.20058579451866	0
1.21307975830116	0
1.22557384518437	0
1.23806805144144	0
1.25056237349442	0
1.26305680790691	0
1.27555135137712	0
1.28804600073134	0
1.30054075291780	0
1.31303560500087	0
1.32553055415558	0
1.33802559766247	0
1.35052073290268	0
1.36301595735340	0
1.37551126858343	0
1.38800666424913	0
1.40050214209047	0
1.41299769992736	0
1.42549333565612	0
1.43798904724619	0
1.45048483273697	0
1.46298069023484	0
1.47547661791029	0
1.48797261399530	0
1.50046867678069	0
1.51296480461378	0
1.52546099589600	0
1.53795724908074	0
1.55045356267126	0
1.56294993521866	0
1.57544636532000	0
1.58794285161652	0
1.60043939279187	0
1.61293598757049	0
1.62543263471606	0
1.63792933302997	0
1.65042608134990	0
1.66292287854849	0
1.67541972353199	0
1.68791661523903	0
1.70041355263948	0
1.71291053473321	0
1.72540756054910	0
1.73790462914396	0
1.75040173960151	0
1.76289889103147	0
1.77539608256862	0
1.78789331337191	0
1.80039058262367	0
1.81288788952875	0
1.82538523331378	0
1.83788261322643	0
1.85038002853468	0
1.86287747852616	0
1.87537496250750	0
1.88787247980365	0
1.90037002975736	0
1.91286761172853	0
1.92536522509367	0
1.93786286924540	0
1.95036054359188	0
1.96285824755635	0
1.97535598057667	0
1.98785374210479	0
2.00035153160638	0
2.00015624389696	0
1.98765722648549	0
1.97515822151037	0
1.96265922920919	0
1.95016024982564	0
1.93766128360970	0
1.92516233081785	0
1.91266339171324	0
1.90016446656599	0
1.88766555565333	0
1.87516665925992	0
1.86266777767803	0
1.85016891120784	0
1.83767006015770	0
1.82517122484440	0
1.81267240559347	0
1.80017360273947	0
1.78767481662634	0
1.77517604760767	0
1.76267729604712	0
1.75017856231871	0
1.73767984680723	0
1.72518114990861	0
1.71268247203035	0
1.70018381359193	0
1.68768517502525	0
1.67518655677510	0
1.66268795929964	0
1.65018938307092	0
1.63769082857541	0
1.62519229631450	0
1.61269378680517	0
1.60019530058053	0
1.58769683819047	0
1.57519840020234	0
1.56269998720164	0
1.55020159979275	0
1.53770323859970	0
1.52520490426696	0
1.51270659746033	0
1.50020831886775	0
1.48771006920031	0
1.47521184919319	0
1.46271365960669	0
1.45021550122732	0
1.43771737486893	0
1.42521928137392	0
1.41272122161451	0
1.40022319649404	0
1.38772520694841	0
1.37522725394751	0
1.36272933849683	0
1.35023146163908	0
1.33773362445593	0
1.32523582806986	0
1.31273807364607	0
1.30024036239458	0
1.28774269557237	0
1.27524507448569	0
1.26274750049248	0
1.25024997500500	0
1.23775249949253	0
1.22525507548428	0
1.21275770457252	0
1.20026038841578	0
1.18776312874243	0
1.17526592735432	0
1.16276878613076	0
1.15027170703273	0
1.13777469210736	0
1.12527774349269	0
1.11278086342280	0
1.10028405423327	0
1.08778731836697	0
1.07529065838033	0
1.06279407695000	0
1.05029757688000	0
1.03780116110939	-9.43127061035251e-05
1.02530483272049	-0.000691755414685420
1.01280859494773	-0.00116058244410231
1.00031245118713	-0.00122328849490914
0.987816405006518	-0.000979529231710063
0.975320460156558	-0.000427426502092779
0.962824620582586	0.000434151738133507
0.950328890437411	0.00160514500764062
0.937833274095135	0.00308525798651383
0.925337776166087	0.00487425257233238
0.912842401512988	0.00697198900074424
0.900347155268455	0.00937840816479072
0.887852042853988	0.0120935083376682
0.875357070000580	0.0151173275985500
0.862862242771116	0.0184499316702479
0.850367567584747	0.0220914058183108
0.837873051243445	0.0260418497353005
0.825378700960959	0.0303013740744986
0.812884524394456	0.0348700979594893
0.800390529679106	0.0397481474535964
0.787896725465971	0.0449356547702430
0.775403120963541	0.0504327577759119
0.762909725983356	0.0562395996719344
0.750416550990182	0.0623563294493111
0.737923607157272	0.0687831035983011
0.725430906427345	0.0755200873589121
0.712938461579960	0.0825674527713502
0.700446286306095	0.0899253763238186
0.687954395290851	0.0975940456184253
0.675462804305315	0.105573674972458
0.662971530308806	0.113864510850640
0.650480591562884	0.122466828049413
0.637990007758742	0.131380918140025
0.625499800159840	0.140607203240888
0.613009991761961	0.150146236960361
0.600520607473216	0.159998914061460
0.588031674316954	0.170166809280877
0.575543221661067	0.180648585731219
0.563055281477760	0.191443418274888
0.550567888638631	0.202550787179240
0.538081081250772	0.213970283935222
0.525594901040716	0.225701645999874
0.513109393794345	0.237744619774342
0.500624609862520	0.250098978099377
0.488140604744166	0.262764509703030
0.475657439761011	0.275741071433672
0.463175182841223	0.289028506727485
0.450693909432999	0.302626664913375
0.438213703573953	0.316535405051450
0.425734659148160	0.330754604851565
0.413256881370413	0.345284152266579
0.400780488547035	0.360123931882062
0.388305614175227	0.375273829583614
0.375832409459323	0.390733758936490
0.363361046343716	0.406503635563031
0.350891721190455	0.422583377919174
0.338424659267022	0.438972845098011
0.325960120260132	0.455671930203673
0.313498405099611	0.472678665579808
0.301039864469807	0.489989858770095
0.288584909515380	0.507600806099986
0.276134025429681	0.525506227242084
0.263687788871612	0.543700157591699
0.251246890528022	0.562177132186554
0.238812164681785	0.580932782731903
0.226384628453435	0.599964306350954
0.213965534607796	0.619270915287456
0.201556443707464	0.638853250261566
0.189159324380269	0.658712463702139
0.176776695296637	0.678849025131574
0.164411830474574	0.699258874544347
0.152069063257455	0.719933002759390
0.139754248593737	0.740856240269636
0.127475487839820	0.762008144550232
0.115244305716161	0.783367704291824
0.103077640640441	0.804922026407590
0.0910013736160064	0.826652275524683
0.0790569415042094	0.848463207393826
0.0673145600891813	0.870133837807067
0.0559016994374945	0.891371273834123
0.0450693909432997	0.911752601927764
0.0353553390593273	0.930231245783447
0.0279508497187473	0.944756785612982
0.0249999999999999	0.949696568979258
0.0279508497187474	0.944756422839635
0.0353553390593273	0.930231260413318
0.0450693909432999	0.911752697895712
0.0559016994374949	0.891371260909751
0.0673145600891813	0.870133856659840
0.0790569415042096	0.848463221091192
0.0910013736160064	0.826652274619205
0.103077640640442	0.804922017808772
0.115244305716161	0.783367695444167
0.127475487839820	0.762008137177575
0.139754248593737	0.740856233861023
0.152069063257455	0.719932996350072
0.164411830474574	0.699258864749370
0.176776695296637	0.678849007443221
0.189159324380269	0.658712441716909
0.201556443707464	0.638853224937024
0.213965534607796	0.619270885394478
0.226384628453436	0.599964274524102
0.238812164681785	0.580932752324775
0.251246890528022	0.562177098136916
0.263687788871613	0.543700120002185
0.276134025429681	0.525506187172022
0.288584909515380	0.507600765839901
0.301039864469808	0.489989817491670
0.313498405099611	0.472678619541673
0.325960120260133	0.455671885691444
0.338424659267022	0.438972810773788
0.350891721190455	0.422583345873824
0.363361046343716	0.406503620587590
0.375832409459323	0.390733777422396
0.388305614175227	0.375273882058614
0.400780488547035	0.360123994829483
0.413256881370414	0.345284203557705
0.425734659148160	0.330754624743242
0.438213703573953	0.316535394926861
0.450693909432999	0.302626641550682
0.463175182841223	0.289028481919457
0.475657439761011	0.275741049502740
0.488140604744166	0.262764491949293
0.500624609862520	0.250098964934066
0.513109393794345	0.237744610904986
0.525594901040716	0.225701640727267
0.538081081250772	0.213970279980054
0.550567888638631	0.202550779268710
0.563055281477760	0.191443397542982
0.575543221661067	0.180648541502954
0.588031674316954	0.170166735150143
0.600520607473216	0.159998819606829
0.613009991761962	0.150146168845515
0.625499800159840	0.140607174487647
0.637990007758743	0.131380926517836
0.650480591562885	0.122466854806862
0.662971530308806	0.113864540010207
0.675462804305315	0.105573698133116
0.687954395290851	0.0975940760295490
0.700446286306095	0.0899254285435688
0.712938461579960	0.0825674823005336
0.725430906427346	0.0755201138782806
0.737923607157272	0.0687831326772517
0.750416550990182	0.0623563620575509
0.762909725983357	0.0562396348772662
0.775403120963542	0.0504327951317062
0.787896725465971	0.0449356941075393
0.800390529679106	0.0397481886332735
0.812884524394456	0.0348701408508928
0.825378700960959	0.0303014185247613
0.837873051243445	0.0260418955754736
0.850367567584748	0.0220914528525729
0.862862242771116	0.0184499796615972
0.875357070000580	0.0151173762916352
0.887852042853988	0.0120935575420813
0.900347155268456	0.00937845767661696
0.912842401512989	0.00697203827820889
0.925337776166088	0.00487430087137734
0.937833274095135	0.00308530474257388
0.950328890437411	0.00160518930319748
0.962824620582586	0.000434192616415963
0.975320460156558	-0.000427390318219938
0.987816405006518	-0.000979499886203487
1.00031245118713	-0.00122326848834272
1.01280859494773	-0.00116057500494738
1.02530483272049	-0.000691763391632913
1.03780116110939	-9.43194415710801e-05
1.05029757688000	0
1.06279407695000	0
1.07529065838033	0
1.08778731836697	0
1.10028405423327	0
1.11278086342280	0
1.12527774349269	0
1.13777469210736	0
1.15027170703273	0
1.16276878613076	0
1.17526592735432	0
1.18776312874243	0
1.20026038841578	0
1.21275770457252	0
1.22525507548428	0
1.23775249949253	0
1.25024997500500	0
1.26274750049248	0
1.27524507448569	0
1.28774269557237	0
1.30024036239458	0
1.31273807364607	0
1.32523582806986	0
1.33773362445593	0
1.35023146163908	0
1.36272933849683	0
1.37522725394751	0
1.38772520694841	0
1.40022319649405	0
1.41272122161451	0
1.42521928137392	0
1.43771737486893	0
1.45021550122732	0
1.46271365960669	0
1.47521184919319	0
1.48771006920031	0
1.50020831886775	0
1.51270659746033	0
1.52520490426696	0
1.53770323859970	0
1.55020159979275	0
1.56269998720164	0
1.57519840020234	0
1.58769683819047	0
1.60019530058053	0
1.61269378680517	0
1.62519229631450	0
1.63769082857541	0
1.65018938307093	0
1.66268795929964	0
1.67518655677510	0
1.68768517502525	0
1.70018381359193	0
1.71268247203035	0
1.72518114990861	0
1.73767984680723	0
1.75017856231871	0
1.76267729604712	0
1.77517604760767	0
1.78767481662634	0
1.80017360273947	0
1.81267240559347	0
1.82517122484440	0
1.83767006015770	0
1.85016891120784	0
1.86266777767803	0
1.87516665925992	0
1.88766555565333	0
1.90016446656599	0
1.91266339171324	0
1.92516233081785	0
1.93766128360970	0
1.95016024982564	0
1.96265922920919	0
1.97515822151037	0
1.98765722648549	0
2.00015624389696	0
2.00003906211854	0
1.98753930778740	0
1.97503955656589	0
1.96253980851345	0
1.95004006369100	0
1.93754032216106	0
1.92504058398778	0
1.91254084923695	0
1.90004111797613	0
1.88754139027466	0
1.87504166620371	0
1.86254194583639	0
1.85004222924775	0
1.83754251651492	0
1.82504280771712	0
1.81254310293576	0
1.80004340225451	0
1.78754370575939	0
1.77504401353882	0
1.76254432568375	0
1.75004464228773	0
1.73754496344699	0
1.72504528926055	0
1.71254561983032	0
1.70004595526121	0
1.68754629566125	0
1.67504664114167	0
1.66254699181707	0
1.65004734780551	0
1.63754770922865	0
1.62504807621190	0
1.61254844888456	0
1.60004882737996	0
1.58754921183565	0
1.57504960239352	0
1.56254999920003	0
1.55005040240632	0
1.53755081216850	0
1.52505122864775	0
1.51255165201060	0
1.50005208242914	0
1.48755252008122	0
1.47505296515074	0
1.46255341782788	0
1.45005387830935	0
1.43755434679876	0
1.42505482350680	0
1.41255530865167	0
1.40005580245932	0
1.38755630516387	0
1.37505681700794	0
1.36255733824306	0
1.35005786913006	0
1.33755840993954	0
1.32505896095230	0
1.31255952245984	0
1.30006009476485	0
1.28756067818181	0
1.27506127303750	0
1.26256187967165	0
1.25006249843758	0
1.23756312970289	0
1.22506377385016	0
1.21256443127778	0
1.20006510240070	0
1.18756578765136	0
1.17506648748060	0
1.16256720235864	0
1.15006793277615	0
1.13756867924535	0
1.12506944230123	0
1.11257022250283	0
1.10007102043459	0
1.08757183670781	0
1.07507267196223	0
1.06257352686767	0
1.05007440212587	0
1.03757529847236	-0.000104825973909971
1.02507621667855	-0.000720108136057372
1.01257715755393	-0.00118840097589003
1.00007812194848	-0.00125023079583442
0.987579110755184	-0.00100592595913554
0.975080124912820	-0.000453491761259180
0.962581165408923	0.000408359760141595
0.950082233282993	0.00157962174137534
0.937583329629959	0.00306003636138663
0.925084455603920	0.00484938926764696
0.912585612422199	0.00694754725620671
0.900086801369734	0.00935445053340396
0.887588023803837	0.0120700937423009
0.875089281159357	0.0150945169618039
0.862590574954306	0.0184277841538859
0.850091906795965	0.0220699701233866
0.837593278387548	0.0260211698601819
0.825094691535462	0.0302814989899025
0.812596148157250	0.0348510794698328
0.800097650290263	0.0397300343515958
0.787599200101168	0.0449184926346181
0.775100799896375	0.0504165901878279
0.762602452133482	0.0562244672915758
0.750104159433875	0.0623423001416089
0.737605924596596	0.0687701473613196
0.725107750613659	0.0755082630905244
0.712609640686961	0.0825567836233275
0.700111598247022	0.0899158938918309
0.687613626973753	0.0975857387512035
0.675115730819539	0.105566564354008
0.662617914034928	0.113858595524181
0.650120181197292	0.122462095107284
0.637622537242843	0.131377342565632
0.625124987502499	0.140604746488549
0.612627537742142	0.150144856714585
0.600130194207890	0.159998532066288
0.587632963677158	0.170167207207600
0.575135853516367	0.180649691679557
0.562638871746345	0.191445206714739
0.550142027116635	0.202553232470359
0.537645329190164	0.213973375720759
0.525148788440000	0.225705397390648
0.512652416360247	0.237749055569603
0.500156225593564	0.250104134452675
0.487660230078279	0.262770430907031
0.475164445218705	0.275747816766302
0.462668888083044	0.289036149241686
0.450173577634228	0.302635296619995
0.437678535000290	0.316545127394293
0.425183783792374	0.330765533965235
0.412689350480479	0.345296409188371
0.400195264839553	0.360137649477632
0.387701560481771	0.375289151316834
0.375208275495091	0.390750843667507
0.362715453213673	0.406522656083057
0.350223143153047	0.422604526559234
0.337731402152657	0.438996363511008
0.325240295781442	0.455698134415406
0.312749900079920	0.472709778548802
0.300260303736608	0.490031246575130
0.287771610830533	0.507662498477656
0.275283944319315	0.525603500993118
0.262797450520358	0.543854224997188
0.250312304931260	0.562414698593645
0.237828719880505	0.581284699994372
0.225346954716499	0.600464385293758
0.212867329574080	0.619953689904633
0.200390244273517	0.639752535689049
0.187916204729661	0.659860347533140
0.175445860595227	0.680275615017634
0.162980060130066	0.700995929555434
0.150519932234904	0.722017712611632
0.138067012714841	0.743336129774369
0.125623445264011	0.764944649239823
0.113192314226718	0.786833312341198
0.100778221853732	0.808985970496238
0.0883883476483184	0.831377400194622
0.0760345316287277	0.853975561518892
0.0637377439199098	0.876748427147073
0.0515388203202206	0.899637469046392
0.0395284707521046	0.922488906044740
0.0279508497187473	0.944756785612980
0.0176776695296636	0.964546737220326
0.0125000000000000	0.974440297514832
0.0176776695296638	0.964546752616012
0.0279508497187473	0.944756544583437
0.0395284707521048	0.922488700060360
0.0515388203202210	0.899637519197224
0.0637377439199098	0.876748410191200
0.0760345316287279	0.853975550980960
0.0883883476483184	0.831377391101394
0.100778221853732	0.808985958757823
0.113192314226718	0.786833292894742
0.125623445264011	0.764944619307900
0.138067012714841	0.743336090089195
0.150519932234904	0.722017664339539
0.162980060130066	0.700995884643134
0.175445860595228	0.680275587373970
0.187916204729661	0.659860305866384
0.200390244273518	0.639752498296770
0.212867329574080	0.619953645391956
0.225346954716499	0.600464324947089
0.237828719880506	0.581284616813943
0.250312304931260	0.562414548390910
0.262797450520358	0.543854146833543
0.275283944319315	0.525603437348141
0.287771610830534	0.507662445199025
0.300260303736608	0.490031201964671
0.312749900079920	0.472709737148392
0.325240295781442	0.455698103353571
0.337731402152657	0.438996344204082
0.350223143153048	0.422604514502389
0.362715453213673	0.406522643774457
0.375208275495091	0.390750828445745
0.387701560481771	0.375289135531629
0.400195264839553	0.360137635433416
0.412689350480480	0.345296396879663
0.425183783792374	0.330765522002886
0.437678535000290	0.316545114877543
0.450173577634228	0.302635283267525
0.462668888083044	0.289036134939087
0.475164445218705	0.275747801683559
0.487660230078279	0.262770415777403
0.500156225593564	0.250104120675083
0.512652416360247	0.237749044484848
0.525148788440001	0.225705388199482
0.537645329190164	0.213973364352684
0.550142027116635	0.202553215007850
0.562638871746345	0.191445182932797
0.575135853516367	0.180649653515475
0.587632963677158	0.170167124432541
0.600130194207890	0.159998408037528
0.612627537742143	0.150144780858739
0.625124987502499	0.140604724072140
0.637622537242843	0.131377354897929
0.650120181197293	0.122462121675560
0.662617914034929	0.113858626449482
0.675115730819539	0.105566587696286
0.687613626973753	0.0975857592221815
0.700111598247023	0.0899159132088012
0.712609640686962	0.0825568042109795
0.725107750613659	0.0755082939558534
0.737605924596597	0.0687701927179715
0.750104159433875	0.0623423229862280
0.762602452133482	0.0562245208357086
0.775100799896375	0.0504166376992892
0.787599200101168	0.0449185336802803
0.800097650290263	0.0397300713787585
0.812596148157250	0.0348511150322487
0.825094691535463	0.0302815347559043
0.837593278387548	0.0260212067958750
0.850091906795965	0.0220700085069904
0.862590574954306	0.0184278229507929
0.875089281159357	0.0150945556501942
0.887588023803837	0.0120701397710002
0.900086801369735	0.00935451356117319
0.912585612422199	0.00694761375150793
0.925084455603920	0.00484944160264729
0.937583329629959	0.00306009020557428
0.950082233282993	0.00157966871166893
0.962581165408923	0.000408402302792535
0.975080124912820	-0.000453449107025155
0.987579110755184	-0.00100589679355145
1.00007812194848	-0.00125020968293480
1.01257715755393	-0.00118839272006040
1.02507621667855	-0.000720115966454642
1.03757529847236	-0.000104833205850585
1.05007440212587	0
1.06257352686767	0
1.07507267196223	0
1.08757183670781	0
1.10007102043459	0
1.11257022250283	0
1.12506944230123	0
1.13756867924535	0
1.15006793277615	0
1.16256720235864	0
1.17506648748060	0
1.18756578765136	0
1.20006510240070	0
1.21256443127778	0
1.22506377385016	0
1.23756312970289	0
1.25006249843758	0
1.26256187967165	0
1.27506127303750	0
1.28756067818181	0
1.30006009476485	0
1.31255952245984	0
1.32505896095230	0
1.33755840993954	0
1.35005786913006	0
1.36255733824306	0
1.37505681700794	0
1.38755630516387	0
1.40005580245932	0
1.41255530865167	0
1.42505482350680	0
1.43755434679876	0
1.45005387830935	0
1.46255341782788	0
1.47505296515074	0
1.48755252008122	0
1.50005208242914	0
1.51255165201060	0
1.52505122864775	0
1.53755081216850	0
1.55005040240632	0
1.56254999920003	0
1.57504960239352	0
1.58754921183565	0
1.60004882737996	0
1.61254844888456	0
1.62504807621190	0
1.63754770922865	0
1.65004734780551	0
1.66254699181707	0
1.67504664114167	0
1.68754629566125	0
1.70004595526121	0
1.71254561983032	0
1.72504528926055	0
1.73754496344699	0
1.75004464228773	0
1.76254432568375	0
1.77504401353882	0
1.78754370575939	0
1.80004340225451	0
1.81254310293576	0
1.82504280771712	0
1.83754251651492	0
1.85004222924775	0
1.86254194583639	0
1.87504166620371	0
1.88754139027466	0
1.90004111797614	0
1.91254084923695	0
1.92504058398778	0
1.93754032216106	0
1.95004006369100	0
1.96253980851345	0
1.97503955656589	0
1.98753930778740	0
2.00003906211854	0
2	0
1.98750000000000	0
1.97500000000000	0
1.96250000000000	0
1.95000000000000	0
1.93750000000000	0
1.92500000000000	0
1.91250000000000	0
1.90000000000000	0
1.88750000000000	0
1.87500000000000	0
1.86250000000000	0
1.85000000000000	0
1.83750000000000	0
1.82500000000000	0
1.81250000000000	0
1.80000000000000	0
1.78750000000000	0
1.77500000000000	0
1.76250000000000	0
1.75000000000000	0
1.73750000000000	0
1.72500000000000	0
1.71250000000000	0
1.70000000000000	0
1.68750000000000	0
1.67500000000000	0
1.66250000000000	0
1.65000000000000	0
1.63750000000000	0
1.62500000000000	0
1.61250000000000	0
1.60000000000000	0
1.58750000000000	0
1.57500000000000	0
1.56250000000000	0
1.55000000000000	0
1.53750000000000	0
1.52500000000000	0
1.51250000000000	0
1.50000000000000	0
1.48750000000000	0
1.47500000000000	0
1.46250000000000	0
1.45000000000000	0
1.43750000000000	0
1.42500000000000	0
1.41250000000000	0
1.40000000000000	0
1.38750000000000	0
1.37500000000000	0
1.36250000000000	0
1.35000000000000	0
1.33750000000000	0
1.32500000000000	0
1.31250000000000	0
1.30000000000000	0
1.28750000000000	0
1.27500000000000	0
1.26250000000000	0
1.25000000000000	0
1.23750000000000	0
1.22500000000000	0
1.21250000000000	0
1.20000000000000	0
1.18750000000000	0
1.17500000000000	0
1.16250000000000	0
1.15000000000000	0
1.13750000000000	0
1.12500000000000	0
1.11250000000000	0
1.10000000000000	0
1.08750000000000	0
1.07500000000000	0
1.06250000000000	0
1.05000000000000	0
1.03750000000000	-0.000108494936053194
1.02500000000000	-0.000729636451986451
1.01250000000000	-0.00119769976693177
1	-0.00125924168260186
0.987500000000000	-0.00101475330537177
0.975000000000000	-0.000462202824071813
0.962500000000000	0.000399730816673980
0.950000000000000	0.00157108740750168
0.937500000000000	0.00305161325653142
0.925000000000000	0.00484109737881562
0.912500000000000	0.00693941701280584
0.900000000000000	0.00934648508587475
0.887500000000000	0.0120623005943976
0.875000000000000	0.0150869199802906
0.862500000000000	0.0184204070342005
0.850000000000000	0.0220628344659880
0.837500000000000	0.0260142961874835
0.825000000000000	0.0302749035289256
0.812500000000000	0.0348447761650381
0.800000000000000	0.0397240390134575
0.787500000000000	0.0449128220892510
0.775000000000000	0.0504112622819145
0.762500000000000	0.0562195000867944
0.750000000000000	0.0623376683948003
0.737500000000000	0.0687659065702007
0.725000000000000	0.0755043876769797
0.712500000000000	0.0825532937549418
0.700000000000000	0.0899127980612483
0.687500000000000	0.0975830380690608
0.675000000000000	0.105564254974140
0.662500000000000	0.113856684025977
0.650000000000000	0.122460571381523
0.637500000000000	0.131376190244925
0.625000000000000	0.140603942188811
0.612500000000000	0.150144376535947
0.600000000000000	0.159998353780061
0.587500000000000	0.170167274823214
0.575000000000000	0.180649976148558
0.562500000000000	0.191445686800635
0.550000000000000	0.202553893495711
0.537500000000000	0.213974209329917
0.525000000000000	0.225706402303797
0.512500000000000	0.237750235929587
0.500000000000000	0.250105499260006
0.487500000000000	0.262771994023898
0.475000000000000	0.275749595357833
0.462500000000000	0.289038164560434
0.450000000000000	0.302637573008832
0.437500000000000	0.316547695724928
0.425000000000000	0.330768425618607
0.412500000000000	0.345299659791127
0.400000000000000	0.360141303555715
0.387500000000000	0.375293269128621
0.375000000000000	0.390755483071677
0.362500000000000	0.406527875603336
0.350000000000000	0.422610387400494
0.337500000000000	0.439002933560765
0.325000000000000	0.455705488329324
0.312500000000000	0.472718002775018
0.300000000000000	0.490040465005597
0.287500000000000	0.507672760257589
0.275000000000000	0.525614940019408
0.262500000000000	0.543866957157855
0.250000000000000	0.562428792364707
0.237500000000000	0.581300427406572
0.225000000000000	0.600481845122718
0.212500000000000	0.619973025192774
0.200000000000000	0.639773914235482
0.187500000000000	0.659884392765318
0.175000000000000	0.680304906166407
0.162500000000000	0.701035680215903
0.150000000000000	0.722076925369327
0.137500000000000	0.743428684174878
0.125000000000000	0.765091182526291
0.112500000000000	0.787064667740881
0.0999999999999999	0.809349337783764
0.0874999999999999	0.831945502004808
0.0750000000000000	0.854853868147810
0.0625000000000000	0.878074320879910
0.0499999999999998	0.901608849653144
0.0374999999999999	0.925468274012805
0.0249999999999999	0.949696568979258
0.0125000000000000	0.974440297514833
0	0.999412721674946
0.0125000000000002	0.974440284098703
0.0249999999999999	0.949696562563021
0.0375000000000001	0.925468262967233
0.0500000000000003	0.901608835480379
0.0625000000000000	0.878074301819110
0.0750000000000002	0.854853845494753
0.0874999999999999	0.831945477174289
0.100000000000000	0.809349293159100
0.112500000000000	0.787064619076660
0.125000000000000	0.765091160367513
0.137500000000000	0.743428649082202
0.150000000000000	0.722076877757800
0.162500000000000	0.701035657015298
0.175000000000000	0.680304866400594
0.187500000000000	0.659884353781765
0.200000000000000	0.639773873689757
0.212500000000000	0.619972983182884
0.225000000000000	0.600481802877331
0.237500000000000	0.581300384907965
0.250000000000000	0.562428749732299
0.262500000000000	0.543866915042600
0.275000000000000	0.525614894150188
0.287500000000000	0.507672731856278
0.300000000000000	0.490040419697640
0.312500000000000	0.472717973681099
0.325000000000000	0.455705450742836
0.337500000000000	0.439002896433926
0.350000000000000	0.422610352569668
0.362500000000000	0.406527841654704
0.375000000000000	0.390755449230024
0.387500000000000	0.375293234927052
0.400000000000000	0.360141268710531
0.412500000000000	0.345299624463226
0.425000000000000	0.330768390301120
0.437500000000000	0.316547660834838
0.450000000000000	0.302637538430015
0.462500000000000	0.289038129578048
0.475000000000000	0.275749559331212
0.487500000000000	0.262771957739063
0.500000000000000	0.250105465956468
0.512500000000000	0.237750210217049
0.525000000000000	0.225706386196688
0.537500000000000	0.213974198947444
0.550000000000000	0.202553882180595
0.562500000000000	0.191445670764223
0.575000000000000	0.180649944527553
0.587500000000000	0.170167193205037
0.600000000000000	0.159998220507453
0.612500000000000	0.150144304709480
0.625000000000000	0.140603922463275
0.637500000000000	0.131376198053018
0.650000000000000	0.122460586153739
0.662500000000000	0.113856704068732
0.675000000000000	0.105564279170417
0.687500000000000	0.0975830643655994
0.700000000000000	0.0899128275443017
0.712500000000000	0.0825533252978981
0.725000000000000	0.0755044157298975
0.737500000000000	0.0687659281567957
0.750000000000000	0.0623377157398350
0.762500000000000	0.0562195254511108
0.775000000000000	0.0504112968534835
0.787500000000000	0.0449128630629571
0.800000000000000	0.0397240809964431
0.812500000000000	0.0348448154461309
0.825000000000000	0.0302749393584239
0.837500000000000	0.0260143297469126
0.850000000000000	0.0220628677080026
0.862500000000000	0.0184204421808485
0.875000000000000	0.0150869590898974
0.887500000000000	0.0120623448278862
0.900000000000000	0.00934653411370179
0.912500000000000	0.00693946902559779
0.925000000000000	0.00484114975705730
0.937500000000000	0.00305166351667921
0.950000000000000	0.00157113395810726
0.962500000000000	0.000399773023502496
0.975000000000000	-0.000462165454793397
0.987500000000000	-0.00101472241197013
1	-0.00125922064264559
1.01250000000000	-0.00119769154496701
1.02500000000000	-0.000729644241783931
1.03750000000000	-0.000108502291236539
1.05000000000000	0
1.06250000000000	0
1.07500000000000	0
1.08750000000000	0
1.10000000000000	0
1.11250000000000	0
1.12500000000000	0
1.13750000000000	0
1.15000000000000	0
1.16250000000000	0
1.17500000000000	0
1.18750000000000	0
1.20000000000000	0
1.21250000000000	0
1.22500000000000	0
1.23750000000000	0
1.25000000000000	0
1.26250000000000	0
1.27500000000000	0
1.28750000000000	0
1.30000000000000	0
1.31250000000000	0
1.32500000000000	0
1.33750000000000	0
1.35000000000000	0
1.36250000000000	0
1.37500000000000	0
1.38750000000000	0
1.40000000000000	0
1.41250000000000	0
1.42500000000000	0
1.43750000000000	0
1.45000000000000	0
1.46250000000000	0
1.47500000000000	0
1.48750000000000	0
1.50000000000000	0
1.51250000000000	0
1.52500000000000	0
1.53750000000000	0
1.55000000000000	0
1.56250000000000	0
1.57500000000000	0
1.58750000000000	0
1.60000000000000	0
1.61250000000000	0
1.62500000000000	0
1.63750000000000	0
1.65000000000000	0
1.66250000000000	0
1.67500000000000	0
1.68750000000000	0
1.70000000000000	0
1.71250000000000	0
1.72500000000000	0
1.73750000000000	0
1.75000000000000	0
1.76250000000000	0
1.77500000000000	0
1.78750000000000	0
1.80000000000000	0
1.81250000000000	0
1.82500000000000	0
1.83750000000000	0
1.85000000000000	0
1.86250000000000	0
1.87500000000000	0
1.88750000000000	0
1.90000000000000	0
1.91250000000000	0
1.92500000000000	0
1.93750000000000	0
1.95000000000000	0
1.96250000000000	0
1.97500000000000	0
1.98750000000000	0
2	0
2.00003906211854	0
1.98753930778740	0
1.97503955656589	0
1.96253980851345	0
1.95004006369100	0
1.93754032216106	0
1.92504058398778	0
1.91254084923695	0
1.90004111797613	0
1.88754139027466	0
1.87504166620371	0
1.86254194583639	0
1.85004222924775	0
1.83754251651492	0
1.82504280771712	0
1.81254310293576	0
1.80004340225451	0
1.78754370575939	0
1.77504401353882	0
1.76254432568375	0
1.75004464228773	0
1.73754496344699	0
1.72504528926055	0
1.71254561983032	0
1.70004595526121	0
1.68754629566125	0
1.67504664114167	0
1.66254699181707	0
1.65004734780551	0
1.63754770922865	0
1.62504807621190	0
1.61254844888456	0
1.60004882737996	0
1.58754921183565	0
1.57504960239352	0
1.56254999920003	0
1.55005040240632	0
1.53755081216850	0
1.52505122864775	0
1.51255165201060	0
1.50005208242914	0
1.48755252008122	0
1.47505296515074	0
1.46255341782788	0
1.45005387830935	0
1.43755434679876	0
1.42505482350680	0
1.41255530865167	0
1.40005580245932	0
1.38755630516387	0
1.37505681700794	0
1.36255733824306	0
1.35005786913006	0
1.33755840993954	0
1.32505896095230	0
1.31255952245984	0
1.30006009476485	0
1.28756067818181	0
1.27506127303750	0
1.26256187967165	0
1.25006249843758	0
1.23756312970289	0
1.22506377385016	0
1.21256443127778	0
1.20006510240070	0
1.18756578765136	0
1.17506648748060	0
1.16256720235864	0
1.15006793277615	0
1.13756867924535	0
1.12506944230123	0
1.11257022250283	0
1.10007102043459	0
1.08757183670781	0
1.07507267196223	0
1.06257352686767	0
1.05007440212587	0
1.03757529847236	-0.000104825016280537
1.02507621667855	-0.000720106140267869
1.01257715755393	-0.00118839968129292
1.00007812194848	-0.00125022949914733
0.987579110755184	-0.00100592156375210
0.975080124912820	-0.000453477505972446
0.962581165408923	0.000408381665929036
0.950082233282993	0.00157964459622974
0.937583329629959	0.00306005543349313
0.925084455603920	0.00484940210534056
0.912585612422199	0.00694755223634295
0.900086801369734	0.00935444748584912
0.887588023803837	0.0120700848675235
0.875089281159357	0.0150945056629130
0.862590574954306	0.0184277727464026
0.850091906795965	0.0220699589949709
0.837593278387548	0.0260211587352646
0.825094691535462	0.0302814884898555
0.812596148157250	0.0348510711586274
0.800097650290263	0.0397300294086184
0.787599200101168	0.0449184907255375
0.775100799896375	0.0504165896814882
0.762602452133482	0.0562244665785743
0.750104159433875	0.0623422675053630
0.737605924596596	0.0687701458035694
0.725107750613659	0.0755082646596694
0.712609640686961	0.0825567953578783
0.700111598247022	0.0899159195350330
0.687613626973753	0.0975857709834721
0.675115730819539	0.105566599390251
0.662617914034928	0.113858641570415
0.650120181197292	0.122462146398155
0.637622537242843	0.131377394828555
0.625124987502499	0.140604797099987
0.612627537742142	0.150144906723331
0.600130194207890	0.159998581676189
0.587632963677158	0.170167229661660
0.575135853516367	0.180649696460294
0.562638871746345	0.191445192186162
0.550142027116635	0.202553214763961
0.537645329190164	0.213973365007161
0.525148788440000	0.225705390025291
0.512652416360247	0.237749046225476
0.500156225593564	0.250104123438047
0.487660230078279	0.262770421344085
0.475164445218705	0.275747810041432
0.462668888083044	0.289036144252162
0.450173577634228	0.302635291498942
0.437678535000290	0.316545121125515
0.425183783792374	0.330765526552642
0.412689350480479	0.345296400728211
0.400195264839553	0.360137639788262
0.387701560481771	0.375289141546748
0.375208275495091	0.390750837312619
0.362715453213673	0.406522656433636
0.350223143153047	0.422604531851004
0.337731402152657	0.438996367034529
0.325240295781442	0.455698132177201
0.312749900079920	0.472709772669443
0.300260303736608	0.490031271415390
0.287771610830533	0.507662496919296
0.275283944319315	0.525603500684604
0.262797450520358	0.543854230445868
0.250312304931260	0.562414658486530
0.237828719880505	0.581284748294222
0.225346954716499	0.600464475101493
0.212867329574080	0.619953840154378
0.200390244273517	0.639752762018167
0.187916204729661	0.659860675954218
0.175445860595227	0.680276015368258
0.162980060130066	0.700996345549113
0.150519932234904	0.722018201691026
0.138067012714841	0.743336735115456
0.125623445264011	0.764945333915615
0.113192314226718	0.786834037203805
0.100778221853732	0.808986663464018
0.0883883476483184	0.831378008649498
0.0760345316287277	0.853975989612951
0.0637377439199098	0.876748163979701
0.0515388203202206	0.899636480609219
0.0395284707521047	0.922488097290082
0.0279508497187474	0.944756422839618
0.0176776695296638	0.964546752616013
0.0125000000000002	0.974440284098703
0.0176776695296639	0.964546810342202
0.0279508497187474	0.944756356454557
0.0395284707521049	0.922488049385111
0.0515388203202211	0.899636490242082
0.0637377439199098	0.876748166893073
0.0760345316287280	0.853975977868204
0.0883883476483184	0.831377994450206
0.100778221853732	0.808986647938361
0.113192314226718	0.786834016245414
0.125623445264011	0.764945305947703
0.138067012714841	0.743336705396548
0.150519932234904	0.722018173006066
0.162980060130066	0.700996311560636
0.175445860595228	0.680275973230152
0.187916204729661	0.659860640421187
0.200390244273518	0.639752719765573
0.212867329574080	0.619953798156726
0.225346954716499	0.600464438257394
0.237828719880506	0.581284693902144
0.250312304931260	0.562414600629246
0.262797450520358	0.543854180578627
0.275283944319315	0.525603456797658
0.287771610830534	0.507662454150736
0.300260303736608	0.490031231018595
0.312749900079920	0.472709735874705
0.325240295781442	0.455698095569170
0.337731402152657	0.438996327584185
0.350223143153048	0.422604493255881
0.362715453213673	0.406522624974157
0.375208275495091	0.390750814194704
0.387701560481771	0.375289122764577
0.400195264839553	0.360137620998212
0.412689350480480	0.345296380525250
0.425183783792374	0.330765504910213
0.437678535000290	0.316545097675902
0.450173577634228	0.302635265627801
0.462668888083044	0.289036116063668
0.475164445218705	0.275747780851436
0.487660230078279	0.262770393356026
0.500156225593564	0.250104098844231
0.512652416360247	0.237749027296266
0.525148788440001	0.225705380729278
0.537645329190164	0.213973370130974
0.550142027116635	0.202553230177367
0.562638871746345	0.191445193017011
0.575135853516367	0.180649647163967
0.587632963677158	0.170167111792561
0.600130194207890	0.159998385502904
0.612627537742143	0.150144769475605
0.625124987502499	0.140604721587223
0.637622537242843	0.131377355973838
0.650120181197293	0.122462123676619
0.662617914034929	0.113858625690575
0.675115730819539	0.105566589324194
0.687613626973753	0.0975857690518551
0.700111598247023	0.0899159277091430
0.712609640686962	0.0825568140296890
0.725107750613659	0.0755082899534549
0.737605924596597	0.0687701847895613
0.750104159433875	0.0623423179389063
0.762602452133482	0.0562245140096098
0.775100799896375	0.0504166319620475
0.787599200101168	0.0449185344064610
0.800097650290263	0.0397300754179706
0.812596148157250	0.0348511171762595
0.825094691535463	0.0302815325363135
0.837593278387548	0.0260211993753282
0.850091906795965	0.0220699974705662
0.862590574954306	0.0184278141081218
0.875089281159357	0.0150945571752257
0.887588023803837	0.0120701509901340
0.900086801369735	0.00935452420661033
0.912585612422199	0.00694762698335508
0.925084455603920	0.00484946302617645
0.937583329629959	0.00306010265817835
0.950082233282993	0.00157968816500786
0.962581165408923	0.000408425608085658
0.975080124912820	-0.000453439546978206
0.987579110755184	-0.00100589039250535
1.00007812194848	-0.00125020820535317
1.01257715755393	-0.00118839140497159
1.02507621667855	-0.000720114078887454
1.03757529847236	-0.000104832336208565
1.05007440212587	0
1.06257352686767	0
1.07507267196223	0
1.08757183670781	0
1.10007102043459	0
1.11257022250283	0
1.12506944230123	0
1.13756867924535	0
1.15006793277615	0
1.16256720235864	0
1.17506648748060	0
1.18756578765136	0
1.20006510240070	0
1.21256443127778	0
1.22506377385016	0
1.23756312970289	0
1.25006249843758	0
1.26256187967165	0
1.27506127303750	0
1.28756067818181	0
1.30006009476485	0
1.31255952245984	0
1.32505896095230	0
1.33755840993954	0
1.35005786913006	0
1.36255733824306	0
1.37505681700794	0
1.38755630516387	0
1.40005580245932	0
1.41255530865167	0
1.42505482350680	0
1.43755434679876	0
1.45005387830935	0
1.46255341782788	0
1.47505296515074	0
1.48755252008122	0
1.50005208242914	0
1.51255165201060	0
1.52505122864775	0
1.53755081216850	0
1.55005040240632	0
1.56254999920003	0
1.57504960239352	0
1.58754921183565	0
1.60004882737996	0
1.61254844888456	0
1.62504807621190	0
1.63754770922865	0
1.65004734780551	0
1.66254699181707	0
1.67504664114167	0
1.68754629566125	0
1.70004595526121	0
1.71254561983032	0
1.72504528926055	0
1.73754496344699	0
1.75004464228773	0
1.76254432568375	0
1.77504401353882	0
1.78754370575939	0
1.80004340225451	0
1.81254310293576	0
1.82504280771712	0
1.83754251651492	0
1.85004222924775	0
1.86254194583639	0
1.87504166620371	0
1.88754139027466	0
1.90004111797614	0
1.91254084923695	0
1.92504058398778	0
1.93754032216106	0
1.95004006369100	0
1.96253980851345	0
1.97503955656589	0
1.98753930778740	0
2.00003906211854	0
2.00015624389696	0
1.98765722648549	0
1.97515822151037	0
1.96265922920919	0
1.95016024982564	0
1.93766128360970	0
1.92516233081785	0
1.91266339171324	0
1.90016446656599	0
1.88766555565333	0
1.87516665925992	0
1.86266777767803	0
1.85016891120784	0
1.83767006015770	0
1.82517122484440	0
1.81267240559347	0
1.80017360273947	0
1.78767481662634	0
1.77517604760767	0
1.76267729604712	0
1.75017856231871	0
1.73767984680723	0
1.72518114990861	0
1.71268247203035	0
1.70018381359193	0
1.68768517502525	0
1.67518655677510	0
1.66268795929964	0
1.65018938307092	0
1.63769082857541	0
1.62519229631450	0
1.61269378680517	0
1.60019530058053	0
1.58769683819047	0
1.57519840020234	0
1.56269998720164	0
1.55020159979275	0
1.53770323859970	0
1.52520490426696	0
1.51270659746033	0
1.50020831886775	0
1.48771006920031	0
1.47521184919319	0
1.46271365960669	0
1.45021550122732	0
1.43771737486893	0
1.42521928137392	0
1.41272122161451	0
1.40022319649404	0
1.38772520694841	0
1.37522725394751	0
1.36272933849683	0
1.35023146163908	0
1.33773362445593	0
1.32523582806986	0
1.31273807364607	0
1.30024036239458	0
1.28774269557237	0
1.27524507448569	0
1.26274750049248	0
1.25024997500500	0
1.23775249949253	0
1.22525507548428	0
1.21275770457252	0
1.20026038841578	0
1.18776312874243	0
1.17526592735432	0
1.16276878613076	0
1.15027170703273	0
1.13777469210736	0
1.12527774349269	0
1.11278086342280	0
1.10028405423327	0
1.08778731836697	0
1.07529065838033	0
1.06279407695000	0
1.05029757688000	0
1.03780116110939	-9.43096495133772e-05
1.02530483272049	-0.000691747377776963
1.01280859494773	-0.00116057510470555
1.00031245118713	-0.00122328181805478
0.987816405006518	-0.000979522967391361
0.975320460156558	-0.000427419155229301
0.962824620582586	0.000434159356375278
0.950328890437411	0.00160515071520606
0.937833274095135	0.00308526076299866
0.925337776166087	0.00487425402303623
0.912842401512988	0.00697199296864241
0.900347155268455	0.00937841904869983
0.887852042853988	0.0120935290602293
0.875357070000580	0.0151173581779401
0.862862242771116	0.0184499690080587
0.850367567584747	0.0220914447603587
0.837873051243445	0.0260418848618719
0.825378700960959	0.0303014013967203
0.812884524394456	0.0348701158222395
0.800390529679106	0.0397481564176106
0.787896725465971	0.0449356568244716
0.775403120963541	0.0504327555303112
0.762909725983356	0.0562395960810575
0.750416550990182	0.0623563701138189
0.737923607157272	0.0687831067606947
0.725430906427345	0.0755200994564781
0.712938461579960	0.0825674794018134
0.700446286306095	0.0899254325643218
0.687954395290851	0.0975940787694484
0.675462804305315	0.105573692155963
0.662971530308806	0.113864524618382
0.650480591562884	0.122466839043538
0.637990007758742	0.131380926265126
0.625499800159840	0.140607205903195
0.613009991761961	0.150146244270232
0.600520607473216	0.159998939152202
0.588031674316954	0.170166818221494
0.575543221661067	0.180648581655540
0.563055281477760	0.191443421965464
0.550567888638631	0.202550795522369
0.538081081250772	0.213970287991413
0.525594901040716	0.225701643760344
0.513109393794345	0.237744612699079
0.500624609862520	0.250098966700680
0.488140604744166	0.262764493585645
0.475657439761011	0.275741051273435
0.463175182841223	0.289028482688511
0.450693909432999	0.302626635864580
0.438213703573953	0.316535373960070
0.425734659148160	0.330754581424472
0.413256881370413	0.345284140925107
0.400780488547035	0.360123927396752
0.388305614175227	0.375273820845992
0.375832409459323	0.390733736722002
0.363361046343716	0.406503601176696
0.350891721190455	0.422583333480697
0.338424659267022	0.438972804826882
0.325960120260132	0.455671911043237
0.313498405099611	0.472678635527897
0.301039864469807	0.489989819335030
0.288584909515380	0.507600795894036
0.276134025429681	0.525506254867172
0.263687788871612	0.543700196716247
0.251246890528022	0.562177188708318
0.238812164681785	0.580932853188157
0.226384628453435	0.599964378931407
0.213965534607796	0.619270979719737
0.201556443707464	0.638853294899006
0.189159324380269	0.658712477898673
0.176776695296637	0.678849050101726
0.164411830474574	0.699258909923605
0.152069063257455	0.719933015543372
0.139754248593737	0.740856216859590
0.127475487839820	0.762008128598021
0.115244305716161	0.783367720844067
0.103077640640441	0.804922026032262
0.0910013736160064	0.826652356534361
0.0790569415042094	0.848463793368621
0.0673145600891813	0.870135458048888
0.0559016994374945	0.891372378654873
0.0450693909432997	0.911752739767585
0.0353553390593273	0.930231260413314
0.0279508497187473	0.944756544583572
0.0249999999999999	0.949696562563021
0.0279508497187474	0.944756356454558
0.0353553390593273	0.930231322669344
0.0450693909432999	0.911752784889541
0.0559016994374949	0.891372302349839
0.0673145600891813	0.870135380544170
0.0790569415042096	0.848463779555375
0.0910013736160064	0.826652344667000
0.103077640640442	0.804922009184261
0.115244305716161	0.783367705954400
0.127475487839820	0.762008115483908
0.139754248593737	0.740856203991421
0.152069063257455	0.719933000615041
0.164411830474574	0.699258892122742
0.176776695296637	0.678849029676407
0.189159324380269	0.658712454775416
0.201556443707464	0.638853269644991
0.213965534607796	0.619270948322733
0.226384628453436	0.599964342826049
0.238812164681785	0.580932816949476
0.251246890528022	0.562177154511015
0.263687788871613	0.543700161179050
0.276134025429681	0.525506209574009
0.288584909515380	0.507600770239435
0.301039864469808	0.489989807208000
0.313498405099611	0.472678604620519
0.325960120260133	0.455671865274212
0.338424659267022	0.438972767564087
0.350891721190455	0.422583300156565
0.363361046343716	0.406503579999371
0.375832409459323	0.390733726632148
0.388305614175227	0.375273812858348
0.400780488547035	0.360123921816715
0.413256881370414	0.345284137996659
0.425734659148160	0.330754578722794
0.438213703573953	0.316535368889718
0.450693909432999	0.302626621960296
0.463175182841223	0.289028462173324
0.475657439761011	0.275741029261466
0.488140604744166	0.262764473281589
0.500624609862520	0.250098950230484
0.513109393794345	0.237744601149600
0.525594901040716	0.225701636849787
0.538081081250772	0.213970283862522
0.550567888638631	0.202550789528754
0.563055281477760	0.191443404783333
0.575543221661067	0.180648538727348
0.588031674316954	0.170166734650977
0.600520607473216	0.159998819689939
0.613009991761962	0.150146170823257
0.625499800159840	0.140607171388221
0.637990007758743	0.131380918270195
0.650480591562885	0.122466845135874
0.662971530308806	0.113864535745539
0.675462804305315	0.105573696526848
0.687954395290851	0.0975940584846365
0.700446286306095	0.0899253873189814
0.712938461579960	0.0825674712452313
0.725430906427346	0.0755201110426361
0.737923607157272	0.0687831461282757
0.750416550990182	0.0623563881204321
0.762909725983357	0.0562396504898610
0.775403120963542	0.0504327975030275
0.787896725465971	0.0449356949268628
0.800390529679106	0.0397481905719660
0.812884524394456	0.0348701442540179
0.825378700960959	0.0303014324432711
0.837873051243445	0.0260419326541719
0.850367567584748	0.0220915086158781
0.862862242771116	0.0184500261584830
0.875357070000580	0.0151173955651777
0.887852042853988	0.0120935621398185
0.900347155268456	0.00937846225001575
0.912842401512989	0.00697204376828395
0.925337776166088	0.00487430871602702
0.937833274095135	0.00308531264546340
0.950328890437411	0.00160519699447264
0.962824620582586	0.000434200779354115
0.975320460156558	-0.000427382513879618
0.987816405006518	-0.000979492303916118
1.00031245118713	-0.00122326112769214
1.01280859494773	-0.00116056742754408
1.02530483272049	-0.000691755645156846
1.03780116110939	-9.43166209102867e-05
1.05029757688000	0
1.06279407695000	0
1.07529065838033	0
1.08778731836697	0
1.10028405423327	0
1.11278086342280	0
1.12527774349269	0
1.13777469210736	0
1.15027170703273	0
1.16276878613076	0
1.17526592735432	0
1.18776312874243	0
1.20026038841578	0
1.21275770457252	0
1.22525507548428	0
1.23775249949253	0
1.25024997500500	0
1.26274750049248	0
1.27524507448569	0
1.28774269557237	0
1.30024036239458	0
1.31273807364607	0
1.32523582806986	0
1.33773362445593	0
1.35023146163908	0
1.36272933849683	0
1.37522725394751	0
1.38772520694841	0
1.40022319649405	0
1.41272122161451	0
1.42521928137392	0
1.43771737486893	0
1.45021550122732	0
1.46271365960669	0
1.47521184919319	0
1.48771006920031	0
1.50020831886775	0
1.51270659746033	0
1.52520490426696	0
1.53770323859970	0
1.55020159979275	0
1.56269998720164	0
1.57519840020234	0
1.58769683819047	0
1.60019530058053	0
1.61269378680517	0
1.62519229631450	0
1.63769082857541	0
1.65018938307093	0
1.66268795929964	0
1.67518655677510	0
1.68768517502525	0
1.70018381359193	0
1.71268247203035	0
1.72518114990861	0
1.73767984680723	0
1.75017856231871	0
1.76267729604712	0
1.77517604760767	0
1.78767481662634	0
1.80017360273947	0
1.81267240559347	0
1.82517122484440	0
1.83767006015770	0
1.85016891120784	0
1.86266777767803	0
1.87516665925992	0
1.88766555565333	0
1.90016446656599	0
1.91266339171324	0
1.92516233081785	0
1.93766128360970	0
1.95016024982564	0
1.96265922920919	0
1.97515822151037	0
1.98765722648549	0
2.00015624389696	0
2.00035153160638	0
1.98785374210479	0
1.97535598057667	0
1.96285824755635	0
1.95036054359188	0
1.93786286924540	0
1.92536522509367	0
1.91286761172853	0
1.90037002975736	0
1.88787247980365	0
1.87537496250750	0
1.86287747852616	0
1.85038002853468	0
1.83788261322643	0
1.82538523331378	0
1.81288788952875	0
1.80039058262367	0
1.78789331337191	0
1.77539608256862	0
1.76289889103147	0
1.75040173960151	0
1.73790462914396	0
1.72540756054910	0
1.71291053473321	0
1.70041355263947	0
1.68791661523903	0
1.67541972353199	0
1.66292287854849	0
1.65042608134990	0
1.63792933302997	0
1.62543263471606	0
1.61293598757049	0
1.60043939279187	0
1.58794285161652	0
1.57544636532000	0
1.56294993521866	0
1.55045356267126	0
1.53795724908074	0
1.52546099589599	0
1.51296480461378	0
1.50046867678069	0
1.48797261399530	0
1.47547661791029	0
1.46298069023484	0
1.45048483273697	0
1.43798904724619	0
1.42549333565612	0
1.41299769992736	0
1.40050214209047	0
1.38800666424913	0
1.37551126858343	0
1.36301595735340	0
1.35052073290268	0
1.33802559766247	0
1.32553055415558	0
1.31303560500087	0
1.30054075291780	0
1.28804600073134	0
1.27555135137712	0
1.26305680790691	0
1.25056237349442	0
1.23806805144144	0
1.22557384518437	0
1.21307975830116	0
1.20058579451866	0
1.18809195772045	0
1.17559825195515	0
1.16310468144531	0
1.15061125059683	0
1.13811796400900	0
1.12562482648527	0
1.11313184304466	0
1.10063901893400	0
1.08814635964102	0
1.07565387090830	0
1.06316155874825	0
1.05066942945914	0
1.03817748964231	-7.83806269297485e-05
1.02568574622055	-0.000645270128208359
1.01319420645797	-0.00111444682322264
1.00070287798127	-0.00117865770129034
0.988211768802619	-0.000935794328361919
0.975720887344327	-0.000384210112430718
0.963230242465424	0.000476970097971498
0.950739843490321	0.00164755742919857
0.938249700239760	0.00312720123931860
0.925759823064276	0.00491564113586437
0.913270222880391	0.00701272910908774
0.900780911209824	0.00941840349514754
0.888291900221993	0.0121326624772893
0.875803202780168	0.0151555450371898
0.863314832491601	0.0184871184361791
0.850826803762082	0.0221274700535536
0.838339131855361	0.0260767019551798
0.825851832957947	0.0303349273132201
0.813364924249872	0.0349022680767356
0.800878423982067	0.0397788534401552
0.788392351561074	0.0449648189044647
0.775906727641925	0.0504603058267335
0.763421574230124	0.0562654614801862
0.750936914793780	0.0623804389934311
0.738452774387096	0.0688053978053054
0.725969179786580	0.0755405082884542
0.713486159641517	0.0825859534205600
0.701003744640498	0.0899419429085030
0.688521967696021	0.0976085793299138
0.676040864149498	0.105586175920641
0.663560471999350	0.113874977583365
0.651080832155271	0.122475247759856
0.638601988722240	0.131387296087272
0.626123989318410	0.140611566591232
0.613646885431679	0.150148650049282
0.601170732820552	0.159999478348827
0.588695591965831	0.170165787082757
0.576221528580805	0.180646062457894
0.563748614188984	0.191439421384189
0.551276926779999	0.202545303288651
0.538806551556308	0.213963283736040
0.526337581785682	0.225693065422532
0.513870119777362	0.237734375306082
0.501404278003290	0.250086974414886
0.488940180390199	0.262750644018670
0.476477963813648	0.275725206490316
0.464017779831765	0.289010486077098
0.451559796704711	0.302606317121815
0.439104201756257	0.316511863481167
0.426651204146900	0.330723532485914
0.414201038144522	0.345236177507343
0.401753966999705	0.360043002274559
0.389310287559936	0.375136676380154
0.376870335792033	0.390510321918933
0.364434493427831	0.406158819337486
0.352003196008218	0.422079663591082
0.339576942680153	0.438273283200335
0.327156308207560	0.454742598792643
0.314741957800354	0.471492114866582
0.302334665561196	0.488526930785221
0.289935337618580	0.505851952927186
0.277545041389681	0.523471334060509
0.265165042944955	0.541388151680353
0.252796855201959	0.559604088558442
0.240442300770892	0.578119108852812
0.228103594886183	0.596930896070614
0.215783456270401	0.616033959688640
0.203485257451246	0.635418639687791
0.191213231759729	0.655070125868531
0.178972763290954	0.674968150448722
0.166770800801579	0.695088560876072
0.154616460960662	0.715408494444734
0.142521928137392	0.735914808595981
0.130503831361382	0.756599781036713
0.118585412256314	0.777430748996293
0.106800046816469	0.798280278467922
0.0951971638232988	0.818942915670014
0.0838525491562421	0.839448621700215
0.0728868986855663	0.859671935012215
0.0624999999999999	0.878911056201445
0.0530330085889910	0.896624102881354
0.0450693909432999	0.911752697895659
0.0395284707521048	0.922488700060532
0.0375000000000001	0.925468262967232
0.0395284707521049	0.922488049385108
0.0450693909432999	0.911752784889537
0.0530330085889912	0.896624167015871
0.0625000000000003	0.878911118437185
0.0728868986855663	0.859671984937053
0.0838525491562423	0.839448645570632
0.0951971638232988	0.818942913816615
0.106800046816469	0.798280265467155
0.118585412256315	0.777430726627774
0.130503831361382	0.756599754253234
0.142521928137392	0.735914782018663
0.154616460960662	0.715408470812687
0.166770800801579	0.695088539619011
0.178972763290955	0.674968129303634
0.191213231759729	0.655070102229596
0.203485257451247	0.635418614558218
0.215783456270401	0.616033930687400
0.228103594886183	0.596930862742481
0.240442300770892	0.578119073874218
0.252796855201959	0.559604054261822
0.265165042944956	0.541388119438220
0.277545041389681	0.523471305218249
0.289935337618580	0.505851923071789
0.302334665561196	0.488526901012172
0.314741957800354	0.471492089703946
0.327156308207560	0.454742576559823
0.339576942680153	0.438273259962086
0.352003196008218	0.422079639265868
0.364434493427832	0.406158795175913
0.376870335792033	0.390510299149928
0.389310287559936	0.375136655171441
0.401753966999705	0.360042982014447
0.414201038144522	0.345236159207273
0.426651204146901	0.330723516908291
0.439104201756257	0.316511848100096
0.451559796704711	0.302606298728838
0.464017779831765	0.289010465602307
0.476477963813648	0.275725185255841
0.488940180390199	0.262750623584837
0.501404278003290	0.250086957443715
0.513870119777362	0.237734352166369
0.526337581785683	0.225693035677033
0.538806551556308	0.213963251673973
0.551276926779999	0.202545280480053
0.563748614188984	0.191439403990653
0.576221528580806	0.180646048584703
0.588695591965831	0.170165786213193
0.601170732820552	0.159999478899169
0.613646885431679	0.150148663155474
0.626123989318410	0.140611591273875
0.638601988722240	0.131387328285935
0.651080832155271	0.122475283186067
0.663560471999350	0.113875012603378
0.676040864149498	0.105586212174711
0.688521967696021	0.0976085978120594
0.701003744640498	0.0899419520228015
0.713486159641517	0.0825859713272203
0.725969179786580	0.0755405348651182
0.738452774387097	0.0688054266442874
0.750936914793780	0.0623804691712016
0.763421574230124	0.0562654940454548
0.775906727641925	0.0504603409355456
0.788392351561074	0.0449648563244886
0.800878423982068	0.0397788927904980
0.813364924249872	0.0349023089968271
0.825851832957947	0.0303349697496876
0.838339131855361	0.0260767460637424
0.850826803762082	0.0221275156414338
0.863314832491601	0.0184871647387844
0.875803202780168	0.0151555915097644
0.888291900221994	0.0121327093493513
0.900780911209824	0.00941845103609704
0.913270222880392	0.00701277698333975
0.925759823064277	0.00491568857221074
0.938249700239760	0.00312724709484242
0.950739843490321	0.00164760063971576
0.963230242465425	0.000477009817289390
0.975720887344327	-0.000384174934319448
0.988211768802619	-0.000935765498310044
1.00070287798127	-0.00117863812221298
1.01319420645797	-0.00111443960520064
1.02568574622055	-0.000645283668658732
1.03817748964231	-7.83734294818491e-05
1.05066942945914	0
1.06316155874825	0
1.07565387090830	0
1.08814635964102	0
1.10063901893400	0
1.11313184304466	0
1.12562482648527	0
1.13811796400900	0
1.15061125059683	0
1.16310468144531	0
1.17559825195515	0
1.18809195772045	0
1.20058579451866	0
1.21307975830116	0
1.22557384518437	0
1.23806805144144	0
1.25056237349442	0
1.26305680790691	0
1.27555135137712	0
1.28804600073134	0
1.30054075291780	0
1.31303560500087	0
1.32553055415558	0
1.33802559766247	0
1.35052073290268	0
1.36301595735340	0
1.37551126858343	0
1.38800666424913	0
1.40050214209047	0
1.41299769992736	0
1.42549333565612	0
1.43798904724619	0
1.45048483273697	0
1.46298069023484	0
1.47547661791029	0
1.48797261399530	0
1.50046867678069	0
1.51296480461378	0
1.52546099589600	0
1.53795724908074	0
1.55045356267126	0
1.56294993521866	0
1.57544636532000	0
1.58794285161652	0
1.60043939279187	0
1.61293598757049	0
1.62543263471606	0
1.63792933302997	0
1.65042608134990	0
1.66292287854849	0
1.67541972353199	0
1.68791661523903	0
1.70041355263948	0
1.71291053473321	0
1.72540756054910	0
1.73790462914396	0
1.75040173960151	0
1.76289889103147	0
1.77539608256862	0
1.78789331337191	0
1.80039058262367	0
1.81288788952875	0
1.82538523331378	0
1.83788261322643	0
1.85038002853468	0
1.86287747852616	0
1.87537496250750	0
1.88787247980365	0
1.90037002975736	0
1.91286761172853	0
1.92536522509367	0
1.93786286924540	0
1.95036054359188	0
1.96285824755635	0
1.97535598057667	0
1.98785374210479	0
2.00035153160638	0
2.00062490237426	0
1.98812883133865	0
1.97563281001304	0
1.96313683934666	0
1.95064092031312	0
1.93814505391108	0
1.92564924116517	0
1.91315348312675	0
1.90065778087482	0
1.88816213551697	0
1.87566654819027	0
1.86317102006230	0
1.85067555233217	0
1.83818014623159	0
1.82568480302598	0
1.81318952401562	0
1.80069431053691	0
1.78819916396357	0
1.77570408570798	0
1.76320907722255	0
1.75071414000116	0
1.73821927558062	0
1.72572448554223	0
1.71322977151344	0
1.70073513516949	0
1.68824057823522	0
1.67574610248689	0
1.66325170975412	0
1.65075740192192	0
1.63826318093278	0
1.62576904878891	0
1.61327500755451	0
1.60078105935821	0
1.58828720639562	0
1.57579345093194	0
1.56329979530479	0
1.55080624192708	0
1.53831279329010	0
1.52581945196671	0
1.51332622061471	0
1.50083310198036	0
1.48834009890213	0
1.47584721431454	0
1.46335445125233	0
1.45086181285469	0
1.43836930236987	0
1.42587692315992	0
1.41338467870569	0
1.40089257261219	0
1.38840060861410	0
1.37590879058170	0
1.36341712252707	0
1.35092560861063	0
1.33843425314806	0
1.32594306061761	0
1.31345203566784	0
1.30096118312577	0
1.28847050800552	0
1.27598001551748	0
1.26348971107801	0
1.25099960031968	0
1.23850968910219	0
1.22601998352392	0
1.21353048993422	0
1.20104121494643	0
1.18855216545173	0
1.17606334863391	0
1.16357477198502	0
1.15108644332213	0
1.13859837080509	0
1.12611056295552	0
1.11362302867712	0
1.10113577727726	0
1.08864881849015	0
1.07616216250154	0
1.06367581997524	0
1.05118980208143	0
1.03870412052711	-5.92856472171477e-05
1.02621878758869	-0.000582009400318958
1.01373381614702	-0.00105041639954158
1.00124921972504	-0.00111681929404881
0.988765012528255	-0.000875169113239986
0.976281209488332	-0.000324224810742408
0.963797826310062	0.000536495536815983
0.951314879522022	0.00170661665504687
0.938832386531270	0.00318571071254625
0.926350365682445	0.00497348644887898
0.913868836321712	0.00706978369215174
0.901387818865997	0.00947453637221044
0.888907334878051	0.0121877416796810
0.876427407147905	0.0152094391760293
0.863948059781374	0.0185396973514902
0.851469318296320	0.0221786050219609
0.838991209727492	0.0261262657871652
0.826513762740827	0.0303827944354591
0.814037007758247	0.0349483146731980
0.801560977094070	0.0398229576985415
0.789085705104331	0.0450068613898940
0.776611228350453	0.0505001699571370
0.764137585778896	0.0563030339526665
0.751664818918645	0.0624156106114909
0.739192972098626	0.0688380645464139
0.726722092687432	0.0755705689435444
0.714252231358083	0.0826133071280258
0.701783442380910	0.0899664746615660
0.689315783948112	0.0976302827148244
0.676849318534044	0.105604963069083
0.664384113295916	0.113890772975438
0.651920240520265	0.122488013625580
0.639457778121433	0.131396987539687
0.626996810199223	0.140618171189628
0.614537427664093	0.150152178845908
0.602079728939615	0.160000000000002
0.589623820753538	0.170163673452908
0.577169819030760	0.180641337216421
0.564717849903826	0.191432033135718
0.552268050859363	0.202535067490879
0.539820572042229	0.213947491454748
0.527375577743225	0.225663246857929
0.514933248101150	0.237674052236480
0.502493781056045	0.249970363189350
0.490057394597816	0.262543101905473
0.477624329363570	0.275385566434737
0.465194851648210	0.288494902681772
0.452769256906871	0.301872519167172
0.440347873845213	0.315523313660733
0.427931069215592	0.329454218773084
0.415519253464866	0.343672795924509
0.403112887414927	0.358186164812151
0.390712490202195	0.373000394850010
0.378318648760539	0.388120265673194
0.365932029207611	0.403549225004236
0.353553390593274	0.419289434399736
0.341183601598905	0.435341818791181
0.328823660949148	0.451706111465188
0.316474722529304	0.468380877375265
0.304138126514911	0.485363487678880
0.291815438248219	0.502649971362531
0.279508497187474	0.520234667211279
0.267219479080399	0.538109647132281
0.254950975679639	0.556263913226623
0.242706097986845	0.574682592510036
0.230488611432322	0.593346696004682
0.218303114957162	0.612234409409287
0.206155281280883	0.631324952835421
0.194052183703250	0.650604820319146
0.182002747232013	0.670073160417183
0.170018381359193	0.689739822434155
0.158113883008419	0.709607750058127
0.146308748883995	0.729635629723010
0.134629120178363	0.749695560991646
0.123110722522451	0.769630417370970
0.111803398874989	0.789436623875694
0.100778221853732	0.809078150055924
0.0901387818865999	0.828145354641773
0.0800390529679108	0.846465416625311
0.0707106781186548	0.863616797488412
0.0625000000000001	0.878911223164429
0.0559016994374949	0.891371260909730
0.0515388203202210	0.899637519197250
0.0500000000000003	0.901608835480378
0.0515388203202211	0.899636490242079
0.0559016994374949	0.891372302349838
0.0625000000000003	0.878911118437182
0.0707106781186551	0.863616871032585
0.0800390529679108	0.846465479600114
0.0901387818866000	0.828145371259868
0.100778221853732	0.809078153901172
0.111803398874990	0.789436630295239
0.123110722522452	0.769630428442846
0.134629120178363	0.749695564235211
0.146308748883996	0.729635617149822
0.158113883008419	0.709607726187840
0.170018381359193	0.689739798472311
0.182002747232013	0.670073141238366
0.194052183703250	0.650604805214747
0.206155281280883	0.631324938618012
0.218303114957162	0.612234390857668
0.230488611432322	0.593346669798461
0.242706097986845	0.574682559311892
0.254950975679639	0.556263875955088
0.267219479080400	0.538109608651999
0.279508497187474	0.520234628577882
0.291815438248219	0.502649933035273
0.304138126514911	0.485363450863398
0.316474722529304	0.468380844567755
0.328823660949148	0.451706085335805
0.341183601598905	0.435341800372843
0.353553390593274	0.419289422943094
0.365932029207612	0.403549219016327
0.378318648760539	0.388120263488881
0.390712490202195	0.373000394634656
0.403112887414928	0.358186164392209
0.415519253464867	0.343672792744764
0.427931069215593	0.329454210663117
0.440347873845213	0.315523300113835
0.452769256906871	0.301872501848054
0.465194851648210	0.288494884632029
0.477624329363570	0.275385549991252
0.490057394597817	0.262543086918484
0.502493781056045	0.249970348209647
0.514933248101150	0.237674035528954
0.527375577743225	0.225663224322431
0.539820572042230	0.213947458161714
0.552268050859363	0.202535024159822
0.564717849903826	0.191431988534366
0.577169819030760	0.180641297133876
0.589623820753538	0.170163635256951
0.602079728939615	0.159999957741301
0.614537427664093	0.150152143527377
0.626996810199223	0.140618145918350
0.639457778121433	0.131396972459725
0.651920240520265	0.122488008957691
0.664384113295916	0.113890771242259
0.676849318534044	0.105604969877932
0.689315783948112	0.0976303368607738
0.701783442380910	0.0899665508228630
0.714252231358083	0.0826133601664527
0.726722092687432	0.0755705980568675
0.739192972098626	0.0688380890244449
0.751664818918645	0.0624156388140100
0.764137585778897	0.0563030654275533
0.776611228350454	0.0505002034956592
0.789085705104332	0.0450068966369084
0.801560977094070	0.0398229946611694
0.814037007758247	0.0349483533254476
0.826513762740827	0.0303828345952334
0.838991209727492	0.0261263072081963
0.851469318296320	0.0221786475103208
0.863948059781374	0.0185397407832619
0.876427407147905	0.0152094833442298
0.888907334878052	0.0121877861745544
0.901387818865998	0.00947458072787813
0.913868836321712	0.00706982750475730
0.926350365682446	0.00497352930582563
0.938832386531270	0.00318575214094729
0.951314879522023	0.00170665600990830
0.963797826310062	0.000536531933157432
0.976281209488332	-0.000324192584392038
0.988765012528255	-0.000875142849898615
1.00124921972504	-0.00111680176626352
1.01373381614702	-0.00105041113759218
1.02621878758869	-0.000582018792256884
1.03870412052711	-5.92906069609422e-05
1.05118980208143	0
1.06367581997524	0
1.07616216250154	0
1.08864881849015	0
1.10113577727726	0
1.11362302867712	0
1.12611056295552	0
1.13859837080509	0
1.15108644332213	0
1.16357477198502	0
1.17606334863391	0
1.18855216545173	0
1.20104121494643	0
1.21353048993423	0
1.22601998352392	0
1.23850968910219	0
1.25099960031968	0
1.26348971107801	0
1.27598001551749	0
1.28847050800552	0
1.30096118312577	0
1.31345203566784	0
1.32594306061761	0
1.33843425314806	0
1.35092560861063	0
1.36341712252707	0
1.37590879058170	0
1.38840060861410	0
1.40089257261219	0
1.41338467870569	0
1.42587692315992	0
1.43836930236987	0
1.45086181285469	0
1.46335445125233	0
1.47584721431454	0
1.48834009890213	0
1.50083310198036	0
1.51332622061471	0
1.52581945196671	0
1.53831279329010	0
1.55080624192708	0
1.56329979530479	0
1.57579345093194	0
1.58828720639562	0
1.60078105935821	0
1.61327500755451	0
1.62576904878891	0
1.63826318093278	0
1.65075740192192	0
1.66325170975412	0
1.67574610248689	0
1.68824057823522	0
1.70073513516950	0
1.71322977151344	0
1.72572448554223	0
1.73821927558062	0
1.75071414000116	0
1.76320907722255	0
1.77570408570798	0
1.78819916396357	0
1.80069431053691	0
1.81318952401562	0
1.82568480302598	0
1.83818014623159	0
1.85067555233217	0
1.86317102006230	0
1.87566654819027	0
1.88816213551697	0
1.90065778087482	0
1.91315348312675	0
1.92564924116517	0
1.93814505391108	0
1.95064092031312	0
1.96313683934666	0
1.97563281001304	0
1.98812883133865	0
2.00062490237426	0
2.00097632419777	0
1.98848246157717	0
1.97598867658699	0
1.96349497070912	0
1.95100134546340	0
1.93850780240885	0
1.92601434314493	0
1.91352096931285	0
1.90102768259697	0
1.88853448472619	0
1.87604137747545	0
1.86354836266731	0
1.85105544217346	0
1.83856261791651	0
1.82606989187161	0
1.81357726606836	0
1.80108474259264	0
1.78859232358858	0
1.77610001126063	0
1.76360780787566	0
1.75111571576524	0
1.73862373732789	0
1.72613187503157	0
1.71364013141616	0
1.70114850909613	0
1.68865701076329	0
1.67616563918964	0
1.66367439723042	0
1.65118328782725	0
1.63869231401139	0
1.62620147890721	0
1.61371078573578	0
1.60122023781865	0
1.58872983858175	0
1.57623959155961	0
1.56374950039960	0
1.55125956886654	0
1.53876980084742	0
1.52628020035641	0
1.51379077154011	0
1.50130151868304	0
1.48881244621342	0
1.47632355870927	0
1.46383486090474	0
1.45134635769688	0
1.43885805415267	0
1.42636995551645	0
1.41388206721777	0
1.40139439487961	0
1.38890694432708	0
1.37641972159658	0
1.36393273294543	0
1.35144598486214	0
1.33895948407709	0
1.32647323757398	0
1.31398725260179	0
1.30150153668753	0
1.28901609764968	0
1.27653094361241	0
1.26404608302071	0
1.25156152465630	0
1.23907727765463	0
1.22659335152283	0
1.21410975615881	0
1.20162650187153	0
1.18914359940253	0
1.17666105994887	0
1.16417889518751	0
1.15169711730125	0
1.13921573900644	0
1.12673477358250	0
1.11425423490333	0
1.10177413747102	0
1.08929449645172	0
1.07681532771409	0
1.06433664787040	0
1.05185847432057	0
1.03938082529937	-3.98170059597920e-05
1.02690371992704	-0.000504173786916476
1.01442717826367	-0.000969145161628929
1.00195122136759	-0.00103849801050481
0.989475871358165	-0.000798315825101719
0.977001151483457	-0.000248029280570287
0.964527086193021	0.000612282516755957
0.952053701216481	0.00178199718360152
0.939581023648307	0.00326058918685045
0.927109082039433	0.00504772877889808
0.914637906496336	0.00714323983082678
0.902167528788307	0.00954704894627206
0.889697982463712	0.0122591494227175
0.877229302976137	0.0152795784030787
0.864761527821399	0.0186084026576245
0.852294696686539	0.0222457096665052
0.839828851612041	0.0261916019541258
0.827364037168646	0.0304461934332391
0.814900300650331	0.0350096070697517
0.802437692285202	0.0398819734370576
0.789976265466248	0.0450634298142860
0.777516077004199	0.0505541196764091
0.765057187404968	0.0563541926964175
0.752599661174519	0.0624638057116265
0.740143567154373	0.0688831234481171
0.727688978891394	0.0756123194030575
0.715235975045998	0.0826515841188691
0.702784639843530	0.0900011342668182
0.690335063574204	0.0976611949608766
0.677887343147812	0.105631948734317
0.665441582710308	0.113913628367684
0.652997894330449	0.122506578386490
0.640556398765948	0.131409832183676
0.628117226320056	0.140617663837592
0.615680517801237	0.150121033089596
0.603246425600683	0.159909176348073
0.590815114904824	0.169972357847674
0.578386765062964	0.180301324856382
0.565961571133589	0.190892714716850
0.553539745637113	0.201749241266780
0.541121520547834	0.212877919145817
0.528707149563915	0.224287855452992
0.516296910701585	0.235988418896056
0.503891109268659	0.247988095510522
0.491490081283437	0.260293994955208
0.479094197418420	0.272911741958401
0.466703867564862	0.285845511919651
0.454319546134656	0.299098088648106
0.441941738241592	0.312670925419974
0.429571006935989	0.326564224357573
0.417207981706966	0.340777037545186
0.404853368517541	0.355307381020502
0.392507961702690	0.370152353224765
0.380172658143639	0.385308247396496
0.367848474239054	0.400770641648924
0.355536566333197	0.416534443151755
0.343238255443649	0.432593848561303
0.330955057371843	0.448942168561141
0.318688719599549	0.465571468552202
0.306441266803281	0.482472032925796
0.294215057398495	0.499631806410115
0.282012854316962	0.517036203540801
0.269837914311536	0.534668919532911
0.257694101601104	0.552514340927249
0.245586033804856	0.570561418796047
0.233519271153367	0.588807509331642
0.221500564333367	0.607259732714314
0.209538182678003	0.625931573379112
0.197642353760524	0.644832170513600
0.185825859341481	0.663943850377700
0.174104853464801	0.683187901947012
0.162500000000000	0.702414231907942
0.151038074669932	0.721516425327286
0.139754248593737	0.740580488249219
0.128695376762337	0.759699337559994
0.117924764150707	0.778545258178006
0.107529065838033	0.796848641339447
0.0976281209488332	0.814562145344048
0.0883883476483185	0.831241978803552
0.0800390529679105	0.846465405023102
0.0728868986855662	0.859672418306736
0.0673145600891813	0.870133856659833
0.0637377439199098	0.876748410191192
0.0625000000000000	0.878074301819109
0.0637377439199098	0.876748166893070
0.0673145600891813	0.870135380544169
0.0728868986855663	0.859671984937054
0.0800390529679108	0.846465479600121
0.0883883476483185	0.831242054929760
0.0976281209488333	0.814562236391189
0.107529065838033	0.796848690826684
0.117924764150708	0.778545252258549
0.128695376762338	0.759699277329775
0.139754248593737	0.740580422451107
0.151038074669932	0.721516394186396
0.162500000000000	0.702414220912164
0.174104853464802	0.683187884799565
0.185825859341482	0.663943828723716
0.197642353760524	0.644832156870534
0.209538182678003	0.625931572261665
0.221500564333367	0.607259741144526
0.233519271153368	0.588807521793772
0.245586033804857	0.570561429015636
0.257694101601104	0.552514343144792
0.269837914311537	0.534668910346896
0.282012854316962	0.517036182346793
0.294215057398496	0.499631775080020
0.306441266803282	0.482471995737252
0.318688719599549	0.465571430893326
0.330955057371843	0.448942134529486
0.343238255443649	0.432593819910607
0.355536566333197	0.416534420267946
0.367848474239054	0.400770624639957
0.380172658143639	0.385308235863779
0.392507961702690	0.370152345536828
0.404853368517542	0.355307374528143
0.417207981706966	0.340777029731703
0.429571006935990	0.326564213742518
0.441941738241592	0.312670911523410
0.454319546134656	0.299098071509737
0.466703867564862	0.285845491985645
0.479094197418420	0.272911720368189
0.491490081283438	0.260293973463691
0.503891109268659	0.247988075731168
0.516296910701585	0.235988401905157
0.528707149563915	0.224287842156800
0.541121520547834	0.212877909747349
0.553539745637114	0.201749233125101
0.565961571133589	0.190892703231692
0.578386765062964	0.180301314723210
0.590815114904824	0.169972366268935
0.603246425600683	0.159909180119774
0.615680517801238	0.150121044497182
0.628117226320056	0.140617682583215
0.640556398765948	0.131409851032738
0.652997894330449	0.122506687418573
0.665441582710308	0.113913670443923
0.677887343147813	0.105631971714470
0.690335063574204	0.0976612193568293
0.702784639843530	0.0900011574578401
0.715235975045999	0.0826516057729516
0.727688978891394	0.0756123402514789
0.740143567154373	0.0688831448189829
0.752599661174519	0.0624638286006918
0.765057187404968	0.0563542175630868
0.777516077004200	0.0505541466959836
0.789976265466248	0.0450634589875821
0.802437692285202	0.0398820046395533
0.814900300650331	0.0350096400894990
0.827364037168646	0.0304462280177483
0.839828851612042	0.0261916378471012
0.852294696686539	0.0222457466234724
0.864761527821399	0.0186084404465566
0.877229302976137	0.0152796167816211
0.889697982463712	0.0122591881128065
0.902167528788307	0.00954708764162407
0.914637906496336	0.00714327818282525
0.927109082039433	0.00504776638285251
0.939581023648307	0.00326062555984209
0.952053701216481	0.00178203174143440
0.964527086193022	0.000612314488784672
0.977001151483457	-0.000248000953989918
0.989475871358165	-0.000798292762933971
1.00195122136759	-0.00103848285787628
1.01442717826367	-0.000969141603807312
1.02690371992704	-0.000504182803248271
1.03938082529937	-3.98207905230996e-05
1.05185847432057	0
1.06433664787040	0
1.07681532771409	0
1.08929449645172	0
1.10177413747102	0
1.11425423490333	0
1.12673477358250	0
1.13921573900645	0
1.15169711730125	0
1.16417889518751	0
1.17666105994887	0
1.18914359940253	0
1.20162650187153	0
1.21410975615881	0
1.22659335152283	0
1.23907727765463	0
1.25156152465630	0
1.26404608302071	0
1.27653094361241	0
1.28901609764968	0
1.30150153668753	0
1.31398725260179	0
1.32647323757398	0
1.33895948407710	0
1.35144598486214	0
1.36393273294543	0
1.37641972159658	0
1.38890694432709	0
1.40139439487961	0
1.41388206721777	0
1.42636995551645	0
1.43885805415267	0
1.45134635769688	0
1.46383486090474	0
1.47632355870927	0
1.48881244621342	0
1.50130151868304	0
1.51379077154011	0
1.52628020035641	0
1.53876980084742	0
1.55125956886654	0
1.56374950039960	0
1.57623959155961	0
1.58872983858175	0
1.60122023781865	0
1.61371078573578	0
1.62620147890721	0
1.63869231401139	0
1.65118328782725	0
1.66367439723042	0
1.67616563918964	0
1.68865701076329	0
1.70114850909613	0
1.71364013141616	0
1.72613187503157	0
1.73862373732789	0
1.75111571576524	0
1.76360780787566	0
1.77610001126063	0
1.78859232358858	0
1.80108474259264	0
1.81357726606836	0
1.82606989187161	0
1.83856261791651	0
1.85105544217346	0
1.86354836266731	0
1.87604137747545	0
1.88853448472619	0
1.90102768259697	0
1.91352096931285	0
1.92601434314493	0
1.93850780240885	0
1.95100134546340	0
1.96349497070912	0
1.97598867658699	0
1.98848246157717	0
2.00097632419777	0
2.00140575596254	0
1.98891459092642	0
1.97642353760524	0
1.96393259813060	0
1.95144177468865	0
1.93895106952187	0
1.92646048493085	0
1.91397002327623	0
1.90147968698064	0
1.88898947853078	0
1.87649940047952	0
1.86400945544812	0
1.85151964612855	0
1.83902997528588	0
1.82654044576078	0
1.81405106047211	0
1.80156182241965	0
1.78907273468688	0
1.77658380044399	0
1.76409502295086	0
1.75160640556034	0
1.73911795172150	0
1.72662966498320	0
1.71414154899763	0
1.70165360752416	0
1.68916584443328	0
1.67667826371072	0
1.66419086946179	0
1.65170366591589	0
1.63921665743123	0
1.62672984849974	0
1.61424324375232	0
1.60175684796413	0
1.58927066606038	0
1.57678470312215	0
1.56429896439268	0
1.55181345528385	0
1.53932818138303	0
1.52684314846025	0
1.51435836247567	0
1.50187382958756	0
1.48938955616051	0
1.47690554877419	0
1.46442181423250	0
1.45193835957316	0
1.43945519207789	0
1.42697231928303	0
1.41448974899078	0
1.40200748928100	0
1.38952554852367	0
1.37704393539204	0
1.36456265887646	0
1.35208172829900	0
1.33960115332886	0
1.32712094399870	0
1.31464111072186	0
1.30216166431054	0
1.28968261599511	0
1.27720397744448	0
1.26472576078769	0
1.25224797863682	0
1.23977064411124	0
1.22729377086336	0
1.21481737310593	0
1.20234146564110	0
1.18986606389123	0
1.17739118393166	0
1.16491684252568	0
1.15244305716161	0
1.13996984609243	0
1.12749722837797	0
1.11502522392993	0
1.10255385356000	0
1.09008313903115	0
1.07761310311262	0
1.06514376963863	0
1.05267516357136	0
1.04020731106833	-2.27905762971881e-05
1.02774023955472	-0.000415194958494998
1.01527397780107	-0.000871672055707532
1.00280855600658	-0.000944783780480532
0.990344005888863	-0.000706206552789541
0.977880360780397	-0.000156437409624235
0.965417655732481	0.000703685984186586
0.952955927627296	0.00187323414024702
0.940495215298834	0.00335156588765905
0.928035559663529	0.00513830557262054
0.915577003861499	0.00723325585968774
0.903119593409422	0.00963633117765743
0.890663376366178	0.0123475159993743
0.878208403512515	0.0153668402003310
0.865754728546140	0.0186943637716789
0.853302408293800	0.0223301666022201
0.840851502942107	0.0262743415429595
0.828402076289045	0.0305269942660825
0.815954196018380	0.0350882380046616
0.803507933999410	0.0399581997647195
0.791063366614837	0.0451370565678972
0.778620575119872	0.0506250477834012
0.766179646036098	0.0564223960749414
0.753740671584067	0.0625290766827315
0.741303750159137	0.0689451884765773
0.728868986855662	0.0756696134995914
0.716436494045355	0.0826941326015515
0.704006392016436	0.0900060086760071
0.691578809681153	0.0975911054680485
0.679153885360306	0.105437724812309
0.666731767654729	0.113539989489833
0.654312616415120	0.121899168305055
0.641896603823388	0.130522454832062
0.629483915600709	0.139420351733838
0.617074752359874	0.148604249967157
0.604669331122391	0.158084872732928
0.592267887024107	0.167871884600855
0.579870675237160	0.177975501060013
0.567477973140808	0.188399148489398
0.555090082779363	0.199145706047817
0.542707333652310	0.210216931048646
0.530330085889911	0.221613459704496
0.517958733877517	0.233334947532284
0.505593710403917	0.245380229062306
0.493235491423721	0.257747438351827
0.480884601541784	0.270434069770691
0.468541620349783	0.283436991481285
0.456207189772366	0.296752438265482
0.443882022614118	0.310376010338022
0.431566912540802	0.324302702106822
0.419262745781211	0.338526983543238
0.406970514902493	0.353042948244133
0.394691335096174	0.367844509474988
0.382426463519459	0.382925564155106
0.370177322374021	0.398279988343547
0.357945526581909	0.413901342910315
0.345732917148483	0.429782306333963
0.333541601603158	0.445914091265110
0.321374003304561	0.462286332488143
0.309232921921324	0.478887983727044
0.297121608100118	0.495709437230665
0.285043856274784	0.512745330425157
0.273004120848019	0.529996724772183
0.261007662722764	0.547471275968865
0.249060735564641	0.565180670860345
0.237170824512628	0.583134538403777
0.225346954716499	0.601328087292700
0.213600093632938	0.619720247857513
0.201943680267544	0.638212377246604
0.190394327646598	0.656680359932565
0.178972763290954	0.675110698615647
0.167705098312484	0.693633612363022
0.156624551076771	0.712252749948885
0.145773797371133	0.730569501803605
0.135208172829900	0.748460999976649
0.125000000000000	0.766106408677216
0.115244305716161	0.783243278920068
0.106066017177982	0.799468820543891
0.0976281209488333	0.814562225932094
0.0901387818865998	0.828145362715428
0.0838525491562422	0.839448687445624
0.0790569415042096	0.848463221091193
0.0760345316287279	0.853975550980956
0.0750000000000002	0.854853845494756
0.0760345316287280	0.853975977868201
0.0790569415042096	0.848463779555374
0.0838525491562423	0.839448645570634
0.0901387818866000	0.828145371259871
0.0976281209488333	0.814562236391192
0.106066017177982	0.799468907403571
0.115244305716161	0.783243388625545
0.125000000000000	0.766106474676019
0.135208172829900	0.748461014394049
0.145773797371133	0.730569502859253
0.156624551076771	0.712252718210799
0.167705098312484	0.693633581732967
0.178972763290955	0.675110703700990
0.190394327646598	0.656680391708928
0.201943680267544	0.638212379434970
0.213600093632939	0.619720216817489
0.225346954716499	0.601328066534704
0.237170824512629	0.583134548576084
0.249060735564641	0.565180706619795
0.261007662722764	0.547471326112126
0.273004120848020	0.529996779529471
0.285043856274784	0.512745380529990
0.297121608100118	0.495709474147782
0.309232921921325	0.478888002099521
0.321374003304561	0.462286331844884
0.333541601603159	0.445914074978739
0.345732917148483	0.429782279148374
0.357945526581909	0.413901309717050
0.370177322374021	0.398279954073471
0.382426463519459	0.382925533058926
0.394691335096174	0.367844483731827
0.406970514902493	0.353042927389303
0.419262745781211	0.338526965412737
0.431566912540802	0.324302684323410
0.443882022614118	0.310375991290371
0.456207189772367	0.296752417465969
0.468541620349783	0.283436969414781
0.480884601541784	0.270434047347220
0.493235491423722	0.257747416369441
0.505593710403917	0.245380208010026
0.517958733877517	0.233334927600336
0.530330085889911	0.221613440892087
0.542707333652310	0.210216913604596
0.555090082779363	0.199145691112531
0.567477973140808	0.188399137545381
0.579870675237160	0.177975492681705
0.592267887024107	0.167871872772661
0.604669331122391	0.158084866010507
0.617074752359874	0.148604245821289
0.629483915600709	0.139420350587670
0.641896603823389	0.130522457110759
0.654312616415120	0.121899166106229
0.666731767654729	0.113539990238740
0.679153885360307	0.105437729382537
0.691578809681153	0.0975911141491347
0.704006392016436	0.0900060201531008
0.716436494045355	0.0826941456438038
0.728868986855663	0.0756696278099012
0.741303750159137	0.0689452044864513
0.753740671584067	0.0625290939902673
0.766179646036098	0.0564224150462170
0.778620575119872	0.0506250688490626
0.791063366614837	0.0451370796186458
0.803507933999410	0.0399582246835828
0.815954196018380	0.0350882646294029
0.828402076289045	0.0305270224004537
0.840851502942107	0.0262743709695817
0.853302408293801	0.0223301970915065
0.865754728546140	0.0186943950868048
0.878208403512515	0.0153668720960671
0.890663376366178	0.0123475482206553
0.903119593409423	0.00963636345493152
0.915577003861499	0.00723328789109249
0.928035559663530	0.00513833700918775
0.940495215298834	0.00335159632531770
0.952955927627296	0.00187326308502518
0.965417655732482	0.000703712796943419
0.977880360780397	-0.000156413629044746
0.990344005888863	-0.000706187212743033
1.00280855600658	-0.000944771285342260
1.01527397780107	-0.000871670175038573
1.02774023955472	-0.000415203603627456
1.04020731106833	-2.27928953072775e-05
1.05267516357137	0
1.06514376963863	0
1.07761310311262	0
1.09008313903115	0
1.10255385356000	0
1.11502522392993	0
1.12749722837797	0
1.13996984609243	0
1.15244305716161	0
1.16491684252568	0
1.17739118393166	0
1.18986606389123	0
1.20234146564111	0
1.21481737310593	0
1.22729377086336	0
1.23977064411124	0
1.25224797863682	0
1.26472576078769	0
1.27720397744448	0
1.28968261599511	0
1.30216166431054	0
1.31464111072186	0
1.32712094399870	0
1.33960115332886	0
1.35208172829900	0
1.36456265887646	0
1.37704393539204	0
1.38952554852367	0
1.40200748928100	0
1.41448974899078	0
1.42697231928303	0
1.43945519207789	0
1.45193835957316	0
1.46442181423250	0
1.47690554877419	0
1.48938955616051	0
1.50187382958756	0
1.51435836247567	0
1.52684314846025	0
1.53932818138303	0
1.55181345528385	0
1.56429896439268	0
1.57678470312215	0
1.58927066606038	0
1.60175684796413	0
1.61424324375232	0
1.62672984849974	0
1.63921665743123	0
1.65170366591589	0
1.66419086946179	0
1.67667826371072	0
1.68916584443328	0
1.70165360752416	0
1.71414154899763	0
1.72662966498320	0
1.73911795172150	0
1.75160640556034	0
1.76409502295086	0
1.77658380044399	0
1.78907273468688	0
1.80156182241965	0
1.81405106047211	0
1.82654044576078	0
1.83902997528588	0
1.85151964612855	0
1.86400945544812	0
1.87649940047952	0
1.88898947853078	0
1.90147968698064	0
1.91397002327623	0
1.92646048493085	0
1.93895106952187	0
1.95144177468865	0
1.96393259813060	0
1.97642353760524	0
1.98891459092642	0
2.00140575596254	0
2.00191314746669	0
1.98942516823328	0
1.97693734093926	0
1.96444966848224	0
1.95196215383393	0
1.93947480004253	0
1.92698761023521	0
1.91450058762070	0
1.90201373549194	0
1.88952705722887	0
1.87704055630133	0
1.86455423627204	0
1.85206810079975	0
1.83958215364251	0
1.82709639866100	0
1.81461083982214	0
1.80212548120268	0
1.78964032699311	0
1.77715538150157	0
1.76467064915808	0
1.75218613451882	0
1.73970184227068	0
1.72721777723598	0
1.71473394437738	0
1.70225034880302	0
1.68976699577190	0
1.67728389069948	0
1.66480103916354	0
1.65231844691028	0
1.63983611986076	0
1.62735406411758	0
1.61487228597187	0
1.60239079191064	0
1.58990958862446	0
1.57742868301550	0
1.56494808220592	0
1.55246779354678	0
1.53998782462720	0
1.52750818328414	0
1.51502887761257	0
1.50254991597617	0
1.49007130701856	0
1.47759305967509	0
1.46511518318527	0
1.45263768710577	0
1.44016058132418	0
1.42768387607341	0
1.41520758194690	0
1.40273170991462	0
1.39025627133993	0
1.37778127799735	0
1.36530674209131	0
1.35283267627597	0
1.34035909367602	0
1.32788600790881	0
1.31541343310763	0
1.30294138394634	0
1.29046987566545	0
1.27799892409970	0
1.26552854570729	0
1.25305875760078	0
1.24058957757995	0
1.22812102416659	0
1.21565311664142	0
1.20318587508331	0
1.19071932041099	0
1.17825347442730	0
1.16578835986640	0
1.15332400044393	0
1.14086042091046	0
1.12839764710850	0
1.11593570603328	0
1.10347462589767	0
1.09101443620146	0
1.07855516780552	0
1.06609685301102	0
1.05363952564433	0
1.04118322114794	-1.03602790430627e-05
1.02872797667799	-0.000320331286094627
1.01627383120889	-0.000759955977731244
1.00382082564569	-0.000837583379635353
0.991369002944918	-0.000600507612166681
0.978918408244528	-5.08281961362912e-05
0.966469089003885	0.000809651378255091
0.954021095154609	0.00197964378024957
0.941574479263324	0.00345837952732526
0.929129296707407	0.00524543114502383
0.916685605864955	0.00734056648284141
0.904243468320341	0.00974366353001362
0.891802949086848	0.0124546806016977
0.879364116848078	0.0154736046951861
0.866927044219985	0.0188005424101481
0.854491808035630	0.0224358027322318
0.842058489654964	0.0263797988798467
0.829627175302256	0.0306324619602443
0.817197956434058	0.0351939278952359
0.804770930140993	0.0400598991757302
0.792346199587024	0.0452157641924993
0.779923874490325	0.0506428612084092
0.767504071650438	0.0563248895651386
0.755086915526948	0.0622535556022928
0.742672538875647	0.0684306182805983
0.730261083448926	0.0748656363224833
0.717852700768061	0.0815718473107331
0.705447552976123	0.0885628132507637
0.693045813781456	0.0958505101867174
0.680647669503099	0.103444662595425
0.668253320231183	0.111352711161103
0.655862981117245	0.119579997353617
0.643476883811687	0.128130033552808
0.631095278068217	0.137004850768173
0.618718433538229	0.146205403644268
0.606346641781745	0.155731995548404
0.593980218525836	0.165584796377376
0.581619506206592	0.175764833729169
0.569264876836785	0.186268405165740
0.556916735248636	0.197092658277846
0.544575522769799	0.208234730883279
0.532241721401094	0.219691405990660
0.519915858577136	0.231458921751000
0.507598512606174	0.243532849449699
0.495290318903974	0.255908045400906
0.482991977159041	0.268578721483064
0.470704259594068	0.281538697208226
0.458428020522306	0.294781863693640
0.446164207439369	0.308302782612458
0.433913873942744	0.322097196938342
0.421678194835825	0.336162154463724
0.409458483853980	0.350495539794333
0.397256214551768	0.365095063407439
0.385073045018734	0.379957041029577
0.372910847254407	0.395075480185167
0.360771742241545	0.410442016165636
0.348658142024534	0.426047067239954
0.336572800445906	0.441882150627807
0.324518874643679	0.457942628739953
0.312500000000000	0.474229599191371
0.300520382004283	0.490749839933700
0.288584909515380	0.507513603563805
0.276699295264733	0.524530432750732
0.264870251255214	0.541801941991398
0.253105709141457	0.559308607255169
0.241415098947849	0.576990811065266
0.229809703885628	0.594744094278735
0.218303114957162	0.612481916197966
0.206911816965586	0.630250667404865
0.195655948031231	0.648172221543603
0.184560288252917	0.666175239985026
0.173655549868122	0.683881985402093
0.162980060130066	0.701304492358966
0.152581945196671	0.718691512299956
0.142521928137392	0.735881223458356
0.132876822659183	0.752491063947274
0.123743686707646	0.768299175450889
0.115244305716161	0.783243346957733
0.107529065838033	0.796848620347433
0.100778221853732	0.809078146580249
0.0951971638232987	0.818942502171915
0.0910013736160064	0.826652274619200
0.0883883476483184	0.831377391101387
0.0874999999999999	0.831945477174299
0.0883883476483184	0.831377994450214
0.0910013736160064	0.826652344666997
0.0951971638232988	0.818942913816616
0.100778221853732	0.809078153901177
0.107529065838033	0.796848690826683
0.115244305716161	0.783243388625566
0.123743686707646	0.768299263897324
0.132876822659183	0.752491189086511
0.142521928137392	0.735881304690805
0.152581945196671	0.718691550067111
0.162980060130066	0.701304583175579
0.173655549868122	0.683882037549960
0.184560288252918	0.666175177259703
0.195655948031232	0.648171826353278
0.206911816965586	0.630250434370826
0.218303114957162	0.612482049234224
0.229809703885628	0.594744270209273
0.241415098947850	0.576990872553593
0.253105709141458	0.559308616820018
0.264870251255214	0.541801965912728
0.276699295264733	0.524530488601606
0.288584909515380	0.507513685755762
0.300520382004283	0.490749938764049
0.312500000000000	0.474229703433239
0.324518874643679	0.457942725935288
0.336572800445907	0.441882229363369
0.348658142024534	0.426047120417593
0.360771742241545	0.410442041192658
0.372910847254408	0.395075478725618
0.385073045018734	0.379957018954020
0.397256214551768	0.365095028189450
0.409458483853980	0.350495498107307
0.421678194835825	0.336162111480719
0.433913873942745	0.322097155998200
0.446164207439369	0.308302745199350
0.458428020522306	0.294781829948175
0.470704259594069	0.281538666878705
0.482991977159041	0.268578694350365
0.495290318903974	0.255908021209326
0.507598512606174	0.243532827889377
0.519915858577136	0.231458902396370
0.532241721401095	0.219691388402555
0.544575522769799	0.208234714625246
0.556916735248637	0.197092642946951
0.569264876836785	0.186268390454983
0.581619506206592	0.175764819895033
0.593980218525837	0.165584784548861
0.606346641781745	0.155731983879212
0.618718433538229	0.146205393879930
0.631095278068217	0.137004842848330
0.643476883811688	0.128130027765867
0.655862981117246	0.119579995226682
0.668253320231183	0.111352712653723
0.680647669503099	0.103444666481645
0.693045813781456	0.0958505159129374
0.705447552976123	0.0885628211240015
0.717852700768062	0.0815718575425415
0.730261083448927	0.0748656486855883
0.742672538875648	0.0684306322556063
0.755086915526948	0.0622535706568445
0.767504071650438	0.0563249053608038
0.779923874490325	0.0506428778006782
0.792346199587024	0.0452157818841050
0.804770930140994	0.0400599181904141
0.817197956434058	0.0351939482728099
0.829627175302256	0.0306324835972684
0.842058489654965	0.0263798216817575
0.854491808035630	0.0224358264891651
0.866927044219985	0.0188005668947989
0.879364116848078	0.0154736296942565
0.891802949086849	0.0124547059153380
0.904243468320342	0.00974368894551849
0.916685605864955	0.00734059174892379
0.929129296707407	0.00524545598029372
0.941574479263324	0.00345840359968414
0.954021095154609	0.00197966669012986
0.966469089003886	0.000809672614750982
0.978918408244528	-5.08093496405938e-05
0.991369002944918	-0.000600492304397670
1.00382082564569	-0.000837573743094845
1.01627383120889	-0.000759955912270967
1.02872797667799	-0.000320334067147261
1.04118322114794	-1.03857097173240e-05
1.05363952564433	0
1.06609685301102	0
1.07855516780552	0
1.09101443620147	0
1.10347462589767	0
1.11593570603328	0
1.12839764710850	0
1.14086042091046	0
1.15332400044393	0
1.16578835986640	0
1.17825347442730	0
1.19071932041099	0
1.20318587508331	0
1.21565311664142	0
1.22812102416659	0
1.24058957757995	0
1.25305875760078	0
1.26552854570729	0
1.27799892409970	0
1.29046987566545	0
1.30294138394634	0
1.31541343310763	0
1.32788600790881	0
1.34035909367602	0
1.35283267627597	0
1.36530674209132	0
1.37778127799735	0
1.39025627133993	0
1.40273170991462	0
1.41520758194690	0
1.42768387607341	0
1.44016058132418	0
1.45263768710577	0
1.46511518318527	0
1.47759305967509	0
1.49007130701856	0
1.50254991597617	0
1.51502887761257	0
1.52750818328414	0
1.53998782462720	0
1.55246779354678	0
1.56494808220592	0
1.57742868301550	0
1.58990958862446	0
1.60239079191064	0
1.61487228597187	0
1.62735406411758	0
1.63983611986076	0
1.65231844691028	0
1.66480103916354	0
1.67728389069948	0
1.68976699577190	0
1.70225034880302	0
1.71473394437738	0
1.72721777723598	0
1.73970184227068	0
1.75218613451882	0
1.76467064915808	0
1.77715538150157	0
1.78964032699311	0
1.80212548120268	0
1.81461083982214	0
1.82709639866100	0
1.83958215364251	0
1.85206810079975	0
1.86455423627204	0
1.87704055630133	0
1.88952705722887	0
1.90201373549194	0
1.91450058762070	0
1.92698761023521	0
1.93947480004253	0
1.95196215383393	0
1.96444966848224	0
1.97693734093926	0
1.98942516823328	0
2.00191314746669	0
2.00249843945008	0
1.99001413311564	0
1.97753002505651	0
1.96504611905166	0
1.95256241897666	0
1.94007892880676	0
1.92759565262012	0
1.91511259460116	0
1.90262975904404	0
1.89014715035629	0
1.87766477306254	0
1.86518263180848	0
1.85270073136489	0
1.84021907663191	0
1.82773767264342	0
1.81525652457167	0
1.80277563773199	0
1.79029501758788	0
1.77781466975610	0
1.76533460001213	0
1.75285481429581	0
1.74037531871720	0
1.72789611956275	0
1.71541722330167	0
1.70293863659264	0
1.69046036629079	0
1.67798241945498	0
1.66550480335543	0
1.65302752548165	0
1.64055059355084	0
1.62807401551649	0
1.61559779957761	0
1.60312195418814	0
1.59064648806704	0
1.57817141020866	0
1.56569672989376	0
1.55322245670091	0
1.54074860051859	0
1.52827517155779	0
1.51580218036523	0
1.50332963783729	0
1.49085755523457	0
1.47838594419725	0
1.46591481676119	0
1.45344418537486	0
1.44097406291716	0
1.42850446271617	0
1.41603539856884	0
1.40356688476182	0
1.39109893609333	0
1.37863156789622	0
1.36616479606232	0
1.35369863706809	0
1.34123310800174	0
1.32876822659183	0
1.31630401123753	0
1.30384048104053	0
1.29137765583891	0
1.27891555624287	0
1.26645420367260	0
1.25399362039845	0
1.24153382958339	0
1.22907485532819	0
1.21661672271920	0
1.20415945787923	0
1.19170308802151	0
1.17924764150708	0
1.16679314790583	0
1.15433963806152	0
1.14188714416093	0
1.12943569980765	0
1.11698534010076	0
1.10453610171873	0
1.09208802300913	0
1.07964114408446	0
1.06719550692457	0
1.05475115548645	0
1.04230813582165	-3.20379321757262e-06
1.02986649620230	-0.000225184686199265
1.01742628725623	-0.000635094839081110
1.00498756211209	-0.000717770317685390
0.992550376555266	-0.000481880539920841
0.980114789195633	6.82521626999611e-05
0.967680861648095	0.000929637333318198
0.955248658727140	0.00210059022219472
0.942818248656654	0.00358012973138534
0.930389703296420	0.00536775512831539
0.917963098386858	0.00746374005864972
0.905538513813742	0.00986870931380509
0.893116033894813	0.0125823934472645
0.880695747690427	0.0156043532420509
0.868277749340613	0.0189189917872916
0.855862138431184	0.0225007813903769
0.843449020391867	0.0263271225584298
0.831038506929733	0.0303883153018344
0.818630716501647	0.0346895570365819
0.806225774829855	0.0392456121683717
0.793823815465371	0.0440741708318626
0.781424980404389	0.0491915727309544
0.769029420763601	0.0546109910274836
0.756637297521078	0.0603420956002803
0.744248782330210	0.0663913067620177
0.731864058415222	0.0727623010480489
0.719483321557908	0.0794566695691255
0.707106781186548	0.0864746103125503
0.694734661579513	0.0938155257101812
0.682367203197809	0.101478459106925
0.670004664162870	0.109462364816418
0.657647321898295	0.117766243204126
0.645295474957015	0.126389175654210
0.632949445058608	0.135330282246445
0.620609579365320	0.144588618665021
0.608276253029822	0.154163044671849
0.595949872053011	0.164052167788123
0.583630876496438	0.174254827947751
0.571319744101322	0.184765230462835
0.559016994374947	0.195577680807230
0.546723193215726	0.206685873318498
0.534438958160799	0.218082982720827
0.522164964355136	0.229762257808912
0.509901951359279	0.241717951825345
0.497650730934859	0.253946277322128
0.485412195973690	0.266445938947092
0.473187330768692	0.279217895678812
0.460977222864644	0.292264318822495
0.448783076775406	0.305587038980993
0.436606229914324	0.319185929631401
0.424448171158741	0.333057669063803
0.412310562561766	0.347195264601573
0.400195264839553	0.361588661600451
0.388104367406501	0.376226608162373
0.376040223912283	0.391099532819147
0.364005494464026	0.406202501442327
0.352003196008218	0.421536886290731
0.340036762718386	0.437109825959146
0.328110118710167	0.452931660019434
0.316227766016838	0.469012167034760
0.304394891547148	0.485355648984119
0.292617497767991	0.501953121406095
0.280902563178053	0.518769558648595
0.269258240356725	0.535731289036984
0.257694101601104	0.552741058369885
0.246221445044903	0.569759968590340
0.234853677850699	0.586879706414249
0.223606797749979	0.604202852740472
0.212500000000000	0.621598467799771
0.201556443707464	0.638699057407483
0.190804219030922	0.655605966486148
0.180277563773199	0.672641226995271
0.170018381359193	0.689592935435882
0.160078105935821	0.706228990758016
0.150519932234904	0.722319577095167
0.141421356237309	0.737739328545078
0.132876822659183	0.752491140305269
0.125000000000000	0.766106477722318
0.117924764150708	0.778545257090371
0.111803398874989	0.789436914633449
0.106800046816469	0.798279709823968
0.103077640640442	0.804922017808772
0.100778221853732	0.808985958757819
0.100000000000000	0.809349293159120
0.100778221853732	0.808986647938331
0.103077640640442	0.804922009184256
0.106800046816469	0.798280265467154
0.111803398874990	0.789436630295238
0.117924764150708	0.778545252258551
0.125000000000000	0.766106474676016
0.132876822659183	0.752491189086546
0.141421356237310	0.737739426455753
0.150519932234904	0.722319711574211
0.160078105935821	0.706229103520736
0.170018381359193	0.689593083929689
0.180277563773199	0.672641180982164
0.190804219030922	0.655605680955134
0.201556443707464	0.638702329861555
0.212500000000000	0.621601036264512
0.223606797749979	0.604202598275855
0.234853677850699	0.586878857645629
0.246221445044903	0.569759574432401
0.257694101601104	0.552741037353467
0.269258240356725	0.535731317977001
0.280902563178053	0.518769574651717
0.292617497767991	0.501953156137055
0.304394891547148	0.485355718914173
0.316227766016838	0.469012271894490
0.328110118710167	0.452931793560644
0.340036762718386	0.437109978471567
0.352003196008218	0.421537042859331
0.364005494464026	0.406202647519257
0.376040223912283	0.391099657019476
0.388104367406501	0.376226700095065
0.400195264839553	0.361588716637594
0.412310562561766	0.347195285556953
0.424448171158741	0.333057661547020
0.436606229914325	0.319185900114175
0.448783076775406	0.305586995143429
0.460977222864645	0.292264268577075
0.473187330768693	0.279217844841401
0.485412195973690	0.266445891156676
0.497650730934860	0.253946234930586
0.509901951359279	0.241717915869166
0.522164964355136	0.229762228173933
0.534438958160799	0.218082958554837
0.546723193215726	0.206685853443952
0.559016994374948	0.195577664124589
0.571319744101322	0.184765216190567
0.583630876496438	0.174254815777831
0.595949872053011	0.164052158009942
0.608276253029822	0.154163038233316
0.620609579365321	0.144588616106346
0.632949445058608	0.135330282135457
0.645295474957016	0.126389177023852
0.657647321898296	0.117766245813544
0.670004664162870	0.109462368968475
0.682367203197809	0.101478465255871
0.694734661579513	0.0938155341544503
0.707106781186548	0.0864746211785576
0.719483321557908	0.0794566829351815
0.731864058415222	0.0727623169676223
0.744248782330210	0.0663913252055621
0.756637297521078	0.0603421163968382
0.769029420763601	0.0546110138274645
0.781424980404390	0.0491915969749321
0.793823815465372	0.0440741957962098
0.806225774829855	0.0392456370232405
0.818630716501647	0.0346895808970433
0.831038506929733	0.0303883373323880
0.843449020391867	0.0263271422963811
0.855862138431185	0.0225007991639681
0.868277749340613	0.0189190086923579
0.880695747690427	0.0156043704333287
0.893116033894813	0.0125824113653443
0.905538513813742	0.00986872763690230
0.917963098386858	0.00746375847190678
0.930389703296420	0.00536777334932214
0.942818248656654	0.00358014743398028
0.955248658727140	0.00210060710299875
0.967680861648096	0.000929653017208994
0.980114789195633	6.82661164472775e-05
0.992550376555266	-0.000481869182755126
1.00498756211209	-0.000717763264327938
1.01742628725623	-0.000635095660626522
1.02986649620230	-0.000225187877964879
1.04230813582165	-3.21927886913128e-06
1.05475115548645	0
1.06719550692457	0
1.07964114408446	0
1.09208802300914	0
1.10453610171873	0
1.11698534010076	0
1.12943569980765	0
1.14188714416093	0
1.15433963806152	0
1.16679314790583	0
1.17924764150708	0
1.19170308802151	0
1.20415945787923	0
1.21661672271920	0
1.22907485532819	0
1.24153382958339	0
1.25399362039845	0
1.26645420367260	0
1.27891555624287	0
1.29137765583891	0
1.30384048104053	0
1.31630401123753	0
1.32876822659183	0
1.34123310800174	0
1.35369863706809	0
1.36616479606232	0
1.37863156789622	0
1.39109893609333	0
1.40356688476182	0
1.41603539856884	0
1.42850446271617	0
1.44097406291716	0
1.45344418537486	0
1.46591481676119	0
1.47838594419725	0
1.49085755523457	0
1.50332963783729	0
1.51580218036524	0
1.52827517155779	0
1.54074860051859	0
1.55322245670091	0
1.56569672989376	0
1.57817141020866	0
1.59064648806704	0
1.60312195418814	0
1.61559779957761	0
1.62807401551649	0
1.64055059355084	0
1.65302752548165	0
1.66550480335543	0
1.67798241945498	0
1.69046036629079	0
1.70293863659264	0
1.71541722330167	0
1.72789611956275	0
1.74037531871720	0
1.75285481429581	0
1.76533460001213	0
1.77781466975610	0
1.79029501758788	0
1.80277563773200	0
1.81525652457167	0
1.82773767264342	0
1.84021907663191	0
1.85270073136489	0
1.86518263180848	0
1.87766477306254	0
1.89014715035629	0
1.90262975904405	0
1.91511259460116	0
1.92759565262012	0
1.94007892880676	0
1.95256241897666	0
1.96504611905166	0
1.97753002505651	0
1.99001413311564	0
2.00249843945008	0
2.00316156362886	0
1.99068141599805	0
1.97820151905715	0
1.96572187758085	0
1.95324249646581	0
1.94076338073450	0
1.92828453553930	0
1.91580596616672	0
1.90332767804180	0
1.89084967673266	0
1.87837196795523	0
1.86589455757821	0
1.85341745162821	0
1.84094065629504	0
1.82846417793732	0
1.81598802308826	0
1.80351219846166	0
1.79103671095821	0
1.77856156767203	0
1.76608677589749	0
1.75361234313630	0
1.74113827710495	0
1.72866458574242	0
1.71619127721825	0
1.70371835994099	0
1.69124584256695	0
1.67877373400944	0
1.66630204344831	0
1.65383078034000	0
1.64135995442803	0
1.62888957575399	0
1.61641965466892	0
1.60395020184543	0
1.59148122829017	0
1.57901274535705	0
1.56654476476097	0
1.55407729859232	0
1.54161035933209	0
1.52914395986774	0
1.51667811350992	0
1.50421283400987	0
1.49174813557785	0
1.47928403290240	0
1.46682054117060	0
1.45435767608935	0
1.44189545390781	0
1.42943389144094	0
1.41697300609433	0
1.40451281589026	0
1.39205333949529	0
1.37959459624920	0
1.36713660619559	0
1.35467939011413	0
1.34222296955461	0
1.32976736687287	0
1.31731260526877	0
1.30485870882636	0
1.29240570255628	0
1.27995361244070	0
1.26750246548084	0
1.25505228974732	0
1.24260311443357	0
1.23015496991233	0
1.21770788779576	0
1.20526190099911	0
1.19281704380848	0
1.18037335195268	0
1.16793086267981	0
1.15548961483866	0
1.14304964896543	0
1.13061100737610	0
1.11817373426494	0
1.10573787580963	0
1.09330348028349	0
1.08087059817538	0
1.06843928231791	0
1.05600958802465	0
1.04358157323709	-3.79626730119138e-07
1.03115529868202	-0.000134799475757631
1.01873082804046	-0.000494387671567054
1.00630822812894	-0.000581985695302142
0.993887569094211	-0.000347312532027541
0.981468924622680	0.000201827344441499
0.969052372165715	0.00106337375180064
0.956637993182374	0.00223645238375842
0.944225873401063	0.00372142864148597
0.931816103101894	0.00550652034715213
0.919408777421665	0.00755331641394216
0.907003996683587	0.00982904775549772
0.894601866754144	0.0123251309951771
0.882202499429694	0.0150550449633499
0.869806012855740	0.0180420295645829
0.857412531982126	0.0213092075499679
0.845022189057779	0.0248750720422768
0.832635124169044	0.0287524114550643
0.820251485826146	0.0329487541441527
0.807871431602826	0.0374674907972481
0.795495128834866	0.0423092278465285
0.783122755383854	0.0474730099383706
0.770754500473400	0.0529572236664922
0.758390565605876	0.0587601671493683
0.746031165568839	0.0648803555993219
0.733676529541459	0.0713166485250283
0.721326902312675	0.0780682622992521
0.708982545624362	0.0851347028915000
0.696643739654639	0.0925156312678406
0.684310784658550	0.100210663580123
0.671984002785781	0.108219114873340
0.659663740097938	0.116539715203585
0.647350368811203	0.125170338414180
0.635044289794027	0.134107768887146
0.622745935354057	0.143347525380868
0.610455772353739	0.152883839432524
0.598174305700270	0.162710066499558
0.585902082262898	0.172819945907233
0.573639695279188	0.183206238043183
0.561387789322140	0.193864115997791
0.549147065912220	0.204792477312258
0.536918289872863	0.215993816336531
0.524702296545384	0.227473084399197
0.512500000000000	0.239235952697332
0.500312402404737	0.251286973349069
0.488140604744166	0.263627998041602
0.475985819116494	0.276257046288346
0.463849382881987	0.289167770632835
0.451732774989816	0.302349726967540
0.439637634876724	0.315789715786361
0.427565784412177	0.329474334604648
0.415519253464867	0.343393352105849
0.403500309789224	0.357542695239258
0.391511494084146	0.371925527816493
0.379555661267224	0.386550800536404
0.367636029246319	0.401430036419836
0.355756236768943	0.416573667851002
0.343920412304940	0.431987367354117
0.332133256389661	0.447667402432652
0.320400140449407	0.463593316827414
0.308727225880712	0.479718097351449
0.297121608100118	0.495965457301056
0.285591491469897	0.512261438581777
0.274146402493267	0.528609780712369
0.262797450520358	0.545112188454940
0.251557647468726	0.561832115681639
0.240442300770892	0.578596349138241
0.229469496883573	0.595042374820959
0.218660696056699	0.611327371798354
0.208041462213665	0.627921921144455
0.197642353760524	0.644584691406789
0.187500000000000	0.660969361655148
0.177658380044399	0.677092081405444
0.168170300588422	0.692739588270346
0.159099025766973	0.707792667244759
0.150519932234904	0.722319673781179
0.142521928137392	0.735881257668765
0.135208172829900	0.748461041648022
0.128695376762338	0.759699370757633
0.123110722522451	0.769630322490784
0.118585412256314	0.777430451636990
0.115244305716161	0.783367695444168
0.113192314226718	0.786833292894742
0.112500000000000	0.787064619076682
0.113192314226718	0.786834016244979
0.115244305716161	0.783367705954439
0.118585412256315	0.777430726627774
0.123110722522452	0.769630428442851
0.128695376762338	0.759699277329779
0.135208172829900	0.748461014394045
0.142521928137392	0.735881304690818
0.150519932234904	0.722319711574261
0.159099025766974	0.707792762744368
0.168170300588422	0.692739732631878
0.177658380044399	0.677092210614827
0.187500000000000	0.660969531191182
0.197642353760524	0.644584608803231
0.208041462213666	0.627921134965074
0.218660696056699	0.611327961562479
0.229469496883573	0.595038538749033
0.240442300770892	0.578595576237754
0.251557647468727	0.561833347420713
0.262797450520358	0.545112279199083
0.274146402493267	0.528609775919116
0.285591491469897	0.512261465087900
0.297121608100118	0.495965471124249
0.308727225880712	0.479718106535207
0.320400140449408	0.463593349266884
0.332133256389661	0.447667472464297
0.343920412304940	0.431987479565298
0.355756236768943	0.416573816047370
0.367636029246319	0.401430213444538
0.379555661267225	0.386551002174973
0.391511494084146	0.371925738312266
0.403500309789225	0.357542894436165
0.415519253464867	0.343393526985802
0.427565784412177	0.329474473356281
0.439637634876725	0.315789808990108
0.451732774989816	0.302349773663436
0.463849382881987	0.289167779432132
0.475985819116495	0.276257027175393
0.488140604744166	0.263627959124215
0.500312402404738	0.251286923087550
0.512500000000000	0.239235898089502
0.524702296545384	0.227473030898296
0.536918289872864	0.215993767703354
0.549147065912220	0.204792435543610
0.561387789322141	0.193864081437957
0.573639695279188	0.183206209622026
0.585902082262899	0.172819921843661
0.598174305700270	0.162710045340737
0.610455772353739	0.152883823401974
0.622745935354058	0.143347513771971
0.635044289794027	0.134107762648577
0.647350368811203	0.125170336780237
0.659663740097939	0.116539717103855
0.671984002785781	0.108219119727820
0.684310784658550	0.100210671128398
0.696643739654639	0.0925156413985079
0.708982545624362	0.0851347155737979
0.721326902312676	0.0780682775381670
0.733676529541460	0.0713166663165659
0.746031165568839	0.0648803759324104
0.758390565605876	0.0587601900112279
0.770754500473400	0.0529572490387596
0.783122755383855	0.0474730377929779
0.795495128834866	0.0423092580966865
0.807871431602827	0.0374675232536806
0.820251485826146	0.0329487884634877
0.832635124169045	0.0287524471133316
0.845022189057779	0.0248751082769230
0.857412531982126	0.0213092432713362
0.869806012855740	0.0180420633653879
0.882202499429694	0.0150550752820980
0.894601866754145	0.0123251564315971
0.907003996683587	0.00982906762259244
0.919408777421665	0.00755333133959862
0.931816103101895	0.00550653233309668
0.944225873401063	0.00372143986887405
0.956637993182374	0.00223646365090297
0.969052372165716	0.00106338445928216
0.981468924622680	0.000201836950965206
0.993887569094211	-0.000347304660141978
1.00630822812894	-0.000581980738452511
1.01873082804046	-0.000494388883404320
1.03115529868202	-0.000134804108479803
1.04358157323709	-3.55945882665339e-07
1.05600958802465	0
1.06843928231791	0
1.08087059817538	0
1.09330348028349	0
1.10573787580963	0
1.11817373426494	0
1.13061100737610	0
1.14304964896543	0
1.15548961483866	0
1.16793086267981	0
1.18037335195268	0
1.19281704380848	0
1.20526190099912	0
1.21770788779576	0
1.23015496991233	0
1.24260311443357	0
1.25505228974732	0
1.26750246548084	0
1.27995361244070	0
1.29240570255628	0
1.30485870882636	0
1.31731260526877	0
1.32976736687287	0
1.34222296955461	0
1.35467939011413	0
1.36713660619559	0
1.37959459624920	0
1.39205333949529	0
1.40451281589026	0
1.41697300609433	0
1.42943389144094	0
1.44189545390781	0
1.45435767608935	0
1.46682054117060	0
1.47928403290240	0
1.49174813557785	0
1.50421283400987	0
1.51667811350992	0
1.52914395986774	0
1.54161035933209	0
1.55407729859232	0
1.56654476476097	0
1.57901274535705	0
1.59148122829017	0
1.60395020184543	0
1.61641965466892	0
1.62888957575399	0
1.64135995442803	0
1.65383078034000	0
1.66630204344831	0
1.67877373400944	0
1.69124584256695	0
1.70371835994099	0
1.71619127721825	0
1.72866458574242	0
1.74113827710495	0
1.75361234313630	0
1.76608677589749	0
1.77856156767203	0
1.79103671095821	0
1.80351219846166	0
1.81598802308826	0
1.82846417793732	0
1.84094065629504	0
1.85341745162821	0
1.86589455757821	0
1.87837196795523	0
1.89084967673266	0
1.90332767804180	0
1.91580596616672	0
1.92828453553930	0
1.94076338073450	0
1.95324249646581	0
1.96572187758086	0
1.97820151905715	0
1.99068141599805	0
2.00316156362886	0
2.00390244273518	0
1.99142693815264	0
1.97895174271633	0
1.96647686230985	0
1.95400230296691	0
1.94152807087613	0
1.92905417238604	0
1.91658061401027	0
1.90410740243296	0
1.89163454451435	0
1.87916204729661	0
1.86668991800995	0
1.85421816407887	0
1.84174679312874	0
1.82927581299267	0
1.81680523171858	0
1.80433505757661	0
1.79186529906687	0
1.77939596492742	0
1.76692706414272	0
1.75445860595227	0
1.74199059985983	0
1.72952305564280	0
1.71705598336222	0
1.70458939337308	0
1.69212329633511	0
1.67965770322408	0
1.66719262534357	0
1.65472807433729	0
1.64226406220193	0
1.62980060130066	0
1.61733770437717	0
1.60487538457040	0
1.59241365543002	0
1.57995253093250	0
1.56749202549806	0
1.55503215400840	0
1.54257293182527	0
1.53011437480994	0
1.51765649934364	0
1.50519932234904	0
1.49274286131269	0
1.48028713430875	0
1.46783216002375	0
1.45537795778279	0
1.44292454757690	0
1.43047195009200	0
1.41802018673924	0
1.40556927968706	0
1.39311925189483	0
1.38067012714841	0
1.36822193009760	0
1.35577468629563	0
1.34332842224082	0
1.33088316542062	0
1.31843894435806	0
1.30599578866090	0
1.29355372907352	0
1.28111279753190	0
1.26867302722175	0
1.25623445264011	0
1.24379710966057	0
1.23136103560248	0
1.21892626930426	0
1.20649285120137	0
1.19406082340893	0
1.18163022980965	0
1.16920111614726	0
1.15677353012593	0
1.14434752151608	0
1.13192314226718	0
1.11950044662787	0
1.10707949127423	0
1.09466033544657	0
1.08224304109567	0
1.06982767303898	0
1.05741429912783	0
1.04500299042634	4.82131153577138e-18
1.03259382140317	-5.96848511371027e-05
1.02018687013704	-0.000340855469077053
1.00778221853732	-0.000431382250365923
0.995379952580923	-0.000187924378232189
0.982980162566875	0.000380292823267035
0.970582943390208	0.00119585095903839
0.958188394836840	0.00220992540649301
0.945796621901347	0.00342865917825506
0.933407735129724	0.00488497493441977
0.921021850989432	0.00661349997985372
0.908639092269312	0.00864040514428808
0.896259588512168	0.0109816005371782
0.883883476483184	0.0136444963140819
0.871510900677668	0.0166308540848560
0.859142013871979	0.0199393913701877
0.846776977721997	0.0235676037916633
0.834415963413932	0.0275128450564592
0.822059152372869	0.0317728834904855
0.809706737035082	0.0363461201497226
0.797358921690853	0.0412316060891803
0.785015923405379	0.0464289579081646
0.772677973026280	0.0519382247233674
0.760345316287277	0.0577597143331152
0.748018215018859	0.0638937563052829
0.735696948478108	0.0703403858147774
0.723381814811514	0.0770989829922418
0.711073132666395	0.0841679441260190
0.698771242968684	0.0915444146982841
0.686476510887299	0.0992240277214878
0.674189328008090	0.107200645657828
0.661910114743686	0.115466357702469
0.649639323009314	0.124012180997781
0.637377439199098	0.132829704491751
0.625124987502499	0.141913295469566
0.612882533606563	0.151261937937098
0.600650688836698	0.160879813199212
0.588430114796991	0.170775444508538
0.576221528580805	0.180961144917926
0.564025708633924	0.191442985174846
0.551843501366103	0.202225928507644
0.539675828623073	0.213312048130981
0.527523696150230	0.224699513270494
0.515388203202208	0.236382102179775
0.503270553479935	0.248349233583665
0.491172067609712	0.260586752822361
0.479094197418420	0.273078827354717
0.467038542306735	0.285811080408343
0.455006868080032	0.298774281873675
0.443001128666734	0.311966958578344
0.431023491239167	0.325395390400009
0.419076365356005	0.339070996759268
0.407162436872558	0.353006595418232
0.395284707521047	0.367213001836186
0.383446541254449	0.381696324399668
0.371651718682963	0.396455193726047
0.359904501222199	0.411476652881245
0.348209706929603	0.426729944845691
0.336572800445907	0.442160834473653
0.325000000000000	0.457698099329383
0.313498405099611	0.473291145128155
0.302076149339864	0.488964685842717
0.290742583740325	0.504808107629770
0.279508497187474	0.520856264015628
0.268386381919798	0.536938427573158
0.257390753524675	0.552769002236759
0.246538536541450	0.568508523702154
0.235849528301415	0.584594513152528
0.225346954716499	0.600938844239982
0.215058131676066	0.617023722335455
0.205015243335709	0.632832015479503
0.195256241897666	0.648536344554876
0.185825859341481	0.663767334284583
0.176776695296637	0.678453745150140
0.168170300588421	0.692739682647836
0.160078105935821	0.706229134039879
0.152581945196671	0.718691484685045
0.145773797371133	0.730569920226059
0.139754248593737	0.740580468700048
0.134629120178363	0.749695427608687
0.130503831361382	0.756599451712704
0.127475487839820	0.762008137177576
0.125623445264011	0.764944619307900
0.125000000000000	0.765091160367525
0.125623445264011	0.764945305947987
0.127475487839820	0.762008115483901
0.130503831361382	0.756599754253233
0.134629120178363	0.749695564235212
0.139754248593737	0.740580422451107
0.145773797371133	0.730569502859249
0.152581945196671	0.718691550067109
0.160078105935821	0.706229103520759
0.168170300588422	0.692739732631937
0.176776695296637	0.678453842987415
0.185825859341481	0.663767482763085
0.195256241897666	0.648536471426907
0.205015243335709	0.632832136360921
0.215058131676066	0.617023887460864
0.225346954716499	0.600938949965352
0.235849528301415	0.584594610408607
0.246538536541450	0.568508692989626
0.257390753524675	0.552769356878069
0.268386381919799	0.536938553331462
0.279508497187474	0.520856170293583
0.290742583740325	0.504808068311600
0.302076149339864	0.488964722556354
0.313498405099611	0.473291179683474
0.325000000000000	0.457698109825059
0.336572800445907	0.442160840463416
0.348209706929603	0.426729969560968
0.359904501222199	0.411476710991655
0.371651718682963	0.396455293607118
0.383446541254449	0.381696471232132
0.395284707521047	0.367213192511988
0.407162436872558	0.353006820749711
0.419076365356006	0.339071246271713
0.431023491239167	0.325395648823698
0.443001128666734	0.311967205648651
0.455006868080032	0.298774497796293
0.467038542306735	0.285811252817686
0.479094197418420	0.273078950566607
0.491172067609713	0.260586826275572
0.503270553479935	0.248349263391116
0.515388203202208	0.236382097484670
0.527523696150230	0.224699484089673
0.539675828623073	0.213312003813611
0.551843501366103	0.202225876888642
0.564025708633924	0.191442932115775
0.576221528580805	0.180961093963390
0.588430114796991	0.170775396340160
0.600650688836699	0.160879764538234
0.612882533606563	0.151261895796681
0.625124987502500	0.141913250019683
0.637377439199098	0.132829669766545
0.649639323009314	0.124012163752298
0.661910114743687	0.115466353663131
0.674189328008090	0.107200649626911
0.686476510887299	0.0992240369397908
0.698771242968684	0.0915444277868319
0.711073132666395	0.0841679601845822
0.723381814811515	0.0770990014227466
0.735696948478108	0.0703404062940126
0.748018215018859	0.0638937787175334
0.760345316287277	0.0577597387071120
0.772677973026280	0.0519382511524037
0.785015923405379	0.0464289865025999
0.797358921690853	0.0412316369319979
0.809706737035083	0.0363461532489836
0.822059152372869	0.0317729187584017
0.834415963413932	0.0275128822857905
0.846776977721998	0.0235676427007239
0.859142013871979	0.0199394317308604
0.871510900677668	0.0166308956625897
0.883883476483184	0.0136445386463139
0.896259588512168	0.0109816428169370
0.908639092269313	0.00864044613900145
0.921021850989432	0.00661353807543863
0.933407735129724	0.00488500771374584
0.945796621901347	0.00342868431441940
0.958188394836840	0.00220994170813263
0.970582943390209	0.00119585983541397
0.982980162566875	0.000380297656513798
0.995379952580923	-0.000187922065085268
1.00778221853732	-0.000431383765596480
1.02018687013704	-0.000340857959638643
1.03259382140317	-5.96863720064523e-05
1.04500299042634	0
1.05741429912783	0
1.06982767303898	0
1.08224304109567	0
1.09466033544657	0
1.10707949127423	0
1.11950044662787	0
1.13192314226718	0
1.14434752151608	0
1.15677353012593	0
1.16920111614726	0
1.18163022980965	0
1.19406082340893	0
1.20649285120137	0
1.21892626930426	0
1.23136103560248	0
1.24379710966058	0
1.25623445264011	0
1.26867302722175	0
1.28111279753190	0
1.29355372907352	0
1.30599578866090	0
1.31843894435806	0
1.33088316542062	0
1.34332842224082	0
1.35577468629563	0
1.36822193009760	0
1.38067012714841	0
1.39311925189483	0
1.40556927968706	0
1.41802018673924	0
1.43047195009200	0
1.44292454757690	0
1.45537795778279	0
1.46783216002375	0
1.48028713430875	0
1.49274286131269	0
1.50519932234904	0
1.51765649934364	0
1.53011437480994	0
1.54257293182527	0
1.55503215400840	0
1.56749202549806	0
1.57995253093250	0
1.59241365543002	0
1.60487538457040	0
1.61733770437717	0
1.62980060130066	0
1.64226406220193	0
1.65472807433729	0
1.66719262534357	0
1.67965770322408	0
1.69212329633511	0
1.70458939337308	0
1.71705598336222	0
1.72952305564280	0
1.74199059985983	0
1.75445860595227	0
1.76692706414272	0
1.77939596492742	0
1.79186529906687	0
1.80433505757661	0
1.81680523171858	0
1.82927581299267	0
1.84174679312874	0
1.85421816407887	0
1.86668991800995	0
1.87916204729661	0
1.89163454451435	0
1.90410740243296	0
1.91658061401027	0
1.92905417238604	0
1.94152807087613	0
1.95400230296691	0
1.96647686230985	0
1.97895174271633	0
1.99142693815264	0
2.00390244273518	0
2.00472099056203	0
1.99225061174542	0
1.97978060653195	0
1.96731098202597	0
1.95484174551292	0
1.94237290446505	0
1.92990446654750	0
1.91743643962453	0
1.90496883176602	0
1.89250165125423	0
1.88003490659083	0
1.86756860650419	0
1.85510275995698	0
1.84263737615408	0
1.83017246455081	0
1.81770803486148	0
1.80524409706832	0
1.79278066143073	0
1.78031773849501	0
1.76785533910442	0
1.75539347440966	0
1.74293215587986	0
1.73047139531401	0
1.71801120485287	0
1.70555159699142	0
1.69309258459188	0
1.68063418089720	0
1.66817639954532	0
1.65571925458394	0
1.64326276048598	0
1.63080693216579	0
1.61835178499608	0
1.60589733482561	0
1.59344359799775	0
1.58099059136985	0
1.56853833233364	0
1.55608683883645	0
1.54363612940356	0
1.53118622316164	0
1.51873713986325	0
1.50628889991263	0
1.49384152439273	0
1.48139503509361	0
1.46894945454226	0
1.45650480603395	0
1.44406111366521	0
1.43161840236845	0
1.41917669794850	0
1.40673602712094	0
1.39429641755260	0
1.38185789790412	0
1.36942049787492	0
1.35698424825051	0
1.34454918095249	0
1.33211532909129	0
1.31968272702192	0
1.30725141040276	0
1.29482141625786	0
1.28239278304270	0
1.26996555071388	0
1.25753976080281	0
1.24511545649389	0
1.23269268270725	0
1.22027148618658	0
1.20785191559230	0
1.19543402160052	0
1.18301785700808	0
1.17060347684432	0
1.15819093848985	0
1.14578030180310	0
1.13337162925494	0
1.12096498607227	0
1.10856044039105	0
1.09615806341969	0
1.08375792961344	0
1.07136011686081	0
1.05896470668290	0
1.04657178444672	7.25695477560106e-19
1.03418143959365	-9.08395644643389e-06
1.02179376588429	-0.000136722395706884
1.00940886166112	-0.000253887934850485
0.997026830130463	-0.000246573537653070
0.984647779665399	-3.00119946766156e-05
0.972271824131503	0.000460595421420283
0.959899083237400	0.00125983111472877
0.947529682912361	0.00238171580948601
0.935163755713405	0.00382878380448636
0.922801441264587	0.00559854700180625
0.910442886731507	0.00768713165353640
0.898088247334303	0.0100908729679339
0.885737686902844	0.0128069455079021
0.873391378478171	0.0158335365856154
0.861049504964726	0.0191697341153705
0.848712259838398	0.0228152564984922
0.836379847916005	0.0267703410421406
0.824052486192476	0.0310356755699567
0.811730404752711	0.0356122074280815
0.799413847765974	0.0405007678518178
0.787103074571558	0.0457015501465431
0.774798360865587	0.0512136653682228
0.762500000000000	0.0570349121053571
0.750208304406183	0.0631615292389315
0.737923607157272	0.0695876363131366
0.725646263685000	0.0763046562128659
0.713376653669014	0.0833016685251746
0.701115183119008	0.0905674329459762
0.688862286672743	0.0980936482622135
0.676618430136218	0.105877826527390
0.664384113295916	0.113924146840404
0.652159873037279	0.122241966697393
0.639946286808510	0.130843067240879
0.627743976474486	0.139739008048488
0.615553612612257	0.148939334934309
0.603375919307359	0.158450680247343
0.591211679519273	0.168276628709311
0.579061741095024	0.178419067884682
0.566927023522428	0.188868770899377
0.554808525529304	0.199614185075055
0.542707333652310	0.210640807960124
0.530624631919778	0.221931811208372
0.518561712817289	0.233470290368409
0.506519989733870	0.245242880336470
0.494501011121312	0.257243393181431
0.482506476640470	0.269474420981307
0.470538255617968	0.281945825677058
0.458598408196104	0.294671088124187
0.446689209630141	0.307663479941122
0.434813178273152	0.320933305826413
0.422973107892216	0.334486209213515
0.411172105084963	0.348321711109256
0.399413632716762	0.362430898295457
0.387701560481770	0.376792521828669
0.376040223912283	0.391368276262622
0.364434493427831	0.406101904299469
0.352889855337328	0.420932830770849
0.341412507093692	0.435832012976948
0.330009469561102	0.450834966189515
0.318688719599549	0.466020488182420
0.307459346906221	0.481426077783378
0.296331739778242	0.496942293182414
0.285317805262833	0.512337754995705
0.274431230001252	0.527620967295198
0.263687788871612	0.543130010827708
0.253105709141457	0.558966437976201
0.242706097986845	0.574633214811235
0.232513440471729	0.589902424054498
0.222556172684561	0.605230573732928
0.212867329574080	0.620584458929240
0.203485257451246	0.635396800424657
0.194454364826301	0.649718430009372
0.185825859341481	0.663767410365649
0.177658380044399	0.677092146448238
0.170018381359193	0.689593127330254
0.162980060130066	0.701304414901915
0.156624551076771	0.712253107087183
0.151038074669932	0.721516399027165
0.146308748883995	0.729635512346295
0.142521928137392	0.735914412360093
0.139754248593737	0.740856233861025
0.138067012714841	0.743336090089167
0.137500000000000	0.743428649082201
0.138067012714841	0.743336705404170
0.139754248593737	0.740856203990448
0.142521928137392	0.735914782018718
0.146308748883996	0.729635617149823
0.151038074669932	0.721516394186390
0.156624551076771	0.712252718210815
0.162980060130066	0.701304583175579
0.170018381359193	0.689593083929686
0.177658380044399	0.677092210614856
0.185825859341481	0.663767482763147
0.194454364826301	0.649718528465448
0.203485257451246	0.635396952691424
0.212867329574080	0.620584602774330
0.222556172684561	0.605230677507203
0.232513440471729	0.589902511711574
0.242706097986845	0.574633265553799
0.253105709141457	0.558966493520098
0.263687788871613	0.543130150696528
0.274431230001252	0.527621194702660
0.285317805262833	0.512337875398334
0.296331739778243	0.496942260104472
0.307459346906221	0.481426056264289
0.318688719599549	0.466020534736636
0.330009469561102	0.450835038026033
0.341412507093692	0.435832066744771
0.352889855337328	0.420932854564606
0.364434493427831	0.406101911775476
0.376040223912283	0.391368290311879
0.387701560481771	0.376792562668028
0.399413632716762	0.362430979934430
0.411172105084963	0.348321840333924
0.422973107892216	0.334486386131669
0.434813178273152	0.320933526428383
0.446689209630141	0.307663736677658
0.458598408196104	0.294671369318292
0.470538255617968	0.281946115458976
0.482506476640470	0.269474700865773
0.494501011121312	0.257243644442551
0.506519989733871	0.245243087435948
0.518561712817289	0.233470444370995
0.530624631919778	0.221931911175392
0.542707333652311	0.210640859684475
0.554808525529304	0.199614198219929
0.566927023522429	0.188868756045643
0.579061741095024	0.178419034298449
0.591211679519274	0.168276582582150
0.603375919307359	0.158450621933041
0.615553612612257	0.148939273041636
0.627743976474486	0.139738932840981
0.639946286808510	0.130842995452609
0.652159873037279	0.122241914499564
0.664384113295916	0.113924115770963
0.676618430136218	0.105877811939339
0.688862286672743	0.0980936464358900
0.701115183119008	0.0905674412112598
0.713376653669014	0.0833016841123869
0.725646263685000	0.0763046765382809
0.737923607157272	0.0695876595560499
0.750208304406183	0.0631615544413973
0.762500000000000	0.0570349389645901
0.774798360865587	0.0512136939313080
0.787103074571559	0.0457015805688277
0.799413847765974	0.0405008002717443
0.811730404752711	0.0356122418984208
0.824052486192476	0.0310357120948383
0.836379847916005	0.0267703791232292
0.848712259838398	0.0228152954362518
0.861049504964726	0.0191697743571147
0.873391378478171	0.0158335785310185
0.885737686902844	0.0128069882905471
0.898088247334303	0.0100909160498669
0.910442886731508	0.00768717464802891
0.922801441264588	0.00559859024320028
0.935163755713405	0.00382882600503787
0.947529682912361	0.00238175584151991
0.959899083237400	0.00125986717200004
0.972271824131503	0.000460625439034543
0.984647779665399	-2.99884471777517e-05
0.997026830130464	-0.000246550331425352
1.00940886166112	-0.000253847533818121
1.02179376588429	-0.000136711870589701
1.03418143959365	-9.08451720084419e-06
1.04657178444672	0
1.05896470668290	0
1.07136011686081	0
1.08375792961344	0
1.09615806341969	0
1.10856044039105	0
1.12096498607227	0
1.13337162925494	0
1.14578030180310	0
1.15819093848985	0
1.17060347684432	0
1.18301785700808	0
1.19543402160052	0
1.20785191559230	0
1.22027148618658	0
1.23269268270725	0
1.24511545649390	0
1.25753976080281	0
1.26996555071388	0
1.28239278304270	0
1.29482141625786	0
1.30725141040276	0
1.31968272702192	0
1.33211532909129	0
1.34454918095249	0
1.35698424825051	0
1.36942049787492	0
1.38185789790412	0
1.39429641755260	0
1.40673602712094	0
1.41917669794850	0
1.43161840236845	0
1.44406111366521	0
1.45650480603395	0
1.46894945454226	0
1.48139503509361	0
1.49384152439273	0
1.50628889991263	0
1.51873713986325	0
1.53118622316164	0
1.54363612940356	0
1.55608683883645	0
1.56853833233364	0
1.58099059136985	0
1.59344359799775	0
1.60589733482561	0
1.61835178499608	0
1.63080693216579	0
1.64326276048598	0
1.65571925458394	0
1.66817639954532	0
1.68063418089720	0
1.69309258459188	0
1.70555159699143	0
1.71801120485287	0
1.73047139531401	0
1.74293215587986	0
1.75539347440966	0
1.76785533910442	0
1.78031773849501	0
1.79278066143073	0
1.80524409706832	0
1.81770803486148	0
1.83017246455081	0
1.84263737615408	0
1.85510275995698	0
1.86756860650419	0
1.88003490659083	0
1.89250165125423	0
1.90496883176602	0
1.91743643962453	0
1.92990446654750	0
1.94237290446505	0
1.95484174551292	0
1.96731098202597	0
1.97978060653195	0
1.99225061174542	0
2.00472099056203	0
2.00561711201316	0
1.99315233988775	0
1.98068801177773	0
1.96822413611865	0
1.95576072156079	0
1.94329777697604	0
1.93083531146496	0
1.91837333436430	0
1.90591185525459	0
1.89345088396821	0
1.88099043059767	0
1.86853050550426	0
1.85607111932706	0
1.84361228299228	0
1.83115400772300	0
1.81869630504931	0
1.80623918681884	0
1.79378266520780	0
1.78132675273236	0
1.76887146226061	0
1.75641680702503	0
1.74396280063538	0
1.73150945709228	0
1.71905679080128	0
1.70660481658760	0
1.69415354971148	0
1.68170300588421	0
1.66925320128493	0
1.65680415257809	0
1.64435587693175	0
1.63190839203676	0
1.61946171612669	0
1.60701586799882	0
1.59457086703602	0
1.58212673322967	0
1.56968348720371	0
1.55724115023974	0
1.54479974430345	0
1.53235929207220	0
1.51991981696404	0
1.50748134316813	0
1.49504389567665	0
1.48260750031827	0
1.47017218379345	0
1.45773797371133	0
1.44530489862866	0
1.43287298809071	0
1.42044227267425	0
1.40801278403287	0
1.39558455494463	0
1.38315761936231	0
1.37073201246633	0
1.35830777072061	0
1.34588493193140	0
1.33346353530946	0
1.32104362153564	0
1.30862523283024	0
1.29620841302624	0
1.28379320764678	0
1.27137966398712	0
1.25896783120142	0
1.24655776039460	0
1.23414950471975	0
1.22174311948134	0
1.20933866224478	0
1.19693619295266	0
1.18453577404821	0
1.17213747060658	0
1.15974135047432	0
1.14734748441786	0
1.13495594628162	0
1.12256681315635	0
1.11018016555873	0
1.09779608762283	0
1.08541466730462	0
1.07303599660030	0
1.06066017177982	0
1.04828729363663	9.84675801183103e-20
1.03591746775503	-5.74643051574783e-06
1.02355080479671	-0.000312057537398838
1.01118742080783	-0.000821277635894256
0.998827437548649	-0.000944214622567602
0.986470982847443	-0.000728102194500214
0.974118190980951	-0.000186435379174932
0.961769203083567	0.000672584239030467
0.949424167587912	0.00184424390784918
0.937083240699566	0.00332592869746036
0.924746586909084	0.00511630114031051
0.912414379544733	0.00721470278629130
0.900086801369735	0.00962077552120311
0.887764045228235	0.0123348781295124
0.875446314744656	0.0153581693947741
0.863133825081603	0.0186921028129685
0.850826803762082	0.0223378411844895
0.838525491562421	0.0262953721747675
0.826230143483037	0.0305633902419512
0.813941029804985	0.0351396255427260
0.801658437241198	0.0400199397170414
0.789382670192347	0.0451961869734613
0.777114052118478	0.0506551896349593
0.764852927038918	0.0563810860813850
0.752599661174518	0.0623606928805882
0.740354644748042	0.0685887865669765
0.728118293960535	0.0750699284136511
0.715891053163818	0.0818161407767023
0.703673397251879	0.0888426020296949
0.691465834296966	0.0961638665680229
0.679268908459676	0.103791650081744
0.667083203206317	0.111733970323261
0.654909344871487	0.119995064528236
0.642748006609122	0.128575606283512
0.630599912781472	0.137472926603630
0.618465843842649	0.146681112871525
0.606346641781745	0.156191027204799
0.594243216200236	0.165990480322500
0.582156551109751	0.176065038589647
0.570087712549569	0.186396187177190
0.558037857138743	0.196967445892957
0.546008241696039	0.207768687677766
0.534000234082346	0.218798530181477
0.522015325445527	0.230064131493329
0.510055144077579	0.241578166504284
0.498121471129282	0.253354757483541
0.486216258469418	0.265406215923950
0.474341649025257	0.277741233445799
0.462500000000000	0.290364158633175
0.450693909432998	0.303274507404391
0.438926246651986	0.316465771348143
0.427200187265876	0.329922853349290
0.415519253464866	0.343618334147179
0.403887360535088	0.357509784590252
0.392308870661880	0.371543698769260
0.380788655293195	0.385673381850133
0.369332167567354	0.399888090222301
0.357945526581909	0.414228302641327
0.346635615596551	0.428763219732832
0.335410196624968	0.443535585399991
0.324278044276821	0.458489313267358
0.313249102153542	0.473447373039990
0.302334665561196	0.488303732127136
0.291547594742265	0.503237712348717
0.280902563178053	0.518426905243694
0.270416345659799	0.533594834605252
0.260108150583560	0.548350706639799
0.250000000000000	0.563126344245900
0.240117158903732	0.578217288396181
0.230488611432322	0.593244824394300
0.221147575161926	0.607623100661336
0.212132034355964	0.621588460433153
0.203485257451246	0.635396894079372
0.195256241897666	0.648536400776630
0.187500000000000	0.660969363086983
0.180277563773199	0.672641381616054
0.173655549868122	0.683882739812156
0.167705098312484	0.693633590207959
0.162500000000000	0.702414290162310
0.158113883008419	0.709607539862513
0.154616460960662	0.715408139225292
0.152069063257455	0.719932996350072
0.150519932234904	0.722017664339539
0.150000000000000	0.722076877757795
0.150519932234904	0.722018173020820
0.152069063257455	0.719933000612793
0.154616460960662	0.715408470812843
0.158113883008419	0.709607726187835
0.162500000000000	0.702414220912172
0.167705098312484	0.693633581732939
0.173655549868122	0.683882037549962
0.180277563773199	0.672641180982162
0.187500000000000	0.660969531191180
0.195256241897666	0.648536471426940
0.203485257451246	0.635396952691483
0.212132034355964	0.621588553192373
0.221147575161927	0.607623252950627
0.230488611432322	0.593244965470506
0.240117158903732	0.578217386954380
0.250000000000000	0.563126416615379
0.260108150583560	0.548350674490417
0.270416345659799	0.533594631874403
0.280902563178053	0.518426800022979
0.291547594742265	0.503237837637664
0.302334665561196	0.488303922488890
0.313249102153542	0.473447476517693
0.324278044276821	0.458489363142436
0.335410196624969	0.443535657221359
0.346635615596551	0.428763315588447
0.357945526581909	0.414228394162575
0.369332167567354	0.399888157263195
0.380788655293196	0.385673416981351
0.392308870661881	0.371543708296094
0.403887360535088	0.357509788008852
0.415519253464867	0.343618354612453
0.427200187265877	0.329922908588995
0.438926246651986	0.316465871436836
0.450693909432999	0.303274656383085
0.462500000000000	0.290364355895476
0.474341649025257	0.277741474289974
0.486216258469418	0.265406492186988
0.498121471129282	0.253355057861474
0.510055144077579	0.241578476164234
0.522015325445527	0.230064432905825
0.534000234082346	0.218798804924744
0.546008241696039	0.207768919592702
0.558037857138743	0.196967624518057
0.570087712549569	0.186396309822466
0.582156551109751	0.176065109575277
0.594243216200236	0.165990507767753
0.606346641781746	0.156191019358182
0.618465843842649	0.146681080869507
0.630599912781472	0.137472879687827
0.642748006609122	0.128575554283799
0.654909344871487	0.119995015364166
0.667083203206317	0.111733928357176
0.679268908459676	0.103791617188252
0.691465834296967	0.0961638434339663
0.703673397251879	0.0888425887725531
0.715891053163818	0.0818161370511568
0.728118293960535	0.0750699334178408
0.740354644748043	0.0685887991734777
0.752599661174519	0.0623607117845520
0.764852927038918	0.0563811099486784
0.777114052118478	0.0506552173773355
0.789382670192348	0.0451962178387906
0.801658437241198	0.0400199731679527
0.813941029804986	0.0351396612292283
0.826230143483037	0.0305634276513893
0.838525491562421	0.0262954116509659
0.850826803762082	0.0223378837510444
0.863133825081604	0.0186921461800629
0.875446314744657	0.0153582109669612
0.887764045228235	0.0123349200281307
0.900086801369735	0.00962081901704918
0.912414379544733	0.00721474786829273
0.924746586909084	0.00511634389118958
0.937083240699566	0.00332597076862918
0.949424167587912	0.00184428447931937
0.961769203083567	0.000672622668636519
0.974118190980951	-0.000186400339257545
0.986470982847443	-0.000728073229551706
0.998827437548649	-0.000944198248923153
1.01118742080783	-0.000821289655158374
1.02355080479671	-0.000312070005979867
1.03591746775503	-5.74715916355296e-06
1.04828729363663	0
1.06066017177982	0
1.07303599660030	0
1.08541466730462	0
1.09779608762283	0
1.11018016555873	0
1.12256681315635	0
1.13495594628162	0
1.14734748441786	0
1.15974135047432	0
1.17213747060658	0
1.18453577404821	0
1.19693619295266	0
1.20933866224478	0
1.22174311948134	0
1.23414950471975	0
1.24655776039460	0
1.25896783120142	0
1.27137966398712	0
1.28379320764678	0
1.29620841302624	0
1.30862523283024	0
1.32104362153564	0
1.33346353530946	0
1.34588493193140	0
1.35830777072061	0
1.37073201246633	0
1.38315761936231	0
1.39558455494463	0
1.40801278403287	0
1.42044227267425	0
1.43287298809071	0
1.44530489862866	0
1.45773797371133	0
1.47017218379345	0
1.48260750031827	0
1.49504389567665	0
1.50748134316813	0
1.51991981696404	0
1.53235929207220	0
1.54479974430345	0
1.55724115023974	0
1.56968348720371	0
1.58212673322967	0
1.59457086703602	0
1.60701586799882	0
1.61946171612669	0
1.63190839203676	0
1.64435587693175	0
1.65680415257809	0
1.66925320128493	0
1.68170300588421	0
1.69415354971148	0
1.70660481658760	0
1.71905679080128	0
1.73150945709228	0
1.74396280063538	0
1.75641680702503	0
1.76887146226061	0
1.78132675273236	0
1.79378266520780	0
1.80623918681884	0
1.81869630504931	0
1.83115400772300	0
1.84361228299228	0
1.85607111932706	0
1.86853050550426	0
1.88099043059767	0
1.89345088396821	0
1.90591185525459	0
1.91837333436430	0
1.93083531146496	0
1.94329777697604	0
1.95576072156079	0
1.96822413611865	0
1.98068801177773	0
1.99315233988775	0
2.00561711201316	0
2.00659070315797	0
1.99413201669298	0
1.98167385056169	0
1.96921621463972	0
1.95675911905375	0
1.94430257418952	0
1.93184659070020	0
1.91939117951500	0
1.90693635184817	0
1.89448211920831	0
1.88202849340811	0
1.86957548657443	0
1.85712311115876	0
1.84467137994820	0
1.83222030607676	0
1.81976990303719	0
1.80732018469335	0
1.79487116529293	0
1.78242285948088	0
1.76997528231329	0
1.75752844927187	0
1.74508237627913	0
1.73263707971404	0
1.72019257642858	0
1.70774888376482	0
1.69530601957287	0
1.68286400222953	0
1.67042285065788	0
1.65798258434762	0
1.64554322337640	0
1.63310478843214	0
1.62066730083629	0
1.60823078256822	0
1.59579525629073	0
1.58336074537674	0
1.57092727393728	0
1.55849486685071	0
1.54606354979347	0
1.53363334927224	0
1.52120429265763	0
1.50877640821959	0
1.49634972516454	0
1.48392427367437	0
1.47150008494733	0
1.45907719124109	0
1.44665562591793	0
1.43423542349225	0
1.42181661968061	0
1.40939925145432	0
1.39698335709485	0
1.38456897625218	0
1.37215615000626	0
1.35974492093186	0
1.34733533316691	0
1.33492743248463	0
1.32252126636966	0
1.31011688409851	0
1.29771433682456	0
1.28531367766783	0
1.27291496181010	0
1.26051824659542	0
1.24812359163666	0
1.23573105892828	0
1.22334071296593	0
1.21095262087334	0
1.19856685253681	0
1.18618348074824	0
1.17380258135685	0
1.16142423343066	0
1.14904851942814	0
1.13667552538092	0
1.12430534108844	0
1.11193806032530	0
1.09957378106246	0
1.08721260570323	0
1.07485464133528	0
1.06250000000000	0
1.05014879898041	2.70711729942469e-18
1.03780116110939	-7.07599115800829e-05
1.02545721509968	-0.000624031075114094
1.01311709589761	-0.00109757391350870
1.00078094506240	-0.00116434274836757
0.988448911173461	-0.000923691931591401
0.976121150267732	-0.000373976846788879
0.963797826310062	0.000485418635150029
0.951479111699253	0.00165398930420261
0.939165187813092	0.00313155342430589
0.926856245595831	0.00491820882085719
0.914552486192017	0.00701352664306659
0.902254121630929	0.00941739620084240
0.889961375566378	0.0121297885901305
0.877674484077098	0.0151506626854416
0.865393696533549	0.0184803385855648
0.853119276537578	0.0221182540338280
0.840851502942107	0.0260499152882914
0.828590670958828	0.0302508267523270
0.816337093362785	0.0346974810468603
0.804091101803769	0.0393784854193072
0.791853048235593	0.0442986091038466
0.779623306475634	0.0494743767805505
0.767402273908541	0.0549263951849880
0.755190373349661	0.0606735139921387
0.742988055085679	0.0667301268889307
0.730795799112173	0.0731056420966814
0.718614117590241	0.0798049710880447
0.706443557547240	0.0868293306034584
0.694284703849941	0.0941769728475458
0.682138182482113	0.101843641128290
0.670004664162870	0.109822697834044
0.657884868347038	0.118104987178839
0.645779567654475	0.126678587652787
0.633689592781829	0.135528798792568
0.621615837957818	0.144639004932906
0.609559267011830	0.153993097359133
0.597520920135856	0.163579330795752
0.585501921431519	0.173394051682393
0.573503487347723	0.183443767916977
0.561526936130405	0.193741244900789
0.549573698424515	0.204299322474064
0.537645329190164	0.215130299670526
0.525743521120327	0.226243828567319
0.513870119777362	0.237645961449966
0.502027140700580	0.249339176963972
0.490216788778189	0.261322458761854
0.478441480225116	0.273590816382754
0.466703867564862	0.286133561415731
0.455006868080032	0.298931272572750
0.443353696274205	0.311952603727622
0.431747900979264	0.325154187193231
0.420193407849290	0.338488834101157
0.408694568106795	0.351924549021753
0.397256214551767	0.365464847174853
0.385883726010828	0.379151758841122
0.374583101594292	0.393045844248513
0.363361046343716	0.407190413798768
0.352225070090134	0.421559831788189
0.341183601598904	0.436017057386814
0.330246120340573	0.450400911608339
0.319423308479516	0.464762259420670
0.308727225880712	0.479311632528547
0.298171511046914	0.493997033535532
0.287771610830533	0.508378539038863
0.277545041389681	0.522581630272333
0.267511681987909	0.537084639741625
0.257694101601104	0.551907274045960
0.248117915515990	0.566502842067115
0.238812164681785	0.580439258175223
0.229809703885628	0.594068511731516
0.221147575161927	0.607623180536488
0.212867329574080	0.620584663182794
0.205015243335709	0.632832174035630
0.197642353760524	0.644584655367816
0.190804219030922	0.655606172741211
0.184560288252918	0.666175868875369
0.178972763290955	0.675110669942558
0.174104853464802	0.683187953308585
0.170018381359193	0.689739557290906
0.166770800801579	0.695088319716448
0.164411830474574	0.699258864749370
0.162980060130066	0.700995884643132
0.162500000000000	0.701035657015293
0.162980060130066	0.700996311559273
0.164411830474574	0.699258892122903
0.166770800801579	0.695088539618988
0.170018381359193	0.689739798472301
0.174104853464802	0.683187884799583
0.178972763290955	0.675110703700932
0.184560288252918	0.666175177259669
0.190804219030922	0.655605680955136
0.197642353760524	0.644584608803229
0.205015243335709	0.632832136360921
0.212867329574080	0.620584602774363
0.221147575161927	0.607623252950678
0.229809703885628	0.594068601870584
0.238812164681785	0.580439412108166
0.248117915515990	0.566502995064680
0.257694101601104	0.551907409595790
0.267511681987909	0.537084845379765
0.277545041389682	0.522581897653043
0.287771610830534	0.508378715598635
0.298171511046914	0.493997009450999
0.308727225880712	0.479311634106040
0.319423308479516	0.464762389124381
0.330246120340573	0.450401077357547
0.341183601598905	0.436017172709591
0.352225070090134	0.421559911945973
0.363361046343716	0.407190497275068
0.374583101594292	0.393045941345054
0.385883726010828	0.379151858918546
0.397256214551768	0.365464930827949
0.408694568106795	0.351924599812122
0.420193407849290	0.338488850701014
0.431747900979264	0.325154185227377
0.443353696274205	0.311952606266993
0.455006868080033	0.298931300299415
0.466703867564862	0.286133628376055
0.478441480225116	0.273590929953637
0.490216788778190	0.261322620920831
0.502027140700580	0.249339385532429
0.513870119777362	0.237646210984792
0.525743521120327	0.226244110667047
0.537645329190164	0.215130603388776
0.549573698424516	0.204299633989172
0.561526936130405	0.193741548372241
0.573503487347723	0.183444046679344
0.585501921431519	0.173394290504080
0.597520920135856	0.163579518962183
0.609559267011831	0.153993230997499
0.621615837957818	0.144639086874201
0.633689592781829	0.135528842269767
0.645779567654475	0.126678602740548
0.657884868347039	0.118104982487203
0.670004664162870	0.109822681725686
0.682138182482113	0.101843621294516
0.694284703849941	0.0941769539150052
0.706443557547240	0.0868293145379335
0.718614117590241	0.0798049588576005
0.730795799112174	0.0731056341920607
0.742988055085679	0.0667301240080524
0.755190373349661	0.0606735166580400
0.767402273908541	0.0549264019776169
0.779623306475634	0.0494743859600120
0.791853048235593	0.0442986225381075
0.804091101803770	0.0393785067267656
0.816337093362785	0.0346975105698379
0.828590670958828	0.0302508575959122
0.840851502942107	0.0260499591678693
0.853119276537578	0.0221183318089419
0.865393696533549	0.0184804099109398
0.877674484077098	0.0151506945937608
0.889961375566378	0.0121298200100143
0.902254121630930	0.00941744063273848
0.914552486192018	0.00701358650451135
0.926856245595832	0.00491824999004610
0.939165187813092	0.00313159566205886
0.951479111699253	0.00165402920799140
0.963797826310062	0.000485455903847538
0.976121150267732	-0.000373943221898988
0.988448911173461	-0.000923663768405584
1.00078094506241	-0.00116432280068943
1.01311709589761	-0.00109756503502916
1.02545721509968	-0.000624036789200922
1.03780116110939	-7.07645792589989e-05
1.05014879898041	0
1.06250000000000	0
1.07485464133528	0
1.08721260570323	0
1.09957378106246	0
1.11193806032530	0
1.12430534108844	0
1.13667552538092	0
1.14904851942814	0
1.16142423343066	0
1.17380258135685	0
1.18618348074824	0
1.19856685253681	0
1.21095262087334	0
1.22334071296593	0
1.23573105892828	0
1.24812359163666	0
1.26051824659542	0
1.27291496181010	0
1.28531367766783	0
1.29771433682456	0
1.31011688409851	0
1.32252126636966	0
1.33492743248463	0
1.34733533316691	0
1.35974492093186	0
1.37215615000626	0
1.38456897625218	0
1.39698335709485	0
1.40939925145432	0
1.42181661968061	0
1.43423542349225	0
1.44665562591793	0
1.45907719124109	0
1.47150008494733	0
1.48392427367437	0
1.49634972516454	0
1.50877640821959	0
1.52120429265763	0
1.53363334927224	0
1.54606354979347	0
1.55849486685071	0
1.57092727393728	0
1.58336074537674	0
1.59579525629073	0
1.60823078256822	0
1.62066730083629	0
1.63310478843214	0
1.64554322337640	0
1.65798258434762	0
1.67042285065788	0
1.68286400222953	0
1.69530601957287	0
1.70774888376482	0
1.72019257642858	0
1.73263707971404	0
1.74508237627913	0
1.75752844927187	0
1.76997528231329	0
1.78242285948088	0
1.79487116529293	0
1.80732018469335	0
1.81976990303719	0
1.83222030607676	0
1.84467137994820	0
1.85712311115876	0
1.86957548657443	0
1.88202849340811	0
1.89448211920831	0
1.90693635184817	0
1.91939117951500	0
1.93184659070020	0
1.94430257418952	0
1.95675911905375	0
1.96921621463972	0
1.98167385056169	0
1.99413201669298	0
2.00659070315797	0
2.00764165129139	0
1.99518952733819	0
1.98273800588984	0
1.97028709836917	0
1.95783681648906	0
1.94538717226160	0
1.93293817800777	0
1.92048984636733	0
1.90804219030922	0
1.89559522314232	0
1.88314895852665	0
1.87070341048494	0
1.85825859341481	0
1.84581452210129	0
1.83337121172991	0
1.82092867790037	0
1.80848693664068	0
1.79604600442194	0
1.78360589817370	0
1.77116663530002	0
1.75872823369616	0
1.74629071176594	0
1.73385408843997	0
1.72141838319451	0
1.70898361607126	0
1.69654980769796	0
1.68411697930993	0
1.67168515277250	0
1.65925435060451	0
1.64682459600287	0
1.63439591286812	0
1.62196832583130	0
1.60954186028199	0
1.59711654239758	0
1.58469239917405	0
1.57226945845806	0
1.55984774898065	0
1.54742730039249	0
1.53500814330088	0
1.52259030930845	0
1.51017383105390	0
1.49775874225457	0
1.48534507775129	0
1.47293287355534	0
1.46052216689785	0
1.44811299628171	0
1.43570540153612	0
1.42329942387398	0
1.41089510595225	0
1.39849249193551	0
1.38609162756291	0
1.37369256021862	0
1.36129533900620	0
1.34890001482690	0
1.33650664046237	0
1.32411527066189	0
1.31172596223449	0
1.29933877414630	0
1.28695376762338	0
1.27457100626054	0
1.26219055613643	0
1.24981248593539	0
1.23743686707646	0
1.22506377385016	0
1.21269328356349	0
1.20032547669372	0
1.18796043705167	0
1.17559825195515	0
1.16323901241318	0
1.15088281332202	0
1.13852975367357	0
1.12617993677742	0
1.11383347049727	0
1.10149046750301	0
1.08915104553960	0
1.07681532771409	0
1.06448344280219	0
1.05215552557595	1.13333008342623e-18
1.03983171715427	-3.68246770227836e-05
1.02751216537810	-0.000514752393218462
1.01519702521235	-0.000996063664535326
1.00288645917671	-0.00106454297247394
0.990580637807947	-0.000824634583039305
0.978279740156158	-0.000275587313087730
0.965983954318083	0.000582496752102365
0.953693478010624	0.00174834954081929
0.941408519188137	0.00322422943847825
0.929129296707407	0.00501303897325617
0.916856041044612	0.00711542750886951
0.904588995069031	0.00952875319946913
0.892328414878737	0.0122156939844577
0.880074570704097	0.0151338141246311
0.867827747885489	0.0182633940115215
0.855588247932380	0.0216135658924406
0.843356389671650	0.0252103120416594
0.831132510493965	0.0290822317165887
0.818916967707960	0.0332528514703611
0.806710140013128	0.0377385868130380
0.794512429103535	0.0425492090786549
0.782324261415943	0.0476891464848358
0.770146090037468	0.0531589610499411
0.757978396789777	0.0589565969199382
0.745821694508815	0.0650781788845579
0.733676529541460	0.0715183519395505
0.721543484483091	0.0782702548719493
0.709423181183136	0.0853252271840110
0.697316284049068	0.0926723722922503
0.685223503683287	0.100298270842572
0.673145600891813	0.108187452349127
0.661083391108868	0.116324301359146
0.649037749287359	0.124696378280312
0.637009615312045	0.133297873669867
0.625000000000000	0.142131253651968
0.613009991761961	0.151206102795296
0.601040764008565	0.160535995385417
0.589093583397409	0.170135225878753
0.577169819030760	0.180016808736765
0.565270952729751	0.190191691660472
0.553398590529466	0.200660278575330
0.541554475560862	0.211422166319716
0.529740502510427	0.222475321740556
0.517958733877517	0.233815591930201
0.506211418282915	0.245435542531567
0.494501011121312	0.257321890000644
0.482830197895699	0.269452266186277
0.471201920624269	0.281793139918285
0.459619407771256	0.294302638139201
0.448086208223373	0.306941885575310
0.436606229914325	0.319692456712985
0.425183783792374	0.332567894328801
0.413823633931171	0.345609142452948
0.402531054702615	0.358867975331700
0.391311896062463	0.372383601435211
0.380172658143639	0.386145201081281
0.369120576505835	0.400047786365600
0.358163719547360	0.413929028231324
0.347311099736245	0.427776091720564
0.336572800445907	0.441795703620293
0.325960120260133	0.456052913300219
0.315485736603099	0.470088826125727
0.305163890393343	0.483661334181928
0.295010593030149	0.497406009502640
0.285043856274785	0.511618582721916
0.275283944319316	0.526148652476549
0.265753645318366	0.540308960414350
0.256478556608540	0.553848944846111
0.247487373415292	0.567168087679994
0.238812164681785	0.580439372594937
0.230488611432322	0.593244980388624
0.222556172684561	0.605230211540032
0.215058131676066	0.617023610345979
0.208041462213666	0.627922071522376
0.201556443707464	0.638699240483507
0.195655948031232	0.648172315203759
0.190394327646598	0.656680433448322
0.185825859341482	0.663943828745344
0.182002747232013	0.670072895464974
0.178972763290955	0.674968019180680
0.176776695296637	0.678849007443220
0.175445860595228	0.680275587373975
0.175000000000000	0.680304866400587
0.175445860595228	0.680275973230181
0.176776695296637	0.678849029676408
0.178972763290955	0.674968129303638
0.182002747232013	0.670073141238363
0.185825859341482	0.663943828723725
0.190394327646598	0.656680391708897
0.195655948031232	0.648171826353235
0.201556443707464	0.638702329861558
0.208041462213666	0.627921134965074
0.215058131676066	0.617023887460855
0.222556172684561	0.605230677507203
0.230488611432322	0.593244965470536
0.238812164681785	0.580439412108203
0.247487373415292	0.567168178928950
0.256478556608540	0.553849103558016
0.265753645318367	0.540309127916639
0.275283944319316	0.526148763681891
0.285043856274785	0.511618690920393
0.295010593030149	0.497406161454412
0.305163890393343	0.483661565911232
0.315485736603099	0.470089118266515
0.325960120260133	0.456053163060102
0.336572800445907	0.441795916504698
0.347311099736245	0.427776280211144
0.358163719547360	0.413929155471055
0.369120576505835	0.400047851088595
0.380172658143639	0.386145256204657
0.391311896062463	0.372383684915654
0.402531054702616	0.358868086844952
0.413823633931171	0.345609260902225
0.425183783792374	0.332567996147324
0.436606229914325	0.319692524614424
0.448086208223373	0.306941912701192
0.459619407771256	0.294302635946075
0.471201920624269	0.281793128680844
0.482830197895699	0.269452268140107
0.494501011121313	0.257321922812314
0.506211418282915	0.245435617293081
0.517958733877517	0.233815713656072
0.529740502510427	0.222475490455911
0.541554475560862	0.211422378406325
0.553398590529467	0.200660526791268
0.565270952729751	0.190191966281198
0.577169819030760	0.180017097858783
0.589093583397409	0.170135516240113
0.601040764008566	0.160536275583237
0.613009991761962	0.151206361933660
0.625000000000000	0.142131481450560
0.637009615312046	0.133298060885427
0.649037749287359	0.124696521279564
0.661083391108868	0.116324401977171
0.673145600891813	0.108187518335171
0.685223503683287	0.100298309103353
0.697316284049068	0.0926723911004415
0.709423181183136	0.0853252344467284
0.721543484483091	0.0782702563809939
0.733676529541460	0.0715183512764153
0.745821694508815	0.0650781793919030
0.757978396789777	0.0589566006696672
0.770146090037468	0.0531589644993182
0.782324261415943	0.0476891445156431
0.794512429103536	0.0425492054978717
0.806710140013128	0.0377385925458640
0.818916967707960	0.0332528711882110
0.831132510493965	0.0290822611842565
0.843356389671650	0.0252103462136827
0.855588247932381	0.0216136029953011
0.867827747885489	0.0182634361828328
0.880074570704097	0.0151338620917017
0.892328414878737	0.0122157445467461
0.904588995069032	0.00952880491619208
0.916856041044613	0.00711547767781604
0.929129296707407	0.00501308478973537
0.941408519188137	0.00322427135442157
0.953693478010624	0.00174838756453037
0.965983954318083	0.000582531873217906
0.978279740156158	-0.000275555038164994
0.990580637807948	-0.000824607277442498
1.00288645917671	-0.00106452410356919
1.01519702521235	-0.000996055713001902
1.02751216537810	-0.000514759821129690
1.03983171715427	-3.68282086440965e-05
1.05215552557595	0
1.06448344280219	0
1.07681532771409	0
1.08915104553960	0
1.10149046750301	0
1.11383347049727	0
1.12617993677742	0
1.13852975367357	0
1.15088281332202	0
1.16323901241318	0
1.17559825195515	0
1.18796043705167	0
1.20032547669372	0
1.21269328356349	0
1.22506377385016	0
1.23743686707646	0
1.24981248593539	0
1.26219055613643	0
1.27457100626054	0
1.28695376762338	0
1.29933877414630	0
1.31172596223449	0
1.32411527066189	0
1.33650664046237	0
1.34890001482690	0
1.36129533900620	0
1.37369256021863	0
1.38609162756291	0
1.39849249193551	0
1.41089510595225	0
1.42329942387398	0
1.43570540153612	0
1.44811299628171	0
1.46052216689785	0
1.47293287355534	0
1.48534507775129	0
1.49775874225457	0
1.51017383105390	0
1.52259030930845	0
1.53500814330088	0
1.54742730039249	0
1.55984774898065	0
1.57226945845806	0
1.58469239917405	0
1.59711654239758	0
1.60954186028199	0
1.62196832583130	0
1.63439591286812	0
1.64682459600287	0
1.65925435060451	0
1.67168515277250	0
1.68411697930993	0
1.69654980769796	0
1.70898361607126	0
1.72141838319451	0
1.73385408843997	0
1.74629071176594	0
1.75872823369616	0
1.77116663530002	0
1.78360589817370	0
1.79604600442194	0
1.80848693664068	0
1.82092867790037	0
1.83337121172991	0
1.84581452210129	0
1.85825859341481	0
1.87070341048494	0
1.88314895852665	0
1.89559522314233	0
1.90804219030922	0
1.92048984636733	0
1.93293817800777	0
1.94538717226160	0
1.95783681648906	0
1.97028709836917	0
1.98273800588984	0
1.99518952733819	0
2.00764165129139	0
2.00876983499852	0
1.99632474813092	0
1.98388035173495	0
1.97143665888610	0
1.95899368299135	0
1.94655143779968	0
1.93410993741307	0
1.92166919629784	0
1.90922922929647	0
1.89679005163988	0
1.88435167896017	0
1.87191412730392	0
1.85947741314596	0
1.84704155340371	0
1.83460656545211	0
1.82217246713916	0
1.80973927680205	0
1.79730701328404	0
1.78487569595196	0
1.77244534471447	0
1.76001598004109	0
1.74758762298204	0
1.73516029518889	0
1.72273401893618	0
1.71030881714385	0
1.69788471340077	0
1.68546173198919	0
1.67303989791039	0
1.66061923691134	0
1.64819977551267	0
1.63578154103780	0
1.62336456164350	0
1.61094886635175	0
1.59853448508313	0
1.58612144869175	0
1.57370978900177	0
1.56129953884577	0
1.54889073210475	0
1.53648340375026	0
1.52407758988839	0
1.51167332780598	0
1.49927065601912	0
1.48686961432400	0
1.47447024385031	0
1.46207258711734	0
1.44967668809290	0
1.43728259225526	0
1.42489034665830	0
1.41250000000000	0
1.40011160269459	0
1.38772520694841	0
1.37534086683993	0
1.36295863840397	0
1.35057857972056	0
1.33820075100861	0
1.32582521472478	0
1.31345203566784	0
1.30108128108893	0
1.28871302080797	0
1.27634732733688	0
1.26398427600979	0
1.25162394512090	0
1.23926641607041	0
1.22691177351919	0
1.21456010555262	0
1.20221150385446	0
1.18986606389123	0
1.17752388510807	0
1.16518507113677	0
1.15284973001688	0
1.14051797443092	0
1.12818992195463	0
1.11586569532359	0
1.10354542271716	0
1.09122923806137	0
1.07891728135200	0
1.06660969899959	0
1.05430664419798	9.11619209482421e-20
1.04200827731837	-4.53251823783274e-06
1.02971476633095	-0.000269831187025121
1.01742628725623	-0.000719934157733709
1.00514302464873	-0.000802519021302768
0.992865172115529	-0.000572316257269435
0.980592932872759	-1.56509192321792e-05
0.968326520343216	0.000867573837152659
0.956066158798647	0.00206767477793280
0.943812084050634	0.00349456974646980
0.931564544194335	0.00510187005765254
0.919323800409845	0.00690352174561573
0.907090127826337	0.00893927812301280
0.894863816454772	0.0112474357109980
0.882645172195487	0.0138566497973096
0.870434517927684	0.0167854462790489
0.858232194688594	0.0200436158697648
0.846038562950886	0.0236344191984318
0.833854004007896	0.0275570655039314
0.821678921477240	0.0318087092128722
0.809513742934609	0.0363855620671059
0.797358921690853	0.0412832172265186
0.785214938726971	0.0464965240163624
0.773082304803311	0.0520192672827685
0.760961562761221	0.0578436894045781
0.748853290037508	0.0639598867397306
0.736758101414569	0.0703554377711631
0.724676652031787	0.0770159556144463
0.712609640686961	0.0839270855380371
0.700557813460103	0.0910775966634203
0.688521967696021	0.0984622035015983
0.676502956386740	0.106082627311192
0.664501693000101	0.113946461924994
0.652519156806909	0.122064658179845
0.640556398765948	0.130448850774372
0.628614548034008	0.139109342067915
0.616694819177200	0.148053993656706
0.604798520170147	0.157287940234952
0.592927061281571	0.166813935054434
0.581081964958473	0.176633290019723
0.569264876836785	0.186748054201682
0.557477578024444	0.197152358581552
0.545721998823577	0.207840508481126
0.534000234082346	0.218803533394300
0.522314560394404	0.230026087725695
0.510667455395387	0.241483422445453
0.499061619441928	0.253140867437984
0.487500000000000	0.264959579312521
0.475985819116494	0.276909631266614
0.464522604401551	0.288984041130335
0.453114224009796	0.301202742828616
0.441764926176807	0.313604025455330
0.430479383943064	0.326231256184840
0.419262745781211	0.339118532145871
0.408120692932863	0.352264932813567
0.397059504356715	0.365595921628482
0.386086130287012	0.378969405316787
0.375208275495091	0.392325374086942
0.364434493427831	0.405808849205869
0.353774292452123	0.419519225391486
0.343238255443649	0.433121941628454
0.332838173892359	0.446209888526139
0.322587197514099	0.459292800552978
0.312500000000000	0.472801424064226
0.302592960922755	0.486797056957189
0.292884362846499	0.501042487074214
0.283394601218866	0.514709065047648
0.274146402493266	0.527862383329013
0.265165042944955	0.540887123514596
0.256478556608540	0.553849054121414
0.248117915515990	0.566502948729904
0.240117158903732	0.578217514369463
0.232513440471728	0.589903146248678
0.225346954716499	0.600938817984827
0.218660696056699	0.611328937854677
0.212500000000000	0.621598208275510
0.206911816965586	0.630250761004445
0.201943680267544	0.638212439046742
0.197642353760524	0.644832087516549
0.194052183703250	0.650604603268254
0.191213231759729	0.655070080112863
0.189159324380269	0.658712441716903
0.187916204729661	0.659860305866474
0.187500000000000	0.659884353781766
0.187916204729661	0.659860640421188
0.189159324380269	0.658712454775426
0.191213231759729	0.655070102229605
0.194052183703250	0.650604805214745
0.197642353760524	0.644832156870534
0.201943680267544	0.638212379434965
0.206911816965586	0.630250434370809
0.212500000000000	0.621601036264511
0.218660696056699	0.611327961562479
0.225346954716499	0.600938949965354
0.232513440471729	0.589902511711571
0.240117158903732	0.578217386954378
0.248117915515990	0.566502995064702
0.256478556608540	0.553849103558036
0.265165042944955	0.540887209147483
0.274146402493267	0.527862534872274
0.283394601218866	0.514709213560805
0.292884362846500	0.501042559022153
0.302592960922755	0.486797069668249
0.312500000000000	0.472801395319795
0.322587197514099	0.459292731900714
0.332838173892359	0.446209795794032
0.343238255443650	0.433121916833464
0.353774292452123	0.419519317022167
0.364434493427831	0.405808986923826
0.375208275495091	0.392325485566563
0.386086130287012	0.378969462254389
0.397059504356715	0.365595959815369
0.408120692932863	0.352264997918582
0.419262745781211	0.339118635313694
0.430479383943064	0.326231376607674
0.441764926176808	0.313604140722999
0.453114224009797	0.301202857819345
0.464522604401551	0.288984122721741
0.475985819116494	0.276909671220844
0.487500000000000	0.264959581373587
0.499061619441929	0.253140847753179
0.510667455395388	0.241483402749336
0.522314560394405	0.230026088157424
0.534000234082346	0.218803568926968
0.545721998823577	0.207840588071384
0.557477578024444	0.197152485383678
0.569264876836785	0.186748226156827
0.581081964958473	0.176633499786308
0.592927061281571	0.166814169783772
0.604798520170148	0.157288189360325
0.616694819177201	0.148054248022020
0.628614548034008	0.139109593597543
0.640556398765948	0.130449092238467
0.652519156806909	0.122064882729939
0.664501693000101	0.113946661153958
0.676502956386741	0.106082807556784
0.688521967696021	0.0984623518742648
0.700557813460103	0.0910777049255874
0.712609640686961	0.0839271605126121
0.724676652031787	0.0770160053864331
0.736758101414569	0.0703554687330195
0.748853290037508	0.0639599064677919
0.760961562761221	0.0578437042067249
0.773082304803311	0.0520192769889356
0.785214938726971	0.0464965263466406
0.797358921690853	0.0412832179924270
0.809513742934609	0.0363855726351551
0.821678921477240	0.0318087345568329
0.833854004007896	0.0275571028067638
0.846038562950886	0.0236344659436106
0.858232194688594	0.0200436714015962
0.870434517927684	0.0167855071915296
0.882645172195487	0.0138567095633686
0.894863816454772	0.0112474876850492
0.907090127826337	0.00893931774589388
0.919323800409845	0.00690354953522674
0.931564544194336	0.00510189292301057
0.943812084050634	0.00349459707683128
0.956066158798647	0.00206770911680689
0.968326520343216	0.000867607496656820
0.980592932872760	-1.56253168573100e-05
0.992865172115530	-0.000572297581888136
1.00514302464873	-0.000802506007078306
1.01742628725623	-0.000719935674050553
1.02971476633095	-0.000269840317543958
1.04200827731837	-4.53329132381287e-06
1.05430664419798	0
1.06660969899959	0
1.07891728135200	0
1.09122923806137	0
1.10354542271716	0
1.11586569532359	0
1.12818992195463	0
1.14051797443092	0
1.15284973001688	0
1.16518507113677	0
1.17752388510807	0
1.18986606389123	0
1.20221150385446	0
1.21456010555262	0
1.22691177351919	0
1.23926641607041	0
1.25162394512090	0
1.26398427600979	0
1.27634732733688	0
1.28871302080797	0
1.30108128108893	0
1.31345203566784	0
1.32582521472478	0
1.33820075100861	0
1.35057857972056	0
1.36295863840397	0
1.37534086683993	0
1.38772520694841	0
1.40011160269459	0
1.41250000000000	0
1.42489034665830	0
1.43728259225526	0
1.44967668809290	0
1.46207258711734	0
1.47447024385031	0
1.48686961432400	0
1.49927065601912	0
1.51167332780598	0
1.52407758988839	0
1.53648340375027	0
1.54889073210475	0
1.56129953884577	0
1.57370978900177	0
1.58612144869175	0
1.59853448508313	0
1.61094886635175	0
1.62336456164350	0
1.63578154103780	0
1.64819977551267	0
1.66061923691134	0
1.67303989791039	0
1.68546173198919	0
1.69788471340077	0
1.71030881714385	0
1.72273401893618	0
1.73516029518889	0
1.74758762298204	0
1.76001598004109	0
1.77244534471447	0
1.78487569595196	0
1.79730701328404	0
1.80973927680205	0
1.82217246713916	0
1.83460656545211	0
1.84704155340371	0
1.85947741314596	0
1.87191412730392	0
1.88435167896017	0
1.89679005163988	0
1.90922922929647	0
1.92166919629784	0
1.93410993741307	0
1.94655143779968	0
1.95899368299135	0
1.97143665888610	0
1.98388035173495	0
1.99632474813093	0
2.00876983499852	0
2.00997512422418	0
1.99753754658079	0
1.98510075311053	0
1.97266475864502	0
1.96022957839127	0
1.94779522794364	0
1.93536172329619	0
1.92292908085556	0
1.91049731745428	0
1.89806645036469	0
1.88563649731331	0
1.87320747649586	0
1.86077940659284	0
1.84835230678569	0
1.83592619677372	0
1.82350109679155	0
1.81107702762748	0
1.79865401064240	0
1.78623206778963	0
1.77381122163549	0
1.76139149538085	0
1.74897291288344	0
1.73655549868123	0
1.72413927801672	0
1.71172427686237	0
1.69931052194706	0
1.68689804078373	0
1.67448686169823	0
1.66207701385947	0
1.64966852731087	0
1.63726143300329	0
1.62485576282943	0
1.61245154965971	0
1.60004882737996	0
1.58764763093074	0
1.57524799634851	0
1.56284996080878	0
1.55045356267126	0
1.53805884152720	0
1.52566583824899	0
1.51327459504216	0
1.50088515549991	0
1.48849756466042	0
1.47611186906684	0
1.46372811683044	0
1.45134635769688	0
1.43896664311582	0
1.42658902631417	0
1.41421356237310	0
1.40184030830905	0
1.38946932315903	0
1.37710066807042	0
1.36473440639562	0
1.35237060379173	0
1.34000932832574	0
1.32765065058546	0
1.31529464379659	0
1.30294138394634	0
1.29059094991403	0
1.27824342360913	0
1.26589889011722	0
1.25355743785436	0
1.24121915873064	0
1.22888414832319	0
1.21655250605964	0
1.20422433541263	0
1.19189974410602	0
1.17957884433386	0
1.16726175299288	0
1.15494859192953	0
1.14263948820264	0
1.13033457436283	0
1.11803398874990	0
1.10573787580963	0
1.09344638643145	0
1.08115967830844	0
1.06887791632160	0
1.05660127295021	0
1.04432992871027	0
1.03206407262340	-8.42779797746663e-05
1.01980390271856	-0.000411670808881533
1.00754962656933	-0.000469561193696836
0.995301461869719	-0.000231506000245798
0.983059637051588	0.000131422178809409
0.970824391947380	0.000669240368804499
0.958595978501892	0.00144864757904666
0.946374661537385	0.00251840782487614
0.934160719576669	0.00390655755167150
0.921954445729289	0.00562481801900075
0.909756148646438	0.00767517067974117
0.897566153550812	0.0100550141377817
0.885384803348239	0.0127605678915077
0.873212459828649	0.0157884492360614
0.861049504964726	0.0191358721560399
0.848896342317482	0.0228000296629113
0.836753398558978	0.0267773207016184
0.824621125123532	0.0310628414265586
0.812500000000000	0.0356498620619778
0.800390529679106	0.0405289856221968
0.788293251271378	0.0456876758236684
0.776208734813001	0.0511114047496886
0.764137585778896	0.0567866852771475
0.752080447824566	0.0627045610495439
0.740038005780784	0.0688625223579537
0.728010988928052	0.0752639822186558
0.716000174580984	0.0819161294094252
0.704006392016436	0.0888275819747171
0.692030526783320	0.0960067125475416
0.680073525436772	0.103460759026921
0.668136400744638	0.111195471049767
0.656220237420334	0.119215030059040
0.644326198442994	0.127522085544700
0.632455532033676	0.136117853590261
0.620609579365321	0.145002289965029
0.608789783094296	0.154174360029990
0.596997696812978	0.163632377199564
0.585234995535981	0.173374282086603
0.573503487347723	0.183397452611879
0.561805126356106	0.193694329474624
0.550142027116635	0.204246971787923
0.538516480713451	0.215027995598951
0.526930972708950	0.226001801642562
0.515388203202208	0.237133102342209
0.503891109268659	0.248400670365687
0.492442890089805	0.259806825492113
0.481047035122347	0.271375126381582
0.469707355701398	0.283140342537831
0.458428020522306	0.295138531165348
0.447213595499958	0.307398371248632
0.436069088562810	0.319924989547158
0.425000000000000	0.332668663073899
0.414012379041980	0.345509662159906
0.403112887414927	0.358351110232442
0.392308870661880	0.371268334087504
0.381608438061844	0.384382761420233
0.371020551991396	0.397503131796138
0.360555127546399	0.410239253385567
0.350223143153048	0.422852213930967
0.340036762718386	0.435761340279011
0.330009469561102	0.449038193479657
0.320156211871643	0.462779426680419
0.310493558709355	0.476604437887641
0.301039864469807	0.489669621926749
0.291815438248219	0.502470472100298
0.282842712474619	0.515228454276382
0.274146402493267	0.527862483267389
0.265753645318366	0.540309101670706
0.257694101601104	0.551907351302505
0.250000000000000	0.563126546693971
0.242706097986845	0.574636989719065
0.235849528301415	0.584594556115527
0.229469496883573	0.595038153497438
0.223606797749979	0.604202595796822
0.218303114957162	0.612482078776768
0.213600093632938	0.619720260312204
0.209538182678003	0.625931462303201
0.206155281280883	0.631324804734449
0.203485257451247	0.635418641336338
0.201556443707464	0.638853224937022
0.200390244273518	0.639752498296770
0.200000000000000	0.639773873689758
0.200390244273518	0.639752719765575
0.201556443707464	0.638853269644993
0.203485257451247	0.635418614558219
0.206155281280883	0.631324938618011
0.209538182678003	0.625931572261663
0.213600093632939	0.619720216817490
0.218303114957162	0.612482049234225
0.223606797749979	0.604202598275856
0.229469496883573	0.595038538749034
0.235849528301415	0.584594610408607
0.242706097986845	0.574633265553799
0.250000000000000	0.563126416615374
0.257694101601104	0.551907409595788
0.265753645318367	0.540309127916649
0.274146402493267	0.527862534872281
0.282842712474619	0.515228527946282
0.291815438248219	0.502470588513818
0.301039864469808	0.489669699931332
0.310493558709356	0.476604492216462
0.320156211871643	0.462779486852718
0.330009469561102	0.449038226075793
0.340036762718386	0.435761351902661
0.350223143153048	0.422852270126062
0.360555127546399	0.410239322052404
0.371020551991396	0.397503197130427
0.381608438061844	0.384382863096188
0.392308870661880	0.371268433985972
0.403112887414928	0.358351172203828
0.414012379041980	0.345509698588480
0.425000000000000	0.332668710782724
0.436069088562810	0.319925064903902
0.447213595499958	0.307398471627613
0.458428020522306	0.295138662116486
0.469707355701399	0.283140478532784
0.481047035122347	0.271375249872345
0.492442890089805	0.259806919025734
0.503891109268660	0.248400722032597
0.515388203202208	0.237133111024831
0.526930972708950	0.226001778304564
0.538516480713451	0.215027959222950
0.550142027116635	0.204246943344524
0.561805126356106	0.193694327422166
0.573503487347723	0.183397490855250
0.585234995535982	0.173374368925208
0.596997696812978	0.163632508320979
0.608789783094296	0.154174527145065
0.620609579365321	0.145002482996047
0.632455532033676	0.136118062323702
0.644326198442994	0.127522300720232
0.656220237420334	0.119215244064023
0.668136400744639	0.111195676269669
0.680073525436773	0.103460961009207
0.692030526783321	0.0960069012827267
0.704006392016436	0.0888277466472889
0.716000174580984	0.0819162711102382
0.728010988928052	0.0752641023498683
0.740038005780785	0.0688626195211040
0.752080447824566	0.0627046352249435
0.764137585778897	0.0567867392273110
0.776208734813001	0.0511114439096438
0.788293251271378	0.0456877062507349
0.800390529679106	0.0405290115904460
0.812500000000000	0.0356498868713206
0.824621125123532	0.0310628696319385
0.836753398558978	0.0267773579293600
0.848896342317483	0.0228000803160634
0.861049504964727	0.0191359376035849
0.873212459828649	0.0157885273578709
0.885384803348239	0.0127606533832535
0.897566153550812	0.0100550995149785
0.909756148646438	0.00767524825606607
0.921954445729289	0.00562488278804438
0.934160719576669	0.00390660983933783
0.946374661537385	0.00251845210063253
0.958595978501892	0.00144868692979327
0.970824391947380	0.000669272243954726
0.983059637051588	0.000131442617150490
0.995301461869719	-0.000231493902168117
1.00754962656933	-0.000469553690363945
1.01980390271856	-0.000411637143856992
1.03206407262340	-8.42702084867523e-05
1.04432992871027	0
1.05660127295021	0
1.06887791632160	0
1.08115967830844	0
1.09344638643145	0
1.10573787580963	0
1.11803398874990	0
1.13033457436283	0
1.14263948820264	0
1.15494859192953	0
1.16726175299288	0
1.17957884433386	0
1.19189974410602	0
1.20422433541263	0
1.21655250605964	0
1.22888414832319	0
1.24121915873064	0
1.25355743785437	0
1.26589889011722	0
1.27824342360913	0
1.29059094991403	0
1.30294138394634	0
1.31529464379659	0
1.32765065058546	0
1.34000932832574	0
1.35237060379173	0
1.36473440639562	0
1.37710066807042	0
1.38946932315903	0
1.40184030830905	0
1.41421356237310	0
1.42658902631417	0
1.43896664311582	0
1.45134635769688	0
1.46372811683044	0
1.47611186906684	0
1.48849756466042	0
1.50088515549991	0
1.51327459504216	0
1.52566583824899	0
1.53805884152720	0
1.55045356267126	0
1.56284996080878	0
1.57524799634851	0
1.58764763093074	0
1.60004882737997	0
1.61245154965971	0
1.62485576282943	0
1.63726143300329	0
1.64966852731087	0
1.66207701385947	0
1.67448686169823	0
1.68689804078373	0
1.69931052194706	0
1.71172427686237	0
1.72413927801672	0
1.73655549868123	0
1.74897291288344	0
1.76139149538085	0
1.77381122163549	0
1.78623206778963	0
1.79865401064240	0
1.81107702762748	0
1.82350109679155	0
1.83592619677372	0
1.84835230678570	0
1.86077940659284	0
1.87320747649586	0
1.88563649731331	0
1.89806645036469	0
1.91049731745428	0
1.92292908085556	0
1.93536172329619	0
1.94779522794364	0
1.96022957839127	0
1.97266475864502	0
1.98510075311053	0
1.99753754658079	0
2.00997512422418	0
2.01125738034693	0
1.99882778147593	0
1.98639906614960	0
1.97397125105712	0
1.96154435330940	0
1.94911839045246	0
1.93669338048128	0
1.92426934185420	0
1.91184629350793	0
1.89942425487304	0
1.88700324589016	0
1.87458328702675	0
1.86216439929454	0
1.84974660426773	0
1.83732992410182	0
1.82491438155328	0
1.81250000000000	0
1.80008680346254	0
1.78767481662633	0
1.77526406486472	0
1.76285457426300	0
1.75044637164353	0
1.73803948459176	0
1.72563394148353	0
1.71322977151344	0
1.70082700472447	0
1.68842567203890	0
1.67602580529060	0
1.66362743725872	0
1.65123060170286	0
1.63883533339991	0
1.62644166818242	0
1.61404964297880	0
1.60165929585540	0
1.58927066606038	0
1.57688379406981	0
1.56449872163578	0
1.55211549183687	0
1.53973414913095	0
1.52735473941059	0
1.51497731006111	0
1.50260191002141	0
1.49022858984788	0
1.47785740178138	0
1.46548839981762	0
1.45312163978106	0
1.44075717940255	0
1.42839507840093	0
1.41603539856884	0
1.40367820386298	0
1.39132356049914	0
1.37897153705216	0
1.36662220456130	0
1.35427563664123	0
1.34193190959899	0
1.32959110255747	0
1.31725329758555	0
1.30491857983554	0
1.29258703768837	0
1.28025876290694	0
1.26793385079822	0
1.25561240038477	0
1.24329451458615	0
1.23098030041102	0
1.21866986916064	0
1.20636333664448	0
1.19406082340892	0
1.18176245497985	0
1.16946836212016	0
1.15717868110331	0
1.14489355400404	0
1.13261312900743	0
1.12033756073783	0
1.10806701060902	0
1.09580164719716	0
1.08354164663847	0
1.07128719305329	0
1.05903847899876	0
1.04679570595222	4.51045044412905e-20
1.03455908482793	-1.51480239256761e-06
1.02232883652962	-0.000217541992418934
1.01010519254185	-0.000697683330363045
0.997888395563351	-0.000883608645025584
0.985678700185816	-0.000715414556773699
0.973476373621877	-0.000208210049647919
0.961281696486519	0.000629891906740906
0.949094963636411	0.00179059391102721
0.936916485072175	0.00326709729031806
0.924746586909084	0.00505697331132366
0.912585612422199	0.00716032513791695
0.900433923172600	0.00957801122276845
0.888291900221994	0.0123089943165332
0.876159945443753	0.0153500136537259
0.864038482939273	0.0186959657496695
0.851927960569437	0.0223379346570336
0.839828851612041	0.0262613183643129
0.827741656557165	0.0304482113178920
0.815666905053772	0.0348836549020664
0.803605158022271	0.0395610777592525
0.791557009949378	0.0444830309699373
0.779523091383443	0.0496576762730716
0.767504071650437	0.0550942954335227
0.755500661813079	0.0608003582878517
0.743513617898153	0.0667806726556345
0.731543744419977	0.0730379425451271
0.719591898231213	0.0795738391450247
0.707658992735908	0.0863899032719354
0.695746002503787	0.0934879303148642
0.683853968329496	0.100869820763229
0.671984002785781	0.108537117318858
0.660137296325545	0.116490528256219
0.648315123994497	0.124729667108382
0.636518852823701	0.133253077604819
0.624749949979990	0.142058407995092
0.613009991761961	0.151142385791403
0.601300673540285	0.160500091477684
0.589623820753538	0.170123094823527
0.577981401084844	0.179996660597457
0.566375537960460	0.190098352328847
0.554808525529304	0.200388781074657
0.543282845302518	0.210835770630155
0.531801184654566	0.221426009840987
0.520366457412466	0.232169386362517
0.508981826787558	0.243091653614520
0.497650730934860	0.254223163370470
0.486376911458593	0.265593343695857
0.475164445218705	0.277226090179673
0.464017779831764	0.289129428780567
0.452941773299836	0.301272560150755
0.441941738241592	0.313561144178257
0.431023491239167	0.325879903039733
0.420193407849290	0.338235971152588
0.409458483853980	0.350765231054706
0.398826403338595	0.363440439160374
0.388305614175227	0.375901762985331
0.377905411445774	0.388060640607981
0.367636029246318	0.400330812701960
0.357508741151877	0.412897478073915
0.347535969361446	0.425874300898753
0.337731402152657	0.439406038535724
0.328110118710167	0.452687835913275
0.318688719599549	0.465169490162522
0.309485460078499	0.477686447634468
0.300520382004283	0.490203244549840
0.291815438248219	0.502470594104908
0.283394601218866	0.514709159036635
0.275283944319315	0.526148845485113
0.267511681987909	0.537084752161844
0.260108150583560	0.548351037471388
0.253105709141457	0.558967982938055
0.246538536541450	0.568508634987927
0.240442300770892	0.578594619927734
0.234853677850699	0.586879456776814
0.229809703885628	0.594744203059864
0.225346954716499	0.601328069381358
0.221500564333367	0.607259626870804
0.218303114957162	0.612234324780925
0.215783456270401	0.616033973536669
0.213965534607796	0.619270885394480
0.212867329574080	0.619953645391956
0.212500000000000	0.619972983182885
0.212867329574080	0.619953798156728
0.213965534607796	0.619270948322735
0.215783456270401	0.616033930687400
0.218303114957162	0.612234390857668
0.221500564333367	0.607259741144526
0.225346954716499	0.601328066534705
0.229809703885628	0.594744270209276
0.234853677850699	0.586878857645630
0.240442300770892	0.578595576237754
0.246538536541450	0.568508692989626
0.253105709141457	0.558966493520098
0.260108150583560	0.548350674490413
0.267511681987909	0.537084845379761
0.275283944319316	0.526148763681888
0.283394601218866	0.514709213560807
0.291815438248219	0.502470588513818
0.300520382004283	0.490203288297530
0.309485460078499	0.477686470325631
0.318688719599549	0.465169479774655
0.328110118710167	0.452687749086598
0.337731402152658	0.439405604612536
0.347535969361446	0.425873990070073
0.357508741151877	0.412897520082490
0.367636029246319	0.400330967944366
0.377905411445774	0.388060700195689
0.388305614175227	0.375901767045989
0.398826403338595	0.363440509631146
0.409458483853980	0.350765328722433
0.420193407849290	0.338236041094979
0.431023491239167	0.325879943539133
0.441941738241592	0.313561177460034
0.452941773299836	0.301272610814063
0.464017779831765	0.289129508554766
0.475164445218706	0.277226201180535
0.486376911458593	0.265593475849459
0.497650730934860	0.254223301523387
0.508981826787559	0.243091781104830
0.520366457412466	0.232169486945381
0.531801184654566	0.221426071195473
0.543282845302518	0.210835787866207
0.554808525529304	0.200388758324584
0.566375537960460	0.190098304749057
0.577981401084845	0.179996608006952
0.589623820753538	0.170123062337797
0.601300673540285	0.160500094267468
0.613009991761962	0.151142430589925
0.624749949979990	0.142058494922973
0.636518852823701	0.133253201904288
0.648315123994497	0.124729820815930
0.660137296325545	0.116490701736773
0.671984002785781	0.108537301083820
0.683853968329497	0.100870003517486
0.695746002503787	0.0934881063758632
0.707658992735908	0.0863900695346441
0.719591898231213	0.0795739921787158
0.731543744419977	0.0730380807212984
0.743513617898153	0.0667807962037976
0.755500661813079	0.0608004679997988
0.767504071650438	0.0550943923744993
0.779523091383443	0.0496577616993742
0.791557009949378	0.0444831058189422
0.803605158022272	0.0395611419942520
0.815666905053773	0.0348837078295883
0.827741656557166	0.0304482539457139
0.839828851612041	0.0262613561233502
0.851927960569437	0.0223379766825578
0.864038482939273	0.0186960202595588
0.876159945443753	0.0153500838002510
0.888291900221994	0.0123090771162007
0.900433923172600	0.00957809793799494
0.912585612422199	0.00716040407722151
0.924746586909084	0.00505703730053621
0.936916485072176	0.00326714959026217
0.949094963636411	0.00179064538324983
0.961281696486519	0.000629949061721791
0.973476373621877	-0.000208155173426329
0.985678700185817	-0.000715374522372973
0.997888395563352	-0.000883581286370883
1.01010519254185	-0.000697636920879340
1.02232883652962	-0.000217713214477310
1.03455908482793	-1.54609039716606e-06
1.04679570595222	4.48927462044770e-20
1.05903847899876	0
1.07128719305329	0
1.08354164663847	0
1.09580164719716	0
1.10806701060902	0
1.12033756073783	0
1.13261312900743	0
1.14489355400404	0
1.15717868110331	0
1.16946836212016	0
1.18176245497985	0
1.19406082340893	0
1.20636333664448	0
1.21866986916064	0
1.23098030041102	0
1.24329451458615	0
1.25561240038477	0
1.26793385079822	0
1.28025876290694	0
1.29258703768837	0
1.30491857983554	0
1.31725329758555	0
1.32959110255747	0
1.34193190959899	0
1.35427563664123	0
1.36662220456130	0
1.37897153705216	0
1.39132356049914	0
1.40367820386298	0
1.41603539856884	0
1.42839507840093	0
1.44075717940255	0
1.45312163978106	0
1.46548839981762	0
1.47785740178138	0
1.49022858984788	0
1.50260191002141	0
1.51497731006111	0
1.52735473941059	0
1.53973414913095	0
1.55211549183687	0
1.56449872163578	0
1.57688379406981	0
1.58927066606038	0
1.60165929585540	0
1.61404964297880	0
1.62644166818242	0
1.63883533339991	0
1.65123060170286	0
1.66362743725872	0
1.67602580529060	0
1.68842567203890	0
1.70082700472447	0
1.71322977151344	0
1.72563394148354	0
1.73803948459176	0
1.75044637164353	0
1.76285457426300	0
1.77526406486472	0
1.78767481662634	0
1.80008680346254	0
1.81250000000000	0
1.82491438155328	0
1.83732992410182	0
1.84974660426773	0
1.86216439929454	0
1.87458328702675	0
1.88700324589016	0
1.89942425487304	0
1.91184629350793	0
1.92426934185420	0
1.93669338048128	0
1.94911839045246	0
1.96154435330940	0
1.97397125105712	0
1.98639906614960	0
1.99882778147593	0
2.01125738034693	0
2.01261645625787	0
2.00019530296419	0
1.98777513818842	0
1.97535598057667	0
1.96293784924536	0
1.95052076379617	0
1.93810474433143	0
1.92568981147017	0
1.91327598636475	0
1.90086329071819	0
1.88845174680213	0
1.87604137747545	0
1.86363220620379	0
1.85122425707962	0
1.83881755484333	0
1.82641212490500	0
1.81400799336717	0
1.80160518704848	0
1.78920373350829	0
1.77680366107232	0
1.76440499885939	0
1.75200777680922	0
1.73961202571148	0
1.72721777723598	0
1.71482506396425	0
1.70243391942243	0
1.69004437811556	0
1.67765647556346	0
1.66527024833809	0
1.65288573410263	0
1.64050297165229	0
1.62812200095693	0
1.61574286320565	0
1.60336560085341	0
1.59099025766973	0
1.57861687878978	0
1.56624551076771	0
1.55387620163255	0
1.54150900094680	0
1.52914395986774	0
1.51678113121175	0
1.50442056952170	0
1.49206233113768	0
1.47970647427116	0
1.46735305908292	0
1.45500214776474	0
1.44265380462535	0
1.43030809618068	0
1.41796509124872	0
1.40562486104935	0
1.39328747930928	0
1.38095302237259	0
1.36862156931710	0
1.35629320207690	0
1.34396800557156	0
1.33164606784235	0
1.31932748019588	0
1.30701233735570	0
1.29470073762241	0
1.28239278304270	0
1.27008857958805	0
1.25778823734363	0
1.24549187070812	0
1.23319959860519	0
1.22091154470748	0
1.20862783767378	0
1.19634861140054	0
1.18407400528852	0
1.17180416452580	0
1.15953924038818	0
1.14727939055838	0
1.13502477946519	0
1.12277557864428	0
1.11053196712206	0
1.09829413182444	0
1.08606226801229	0
1.07383657974573	0
1.06161728037933	0
1.04940459309077	0
1.03719875144545	-7.59357879830955e-05
1.02500000000000	-0.000650119732743861
1.01280859494773	-0.00113660959130278
1.00062480480947	-0.00120674699523875
0.988448911173461	-0.000971778611467643
0.976281209488332	-0.000426516627533253
0.964122009913683	0.000432820416133256
0.951971638232989	0.00160332255121222
0.939830436834220	0.00308302400646334
0.927698765763974	0.00487134498340602
0.915577003861499	0.00696779128054646
0.903465549979633	0.00937457274608614
0.891364824300354	0.0120743046236750
0.879275269753449	0.0150350776782866
0.867197353547622	0.0182320087769148
0.855131568824354	0.0216601087876351
0.843078436445862	0.0253315728374048
0.831038506929733	0.0292647905677032
0.819012362544058	0.0334751539995608
0.807000619578449	0.0379711503494334
0.795003930807892	0.0427545008554219
0.783022988168291	0.0478223497932962
0.771058525664557	0.0531700959001646
0.759111322534449	0.0587939416005307
0.747182206693923	0.0646924900865525
0.735272058492637	0.0708670373049236
0.723381814811514	0.0773207067194520
0.711512473537885	0.0840570118402524
0.699665098457826	0.0910785234500710
0.687840824609880	0.0983860876990124
0.676040864149498	0.105978709232742
0.664266512779321	0.113853933512125
0.652519156806909	0.122008351470244
0.640800280898815	0.130437697329630
0.629111476608081	0.139135989267023
0.617454451761423	0.148093442269434
0.605831040802632	0.157293660157623
0.594243216200236	0.166711981183776
0.582693101040333	0.176318298908074
0.571182982939793	0.186086375231370
0.559715329430953	0.196002984289005
0.548292804986533	0.206084468041190
0.536918289872863	0.216361112262877
0.525594901040716	0.226859717829809
0.514326015286025	0.237601527338293
0.503115294937453	0.248605969604431
0.491966716353861	0.259883304404107
0.480884601541784	0.271415114063995
0.469873653230313	0.283132502403832
0.458938993767145	0.294921902340919
0.448086208223373	0.306730310539093
0.437321392113398	0.318659615435513
0.426651204146900	0.330803694862139
0.416082924427331	0.342960027168319
0.405624518489699	0.354801497515033
0.395284707521047	0.366519098102813
0.385073045018734	0.378433264255127
0.375000000000000	0.390666302451097
0.365077046662756	0.403436190118724
0.355316760088797	0.416711722471282
0.345732917148483	0.429243759281915
0.336340601176843	0.441241181043235
0.327156308207560	0.453528816609680
0.318198051533946	0.465809867930718
0.309485460078499	0.477686552154574
0.301039864469807	0.489669750977761
0.292884362846500	0.501042671358152
0.285043856274784	0.511618789092352
0.277545041389681	0.522581733423323
0.270416345659799	0.533594964948475
0.263687788871612	0.543128466489803
0.257390753524675	0.552769226793099
0.251557647468726	0.561832895042990
0.246221445044903	0.569759837034649
0.241415098947850	0.576990842978210
0.237170824512629	0.583134509422849
0.233519271153368	0.588807433744182
0.230488611432322	0.593346652957886
0.228103594886183	0.596930902136782
0.226384628453436	0.599964274524103
0.225346954716499	0.600464324947089
0.225000000000000	0.600481802877330
0.225346954716499	0.600464438257329
0.226384628453436	0.599964342826059
0.228103594886183	0.596930862742480
0.230488611432322	0.593346669798461
0.233519271153368	0.588807521793773
0.237170824512629	0.583134548576085
0.241415098947850	0.576990872553594
0.246221445044903	0.569759574432403
0.251557647468727	0.561833347420713
0.257390753524675	0.552769356878067
0.263687788871613	0.543130150696528
0.270416345659799	0.533594631874400
0.277545041389682	0.522581897653043
0.285043856274785	0.511618690920394
0.292884362846500	0.501042559022150
0.301039864469808	0.489669699931329
0.309485460078499	0.477686470325629
0.318198051533947	0.465809856827618
0.327156308207560	0.453528872116482
0.336340601176843	0.441241460599808
0.345732917148484	0.429244814690895
0.355316760088797	0.416712884364904
0.365077046662756	0.403435792301154
0.375000000000000	0.390665644164312
0.385073045018734	0.378433165020855
0.395284707521048	0.366519147531840
0.405624518489699	0.354801483028176
0.416082924427331	0.342960053396446
0.426651204146901	0.330803777944702
0.437321392113398	0.318659689344405
0.448086208223373	0.306730355913870
0.458938993767146	0.294921927606081
0.469873653230313	0.283132528024061
0.480884601541784	0.271415162521023
0.491966716353861	0.259883386615900
0.503115294937453	0.248606082400846
0.514326015286025	0.237601659663150
0.525594901040716	0.226859856002446
0.536918289872864	0.216361240297780
0.548292804986533	0.206084571927027
0.559715329430953	0.196003051513811
0.571182982939794	0.186086399602200
0.582693101040333	0.176318278525113
0.594243216200236	0.166711929220835
0.605831040802632	0.157293596695285
0.617454451761424	0.148093387071192
0.629111476608081	0.139135957948583
0.640800280898815	0.130437700097522
0.652519156806910	0.122008393055467
0.664266512779321	0.113854013582928
0.676040864149498	0.105978823112197
0.687840824609881	0.0983862276749468
0.699665098457827	0.0910786796840052
0.711512473537886	0.0840571740486033
0.723381814811514	0.0773208657280598
0.735272058492637	0.0708671859923953
0.747182206693923	0.0646926240333331
0.759111322534449	0.0587940593448032
0.771058525664557	0.0531701986845622
0.783022988168291	0.0478224409171885
0.795003930807892	0.0427545845717918
0.807000619578449	0.0379712301212419
0.819012362544058	0.0334752302889640
0.831038506929733	0.0292648592502866
0.843078436445862	0.0253316263642603
0.855131568824354	0.0216601420663697
0.867197353547623	0.0182320281212656
0.879275269753449	0.0150351038838074
0.891364824300354	0.0120743595443968
0.903465549979633	0.00937465766001453
0.915577003861500	0.00696788598069277
0.927698765763974	0.00487143584980795
0.939830436834220	0.00308310760265957
0.951971638232989	0.00160340361930690
0.964122009913683	0.000432903844975984
0.976281209488332	-0.000426442392616086
0.988448911173461	-0.000971731337484565
1.00062480480948	-0.00120672800480450
1.01280859494773	-0.00113660589103529
1.02500000000000	-0.000650121631141449
1.03719875144545	-7.59392227344734e-05
1.04940459309077	0
1.06161728037933	0
1.07383657974573	0
1.08606226801229	0
1.09829413182444	0
1.11053196712206	0
1.12277557864428	0
1.13502477946519	0
1.14727939055838	0
1.15953924038818	0
1.17180416452580	0
1.18407400528852	0
1.19634861140054	0
1.20862783767378	0
1.22091154470748	0
1.23319959860519	0
1.24549187070812	0
1.25778823734363	0
1.27008857958805	0
1.28239278304270	0
1.29470073762241	0
1.30701233735570	0
1.31932748019588	0
1.33164606784235	0
1.34396800557156	0
1.35629320207690	0
1.36862156931710	0
1.38095302237259	0
1.39328747930928	0
1.40562486104935	0
1.41796509124872	0
1.43030809618068	0
1.44265380462535	0
1.45500214776474	0
1.46735305908292	0
1.47970647427116	0
1.49206233113768	0
1.50442056952170	0
1.51678113121175	0
1.52914395986774	0
1.54150900094680	0
1.55387620163255	0
1.56624551076771	0
1.57861687878978	0
1.59099025766973	0
1.60336560085341	0
1.61574286320565	0
1.62812200095693	0
1.64050297165229	0
1.65288573410263	0
1.66527024833809	0
1.67765647556346	0
1.69004437811556	0
1.70243391942243	0
1.71482506396425	0
1.72721777723598	0
1.73961202571148	0
1.75200777680922	0
1.76440499885939	0
1.77680366107232	0
1.78920373350829	0
1.80160518704848	0
1.81400799336717	0
1.82641212490500	0
1.83881755484333	0
1.85122425707962	0
1.86363220620379	0
1.87604137747545	0
1.88845174680213	0
1.90086329071819	0
1.91327598636475	0
1.92568981147017	0
1.93810474433143	0
1.95052076379617	0
1.96293784924536	0
1.97535598057667	0
1.98777513818842	0
2.00019530296419	0
2.01261645625787	0
2.01405219644378	0
2.00163995263884	0
1.98922880785494	0
1.97681878279219	0
1.96440989867186	0
1.95200217725288	0
1.93959564084889	0
1.92719031234593	0
1.91478621522091	0
1.90238337356065	0
1.88998181208180	0
1.87758155615142	0
1.86518263180848	0
1.85278506578610	0
1.84038888553479	0
1.82799411924656	0
1.81560079587998	0
1.80320894518633	0
1.79081859773680	0
1.77842978495076	0
1.76604253912526	0
1.75365689346577	0
1.74127288211814	0
1.72889054020201	0
1.71650990384559	0
1.70413101022193	0
1.69175389758676	0
1.67937860531805	0
1.66700517395718	0
1.65463364525202	0
1.64226406220193	0
1.62989646910471	0
1.61753091160571	0
1.60516743674920	0
1.59280609303204	0
1.58044693045986	0
1.56809000060583	0
1.55573535667221	0
1.54338305355476	0
1.53103314791026	0
1.51868569822725	0
1.50634076490016	0
1.49399841030705	0
1.48165869889121	0
1.46932169724673	0
1.45698747420834	0
1.44465610094583	0
1.43232765106312	0
1.42000220070252	0
1.40767982865423	0
1.39536061647160	0
1.38304464859237	0
1.37073201246633	0
1.35842279868972	0
1.34611710114685	0
1.33381501715943	0
1.32151664764391	0
1.30922209727762	0
1.29693147467397	0
1.28464489256759	0
1.27236246800980	0
1.26008432257528	0
1.24781058258055	0
1.23554137931516	0
1.22327684928637	0
1.21101713447829	0
1.19876238262635	0
1.18651274750843	0
1.17426838925350	0
1.16202947466921	0
1.14979617758975	0
1.13756867924535	0
1.12534716865508	0
1.11313184304466	0
1.10092290829104	0
1.08872057939583	0
1.07652508098976	0
1.06433664787040	0
1.05215552557595	0
1.03998197099757	-3.67633575694226e-05
1.02781625303359	-0.000533612669184714
1.01565865328859	-0.00103563080650341
1.00350946682132	-0.00110979782735810
0.991369002944918	-0.000885013606076367
0.979237586084194	-0.000346613422636156
0.967115556694235	0.000516677820244392
0.955003272245703	0.00170616122456027
0.942901108282305	0.00321411586534163
0.930809459556573	0.00496346973201988
0.918728741250648	0.00690444318673472
0.906659390289430	0.00904644528898915
0.894601866754145	0.0114288317350511
0.882556655405193	0.0140893362457605
0.870524267324008	0.0170518789526206
0.858505241684639	0.0203258707453852
0.846500147666851	0.0239092791246678
0.834509586523726	0.0277927099970642
0.822534193818105	0.0319634807843751
0.810574641843674	0.0364094079577726
0.798631642248164	0.0411221618181974
0.786705948877978	0.0460993331653445
0.774798360865587	0.0513442347057818
0.762909725983356	0.0568636219388438
0.751040944289990	0.0626646765331352
0.739192972098626	0.0687526148814347
0.727366826298808	0.0751295345559070
0.715563589068086	0.0817944336273512
0.703784413012962	0.0887440274195239
0.692030526783320	0.0959738856481762
0.680303241209389	0.103479334929473
0.668603956015817	0.111255517700298
0.656934167173546	0.119296138244729
0.645295474957015	0.127590946019219
0.633689592781829	0.136122964289814
0.622118356906465	0.144867703089483
0.610583737090991	0.153797293685079
0.599087848316088	0.162890453005094
0.587632963677158	0.172143086780333
0.576221528580805	0.181570638313782
0.564856176384750	0.191200706341057
0.553539745637113	0.201061155266211
0.542275299087097	0.211172679727042
0.531066144656200	0.221546887162298
0.519915858577136	0.232192609260428
0.508828310926191	0.243105250571459
0.497807693793497	0.254233839435120
0.486858552353761	0.265481213361233
0.475985819116494	0.276756978969653
0.465194851648210	0.288097873112024
0.454491474067446	0.299640950724750
0.443882022614118	0.311366595178720
0.433373395583993	0.322951846179963
0.422973107892216	0.334251347466744
0.412689350480480	0.345580870415518
0.402531054702616	0.357162616962137
0.392507961702690	0.369149520450969
0.382630696625349	0.381764540002200
0.372910847254408	0.394526177383792
0.363361046343716	0.406258099483664
0.353995056462658	0.417943251602320
0.344827855603343	0.430017207759689
0.335875721063610	0.442040035943280
0.327156308207560	0.453528866443949
0.318688719599549	0.465169571557927
0.310493558709356	0.476604524211011
0.302592960922755	0.486797603053487
0.295010593030149	0.497406368307895
0.287771610830534	0.508378612092984
0.280902563178053	0.518426740810527
0.274431230001252	0.527620343220525
0.268386381919799	0.536938499031194
0.262797450520358	0.545112294326082
0.257694101601104	0.552741058032227
0.253105709141458	0.559308600766446
0.249060735564641	0.565180647455368
0.245586033804857	0.570561383137542
0.242706097986845	0.574682566588164
0.240442300770892	0.578119099604127
0.238812164681785	0.580932752324774
0.237828719880506	0.581284616813944
0.237500000000000	0.581300384907974
0.237828719880506	0.581284693903093
0.238812164681785	0.580932816949384
0.240442300770892	0.578119073874223
0.242706097986845	0.574682559311891
0.245586033804857	0.570561429015636
0.249060735564641	0.565180706619795
0.253105709141458	0.559308616820017
0.257694101601104	0.552741037353467
0.262797450520358	0.545112279199084
0.268386381919799	0.536938553331460
0.274431230001252	0.527621194702660
0.280902563178053	0.518426800022979
0.287771610830534	0.508378715598637
0.295010593030149	0.497406161454420
0.302592960922755	0.486797069668246
0.310493558709356	0.476604492216460
0.318688719599549	0.465169479774652
0.327156308207560	0.453528872116481
0.335875721063610	0.442040188013551
0.344827855603343	0.430017095758880
0.353995056462658	0.417942732999791
0.363361046343716	0.406258196880171
0.372910847254408	0.394528442601420
0.382630696625350	0.381765015437304
0.392507961702690	0.369148644958902
0.402531054702616	0.357162758635682
0.412689350480480	0.345580815038403
0.422973107892216	0.334251243476600
0.433373395583993	0.322951814657346
0.443882022614118	0.311366647428950
0.454491474067446	0.299641024614106
0.465194851648210	0.288097923849038
0.475985819116494	0.276757002597046
0.486858552353762	0.265481225521162
0.497807693793497	0.254233862094370
0.508828310926191	0.243105301876187
0.519915858577136	0.232192697060360
0.531066144656200	0.221547005743824
0.542275299087097	0.211172813694819
0.553539745637113	0.201061285931615
0.564856176384751	0.191200824549250
0.576221528580806	0.181570736175537
0.587632963677158	0.172143154254259
0.599087848316088	0.162890481484411
0.610583737090991	0.153797281331935
0.622118356906465	0.144867656728658
0.633689592781829	0.136122897290754
0.645295474957015	0.127590874383592
0.656934167173546	0.119296077417786
0.668603956015817	0.111255480652636
0.680303241209389	0.103479330913314
0.692030526783321	0.0959739192901854
0.703784413012963	0.0887440983485243
0.715563589068086	0.0817945368634670
0.727366826298808	0.0751296616610241
0.739192972098626	0.0687527555613460
0.751040944289991	0.0626648202891969
0.762909725983357	0.0568637594657834
0.774798360865587	0.0513443589399301
0.786705948877978	0.0460994399862993
0.798631642248165	0.0411222504311540
0.810574641843674	0.0364094808486354
0.822534193818105	0.0319635429790275
0.834509586523726	0.0277927674681682
0.846500147666851	0.0239093363880540
0.858505241684639	0.0203259279539180
0.870524267324008	0.0170519297675359
0.882556655405193	0.0140893693740655
0.894601866754145	0.0114288396655044
0.906659390289430	0.00904643948601652
0.918728741250648	0.00690446463285027
0.930809459556574	0.00496357139631982
0.942901108282306	0.00321430600494620
0.955003272245703	0.00170637073218687
0.967115556694235	0.000516845141543465
0.979237586084195	-0.000346486086637737
0.991369002944918	-0.000884940273674461
1.00350946682132	-0.00110978951321455
1.01565865328859	-0.00103563745390225
1.02781625303359	-0.000533616507778287
1.03998197099757	-3.67643306268550e-05
1.05215552557595	0
1.06433664787040	0
1.07652508098976	0
1.08872057939583	0
1.10092290829104	0
1.11313184304466	0
1.12534716865508	0
1.13756867924535	0
1.14979617758975	0
1.16202947466921	0
1.17426838925350	0
1.18651274750843	0
1.19876238262635	0
1.21101713447829	0
1.22327684928638	0
1.23554137931516	0
1.24781058258055	0
1.26008432257528	0
1.27236246800980	0
1.28464489256759	0
1.29693147467397	0
1.30922209727762	0
1.32151664764391	0
1.33381501715943	0
1.34611710114685	0
1.35842279868972	0
1.37073201246633	0
1.38304464859237	0
1.39536061647160	0
1.40767982865423	0
1.42000220070252	0
1.43232765106312	0
1.44465610094583	0
1.45698747420834	0
1.46932169724673	0
1.48165869889121	0
1.49399841030705	0
1.50634076490016	0
1.51868569822725	0
1.53103314791026	0
1.54338305355476	0
1.55573535667221	0
1.56809000060583	0
1.58044693045986	0
1.59280609303204	0
1.60516743674920	0
1.61753091160571	0
1.62989646910471	0
1.64226406220193	0
1.65463364525202	0
1.66700517395718	0
1.67937860531805	0
1.69175389758676	0
1.70413101022193	0
1.71650990384559	0
1.72889054020201	0
1.74127288211814	0
1.75365689346577	0
1.76604253912526	0
1.77842978495076	0
1.79081859773680	0
1.80320894518633	0
1.81560079587998	0
1.82799411924656	0
1.84038888553479	0
1.85278506578610	0
1.86518263180848	0
1.87758155615142	0
1.88998181208180	0
1.90238337356065	0
1.91478621522091	0
1.92719031234593	0
1.93959564084889	0
1.95200217725288	0
1.96440989867186	0
1.97681878279219	0
1.98922880785494	0
2.00163995263884	0
2.01405219644378	0
2.01556443707464	0
2.00316156362886	0
1.99075990516185	0
1.97835948452247	0
1.96596032513375	0
1.95356245101097	0
1.94116588678042	0
1.92877065769884	0
1.91637678967368	0
1.90398430928409	0
1.89159324380269	0
1.87920362121831	0
1.86681547025945	0
1.85442882041884	0
1.84204370197886	0
1.82966014603806	0
1.81727818453862	0
1.80489785029514	0
1.79251917702434	0
1.78014219937622	0
1.76776695296637	0
1.75539347440966	0
1.74302180135534	0
1.73065197252365	0
1.71828402774396	0
1.70591800799452	0
1.69355395544399	0
1.68119191349471	0
1.66883192682786	0
1.65647404145070	0
1.64411830474574	0
1.63176476552229	0
1.61941347407017	0
1.60706448221594	0
1.59471784338171	0
1.58237361264652	0
1.57003184681076	0
1.55769260446341	0
1.54535594605256	0
1.53302193395920	0
1.52069063257455	0
1.50836210838114	0
1.49603643003772	0
1.48371366846841	0
1.47139389695622	0
1.45907719124109	0
1.44676362962303	0
1.43445329307022	0
1.42214626533279	0
1.40984263306229	0
1.39754248593737	0
1.38524591679600	0
1.37295302177460	0
1.36066390045448	0
1.34837865601618	0
1.33609739540200	0
1.32382022948737	0
1.31154727326162	0
1.29927864601863	0
1.28701447155811	0
1.27475487839820	0
1.26250000000000	0
1.25024997500500	0
1.23800494748608	0
1.22576506721313	0
1.21353048993423	0
1.20130137767340	0
1.18907789904615	0
1.17686022959398	0
1.16464855213923	0
1.15244305716161	0
1.14024394319812	0
1.12805141726785	0
1.11586569532359	0
1.10368700273221	0
1.09151557478581	0
1.07935165724615	0
1.06719550692457	0
1.05504739230046	0
1.04290759418081	-1.63774120443432e-06
1.03077640640442	-0.000227925482090223
1.01865413659397	-0.000698387243940634
1.00654110695987	-0.000752541047320135
0.994437655159940	-0.000429159693680135
0.982344135219425	0.000137631826289012
0.970260918516252	0.000801269568738947
0.958188394836840	0.00163112440989435
0.946126973508313	0.00270991449998396
0.934077084613470	0.00409035546746833
0.922039180295501	0.00580076163896988
0.910013736160065	0.00785036472078717
0.898001252783091	0.0102336767512416
0.886002257333467	0.0129361526198204
0.874017305320667	0.0159391284696493
0.862046982478333	0.0192224596767016
0.850091906795965	0.0227676230858490
0.838152730712010	0.0265630204078722
0.826230143483037	0.0306079827536209
0.814324873745116	0.0349116194941570
0.802437692285202	0.0394875049399256
0.790569415042095	0.0443480800183910
0.778720906358626	0.0495012890389103
0.766893082508898	0.0549496637689526
0.755086915526948	0.0606910461313802
0.743303437365925	0.0667201569101755
0.731543744419977	0.0730304606852235
0.719809002444398	0.0796158399770134
0.708100451913427	0.0864714768787516
0.696419413859206	0.0935933292205338
0.684767296240117	0.100975976207954
0.673145600891813	0.108609413080660
0.661555931119962	0.116476379087201
0.650000000000000	0.124552693229707
0.638479639456107	0.132812946318796
0.626996810199223	0.141240782227901
0.615553612612257	0.149837284346152
0.604152298679728	0.158620108085267
0.592795285068969	0.167614275160055
0.581485167480650	0.176842690774883
0.570224736397852	0.186321929552587
0.559016994374948	0.196062384142480
0.547865175020278	0.206071953615216
0.536772763839597	0.216351963387636
0.525743521120327	0.226877643637074
0.514781507049350	0.237564983404252
0.503891109268659	0.248311916371401
0.493077073082900	0.259095614388172
0.482344534539368	0.270015789551381
0.471699056602830	0.281185773155691
0.461146668642418	0.292442904599856
0.450693909432999	0.303450319414747
0.440347873845213	0.314285757885037
0.430116263352131	0.325266102722366
0.420007440410286	0.336560250119493
0.410030486671418	0.348352189884550
0.400195264839553	0.360700680329171
0.390512483795333	0.372666781399816
0.380993766353204	0.383876318295118
0.371651718682963	0.395334805580431
0.362500000000000	0.407143229958449
0.353553390593274	0.418868801182657
0.344827855603343	0.430017124069347
0.336340601176843	0.441241110790940
0.328110118710167	0.452687845276604
0.320156211871642	0.462779566084749
0.312500000000000	0.472802239837387
0.305163890393342	0.483661155502107
0.298171511046914	0.493997306337476
0.291547594742265	0.503237959157509
0.285317805262833	0.512338057883042
0.279508497187474	0.520856182106187
0.274146402493266	0.528609854281866
0.269258240356725	0.535731287465231
0.264870251255214	0.541801929059057
0.261007662722764	0.547471274761074
0.257694101601104	0.552514337777736
0.254950975679639	0.556263886325901
0.252796855201959	0.559604064475116
0.251246890528022	0.562177098136911
0.250312304931260	0.562414548390910
0.250000000000000	0.562428749732256
0.250312304931260	0.562414600629673
0.251246890528022	0.562177154510976
0.252796855201959	0.559604054261826
0.254950975679639	0.556263875955089
0.257694101601104	0.552514343144792
0.261007662722764	0.547471326112126
0.264870251255214	0.541801965912728
0.269258240356725	0.535731317977000
0.274146402493267	0.528609775919117
0.279508497187474	0.520856170293585
0.285317805262833	0.512337875398334
0.291547594742265	0.503237837637664
0.298171511046914	0.493997009450997
0.305163890393343	0.483661565911248
0.312500000000000	0.472801395319791
0.320156211871643	0.462779486852718
0.328110118710167	0.452687749086597
0.336340601176843	0.441241460599806
0.344827855603343	0.430017095758879
0.353553390593274	0.418868804119454
0.362500000000000	0.407143395240804
0.371651718682963	0.395334951826879
0.380993766353204	0.383876268023681
0.390512483795333	0.372666618042353
0.400195264839553	0.360700206245433
0.410030486671418	0.348352133777112
0.420007440410286	0.336560137866342
0.430116263352131	0.325265953687433
0.440347873845214	0.314285607492527
0.450693909432999	0.303450211373225
0.461146668642418	0.292442906987778
0.471699056602831	0.281185840863811
0.482344534539369	0.270015844461368
0.493077073082901	0.259095637770255
0.503891109268659	0.248311922497627
0.514781507049350	0.237564987091388
0.525743521120328	0.226877671748404
0.536772763839597	0.216352028662042
0.547865175020278	0.206072054295329
0.559016994374948	0.196062494404927
0.570224736397852	0.186322043052424
0.581485167480651	0.176842801805628
0.592795285068969	0.167614377906212
0.604152298679729	0.158620195486285
0.615553612612257	0.149837348377490
0.626996810199223	0.141240815399853
0.638479639456107	0.132812944229388
0.650000000000000	0.124552656885696
0.661555931119962	0.116476315317927
0.673145600891813	0.108609333125500
0.684767296240117	0.100975893781252
0.696419413859206	0.0935932586674975
0.708100451913427	0.0864714312142352
0.719809002444399	0.0796158287406776
0.731543744419977	0.0730304881883997
0.743303437365925	0.0667202216456759
0.755086915526948	0.0606911416021052
0.766893082508898	0.0549497802826979
0.778720906358626	0.0495014156721033
0.790569415042095	0.0443482061825358
0.802437692285202	0.0394876214417447
0.814324873745117	0.0349117194301476
0.826230143483037	0.0306080627610597
0.838152730712011	0.0265630823527344
0.850091906795965	0.0227676750552392
0.862046982478334	0.0192225142438315
0.874017305320667	0.0159391975620346
0.886002257333468	0.0129362415187084
0.898001252783091	0.0102337807188582
0.910013736160065	0.00785046922454693
0.922039180295502	0.00580084585144901
0.934077084613471	0.00409039901122737
0.946126973508313	0.00270990417976813
0.958188394836840	0.00163105248676159
0.970260918516252	0.000801129684236051
0.982344135219425	0.000137459976888042
0.994437655159940	-0.000429232432336482
1.00654110695987	-0.000752490758256590
1.01865413659397	-0.000698630151523809
1.03077640640442	-0.000227954594992506
1.04290759418081	-1.65967869340993e-06
1.05504739230046	0
1.06719550692457	0
1.07935165724615	0
1.09151557478581	0
1.10368700273221	0
1.11586569532359	0
1.12805141726785	0
1.14024394319812	0
1.15244305716161	0
1.16464855213923	0
1.17686022959398	0
1.18907789904615	0
1.20130137767340	0
1.21353048993423	0
1.22576506721313	0
1.23800494748608	0
1.25024997500500	0
1.26250000000000	0
1.27475487839820	0
1.28701447155811	0
1.29927864601863	0
1.31154727326162	0
1.32382022948737	0
1.33609739540200	0
1.34837865601618	0
1.36066390045448	0
1.37295302177460	0
1.38524591679600	0
1.39754248593737	0
1.40984263306229	0
1.42214626533279	0
1.43445329307022	0
1.44676362962303	0
1.45907719124109	0
1.47139389695622	0
1.48371366846842	0
1.49603643003772	0
1.50836210838114	0
1.52069063257455	0
1.53302193395920	0
1.54535594605256	0
1.55769260446341	0
1.57003184681076	0
1.58237361264652	0
1.59471784338171	0
1.60706448221594	0
1.61941347407017	0
1.63176476552229	0
1.64411830474574	0
1.65647404145070	0
1.66883192682786	0
1.68119191349471	0
1.69355395544400	0
1.70591800799452	0
1.71828402774396	0
1.73065197252365	0
1.74302180135534	0
1.75539347440966	0
1.76776695296637	0
1.78014219937622	0
1.79251917702434	0
1.80489785029514	0
1.81727818453863	0
1.82966014603806	0
1.84204370197886	0
1.85442882041884	0
1.86681547025945	0
1.87920362121831	0
1.89159324380269	0
1.90398430928409	0
1.91637678967368	0
1.92877065769884	0
1.94116588678042	0
1.95356245101097	0
1.96596032513375	0
1.97835948452247	0
1.99075990516185	0
2.00316156362886	0
2.01556443707464	0
2.01715300609547	0
2.00475996069355	0
1.99236825160411	0
1.97997790391711	0
1.96758894335174	0
1.95520139627610	0
1.94281528972777	0
1.93043065143506	0
1.91804750983911	0
1.90566589411680	0
1.89328583420465	0
1.88090736082349	0
1.86853050550426	0
1.85615530061469	0
1.84378177938714	0
1.83140997594749	0
1.81903992534524	0
1.80667166358473	0
1.79430522765777	0
1.78194065557751	0
1.76957798641371	0
1.75721726032952	0
1.74485851861978	0
1.73250180375086	0
1.72014715940236	0
1.70779463051036	0
1.69544426331272	0
1.68309610539624	0
1.67075020574591	0
1.65840661479626	0
1.64606538448508	0
1.63372656830940	0
1.62139022138411	0
1.60905640050310	0
1.59672516420328	0
1.58439657283144	0
1.57207068861422	0
1.55974757573141	0
1.54742730039249	0
1.53510993091700	0
1.52279553781852	0
1.51048419389281	0
1.49817597431009	0
1.48587095671192	0
1.47356922131266	0
1.46127085100607	0
1.44897593147712	0
1.43668455131946	0
1.42439680215872	0
1.41211277878220	0
1.39983257927511	0
1.38755630516387	0
1.37528406156692	0
1.36301595735340	0
1.35075210531022	0
1.33849262231811	0
1.32623762953703	0
1.31398725260179	0
1.30174162182823	0
1.28950087243088	0
1.27726514475265	0
1.26503458450747	0
1.25280934303668	0
1.24058957757995	0
1.22837545156194	0
1.21616713489553	0
1.20396480430285	0
1.19176864365530	0
1.17957884433386	0
1.16739560561105	0
1.15521913505620	0
1.14304964896543	0
1.13088737281835	0
1.11873254176322	0
1.10658540113269	0
1.09444620699238	0
1.08231522672464	0
1.07019273965020	0
1.05807903769047	0
1.04597442607360	0
1.03387922408761	-4.90923229892386e-06
1.02179376588429	-0.000168951006677461
1.00971840133772	-0.000559719868603974
0.997653496961746	-0.000758113954353370
0.985599436891073	-0.000616599050369794
0.973556623931038	-0.000139110289336029
0.961525480681610	0.000680362964270951
0.949506450741647	0.00184268558567913
0.937500000000000	0.00333772149065792
0.925506618020639	0.00514867166880068
0.913526819529673	0.00725740201342312
0.901561146012848	0.00963931918731070
0.889610167432904	0.0122663087182721
0.877674484077098	0.0151220153221938
0.865754728546140	0.0182114293742892
0.853851567896903	0.0215550240879616
0.841965705952445	0.0251762279131988
0.830097885794199	0.0290926207070825
0.818248892452657	0.0333130132270321
0.806419555814466	0.0378381423978800
0.794610753765641	0.0426627809887345
0.782823415592559	0.0477781992378024
0.771058525664557	0.0531746531951354
0.759317127424372	0.0588437146201556
0.747600327715284	0.0647799154957307
0.735909301476751	0.0709808641910658
0.724245296843549	0.0774453182320447
0.712609640686961	0.0841696258388946
0.701003744640498	0.0911438945503873
0.689429111656884	0.0983499045773388
0.677887343147813	0.105763109364169
0.666380146763092	0.113360135837357
0.654909344871487	0.121129207255462
0.643476883811688	0.129076072097406
0.632084843988527	0.137220195917864
0.620735450896757	0.145584868859831
0.609431087162445	0.154189039809972
0.598174305700270	0.163044797537876
0.586967844093695	0.172159258203659
0.575814640314051	0.181537134652131
0.564717849903826	0.191179711614604
0.553680864758752	0.201075539252161
0.542707333652310	0.211180971404855
0.531801184654566	0.221400424345016
0.520966649604368	0.231642514792475
0.510208290798964	0.241970980669558
0.499531030067202	0.252506471837107
0.488940180390199	0.263296944811827
0.478441480225116	0.274039432883810
0.468041130671226	0.284499804838864
0.457745835590014	0.294930152277053
0.447562844749204	0.305582702552638
0.437500000000000	0.316607845159186
0.427565784412177	0.328190162742277
0.417769374176710	0.340115064013977
0.408120692932863	0.351325107803399
0.398630467977549	0.362202462874898
0.389310287559936	0.373370631713602
0.380172658143639	0.384865974254959
0.371231060122938	0.396304765199276
0.362500000000000	0.407143349959530
0.353995056462657	0.417943188520869
0.345732917148483	0.429243453547298
0.337731402152658	0.439406175100174
0.330009469561102	0.449038347582023
0.322587197514099	0.459293299924751
0.315485736603099	0.470092835701419
0.308727225880712	0.479312294421368
0.302334665561196	0.488304160386220
0.296331739778243	0.496942377967343
0.290742583740325	0.504808069830644
0.285591491469897	0.512261475793038
0.280902563178053	0.518769542489454
0.276699295264733	0.524530430876719
0.273004120848020	0.529996757253225
0.269837914311537	0.534668930843932
0.267219479080400	0.538109609757464
0.265165042944955	0.541388117336627
0.263687788871613	0.543700120002179
0.262797450520358	0.543854146833543
0.262500000000000	0.543866915042604
0.262797450520358	0.543854180578629
0.263687788871613	0.543700161179049
0.265165042944956	0.541388119438221
0.267219479080400	0.538109608652002
0.269837914311537	0.534668910346895
0.273004120848020	0.529996779529471
0.276699295264733	0.524530488601606
0.280902563178053	0.518769574651717
0.285591491469897	0.512261465087901
0.290742583740325	0.504808068311603
0.296331739778243	0.496942260104474
0.302334665561196	0.488303922488890
0.308727225880712	0.479311634106036
0.315485736603099	0.470089118266533
0.322587197514099	0.459292731900708
0.330009469561102	0.449038226075793
0.337731402152658	0.439405604612536
0.345732917148484	0.429244814690894
0.353995056462658	0.417942732999792
0.362500000000000	0.407143395240805
0.371231060122938	0.396304768382025
0.380172658143639	0.384866004094555
0.389310287559936	0.373370679226724
0.398630467977550	0.362202544462254
0.408120692932863	0.351325208398326
0.417769374176710	0.340114969848042
0.427565784412177	0.328189918153964
0.437500000000000	0.316607620855374
0.447562844749204	0.305582501301685
0.457745835590014	0.294929938072091
0.468041130671227	0.284499619575450
0.478441480225116	0.274039365328478
0.488940180390199	0.263296994417840
0.499531030067202	0.252506525336458
0.510208290798964	0.241971005652816
0.520966649604368	0.231642528197396
0.531801184654567	0.221400424624150
0.542707333652310	0.211180981060219
0.553680864758753	0.201075560026778
0.564717849903826	0.191179772931801
0.575814640314051	0.181537209938147
0.586967844093695	0.172159344448237
0.598174305700270	0.163044889736693
0.609431087162446	0.154189132076630
0.620735450896757	0.145584955410735
0.632084843988527	0.137220271205228
0.643476883811688	0.129076130443622
0.654909344871487	0.121129242798843
0.666380146763092	0.113360143382065
0.677887343147813	0.105763085985075
0.689429111656884	0.0983498512084843
0.701003744640498	0.0911438167979896
0.712609640686961	0.0841695339157007
0.724245296843549	0.0774452259392849
0.735909301476751	0.0709807868336815
0.747600327715284	0.0647798667969962
0.759317127424372	0.0588437035443677
0.771058525664557	0.0531746818635069
0.782823415592559	0.0477782631300784
0.794610753765641	0.0426628709987992
0.806419555814466	0.0378382475266023
0.818248892452657	0.0333131227042434
0.830097885794200	0.0290927251021592
0.841965705952446	0.0251763195343854
0.853851567896903	0.0215550974372414
0.865754728546140	0.0182114823425283
0.877674484077098	0.0151220509467580
0.889610167432904	0.0122663360768365
0.901561146012848	0.00963935180359448
0.913526819529673	0.00725745437345433
0.925506618020639	0.00514875624219738
0.937500000000000	0.00333784690232817
0.949506450741647	0.00184285515012571
0.961525480681610	0.000680572949103692
0.973556623931038	-0.000138874778937375
0.985599436891073	-0.000616368843338319
0.997653496961746	-0.000757931549205601
1.00971840133772	-0.000559873067374737
1.02179376588429	-0.000165332829896522
1.03387922408761	-4.69713923720953e-06
1.04597442607360	0
1.05807903769047	0
1.07019273965020	0
1.08231522672464	0
1.09444620699238	0
1.10658540113269	0
1.11873254176322	0
1.13088737281835	0
1.14304964896543	0
1.15521913505620	0
1.16739560561105	0
1.17957884433386	0
1.19176864365530	0
1.20396480430285	0
1.21616713489553	0
1.22837545156194	0
1.24058957757995	0
1.25280934303668	0
1.26503458450748	0
1.27726514475265	0
1.28950087243088	0
1.30174162182823	0
1.31398725260179	0
1.32623762953703	0
1.33849262231811	0
1.35075210531022	0
1.36301595735340	0
1.37528406156692	0
1.38755630516387	0
1.39983257927511	0
1.41211277878221	0
1.42439680215872	0
1.43668455131946	0
1.44897593147712	0
1.46127085100607	0
1.47356922131266	0
1.48587095671192	0
1.49817597431009	0
1.51048419389281	0
1.52279553781852	0
1.53510993091700	0
1.54742730039249	0
1.55974757573141	0
1.57207068861422	0
1.58439657283144	0
1.59672516420328	0
1.60905640050310	0
1.62139022138411	0
1.63372656830940	0
1.64606538448508	0
1.65840661479626	0
1.67075020574591	0
1.68309610539624	0
1.69544426331272	0
1.70779463051036	0
1.72014715940236	0
1.73250180375087	0
1.74485851861978	0
1.75721726032952	0
1.76957798641371	0
1.78194065557751	0
1.79430522765777	0
1.80667166358473	0
1.81903992534524	0
1.83140997594749	0
1.84378177938714	0
1.85615530061469	0
1.86853050550426	0
1.88090736082349	0
1.89328583420465	0
1.90566589411680	0
1.91804750983911	0
1.93043065143506	0
1.94281528972777	0
1.95520139627610	0
1.96758894335174	0
1.97997790391711	0
1.99236825160411	0
2.00475996069355	0
2.01715300609547	0
2.01881772332224	0
2.00643496032142	0
1.99405366026093	0
1.98167385056169	0
1.96929555933080	0
1.95691881538300	0
1.94454364826301	0
1.93217008826863	0
1.91979816647480	0
1.90742791475851	0
1.89505936582472	0
1.88269255323327	0
1.87032751142681	0
1.85796427575990	0
1.84560288252918	0
1.83324336900478	0
1.82088577346301	0
1.80853013522031	0
1.79617649466861	0
1.78382489331212	0
1.77147537380569	0
1.75912797999463	0
1.74678275695634	0
1.73443975104355	0
1.72209900992945	0
1.70976058265478	0
1.69742451967680	0
1.68509087292051	0
1.67275969583201	0
1.66043104343420	0
1.64810497238495	0
1.63578154103780	0
1.62346080950542	0
1.61114283972589	0
1.59882769553195	0
1.58651544272346	0
1.57420614914312	0
1.56189988475574	0
1.54959672173117	0
1.53729673453111	0
1.52500000000000	0
1.51270659746033	0
1.50041660881237	0
1.48813011863882	0
1.47584721431454	0
1.46356798612159	0
1.45129252737000	0
1.43902093452458	0
1.42675330733803	0
1.41448974899078	0
1.40223036623802	0
1.38997526956417	0
1.37772457334549	0
1.36547839602097	0
1.35323686027244	0
1.34100009321402	0
1.32876822659183	0
1.31654139699441	0
1.30431974607456	0
1.29210342078334	0
1.27989257361702	0
1.26768736287777	0
1.25548795294897	0
1.24329451458615	0
1.23110722522451	0
1.21892626930426	0
1.20675183861472	0
1.19458413265873	0
1.18242335903855	0
1.17026973386480	0
1.15812348219005	0
1.14598483846864	0
1.13385404704486	0
1.12173136267112	0
1.10961705105861	0
1.09751138946254	0
1.08541466730462	0
1.07332718683540	0
1.06124926383956	0
1.04918122838716	9.74087889342425e-21
1.03712342563458	-5.73362666208294e-05
1.02507621667855	-0.000593963735353146
1.01303997946774	-0.00109643857582415
1.00101510977607	-0.00116607894539082
0.989002022242624	-0.000909971692094930
0.977001151483457	-0.000351088385775171
0.965012953280939	0.000511158566797892
0.953037905856845	0.00168733258535042
0.941076511235936	0.00315495800099271
0.929129296707407	0.00485367201770604
0.917196816392207	0.00675229940708013
0.905279652924995	0.00886827462747909
0.893378419260282	0.0112414373624143
0.881493760613199	0.0139068128718859
0.869626356546304	0.0168846808875673
0.857776923214888	0.0201814339402973
0.845946215784431	0.0237934495818119
0.834135031035143	0.0277108376448130
0.822344210169926	0.0319204753506037
0.810574641843674	0.0364086984058775
0.798827265433523	0.0411641574609895
0.787103074571558	0.0461804223941993
0.775403120963541	0.0514568358736220
0.763728518519506	0.0569965283617151
0.752080447824566	0.0628021458474767
0.740460160980994	0.0688710001423284
0.728868986855662	0.0751915050815076
0.717308336770179	0.0817426928381675
0.705779710674655	0.0884985904102132
0.694284703849941	0.0954377003158755
0.682825014187383	0.102553072232088
0.671402450099789	0.109855144636335
0.660018939122204	0.117364976279917
0.648676537266456	0.125104068068702
0.637377439199098	0.133087842878289
0.626123989318410	0.141324748484382
0.614918693812442	0.149818928177334
0.603764233786666	0.158573136921870
0.592663479556485	0.167588459053709
0.581619506206592	0.176857638927995
0.570635610525666	0.186351033146176
0.559715329430953	0.196003797016142
0.548862460002504	0.205734150979401
0.538081081250772	0.215511385561385
0.527375577743225	0.225414484647795
0.516750665214860	0.235585569017341
0.506211418282915	0.245954129760224
0.495763300376298	0.256197341322280
0.485412195973690	0.266139400340351
0.475164445218705	0.276197731267369
0.465026880943457	0.286539758588929
0.455006868080032	0.297297183301077
0.445112345369121	0.308630175303658
0.435351869181700	0.320037803627681
0.425734659148160	0.330643046228957
0.416270645133668	0.341196610347653
0.406970514902493	0.352035863511284
0.397845761570989	0.363205931759091
0.388908729652601	0.374389097866083
0.380172658143639	0.384866027195532
0.371651718682963	0.395334682571026
0.363361046343716	0.406259084511155
0.355316760088797	0.416711020860204
0.347535969361446	0.425874649346273
0.340036762718386	0.435761580338377
0.332838173892359	0.446208952616602
0.325960120260132	0.456051907656843
0.319423308479516	0.464762809927758
0.313249102153542	0.473447659835571
0.307459346906221	0.481426093760665
0.302076149339864	0.488964707200532
0.297121608100118	0.495965450470395
0.292617497767991	0.501953103262179
0.288584909515380	0.507513626344563
0.285043856274784	0.512745396066076
0.282012854316962	0.517036211004116
0.279508497187474	0.520234616552286
0.277545041389681	0.523471296882925
0.276134025429681	0.525506187172018
0.275283944319315	0.525603437348140
0.275000000000000	0.525614894150349
0.275283944319315	0.525603456797632
0.276134025429681	0.525506209574009
0.277545041389681	0.523471305218247
0.279508497187474	0.520234628577888
0.282012854316962	0.517036182346791
0.285043856274784	0.512745380529989
0.288584909515380	0.507513685755761
0.292617497767991	0.501953156137057
0.297121608100118	0.495965471124253
0.302076149339864	0.488964722556357
0.307459346906221	0.481426056264290
0.313249102153542	0.473447476517693
0.319423308479516	0.464762389124379
0.325960120260133	0.456053163060108
0.332838173892359	0.446209795794029
0.340036762718386	0.435761351902661
0.347535969361446	0.425873990070073
0.355316760088797	0.416712884364903
0.363361046343716	0.406258196880173
0.371651718682963	0.395334951826882
0.380172658143639	0.384866004094558
0.388908729652601	0.374389094086454
0.397845761570989	0.363205963262373
0.406970514902493	0.352035879902399
0.416270645133668	0.341196649607912
0.425734659148160	0.330643119034160
0.435351869181700	0.320037729042246
0.445112345369121	0.308629847359474
0.455006868080033	0.297296876008017
0.465026880943457	0.286539489343461
0.475164445218705	0.276197451516704
0.485412195973690	0.266139137534599
0.495763300376299	0.256197187817042
0.506211418282915	0.245954142815106
0.516750665214860	0.235585619726241
0.527375577743225	0.225414530105438
0.538081081250772	0.215511397099368
0.548862460002504	0.205734143767146
0.559715329430953	0.196003794947691
0.570635610525666	0.186351039101631
0.581619506206592	0.176857658545283
0.592663479556485	0.167588496793464
0.603764233786666	0.158573192351787
0.614918693812442	0.149818996780004
0.626123989318410	0.141324823837332
0.637377439199098	0.133087918544411
0.648676537266456	0.125104138655243
0.660018939122204	0.117365037714446
0.671402450099789	0.109855193848867
0.682825014187383	0.102553106358595
0.694284703849941	0.0954377157024091
0.705779710674656	0.0884985824158078
0.717308336770179	0.0817426574720088
0.728868986855663	0.0751914418782841
0.740460160980994	0.0688709143455716
0.752080447824566	0.0628020487088040
0.763728518519507	0.0569964354024450
0.775403120963541	0.0514567634703682
0.787103074571559	0.0461803834968896
0.798827265433523	0.0411641579696506
0.810574641843674	0.0364087358619499
0.822344210169927	0.0319205406862945
0.834135031035144	0.0277109188259937
0.845946215784432	0.0237935351696609
0.857776923214888	0.0201815155212039
0.869626356546304	0.0168847544095917
0.881493760613199	0.0139068789572504
0.893378419260282	0.0112415001339108
0.905279652924996	0.00886833845416783
0.917196816392207	0.00675236412431504
0.929129296707407	0.00485373120296397
0.941076511235936	0.00315500597190567
0.953037905856845	0.00168737418998262
0.965012953280939	0.000511205705748354
0.977001151483457	-0.000351033239699779
0.989002022242624	-0.000909927266960014
1.00101510977607	-0.00116603417128905
1.01303997946774	-0.00109640034698448
1.02507621667855	-0.000594024103164340
1.03712342563458	-5.73440360719568e-05
1.04918122838717	1.03761536038650e-20
1.06124926383956	0
1.07332718683540	0
1.08541466730462	0
1.09751138946254	0
1.10961705105861	0
1.12173136267112	0
1.13385404704486	0
1.14598483846864	0
1.15812348219005	0
1.17026973386480	0
1.18242335903855	0
1.19458413265873	0
1.20675183861472	0
1.21892626930426	0
1.23110722522451	0
1.24329451458615	0
1.25548795294897	0
1.26768736287777	0
1.27989257361702	0
1.29210342078334	0
1.30431974607456	0
1.31654139699441	0
1.32876822659183	0
1.34100009321402	0
1.35323686027244	0
1.36547839602097	0
1.37772457334549	0
1.38997526956418	0
1.40223036623802	0
1.41448974899078	0
1.42675330733803	0
1.43902093452458	0
1.45129252737000	0
1.46356798612159	0
1.47584721431454	0
1.48813011863882	0
1.50041660881237	0
1.51270659746033	0
1.52500000000000	0
1.53729673453111	0
1.54959672173117	0
1.56189988475574	0
1.57420614914312	0
1.58651544272346	0
1.59882769553195	0
1.61114283972589	0
1.62346080950542	0
1.63578154103780	0
1.64810497238495	0
1.66043104343420	0
1.67275969583201	0
1.68509087292051	0
1.69742451967680	0
1.70976058265478	0
1.72209900992945	0
1.73443975104355	0
1.74678275695634	0
1.75912797999463	0
1.77147537380569	0
1.78382489331212	0
1.79617649466861	0
1.80853013522031	0
1.82088577346301	0
1.83324336900478	0
1.84560288252918	0
1.85796427575990	0
1.87032751142681	0
1.88269255323327	0
1.89505936582472	0
1.90742791475851	0
1.91979816647480	0
1.93217008826863	0
1.94454364826301	0
1.95691881538300	0
1.96929555933080	0
1.98167385056169	0
1.99405366026093	0
2.00643496032142	0
2.01881772332224	0
2.02055840054179	0
2.00818637083315	0
1.99581593590191	0
1.98344712558717	0
1.97107997047304	0
1.95871450191190	0
1.94635075204856	0
1.93398875384528	0
1.92162854110778	0
1.90927014851225	0
1.89691361163338	0
1.88455896697344	0
1.87220625199255	0
1.85985550514012	0
1.84750676588748	0
1.83516007476187	0
1.82281547338177	0
1.81047300449358	0
1.79813271200988	0
1.78579464104919	0
1.77345883797736	0
1.76112535045067	0
1.74879422746074	0
1.73646551938125	0
1.72413927801672	0
1.71181555665323	0
1.69949441011143	0
1.68717589480172	0
1.67486006878187	0
1.66254699181707	0
1.65023672544275	0
1.63792933302997	0
1.62562487985390	0
1.61332343316522	0
1.60102506226480	0
1.58872983858175	0
1.57643783575503	0
1.56414912971877	0
1.55186379879163	0
1.53958192377022	0
1.52730358802695	0
1.51502887761257	0
1.50275788136346	0
1.49049069101420	0
1.47822740131551	0
1.46596811015793	0
1.45371291870163	0
1.44146193151259	0
1.42921525670558	0
1.41697300609433	0
1.40473529534927	0
1.39250224416336	0
1.38027397642642	0
1.36805062040847	0
1.35583230895270	0
1.34361917967853	0
1.33141137519551	0
1.31920904332862	0
1.30701233735570	0
1.29482141625786	0
1.28263644498353	0
1.27045759472719	0
1.25828504322351	0
1.24611897505816	0
1.23395958199610	0
1.22180706332874	0
1.20966162624099	0
1.19752348619975	0
1.18539286736508	0
1.17327000302573	0
1.16115513606064	0
1.14904851942814	0
1.13695041668491	0
1.12486110253666	0
1.11278086342280	0
1.10070999813757	0
1.08864881849015	0
1.07659765000672	0
1.06455683267734	0
1.05252672175104	0
1.04050768858284	-2.48610992167785e-05
1.02850012153621	-0.000489675660457560
1.01650442694560	-0.00102477519493195
1.00452103014322	-0.00109285472652317
0.992550376555266	-0.000800882857342498
0.980592932872759	-0.000182447336377266
0.968649188302969	0.000593531280112528
0.956719655907623	0.00149951510203635
0.944804874034845	0.00260908893592279
0.932905407852265	0.00399664124892673
0.921021850989432	0.00570452611973223
0.909154827298409	0.00774871517673699
0.897304992742156	0.0101287604535411
0.885473037421242	0.0128344422111642
0.873659687750328	0.0158503560111157
0.861865708796910	0.0191587195134558
0.850091906795965	0.0227412369823019
0.838339131855361	0.0265824758482760
0.826608280868272	0.0306745491173152
0.814900300650331	0.0350192970415498
0.803216191320867	0.0396254994261157
0.791557009949378	0.0445027859950452
0.779923874490325	0.0496554500325256
0.768317968031466	0.0550781271976140
0.756740543383266	0.0607541842813891
0.745192928039444	0.0666578136504848
0.733676529541459	0.0727612116344232
0.722192841282714	0.0790458039755833
0.710743448791475	0.0855107894511958
0.699330036534968	0.0921717664952215
0.687954395290851	0.0990510602827059
0.676618430136218	0.106167949717606
0.665324169108563	0.113534206718099
0.654073772597556	0.121154864184803
0.642869543531190	0.129031551736390
0.631713938424664	0.137165548464008
0.620609579365320	0.145558008400763
0.609559267011830	0.154205076093210
0.598565994690644	0.163086928343779
0.587632963677158	0.172155424612649
0.576763599752966	0.181338863698808
0.565961571133589	0.190587808511978
0.555230807862820	0.199931698317567
0.544575522769799	0.209463389210656
0.534000234082346	0.219246718482882
0.523509789784298	0.229171386988910
0.513109393794345	0.238891830068835
0.502804634027969	0.248422596427982
0.492601512380951	0.258102161522955
0.482506476640470	0.268141840096567
0.472526454285895	0.278622680211997
0.462668888083044	0.289676131227731
0.452941773299836	0.300547372098693
0.443353696274205	0.310664331364382
0.433913873942745	0.320870368850004
0.424632193786576	0.331384184874124
0.415519253464866	0.342230384331337
0.406586399182265	0.353157948427445
0.397845761570989	0.363205969339581
0.389310287559936	0.373370722353768
0.380993766353204	0.383875751763130
0.372910847254407	0.394529359644969
0.365077046662756	0.403435543402248
0.357508741151877	0.412897972710981
0.350223143153048	0.422852530784977
0.343238255443650	0.433119878093556
0.336572800445907	0.441796945957610
0.330246120340573	0.450401023770486
0.324278044276821	0.458489483006078
0.318688719599549	0.466020548732722
0.313498405099611	0.473291165491283
0.308727225880712	0.479718068796955
0.304394891547148	0.485355639749147
0.300520382004283	0.490749899000067
0.297121608100118	0.495709522463432
0.294215057398496	0.499631798780203
0.291815438248219	0.502649908887874
0.289935337618580	0.505851915137540
0.288584909515380	0.507600765839900
0.287771610830534	0.507662445199023
0.287500000000000	0.507672731856535
0.287771610830534	0.507662454150734
0.288584909515380	0.507600770239434
0.289935337618580	0.505851923071787
0.291815438248219	0.502649933035278
0.294215057398496	0.499631775080019
0.297121608100118	0.495709474147782
0.300520382004283	0.490749938764048
0.304394891547148	0.485355718914176
0.308727225880712	0.479718106535213
0.313498405099611	0.473291179683476
0.318688719599549	0.466020534736634
0.324278044276821	0.458489363142435
0.330246120340573	0.450401077357548
0.336572800445907	0.441795916504697
0.343238255443650	0.433121916833463
0.350223143153048	0.422852270126062
0.357508741151877	0.412897520082489
0.365077046662756	0.403435792301152
0.372910847254408	0.394528442601420
0.380993766353204	0.383876268023682
0.389310287559936	0.373370679226725
0.397845761570989	0.363205963262372
0.406586399182265	0.353157930672035
0.415519253464867	0.342230340375289
0.424632193786576	0.331384183520445
0.433913873942745	0.320870402131340
0.443353696274205	0.310664392494496
0.452941773299836	0.300547343552481
0.462668888083044	0.289675741691125
0.472526454285895	0.278622287789706
0.482506476640470	0.268141495035402
0.492601512380951	0.258101812995635
0.502804634027969	0.248422244673793
0.513109393794345	0.238891588550625
0.523509789784298	0.229171338962970
0.534000234082346	0.219246769772345
0.544575522769800	0.209463421902313
0.555230807862820	0.199931704979411
0.565961571133589	0.190587797803036
0.576763599752966	0.181338842344224
0.587632963677158	0.172155401373071
0.598565994690644	0.163086914809875
0.609559267011831	0.154205080679818
0.620609579365321	0.145558033512802
0.631713938424664	0.137165591513988
0.642869543531190	0.129031607153321
0.654073772597557	0.121154925165091
0.665324169108563	0.113534266643492
0.676618430136218	0.106168003428905
0.687954395290851	0.0990511051612818
0.699330036534968	0.0921718027629010
0.710743448791475	0.0855108187565160
0.722192841282715	0.0790458262241257
0.733676529541460	0.0727612222294242
0.745192928039444	0.0666578044499314
0.756740543383266	0.0607541485309333
0.768317968031466	0.0550780644828939
0.779923874490325	0.0496553679127714
0.791557009949379	0.0445026984060651
0.803216191320867	0.0396254231934346
0.814900300650331	0.0350192474831854
0.826608280868272	0.0306745355375367
0.838339131855361	0.0265824982898174
0.850091906795966	0.0227412863225881
0.861865708796910	0.0191587819372509
0.873659687750328	0.0158504198358178
0.885473037421242	0.0128345035154598
0.897304992742156	0.0101288254019593
0.909154827298409	0.00774879752479931
0.921021850989432	0.00570463825177635
0.932905407852265	0.00399678074053585
0.944804874034846	0.00260922755513247
0.956719655907623	0.00149960660725981
0.968649188302969	0.000593565775379885
0.980592932872759	-0.000182398642687390
0.992550376555266	-0.000800791890818382
1.00452103014322	-0.00109277016774898
1.01650442694560	-0.00102471191275805
1.02850012153621	-0.000489760937476775
1.04050768858284	-2.48516994616450e-05
1.05252672175104	0
1.06455683267734	0
1.07659765000672	0
1.08864881849015	0
1.10070999813757	0
1.11278086342280	0
1.12486110253666	0
1.13695041668491	0
1.14904851942814	0
1.16115513606064	0
1.17327000302573	0
1.18539286736508	0
1.19752348619975	0
1.20966162624099	0
1.22180706332874	0
1.23395958199610	0
1.24611897505816	0
1.25828504322351	0
1.27045759472719	0
1.28263644498353	0
1.29482141625786	0
1.30701233735570	0
1.31920904332862	0
1.33141137519551	0
1.34361917967853	0
1.35583230895270	0
1.36805062040847	0
1.38027397642642	0
1.39250224416336	0
1.40473529534927	0
1.41697300609433	0
1.42921525670558	0
1.44146193151259	0
1.45371291870163	0
1.46596811015793	0
1.47822740131551	0
1.49049069101420	0
1.50275788136346	0
1.51502887761257	0
1.52730358802695	0
1.53958192377022	0
1.55186379879163	0
1.56414912971877	0
1.57643783575503	0
1.58872983858175	0
1.60102506226480	0
1.61332343316522	0
1.62562487985390	0
1.63792933302997	0
1.65023672544275	0
1.66254699181707	0
1.67486006878187	0
1.68717589480172	0
1.69949441011143	0
1.71181555665323	0
1.72413927801672	0
1.73646551938125	0
1.74879422746074	0
1.76112535045067	0
1.77345883797736	0
1.78579464104919	0
1.79813271200988	0
1.81047300449358	0
1.82281547338177	0
1.83516007476187	0
1.84750676588748	0
1.85985550514012	0
1.87220625199255	0
1.88455896697344	0
1.89691361163338	0
1.90927014851225	0
1.92162854110778	0
1.93398875384528	0
1.94635075204856	0
1.95871450191190	0
1.97107997047304	0
1.98344712558717	0
1.99581593590191	0
2.00818637083315	0
2.02055840054179	0
2.02237484161567	0
2.01001399248861	0
1.99765487509730	0
1.98529752178357	0
1.97294196569489	0
1.96058824080938	0
1.94823638196190	0
1.93588642487105	0
1.92353840616713	0
1.91119236342133	0
1.89884833517582	0
1.88650636097523	0
1.87416648139913	0
1.86182873809596	0
1.84949317381817	0
1.83715983245879	0
1.82482875908947	0
1.81250000000000	0
1.80017360273947	0
1.78784961615903	0
1.77552809045647	0
1.76320907722255	0
1.75089262948931	0
1.73857880178035	0
1.72626765016321	0
1.71395923230397	0
1.70165360752416	0
1.68935083686012	0
1.67705098312484	0
1.66475411097255	0
1.65246028696607	0
1.64016957964718	0
1.62788205960997	0
1.61559779957761	0
1.60331687448240	0
1.59103936154955	0
1.57876534038469	0
1.56649489306541	0
1.55422810423696	0
1.54196506121248	0
1.52970585407784	0
1.51745057580140	0
1.50519932234904	0
1.49295219280458	0
1.48070928949609	0
1.46847071812822	0
1.45623658792107	0
1.44400701175583	0
1.43178210632764	0
1.41956199230608	0
1.40734679450376	0
1.39513664205339	0
1.38293166859393	0
1.37073201246633	0
1.35853781691935	0
1.34634923032622	0
1.33416640641263	0
1.32198950449692	0
1.30981868974297	0
1.29765413342693	0
1.28549601321824	0
1.27334451347622	0
1.26119982556294	0
1.24906214817358	0
1.23693168768530	0
1.22480865852589	0
1.21269328356349	0
1.20058579451866	0
1.18848643240047	0
1.17639544796807	0
1.16431310221950	0
1.15223966690962	0
1.14017542509914	0
1.12812067173685	0
1.11607571427749	0
1.10404087333758	0
1.09201648339208	0
1.08000289351464	0
1.06800046816469	0
1.05600958802465	0
1.04403065089106	0
1.03206407262340	-8.41785134582919e-05
1.02011028815516	-0.000398595893661569
1.00816975257146	-0.000596532941539717
0.996242942258564	-0.000785464335104493
0.984330356130502	-0.000655111710171750
0.972432516938836	-0.000203078820546590
0.960549972671906	0.000581839883040362
0.948683298050514	0.00170883017975364
0.936833096127587	0.00317862426298279
0.925000000000000	0.00497892846845564
0.913184674641444	0.00709244467320384
0.901387818865997	0.00950028030774009
0.889610167432904	0.0121783787101037
0.877852493303972	0.0151027581882711
0.866115610066001	0.0182621336688009
0.854400374531753	0.0216632289057311
0.842707689534159	0.0253240738723179
0.831038506929733	0.0292630872398326
0.819393830828619	0.0334911014626680
0.807774721070176	0.0380074647945224
0.796182296964709	0.0427989281331854
0.784617741323761	0.0478408123937356
0.773082304803311	0.0531017318287057
0.761577310586391	0.0585536311073503
0.750104159433875	0.0641838864784776
0.738664335134708	0.0700001044430452
0.727259410389443	0.0760232480608826
0.715891053163818	0.0822758591466473
0.704561033552098	0.0887739889432122
0.693271231193103	0.0955253637084205
0.682023643285187	0.102531748061067
0.670820393249937	0.109792666591845
0.659663740097938	0.117308319705980
0.648556088553642	0.125079995957327
0.637500000000000	0.133106389620600
0.626498204307083	0.141374913428328
0.615553612612257	0.149850466324539
0.604669331122391	0.158473052070301
0.593848676010985	0.167184661564439
0.583095189484530	0.175981124883934
0.572412657092766	0.184927355385315
0.561805126356106	0.194100897236392
0.551276926779999	0.203497979765855
0.540832691319598	0.212934744855640
0.530477379348074	0.222169291203992
0.520216301167120	0.231312407436647
0.510055144077579	0.240667599864889
0.500000000000000	0.250394897802196
0.490057394597817	0.260592554702180
0.480234317807464	0.271311270881092
0.470538255617968	0.281682147271952
0.460977222864644	0.291363514494846
0.451559796704711	0.301218972205671
0.442295150323853	0.311395351908715
0.433193086279087	0.321905749857534
0.424264068711929	0.332502120738038
0.415519253464867	0.342230326086898
0.406970514902493	0.352035881269989
0.398630467977550	0.362202591060023
0.390512483795333	0.372666046969514
0.382630696625349	0.381765242610274
0.375000000000000	0.390666248581466
0.367636029246319	0.400331304040182
0.360555127546399	0.410239334449385
0.353774292452123	0.419518350324971
0.347311099736245	0.427776917686660
0.341183601598905	0.436017046142859
0.335410196624969	0.443535734866999
0.330009469561102	0.450835039253645
0.325000000000000	0.457698091106566
0.320400140449408	0.463593283843735
0.316227766016838	0.469012178596461
0.312500000000000	0.474229698720877
0.309232921921325	0.478888068110379
0.306441266803282	0.482472007590397
0.304138126514911	0.485363415612934
0.302334665561196	0.488526900606555
0.301039864469808	0.489989817491670
0.300260303736608	0.490031201964669
0.300000000000000	0.490040419697848
0.300260303736608	0.490031231018595
0.301039864469808	0.489989807207999
0.302334665561196	0.488526901012170
0.304138126514911	0.485363450863402
0.306441266803282	0.482471995737252
0.309232921921325	0.478888002099522
0.312500000000000	0.474229703433239
0.316227766016838	0.469012271894491
0.320400140449408	0.463593349266887
0.325000000000000	0.457698109825060
0.330009469561102	0.450835038026030
0.335410196624969	0.443535657221357
0.341183601598905	0.436017172709593
0.347311099736245	0.427776280211146
0.353774292452123	0.419519317022166
0.360555127546399	0.410239322052404
0.367636029246319	0.400330967944365
0.375000000000000	0.390665644164310
0.382630696625350	0.381765015437302
0.390512483795333	0.372666618042351
0.398630467977550	0.362202544462244
0.406970514902493	0.352035879902398
0.415519253464867	0.342230340375311
0.424264068711929	0.332502116154680
0.433193086279087	0.321905725869723
0.442295150323854	0.311395355490799
0.451559796704711	0.301218989774556
0.460977222864645	0.291363592636288
0.470538255617968	0.281682144264009
0.480234317807464	0.271310842994357
0.490057394597817	0.260592074533930
0.500000000000000	0.250394470096091
0.510055144077579	0.240667161039925
0.520216301167121	0.231311969231495
0.530477379348074	0.222168953807477
0.540832691319599	0.212934619745974
0.551276926779999	0.203497992850482
0.561805126356106	0.194100926440368
0.572412657092766	0.184927361023055
0.583095189484530	0.175981108768692
0.593848676010986	0.167184631005765
0.604669331122392	0.158473014768068
0.615553612612257	0.149850432605233
0.626498204307084	0.141374892985869
0.637500000000000	0.133106387769862
0.648556088553643	0.125080013239683
0.659663740097939	0.117308353051641
0.670820393249937	0.109792710435563
0.682023643285187	0.102531795392609
0.693271231193103	0.0955254075584842
0.704561033552098	0.0887740245283170
0.715891053163818	0.0822758859329926
0.727259410389443	0.0760232704046467
0.738664335134708	0.0700001294315933
0.750104159433875	0.0641839186467701
0.761577310586391	0.0585536666358013
0.773082304803312	0.0531017582449243
0.784617741323761	0.0478408161707773
0.796182296964709	0.0427989034626646
0.807774721070176	0.0380074163608348
0.819393830828620	0.0334910417550340
0.831038506929734	0.0292630322452388
0.842707689534159	0.0253240389910650
0.854400374531754	0.0216632249694144
0.866115610066001	0.0182621623384105
0.877852493303972	0.0151028095160161
0.889610167432905	0.0121784370001394
0.901387818865998	0.00950033830997312
0.913184674641444	0.00709251215038344
0.925000000000000	0.00497902427720906
0.936833096127587	0.00317875883197828
0.948683298050514	0.00170898427291536
0.960549972671907	0.000581956680505949
0.972432516938837	-0.000203056421026617
0.984330356130502	-0.000655176569812182
0.996242942258564	-0.000785548969046959
1.00816975257146	-0.000596685624527878
1.02011028815516	-0.000398651798829668
1.03206407262340	-8.41958656829583e-05
1.04403065089106	0
1.05600958802465	0
1.06800046816469	0
1.08000289351464	0
1.09201648339208	0
1.10404087333758	0
1.11607571427749	0
1.12812067173685	0
1.14017542509914	0
1.15223966690962	0
1.16431310221950	0
1.17639544796807	0
1.18848643240047	0
1.20058579451866	0
1.21269328356349	0
1.22480865852589	0
1.23693168768530	0
1.24906214817358	0
1.26119982556294	0
1.27334451347622	0
1.28549601321824	0
1.29765413342693	0
1.30981868974297	0
1.32198950449692	0
1.33416640641263	0
1.34634923032622	0
1.35853781691935	0
1.37073201246633	0
1.38293166859393	0
1.39513664205339	0
1.40734679450376	0
1.41956199230608	0
1.43178210632764	0
1.44400701175583	0
1.45623658792107	0
1.46847071812822	0
1.48070928949609	0
1.49295219280458	0
1.50519932234904	0
1.51745057580140	0
1.52970585407784	0
1.54196506121248	0
1.55422810423696	0
1.56649489306541	0
1.57876534038469	0
1.59103936154955	0
1.60331687448240	0
1.61559779957761	0
1.62788205960997	0
1.64016957964718	0
1.65246028696607	0
1.66475411097255	0
1.67705098312484	0
1.68935083686012	0
1.70165360752416	0
1.71395923230397	0
1.72626765016321	0
1.73857880178035	0
1.75089262948931	0
1.76320907722255	0
1.77552809045647	0
1.78784961615903	0
1.80017360273947	0
1.81250000000000	0
1.82482875908947	0
1.83715983245879	0
1.84949317381817	0
1.86182873809596	0
1.87416648139913	0
1.88650636097523	0
1.89884833517582	0
1.91119236342133	0
1.92353840616713	0
1.93588642487105	0
1.94823638196190	0
1.96058824080938	0
1.97294196569489	0
1.98529752178357	0
1.99765487509730	0
2.01001399248861	0
2.02237484161567	0
2.02426684258771	0
2.01191761759770	0
1.99957026633224	0
1.98722482371774	0
1.97488132554845	0
1.96253980851345	0
1.95020031022457	0
1.93786286924540	0
1.92552752512136	0
1.91319431841097	0
1.90086329071819	0
1.88853448472619	0
1.87620794423220	0
1.86388371418391	0
1.85156184071718	0
1.83924237119527	0
1.82692535424959	0
1.81461083982214	0
1.80229887920955	0
1.78998952510902	0
1.77768283166599	0
1.76537885452387	0
1.75307765087574	0
1.74077927951823	0
1.72848380090760	0
1.71619127721825	0
1.70390177240356	0
1.69161535225949	0
1.67933208449074	0
1.66705203877983	0
1.65477528685922	0
1.64250190258642	0
1.63023196202258	0
1.61796554351445	0
1.60570272777996	0
1.59344359799775	0
1.58118823990061	0
1.56893674187330	0
1.55668919505468	0
1.54444569344474	0
1.53220633401641	0
1.51997121683274	0
1.50774044516953	0
1.49551412564375	0
1.48329236834820	0
1.47107528699248	0
1.45886299905097	0
1.44665562591793	0
1.43445329307022	0
1.42225613023815	0
1.41006427158481	0
1.39787785589443	0
1.38569702677028	0
1.37352193284272	0
1.36135272798786	0
1.34918957155768	0
1.33703262862205	0
1.32488207022361	0
1.31273807364607	0
1.30060082269696	0
1.28847050800552	0
1.27634732733688	0
1.26423148592337	0
1.25212319681412	0
1.24002268124418	0
1.22793016902428	0
1.21584589895266	0
1.20377011925035	0
1.19170308802151	0
1.17964507374040	0
1.16759635576684	0
1.15555722489196	0
1.14352798391644	0
1.13150894826334	0
1.11950044662787	0
1.10750282166683	0
1.09551643073027	0
1.08354164663847	0
1.07157885850739	0
1.05962847262614	0
1.04769091339001	0
1.03576662429333	-9.99419806962440e-05
1.02385606898626	-0.000749922914729166
1.01195973240045	-0.00129735186794419
1.00007812194848	-0.00139964034813363
0.988211768802619	-0.00113492093296494
0.976361229258926	-0.000553648190166648
0.964527086193021	0.000322700478511703
0.952709950614561	0.00149883708865025
0.940910463327941	0.00298748331547721
0.929129296707407	0.00475757536449075
0.917367156595439	0.00675425983494112
0.905624784333998	0.00895747907672723
0.893902958939056	0.0113887437623002
0.882202499429694	0.0140843701474163
0.870524267324008	0.0170735475481622
0.858869169315094	0.0203710289369387
0.847238160141527	0.0239770918290372
0.835632245667913	0.0278790302708534
0.824052486192475	0.0320526670928318
0.812500000000000	0.0364647900638780
0.800975967180040	0.0410802694667308
0.789481633731906	0.0458753518558929
0.778018315979772	0.0508483448787904
0.766587405323098	0.0560171621121854
0.755190373349661	0.0614067314966423
0.743828777340592	0.0670374781715686
0.732504266199180	0.0729207044781194
0.721218586837583	0.0790596876255578
0.709973591058146	0.0854532478666709
0.698771242968684	0.0920993962848450
0.687613626973753	0.0989977643280708
0.676502956386740	0.106149897161816
0.665441582710308	0.113556374607696
0.654432005635421	0.121209907690837
0.643476883811688	0.129085513691118
0.632579046444000	0.137134757446892
0.621741505772294	0.145299545335002
0.610967470492497	0.153553044839057
0.600260360177149	0.161931174514986
0.589623820753538	0.170506998742822
0.579061741095023	0.179322462841787
0.568578270777208	0.188309446854098
0.558177839044153	0.197257164311687
0.547865175020278	0.206034885783794
0.537645329190164	0.214824993597760
0.527523696150230	0.223874951696371
0.517506038612111	0.233310530160042
0.507598512606174	0.243205711669359
0.497807693793497	0.253543307972555
0.488140604744166	0.263423628728554
0.478604742976916	0.272723683611717
0.469208109478086	0.282235777702266
0.459959237324352	0.292069214897245
0.450867219921786	0.302248539160364
0.441941738241592	0.312499420081612
0.433193086279086	0.321905746813556
0.424632193786576	0.331384197645492
0.416270645133668	0.341196638469308
0.408120692932863	0.351325168714343
0.400195264839553	0.360700025516404
0.392507961702689	0.369149204276336
0.385073045018734	0.378433644320763
0.377905411445774	0.388061001420836
0.371020551991396	0.397503077662978
0.364434493427831	0.405808977886941
0.358163719547360	0.413929306515842
0.352225070090134	0.421559924487085
0.346635615596551	0.428763343188909
0.341412507093692	0.435832055045470
0.336572800445907	0.442160805984932
0.332133256389661	0.447667374110567
0.328110118710167	0.452931705290811
0.324518874643679	0.457942761281045
0.321374003304561	0.462286397537827
0.318688719599549	0.465571429025964
0.316474722529304	0.468380797066051
0.314741957800354	0.471492106703042
0.313498405099611	0.472678619541674
0.312749900079920	0.472709737148390
0.312500000000000	0.472717973681188
0.312749900079920	0.472709735874705
0.313498405099611	0.472678604620519
0.314741957800354	0.471492089703946
0.316474722529304	0.468380844567756
0.318688719599549	0.465571430893325
0.321374003304561	0.462286331844886
0.324518874643679	0.457942725935292
0.328110118710167	0.452931793560645
0.332133256389661	0.447667472464297
0.336572800445907	0.442160840463415
0.341412507093692	0.435832066744769
0.346635615596551	0.428763315588445
0.352225070090134	0.421559911945976
0.358163719547360	0.413929155471060
0.364434493427831	0.405808986923827
0.371020551991396	0.397503197130426
0.377905411445774	0.388060700195688
0.385073045018734	0.378433165020854
0.392507961702690	0.369148644958900
0.400195264839553	0.360700206245436
0.408120692932863	0.351325208398300
0.416270645133668	0.341196649607895
0.424632193786576	0.331384183520651
0.433193086279087	0.321905725869940
0.441941738241592	0.312499412868786
0.450867219921786	0.302248531077012
0.459959237324352	0.292069202268144
0.469208109478087	0.282235804421664
0.478604742976916	0.272723770478061
0.488140604744166	0.263423630501408
0.497807693793497	0.253542865820712
0.507598512606174	0.243205147663070
0.517506038612111	0.233309996464065
0.527523696150230	0.223874419108522
0.537645329190164	0.214824469260184
0.547865175020278	0.206034454351807
0.558177839044153	0.197256945097916
0.568578270777208	0.188309415930900
0.579061741095024	0.179322484665321
0.589623820753538	0.170507004874579
0.600260360177149	0.161931157984963
0.610967470492497	0.153553013285052
0.621741505772295	0.145299505024664
0.632579046444000	0.137134715073861
0.643476883811688	0.129085477567347
0.654432005635421	0.121209884814924
0.665441582710309	0.113556368574615
0.676502956386741	0.106149908048628
0.687613626973754	0.0989977891562308
0.698771242968684	0.0920994294318360
0.709973591058147	0.0854532820200543
0.721218586837583	0.0790597158970015
0.732504266199181	0.0729207233570532
0.743828777340592	0.0670374903179816
0.755190373349661	0.0614067461946899
0.766587405323098	0.0560171924443937
0.778018315979772	0.0508483996001737
0.789481633731907	0.0458754259655466
0.800975967180040	0.0410803440737189
0.812500000000000	0.0364648440788571
0.824052486192476	0.0320526905472634
0.835632245667914	0.0278790275082144
0.847238160141527	0.0239770758641119
0.858869169315095	0.0203710154877300
0.870524267324008	0.0170735511807690
0.882202499429695	0.0140843999573896
0.893902958939057	0.0113887959895524
0.905624784333998	0.00895753097766626
0.917367156595439	0.00675428223533806
0.929129296707407	0.00475757073774543
0.940910463327941	0.00298749212247578
0.952709950614562	0.00149885921308863
0.964527086193021	0.000322714113520585
0.976361229258926	-0.000553628469382544
0.988211768802619	-0.00113487820707213
1.00007812194848	-0.00139966134843636
1.01195973240046	-0.00129736073959638
1.02385606898626	-0.000749937958047441
1.03576662429333	-9.99344934255765e-05
1.04769091339001	0
1.05962847262614	0
1.07157885850739	0
1.08354164663847	0
1.09551643073027	0
1.10750282166683	0
1.11950044662787	0
1.13150894826334	0
1.14352798391644	0
1.15555722489196	0
1.16759635576684	0
1.17964507374040	0
1.19170308802151	0
1.20377011925035	0
1.21584589895266	0
1.22793016902428	0
1.24002268124418	0
1.25212319681412	0
1.26423148592337	0
1.27634732733688	0
1.28847050800552	0
1.30060082269696	0
1.31273807364607	0
1.32488207022361	0
1.33703262862205	0
1.34918957155768	0
1.36135272798786	0
1.37352193284272	0
1.38569702677028	0
1.39787785589443	0
1.41006427158481	0
1.42225613023815	0
1.43445329307022	0
1.44665562591793	0
1.45886299905097	0
1.47107528699248	0
1.48329236834820	0
1.49551412564375	0
1.50774044516953	0
1.51997121683274	0
1.53220633401641	0
1.54444569344474	0
1.55668919505468	0
1.56893674187330	0
1.58118823990061	0
1.59344359799775	0
1.60570272777996	0
1.61796554351445	0
1.63023196202258	0
1.64250190258642	0
1.65477528685922	0
1.66705203877983	0
1.67933208449074	0
1.69161535225949	0
1.70390177240356	0
1.71619127721825	0
1.72848380090761	0
1.74077927951823	0
1.75307765087574	0
1.76537885452387	0
1.77768283166599	0
1.78998952510902	0
1.80229887920955	0
1.81461083982214	0
1.82692535424959	0
1.83924237119527	0
1.85156184071718	0
1.86388371418391	0
1.87620794423220	0
1.88853448472619	0
1.90086329071819	0
1.91319431841097	0
1.92552752512136	0
1.93786286924540	0
1.95020031022457	0
1.96253980851345	0
1.97488132554845	0
1.98722482371774	0
1.99957026633224	0
2.01191761759770	0
2.02426684258771	0
2.02623419179521	0
2.01389703063488	0
2.00156189012481	0
1.98922880785494	0
1.97689782234692	0
1.96456897308290	0
1.95224230053546	0
1.93991784619865	0
1.92759565262012	0
1.91527576343460	0
1.90295822339851	0
1.89064307842596	0
1.87833037562618	0
1.86602016334229	0
1.85371249119166	0
1.84140741010782	0
1.82910497238403	0
1.81680523171858	0
1.80450824326186	0
1.79221406366539	0
1.77992275113276	0
1.76763436547268	0
1.75534896815420	0
1.74306662236416	0
1.73078739306710	0
1.71851134706757	0
1.70623855307516	0
1.69396908177216	0
1.68170300588421	0
1.66944040025393	0
1.65718134191766	0
1.64492591018562	0
1.63267418672557	0
1.62042625565004	0
1.60818220360754	0
1.59594211987779	0
1.58370609647119	0
1.57147422823284	0
1.55924661295127	0
1.54702335147211	0
1.53480454781708	0
1.52259030930845	0
1.51038074669932	0
1.49817597431009	0
1.48597611017136	0
1.47378127617364	0
1.46159159822435	0
1.44940720641233	0
1.43722823518048	0
1.42505482350680	0
1.41288711509448	0
1.40072525857143	0
1.38856940769988	0
1.37641972159658	0
1.36427636496423	0
1.35213950833485	0
1.34000932832574	0
1.32788600790881	0
1.31576973669408	0
1.30366071122819	0
1.29155913530895	0
1.27946522031668	0
1.26737918556366	0
1.25530125866264	0
1.24323167591564	0
1.23117068272437	0
1.21911853402366	0
1.20707549473925	0
1.19504184027171	0
1.18301785700808	0
1.17100384286304	0
1.15900010785159	0
1.14700697469545	0
1.13502477946519	0
1.12305387226081	0
1.11109461793314	0
1.09914739684903	0
1.08721260570323	0
1.07529065838033	0
1.06338198687019	0
1.05148704224065	0
1.03960629567159	-5.00445372654855e-05
1.02774023955472	-0.000645972343258197
1.01588938866394	-0.00124206355597272
1.00405428140116	-0.00136188783139861
0.992235481123307	-0.00107900634800349
0.980433577556379	-0.000434416622932749
0.968649188302969	0.000503052647896676
0.956882960450232	0.00156737525905864
0.945135572285797	0.00276333024075382
0.933407735129724	0.00418043697403802
0.921700195291289	0.00588878652575635
0.910013736160065	0.00792254889363199
0.898349180441547	0.0102915417308262
0.886707392548410	0.0129903136652849
0.875089281159357	0.0160027712874744
0.863495801958527	0.0193043839320223
0.851927960569437	0.0228618345412750
0.840386815698581	0.0266353121060504
0.828873482505020	0.0305911861937975
0.817389136213591	0.0347184157615525
0.805935015990743	0.0390314375022070
0.794512429103535	0.0435572295850576
0.783122755383854	0.0483203221681350
0.771767452021657	0.0533354915190843
0.760448058712757	0.0586078580072305
0.749166203188585	0.0641363970183773
0.737923607157272	0.0699178153317050
0.726722092687432	0.0759494793955950
0.715563589068086	0.0822310317955522
0.704450140180269	0.0887644034159193
0.693383912417933	0.0955515421012910
0.682367203197809	0.102588996092316
0.671402450099789	0.109859571217605
0.660492240681145	0.117325238679374
0.649639323009314	0.124932476408627
0.638846616959032	0.132641410361615
0.628117226320056	0.140462090470076
0.617454451761423	0.148452784766053
0.606861804696918	0.156672583480538
0.596343022093828	0.165118837561242
0.585902082262898	0.173671991025176
0.575543221661067	0.182138353553800
0.565270952729751	0.190497463202038
0.555090082779363	0.198958296332066
0.545005733914791	0.207717895674002
0.535023363975817	0.216875416173539
0.525148788440000	0.226472786723685
0.515388203202208	0.236364463188074
0.505748208103598	0.245776334486503
0.496235831031980	0.254721904141910
0.486858552353761	0.263905061022490
0.477624329363570	0.273423945659383
0.468541620349783	0.283243137589769
0.459619407771256	0.293152773510420
0.450867219921786	0.302248559738838
0.442295150323853	0.311395372550470
0.433913873942745	0.320870397259308
0.425734659148160	0.330643087513642
0.417769374176710	0.340114781482397
0.410030486671418	0.348351754826182
0.402531054702616	0.357162367293516
0.395284707521048	0.366519377357530
0.388305614175227	0.375901979762575
0.381608438061844	0.384382921179671
0.375208275495091	0.392325493202856
0.369120576505835	0.400047810434551
0.363361046343716	0.407190571334193
0.357945526581909	0.414228388202358
0.352889855337328	0.420932836507901
0.348209706929603	0.426729907008425
0.343920412304940	0.431987354209732
0.340036762718386	0.437109914034006
0.336572800445907	0.441882298498434
0.333541601603159	0.445914126601218
0.330955057371843	0.448942120813474
0.328823660949148	0.451706023982762
0.327156308207560	0.454742620306406
0.325960120260133	0.455671885691444
0.325240295781442	0.455698103353570
0.325000000000000	0.455705450742840
0.325240295781442	0.455698095569170
0.325960120260133	0.455671865274211
0.327156308207560	0.454742576559824
0.328823660949148	0.451706085335804
0.330955057371843	0.448942134529485
0.333541601603159	0.445914074978741
0.336572800445907	0.441882229363374
0.340036762718386	0.437109978471571
0.343920412304940	0.431987479565297
0.348209706929603	0.426729969560966
0.352889855337328	0.420932854564605
0.357945526581909	0.414228394162575
0.363361046343716	0.407190497275070
0.369120576505835	0.400047851088600
0.375208275495091	0.392325485566566
0.381608438061844	0.384382863096188
0.388305614175227	0.375901767045989
0.395284707521048	0.366519147531839
0.402531054702616	0.357162758635681
0.410030486671418	0.348352133777114
0.417769374176710	0.340114969848042
0.425734659148160	0.330643119034095
0.433913873942745	0.320870402131796
0.442295150323854	0.311395355491471
0.450867219921786	0.302248531077467
0.459619407771256	0.293152761676593
0.468541620349783	0.283243118794457
0.477624329363570	0.273423940547078
0.486858552353761	0.263905094765901
0.496235831031980	0.254721989220661
0.505748208103598	0.245776342783042
0.515388203202208	0.236364030242807
0.525148788440000	0.226472145472595
0.535023363975818	0.216874781996197
0.545005733914791	0.207717273687978
0.555090082779363	0.198957691310706
0.565270952729751	0.190496944156973
0.575543221661067	0.182138036339001
0.585902082262899	0.173671896869941
0.596343022093828	0.165118843434761
0.606861804696918	0.156672591453576
0.617454451761424	0.148452770992343
0.628117226320056	0.140462060649351
0.638846616959032	0.132641371538605
0.649639323009314	0.124932432895063
0.660492240681146	0.117325195697725
0.671402450099790	0.109859535204167
0.682367203197809	0.102588972299358
0.693383912417934	0.0955515332840458
0.704450140180269	0.0887644095000717
0.715563589068086	0.0822310495451238
0.726722092687432	0.0759495029639725
0.737923607157272	0.0699178383086604
0.749166203188585	0.0641364148171581
0.760448058712757	0.0586078704150114
0.771767452021657	0.0533355046718567
0.783122755383855	0.0483203494787989
0.794512429103535	0.0435572878514779
0.805935015990744	0.0390315363240166
0.817389136213591	0.0347185467746111
0.828873482505020	0.0305913224947433
0.840386815698581	0.0266354233378973
0.851927960569437	0.0228619062460222
0.863495801958528	0.0193044217645515
0.875089281159357	0.0160027907139373
0.886707392548410	0.0129903314264790
0.898349180441548	0.0102915732370612
0.910013736160065	0.00792260264849188
0.921700195291289	0.00588884680899549
0.933407735129724	0.00418043501221061
0.945135572285797	0.00276313346031117
0.956882960450232	0.00156688690354841
0.968649188302969	0.000502486461520165
0.980433577556379	-0.000434565656923193
0.992235481123307	-0.00107882563205490
1.00405428140116	-0.00136194438647591
1.01588938866394	-0.00124211387121289
1.02774023955472	-0.000646010035057632
1.03960629567159	-5.00521129751405e-05
1.05148704224065	0
1.06338198687019	0
1.07529065838033	0
1.08721260570323	0
1.09914739684903	0
1.11109461793314	0
1.12305387226081	0
1.13502477946519	0
1.14700697469545	0
1.15900010785159	0
1.17100384286304	0
1.18301785700808	0
1.19504184027171	0
1.20707549473925	0
1.21911853402366	0
1.23117068272437	0
1.24323167591564	0
1.25530125866264	0
1.26737918556366	0
1.27946522031668	0
1.29155913530895	0
1.30366071122819	0
1.31576973669408	0
1.32788600790881	0
1.34000932832574	0
1.35213950833485	0
1.36427636496423	0
1.37641972159658	0
1.38856940769988	0
1.40072525857143	0
1.41288711509448	0
1.42505482350680	0
1.43722823518048	0
1.44940720641233	0
1.46159159822435	0
1.47378127617364	0
1.48597611017136	0
1.49817597431009	0
1.51038074669932	0
1.52259030930845	0
1.53480454781708	0
1.54702335147211	0
1.55924661295127	0
1.57147422823284	0
1.58370609647119	0
1.59594211987779	0
1.60818220360754	0
1.62042625565004	0
1.63267418672557	0
1.64492591018562	0
1.65718134191766	0
1.66944040025393	0
1.68170300588421	0
1.69396908177216	0
1.70623855307516	0
1.71851134706757	0
1.73078739306710	0
1.74306662236416	0
1.75534896815420	0
1.76763436547268	0
1.77992275113276	0
1.79221406366539	0
1.80450824326186	0
1.81680523171858	0
1.82910497238404	0
1.84140741010782	0
1.85371249119166	0
1.86602016334229	0
1.87833037562618	0
1.89064307842596	0
1.90295822339851	0
1.91527576343460	0
1.92759565262012	0
1.93991784619865	0
1.95224230053546	0
1.96456897308290	0
1.97689782234692	0
1.98922880785494	0
2.00156189012481	0
2.01389703063488	0
2.02623419179521	0
2.02827666998366	0
2.01595200835734	0
2.00362951914769	0
1.99130924268432	0
1.97899122029381	0
1.96667549433047	0
1.95436210820820	0
1.94205110643361	0
1.92974253464031	0
1.91743643962453	0
1.90513286938208	0
1.89283187314669	0
1.88053350142985	0
1.86823780606217	0
1.85594484023637	0
1.84365465855187	0
1.83136731706122	0
1.81908287331831	0
1.80680138642851	0
1.79452291710081	0
1.78224752770203	0
1.76997528231329	0
1.75770624678869	0
1.74544048881651	0
1.73317807798276	0
1.72091908583757	0
1.70866358596419	0
1.69641165405099	0
1.68416336796642	0
1.67191880783727	0
1.65967805613016	0
1.64744119773666	0
1.63520832006200	0
1.62297951311777	0
1.61075486961859	0
1.59853448508313	0
1.58631845793964	0
1.57410688963615	0
1.56189988475574	0
1.54969755113700	0
1.53750000000000	0
1.52530734607816	0
1.51311970775613	0
1.50093720721421	0
1.48875997057954	0
1.47658812808447	0
1.46442181423250	0
1.45226116797221	0
1.44010633287962	0
1.42795745734948	0
1.41581469479590	0
1.40367820386298	0
1.39154814864596	0
1.37942469892343	0
1.36730803040134	0
1.35519832496945	0
1.34309577097093	0
1.33100056348598	0
1.31891290463017	0
1.30683300386851	0
1.29476107834612	0
1.28269735323653	0
1.27064206210876	0
1.25859544731419	0
1.24655776039460	0
1.23452926251264	0
1.22251022490611	0
1.21050092936767	0
1.19850166875145	0
1.18651274750843	0
1.17453448225244	0
1.16256720235864	0
1.15061125059683	0
1.13866698380167	0
1.12673477358250	0
1.11481500707516	0
1.10290808773896	0
1.09101443620146	0
1.07913449115483	0
1.06726871030683	0
1.05541757139058	0
1.04358157323709	-4.51721249038412e-07
1.03176123691482	-0.000158358224484978
1.01995710694127	-0.000524658231166183
1.00816975257146	-0.000414526224124567
0.996399769168982	-0.000574919211175507
0.984647779665399	-0.000436425034288773
0.972914436114502	-6.95283832814117e-06
0.961200421348222	0.000745899390825354
0.949506450741647	0.00184638792727644
0.937833274095135	0.00329950833686672
0.926181677642135	0.00509469986141272
0.914552486192017	0.00721236664128729
0.902946565417910	0.00963114323447256
0.891364824300354	0.0123218819712464
0.879808217738389	0.0152414525632619
0.868277749340613	0.0183462917743780
0.856774474409690	0.0216170422518355
0.845299503134836	0.0250663804266958
0.833854004007896	0.0287240555680036
0.822439207479799	0.0326180533465129
0.811056409875417	0.0367653660521014
0.799706977586166	0.0411719225868198
0.788392351561074	0.0458365517187787
0.777114052118478	0.0507552143934252
0.765873684102020	0.0559239851057349
0.754672942406179	0.0613406795343875
0.743513617898152	0.0670054879441460
0.732397603764513	0.0729207225959418
0.721326902312675	0.0790891586561688
0.710303632258769	0.0855099857236539
0.699330036534968	0.0921719494429891
0.688408490650718	0.0990460109517700
0.677541511643383	0.106085408517756
0.666731767654729	0.113244539112769
0.655982088170096	0.120512970956227
0.645295474957015	0.127929880852636
0.634675113739305	0.135555688242092
0.624124386640996	0.143421905941324
0.613646885431679	0.151480853710261
0.603246425600683	0.159582924805366
0.592927061281571	0.167587162890753
0.582693101040333	0.175561338355011
0.572549124529939	0.183710246668811
0.562500000000000	0.192188186558725
0.552550902632509	0.201070396571516
0.542707333652310	0.210359845934736
0.532975140133196	0.219797810617261
0.523360535386458	0.228730872069214
0.513870119777362	0.237347385377815
0.504510901765264	0.246209839309127
0.495290318903974	0.255420608619107
0.486216258469418	0.264911882055752
0.477297077300919	0.274399860452825
0.468541620349783	0.283243185042530
0.459959237324352	0.292069228494380
0.451559796704711	0.301218992422707
0.443353696274205	0.310664356280800
0.435351869181700	0.320037663606583
0.427565784412177	0.328189943416182
0.420007440410286	0.336560207085286
0.412689350480479	0.345580891216054
0.405624518489699	0.354801533319598
0.398826403338595	0.363440613514987
0.392308870661880	0.371268447678654
0.386086130287012	0.378969451137602
0.380172658143639	0.386145316813430
0.374583101594292	0.393045975438143
0.369332167567354	0.399888142282965
0.364434493427831	0.406101884457950
0.359904501222199	0.411476611827105
0.355756236768943	0.416573677728882
0.352003196008218	0.421537015310281
0.348658142024534	0.426047209387216
0.345732917148483	0.429782310865336
0.343238255443649	0.432593798107493
0.341183601598904	0.435341725072133
0.339576942680153	0.438273336714237
0.338424659267022	0.438972810773788
0.337731402152657	0.438996344204082
0.337500000000000	0.439002896433908
0.337731402152657	0.438996327584185
0.338424659267022	0.438972767564103
0.339576942680153	0.438273259962085
0.341183601598905	0.435341800372841
0.343238255443649	0.432593819910606
0.345732917148483	0.429782279148375
0.348658142024534	0.426047120417596
0.352003196008218	0.421537042859334
0.355756236768943	0.416573816047371
0.359904501222199	0.411476710991654
0.364434493427831	0.406101911775475
0.369332167567354	0.399888157263195
0.374583101594292	0.393045941345056
0.380172658143639	0.386145256204660
0.386086130287012	0.378969462254390
0.392308870661880	0.371268433985972
0.398826403338595	0.363440509631146
0.405624518489699	0.354801483028176
0.412689350480480	0.345580815038403
0.420007440410286	0.336560137866340
0.427565784412177	0.328189918153984
0.435351869181700	0.320037729042120
0.443353696274205	0.310664392495137
0.451559796704711	0.301218989775613
0.459959237324352	0.292069202269106
0.468541620349783	0.283243118794994
0.477297077300919	0.274399831557613
0.486216258469418	0.264911864378835
0.495290318903974	0.255420608539507
0.504510901765264	0.246209871352172
0.513870119777362	0.237347465840316
0.523360535386458	0.228730880051174
0.532975140133196	0.219797410802675
0.542707333652310	0.210359158405183
0.552550902632509	0.201069678159958
0.562500000000000	0.192187483695943
0.572549124529940	0.183709568193892
0.582693101040333	0.175560738635396
0.592927061281571	0.167586748820862
0.603246425600683	0.159582752625791
0.613646885431679	0.151480831346878
0.624124386640997	0.143421913251352
0.634675113739305	0.135555678215059
0.645295474957015	0.127929853047873
0.655982088170096	0.120512934090151
0.666731767654729	0.113244497843671
0.677541511643383	0.106085365391341
0.688408490650718	0.0990459699065267
0.699330036534968	0.0921719155015281
0.710303632258769	0.0855099630969048
0.721326902312676	0.0790891489915943
0.732397603764513	0.0729207248926322
0.743513617898153	0.0670055006771524
0.754672942406179	0.0613407001247164
0.765873684102020	0.0559240133157368
0.777114052118478	0.0507552440344860
0.788392351561074	0.0458365748742330
0.799706977586166	0.0411719515371940
0.811056409875417	0.0367654256211664
0.822439207479799	0.0326181620034733
0.833854004007896	0.0287242183813598
0.845299503134836	0.0250665805747315
0.856774474409690	0.0216172434813665
0.868277749340613	0.0183464542260995
0.879808217738389	0.0152415548034565
0.891364824300354	0.0123219310561020
0.902946565417910	0.00963116725732252
0.914552486192017	0.00721240674939904
0.926181677642135	0.00509481094167244
0.937833274095135	0.00329974991120163
0.949506450741647	0.00184678300263342
0.961200421348223	0.000746368284869827
0.972914436114503	-6.67103487823046e-06
0.984647779665399	-0.000436782332960874
0.996399769168982	-0.000576072238338959
1.00816975257146	-0.000414736180322274
1.01995710694127	-0.000524624736622312
1.03176123691482	-0.000158351671062181
1.04358157323709	-4.51757758728266e-07
1.05541757139058	0
1.06726871030683	0
1.07913449115483	0
1.09101443620146	0
1.10290808773896	0
1.11481500707516	0
1.12673477358250	0
1.13866698380167	0
1.15061125059683	0
1.16256720235864	0
1.17453448225244	0
1.18651274750843	0
1.19850166875145	0
1.21050092936767	0
1.22251022490612	0
1.23452926251264	0
1.24655776039460	0
1.25859544731419	0
1.27064206210876	0
1.28269735323653	0
1.29476107834612	0
1.30683300386851	0
1.31891290463017	0
1.33100056348598	0
1.34309577097093	0
1.35519832496945	0
1.36730803040134	0
1.37942469892343	0
1.39154814864596	0
1.40367820386298	0
1.41581469479590	0
1.42795745734948	0
1.44010633287962	0
1.45226116797221	0
1.46442181423250	0
1.47658812808447	0
1.48875997057954	0
1.50093720721421	0
1.51311970775613	0
1.52530734607816	0
1.53750000000000	0
1.54969755113700	0
1.56189988475574	0
1.57410688963615	0
1.58631845793964	0
1.59853448508313	0
1.61075486961859	0
1.62297951311777	0
1.63520832006200	0
1.64744119773666	0
1.65967805613016	0
1.67191880783727	0
1.68416336796642	0
1.69641165405099	0
1.70866358596419	0
1.72091908583757	0
1.73317807798276	0
1.74544048881651	0
1.75770624678869	0
1.76997528231329	0
1.78224752770203	0
1.79452291710081	0
1.80680138642851	0
1.81908287331831	0
1.83136731706122	0
1.84365465855187	0
1.85594484023637	0
1.86823780606217	0
1.88053350142985	0
1.89283187314669	0
1.90513286938208	0
1.91743643962453	0
1.92974253464031	0
1.94205110643361	0
1.95436210820820	0
1.96667549433047	0
1.97899122029381	0
1.99130924268432	0
2.00362951914769	0
2.01595200835734	0
2.02827666998366	0
2.03039405042470	0
2.01808231992652	0
2.00577291835342	0
1.99346588884786	0
1.98116127561590	0
1.96885912395986	0
1.95655948031232	0
1.94426239227117	0
1.93196790863617	0
1.91967607944674	0
1.90738695602125	0
1.89510059099774	0
1.88281703837627	0
1.87053635356280	0
1.85825859341481	0
1.84598381628876	0
1.83371208208923	0
1.82144345232016	0
1.80917799013806	0
1.79691576040726	0
1.78465682975747	0
1.77240126664365	0
1.76014914140819	0
1.74790052634582	0
1.73565549577098	0
1.72341412608810	0
1.71117649586476	0
1.69894268590792	0
1.68671277934330	0
1.67448686169823	0
1.66226502098793	0
1.65004734780551	0
1.63783393541592	0
1.62562487985390	0
1.61342028002626	0
1.60122023781865	0
1.58902485820707	0
1.57683424937436	0
1.56464852283189	0
1.55246779354678	0
1.54029218007494	0
1.52812180470014	0
1.51595679357955	0
1.50379727689606	0
1.49164338901763	0
1.47949526866428	0
1.46735305908292	0
1.45521690823052	0
1.44308696896618	0
1.43096339925241	0
1.41884636236627	0
1.40673602712094	0
1.39463256809814	0
1.38253616589223	0
1.37044700736657	0
1.35836528592275	0
1.34629120178363	0
1.33422496229084	0
1.32216678221774	0
1.31011688409851	0
1.29807549857472	0
1.28604286475996	0
1.27401923062409	0
1.26200485339796	0
1.25000000000000	0
1.23800494748608	0
1.22601998352392	0
1.21404540689383	0
1.20208152801713	0
1.19012866951435	0
1.17818716679482	0
1.16625736867983	0
1.15433963806152	0
1.14243435259975	0
1.13054190545950	0
1.11866270609152	0
1.10679718105893	0
1.09494577491308	0
1.08310895112172	0
1.07128719305329	0
1.05948100502085	0
1.04769091339001	3.81164826264434e-19
1.03591746775503	-6.39391549334760e-05
1.02416124218797	-0.000634573807628322
1.01242283656583	-0.00118521544208278
1.00070287798127	-0.00129112727941561
0.989002022242624	-0.00102233009025342
0.977320955469594	-0.000432829481646762
0.965660395791398	0.000445979189574046
0.954021095154609	0.00162187387042409
0.942403841248538	0.00310959010857492
0.930809459556573	0.00490309766691767
0.919238815542512	0.00694235789786158
0.907692816981604	0.00916599108727045
0.896172416446746	0.0115521389750401
0.884678613961025	0.0141189044505389
0.873212459828649	0.0168999588432067
0.861775057657159	0.0199236095409166
0.850367567584747	0.0232052019000577
0.838991209727492	0.0267486807137470
0.827647267862342	0.0305513706328358
0.816337093362785	0.0346083887095963
0.805062109405231	0.0389153826854653
0.793823815465371	0.0434696690343028
0.782623792124926	0.0482704116348388
0.771463706210474	0.0533185045938756
0.760345316287277	0.0586163528038122
0.749270478532285	0.0641669450788733
0.738241153011670	0.0699710890727139
0.727259410389443	0.0760219868765322
0.716327439094720	0.0822982194458621
0.705447552976123	0.0887605871110488
0.694622199472490	0.0953628594937814
0.683853968329496	0.102080042237028
0.673145600891813	0.108931768509303
0.662500000000000	0.115970860059279
0.651920240520265	0.123244230564508
0.641409580533375	0.130749818143148
0.630971473206198	0.138401183171307
0.620609579365321	0.146045374148187
0.610327780786685	0.153613641254857
0.600130194207890	0.161230624674886
0.590021186060297	0.169079660230492
0.580005387906009	0.177279513981213
0.570087712549569	0.185881947901228
0.560273370775374	0.194841916062233
0.550567888638631	0.203817492509955
0.540977125209560	0.212298407481854
0.531507290636732	0.220588231704724
0.522164964355136	0.229142121923510
0.512957113217080	0.238042495982029
0.503891109268659	0.247204922354484
0.494974746830583	0.256323586880445
0.486216258469418	0.264911916284671
0.477624329363570	0.273423977001620
0.469208109478087	0.282235811356425
0.460977222864644	0.291363553704670
0.452941773299836	0.300547267355353
0.445112345369121	0.308629841434287
0.437500000000000	0.316607621037759
0.430116263352131	0.325265939449076
0.422973107892216	0.334251234206585
0.416082924427331	0.342960065663227
0.409458483853980	0.350765304360403
0.403112887414928	0.358351143061988
0.397059504356715	0.365596020272531
0.391311896062463	0.372383752099018
0.385883726010828	0.379151861868455
0.380788655293196	0.385673401023768
0.376040223912283	0.391368241277488
0.371651718682963	0.396455157646757
0.367636029246319	0.401430079489182
0.364005494464026	0.406202660901949
0.360771742241545	0.410442134509090
0.357945526581909	0.413901322334894
0.355536566333197	0.416534393594923
0.353553390593274	0.419289334890546
0.352003196008218	0.422079756108265
0.350891721190455	0.422583345873826
0.350223143153048	0.422604514502389
0.350000000000000	0.422610352569658
0.350223143153048	0.422604493255881
0.350891721190455	0.422583300156528
0.352003196008218	0.422079639265872
0.353553390593274	0.419289422943092
0.355536566333197	0.416534420267945
0.357945526581909	0.413901309717049
0.360771742241545	0.410442041192657
0.364005494464026	0.406202647519258
0.367636029246319	0.401430213444539
0.371651718682963	0.396455293607118
0.376040223912283	0.391368290311878
0.380788655293196	0.385673416981351
0.385883726010828	0.379151858918547
0.391311896062463	0.372383684915654
0.397059504356715	0.365595959815368
0.403112887414928	0.358351172203828
0.409458483853980	0.350765328722433
0.416082924427331	0.342960053396446
0.422973107892216	0.334251243476600
0.430116263352131	0.325265953687432
0.437500000000000	0.316607620855378
0.445112345369121	0.308629847359449
0.452941773299836	0.300547343552610
0.460977222864645	0.291363592636825
0.469208109478087	0.282235804422239
0.477624329363570	0.273423940547459
0.486216258469418	0.264911864378982
0.494974746830583	0.256323580567495
0.503891109268660	0.247204912351979
0.512957113217080	0.238042495094779
0.522164964355136	0.229142148539654
0.531507290636733	0.220588301492981
0.540977125209560	0.212298421202787
0.550567888638631	0.203817145587566
0.560273370775374	0.194841215236559
0.570087712549569	0.185881165384777
0.580005387906009	0.177278741434662
0.590021186060297	0.169078917742343
0.600130194207891	0.161229955106581
0.610327780786685	0.153613137758638
0.620609579365321	0.146045114431471
0.630971473206199	0.138401117024831
0.641409580533375	0.130749818571375
0.651920240520265	0.123244224399424
0.662500000000000	0.115970834922160
0.673145600891813	0.108931733137056
0.683853968329497	0.102080003657991
0.694622199472490	0.0953628197174487
0.705447552976123	0.0887605474131791
0.716327439094720	0.0822981830383226
0.727259410389443	0.0760219572498124
0.738241153011671	0.0699710684577949
0.749270478532286	0.0641669365640350
0.760345316287278	0.0586163595397026
0.771463706210474	0.0533185314639227
0.782623792124927	0.0482704505810393
0.793823815465372	0.0434696994174368
0.805062109405231	0.0389154045711332
0.816337093362785	0.0346084213841777
0.827647267862342	0.0305514332016684
0.838991209727492	0.0267487921680853
0.850367567584748	0.0232053720494743
0.861775057657159	0.0199238325815853
0.873212459828649	0.0169002108243238
0.884678613961025	0.0141191474899501
0.896172416446746	0.0115523330745834
0.907692816981605	0.00916611237618544
0.919238815542512	0.00694242031251072
0.930809459556574	0.00490316292132548
0.942403841248538	0.00310972305513120
0.954021095154609	0.00162205857454165
0.965660395791399	0.000446056723776466
0.977320955469594	-0.000433398438935657
0.989002022242625	-0.00102474160740524
1.00070287798127	-0.00129574615976211
1.01242283656583	-0.00118715275719069
1.02416124218797	-0.000634868403774989
1.03591746775503	-6.39037394892690e-05
1.04769091339001	0
1.05948100502085	0
1.07128719305329	0
1.08310895112172	0
1.09494577491308	0
1.10679718105893	0
1.11866270609152	0
1.13054190545950	0
1.14243435259975	0
1.15433963806152	0
1.16625736867983	0
1.17818716679482	0
1.19012866951435	0
1.20208152801713	0
1.21404540689383	0
1.22601998352392	0
1.23800494748608	0
1.25000000000000	0
1.26200485339796	0
1.27401923062409	0
1.28604286475996	0
1.29807549857472	0
1.31011688409851	0
1.32216678221774	0
1.33422496229084	0
1.34629120178363	0
1.35836528592275	0
1.37044700736657	0
1.38253616589223	0
1.39463256809814	0
1.40673602712094	0
1.41884636236627	0
1.43096339925241	0
1.44308696896618	0
1.45521690823052	0
1.46735305908292	0
1.47949526866428	0
1.49164338901763	0
1.50379727689606	0
1.51595679357955	0
1.52812180470014	0
1.54029218007494	0
1.55246779354678	0
1.56464852283189	0
1.57683424937436	0
1.58902485820707	0
1.60122023781865	0
1.61342028002626	0
1.62562487985390	0
1.63783393541592	0
1.65004734780551	0
1.66226502098793	0
1.67448686169823	0
1.68671277934330	0
1.69894268590792	0
1.71117649586476	0
1.72341412608810	0
1.73565549577098	0
1.74790052634582	0
1.76014914140819	0
1.77240126664365	0
1.78465682975747	0
1.79691576040726	0
1.80917799013806	0
1.82144345232016	0
1.83371208208923	0
1.84598381628876	0
1.85825859341481	0
1.87053635356280	0
1.88281703837627	0
1.89510059099774	0
1.90738695602125	0
1.91967607944674	0
1.93196790863617	0
1.94426239227117	0
1.95655948031232	0
1.96885912395986	0
1.98116127561590	0
1.99346588884786	0
2.00577291835342	0
2.01808231992652	0
2.03039405042470	0
2.03258609903738	0
2.02028772703296	0
2.00799184510296	0
1.99569849927287	0
1.98340773669964	0
1.97111960570636	0
1.95883415581820	0
1.94655143779968	0
1.93427150369332	0
1.92199440685971	0
1.90972020201913	0
1.89744894529471	0
1.88518069425718	0
1.87291550797146	0
1.86065344704488	0
1.84839457367738	0
1.83613895171362	0
1.82388664669710	0
1.81163772592646	0
1.79939225851397	0
1.78715031544635	0
1.77491196964807	0
1.76267729604712	0
1.75044637164353	0
1.73821927558062	0
1.72599608921921	0
1.71377689621491	0
1.70156178259856	0
1.68935083686012	0
1.67714415003601	0
1.66494181580018	0
1.65274393055912	0
1.64055059355084	0
1.62836190694821	0
1.61617797596676	0
1.60399890897719	0
1.59182481762284	0
1.57965581694241	0
1.56749202549806	0
1.55533356550934	0
1.54318056299320	0
1.53103314791026	0
1.51889145431792	0
1.50675562053042	0
1.49462578928640	0
1.48250210792430	0
1.47038472856596	0
1.45827380830899	0
1.44616950942827	0
1.43407199958719	0
1.42198145205906	0
1.40989804595935	0
1.39782196648930	0
1.38575340519156	0
1.37369256021862	0
1.36163963661462	0
1.34959484661138	0
1.33755840993954	0
1.32553055415558	0
1.31351151498569	0
1.30150153668753	0
1.28950087243088	0
1.27750978469834	0
1.26552854570729	0
1.25355743785437	0
1.24159675418390	0
1.22964679888170	0
1.21770788779576	0
1.20578034898567	0
1.19386452330237	0
1.18196076500026	0
1.17006944238366	0
1.15819093848985	0
1.14632565181104	0
1.13447399705767	0
1.12263640596589	0
1.11081332815194	0
1.09900523201666	0
1.08721260570323	0
1.07543595811187	0
1.06367581997524	0
1.05193274499846	9.23265912507184e-20
1.04020731106833	-2.42462668511090e-05
1.02850012153621	-0.000516927966456298
1.01681180657976	-0.00112471068186129
1.00514302464873	-0.00124213159724576
0.993494464000681	-0.000956209062789971
0.981866844332774	-0.000289377717027927
0.970260918516252	0.000685462966584614
0.958677474440701	0.00181175245732841
0.947117336975731	0.00307081579207525
0.935581370058212	0.00450720877928117
0.924070478913811	0.00616267312790946
0.912585612422199	0.00806386869025700
0.901127765635928	0.0102249132421621
0.889697982463712	0.0126502119487338
0.878297358529559	0.0153376352479004
0.866927044219985	0.0182820863445372
0.855588247932380	0.0214784132228606
0.844282239538414	0.0249230124785562
0.833010354077307	0.0286141542655228
0.821773995694680	0.0325515201069773
0.810574641843674	0.0367356148065454
0.799413847765974	0.0411675536233095
0.788293251271378	0.0458492167670121
0.777214577835491	0.0507831303792975
0.766179646036098	0.0559708992001934
0.755190373349661	0.0614090548432177
0.744248782330210	0.0670826050740585
0.733357007193632	0.0729599908345140
0.722517300830921	0.0789977032760147
0.711732042274338	0.0851616338753841
0.701003744640498	0.0914537043102346
0.690335063574204	0.0979143595722975
0.679728806216126	0.104594455327261
0.669187940716209	0.111518271774886
0.658715606312770	0.118649753983034
0.648315123994497	0.125875601686249
0.637990007758742	0.133066443928274
0.627743976474486	0.140227015530818
0.617580966351781	0.147508517834400
0.607505144011143	0.155065516404292
0.597520920135856	0.162987388499209
0.587632963677158	0.171300702590655
0.577846216566311	0.179907108267728
0.568165908868176	0.188413853354543
0.558597574287608	0.196470896253934
0.549147065912220	0.204441895714632
0.539820572042230	0.212693494096826
0.530624631919778	0.221283098248159
0.521566151125627	0.230116251714364
0.512652416360247	0.238886364805162
0.503891109268659	0.247204968311580
0.495290318903974	0.255420655816335
0.486858552353761	0.263905110886196
0.478604742976916	0.272723743103335
0.470538255617968	0.281682078228749
0.462668888083044	0.289675713777632
0.455006868080033	0.297296832156831
0.447562844749204	0.305582425481591
0.440347873845214	0.314285532820224
0.433373395583993	0.322951765543312
0.426651204146901	0.330803723537705
0.420193407849290	0.338235995923713
0.414012379041980	0.345509748620730
0.408120692932863	0.352265088979765
0.402531054702616	0.358868121228919
0.397256214551768	0.365464919397364
0.392308870661881	0.371543688992757
0.387701560481771	0.376792479727352
0.383446541254449	0.381696306037372
0.379555661267225	0.386550889074341
0.376040223912283	0.391099706520990
0.372910847254408	0.395075564467761
0.370177322374021	0.398279951153505
0.367848474239054	0.400770594616411
0.365932029207611	0.403549119722849
0.364434493427832	0.406158956410871
0.363361046343716	0.406503620587592
0.362715453213673	0.406522643774457
0.362500000000000	0.406527841654703
0.362715453213673	0.406522624974156
0.363361046343716	0.406503579999259
0.364434493427832	0.406158795175924
0.365932029207612	0.403549219016325
0.367848474239054	0.400770624639956
0.370177322374021	0.398279954073469
0.372910847254408	0.395075478725615
0.376040223912283	0.391099657019475
0.379555661267225	0.386551002174974
0.383446541254449	0.381696471232132
0.387701560481771	0.376792562668028
0.392308870661881	0.371543708296093
0.397256214551768	0.365464930827949
0.402531054702616	0.358868086844952
0.408120692932863	0.352264997918582
0.414012379041980	0.345509698588481
0.420193407849290	0.338236041094980
0.426651204146901	0.330803777944702
0.433373395583993	0.322951814657346
0.440347873845214	0.314285607492527
0.447562844749204	0.305582501301684
0.455006868080033	0.297296876008023
0.462668888083044	0.289675741691104
0.470538255617968	0.281682144264094
0.478604742976916	0.272723770478249
0.486858552353761	0.263905094766057
0.495290318903974	0.255420608539586
0.503891109268660	0.247204912351996
0.512652416360247	0.238886324769779
0.521566151125627	0.230116233750820
0.530624631919778	0.221283093564614
0.539820572042230	0.212693512264370
0.549147065912220	0.204441952843336
0.558597574287609	0.196470916199765
0.568165908868176	0.188413566662499
0.577846216566311	0.179906425726971
0.587632963677158	0.171299879973217
0.597520920135856	0.162986560766172
0.607505144011144	0.155064720140861
0.617580966351781	0.147507788756143
0.627743976474486	0.140226432519733
0.637990007758743	0.133066094215868
0.648315123994497	0.125875477086734
0.658715606312770	0.118649738683593
0.669187940716209	0.111518268685256
0.679728806216127	0.104594434454051
0.690335063574204	0.0979143260352250
0.701003744640498	0.0914536677170010
0.711732042274338	0.0851615980486607
0.722517300830921	0.0789976683338837
0.733357007193632	0.0729599572862040
0.744248782330210	0.0670825748224387
0.755190373349661	0.0614090314516309
0.766179646036098	0.0559708878607896
0.777214577835491	0.0507831330697572
0.788293251271378	0.0458492297836813
0.799413847765975	0.0411675710788855
0.810574641843674	0.0367356325815307
0.821773995694680	0.0325515400907537
0.833010354077307	0.0286141857600879
0.844282239538414	0.0249230702000671
0.855588247932381	0.0214785146271345
0.866927044219985	0.0182822441583407
0.878297358529559	0.0153378475527892
0.889697982463712	0.0126504549165576
0.901127765635928	0.0102251432807656
0.912585612422199	0.00806403456356845
0.924070478913811	0.00616272055735779
0.935581370058212	0.00450707363157877
0.947117336975731	0.00307047020856687
0.958677474440701	0.00181131672880839
0.970260918516252	0.000684982552812079
0.981866844332774	-0.000290913820088745
0.993494464000681	-0.000960844497574775
1.00514302464873	-0.00125004891128557
1.01681180657976	-0.00112813769889675
1.02850012153621	-0.000517540873134476
1.04020731106833	-2.41889024740093e-05
1.05193274499846	0
1.06367581997524	0
1.07543595811187	0
1.08721260570323	0
1.09900523201666	0
1.11081332815195	0
1.12263640596589	0
1.13447399705767	0
1.14632565181104	0
1.15819093848985	0
1.17006944238366	0
1.18196076500026	0
1.19386452330237	0
1.20578034898567	0
1.21770788779576	0
1.22964679888170	0
1.24159675418390	0
1.25355743785437	0
1.26552854570729	0
1.27750978469834	0
1.28950087243088	0
1.30150153668753	0
1.31351151498569	0
1.32553055415558	0
1.33755840993954	0
1.34959484661138	0
1.36163963661462	0
1.37369256021863	0
1.38575340519156	0
1.39782196648930	0
1.40989804595935	0
1.42198145205906	0
1.43407199958719	0
1.44616950942827	0
1.45827380830899	0
1.47038472856596	0
1.48250210792430	0
1.49462578928640	0
1.50675562053042	0
1.51889145431792	0
1.53103314791026	0
1.54318056299320	0
1.55533356550934	0
1.56749202549806	0
1.57965581694241	0
1.59182481762284	0
1.60399890897719	0
1.61617797596676	0
1.62836190694821	0
1.64055059355084	0
1.65274393055912	0
1.66494181580018	0
1.67714415003601	0
1.68935083686012	0
1.70156178259856	0
1.71377689621491	0
1.72599608921921	0
1.73821927558062	0
1.75044637164353	0
1.76267729604712	0
1.77491196964807	0
1.78715031544635	0
1.79939225851397	0
1.81163772592646	0
1.82388664669710	0
1.83613895171362	0
1.84839457367738	0
1.86065344704488	0
1.87291550797146	0
1.88518069425718	0
1.89744894529471	0
1.90972020201913	0
1.92199440685971	0
1.93427150369332	0
1.94655143779968	0
1.95883415581820	0
1.97111960570636	0
1.98340773669964	0
1.99569849927287	0
2.00799184510296	0
2.02028772703296	0
2.03258609903738	0
2.03485257451246	0
2.02256798402427	0
2.01028604929746	0
1.99800681930768	0
1.98573034423106	0
1.97345667548087	0
1.96118586574552	0
1.94891796902794	0
1.93665304068643	0
1.92439113747699	0
1.91213231759729	0
1.89987664073223	0
1.88762416810127	0
1.87537496250750	0
1.86312908838867	0
1.85088661187011	0
1.83864760081969	0
1.82641212490500	0
1.81418025565267	0
1.80195206651009	0
1.78972763290954	0
1.77750703233489	0
1.76529034439097	0
1.75307765087574	0
1.74086903585537	0
1.72866458574242	0
1.71646438937719	0
1.70426853811247	0
1.69207712590177	0
1.67989024939131	0
1.66770800801579	0
1.65553050409831	0
1.64335784295448	0
1.63119013300106	0
1.61902748586922	0
1.60687001652281	0
1.59471784338171	0
1.58257108845069	0
1.57042987745394	0
1.55829433997560	0
1.54616460960662	0
1.53404082409824	0
1.52192312552244	0
1.50981166043980	0
1.49770658007502	0
1.48560804050059	0
1.47351620282914	0
1.46143123341470	0
1.44935330406357	0
1.43728259225526	0
1.42521928137392	0
1.41316356095110	0
1.40111562692021	0
1.38907568188346	0
1.37704393539204	0
1.36502060424010	0
1.35300591277348	0
1.34100009321402	0
1.32900338600020	0
1.31701604014530	0
1.30503831361382	0
1.29307047371750	0
1.28111279753190	0
1.26916557233483	0
1.25722909606802	0
1.24530367782320	0
1.23338963835440	0
1.22148731061768	0
1.20959704034029	0
1.19771918662097	0
1.18585412256314	0
1.17400223594336	0
1.16216392991695	0
1.15033962376335	0
1.13852975367357	0
1.12673477358250	0
1.11495515604889	0
1.10319139318615	0
1.09144399764715	0
1.07971350366660	0
1.06800046816469	0
1.05630547191615	0
1.04462912078881	0
1.03297204705645	-9.12489800137293e-05
1.02133491079077	-0.000448590331517007
1.00971840133772	-0.000470902345402600
0.998123238883857	-0.000382544787285187
0.986550176118782	-0.000181771036602536
0.975000000000000	0.000311048132449455
0.963473533627157	0.00110483209199900
0.951971638232989	0.00218055047959484
0.940495215298834	0.00352011680264552
0.929045208803102	0.00511250994382504
0.917622607611648	0.00695279293656644
0.906228448019593	0.00903922275683313
0.894863816454772	0.0113713211093586
0.883529852353614	0.0139492357087797
0.872227751220975	0.0167735987482062
0.860958767886128	0.0198452994563268
0.849724219967867	0.0231651267962184
0.838525491562421	0.0267335515030972
0.827364037168646	0.0305509143808342
0.816241385865725	0.0346180081998450
0.805159145759396	0.0389365355108186
0.794119008713430	0.0435083940484787
0.783122755383854	0.0483326059537467
0.772172260574025	0.0533996039198536
0.761269498929256	0.0586851868274503
0.750416550990182	0.0641506548882217
0.739615609624351	0.0697573523180187
0.728868986855663	0.0754924968593244
0.718179121111161	0.0813820316655899
0.707548584904245	0.0874736717945770
0.696980092972532	0.0938051680038154
0.686476510887299	0.100374486496116
0.676040864149498	0.107115249297166
0.665676347784717	0.113903713117536
0.655386336445916	0.120655221202742
0.645174395028197	0.127434969541375
0.635044289794027	0.134397252309899
0.625000000000000	0.141666765546974
0.615045730007127	0.149308046802419
0.605185921845510	0.157319584052182
0.595425268190728	0.165548800137501
0.585768725692999	0.173587720014347
0.576221528580805	0.181246005275723
0.566789202437732	0.188905785212209
0.557477578024444	0.196858462476704
0.548292804986533	0.205138097459892
0.539241365253075	0.213642391238373
0.530330085889911	0.222076177484681
0.521566151125626	0.230116308041245
0.512957113217080	0.238042557398450
0.504510901765264	0.246209901991699
0.496235831031980	0.254721978291341
0.488140604744166	0.263423583034166
0.480234317807464	0.271310821016387
0.472526454285895	0.278622259458453
0.465026880943457	0.286539435277785
0.457745835590014	0.294929879049550
0.450693909432999	0.303450160650687
0.443882022614117	0.311366592522212
0.437321392113398	0.318659629991515
0.431023491239167	0.325879954053641
0.425000000000000	0.332668801545571
0.419262745781211	0.339118704164776
0.413823633931171	0.345609269428233
0.408694568106795	0.351924584194031
0.403887360535088	0.357509755672514
0.399413632716761	0.362430856833743
0.395284707521047	0.367213010821574
0.391511494084146	0.371925658427223
0.388104367406501	0.376226775188219
0.385073045018734	0.379957090760271
0.382426463519459	0.382925518273402
0.380172658143639	0.385308203048535
0.378318648760539	0.388120154801122
0.376870335792033	0.390510503728641
0.375832409459323	0.390733777422397
0.375208275495091	0.390750828445745
0.375000000000000	0.390755449230025
0.375208275495091	0.390750814194704
0.375832409459323	0.390733726632072
0.376870335792033	0.390510299149934
0.378318648760539	0.388120263488879
0.380172658143639	0.385308235863778
0.382426463519459	0.382925533058925
0.385073045018734	0.379957018954017
0.388104367406501	0.376226700095063
0.391511494084146	0.371925738312267
0.395284707521047	0.367213192511989
0.399413632716762	0.362430979934430
0.403887360535088	0.357509788008852
0.408694568106795	0.351924599812122
0.413823633931171	0.345609260902227
0.419262745781211	0.339118635313697
0.425000000000000	0.332668710782724
0.431023491239167	0.325879943539133
0.437321392113398	0.318659689344407
0.443882022614118	0.311366647428953
0.450693909432999	0.303450211373226
0.457745835590014	0.294929938072091
0.465026880943457	0.286539489343460
0.472526454285895	0.278622287789711
0.480234317807464	0.271310842994351
0.488140604744166	0.263423630501405
0.496235831031980	0.254721989220677
0.504510901765264	0.246209871352186
0.512957113217080	0.238042495094782
0.521566151125627	0.230116233750817
0.530330085889911	0.222076125449118
0.539241365253075	0.213642367501825
0.548292804986533	0.205138086209987
0.557477578024444	0.196858469805763
0.566789202437732	0.188905827998238
0.576221528580805	0.181246028514033
0.585768725692999	0.173587493657677
0.595425268190728	0.165548164454059
0.605185921845510	0.157318746183520
0.615045730007127	0.149307177865518
0.625000000000000	0.141665925258572
0.635044289794027	0.134396475752529
0.645174395028197	0.127434321826259
0.655386336445917	0.120654788049739
0.665676347784718	0.113903520097523
0.676040864149498	0.107115207517744
0.686476510887299	0.100374483800997
0.696980092972533	0.0938051531868044
0.707548584904245	0.0874736417114522
0.718179121111161	0.0813819968760939
0.728868986855663	0.0754924641214640
0.739615609624351	0.0697573225812167
0.750416550990182	0.0641506272798825
0.761269498929256	0.0586851616176458
0.772172260574025	0.0533995827556109
0.783122755383854	0.0483325909967357
0.794119008713430	0.0435083869807787
0.805159145759396	0.0389365366976483
0.816241385865726	0.0346180163833610
0.827364037168646	0.0305509270795761
0.838525491562421	0.0267335669501693
0.849724219967867	0.0231651477297555
0.860958767886129	0.0198453365630006
0.872227751220976	0.0167736701219697
0.883529852353615	0.0139493585693125
0.894863816454772	0.0113714945888424
0.906228448019593	0.00903941099290518
0.917622607611648	0.00695292643902706
0.929045208803102	0.00511250325244990
0.940495215298834	0.00351986825480792
0.951971638232989	0.00217991534351810
0.963473533627157	0.00110364740998465
0.975000000000000	0.000309394885532809
0.986550176118782	-0.000182611503485251
0.998123238883857	-0.000377731973650173
1.00971840133772	-0.000453397473994807
1.02133491079078	-0.000446012812800997
1.03297204705645	-9.20169606590525e-05
1.04462912078881	0
1.05630547191615	0
1.06800046816469	0
1.07971350366660	0
1.09144399764715	0
1.10319139318615	0
1.11495515604889	0
1.12673477358250	0
1.13852975367357	0
1.15033962376335	0
1.16216392991695	0
1.17400223594336	0
1.18585412256314	0
1.19771918662097	0
1.20959704034030	0
1.22148731061768	0
1.23338963835440	0
1.24530367782320	0
1.25722909606802	0
1.26916557233483	0
1.28111279753190	0
1.29307047371750	0
1.30503831361382	0
1.31701604014530	0
1.32900338600020	0
1.34100009321402	0
1.35300591277348	0
1.36502060424010	0
1.37704393539204	0
1.38907568188346	0
1.40111562692021	0
1.41316356095110	0
1.42521928137392	0
1.43728259225526	0
1.44935330406357	0
1.46143123341470	0
1.47351620282914	0
1.48560804050059	0
1.49770658007502	0
1.50981166043981	0
1.52192312552244	0
1.53404082409824	0
1.54616460960662	0
1.55829433997560	0
1.57042987745394	0
1.58257108845069	0
1.59471784338171	0
1.60687001652281	0
1.61902748586922	0
1.63119013300106	0
1.64335784295448	0
1.65553050409831	0
1.66770800801579	0
1.67989024939131	0
1.69207712590177	0
1.70426853811247	0
1.71646438937719	0
1.72866458574242	0
1.74086903585537	0
1.75307765087574	0
1.76529034439097	0
1.77750703233489	0
1.78972763290954	0
1.80195206651009	0
1.81418025565267	0
1.82641212490500	0
1.83864760081969	0
1.85088661187011	0
1.86312908838867	0
1.87537496250750	0
1.88762416810127	0
1.89987664073223	0
1.91213231759729	0
1.92439113747699	0
1.93665304068643	0
1.94891796902794	0
1.96118586574552	0
1.97345667548087	0
1.98573034423106	0
1.99800681930768	0
2.01028604929746	0
2.02256798402427	0
2.03485257451246	0
2.03719322843956	0
2.02492283803606	0
2.01265527351308	0
2.00039058686048	0
1.98812883133865	0
1.97587006151720	0
1.96361433331497	0
1.95136170404157	0
1.93911223244040	0
1.92686597873334	0
1.91462300466698	0
1.90238337356065	0
1.89014715035629	0
1.87791440167011	0
1.86568519584629	0
1.85345960301270	0
1.84123769513879	0
1.82901954609567	0
1.81680523171858	0
1.80459482987179	0
1.79238842051604	0
1.78018608577868	0
1.76798791002654	0
1.75579397994184	0
1.74360438460105	0
1.73141921555700	0
1.71923856692432	0
1.70706253546846	0
1.69489122069825	0
1.68272472496246	0
1.67056315355032	0
1.65840661479626	0
1.64625522018914	0
1.63410908448610	0
1.62196832583130	0
1.60983306587981	0
1.59770342992684	0
1.58557954704266	0
1.57346155021341	0
1.56134957648824	0
1.54924376713286	0
1.53714426779011	0
1.52505122864775	0
1.51296480461378	0
1.50088515549991	0
1.48881244621342	0
1.47674684695787	0
1.46468853344320	0
1.45263768710577	0
1.44059449533864	0
1.42855915173296	0
1.41653185633081	0
1.40451281589026	0
1.39250224416336	0
1.38050036218757	0
1.36850739859162	0
1.35652358991652	0
1.34454918095249	0
1.33258442509283	0
1.32062958470572	0
1.30868493152477	0
1.29675074705974	0
1.28482732302827	0
1.27291496181010	0
1.26101397692492	0
1.24912469353544	0
1.23724744897696	0
1.22538259331525	0
1.21353048993423	0
1.20169151615546	0
1.18986606389123	0
1.17805454033334	0
1.16625736867983	0
1.15447498890188	0
1.14270785855353	0
1.13095645362675	0
1.11922126945479	0
1.10750282166683	0
1.09580164719716	0
1.08411830535233	0
1.07245337894008	0
1.06080747546386	0
1.04918122838716	0
1.03757529847236	-9.77738219177102e-06
1.02599037519852	-0.000311886025665486
1.01442717826367	-0.000748134421371478
1.00288645917671	-0.000827360083355180
0.991369002944918	-0.000575384797000564
0.979875629863301	-4.75106183559044e-05
0.968407197412328	0.000695360899223129
0.956964602271160	0.00165347318234162
0.945548782453872	0.00284736720584594
0.934160719576669	0.00429121137501810
0.922801441264588	0.00598958411140794
0.911472023706707	0.00794197282173825
0.900173594369442	0.0101466630380859
0.888907334878051	0.0126023654768165
0.877674484077098	0.0153083107387312
0.866476341281169	0.0182638968391952
0.855314269727800	0.0214686151859526
0.844189700245152	0.0249224612859820
0.833104135147582	0.0286265091965817
0.822059152372869	0.0325827687618496
0.811056409875417	0.0367920996011759
0.800097650290263	0.0412494171399127
0.789184705883230	0.0459373545614966
0.778319503802905	0.0508232433607158
0.767504071650438	0.0558675200902853
0.756740543383266	0.0610461629589873
0.746031165568839	0.0663702395866101
0.735378304004136	0.0718798890918879
0.724784450716211	0.0776180188396210
0.714252231358083	0.0836034266025780
0.703784413012962	0.0898077248337022
0.693383912417933	0.0961412967070861
0.683053804615713	0.102488845166008
0.672797332039894	0.108821143028956
0.662617914034929	0.115243531478525
0.652519156806909	0.121898238588463
0.642504863794820	0.128882265385741
0.632579046444000	0.136238088769051
0.622745935354058	0.143932900799190
0.613009991761962	0.151763616292121
0.603375919307359	0.159342885699674
0.593848676010985	0.166624153188766
0.584433486378048	0.173978853680705
0.575135853516367	0.181634104991301
0.565961571133589	0.189603976436455
0.556916735248637	0.197781009611593
0.548007755419575	0.205885666419535
0.539241365253075	0.213642455922590
0.530624631919778	0.221283172289140
0.522164964355136	0.229142196820092
0.513870119777362	0.237347473932891
0.505748208103598	0.245776314077963
0.497807693793497	0.253542850345639
0.490057394597817	0.260592058081778
0.482506476640470	0.268141452239165
0.475164445218705	0.276197397073253
0.468041130671227	0.284499569235060
0.461146668642418	0.292442865564399
0.454491474067446	0.299640977251199
0.448086208223373	0.306730340140344
0.441941738241592	0.313561245356258
0.436069088562810	0.319925161393214
0.430479383943064	0.326231424927815
0.425183783792374	0.332567987395397
0.420193407849290	0.338488835756515
0.415519253464867	0.343618296358917
0.411172105084963	0.348321678025222
0.407162436872558	0.353006637164941
0.403500309789224	0.357542852582277
0.400195264839553	0.361588804996984
0.397256214551768	0.365095084689504
0.394691335096174	0.367844460648851
0.392507961702690	0.370152310322133
0.390712490202195	0.373000280034094
0.389310287559936	0.375136898845291
0.388305614175227	0.375273882058614
0.387701560481771	0.375289135531630
0.387500000000000	0.375293234927052
0.387701560481771	0.375289122764578
0.388305614175227	0.375273812858345
0.389310287559936	0.375136655171440
0.390712490202195	0.373000394634654
0.392507961702690	0.370152345536827
0.394691335096174	0.367844483731826
0.397256214551768	0.365095028189448
0.400195264839553	0.361588716637591
0.403500309789225	0.357542894436164
0.407162436872558	0.353006820749711
0.411172105084963	0.348321840333923
0.415519253464867	0.343618354612453
0.420193407849290	0.338488850701014
0.425183783792374	0.332567996147328
0.430479383943064	0.326231376607677
0.436069088562810	0.319925064903902
0.441941738241592	0.313561177460033
0.448086208223373	0.306730355913875
0.454491474067446	0.299641024614115
0.461146668642418	0.292442906987783
0.468041130671227	0.284499619575451
0.475164445218705	0.276197451516704
0.482506476640470	0.268141495035402
0.490057394597817	0.260592074533933
0.497807693793497	0.253542865820707
0.505748208103598	0.245776342783019
0.513870119777362	0.237347465840305
0.522164964355136	0.229142148539655
0.530624631919778	0.221283093564617
0.539241365253075	0.213642367501826
0.548007755419575	0.205885604082801
0.556916735248637	0.197780978443162
0.565961571133589	0.189603957453463
0.575135853516367	0.181634100799226
0.584433486378048	0.173978881219210
0.593848676010985	0.166624177036435
0.603375919307359	0.159342715433519
0.613009991761962	0.151763047491536
0.622745935354058	0.143932071172520
0.632579046444000	0.136237196409046
0.642504863794820	0.128881396962053
0.652519156806910	0.121897431768274
0.662617914034929	0.115242837501493
0.672797332039895	0.108820638957622
0.683053804615713	0.102488579747443
0.693383912417933	0.0961412171424214
0.703784413012963	0.0898077175874420
0.714252231358083	0.0836034190015210
0.724784450716211	0.0776179948361903
0.735378304004136	0.0718798572737843
0.746031165568839	0.0663702093495744
0.756740543383266	0.0610461376177061
0.767504071650438	0.0558674987353590
0.778319503802905	0.0508232243518798
0.789184705883230	0.0459373377108025
0.800097650290263	0.0412494042147032
0.811056409875417	0.0367920931424903
0.822059152372869	0.0325827700752925
0.833104135147582	0.0286265172835101
0.844189700245152	0.0249224733366914
0.855314269727800	0.0214686279802932
0.866476341281169	0.0182639089405115
0.877674484077098	0.0153083257396691
0.888907334878052	0.0126023948692468
0.900173594369442	0.0101467241565551
0.911472023706707	0.00794207586785726
0.922801441264588	0.00598970896161924
0.934160719576669	0.00429129087131432
0.945548782453872	0.00284730273366765
0.956964602271160	0.00165319604961751
0.968407197412328	0.000694928765472576
0.979875629863301	-4.78455937049571e-05
0.991369002944918	-0.000575350263727168
1.00288645917671	-0.000827317479076476
1.01442717826367	-0.000748108539916687
1.02599037519852	-0.000311816567378045
1.03757529847236	-9.77635942827058e-06
1.04918122838716	0
1.06080747546386	0
1.07245337894008	0
1.08411830535233	0
1.09580164719716	0
1.10750282166683	0
1.11922126945479	0
1.13095645362675	0
1.14270785855353	0
1.15447498890188	0
1.16625736867983	0
1.17805454033334	0
1.18986606389123	0
1.20169151615546	0
1.21353048993423	0
1.22538259331525	0
1.23724744897696	0
1.24912469353544	0
1.26101397692492	0
1.27291496181010	0
1.28482732302827	0
1.29675074705974	0
1.30868493152477	0
1.32062958470572	0
1.33258442509284	0
1.34454918095249	0
1.35652358991652	0
1.36850739859162	0
1.38050036218757	0
1.39250224416336	0
1.40451281589026	0
1.41653185633081	0
1.42855915173296	0
1.44059449533864	0
1.45263768710577	0
1.46468853344320	0
1.47674684695787	0
1.48881244621342	0
1.50088515549991	0
1.51296480461378	0
1.52505122864775	0
1.53714426779011	0
1.54924376713286	0
1.56134957648824	0
1.57346155021341	0
1.58557954704266	0
1.59770342992684	0
1.60983306587981	0
1.62196832583130	0
1.63410908448610	0
1.64625522018914	0
1.65840661479626	0
1.67056315355032	0
1.68272472496246	0
1.69489122069825	0
1.70706253546846	0
1.71923856692432	0
1.73141921555700	0
1.74360438460105	0
1.75579397994184	0
1.76798791002654	0
1.78018608577868	0
1.79238842051604	0
1.80459482987179	0
1.81680523171858	0
1.82901954609567	0
1.84123769513879	0
1.85345960301270	0
1.86568519584629	0
1.87791440167011	0
1.89014715035629	0
1.90238337356065	0
1.91462300466698	0
1.92686597873334	0
1.93911223244040	0
1.95136170404157	0
1.96361433331497	0
1.97587006151720	0
1.98812883133865	0
2.00039058686048	0
2.01265527351308	0
2.02492283803606	0
2.03719322843956	0
2.03960780543711	0
2.02735202912568	0
2.01509925313866	0
2.00284953254107	0
1.99060292373944	0
1.97835948452247	0
1.96611927410318	0
1.95388235316254	0
1.94164878389476	0
1.92941863005414	0
1.91719195700378	0
1.90496883176602	0
1.89274932307477	0
1.88053350142985	0
1.86832143915334	0
1.85611321044811	0
1.84390889145858	0
1.83170856033377	0
1.81951229729288	0
1.80732018469335	0
1.79513230710162	0
1.78294875136668	0
1.77076960669648	0
1.75859496473747	0
1.74642491965730	0
1.73425956823078	0
1.72209900992945	0
1.70994334701475	0
1.69779268463496	0
1.68564713092628	0
1.67350679711796	0
1.66137179764194	0
1.64924225024706	0
1.63711827611813	0
1.62500000000000	0
1.61288755032705	0
1.60078105935821	0
1.58868066331784	0
1.57658650254276	0
1.56449872163578	0
1.55241746962600	0
1.54034290013620	0
1.52827517155779	0
1.51621444723364	0
1.50416089564913	0
1.49211469063206	0
1.48007601156157	0
1.46804504358688	0
1.45602197785610	0
1.44400701175583	0
1.43200034916197	0
1.42000220070252	0
1.40801278403287	0
1.39603232412434	0
1.38406105356664	0
1.37209921288513	0
1.36014705087354	0
1.34820482494315	0
1.33627280148928	0
1.32435125627607	0
1.31244047484067	0
1.30054075291780	0
1.28865239688599	0
1.27677572423664	0
1.26491106406735	0
1.25305875760078	0
1.24121915873064	0
1.22939263459645	0
1.21757956618859	0
1.20578034898567	0
1.19399539362596	0
1.18222512661506	0
1.17046999107196	0
1.15873044751573	0
1.14700697469545	0
1.13530007046595	0
1.12361025271221	0
1.11193806032530	0
1.10028405423327	0
1.08864881849015	0
1.07703296142690	0
1.06543711686800	0
1.05386194541790	0
1.04230813582165	-2.00496847635206e-08
1.03077640640442	-9.39960129863436e-05
1.01926750659481	-0.000414289072074815
1.00778221853732	-0.000455181965421046
0.996321358799459	-0.000559681799436431
0.984885780179611	-0.000360553261791997
0.973476373621877	0.000163177018523517
0.962094070244693	0.000987486558488075
0.950739843490321	0.00208630410237121
0.939414711402797	0.00344138054457090
0.928119739042329	0.00504387540271648
0.916856041044613	0.00689201906926257
0.905624784333998	0.00898703104624614
0.894427190999916	0.0113301901556382
0.883264541346476	0.0139219268366140
0.872138177125621	0.0167623233110803
0.861049504964726	0.0198520601082326
0.850000000000000	0.0231929336818978
0.838991209727492	0.0267868302984587
0.828024758083960	0.0306320817999428
0.817102349770211	0.0347174197389416
0.806225774829855	0.0390168611130173
0.795396913496652	0.0434928160201673
0.784617741323761	0.0481135727996028
0.773890334608205	0.0528760944893645
0.763216876123688	0.0578101742079308
0.752599661174519	0.0629584502904937
0.742041103982792	0.0683513031331990
0.731543744419977	0.0739867256277751
0.721110255092798	0.0798122980684482
0.710743448791475	0.0857253830147062
0.700446286306095	0.0916371831961867
0.690221884613926	0.0975729408723390
0.680073525436772	0.103657212630880
0.670004664162870	0.110012251775440
0.660018939122204	0.116710779835427
0.650120181197292	0.123774311185906
0.640312423743285	0.131135946922932
0.630599912781472	0.138550593986652
0.620987117418711	0.145683735728389
0.611478740431751	0.152606443530562
0.602079728939615	0.159660646679831
0.592795285068969	0.167018812247109
0.583630876496438	0.174678663717651
0.574592246728060	0.182530098466690
0.565685424949238	0.190310535856963
0.556916735248637	0.197781081258807
0.548292804986533	0.205138183027348
0.539820572042230	0.212693579469943
0.531507290636733	0.220588328278263
0.523360535386458	0.228730867304783
0.515388203202208	0.236364022051213
0.507598512606174	0.243205149070408
0.500000000000000	0.250394447727636
0.492601512380951	0.258101770990037
0.485412195973690	0.266139088533950
0.478441480225116	0.274039322525068
0.471699056602831	0.281185794932540
0.465194851648210	0.288097887001036
0.458938993767146	0.294921960748100
0.452941773299836	0.301272709569417
0.447213595499958	0.307398560231782
0.441764926176808	0.313604173163115
0.436606229914325	0.319692508576433
0.431747900979264	0.325154166704648
0.427200187265877	0.329922814075332
0.422973107892216	0.334486191536259
0.419076365356006	0.339071073967130
0.415519253464867	0.343393519750419
0.412310562561766	0.347195376955222
0.409458483853980	0.350495541178835
0.406970514902493	0.353042899916968
0.404853368517542	0.355307336899143
0.403112887414928	0.358186050280070
0.401753966999705	0.360043255674340
0.400780488547035	0.360123994829483
0.400195264839553	0.360137635433416
0.400000000000000	0.360141268710531
0.400195264839553	0.360137620998208
0.400780488547035	0.360123921816723
0.401753966999705	0.360042982014446
0.403112887414928	0.358186164392208
0.404853368517542	0.355307374528144
0.406970514902493	0.353042927389304
0.409458483853980	0.350495498107305
0.412310562561766	0.347195285556950
0.415519253464867	0.343393526985800
0.419076365356006	0.339071246271711
0.422973107892216	0.334486386131668
0.427200187265877	0.329922908588994
0.431747900979264	0.325154185227364
0.436606229914325	0.319692524614426
0.441764926176808	0.313604140722999
0.447213595499958	0.307398471627612
0.452941773299836	0.301272610814063
0.458938993767146	0.294921927606085
0.465194851648210	0.288097923849049
0.471699056602831	0.281185840863823
0.478441480225116	0.274039365328482
0.485412195973690	0.266139137534598
0.492601512380951	0.258101812995634
0.500000000000000	0.250394470096091
0.507598512606174	0.243205147663072
0.515388203202208	0.236364030242802
0.523360535386458	0.228730880051165
0.531507290636733	0.220588301492982
0.539820572042230	0.212693512264376
0.548292804986533	0.205138086209990
0.556916735248637	0.197780978443163
0.565685424949239	0.190310463426978
0.574592246728061	0.182530059804992
0.583630876496438	0.174678637337010
0.592795285068969	0.167018797167795
0.602079728939615	0.159660659810828
0.611478740431751	0.152606465437551
0.620987117418711	0.145683612883246
0.630599912781472	0.138550105333095
0.640312423743285	0.131135154140208
0.650120181197293	0.123773421302341
0.660018939122205	0.116709903303616
0.670004664162870	0.110011431342406
0.680073525436773	0.103656489311923
0.690221884613926	0.0975723812850273
0.700446286306095	0.0916368486945572
0.710743448791475	0.0857252568458506
0.721110255092798	0.0798122796342000
0.731543744419977	0.0739867249490746
0.742041103982792	0.0683512879182747
0.752599661174519	0.0629584237813551
0.763216876123688	0.0578101469658941
0.773890334608206	0.0528760724573118
0.784617741323761	0.0481135567436122
0.795396913496652	0.0434928045786152
0.806225774829855	0.0390168531894367
0.817102349770211	0.0347174152579463
0.828024758083960	0.0306320814636430
0.838991209727492	0.0267868350496466
0.850000000000000	0.0231929444178305
0.861049504964726	0.0198520774812967
0.872138177125621	0.0167623462880466
0.883264541346476	0.0139219502688208
0.894427190999916	0.0113302062254261
0.905624784333998	0.00898703839662961
0.916856041044613	0.00689203213659197
0.928119739042329	0.00504391893387763
0.939414711402797	0.00344146491754651
0.950739843490321	0.00208639223683026
0.962094070244693	0.000987464036557380
0.973476373621877	0.000162830739572691
0.984885780179611	-0.000361577159072644
0.996321358799459	-0.000562115712916599
1.00778221853732	-0.000461402457365815
1.01926750659481	-0.000419711910014536
1.03077640640442	-9.53454298381503e-05
1.04230813582165	-2.07538702991285e-08
1.05386194541790	0
1.06543711686800	0
1.07703296142690	0
1.08864881849015	0
1.10028405423327	0
1.11193806032530	0
1.12361025271221	0
1.13530007046595	0
1.14700697469545	0
1.15873044751573	0
1.17046999107196	0
1.18222512661506	0
1.19399539362596	0
1.20578034898567	0
1.21757956618859	0
1.22939263459645	0
1.24121915873064	0
1.25305875760078	0
1.26491106406735	0
1.27677572423664	0
1.28865239688599	0
1.30054075291780	0
1.31244047484067	0
1.32435125627607	0
1.33627280148928	0
1.34820482494315	0
1.36014705087354	0
1.37209921288513	0
1.38406105356664	0
1.39603232412434	0
1.40801278403287	0
1.42000220070252	0
1.43200034916197	0
1.44400701175583	0
1.45602197785610	0
1.46804504358688	0
1.48007601156157	0
1.49211469063206	0
1.50416089564913	0
1.51621444723364	0
1.52827517155779	0
1.54034290013620	0
1.55241746962600	0
1.56449872163578	0
1.57658650254276	0
1.58868066331784	0
1.60078105935821	0
1.61288755032705	0
1.62500000000000	0
1.63711827611813	0
1.64924225024706	0
1.66137179764194	0
1.67350679711796	0
1.68564713092628	0
1.69779268463497	0
1.70994334701475	0
1.72209900992945	0
1.73425956823078	0
1.74642491965730	0
1.75859496473748	0
1.77076960669648	0
1.78294875136668	0
1.79513230710162	0
1.80732018469335	0
1.81951229729288	0
1.83170856033377	0
1.84390889145858	0
1.85611321044811	0
1.86832143915334	0
1.88053350142985	0
1.89274932307477	0
1.90496883176602	0
1.91719195700378	0
1.92941863005414	0
1.94164878389476	0
1.95388235316254	0
1.96611927410318	0
1.97835948452247	0
1.99060292373944	0
2.00284953254107	0
2.01509925313866	0
2.02735202912568	0
2.03960780543711	0
2.04209604328494	0
2.02985529040865	0
2.01761771651619	0
2.00538337980547	0
1.99315233988775	0
1.98092465783028	0
1.96870039620050	0
1.95647961911184	0
1.94426239227117	0
1.93204878302801	0
1.91983886042553	0
1.90763269525347	0
1.89543036010295	0
1.88323192942346	0
1.87103747958185	0
1.85884708892367	0
1.84666083783677	0
1.83447880881737	0
1.82230108653867	0
1.81012775792208	0
1.79795891221129	0
1.78579464104919	0
1.77363503855782	0
1.76148020142152	0
1.74933022897336	0
1.73718522328507	0
1.72504528926055	0
1.71291053473321	0
1.70078107056729	0
1.68865701076329	0
1.67653847256781	0
1.66442557658791	0
1.65231844691028	0
1.64021721122539	0
1.62812200095693	0
1.61603295139672	0
1.60395020184543	0
1.59187389575933	0
1.57980418090344	0
1.56774120951131	0
1.55568513845187	0
1.54363612940356	0
1.53159434903632	0
1.51955996920161	0
1.50753316713099	0
1.49551412564375	0
1.48350303336394	0
1.47150008494733	0
1.45950548131893	0
1.44751942992141	0
1.43554214497520	0
1.42357384775079	0
1.41161476685390	0
1.39966513852421	0
1.38772520694841	0
1.37579522458831	0
1.36387545252490	0
1.35196616081912	0
1.34006762889042	0
1.32818014591395	0
1.31630401123753	0
1.30443953481946	0
1.29258703768837	0
1.28074685242635	0
1.26891932367665	0
1.25710480867746	0
1.24530367782320	0
1.23351631525489	0
1.22174311948134	0
1.20998450403301	0
1.19824089815028	0
1.18651274750843	0
1.17480051498116	0
1.16310468144531	0
1.15142574662893	0
1.13976423000549	0
1.12812067173685	0
1.11649563366813	0
1.10488970037737	0
1.09330348028349	0
1.08173760681600	0
1.07019273965020	0
1.05866956601198	0
1.04716880205629	0
1.03569119432387	-3.16458127483168e-05
1.02423752128107	-0.000468319536441153
1.01280859494773	-0.000941037651830041
1.00140526261849	-0.00102313631391153
0.990028408683306	-0.000785412326734128
0.978678956553169	-0.000246574157951471
0.967357870697293	0.000524387612066980
0.956066158798647	0.00151349208391003
0.944804874034845	0.00273620550263148
0.933575117491892	0.00420685636692734
0.922378040718663	0.00593074392851218
0.911214848430380	0.00790728061587814
0.900086801369734	0.0101343349166901
0.888995219334727	0.0126107548094050
0.877941484382644	0.0153373074178390
0.866927044219985	0.0183160685391484
0.855953415788500	0.0215477385537189
0.845022189057778	0.0250263252984400
0.834135031035144	0.0287328573934442
0.823293690003756	0.0326340789972848
0.812500000000000	0.0366941163960025
0.801755885541229	0.0408973778941746
0.791063366614837	0.0452615691309844
0.780424563939398	0.0498253398952986
0.769841704508141	0.0546245785115447
0.759317127424372	0.0596738411522272
0.748853290037508	0.0649507857487738
0.738452774387096	0.0703831322494027
0.728118293960535	0.0758680170800559
0.717852700768061	0.0813565353575294
0.707658992735908	0.0869180948398537
0.697540321415185	0.0926792387047883
0.687500000000000	0.0987395960366672
0.677541511643383	0.105150986792716
0.667668518053682	0.111913630414273
0.657884868347038	0.118924801754169
0.648194608123209	0.125910650939694
0.638601988722240	0.132614489545624
0.629111476608081	0.139194103893598
0.619727762812027	0.145950978651281
0.610455772353739	0.153011621753636
0.601300673540285	0.160360949725088
0.592267887024107	0.167888296416758
0.583363094478902	0.175348003621520
0.574592246728060	0.182530175583590
0.565961571133589	0.189604071799908
0.557477578024444	0.196858556655496
0.549147065912220	0.204442000066928
0.540977125209560	0.212298428423458
0.532975140133196	0.219797417321966
0.525148788440000	0.226472169744877
0.517506038612111	0.233310001565676
0.510055144077579	0.240667144038615
0.502804634027969	0.248422214241296
0.495763300376299	0.256197154067359
0.488940180390199	0.263296952540387
0.482344534539369	0.270015793916354
0.475985819116494	0.276756997063016
0.469873653230313	0.283132612502899
0.464017779831765	0.289129615356007
0.458428020522306	0.295138717422814
0.453114224009797	0.301202854900173
0.448086208223373	0.306941899864426
0.443353696274205	0.311952572669365
0.438926246651986	0.316465735950757
0.434813178273152	0.320933309897694
0.431023491239167	0.325395498872266
0.427565784412177	0.329474494909258
0.424448171158741	0.333057751062254
0.421678194835825	0.336162144190214
0.419262745781211	0.338526937205410
0.417207981706966	0.340776989489205
0.415519253464867	0.343672687334814
0.414201038144522	0.345236449030724
0.413256881370414	0.345284203557704
0.412689350480480	0.345296396879663
0.412500000000000	0.345299624463226
0.412689350480480	0.345296380525239
0.413256881370414	0.345284137996657
0.414201038144522	0.345236159207274
0.415519253464867	0.343672792744764
0.417207981706966	0.340777029731706
0.419262745781211	0.338526965412741
0.421678194835825	0.336162111480720
0.424448171158741	0.333057661547018
0.427565784412177	0.329474473356279
0.431023491239167	0.325395648823695
0.434813178273152	0.320933526428377
0.438926246651986	0.316465871436833
0.443353696274205	0.311952606266994
0.448086208223373	0.306941912701194
0.453114224009797	0.301202857819345
0.458428020522306	0.295138662116486
0.464017779831765	0.289129508554765
0.469873653230313	0.283132528024062
0.475985819116494	0.276757002597052
0.482344534539369	0.270015844461378
0.488940180390199	0.263296994417847
0.495763300376299	0.256197187817043
0.502804634027969	0.248422244673792
0.510055144077579	0.240667161039925
0.517506038612111	0.233309996464066
0.525148788440000	0.226472145472595
0.532975140133196	0.219797410802674
0.540977125209560	0.212298421202787
0.549147065912220	0.204441952843338
0.557477578024444	0.196858469805765
0.565961571133589	0.189603957453463
0.574592246728061	0.182530059804992
0.583363094478902	0.175347922409640
0.592267887024107	0.167888251344569
0.601300673540285	0.160360917283205
0.610455772353739	0.153011597701952
0.619727762812027	0.145950978806229
0.629111476608081	0.139194120955388
0.638601988722240	0.132614406062202
0.648194608123209	0.125910252795525
0.657884868347039	0.118924075331602
0.667668518053682	0.111912767591691
0.677541511643383	0.105150118111963
0.687500000000000	0.0987387750370754
0.697540321415185	0.0926785019900435
0.707658992735908	0.0869174980934418
0.717852700768062	0.0813561421152444
0.728118293960535	0.0758678395933355
0.738452774387097	0.0703830944556927
0.748853290037508	0.0649507893335322
0.759317127424372	0.0596738364721907
0.769841704508142	0.0546245600457149
0.780424563939398	0.0498253172737166
0.791063366614837	0.0452615503524509
0.801755885541229	0.0408973657315826
0.812500000000000	0.0366941102750203
0.823293690003756	0.0326340774895735
0.834135031035144	0.0287328595042944
0.845022189057779	0.0250263306973887
0.855953415788500	0.0215477481026439
0.866927044219985	0.0183160854820404
0.877941484382644	0.0153373366638716
0.888995219334728	0.0126107975349243
0.900086801369735	0.0101343824709090
0.911214848430380	0.00790731798342628
0.922378040718663	0.00593076301419703
0.933575117491892	0.00420686254613038
0.944804874034846	0.00273621202723479
0.956066158798647	0.00151352189774738
0.967357870697293	0.000524476341801019
0.978678956553169	-0.000246412724312808
0.990028408683307	-0.000785207036458344
1.00140526261849	-0.00102292158538618
1.01280859494773	-0.000940909018942656
1.02423752128107	-0.000468393320298873
1.03569119432387	-3.17256088322303e-05
1.04716880205629	0
1.05866956601198	0
1.07019273965020	0
1.08173760681600	0
1.09330348028349	0
1.10488970037737	0
1.11649563366813	0
1.12812067173685	0
1.13976423000549	0
1.15142574662894	0
1.16310468144531	0
1.17480051498116	0
1.18651274750843	0
1.19824089815028	0
1.20998450403301	0
1.22174311948134	0
1.23351631525489	0
1.24530367782321	0
1.25710480867746	0
1.26891932367665	0
1.28074685242635	0
1.29258703768837	0
1.30443953481946	0
1.31630401123753	0
1.32818014591395	0
1.34006762889042	0
1.35196616081912	0
1.36387545252490	0
1.37579522458831	0
1.38772520694841	0
1.39966513852421	0
1.41161476685390	0
1.42357384775079	0
1.43554214497520	0
1.44751942992141	0
1.45950548131893	0
1.47150008494733	0
1.48350303336394	0
1.49551412564375	0
1.50753316713099	0
1.51955996920161	0
1.53159434903632	0
1.54363612940356	0
1.55568513845187	0
1.56774120951132	0
1.57980418090344	0
1.59187389575933	0
1.60395020184543	0
1.61603295139672	0
1.62812200095693	0
1.64021721122539	0
1.65231844691028	0
1.66442557658791	0
1.67653847256781	0
1.68865701076329	0
1.70078107056729	0
1.71291053473321	0
1.72504528926055	0
1.73718522328507	0
1.74933022897336	0
1.76148020142152	0
1.77363503855782	0
1.78579464104919	0
1.79795891221129	0
1.81012775792208	0
1.82230108653867	0
1.83447880881737	0
1.84666083783677	0
1.85884708892367	0
1.87103747958185	0
1.88323192942346	0
1.89543036010295	0
1.90763269525347	0
1.91983886042553	0
1.93204878302801	0
1.94426239227117	0
1.95647961911184	0
1.96870039620050	0
1.98092465783028	0
1.99315233988775	0
2.00538337980547	0
2.01761771651619	0
2.02985529040865	0
2.04209604328494	0
2.04465767305923	0
2.03243234819760	0
2.02021038508369	0
2.00799184510296	0
1.99577679112670	0
1.98356528755673	0
1.97135740037163	0
1.95915319717474	0
1.94695274724375	0
1.93475612158225	0
1.92256339297304	0
1.91037463603347	0
1.89818992727282	0
1.88600934515182	0
1.87383297014435	0
1.86166088480153	0
1.84949317381817	0
1.83732992410182	0
1.82517122484440	0
1.81301716759660	0
1.80086784634520	0
1.78872335759334	0
1.77658380044399	0
1.76444927668664	0
1.75231989088751	0
1.74019575048326	0
1.72807696587855	0
1.71596365054741	0
1.70385592113887	0
1.69175389758676	0
1.67965770322408	0
1.66756746490210	0
1.65548331311433	0
1.64340538212579	0
1.63133381010755	0
1.61926873927709	0
1.60721031604454	0
1.59515869116524	0
1.58311401989876	0
1.57107646217490	0
1.55904618276689	0
1.54702335147211	0
1.53500814330088	0
1.52300073867349	0
1.51100132362616	0
1.49901009002608	0
1.48702723579631	0
1.47505296515074	0
1.46308748883995	0
1.45113102440820	0
1.43918379646243	0
1.42724603695369	0
1.41531798547182	0
1.40339988955394	0
1.39149200500757	0
1.37959459624920	0
1.36770793665899	0
1.35583230895270	0
1.34396800557156	0
1.33211532909129	0
1.32027459265109	0
1.30844612040389	0
1.29663024798899	0
1.28482732302827	0
1.27303770564740	0
1.26126176902339	0
1.24949989995998	0
1.23775249949253	0
1.22601998352392	0
1.21430278349347	0
1.20260134708057	0
1.19091613894514	0
1.17924764150708	0
1.16759635576684	0
1.15596280216969	0
1.14434752151608	0
1.13275107592092	0
1.12117404982456	0
1.10961705105861	0
1.09808071196975	0
1.08656569060504	0
1.07507267196223	0
1.06360236930913	0
1.05215552557595	0
1.04073291482493	-1.91166138150914e-06
1.02933534380201	-0.000221801892178203
1.01796365357512	-0.000646619483609765
1.00661872126441	-0.000645402778757916
0.995301461869719	-0.000644944916605847
0.984012830200908	-0.000429039967664752
0.972753822917186	9.48324165080070e-05
0.961525480681610	0.000925210182575471
0.950328890437411	0.00203792311834610
0.939165187813092	0.00341165887975029
0.928035559663529	0.00503411961573408
0.916941246754666	0.00690164398102214
0.905883546599672	0.00901577032646589
0.894863816454772	0.0113799406100594
0.883883476483184	0.0139969611114933
0.872944013095915	0.0168652117110408
0.862046982478334	0.0199726298207701
0.851194014311661	0.0232921930876720
0.840386815698581	0.0267873945197218
0.829627175302256	0.0304322914356868
0.818916967707960	0.0342313929020262
0.808258158016361	0.0382164850581540
0.797652806677191	0.0424250190942083
0.787103074571558	0.0468811634730627
0.776611228350454	0.0515833890192568
0.766179646036098	0.0564906257417565
0.755810822891549	0.0615167381856484
0.745507377562422	0.0665726219349217
0.735272058492637	0.0716551562551367
0.725107750613659	0.0768626556393063
0.715017482303755	0.0823118145706648
0.705004432610179	0.0880802343018894
0.695071938722892	0.0942014606065961
0.685223503683287	0.100653018100369
0.675462804305315	0.107296234896776
0.665793699279289	0.113846102603781
0.656220237420335	0.120139013236532
0.646746666013827	0.126388336074937
0.637377439199098	0.132849852712811
0.628117226320056	0.139612004095307
0.618970920156998	0.146650168812185
0.609943644937793	0.153854755919930
0.601040764008565	0.160996293991922
0.592267887024107	0.167888377619524
0.583630876496438	0.174678767108745
0.575135853516367	0.181634206168620
0.566789202437732	0.188905895386436
0.558597574287608	0.196470943363934
0.550567888638631	0.203817165363858
0.542707333652310	0.210359201572201
0.535023363975818	0.216874814946939
0.527523696150230	0.223874431078355
0.520216301167120	0.231311966217172
0.513109393794345	0.238891577554190
0.506211418282915	0.245954118456394
0.499531030067202	0.252506482090093
0.493077073082901	0.259095611513583
0.486858552353761	0.265481280094151
0.480884601541784	0.271415277477782
0.475164445218706	0.277226293635677
0.469707355701399	0.283140508286800
0.464522604401551	0.288984110598241
0.459619407771256	0.294302625922190
0.455006868080033	0.298931239202709
0.450693909432999	0.303274480578584
0.446689209630141	0.307663509720170
0.443001128666734	0.311967087734765
0.439637634876725	0.315789856263926
0.436606229914325	0.319185987581215
0.433913873942745	0.322097181149775
0.431566912540802	0.324302657635177
0.429571006935990	0.326564172128652
0.427931069215593	0.329454119528649
0.426651204146901	0.330723809319450
0.425734659148160	0.330754624743243
0.425183783792374	0.330765522002887
0.425000000000000	0.330768390301119
0.425183783792374	0.330765504910207
0.425734659148160	0.330754578722794
0.426651204146901	0.330723516908291
0.427931069215593	0.329454210663121
0.429571006935990	0.326564213742524
0.431566912540802	0.324302684323417
0.433913873942745	0.322097155998204
0.436606229914325	0.319185900114173
0.439637634876725	0.315789808990106
0.443001128666734	0.311967205648653
0.446689209630141	0.307663736677662
0.450693909432999	0.303274656383086
0.455006868080033	0.298931300299414
0.459619407771256	0.294302635946075
0.464522604401551	0.288984122721741
0.469707355701399	0.283140478532784
0.475164445218706	0.277226201180534
0.480884601541784	0.271415162521020
0.486858552353762	0.265481225521161
0.493077073082901	0.259095637770257
0.499531030067202	0.252506525336461
0.506211418282915	0.245954142815107
0.513109393794345	0.238891588550624
0.520216301167121	0.231311969231495
0.527523696150230	0.223874419108520
0.535023363975818	0.216874781996197
0.542707333652310	0.210359158405183
0.550567888638631	0.203817145587566
0.558597574287609	0.196470916199764
0.566789202437732	0.188905827998239
0.575135853516367	0.181634100799226
0.583630876496438	0.174678637337010
0.592267887024107	0.167888251344568
0.601040764008566	0.160996206069995
0.609943644937793	0.153854706175876
0.618970920156998	0.146650132233074
0.628117226320056	0.139611973321540
0.637377439199098	0.132849841709029
0.646746666013827	0.126388347083744
0.656220237420335	0.120138962222002
0.665793699279289	0.113845796045075
0.675462804305315	0.107295594346676
0.685223503683287	0.100652200642118
0.695071938722893	0.0942006136271543
0.705004432610179	0.0880794260680536
0.715017482303755	0.0823110802794937
0.725107750613659	0.0768620396586448
0.735272058492637	0.0716547175898720
0.745507377562423	0.0665723931407937
0.755810822891549	0.0615166734142731
0.766179646036098	0.0564906292987901
0.776611228350454	0.0515833952541807
0.787103074571559	0.0468811552890851
0.797652806677191	0.0424250028621046
0.808258158016361	0.0382164698213284
0.818916967707960	0.0342313836203564
0.829627175302256	0.0304322893231866
0.840386815698581	0.0267873987094002
0.851194014311661	0.0232922019405980
0.862046982478334	0.0199726421256321
0.872944013095915	0.0168652278971513
0.883883476483185	0.0139969837616720
0.894863816454772	0.0113799728209159
0.905883546599672	0.00901581225815576
0.916941246754666	0.00690169204641350
0.928035559663530	0.00503417141297774
0.939165187813092	0.00341171573750678
0.950328890437411	0.00203798162185313
0.961525480681610	0.000925258419918309
0.972753822917186	9.48600805594740e-05
0.984012830200908	-0.000429065738786965
0.995301461869720	-0.000645084875627934
1.00661872126441	-0.000645003693752589
1.01796365357512	-0.000645467256343508
1.02933534380201	-0.000220993246068732
1.04073291482493	-1.87186357007322e-06
1.05215552557595	0
1.06360236930913	0
1.07507267196223	0
1.08656569060504	0
1.09808071196975	0
1.10961705105861	0
1.12117404982456	0
1.13275107592092	0
1.14434752151608	0
1.15596280216969	0
1.16759635576684	0
1.17924764150708	0
1.19091613894514	0
1.20260134708057	0
1.21430278349347	0
1.22601998352392	0
1.23775249949253	0
1.24949989995998	0
1.26126176902339	0
1.27303770564740	0
1.28482732302827	0
1.29663024798899	0
1.30844612040389	0
1.32027459265109	0
1.33211532909129	0
1.34396800557156	0
1.35583230895270	0
1.36770793665899	0
1.37959459624920	0
1.39149200500757	0
1.40339988955394	0
1.41531798547182	0
1.42724603695369	0
1.43918379646243	0
1.45113102440820	0
1.46308748883995	0
1.47505296515074	0
1.48702723579631	0
1.49901009002608	0
1.51100132362616	0
1.52300073867349	0
1.53500814330088	0
1.54702335147211	0
1.55904618276689	0
1.57107646217490	0
1.58311401989876	0
1.59515869116524	0
1.60721031604454	0
1.61926873927709	0
1.63133381010755	0
1.64340538212579	0
1.65548331311433	0
1.66756746490210	0
1.67965770322408	0
1.69175389758676	0
1.70385592113887	0
1.71596365054741	0
1.72807696587855	0
1.74019575048326	0
1.75231989088751	0
1.76444927668664	0
1.77658380044399	0
1.78872335759334	0
1.80086784634520	0
1.81301716759660	0
1.82517122484440	0
1.83732992410182	0
1.84949317381817	0
1.86166088480153	0
1.87383297014435	0
1.88600934515182	0
1.89818992727282	0
1.91037463603347	0
1.92256339297304	0
1.93475612158225	0
1.94695274724375	0
1.95915319717474	0
1.97135740037163	0
1.98356528755673	0
1.99577679112670	0
2.00799184510296	0
2.02021038508369	0
2.03243234819760	0
2.04465767305923	0
2.04729241926990	0
2.03508292214347	0
2.02287697352063	0
2.01067463802575	0
1.99847598184216	0
1.98628107275884	0
1.97408998021873	0
1.96190277536885	0
1.94971953111210	0
1.93754032216106	0
1.92536522509367	0
1.91319431841097	0
1.90102768259697	0
1.88886540018075	0
1.87670755580085	0
1.86455423627204	0
1.85240553065467	0
1.84026153032660	0
1.82812232905788	0
1.81598802308826	0
1.80385871120773	0
1.79173449484013	0
1.77961547813004	0
1.76750176803306	0
1.75539347440965	0
1.74329071012267	0
1.73119359113878	0
1.71910223663399	0
1.70701676910334	0
1.69493731447508	0
1.68286400222953	0
1.67079696552274	0
1.65873634131528	0
1.64668227050637	0
1.63463489807357	0
1.62259437321840	0
1.61056084951796	0
1.59853448508313	0
1.58651544272345	0
1.57450389011904	0
1.56250000000000	0
1.55050395033357	0
1.53851592451947	0
1.52653611159383	0
1.51456470644209	0
1.50260191002141	0
1.49064792959303	0
1.47870297896501	0
1.46676727874602	0
1.45484105661065	0
1.44292454757690	0
1.43101799429637	0
1.41912164735797	0
1.40723576560575	0
1.39536061647160	0
1.38349647632367	0
1.37164363083127	0
1.35980237534724	0
1.34797301530854	0
1.33615586665628	0
1.32435125627607	0
1.31255952245984	0
1.30078101539037	0
1.28901609764968	0
1.27726514475265	0
1.26552854570729	0
1.25380670360307	0
1.24210003622897	0
1.23040897672278	0
1.21873397425361	0
1.20707549473925	0
1.19543402160052	0
1.18381005655468	0
1.17220412045002	0
1.16061675414411	0
1.14904851942814	0
1.13750000000000	0
1.12597180248885	0
1.11446455753424	0
1.10297892092279	0
1.09151557478581	0
1.08007522886140	0
1.06865862182457	0
1.05726652268953	0
1.04589973228795	0
1.03455908482793	-5.92340287331965e-05
1.02324544953789	-0.000572762252544757
1.01195973240045	-0.00104273106427613
1.00070287798127	-0.00113008168629846
0.989475871358165	-0.000900998769946269
0.978279740156158	-0.000353146041011971
0.967115556694235	0.000453558071804453
0.955984440249945	0.00148235098606836
0.944887559448213	0.00273669848781757
0.933826134780988	0.00423185082291862
0.922801441264588	0.00597799787511617
0.911814811241844	0.00797900738508984
0.900867637336362	0.0102344803093281
0.889961375566378	0.0127373927190721
0.879097548625862	0.0154680452689625
0.868277749340613	0.0183930056864768
0.857503644307125	0.0214791274235994
0.846776977721997	0.0247171942301429
0.836099575409532	0.0281294063042698
0.825473349054953	0.0317519896329900
0.814900300650331	0.0356143714444899
0.804382527159808	0.0397279149701780
0.793922225410021	0.0440761660270103
0.783521697210741	0.0486015280098398
0.773183354709606	0.0532119024446017
0.762909725983356	0.0578448695151767
0.752703460866230	0.0625408621055929
0.742567337013957	0.0674112923464146
0.732504266199180	0.0725563851113722
0.722517300830921	0.0780338993983098
0.712609640686961	0.0838606478700083
0.702784639843530	0.0899894376262211
0.693045813781456	0.0962476922035271
0.683396846641832	0.102360184664387
0.673841598597178	0.108260809762870
0.664384113295916	0.114190276649757
0.655028625328695	0.120357411000811
0.645779567654474	0.126819744695150
0.636641578912342	0.133546044131397
0.627619510531660	0.140429030121460
0.618718433538229	0.147254320896496
0.609943644937792	0.153854839881089
0.601300673540285	0.160361059376923
0.592795285068969	0.167018918731900
0.584433486378048	0.173978967252863
0.576221528580805	0.181246074270420
0.568165908868175	0.188413597185102
0.560273370775374	0.194841270335230
0.552550902632509	0.201069733761053
0.545005733914791	0.207717312631658
0.537645329190164	0.214824492488699
0.530477379348074	0.222168962743058
0.523509789784298	0.229171323930669
0.516750665214860	0.235585576543128
0.510208290798964	0.241970962588882
0.503891109268659	0.248311939914606
0.497807693793497	0.254233964038285
0.491966716353861	0.259883503971108
0.486376911458593	0.265593545358520
0.481047035122346	0.271375257536261
0.475985819116494	0.276909659086536
0.471201920624269	0.281793114236168
0.466703867564862	0.286133530798256
0.462500000000000	0.290364144658922
0.458598408196104	0.294671143534702
0.455006868080032	0.298774417457651
0.451732774989816	0.302349843117952
0.448783076775406	0.305587081302265
0.446164207439369	0.308302764984024
0.443882022614118	0.310375966651560
0.441941738241592	0.312670909317451
0.440347873845213	0.315523222270181
0.439104201756257	0.316512133296000
0.438213703573953	0.316535394926862
0.437678535000290	0.316545114877544
0.437500000000000	0.316547660834838
0.437678535000290	0.316545097675903
0.438213703573953	0.316535368889718
0.439104201756257	0.316511848100087
0.440347873845213	0.315523300113842
0.441941738241592	0.312670911523420
0.443882022614118	0.310375991290383
0.446164207439369	0.308302745199359
0.448783076775406	0.305586995143428
0.451732774989816	0.302349773663430
0.455006868080032	0.298774497796310
0.458598408196104	0.294671369318344
0.462500000000000	0.290364355895504
0.466703867564862	0.286133628376050
0.471201920624269	0.281793128680843
0.475985819116494	0.276909671220844
0.481047035122347	0.271375249872346
0.486376911458593	0.265593475849457
0.491966716353861	0.259883386615895
0.497807693793497	0.254233862094363
0.503891109268659	0.248311922497622
0.510208290798964	0.241971005652813
0.516750665214860	0.235585619726239
0.523509789784298	0.229171338962969
0.530477379348074	0.222168953807477
0.537645329190164	0.214824469260184
0.545005733914791	0.207717273687978
0.552550902632509	0.201069678159958
0.560273370775374	0.194841215236560
0.568165908868176	0.188413566662499
0.576221528580805	0.181246028514032
0.584433486378048	0.173978881219209
0.592795285068969	0.167018797167794
0.601300673540285	0.160360917283205
0.609943644937793	0.153854706175876
0.618718433538229	0.147254228671152
0.627619510531660	0.140428977625723
0.636641578912342	0.133546005413408
0.645779567654475	0.126819709725480
0.655028625328695	0.120357391334034
0.664384113295916	0.114190280994492
0.673841598597178	0.108260782332991
0.683396846641833	0.102359960584260
0.693045813781456	0.0962471485817212
0.702784639843530	0.0899886829141272
0.712609640686961	0.0838598375876122
0.722517300830921	0.0780331157564346
0.732504266199181	0.0725556651085552
0.742567337013957	0.0674106730429917
0.752703460866230	0.0625403958685866
0.762909725983356	0.0578445984446189
0.773183354709606	0.0532118075864126
0.783521697210741	0.0486015265032765
0.793922225410021	0.0440761815951690
0.804382527159809	0.0397279179493849
0.814900300650331	0.0356143627795244
0.825473349054953	0.0317519779867585
0.836099575409533	0.0281293982767847
0.846776977721997	0.0247171932780658
0.857503644307125	0.0214791345772153
0.868277749340613	0.0183930198425870
0.879097548625862	0.0154680639188679
0.889961375566378	0.0127374134112933
0.900867637336363	0.0102345020798900
0.911814811241845	0.00797903148039835
0.922801441264588	0.00597802664046544
0.933826134780988	0.00423188496095197
0.944887559448213	0.00273673644960094
0.955984440249945	0.00148239216316597
0.967115556694235	0.000453602756026855
0.978279740156158	-0.000353097686494735
0.989475871358165	-0.000900949952142158
1.00070287798127	-0.00113006240703494
1.01195973240046	-0.00104273179617003
1.02324544953789	-0.000572611443664563
1.03455908482793	-5.90926990978512e-05
1.04589973228795	0
1.05726652268953	0
1.06865862182458	0
1.08007522886140	0
1.09151557478581	0
1.10297892092279	0
1.11446455753425	0
1.12597180248885	0
1.13750000000000	0
1.14904851942814	0
1.16061675414411	0
1.17220412045002	0
1.18381005655468	0
1.19543402160052	0
1.20707549473925	0
1.21873397425361	0
1.23040897672278	0
1.24210003622897	0
1.25380670360307	0
1.26552854570729	0
1.27726514475265	0
1.28901609764968	0
1.30078101539037	0
1.31255952245984	0
1.32435125627607	0
1.33615586665628	0
1.34797301530854	0
1.35980237534724	0
1.37164363083127	0
1.38349647632367	0
1.39536061647160	0
1.40723576560575	0
1.41912164735797	0
1.43101799429637	0
1.44292454757690	0
1.45484105661065	0
1.46676727874602	0
1.47870297896501	0
1.49064792959303	0
1.50260191002141	0
1.51456470644209	0
1.52653611159383	0
1.53851592451947	0
1.55050395033357	0
1.56250000000000	0
1.57450389011904	0
1.58651544272346	0
1.59853448508313	0
1.61056084951796	0
1.62259437321840	0
1.63463489807357	0
1.64668227050637	0
1.65873634131528	0
1.67079696552274	0
1.68286400222953	0
1.69493731447508	0
1.70701676910334	0
1.71910223663399	0
1.73119359113878	0
1.74329071012267	0
1.75539347440966	0
1.76750176803306	0
1.77961547813004	0
1.79173449484013	0
1.80385871120773	0
1.81598802308826	0
1.82812232905788	0
1.84026153032660	0
1.85240553065467	0
1.86455423627204	0
1.87670755580085	0
1.88886540018075	0
1.90102768259697	0
1.91319431841097	0
1.92536522509367	0
1.93754032216106	0
1.94971953111210	0
1.96190277536885	0
1.97408998021873	0
1.98628107275884	0
1.99847598184216	0
2.01067463802576	0
2.02287697352063	0
2.03508292214347	0
2.04729241926990	0
2.05000000000000	0
2.03780672537903	0
2.02561718989547	0
2.01343146146076	0
2.00124960961895	0
1.98907170559535	0
1.97689782234692	0
1.96472803461446	0
1.95256241897666	0
1.94040105390613	0
1.92824401982737	0
1.91609139917698	0
1.90394327646598	0
1.89179973834442	0
1.87966087366844	0
1.86752677356979	0
1.85539753152795	0
1.84327324344493	0
1.83115400772300	0
1.81903992534524	0
1.80693109995927	0
1.79482763796416	0
1.78272964860071	0
1.77063724404521	0
1.75855053950690	0
1.74646965332925	0
1.73439470709524	0
1.72232582573681	0
1.71026313764871	0
1.69820677480688	0
1.68615687289173	0
1.67411357141623	0
1.66207701385947	0
1.65004734780551	0
1.63802472508812	0
1.62600930194141	0
1.61400123915690	0
1.60200070224704	0
1.59000786161578	0
1.57802289273635	0
1.56604597633658	0
1.55407729859232	0
1.54211705132911	0
1.53016543223274	0
1.51822264506890	0
1.50628889991263	0
1.49436441338785	0
1.48244940891755	0
1.47054411698527	0
1.45864877540825	0
1.44676362962303	0
1.43488893298401	0
1.42302494707577	0
1.41117194203967	0
1.39933019691565	0
1.38750000000000	0
1.37568164921976	0
1.36387545252490	0
1.35208172829900	0
1.34030080578951	0
1.32853302555864	0
1.31677873995596	0
1.30503831361382	0
1.29331212396699	0
1.28160056179763	0
1.26990403180713	0
1.25822295321616	0
1.24655776039460	0
1.23490890352285	0
1.22327684928637	0
1.21166208160526	0
1.20006510240070	0
1.18848643240047	0
1.17692661198564	0
1.16538620208067	0
1.15386578508941	0
1.14236596587959	0
1.13088737281835	0
1.11943065886191	0
1.10799650270206	0
1.09658560997307	0
1.08519871452191	0
1.07383657974573	0
1.06250000000000	0
1.05118980208143	0
1.03990684678965	-4.47682739011920e-06
1.02865203057205	-0.000297724380079593
1.01742628725623	-0.000790325904633763
1.00623058987491	-0.000854384614052442
0.995065952588068	-0.000687695427244163
0.983933432707721	-0.000401941380222212
0.972834132830464	0.000136164035966872
0.961769203083567	0.000970479029735534
0.950739843490321	0.00209247570972390
0.939747306460625	0.00348398025438698
0.928792899412996	0.00513190751404264
0.917877987534291	0.00702878390827969
0.907003996683587	0.00916342744177212
0.896172416446746	0.0115108256655163
0.885384803348239	0.0140359435925698
0.874642784226795	0.0167164027644277
0.863948059781374	0.0195616083617536
0.853302408293801	0.0226038131132767
0.842707689534159	0.0258752496856592
0.832165848854662	0.0293947967145299
0.821678921477240	0.0331623311823859
0.811249036979398	0.0371478310497515
0.800878423982067	0.0412798870691695
0.790569415042095	0.0454699675539785
0.780324451750681	0.0496917382125742
0.770146090037468	0.0540205071433229
0.760037005678013	0.0585674691369955
0.750000000000000	0.0634138545997435
0.740038005780784	0.0686001695011623
0.730154093325512	0.0741268399356826
0.720351476711196	0.0799197956085453
0.710633520177595	0.0857773801431655
0.701003744640498	0.0914566542843903
0.691465834296967	0.0969830456766688
0.682023643285187	0.102600983383014
0.672681202353686	0.108473888255008
0.663442725485780	0.114634847611152
0.654312616415120	0.121048571744909
0.645295474957015	0.127610977549818
0.636396103067893	0.134121492459753
0.627619510531660	0.140429115541994
0.618970920156997	0.146650282961012
0.610455772353739	0.153011732156579
0.602079728939615	0.159660762013238
0.593848676010985	0.166624239891091
0.585768725692999	0.173587533923886
0.577846216566311	0.179906486380446
0.570087712549569	0.185881236043738
0.562500000000000	0.192187543894724
0.555090082779363	0.198957737691890
0.547865175020278	0.206034485487306
0.540832691319598	0.212934620184849
0.534000234082346	0.219246724615884
0.527375577743225	0.225414463890370
0.520966649604368	0.231642505324577
0.514781507049350	0.237565062070142
0.508828310926191	0.243105428477187
0.503115294937453	0.248606186493973
0.497650730934860	0.254223345191558
0.492442890089805	0.259806912163356
0.487500000000000	0.264959575017461
0.482830197895699	0.269452237429823
0.478441480225116	0.273590791767278
0.474341649025257	0.277741235499772
0.470538255617968	0.281945901777412
0.467038542306735	0.285811209168507
0.463849382881987	0.289167865280347
0.460977222864645	0.292264353189567
0.458428020522306	0.294781845915610
0.456207189772367	0.296752394567369
0.454319546134656	0.299098037294510
0.452769256906871	0.301872432265049
0.451559796704711	0.302606569610818
0.450693909432999	0.302626641550691
0.450173577634228	0.302635283267525
0.450000000000000	0.302637538430012
0.450173577634228	0.302635265627801
0.450693909432999	0.302626621960296
0.451559796704711	0.302606298728822
0.452769256906871	0.301872501848062
0.454319546134656	0.299098071509751
0.456207189772367	0.296752417465986
0.458428020522306	0.294781829948189
0.460977222864645	0.292264268577076
0.463849382881987	0.289167779432127
0.467038542306735	0.285811252817708
0.470538255617968	0.281946115459048
0.474341649025257	0.277741474290017
0.478441480225116	0.273590929953631
0.482830197895699	0.269452268140106
0.487500000000000	0.264959581373587
0.492442890089805	0.259806919025735
0.497650730934860	0.254223301523386
0.503115294937453	0.248606082400841
0.508828310926191	0.243105301876180
0.514781507049350	0.237564987091384
0.520966649604368	0.231642528197396
0.527375577743225	0.225414530105439
0.534000234082346	0.219246769772345
0.540832691319599	0.212934619745974
0.547865175020278	0.206034454351807
0.555090082779363	0.198957691310706
0.562500000000000	0.192187483695943
0.570087712549569	0.185881165384777
0.577846216566311	0.179906425726971
0.585768725692999	0.173587493657677
0.593848676010985	0.166624177036435
0.602079728939615	0.159660659810828
0.610455772353739	0.153011597701951
0.618970920156998	0.146650132233073
0.627619510531660	0.140428977625723
0.636396103067893	0.134121398276937
0.645295474957016	0.127610924118295
0.654312616415120	0.121048532829862
0.663442725485780	0.114634810912928
0.672681202353686	0.108473862352802
0.682023643285187	0.102600980553736
0.691465834296967	0.0969830331366017
0.701003744640498	0.0914565005520076
0.710633520177595	0.0857769400687166
0.720351476711196	0.0799191192500275
0.730154093325512	0.0741260783610270
0.740038005780785	0.0685994198592015
0.750000000000000	0.0634131625019745
0.760037005678013	0.0585668680784541
0.770146090037468	0.0540200382080112
0.780324451750681	0.0496914410636386
0.790569415042095	0.0454698435130857
0.800878423982068	0.0412798751623666
0.811249036979398	0.0371478527537846
0.821678921477240	0.0331623446354898
0.832165848854662	0.0293947955199489
0.842707689534159	0.0258752406757450
0.853302408293801	0.0226038037912943
0.863948059781374	0.0195616044784642
0.874642784226795	0.0167164081720791
0.885384803348239	0.0140359590228865
0.896172416446746	0.0115108485838591
0.907003996683587	0.00916345473601164
0.917877987534291	0.00702881442434499
0.928792899412996	0.00513194184954174
0.939747306460625	0.00348401899964282
0.950739843490321	0.00209251813247772
0.961769203083567	0.000970521361100612
0.972834132830464	0.000136184392832569
0.983933432707721	-0.000401982401612200
0.995065952588069	-0.000687310913450545
1.00623058987491	-0.000854063526979425
1.01742628725623	-0.000789967393382242
1.02865203057205	-0.000297828655914371
1.03990684678965	-4.51113496514105e-06
1.05118980208143	0
1.06250000000000	0
1.07383657974573	0
1.08519871452191	0
1.09658560997307	0
1.10799650270206	0
1.11943065886191	0
1.13088737281835	0
1.14236596587959	0
1.15386578508941	0
1.16538620208067	0
1.17692661198564	0
1.18848643240047	0
1.20006510240070	0
1.21166208160526	0
1.22327684928638	0
1.23490890352285	0
1.24655776039460	0
1.25822295321616	0
1.26990403180713	0
1.28160056179763	0
1.29331212396699	0
1.30503831361382	0
1.31677873995596	0
1.32853302555864	0
1.34030080578951	0
1.35208172829900	0
1.36387545252490	0
1.37568164921976	0
1.38750000000000	0
1.39933019691565	0
1.41117194203967	0
1.42302494707577	0
1.43488893298401	0
1.44676362962303	0
1.45864877540825	0
1.47054411698527	0
1.48244940891755	0
1.49436441338785	0
1.50628889991263	0
1.51822264506890	0
1.53016543223274	0
1.54211705132911	0
1.55407729859232	0
1.56604597633658	0
1.57802289273635	0
1.59000786161579	0
1.60200070224704	0
1.61400123915690	0
1.62600930194141	0
1.63802472508812	0
1.65004734780551	0
1.66207701385947	0
1.67411357141623	0
1.68615687289173	0
1.69820677480688	0
1.71026313764871	0
1.72232582573681	0
1.73439470709525	0
1.74646965332925	0
1.75855053950690	0
1.77063724404521	0
1.78272964860071	0
1.79482763796416	0
1.80693109995927	0
1.81903992534524	0
1.83115400772300	0
1.84327324344493	0
1.85539753152795	0
1.86752677356979	0
1.87966087366844	0
1.89179973834442	0
1.90394327646598	0
1.91609139917698	0
1.92824401982737	0
1.94040105390613	0
1.95256241897666	0
1.96472803461446	0
1.97689782234692	0
1.98907170559535	0
2.00124960961895	0
2.01343146146076	0
2.02561718989547	0
2.03780672537903	0
2.05000000000000	0
2.05278012704722	0
2.04060346466431	0
2.02843073581525	0
2.01626201174351	0
2.00409736539920	0
1.99193687148966	0
1.97978060653195	0
1.96762864890711	0
1.95548107891639	0
1.94333797883950	0
1.93119943299495	0
1.91906552780253	0
1.90693635184817	0
1.89481199595105	0
1.88269255323327	0
1.87057811919203	0
1.85846879177456	0
1.84636467145578	0
1.83426586131891	0
1.82217246713916	0
1.81008459747052	0
1.79800236373593	0
1.78592588032091	0
1.77385526467071	0
1.76179063739140	0
1.74973212235473	0
1.73767984680723	0
1.72563394148354	0
1.71359454072426	0
1.70156178259856	0
1.68953580903158	0
1.67751676593708	0
1.66550480335543	0
1.65350007559722	0
1.64150274139278	0
1.62951296404785	0
1.61753091160571	0
1.60555675701608	0
1.59359067831109	0
1.58163285878866	0
1.56968348720371	0
1.55774275796744	0
1.54581087135523	0
1.53388803372345	0
1.52197445773574	0
1.51007036259904	0
1.49817597431009	0
1.48629152591273	0
1.47441725776661	0
1.46255341782788	0
1.45070026194249	0
1.43885805415267	0
1.42702706701730	0
1.41520758194690	0
1.40339988955394	0
1.39160429001926	0
1.37982109347553	0
1.36805062040847	0
1.35629320207690	0
1.34454918095249	0
1.33281891118036	0
1.32110275906154	0
1.30940110355842	0
1.29771433682456	0
1.28604286475996	0
1.27438710759329	0
1.26274750049248	0
1.25112449420511	0
1.23951855573041	0
1.22793016902428	0
1.21635983573941	0
1.20480807600215	0
1.19327542922831	0
1.18176245497985	0
1.17026973386480	0
1.15879786848268	0
1.14734748441786	0
1.13591923128363	0
1.12451378381948	0
1.11313184304466	0
1.10177413747102	0
1.09044142437822	0
1.07913449115483	0
1.06785415670868	0
1.05660127295021	0
1.04537672635275	0
1.03418143959365	-6.73059170945829e-05
1.02301637328051	-0.000583328702510527
1.01188252776693	-0.00101550847627890
1.00078094506241	-0.00110864764848976
0.989712710840878	-0.000882916309320212
0.978678956553169	-0.000333550373658935
0.967680861648095	0.000498315817907510
0.956719655907623	0.00156548238065161
0.945796621901347	0.00285831095805254
0.934913097565758	0.00438515374067652
0.924070478913811	0.00614156829049383
0.913270222880392	0.00809951278363283
0.902513850309235	0.0102251702137174
0.891802949086849	0.0125102087283180
0.881139177428856	0.0149784961385394
0.870524267324008	0.0176635556990461
0.859960028140843	0.0205891781344412
0.849448350401601	0.0237647275493801
0.838991209727492	0.0271807278599828
0.828590670958828	0.0307944011083427
0.818248892452657	0.0345238721594962
0.807968130559616	0.0382946136072516
0.797750744280443	0.0421205808309980
0.787599200101168	0.0460997880732658
0.777516077004200	0.0503337135415890
0.767504071650438	0.0548847801619452
0.757566003725088	0.0597785021386071
0.747704821436909	0.0649981196488617
0.737923607157272	0.0704408932858042
0.728225583181476	0.0758844107460479
0.718614117590241	0.0811395301510503
0.709092730184142	0.0863085898955077
0.699665098457827	0.0916214291704911
0.690335063574204	0.0971995716469985
0.681106636291264	0.103057465838538
0.671984002785781	0.109157940559351
0.662971530308806	0.115400680512847
0.654073772597557	0.121597565052244
0.645295474957016	0.127611063230339
0.636641578912342	0.133546160986141
0.628117226320056	0.139612116804896
0.619727762812027	0.145951093813337
0.611478740431751	0.152606543252050
0.603375919307359	0.159342765322606
0.595425268190728	0.165548226850128
0.587632963677158	0.171299958974772
0.580005387906009	0.177278816758639
0.572549124529940	0.183709632414224
0.565270952729751	0.190496993239490
0.558177839044153	0.197256967268295
0.551276926779999	0.203497980521381
0.544575522769799	0.209463385395527
0.538081081250772	0.215511366486152
0.531801184654567	0.221400463364104
0.525743521120328	0.226877788553370
0.519915858577136	0.232192824178350
0.514326015286025	0.237601741732290
0.508981826787559	0.243091799798795
0.503891109268660	0.248400711088480
0.499061619441929	0.253140845278444
0.494501011121312	0.257321864423460
0.490216788778190	0.261322442619942
0.486216258469418	0.265406234868117
0.482506476640470	0.269474508766735
0.479094197418420	0.273078941494069
0.475985819116495	0.276257126634917
0.473187330768693	0.279217927435061
0.470704259594069	0.281538679860367
0.468541620349783	0.283436948211442
0.466703867564862	0.285845463053278
0.465194851648210	0.288494821966878
0.464017779831765	0.289010715228245
0.463175182841223	0.289028481919491
0.462668888083044	0.289036134939086
0.462500000000000	0.289038129578045
0.462668888083044	0.289036116063670
0.463175182841223	0.289028462173324
0.464017779831765	0.289010465602300
0.465194851648210	0.288494884632036
0.466703867564862	0.285845491985662
0.468541620349783	0.283436969414800
0.470704259594069	0.281538666878723
0.473187330768693	0.279217844841405
0.475985819116495	0.276257027175390
0.479094197418420	0.273078950566618
0.482506476640470	0.269474700865795
0.486216258469418	0.265406492187003
0.490216788778190	0.261322620920834
0.494501011121313	0.257321922812310
0.499061619441929	0.253140847753178
0.503891109268660	0.248400722032597
0.508981826787559	0.243091781104830
0.514326015286025	0.237601659663148
0.519915858577136	0.232192697060357
0.525743521120328	0.226877671748402
0.531801184654567	0.221400424624149
0.538081081250772	0.215511397099369
0.544575522769800	0.209463421902314
0.551276926779999	0.203497992850482
0.558177839044153	0.197256945097916
0.565270952729751	0.190496944156973
0.572549124529940	0.183709568193892
0.580005387906009	0.177278741434661
0.587632963677158	0.171299879973217
0.595425268190728	0.165548164454059
0.603375919307359	0.159342715433519
0.611478740431751	0.152606465437551
0.619727762812027	0.145950978806229
0.628117226320056	0.139611973321539
0.636641578912342	0.133546005413408
0.645295474957016	0.127610924118294
0.654073772597557	0.121597470987285
0.662971530308806	0.115400627699367
0.671984002785781	0.109157903073360
0.681106636291264	0.103057429624071
0.690335063574204	0.0971995421002503
0.699665098457827	0.0916214198235413
0.709092730184142	0.0863085859272294
0.718614117590241	0.0811394338885216
0.728225583181476	0.0758840732835246
0.737923607157273	0.0704403063663392
0.747704821436910	0.0649974202882165
0.757566003725088	0.0597778032668290
0.767504071650438	0.0548841368132280
0.777516077004200	0.0503331531858693
0.787599200101169	0.0460993378260278
0.797750744280443	0.0421202739137357
0.807968130559616	0.0382944659175842
0.818248892452658	0.0345238470065364
0.828590670958828	0.0307944252157290
0.838991209727492	0.0271807495742728
0.849448350401601	0.0237647323194074
0.859960028140844	0.0205891695160588
0.870524267324008	0.0176635410140605
0.881139177428856	0.0149784832334905
0.891802949086849	0.0125102054605444
0.902513850309235	0.0102251812762172
0.913270222880392	0.00809953611842188
0.924070478913811	0.00614159743972497
0.934913097565758	0.00438518460698426
0.945796621901348	0.00285834444480668
0.956719655907623	0.00156552122350732
0.967680861648095	0.000498359060591957
0.978678956553170	-0.000333510433922497
0.989712710840878	-0.000882886717350497
1.00078094506241	-0.00110862839038731
1.01188252776693	-0.00101548299939625
1.02301637328051	-0.000583284852263234
1.03418143959365	-6.73113114121346e-05
1.04537672635275	0
1.05660127295021	0
1.06785415670868	0
1.07913449115483	0
1.09044142437822	0
1.10177413747102	0
1.11313184304466	0
1.12451378381948	0
1.13591923128363	0
1.14734748441786	0
1.15879786848268	0
1.17026973386480	0
1.18176245497985	0
1.19327542922831	0
1.20480807600215	0
1.21635983573941	0
1.22793016902428	0
1.23951855573041	0
1.25112449420511	0
1.26274750049248	0
1.27438710759329	0
1.28604286475996	0
1.29771433682456	0
1.30940110355842	0
1.32110275906154	0
1.33281891118036	0
1.34454918095249	0
1.35629320207690	0
1.36805062040847	0
1.37982109347553	0
1.39160429001926	0
1.40339988955394	0
1.41520758194690	0
1.42702706701730	0
1.43885805415267	0
1.45070026194249	0
1.46255341782788	0
1.47441725776661	0
1.48629152591273	0
1.49817597431009	0
1.51007036259904	0
1.52197445773574	0
1.53388803372345	0
1.54581087135523	0
1.55774275796744	0
1.56968348720371	0
1.58163285878866	0
1.59359067831109	0
1.60555675701608	0
1.61753091160571	0
1.62951296404785	0
1.64150274139278	0
1.65350007559722	0
1.66550480335543	0
1.67751676593708	0
1.68953580903158	0
1.70156178259856	0
1.71359454072426	0
1.72563394148354	0
1.73767984680723	0
1.74973212235473	0
1.76179063739140	0
1.77385526467071	0
1.78592588032091	0
1.79800236373593	0
1.81008459747052	0
1.82217246713916	0
1.83426586131891	0
1.84636467145578	0
1.85846879177456	0
1.87057811919203	0
1.88269255323327	0
1.89481199595105	0
1.90693635184817	0
1.91906552780253	0
1.93119943299495	0
1.94333797883950	0
1.95548107891639	0
1.96762864890711	0
1.97978060653195	0
1.99193687148966	0
2.00409736539920	0
2.01626201174351	0
2.02843073581525	0
2.04060346466431	0
2.05278012704722	0
2.05563250606717	0
2.04347284053398	0
2.03131730657719	0
2.01916597881403	0
2.00701893364263	0
1.99487624929468	0
1.98273800588984	0
1.97060428549214	0
1.95847517216839	0
1.94635075204856	0
1.93423111338847	0
1.92211634663462	0
1.91000654449141	0
1.89790180199082	0
1.88580221656461	0
1.87370788811917	0
1.86161891911315	0
1.84953541463796	0
1.83745748250130	0
1.82538523331378	0
1.81331878057886	0
1.80125824078615	0
1.78920373350829	0
1.77715538150157	0
1.76511331081039	0
1.75307765087574	0
1.74104853464802	0
1.72902609870412	0
1.71701048336928	0
1.70500183284359	0
1.69300029533370	0
1.68100602318969	0
1.66901917304745	0
1.65703990597692	0
1.64506838763621	0
1.63310478843214	0
1.62114928368735	0
1.60920205381425	0
1.59726328449633	0
1.58533316687692	0
1.57341189775596	0
1.56149967979504	0
1.54959672173117	0
1.53770323859970	0
1.52581945196671	0
1.51394559017159	0
1.50208188857998	0
1.49022858984788	0
1.47838594419725	0
1.46655420970382	0
1.45473365259762	0
1.44292454757690	0
1.43112717813617	0
1.41934183690892	0
1.40756882602592	0
1.39580845748978	0
1.38406105356664	0
1.37232694719589	0
1.36060648241878	0
1.34890001482690	0
1.33720791203163	0
1.32553055415558	0
1.31386833434709	0
1.30222165931918	0
1.29059094991403	0
1.27897664169444	0
1.26737918556366	0
1.25579904841499	0
1.24423671381293	0
1.23269268270725	0
1.22116747418198	0
1.20966162624099	0
1.19817569663218	0
1.18671026371225	0
1.17526592735432	0
1.16384330990044	0
1.15244305716161	0
1.14106583946764	0
1.12971235276950	0
1.11838331979693	0
1.10707949127423	0
1.09580164719716	0
1.08455059817419	0
1.07332718683540	0
1.06213228931240	0
1.05096681679299	0
1.03983171715427	-2.74442857623797e-06
1.02872797667799	-0.000266333217894812
1.01765662185238	-0.000758383821281009
1.00661872126441	-0.000854681831201661
0.995615387586994	-0.000618343841541249
0.984647779665399	-0.000270039162672376
0.973717104707522	0.000294982391466911
0.962824620582586	0.00114327041003905
0.951971638232989	0.00227611573525818
0.941159524204053	0.00365766589773898
0.930389703296420	0.00523463158716972
0.919663661345820	0.00697084366875472
0.908982948134892	0.00887416644748423
0.898349180441547	0.0109784649277385
0.887764045228235	0.0133129788066671
0.877229302976137	0.0158927795705219
0.866746791167986	0.0187206412513173
0.856318427922697	0.0217793202920620
0.845946215784432	0.0250130794671938
0.835632245667914	0.0283337707517533
0.825378700960959	0.0316912215089988
0.815187861784018	0.0351384015574923
0.805062109405231	0.0387832719501740
0.795003930807892	0.0427119030049283
0.785015923405379	0.0469695464633771
0.775100799896375	0.0515682571384630
0.765261393250698	0.0564723031435605
0.755500661813079	0.0615493958392361
0.745821694508815	0.0665689273853131
0.736227716131361	0.0714129501066578
0.726722092687432	0.0762400532828541
0.717308336770179	0.0812525013118797
0.707990112925315	0.0865347715520460
0.698771242968684	0.0920878479941683
0.689655711206686	0.0978744721409057
0.680647669503099	0.103798393447153
0.671751442127220	0.109682555227733
0.662971530308806	0.115400765352425
0.654312616415120	0.121048689685014
0.645779567654475	0.126819858282491
0.637377439199098	0.132849965684374
0.629111476608081	0.139194210826611
0.620987117418711	0.145683671931910
0.613009991761962	0.151763109898405
0.605185921845510	0.157318828115579
0.597520920135856	0.162986644405226
0.590021186060297	0.169078993322089
0.582693101040333	0.175560802225733
0.575543221661067	0.182138075488969
0.568578270777208	0.188309420759793
0.561805126356106	0.194100907324426
0.555230807862820	0.199931678244911
0.548862460002504	0.205734156031197
0.542707333652310	0.211181074173828
0.536772763839597	0.216352162414661
0.531066144656200	0.221547118636853
0.525594901040716	0.226859911626930
0.520366457412466	0.232169486529082
0.515388203202208	0.237133105632018
0.510667455395388	0.241483395378382
0.506211418282915	0.245435523377104
0.502027140700580	0.249339171058784
0.498121471129282	0.253354790906686
0.494501011121312	0.257243482361093
0.491172067609713	0.260586851796200
0.488140604744166	0.263628072310251
0.485412195973690	0.266445970791430
0.482991977159041	0.268578704905918
0.480884601541784	0.270434028270264
0.479094197418420	0.272911693904236
0.477624329363570	0.275385499392522
0.476477963813648	0.275725408480967
0.475657439761011	0.275741049502772
0.475164445218705	0.275747801683559
0.475000000000000	0.275749559331212
0.475164445218705	0.275747780851445
0.475657439761011	0.275741029261466
0.476477963813648	0.275725185255843
0.477624329363570	0.275385549991256
0.479094197418420	0.272911720368204
0.480884601541784	0.270434047347240
0.482991977159041	0.268578694350384
0.485412195973690	0.266445891156683
0.488140604744166	0.263627959124211
0.491172067609713	0.260586826275576
0.494501011121312	0.257243644442570
0.498121471129282	0.253355057861492
0.502027140700580	0.249339385532433
0.506211418282915	0.245435617293079
0.510667455395388	0.241483402749336
0.515388203202208	0.237133111024832
0.520366457412466	0.232169486945381
0.525594901040716	0.226859856002446
0.531066144656200	0.221547005743825
0.536772763839597	0.216352028662043
0.542707333652310	0.211180981060219
0.548862460002504	0.205734143767146
0.555230807862820	0.199931704979412
0.561805126356106	0.194100926440368
0.568578270777208	0.188309415930900
0.575543221661067	0.182138036339000
0.582693101040333	0.175560738635397
0.590021186060297	0.169078917742343
0.597520920135856	0.162986560766172
0.605185921845510	0.157318746183520
0.613009991761962	0.151763047491535
0.620987117418711	0.145683612883245
0.629111476608081	0.139194120955388
0.637377439199098	0.132849841709028
0.645779567654475	0.126819709725479
0.654312616415120	0.121048532829861
0.662971530308806	0.115400627699366
0.671751442127220	0.109682463033314
0.680647669503099	0.103798342528371
0.689655711206686	0.0978744374503748
0.698771242968684	0.0920878142920488
0.707990112925315	0.0865347410397940
0.717308336770179	0.0812524869162610
0.726722092687432	0.0762400530528823
0.736227716131361	0.0714128975265138
0.745821694508815	0.0665686861015920
0.755500661813079	0.0615489109516188
0.765261393250698	0.0564716856976696
0.775100799896375	0.0515676276621601
0.785015923405379	0.0469689658144434
0.795003930807892	0.0427113949860972
0.805062109405231	0.0387828552770898
0.815187861784019	0.0351381028940236
0.825378700960959	0.0316910621682333
0.835632245667914	0.0283337333856516
0.845946215784432	0.0250131025709259
0.856318427922698	0.0217793473147372
0.866746791167986	0.0187206498610321
0.877229302976138	0.0158927688071150
0.887764045228235	0.0133129542553309
0.898349180441548	0.0109784354329947
0.908982948134892	0.00887414447982432
0.919663661345821	0.00697084115789568
0.930389703296420	0.00523465084586982
0.941159524204053	0.00365769661276153
0.951971638232989	0.00227614590608332
0.962824620582586	0.00114329551239061
0.973717104707523	0.000295006450187400
0.984647779665399	-0.000269998984361074
0.995615387586994	-0.000618302387090212
1.00661872126441	-0.000854644930685509
1.01765662185238	-0.000758434808093442
1.02872797667799	-0.000266333962962865
1.03983171715427	-2.74416077991514e-06
1.05096681679299	0
1.06213228931240	0
1.07332718683540	0
1.08455059817419	0
1.09580164719716	0
1.10707949127423	0
1.11838331979693	0
1.12971235276950	0
1.14106583946764	0
1.15244305716161	0
1.16384330990044	0
1.17526592735432	0
1.18671026371225	0
1.19817569663218	0
1.20966162624099	0
1.22116747418198	0
1.23269268270725	0
1.24423671381293	0
1.25579904841499	0
1.26737918556366	0
1.27897664169444	0
1.29059094991403	0
1.30222165931918	0
1.31386833434709	0
1.32553055415558	0
1.33720791203163	0
1.34890001482690	0
1.36060648241878	0
1.37232694719589	0
1.38406105356664	0
1.39580845748978	0
1.40756882602593	0
1.41934183690892	0
1.43112717813617	0
1.44292454757690	0
1.45473365259762	0
1.46655420970382	0
1.47838594419725	0
1.49022858984788	0
1.50208188857998	0
1.51394559017159	0
1.52581945196671	0
1.53770323859970	0
1.54959672173117	0
1.56149967979504	0
1.57341189775596	0
1.58533316687692	0
1.59726328449633	0
1.60920205381425	0
1.62114928368735	0
1.63310478843214	0
1.64506838763621	0
1.65703990597692	0
1.66901917304745	0
1.68100602318969	0
1.69300029533370	0
1.70500183284359	0
1.71701048336928	0
1.72902609870412	0
1.74104853464802	0
1.75307765087574	0
1.76511331081039	0
1.77715538150157	0
1.78920373350829	0
1.80125824078615	0
1.81331878057886	0
1.82538523331378	0
1.83745748250130	0
1.84953541463796	0
1.86161891911315	0
1.87370788811917	0
1.88580221656461	0
1.89790180199082	0
1.91000654449141	0
1.92211634663462	0
1.93423111338847	0
1.94635075204856	0
1.95847517216839	0
1.97060428549214	0
1.98273800588984	0
1.99487624929468	0
2.00701893364263	0
2.01916597881403	0
2.03131730657719	0
2.04347284053398	0
2.05563250606717	0
2.05855683671838	0
2.04641454744634	0
2.03427659132184	0
2.02214304637432	0
2.01001399248861	0
1.99788951145953	0
1.98576968704832	0
1.97365460504112	0
1.96154435330940	0
1.94943902187270	0
1.93733870296342	0
1.92524349109405	0
1.91315348312675	0
1.90106877834549	0
1.88898947853078	0
1.87691568803716	0
1.86484751387345	0
1.85278506578610	0
1.84072845634548	0
1.82867780103549	0
1.81663321834651	0
1.80459482987179	0
1.79256276040757	0
1.78053713805694	0
1.76851809433774	0
1.75650576429456	0
1.74450028661505	0
1.73250180375086	0
1.72051046204317	0
1.70852641185321	0
1.69654980769796	0
1.68458080839122	0
1.67261957719022	0
1.66066628194830	0
1.64872109527355	0
1.63678419469397	0
1.62485576282943	0
1.61293598757049	0
1.60102506226480	0
1.58912318591102	0
1.57723056336098	0
1.56534740553016	0
1.55347392961710	0
1.54161035933209	0
1.52975692513549	0
1.51791386448639	0
1.50608142210174	0
1.49425985022686	0
1.48244940891755	0
1.47065036633457	0
1.45886299905097	0
1.44708759237304	0
1.43532444067535	0
1.42357384775079	0
1.41183612717624	0
1.40011160269459	0
1.38840060861410	0
1.37670349022584	0
1.36502060424010	0
1.35335231924285	0
1.34169901617315	0
1.33006108882262	0
1.31843894435806	0
1.30683300386851	0
1.29524370293779	0
1.28367149224402	0
1.27211683818744	0
1.26058022354787	0
1.24906214817358	0
1.23756312970289	0
1.22608370432039	0
1.21462442754952	0
1.20318587508331	0
1.19176864365530	0
1.18037335195268	0
1.16900064157382	0
1.15765117803249	0
1.14632565181104	0
1.13502477946519	0
1.12374930478288	0
1.11250000000000	0
1.10127766707584	0
1.09008313903115	0
1.07891728135200	0
1.06778099346261	0
1.05667521027040	0
1.04560090378691	2.04134940288286e-19
1.03455908482793	-3.93485534762580e-05
1.02355080479671	-0.000474539729245914
1.01257715755393	-0.000869232329570340
1.00163928137828	-0.000962455592660985
0.990738361021718	-0.000731591831199789
0.979875629863301	-0.000178662438796359
0.969052372165715	0.000668795400286520
0.958269925438548	0.00173233581420160
0.947529682912362	0.00294238039139673
0.936833096127587	0.00429169930420737
0.926181677642135	0.00582006930785512
0.915577003861499	0.00756655021834054
0.905020717994898	0.00955116317694463
0.894514533140742	0.0117818888833545
0.884060235504346	0.0142582670326757
0.873659687750328	0.0169553546292268
0.863314832491601	0.0198029102279985
0.853027695916141	0.0227119197044431
0.842800391551879	0.0256660575069112
0.832635124169045	0.0287514605517401
0.822534193818105	0.0320745956531768
0.812500000000000	0.0357035183325957
0.802535045963726	0.0396684712255448
0.792641943124385	0.0439686704410672
0.782823415592559	0.0485468758473547
0.773082304803311	0.0532418989785443
0.763421574230124	0.0578321809997630
0.753844314165730	0.0622811025631427
0.744353746547971	0.0667798169961274
0.734953229804455	0.0714949982607605
0.725646263685000	0.0764798030044547
0.716436494045355	0.0817263089872871
0.707327717539756	0.0871985810031258
0.698323886173171	0.0928044897469911
0.689429111656884	0.0983766660853319
0.680647669503099	0.103798476406873
0.671984002785781	0.109158057985829
0.663442725485780	0.114634960757314
0.655028625328695	0.120357520341387
0.646746666013827	0.126388445638463
0.638601988722240	0.132614473166876
0.630599912781472	0.138550167013973
0.622745935354058	0.143932151471938
0.615045730007127	0.149307266529576
0.607505144011143	0.155064809978348
0.600130194207890	0.161230038740366
0.592927061281571	0.167586805728605
0.585902082262898	0.173671915441413
0.579061741095024	0.179322479350378
0.572412657092766	0.184927342617193
0.565961571133589	0.190587794426045
0.559715329430953	0.196003854221225
0.553680864758753	0.201075701294652
0.547865175020278	0.206072182179206
0.542275299087097	0.211172908046501
0.536918289872863	0.216361272888773
0.531801184654566	0.221426062275414
0.526930972708950	0.226001782206370
0.522314560394405	0.230026064397612
0.517958733877517	0.233815580967896
0.513870119777362	0.237645966089725
0.510055144077579	0.241578208760741
0.506519989733871	0.245242963262852
0.503270553479935	0.248349322649265
0.500312402404738	0.251287048250858
0.497650730934860	0.253946309909766
0.495290318903974	0.255908030243850
0.493235491423722	0.257747399802467
0.491490081283438	0.260293947549461
0.490057394597817	0.262543052670467
0.488940180390199	0.262750816226285
0.488140604744166	0.262764491949296
0.487660230078279	0.262770415777403
0.487500000000000	0.262771957739064
0.487660230078279	0.262770393356037
0.488140604744166	0.262764473281589
0.488940180390199	0.262750623584836
0.490057394597817	0.262543086918487
0.491490081283438	0.260293973463704
0.493235491423722	0.257747416369458
0.495290318903974	0.255908021209343
0.497650730934860	0.253946234930595
0.500312402404738	0.251286923087547
0.503270553479935	0.248349263391112
0.506519989733871	0.245243087435948
0.510055144077579	0.241578476164239
0.513870119777362	0.237646210984795
0.517958733877517	0.233815713656074
0.522314560394405	0.230026088157430
0.526930972708950	0.226001778304569
0.531801184654566	0.221426071195473
0.536918289872864	0.216361240297779
0.542275299087097	0.211172813694820
0.547865175020278	0.206072054295328
0.553680864758753	0.201075560026774
0.559715329430953	0.196003794947687
0.565961571133589	0.190587797803036
0.572412657092766	0.184927361023055
0.579061741095024	0.179322484665321
0.585902082262899	0.173671896869941
0.592927061281571	0.167586748820862
0.600130194207891	0.161229955106580
0.607505144011144	0.155064720140861
0.615045730007127	0.149307177865518
0.622745935354058	0.143932071172521
0.630599912781472	0.138550105333095
0.638601988722240	0.132614406062202
0.646746666013827	0.126388347083744
0.655028625328695	0.120357391334034
0.663442725485780	0.114634810912928
0.671984002785781	0.109157903073360
0.680647669503099	0.103798342528371
0.689429111656884	0.0983765773034414
0.698323886173171	0.0928044418290704
0.707327717539756	0.0871985501612535
0.716436494045356	0.0817262793431191
0.725646263685000	0.0764797738795953
0.734953229804455	0.0714949808072211
0.744353746547971	0.0667798178397423
0.753844314165731	0.0622810824994214
0.763421574230124	0.0578320273855582
0.773082304803312	0.0532415248499902
0.782823415592559	0.0485463523478517
0.792641943124385	0.0439681173414960
0.802535045963727	0.0396679574606675
0.812500000000000	0.0357030701491394
0.822534193818105	0.0320742268649875
0.832635124169045	0.0287511889480689
0.842800391551879	0.0256659017691152
0.853027695916141	0.0227118752709446
0.863314832491601	0.0198029310526547
0.873659687750328	0.0169553848731213
0.884060235504347	0.0142582786159538
0.894514533140742	0.0117818760351264
0.905020717994898	0.00955112763041284
0.915577003861500	0.00756649888592925
0.926181677642135	0.00582001785598266
0.936833096127587	0.00429166975728293
0.947529682912362	0.00294238644891177
0.958269925438548	0.00173236631719023
0.969052372165716	0.000668827447649505
0.979875629863301	-0.000178635282588871
0.990738361021718	-0.000731556024377678
1.00163928137828	-0.000962403074358903
1.01257715755393	-0.000869208027481347
1.02355080479671	-0.000474534207741143
1.03455908482793	-3.93485805492231e-05
1.04560090378691	0
1.05667521027040	0
1.06778099346261	0
1.07891728135200	0
1.09008313903115	0
1.10127766707584	0
1.11250000000000	0
1.12374930478288	0
1.13502477946519	0
1.14632565181104	0
1.15765117803249	0
1.16900064157382	0
1.18037335195268	0
1.19176864365530	0
1.20318587508331	0
1.21462442754952	0
1.22608370432039	0
1.23756312970289	0
1.24906214817358	0
1.26058022354787	0
1.27211683818744	0
1.28367149224402	0
1.29524370293779	0
1.30683300386851	0
1.31843894435806	0
1.33006108882262	0
1.34169901617315	0
1.35335231924285	0
1.36502060424010	0
1.37670349022584	0
1.38840060861410	0
1.40011160269459	0
1.41183612717624	0
1.42357384775079	0
1.43532444067535	0
1.44708759237304	0
1.45886299905097	0
1.47065036633457	0
1.48244940891755	0
1.49425985022686	0
1.50608142210174	0
1.51791386448639	0
1.52975692513549	0
1.54161035933209	0
1.55347392961710	0
1.56534740553016	0
1.57723056336098	0
1.58912318591102	0
1.60102506226480	0
1.61293598757049	0
1.62485576282943	0
1.63678419469397	0
1.64872109527355	0
1.66066628194830	0
1.67261957719022	0
1.68458080839122	0
1.69654980769796	0
1.70852641185321	0
1.72051046204317	0
1.73250180375086	0
1.74450028661505	0
1.75650576429456	0
1.76851809433774	0
1.78053713805694	0
1.79256276040757	0
1.80459482987179	0
1.81663321834651	0
1.82867780103549	0
1.84072845634548	0
1.85278506578610	0
1.86484751387345	0
1.87691568803716	0
1.88898947853078	0
1.90106877834549	0
1.91315348312675	0
1.92524349109405	0
1.93733870296342	0
1.94943902187270	0
1.96154435330940	0
1.97365460504112	0
1.98576968704832	0
1.99788951145953	0
2.01001399248861	0
2.02214304637432	0
2.03427659132184	0
2.04641454744634	0
2.05855683671838	0
2.06155281280883	0
2.04942827393398	0
2.03730827318793	0
2.02519289204757	0
2.01308221391974	0
2.00097632419777	0
1.98887531031988	0
1.97677926182971	0
1.96468827043885	0
1.95260243009170	0
1.94052183703250	0
1.92844658987487	0
1.91637678967368	0
1.90431253999967	0
1.89225394701663	0
1.88020111956142	0
1.86815416922694	0
1.85611321044811	0
1.84407836059100	0
1.83204974004529	0
1.82002747232013	0
1.80801168414366	0
1.79600250556618	0
1.78400007006726	0
1.77200451466694	0
1.76001598004109	0
1.74803461064133	0
1.73606055481945	0
1.72409396495667	0
1.71213499759803	0
1.70018381359193	0
1.68824057823522	0
1.67630546142402	0
1.66437863781052	0
1.65246028696607	0
1.64055059355084	0
1.62864974749023	0
1.61675794415862	0
1.60487538457040	0
1.59300227557904	0
1.58113883008419	0
1.56928526724748	0
1.55744181271725	0
1.54560869886268	0
1.53378616501780	0
1.52197445773574	0
1.51017383105390	0
1.49838454677029	0
1.48660687473185	0
1.47484109313512	0
1.46308748883995	0
1.45134635769688	0
1.43961800488880	0
1.42790274528765	0
1.41620090382685	0
1.40451281589026	0
1.39283882771841	0
1.38117929683296	0
1.36953459248023	0
1.35790509609472	0
1.34629120178363	0
1.33469331683350	0
1.32311186223992	0
1.31154727326162	0
1.30000000000000	0
1.28847050800552	0
1.27695927891221	0
1.26546681110174	0
1.25399362039845	0
1.24254024079705	0
1.23110722522451	0
1.21969514633781	0
1.20830459735946	0
1.19693619295266	0
1.18559057013794	0
1.17426838925350	0
1.16297033496130	0
1.15169711730125	0
1.14044947279570	0
1.12922816560693	0
1.11803398874990	0
1.10686776536314	0
1.09573035004056	0
1.08462263022675	0
1.07354552767919	0
1.06250000000000	0
1.05148704224065	4.88036561406285e-23
1.04050768858284	-1.13970254366566e-07
1.02956301409870	-0.000145289986304893
1.01865413659397	-0.000584826063221539
1.00778221853732	-0.000708273225057746
0.996948469079521	-0.000446059893324584
0.986154146165801	-4.11674548995670e-05
0.975400558744970	0.000515123592063456
0.964689069078737	0.00124927584778879
0.954021095154609	0.00218645142271624
0.943398113205660	0.00334691920683903
0.932821660340282	0.00474079270580193
0.922293337284836	0.00637300837484156
0.911814811241844	0.00825060622761990
0.901387818865997	0.0103741055319223
0.891014169359837	0.0127082363103051
0.880695747690427	0.0151649937045877
0.870434517927684	0.0176621481281477
0.860232526704263	0.0202255528176231
0.850091906795965	0.0229652332602037
0.840014880820572	0.0259767962869777
0.830003765051701	0.0293098847446856
0.820060973342836	0.0329818691640656
0.810189021154940	0.0369787574666012
0.800390529679106	0.0412188560123692
0.790668230043423	0.0455151276156229
0.781024967590665	0.0496765542290466
0.771463706210474	0.0537482023994434
0.761987532706409	0.0579300514728670
0.752599661174519	0.0623496236683334
0.743303437365925	0.0670349746162209
0.734102343001301	0.0719732148490991
0.725000000000000	0.0771307572830259
0.716000174580984	0.0824194382823067
0.707106781186548	0.0876802351861620
0.698323886173171	0.0928045698776548
0.689655711206686	0.0978745875641721
0.681106636291264	0.103057577253041
0.672681202353685	0.108473992543210
0.664384113295916	0.114190384617407
0.656220237420334	0.120139035622541
0.648194608123209	0.125910313737199
0.640312423743285	0.131135230984579
0.632579046444000	0.136237284581927
0.625000000000000	0.141666014508739
0.617580966351781	0.147507876679704
0.610327780786685	0.153613211306240
0.603246425600683	0.159582788565942
0.596343022093828	0.165118849230690
0.589623820753538	0.170506996189910
0.583095189484530	0.175981100285064
0.576763599752966	0.181338878308193
0.570635610525666	0.186351141968333
0.564717849903826	0.191179907531051
0.559016994374948	0.196062627006630
0.553539745637113	0.201061380490921
0.548292804986533	0.206084594868821
0.543282845302518	0.210835782707216
0.538516480713450	0.215027968518992
0.534000234082346	0.218803518528817
0.529740502510427	0.222475319846415
0.525743521120327	0.226243841717553
0.522015325445527	0.230064175287126
0.518561712817289	0.233470365090285
0.515388203202208	0.236382189142627
0.512500000000000	0.239236032134768
0.509901951359278	0.241717984904189
0.507598512606174	0.243532836729400
0.505593710403917	0.245380194114964
0.503891109268659	0.247988050982421
0.502493781056045	0.249970327479363
0.501404278003290	0.250087118717186
0.500624609862520	0.250098964934068
0.500156225593564	0.250104120675084
0.500000000000000	0.250105465956468
0.500156225593564	0.250104098844234
0.500624609862520	0.250098950230484
0.501404278003290	0.250086957443715
0.502493781056045	0.249970348209648
0.503891109268659	0.247988075731177
0.505593710403917	0.245380208010038
0.507598512606174	0.243532827889389
0.509901951359279	0.241717915869174
0.512500000000000	0.239235898089488
0.515388203202208	0.236382097484664
0.518561712817289	0.233470444370986
0.522015325445527	0.230064432905821
0.525743521120327	0.226244110667048
0.529740502510427	0.222475490455909
0.534000234082346	0.218803568926963
0.538516480713451	0.215027959222948
0.543282845302518	0.210835787866207
0.548292804986533	0.206084571927027
0.553539745637113	0.201061285931614
0.559016994374948	0.196062494404927
0.564717849903826	0.191179772931801
0.570635610525666	0.186351039101632
0.576763599752966	0.181338842344226
0.583095189484530	0.175981108768694
0.589623820753538	0.170507004874580
0.596343022093828	0.165118843434761
0.603246425600683	0.159582752625791
0.610327780786685	0.153613137758638
0.617580966351781	0.147507788756143
0.625000000000000	0.141665925258573
0.632579046444000	0.136237196409048
0.640312423743285	0.131135154140210
0.648194608123209	0.125910252795527
0.656220237420335	0.120138962222002
0.664384113295916	0.114190280994492
0.672681202353686	0.108473862352802
0.681106636291264	0.103057429624071
0.689655711206686	0.0978744374503749
0.698323886173171	0.0928044418290702
0.707106781186548	0.0876801512468438
0.716000174580985	0.0824193943008829
0.725000000000000	0.0771307309570495
0.734102343001301	0.0719731904193973
0.743303437365925	0.0670349494068508
0.752599661174519	0.0623496065797743
0.761987532706409	0.0579300536048722
0.771463706210474	0.0537482053403647
0.781024967590666	0.0496764725998059
0.790668230043424	0.0455148595116025
0.800390529679106	0.0412184284601467
0.810189021154940	0.0369782838659304
0.820060973342837	0.0329814269091910
0.830003765051702	0.0293095037222778
0.840014880820572	0.0259764864461532
0.850091906795965	0.0229650039736360
0.860232526704263	0.0202254167077624
0.870434517927684	0.0176621064687406
0.880695747690427	0.0151650149534306
0.891014169359837	0.0127082703532318
0.901387818865997	0.0103741227130876
0.911814811241844	0.00825059781011776
0.922293337284836	0.00637296992495521
0.932821660340282	0.00474072299745969
0.943398113205661	0.00334683172621393
0.954021095154609	0.00218637951604902
0.964689069078737	0.00124925336405075
0.975400558744970	0.000515163514255458
0.986154146165801	-4.12263593917760e-05
0.996948469079521	-0.000447711365067059
1.00778221853732	-0.000708221740084328
1.01865413659397	-0.000584793835449665
1.02956301409870	-0.000145286621695792
1.04050768858284	-1.13999927717373e-07
1.05148704224065	0
1.06250000000000	0
1.07354552767919	0
1.08462263022675	0
1.09573035004056	0
1.10686776536314	0
1.11803398874990	0
1.12922816560693	0
1.14044947279570	0
1.15169711730125	0
1.16297033496130	0
1.17426838925350	0
1.18559057013794	0
1.19693619295266	0
1.20830459735946	0
1.21969514633781	0
1.23110722522451	0
1.24254024079705	0
1.25399362039845	0
1.26546681110174	0
1.27695927891221	0
1.28847050800552	0
1.30000000000000	0
1.31154727326162	0
1.32311186223992	0
1.33469331683350	0
1.34629120178363	0
1.35790509609472	0
1.36953459248023	0
1.38117929683296	0
1.39283882771841	0
1.40451281589026	0
1.41620090382685	0
1.42790274528765	0
1.43961800488880	0
1.45134635769688	0
1.46308748883995	0
1.47484109313512	0
1.48660687473185	0
1.49838454677029	0
1.51017383105390	0
1.52197445773574	0
1.53378616501780	0
1.54560869886268	0
1.55744181271725	0
1.56928526724748	0
1.58113883008419	0
1.59300227557904	0
1.60487538457040	0
1.61675794415862	0
1.62864974749023	0
1.64055059355084	0
1.65246028696607	0
1.66437863781052	0
1.67630546142402	0
1.68824057823522	0
1.70018381359193	0
1.71213499759803	0
1.72409396495667	0
1.73606055481945	0
1.74803461064133	0
1.76001598004109	0
1.77200451466694	0
1.78400007006726	0
1.79600250556618	0
1.80801168414366	0
1.82002747232013	0
1.83204974004529	0
1.84407836059100	0
1.85611321044811	0
1.86815416922694	0
1.88020111956142	0
1.89225394701663	0
1.90431253999967	0
1.91637678967368	0
1.92844658987487	0
1.94052183703250	0
1.95260243009170	0
1.96468827043885	0
1.97677926182971	0
1.98887531031988	0
2.00097632419777	0
2.01308221391974	0
2.02519289204757	0
2.03730827318793	0
2.04942827393398	0
2.06155281280883	0
2.06462012244384	0
2.05251370275572	0
2.04041202946856	0
2.02831518753866	0
2.01622326392689	0
2.00413634765702	0
1.99205452987613	0
1.97997790391711	0
1.96790656536331	0
1.95584061211541	0
1.94378014446079	0
1.93172526514512	0
1.91967607944674	0
1.90763269525347	0
1.89559522314232	0
1.88356377646206	0
1.87153847141864	0
1.85951942716391	0
1.84750676588748	0
1.83550061291191	0
1.82350109679155	0
1.81150834941493	0
1.79952250611100	0
1.78754370575939	0
1.77557209090479	0
1.76360780787566	0
1.75165100690748	0
1.73970184227068	0
1.72776047240351	0
1.71582706005005	0
1.70390177240356	0
1.69198478125543	0
1.68007626314998	0
1.66817639954532	0
1.65628537698067	0
1.64440338725022	0
1.63253062758406	0
1.62066730083629	0
1.60881361568082	0
1.59696978681502	0
1.58513603517175	0
1.57331258814007	0
1.56149967979504	0
1.54969755113700	0
1.53790645034085	0
1.52612663301575	0
1.51435836247567	0
1.50260191002141	0
1.49085755523457	0
1.47912558628400	0
1.46740630024544	0
1.45570000343477	0
1.44400701175583	0
1.43232765106312	0
1.42066225754048	0
1.40901117809619	0
1.39737477077554	0
1.38575340519156	0
1.37414746297477	0
1.36255733824306	0
1.35098343809241	0
1.33942618310977	0
1.32788600790881	0
1.31636336169008	0
1.30485870882636	0
1.29337252947478	0
1.28190532021675	0
1.27045759472719	0
1.25902988447455	0
1.24762273945292	0
1.23623672894798	0
1.22487244233838	0
1.21353048993423	0
1.20221150385446	0
1.19091613894514	0
1.17964507374040	0
1.16839901146826	0
1.15717868110331	0
1.14598483846864	0
1.13481826738910	0
1.12367978089846	0
1.11257022250283	0
1.10149046750301	0
1.09044142437822	0
1.07942403623414	0
1.06843928231791	0
1.05748817960297	0
1.04657178444672	0
1.03569119432387	-6.12568376106739e-06
1.02484754963848	-0.000259804630889562
1.01404203561785	-0.000612802409165046
1.00327588429106	-0.000695881595448345
0.992550376555266	-0.000476475187883829
0.981866844332774	-2.20752543624191e-05
0.971226672821541	0.000626144594006849
0.960631302842043	0.00146219373915910
0.950082233282993	0.00250237120538245
0.939581023648307	0.00377114696724583
0.929129296707407	0.00529198034733548
0.918728741250648	0.00706678825371262
0.908381114951208	0.00904050366059135
0.898088247334303	0.0111021393805343
0.887852042853988	0.0131889524983080
0.877674484077098	0.0153759075699680
0.867557634973032	0.0177846646095327
0.857503644307125	0.0204926886718451
0.847514749134196	0.0235323600040024
0.837593278387548	0.0269100816771986
0.827741656557165	0.0305972049650941
0.817962407449144	0.0344846074237385
0.808258158016361	0.0383663001940944
0.798631642248164	0.0421055342941568
0.789085705104332	0.0458184717704935
0.779623306475634	0.0496927253405080
0.770247525150195	0.0538169815374640
0.760961562761221	0.0582005873305399
0.751768747687745	0.0628289818237355
0.742672538875647	0.0676715599313461
0.733676529541460	0.0726437891232267
0.724784450716211	0.0775937099230487
0.716000174580985	0.0824195147019890
0.707327717539755	0.0871986930405694
0.698771242968684	0.0920879566260694
0.690335063574204	0.0971996698917780
0.682023643285187	0.102601085579294
0.673841598597178	0.108260859721860
0.665793699279289	0.113845856448068
0.657884868347038	0.118924146359470
0.650120181197292	0.123773506410764
0.642504863794820	0.128881486165055
0.635044289794027	0.134396562132637
0.627743976474486	0.140226507064350
0.620609579365321	0.146045161293868
0.613646885431679	0.151480848838957
0.606861804696918	0.156672592689716
0.600260360177149	0.161931151444208
0.593848676010985	0.167184645453949
0.587632963677158	0.172155477913841
0.581619506206592	0.176857786228001
0.575814640314051	0.181537343753274
0.570224736397852	0.186322146291379
0.564856176384750	0.191200870991829
0.559715329430953	0.196003050257790
0.554808525529304	0.200388768344761
0.550142027116635	0.204246949769996
0.545721998823577	0.207840504050135
0.541554475560862	0.211422173254690
0.537645329190164	0.215130316834482
0.534000234082346	0.218798569533351
0.530624631919778	0.221931881678438
0.527523696150230	0.224699605286606
0.524702296545384	0.227473169284236
0.522164964355136	0.229762291077274
0.519915858577136	0.231458912587046
0.517958733877517	0.233334916688599
0.516296910701585	0.235988379680886
0.514933248101150	0.237674023172768
0.513870119777362	0.237734495639166
0.513109393794345	0.237744610904982
0.512652416360247	0.237749044484849
0.512500000000000	0.237750210217043
0.512652416360247	0.237749027296264
0.513109393794345	0.237744601149599
0.513870119777362	0.237734352166368
0.514933248101150	0.237674035528954
0.516296910701585	0.235988401905161
0.517958733877517	0.233334927600342
0.519915858577136	0.231458902396376
0.522164964355136	0.229762228173938
0.524702296545384	0.227473030898297
0.527523696150230	0.224699484089671
0.530624631919778	0.221931911175388
0.534000234082346	0.218798804924746
0.537645329190164	0.215130603388781
0.541554475560862	0.211422378406279
0.545721998823577	0.207840588071267
0.550142027116635	0.204246943344440
0.554808525529304	0.200388758324583
0.559715329430953	0.196003051513818
0.564856176384751	0.191200824549251
0.570224736397852	0.186322043052425
0.575814640314051	0.181537209938147
0.581619506206592	0.176857658545283
0.587632963677158	0.172155401373073
0.593848676010986	0.167184631005767
0.600260360177149	0.161931157984964
0.606861804696918	0.156672591453576
0.613646885431679	0.151480831346878
0.620609579365321	0.146045114431471
0.627743976474486	0.140226432519732
0.635044289794027	0.134396475752530
0.642504863794820	0.128881396962055
0.650120181197293	0.123773421302344
0.657884868347039	0.118924075331604
0.665793699279289	0.113845796045076
0.673841598597178	0.108260782332991
0.682023643285187	0.102600980553737
0.690335063574204	0.0971995421002512
0.698771242968684	0.0920878142920494
0.707327717539756	0.0871985501612538
0.716000174580985	0.0824193943008829
0.724784450716211	0.0775936321995007
0.733676529541460	0.0726437499731481
0.742672538875648	0.0676715387663501
0.751768747687745	0.0628289639329916
0.760961562761221	0.0582005689799882
0.770247525150195	0.0538169686644095
0.779623306475634	0.0496927291546025
0.789085705104332	0.0458184873927547
0.798631642248165	0.0421055040009309
0.808258158016361	0.0383661260348123
0.817962407449145	0.0344842765153904
0.827741656557166	0.0305968147490329
0.837593278387548	0.0269097144880683
0.847514749134197	0.0235320498210768
0.857503644307125	0.0204924438484457
0.867557634973032	0.0177844885816945
0.877674484077098	0.0153758062902319
0.887852042853988	0.0131889272706576
0.898088247334303	0.0111021681956262
0.908381114951208	0.00904054412552045
0.918728741250648	0.00706681523932796
0.929129296707407	0.00529198872553853
0.939581023648307	0.00377112613257525
0.950082233282994	0.00250230065334352
0.960631302842043	0.00146207306272621
0.971226672821541	0.000626029599584306
0.981866844332775	-2.21079633597091e-05
0.992550376555266	-0.000476440631864383
1.00327588429106	-0.000695867256536351
1.01404203561785	-0.000612805510761909
1.02484754963848	-0.000259811895800849
1.03569119432387	-6.12671246545945e-06
1.04657178444672	0
1.05748817960297	0
1.06843928231791	0
1.07942403623414	0
1.09044142437822	0
1.10149046750301	0
1.11257022250283	0
1.12367978089846	0
1.13481826738910	0
1.14598483846864	0
1.15717868110331	0
1.16839901146826	0
1.17964507374040	0
1.19091613894514	0
1.20221150385446	0
1.21353048993423	0
1.22487244233839	0
1.23623672894798	0
1.24762273945292	0
1.25902988447455	0
1.27045759472719	0
1.28190532021675	0
1.29337252947478	0
1.30485870882636	0
1.31636336169008	0
1.32788600790881	0
1.33942618310977	0
1.35098343809241	0
1.36255733824306	0
1.37414746297477	0
1.38575340519156	0
1.39737477077554	0
1.40901117809619	0
1.42066225754048	0
1.43232765106312	0
1.44400701175583	0
1.45570000343477	0
1.46740630024544	0
1.47912558628400	0
1.49085755523457	0
1.50260191002141	0
1.51435836247567	0
1.52612663301575	0
1.53790645034085	0
1.54969755113700	0
1.56149967979504	0
1.57331258814007	0
1.58513603517175	0
1.59696978681502	0
1.60881361568082	0
1.62066730083629	0
1.63253062758406	0
1.64440338725022	0
1.65628537698067	0
1.66817639954532	0
1.68007626314998	0
1.69198478125543	0
1.70390177240356	0
1.71582706005005	0
1.72776047240351	0
1.73970184227068	0
1.75165100690748	0
1.76360780787566	0
1.77557209090479	0
1.78754370575939	0
1.79952250611100	0
1.81150834941493	0
1.82350109679155	0
1.83550061291191	0
1.84750676588748	0
1.85951942716391	0
1.87153847141864	0
1.88356377646206	0
1.89559522314233	0
1.90763269525347	0
1.91967607944674	0
1.93172526514512	0
1.94378014446079	0
1.95584061211541	0
1.96790656536331	0
1.97997790391711	0
1.99205452987613	0
2.00413634765702	0
2.01622326392689	0
2.02831518753866	0
2.04041202946856	0
2.05251370275572	0
2.06462012244384	0
2.06775844817522	0
2.05567051104986	0
2.04358753176858	0
2.03150959879593	0
2.01943680267544	0
2.00736923608986	0
1.99530699392349	0
1.98325017332660	0
1.97119887378215	0
1.95915319717474	0
1.94711324786208	0
1.93507913274884	0
1.92305096136322	0
1.91102884593614	0
1.89901290148329	0
1.88700324589016	0
1.87500000000000	0
1.86300328770510	0
1.85101323604128	0
1.83902997528588	0
1.82705363905935	0
1.81508436443048	0
1.80312229202570	0
1.79116756614226	0
1.77922033486581	0
1.76728075019223	0
1.75534896815420	0
1.74342514895249	0
1.73150945709228	0
1.71960206152470	0
1.70770313579381	0
1.69581285818925	0
1.68393141190489	0
1.67205898520357	0
1.66019577158840	0
1.64834196998074	0
1.63649778490531	0
1.62466342668259	0
1.61283911162893	0
1.60102506226480	0
1.58922150753128	0
1.57742868301550	0
1.56564683118512	0
1.55387620163255	0
1.54211705132911	0
1.53036964488976	0
1.51863425484874	0
1.50691116194685	0
1.49520065543057	0
1.48350303336394	0
1.47181860295350	0
1.46014768088711	0
1.44849059368710	0
1.43684767807865	0
1.42521928137392	0
1.41360576187281	0
1.40200748928100	0
1.39042484514626	0
1.37885822331377	0
1.36730803040134	0
1.35577468629563	0
1.34425862467012	0
1.33276029352618	0
1.32128015575804	0
1.30981868974297	0
1.29837638995786	0
1.28695376762338	0
1.27555135137712	0
1.26416968797705	0
1.25280934303668	0
1.24147090179351	0
1.23015496991233	0
1.21886217432489	0
1.20759316410785	0
1.19634861140054	0
1.18512921236463	0
1.17393568818739	0
1.16276878613076	0
1.15162928062810	0
1.14051797443092	0
1.12943569980765	0
1.11838331979693	0
1.10736172951751	0
1.09637185753740	0
1.08541466730462	0
1.07449115864208	0
1.06360236930913	0
1.05274937663244	0
1.04193329920874	0
1.03115529868202	-2.57455589858249e-05
1.02041658159793	-0.000307724816476657
1.00971840133772	-0.000502391542619640
0.999062060134404	-0.000408453784065479
0.988448911173461	-0.000174287585938906
0.977880360780397	0.000217592721901156
0.967357870697293	0.000835399159696129
0.956882960450232	0.00172233507261053
0.946457209809297	0.00289684341115469
0.936082261342453	0.00433999513309846
0.925759823064276	0.00595926717299495
0.915491671180028	0.00761776530555117
0.905279652924995	0.00929678939220453
0.895125689498408	0.0111233253075311
0.885031779090446	0.0132147194211649
0.875000000000000	0.0156252302106456
0.865032513839798	0.0183724298392344
0.855131568824354	0.0214534158210501
0.845299503134836	0.0248222177401870
0.835538748353420	0.0283396302778962
0.825851832957947	0.0317936864137575
0.816241385865726	0.0351236849400277
0.806710140013128	0.0384961074193491
0.797260935955099	0.0420695972600147
0.787896725465971	0.0458975726931675
0.778620575119872	0.0499769444493079
0.769435669825620	0.0542940891894834
0.760345316287278	0.0588216227071399
0.751352946357436	0.0634781677088803
0.742462120245875	0.0681176286890858
0.733676529541460	0.0726438610308927
0.725000000000000	0.0771308646098742
0.716436494045355	0.0817264138822942
0.707990112925315	0.0865348633658682
0.699665098457827	0.0916215228174124
0.691465834296967	0.0969831118553443
0.683396846641833	0.102360020271390
0.675462804305315	0.107295658848024
0.667668518053682	0.111912846447758
0.660018939122205	0.116709989218002
0.652519156806910	0.121897517913466
0.645174395028197	0.127434399534764
0.637990007758743	0.133066148713634
0.630971473206198	0.138401143186256
0.624124386640997	0.143421923111469
0.617454451761424	0.148452770737878
0.610967470492497	0.153553016762723
0.604669331122392	0.158473060602867
0.598565994690644	0.163087020229943
0.592663479556485	0.167588631711601
0.586967844093695	0.172159468749429
0.581485167480651	0.176842882692068
0.576221528580806	0.181570757347208
0.571182982939793	0.186086398840565
0.566375537960460	0.190098329730283
0.561805126356106	0.193694317569209
0.557477578024444	0.197152365016758
0.553398590529467	0.200660292038777
0.549573698424516	0.204299337480412
0.546008241696039	0.207768721073577
0.542707333652311	0.210640881340242
0.539675828623073	0.213312149594667
0.536918289872864	0.215993905196391
0.534438958160799	0.218083016392672
0.532241721401095	0.219691401389852
0.530330085889911	0.221613433403185
0.528707149563915	0.224287823389312
0.527375577743225	0.225663217510025
0.526337581785683	0.225693170805762
0.525594901040716	0.225701640727263
0.525148788440001	0.225705388199482
0.525000000000000	0.225706386196680
0.525148788440001	0.225705380729278
0.525594901040716	0.225701636849786
0.526337581785683	0.225693035677033
0.527375577743225	0.225663224322431
0.528707149563915	0.224287842156801
0.530330085889911	0.221613440892087
0.532241721401095	0.219691388402555
0.534438958160799	0.218082958554837
0.536918289872864	0.215993767703354
0.539675828623073	0.213312003813611
0.542707333652311	0.210640859684476
0.546008241696039	0.207768919592713
0.549573698424516	0.204299633989186
0.553398590529467	0.200660526791177
0.557477578024444	0.197152485383420
0.561805126356106	0.193694327421946
0.566375537960460	0.190098304749047
0.571182982939794	0.186086399602230
0.576221528580806	0.181570736175533
0.581485167480651	0.176842801805630
0.586967844093695	0.172159344448237
0.592663479556485	0.167588496793464
0.598565994690644	0.163086914809873
0.604669331122392	0.158473014768066
0.610967470492497	0.153553013285052
0.617454451761424	0.148452770992343
0.624124386640997	0.143421913251352
0.630971473206199	0.138401117024831
0.637990007758743	0.133066094215868
0.645174395028197	0.127434321826259
0.652519156806910	0.121897431768275
0.660018939122205	0.116709903303618
0.667668518053682	0.111912767591692
0.675462804305315	0.107295594346676
0.683396846641833	0.102359960584261
0.691465834296967	0.0969830331366027
0.699665098457827	0.0916214198235428
0.707990112925315	0.0865347410397954
0.716436494045356	0.0817262793431202
0.725000000000000	0.0771307309570501
0.733676529541460	0.0726437499731482
0.742462120245875	0.0681175587435874
0.751352946357436	0.0634781346164625
0.760345316287278	0.0588216076011609
0.769435669825620	0.0542940790128678
0.778620575119872	0.0499769349416920
0.787896725465972	0.0458975662562946
0.797260935955099	0.0420696022488993
0.806710140013128	0.0384961268613213
0.816241385865726	0.0351236865388113
0.825851832957947	0.0317935902840317
0.835538748353421	0.0283393940078880
0.845299503134836	0.0248219122290989
0.855131568824354	0.0214531242002348
0.865032513839798	0.0183721906603735
0.875000000000000	0.0156250521948753
0.885031779090447	0.0132146028496776
0.895125689498408	0.0111232709513667
0.905279652924996	0.00929679507320691
0.915491671180028	0.00761780983265088
0.925759823064277	0.00595931008256109
0.936082261342453	0.00434002319594547
0.946457209809298	0.00289687266239913
0.956882960450232	0.00172236033587501
0.967357870697293	0.000835363398198868
0.977880360780398	0.000217428929163783
0.988448911173461	-0.000174516899929332
0.999062060134405	-0.000408470094832046
1.00971840133772	-0.000502335932683734
1.02041658159793	-0.000307719830572678
1.03115529868202	-2.57496200059372e-05
1.04193329920874	0
1.05274937663244	0
1.06360236930913	0
1.07449115864208	0
1.08541466730462	0
1.09637185753740	0
1.10736172951751	0
1.11838331979693	0
1.12943569980765	0
1.14051797443092	0
1.15162928062810	0
1.16276878613076	0
1.17393568818739	0
1.18512921236463	0
1.19634861140054	0
1.20759316410785	0
1.21886217432489	0
1.23015496991233	0
1.24147090179351	0
1.25280934303668	0
1.26416968797705	0
1.27555135137712	0
1.28695376762338	0
1.29837638995786	0
1.30981868974297	0
1.32128015575804	0
1.33276029352618	0
1.34425862467012	0
1.35577468629563	0
1.36730803040134	0
1.37885822331377	0
1.39042484514626	0
1.40200748928100	0
1.41360576187281	0
1.42521928137392	0
1.43684767807865	0
1.44849059368710	0
1.46014768088711	0
1.47181860295350	0
1.48350303336394	0
1.49520065543057	0
1.50691116194685	0
1.51863425484874	0
1.53036964488976	0
1.54211705132911	0
1.55387620163255	0
1.56564683118512	0
1.57742868301550	0
1.58922150753128	0
1.60102506226480	0
1.61283911162893	0
1.62466342668259	0
1.63649778490531	0
1.64834196998074	0
1.66019577158840	0
1.67205898520357	0
1.68393141190489	0
1.69581285818925	0
1.70770313579381	0
1.71960206152470	0
1.73150945709228	0
1.74342514895249	0
1.75534896815420	0
1.76728075019223	0
1.77922033486581	0
1.79116756614226	0
1.80312229202570	0
1.81508436443048	0
1.82705363905935	0
1.83902997528588	0
1.85101323604128	0
1.86300328770510	0
1.87500000000000	0
1.88700324589016	0
1.89901290148329	0
1.91102884593614	0
1.92305096136322	0
1.93507913274884	0
1.94711324786208	0
1.95915319717474	0
1.97119887378215	0
1.98325017332660	0
1.99530699392349	0
2.00736923608986	0
2.01943680267544	0
2.03150959879593	0
2.04358753176858	0
2.05567051104986	0
2.06775844817522	0
2.07096746715152	0
2.05889837048845	0
2.04683444616315	0
2.03477578617400	0
2.02272248467258	0
2.01067463802575	0
1.99863234487987	0
1.98659570622711	0
1.97456482547421	0
1.96253980851345	0
1.95052076379617	0
1.93850780240885	0
1.92650103815181	0
1.91450058762070	0
1.90250657029089	0
1.89051910860483	0
1.87853832806254	0
1.86656435731533	0
1.85459732826293	0
1.84263737615408	0
1.83068463969085	0
1.81873926113668	0
1.80680138642851	0
1.79487116529293	0
1.78294875136668	0
1.77103430232167	0
1.75912797999463	0
1.74722995052168	0
1.73534038447793	0
1.72345945702242	0
1.71158734804859	0
1.69972424234050	0
1.68787032973508	0
1.67602580529060	0
1.66419086946179	0
1.65236572828173	0
1.64055059355084	0
1.62874568303342	0
1.61695122066190	0
1.60516743674920	0
1.59339456820964	0
1.58163285878866	0
1.56988255930181	0
1.55814392788343	0
1.54641723024545	0
1.53470273994673	0
1.52300073867349	0
1.51131151653125	0
1.49963537234889	0
1.48797261399530	0
1.47632355870927	0
1.46468853344320	0
1.45306787522125	0
1.44146193151259	0
1.42987106062050	0
1.41829563208804	0
1.40673602712094	0
1.39519263902875	0
1.38366587368483	0
1.37215615000626	0
1.36066390045448	0
1.34918957155768	0
1.33773362445593	0
1.32629653547010	0
1.31487879669573	0
1.30348091662287	0
1.29210342078334	0
1.28074685242635	0
1.26941177322412	0
1.25809876400861	0
1.24680842554099	0
1.23554137931516	0
1.22429826839704	0
1.21307975830116	0
1.20188653790614	0
1.19071932041099	0
1.17957884433386	0
1.16846587455518	0
1.15738120340707	0
1.14632565181104	0
1.13530007046595	0
1.12430534108844	0
1.11334237770777	0
1.10241212801747	0
1.09151557478581	0
1.08065373732755	0
1.06982767303898	0
1.05903847899876	0
1.04828729363663	0
1.03757529847236	0
1.02690371992704	-5.57209211728249e-05
1.01627383120889	-0.000315346834809606
1.00568695427553	-0.000530759342228495
0.995144461874757	-0.000583245034290977
0.984647779665399	-0.000346225288489618
0.974198388419936	0.000205622995795344
0.963797826310062	0.00107758888551511
0.953447691276244	0.00221486034551641
0.943149643481881	0.00347740127203119
0.932905407852265	0.00471297377468077
0.922716776698029	0.00598991892315355
0.912585612422199	0.00747503158834356
0.902513850309235	0.00926113015937735
0.892503501393692	0.0113777775584611
0.882556655405193	0.0138317012619573
0.872675483785353	0.0166119548608210
0.862862242771116	0.0196513164905185
0.853119276537578	0.0227784674246560
0.843449020391867	0.0257972513318031
0.833854004007896	0.0287366076197637
0.824336854689878	0.0317852319251914
0.814900300650331	0.0350621955440025
0.805547174285901	0.0385917972628728
0.796280415431649	0.0423643755356678
0.787103074571558	0.0463691054566462
0.778018315979772	0.0505816701641727
0.769029420763601	0.0549232774041957
0.760139789775539	0.0592526122352694
0.751352946357436	0.0634782344040892
0.742672538875647	0.0676716613250768
0.734102343001301	0.0719733150784622
0.725646263685000	0.0764798882209369
0.717308336770179	0.0812525848925935
0.709092730184142	0.0863086632832630
0.701003744640498	0.0914565589409536
0.693045813781456	0.0962472064268594
0.685223503683287	0.100652271482320
0.677541511643383	0.105150197893760
0.670004664162870	0.110011513939775
0.662617914034929	0.115242915847650
0.655386336445917	0.120654849192658
0.648315123994497	0.125875511686068
0.641409580533375	0.130749835475552
0.634675113739305	0.135555685069615
0.628117226320056	0.140462062329888
0.621741505772295	0.145299527689992
0.615553612612257	0.149850508641188
0.609559267011831	0.154205202571392
0.603764233786666	0.158573325954526
0.598174305700270	0.163045000543766
0.592795285068969	0.167614436214093
0.587632963677158	0.172143160040475
0.582693101040333	0.176318292179552
0.577981401084845	0.179996638572563
0.573503487347723	0.183397451345639
0.569264876836785	0.186748069687898
0.565270952729751	0.190191707301472
0.561526936130405	0.193741252314301
0.558037857138743	0.196967477420908
0.554808525529304	0.199614267902463
0.551843501366103	0.202226040103193
0.549147065912220	0.204792567310161
0.546723193215726	0.206685908129397
0.544575522769799	0.208234731511425
0.542707333652310	0.210216909653485
0.541121520547834	0.212877895449318
0.539820572042230	0.213947454218995
0.538806551556308	0.213963375738832
0.538081081250772	0.213970279980053
0.537645329190164	0.213973364352684
0.537500000000000	0.213974198947446
0.537645329190164	0.213973370130974
0.538081081250772	0.213970283862522
0.538806551556308	0.213963251673973
0.539820572042230	0.213947458161714
0.541121520547834	0.212877909747347
0.542707333652310	0.210216913604593
0.544575522769799	0.208234714625243
0.546723193215726	0.206685853443950
0.549147065912220	0.204792435543610
0.551843501366103	0.202225876888643
0.554808525529304	0.199614198219928
0.558037857138743	0.196967624518056
0.561526936130405	0.193741548372241
0.565270952729751	0.190191966281203
0.569264876836785	0.186748226156839
0.573503487347723	0.183397490855258
0.577981401084845	0.179996608006952
0.582693101040333	0.176318278525114
0.587632963677158	0.172143154254259
0.592795285068969	0.167614377906214
0.598174305700270	0.163044889736694
0.603764233786666	0.158573192351785
0.609559267011831	0.154205080679818
0.615553612612257	0.149850432605232
0.621741505772295	0.145299505024665
0.628117226320056	0.140462060649352
0.634675113739305	0.135555678215059
0.641409580533375	0.130749818571375
0.648315123994497	0.125875477086734
0.655386336445917	0.120654788049739
0.662617914034929	0.115242837501494
0.670004664162870	0.110011431342407
0.677541511643383	0.105150118111963
0.685223503683287	0.100652200642118
0.693045813781456	0.0962471485817213
0.701003744640498	0.0914565005520085
0.709092730184142	0.0863085859272311
0.717308336770179	0.0812524869162630
0.725646263685000	0.0764797738795973
0.734102343001301	0.0719731904193988
0.742672538875648	0.0676715387663509
0.751352946357436	0.0634781346164628
0.760139789775539	0.0592525521251816
0.769029420763602	0.0549232520011482
0.778018315979772	0.0505816618423566
0.787103074571559	0.0463691030574798
0.796280415431650	0.0423643750229886
0.805547174285901	0.0385917980317725
0.814900300650331	0.0350622020289622
0.824336854689878	0.0317852506477581
0.833854004007896	0.0287366265021495
0.843449020391867	0.0257972153554197
0.853119276537578	0.0227783192609830
0.862862242771116	0.0196510933543019
0.872675483785353	0.0166117364784069
0.882556655405193	0.0138315302276744
0.892503501393692	0.0113776643225653
0.902513850309235	0.00926107384633823
0.912585612422199	0.00747502999228569
0.922716776698029	0.00598996506434343
0.932905407852265	0.00471303562834965
0.943149643481882	0.00347741932603787
0.953447691276244	0.00221484182636502
0.963797826310062	0.00107761260721586
0.974198388419936	0.000205712676371655
0.984647779665399	-0.000346199334018884
0.995144461874758	-0.000583452424997941
1.00568695427553	-0.000531211159597779
1.01627383120889	-0.000315694278823059
1.02690371992704	-5.57899252104859e-05
1.03757529847236	0
1.04828729363663	0
1.05903847899876	0
1.06982767303898	0
1.08065373732755	0
1.09151557478581	0
1.10241212801747	0
1.11334237770777	0
1.12430534108844	0
1.13530007046595	0
1.14632565181104	0
1.15738120340707	0
1.16846587455518	0
1.17957884433386	0
1.19071932041099	0
1.20188653790614	0
1.21307975830116	0
1.22429826839704	0
1.23554137931516	0
1.24680842554099	0
1.25809876400861	0
1.26941177322412	0
1.28074685242635	0
1.29210342078334	0
1.30348091662287	0
1.31487879669573	0
1.32629653547010	0
1.33773362445593	0
1.34918957155768	0
1.36066390045448	0
1.37215615000626	0
1.38366587368483	0
1.39519263902875	0
1.40673602712094	0
1.41829563208804	0
1.42987106062050	0
1.44146193151259	0
1.45306787522125	0
1.46468853344320	0
1.47632355870927	0
1.48797261399530	0
1.49963537234889	0
1.51131151653125	0
1.52300073867349	0
1.53470273994673	0
1.54641723024545	0
1.55814392788343	0
1.56988255930181	0
1.58163285878866	0
1.59339456820964	0
1.60516743674920	0
1.61695122066190	0
1.62874568303342	0
1.64055059355084	0
1.65236572828173	0
1.66419086946179	0
1.67602580529060	0
1.68787032973508	0
1.69972424234050	0
1.71158734804859	0
1.72345945702242	0
1.73534038447793	0
1.74722995052168	0
1.75912797999463	0
1.77103430232167	0
1.78294875136668	0
1.79487116529293	0
1.80680138642851	0
1.81873926113668	0
1.83068463969085	0
1.84263737615408	0
1.85459732826293	0
1.86656435731533	0
1.87853832806254	0
1.89051910860483	0
1.90250657029089	0
1.91450058762070	0
1.92650103815181	0
1.93850780240885	0
1.95052076379617	0
1.96253980851345	0
1.97456482547421	0
1.98659570622711	0
1.99863234487987	0
2.01067463802575	0
2.02272248467258	0
2.03477578617400	0
2.04683444616315	0
2.05889837048845	0
2.07096746715152	0
2.07424685126915	0
2.06219694743252	0
2.05015243335709	0
2.03811340459750	0
2.02607995893548	0
2.01405219644378	0
2.00203021955214	0
1.99001413311564	0
1.97800404448525	0
1.96600006358087	0
1.95400230296691	0
1.94201087793040	0
1.93002590656188	0
1.91804750983911	0
1.90607581171369	0
1.89411093920076	0
1.88215302247187	0
1.87020219495112	0
1.85825859341481	0
1.84632235809460	0
1.83439363278441	0
1.82247256495125	0
1.81055930584999	0
1.79865401064240	0
1.78675683852056	0
1.77486795283480	0
1.76298752122640	0
1.75111571576524	0
1.73925271309261	0
1.72739869456938	0
1.71555384642978	0
1.70371835994099	0
1.69189243156886	0
1.68007626314998	0
1.66827006207029	0
1.65647404145070	0
1.64468842033985	0
1.63291342391445	0
1.62114928368735	0
1.60939623772395	0
1.59765453086705	0
1.58592441497065	0
1.57420614914312	0
1.56250000000000	0
1.55080624192708	0
1.53912515735401	0
1.52745703703901	0
1.51580218036524	0
1.50416089564913	0
1.49253350046155	0
1.48092032196199	0
1.46932169724673	0
1.45773797371133	0
1.44616950942827	0
1.43461667354036	0
1.42307984667059	0
1.41155942134931	0
1.40005580245932	0
1.38856940769988	0
1.37710066807042	0
1.36565002837477	0
1.35421794774696	0
1.34280490019958	0
1.33141137519551	0
1.32003787824441	0
1.30868493152477	0
1.29735307453291	0
1.28604286475996	0
1.27475487839820	0
1.26348971107801	0
1.25224797863682	0
1.24103031792136	0
1.22983738762488	0
1.21866986916064	0
1.20752846757333	0
1.19641391249016	0
1.18532695911297	0
1.17426838925350	0
1.16323901241318	0
1.15223966690962	0
1.14127122105133	0
1.13033457436283	0
1.11943065886191	0
1.10856044039105	0
1.09772492000501	0
1.08692513541642	0
1.07616216250154	0
1.06543711686800	0
1.05475115548645	0
1.04410547838808	0
1.03350133042972	-1.26190315524551e-05
1.02294000312824	-0.000339621817684372
1.01242283656583	-0.000787944862272306
1.00195122136759	-0.000885409366404227
0.991526600752597	-0.000650542114554814
0.981150472659520	-9.81647191671318e-05
0.970824391947380	0.000734395314049158
0.960549972671906	0.00160078740238853
0.950328890437411	0.00238133394764086
0.940162884823689	0.00327493610014286
0.930053761886914	0.00444149317028219
0.920003396732860	0.00593110632807822
0.910013736160065	0.00775395477980437
0.900086801369735	0.00991171242110892
0.890224690738243	0.0123853023667935
0.880429582647017	0.0150809108127938
0.870703738363400	0.0177949731383428
0.861049504964726	0.0203793598846096
0.851469318296320	0.0229508780999525
0.841965705952446	0.0256898034141475
0.832541290267336	0.0286717858638496
0.823198791301348	0.0318999712160453
0.813941029804985	0.0353632799347027
0.804770930140994	0.0390547290022271
0.795691523141978	0.0429525425117534
0.786705948877978	0.0469799080604302
0.777817459305202	0.0509993618027585
0.769029420763601	0.0549233382831999
0.760345316287278	0.0588217170523186
0.751768747687745	0.0628290765502963
0.743303437365925	0.0670350532763896
0.734953229804455	0.0714950709210059
0.726722092687432	0.0762401263003667
0.718614117590241	0.0811394899768044
0.710633520177595	0.0857769915880425
0.702784639843530	0.0899887447500000
0.695071938722892	0.0942006851816770
0.687500000000000	0.0987388514156193
0.680073525436772	0.103656564898538
0.672797332039895	0.108820702955004
0.665676347784718	0.113903561127577
0.658715606312770	0.118649761145164
0.651920240520265	0.123244237444237
0.645295474957015	0.127929858255648
0.638846616959032	0.132641381690711
0.632579046444000	0.137134762866379
0.626498204307084	0.141374992133166
0.620609579365321	0.145558162533270
0.614918693812442	0.149819123290848
0.609431087162446	0.154189224440596
0.604152298679729	0.158620229445668
0.599087848316088	0.162890481500072
0.594243216200236	0.166711953638621
0.589623820753538	0.170123073171852
0.585234995535982	0.173374286956103
0.581081964958473	0.176633310901545
0.577169819030760	0.180016820732960
0.573503487347723	0.183443765664670
0.570087712549569	0.186396224199459
0.566927023522429	0.188868865859605
0.564025708633924	0.191443103707500
0.561387789322141	0.193864204087353
0.559016994374948	0.195577717734860
0.556916735248637	0.197092664326437
0.555090082779363	0.199145690480633
0.553539745637114	0.201749223764603
0.552268050859363	0.202535021208362
0.551276926779999	0.202545381148432
0.550567888638631	0.202550779268707
0.550142027116635	0.202553215007850
0.550000000000000	0.202553882180595
0.550142027116635	0.202553230177367
0.550567888638631	0.202550789528755
0.551276926779999	0.202545280480053
0.552268050859363	0.202535024159823
0.553539745637114	0.201749233125099
0.555090082779363	0.199145691112528
0.556916735248637	0.197092642946948
0.559016994374948	0.195577664124587
0.561387789322141	0.193864081437956
0.564025708633924	0.191442932115775
0.566927023522429	0.188868756045643
0.570087712549569	0.186396309822466
0.573503487347723	0.183444046679344
0.577169819030760	0.180017097858783
0.581081964958473	0.176633499786309
0.585234995535982	0.173374368925210
0.589623820753538	0.170123062337796
0.594243216200236	0.166711929220833
0.599087848316088	0.162890481484412
0.604152298679729	0.158620195486285
0.609431087162446	0.154189132076630
0.614918693812442	0.149818996780004
0.620609579365321	0.145558033512801
0.626498204307084	0.141374892985869
0.632579046444000	0.137134715073862
0.638846616959032	0.132641371538606
0.645295474957015	0.127929853047873
0.651920240520265	0.123244224399424
0.658715606312770	0.118649738683593
0.665676347784718	0.113903520097523
0.672797332039895	0.108820638957622
0.680073525436773	0.103656489311923
0.687500000000000	0.0987387750370753
0.695071938722893	0.0942006136271542
0.702784639843530	0.0899886829141270
0.710633520177595	0.0857769400687168
0.718614117590241	0.0811394338885231
0.726722092687432	0.0762400530528847
0.734953229804455	0.0714949808072239
0.743303437365925	0.0670349494068534
0.751768747687745	0.0628289639329937
0.760345316287278	0.0588216076011621
0.769029420763602	0.0549232520011486
0.777817459305203	0.0509993139919818
0.786705948877978	0.0469798920832444
0.795691523141978	0.0429525411841597
0.804770930140994	0.0390547335722383
0.813941029804986	0.0353632881463268
0.823198791301348	0.0318999811112120
0.832541290267336	0.0286717978802467
0.841965705952446	0.0256898233380229
0.851469318296321	0.0229509059926276
0.861049504964726	0.0203793649297350
0.870703738363400	0.0177948997617523
0.880429582647017	0.0150807637262484
0.890224690738243	0.0123851521224969
0.900086801369735	0.00991160434972780
0.910013736160065	0.00775390075629972
0.920003396732860	0.00593110453843728
0.930053761886914	0.00444154018393446
0.940162884823689	0.00327502190800945
0.950328890437411	0.00238140942159225
0.960549972671907	0.00160073238693094
0.970824391947380	0.000734222727191555
0.981150472659520	-9.82159625572792e-05
0.991526600752597	-0.000650532438394489
1.00195122136759	-0.000885398468689685
1.01242283656583	-0.000787933901680861
1.02294000312824	-0.000339662808233657
1.03350133042972	-1.26079728279267e-05
1.04410547838808	0
1.05475115548645	0
1.06543711686800	0
1.07616216250154	0
1.08692513541642	0
1.09772492000501	0
1.10856044039105	0
1.11943065886191	0
1.13033457436283	0
1.14127122105133	0
1.15223966690962	0
1.16323901241318	0
1.17426838925350	0
1.18532695911297	0
1.19641391249016	0
1.20752846757333	0
1.21866986916064	0
1.22983738762488	0
1.24103031792136	0
1.25224797863682	0
1.26348971107801	0
1.27475487839820	0
1.28604286475996	0
1.29735307453291	0
1.30868493152477	0
1.32003787824441	0
1.33141137519551	0
1.34280490019958	0
1.35421794774696	0
1.36565002837477	0
1.37710066807042	0
1.38856940769988	0
1.40005580245932	0
1.41155942134931	0
1.42307984667059	0
1.43461667354036	0
1.44616950942827	0
1.45773797371133	0
1.46932169724673	0
1.48092032196199	0
1.49253350046155	0
1.50416089564913	0
1.51580218036524	0
1.52745703703901	0
1.53912515735401	0
1.55080624192708	0
1.56250000000000	0
1.57420614914312	0
1.58592441497065	0
1.59765453086705	0
1.60939623772395	0
1.62114928368735	0
1.63291342391445	0
1.64468842033985	0
1.65647404145070	0
1.66827006207029	0
1.68007626314998	0
1.69189243156886	0
1.70371835994099	0
1.71555384642978	0
1.72739869456938	0
1.73925271309261	0
1.75111571576524	0
1.76298752122640	0
1.77486795283480	0
1.78675683852056	0
1.79865401064240	0
1.81055930584999	0
1.82247256495125	0
1.83439363278441	0
1.84632235809460	0
1.85825859341481	0
1.87020219495112	0
1.88215302247187	0
1.89411093920076	0
1.90607581171369	0
1.91804750983911	0
1.93002590656188	0
1.94201087793040	0
1.95400230296691	0
1.96600006358087	0
1.97800404448525	0
1.99001413311564	0
2.00203021955214	0
2.01405219644378	0
2.02607995893548	0
2.03811340459750	0
2.05015243335709	0
2.06219694743252	0
2.07424685126915	0
2.07759626732433	0
2.06556590308806	0
2.05354114884509	0
2.04152210372555	0
2.02950886916022	0
2.01750154894612	0
2.00550024931437	0
1.99350507900030	0
1.98151614931597	0
1.96953357422513	0
1.95755747042073	0
1.94558795740516	0
1.93362515757320	0
1.92166919629784	0
1.90972020201913	0
1.89777830633612	0
1.88584364410202	0
1.87391635352275	0
1.86199657625894	0
1.85008445753160	0
1.83818014623159	0
1.82628379503296	0
1.81439556051044	0
1.80251560326118	0
1.79064408803090	0
1.77878118384471	0
1.76692706414272	0
1.75508190692059	0
1.74324589487542	0
1.73141921555700	0
1.71960206152470	0
1.70779463051036	0
1.69599712558719	0
1.68420975534522	0
1.67243273407333	0
1.66066628194830	0
1.64891062523110	0
1.63716599647073	0
1.62543263471606	0
1.61371078573578	0
1.60200070224704	0
1.59030264415299	0
1.57861687878978	0
1.56694368118321	0
1.55528333431565	0
1.54363612940356	0
1.53200236618616	0
1.52038235322566	0
1.50877640821959	0
1.49718485832578	0
1.48560804050059	0
1.47404630185079	0
1.46250000000000	0
1.45096950347001	0
1.43945519207789	0
1.42795745734948	0
1.41647670294996	0
1.40501334513235	0
1.39356781320465	0
1.38214055001653	0
1.37073201246633	0
1.35934267202939	0
1.34797301530854	0
1.33662354460783	0
1.32529477853042	0
1.31398725260179	0
1.30270151991928	0
1.29143815182919	0
1.28019773863259	0
1.26898089032105	0
1.25778823734363	0
1.24662043140645	0
1.23547814630612	0
1.22436207879859	0
1.21327294950477	0
1.20221150385446	0
1.19117851307014	0
1.18017477519222	0
1.16920111614726	0
1.15825839086104	0
1.14734748441786	0
1.13646931326807	0
1.12562482648527	0
1.11481500707516	0
1.10404087333758	0
1.09330348028349	0
1.08260392110873	0
1.07194332872592	0
1.06132287735637	0
1.05074378418338	0
1.04020731106833	0
1.02971476633095	-0.000104131878502360
1.01926750659481	-0.000536578035219971
1.00886693869905	-0.000683914781160329
0.998514521677076	-0.000435100455369201
0.988211768802619	9.71656209581297e-06
0.977960249703432	0.000308203226137807
0.967761592542295	0.000617204807516350
0.957617486264740	0.00117049280901245
0.947529682912361	0.00203918142651774
0.937500000000000	0.00323320709547154
0.927530322954457	0.00475679084389810
0.917622607611648	0.00661341068611444
0.907778882768265	0.00877242316191659
0.898001252783091	0.0111055756982062
0.888291900221993	0.0133832790752313
0.878653088539498	0.0155453416234562
0.869087164788435	0.0177738895607205
0.859596562347710	0.0202134885220000
0.850183803656598	0.0228993371486972
0.840851502942107	0.0258223677805768
0.831602368923995	0.0289741952461039
0.822439207479799	0.0323518436798444
0.813364924249872	0.0359352284257382
0.804382527159808	0.0396489497374024
0.795495128834866	0.0433586625156406
0.786705948877978	0.0469799626289104
0.778018315979772	0.0505817564170952
0.769435669825620	0.0542941775465475
0.760961562761221	0.0582006596787491
0.752599661174519	0.0623496855167365
0.744353746547970	0.0667798835717701
0.736227716131361	0.0714129494094005
0.728225583181476	0.0758841187829765
0.720351476711195	0.0799191718212731
0.712609640686961	0.0838598994935180
0.705004432610179	0.0880794940476998
0.697540321415185	0.0926785719075066
0.690221884613926	0.0975724446720609
0.683053804615713	0.102488624883213
0.676040864149498	0.107115234049944
0.669187940716209	0.111518286003436
0.662500000000000	0.115970845018101
0.655982088170096	0.120512940546296
0.649639323009314	0.124932459216509
0.643476883811688	0.129085549819819
0.637500000000000	0.133106501072748
0.631713938424664	0.137165719465281
0.626123989318410	0.141324936834634
0.620735450896757	0.145585023969621
0.615553612612257	0.149837360555455
0.610583737090991	0.153797284752785
0.605831040802632	0.157293622123302
0.601300673540285	0.160500074244531
0.596997696812978	0.163632389713651
0.592927061281571	0.166813958557220
0.589093583397409	0.170135227794535
0.585501921431519	0.173394042399596
0.582156551109751	0.176065086677875
0.579061741095024	0.178419171590036
0.576221528580805	0.180961263430832
0.573639695279188	0.183206321752520
0.571319744101322	0.184765270388487
0.569264876836785	0.186268416372598
0.567477973140808	0.188399140092965
0.565961571133589	0.190892697330345
0.564717849903826	0.191431986752660
0.563748614188984	0.191439471606846
0.563055281477760	0.191443397542979
0.562638871746345	0.191445182932797
0.562500000000000	0.191445670764223
0.562638871746345	0.191445193017016
0.563055281477760	0.191443404783333
0.563748614188984	0.191439403990653
0.564717849903826	0.191431988534367
0.565961571133589	0.190892703231692
0.567477973140808	0.188399137545380
0.569264876836785	0.186268390454982
0.571319744101322	0.184765216190566
0.573639695279188	0.183206209622026
0.576221528580805	0.180961093963390
0.579061741095024	0.178419034298450
0.582156551109751	0.176065109575277
0.585501921431519	0.173394290504079
0.589093583397409	0.170135516240113
0.592927061281571	0.166814169783772
0.596997696812978	0.163632508320979
0.601300673540285	0.160500094267467
0.605831040802632	0.157293596695284
0.610583737090991	0.153797281331935
0.615553612612257	0.149837348377490
0.620735450896757	0.145584955410735
0.626123989318410	0.141324823837332
0.631713938424664	0.137165591513987
0.637500000000000	0.133106387769862
0.643476883811688	0.129085477567346
0.649639323009314	0.124932432895064
0.655982088170096	0.120512934090151
0.662500000000000	0.115970834922160
0.669187940716209	0.111518268685257
0.676040864149498	0.107115207517744
0.683053804615713	0.102488579747443
0.690221884613926	0.0975723812850271
0.697540321415185	0.0926785019900433
0.705004432610179	0.0880794260680535
0.712609640686961	0.0838598375876121
0.720351476711196	0.0799191192500274
0.728225583181476	0.0758840732835254
0.736227716131361	0.0714128975265162
0.744353746547971	0.0667798178397457
0.752599661174519	0.0623496065797779
0.760961562761221	0.0582005689799915
0.769435669825620	0.0542940790128704
0.778018315979772	0.0505816618423581
0.786705948877978	0.0469798920832449
0.795495128834866	0.0433586297720395
0.804382527159809	0.0396489452078474
0.813364924249872	0.0359352345558087
0.822439207479799	0.0323518551043424
0.831602368923995	0.0289742133638031
0.840851502942107	0.0258223906531396
0.850183803656598	0.0228993606761826
0.859596562347710	0.0202135136164881
0.869087164788435	0.0177739205068288
0.878653088539499	0.0155453675462048
0.888291900221993	0.0133832604008157
0.898001252783091	0.0111054949161041
0.907778882768266	0.00877233386717539
0.917622607611648	0.00661335856492739
0.927530322954458	0.00475678708524681
0.937500000000000	0.00323324781105444
0.947529682912362	0.00203926269889403
0.957617486264741	0.00117060922142576
0.967761592542296	0.000617310986376195
0.977960249703433	0.000308076019503693
0.988211768802619	8.96150608506267e-06
0.998514521677076	-0.000435757463107706
1.00886693869905	-0.000683839461043523
1.01926750659481	-0.000536382170991709
1.02971476633095	-0.000104046148551996
1.04020731106833	0
1.05074378418338	0
1.06132287735637	0
1.07194332872592	0
1.08260392110873	0
1.09330348028349	0
1.10404087333758	0
1.11481500707517	0
1.12562482648527	0
1.13646931326807	0
1.14734748441786	0
1.15825839086104	0
1.16920111614726	0
1.18017477519222	0
1.19117851307014	0
1.20221150385446	0
1.21327294950477	0
1.22436207879859	0
1.23547814630612	0
1.24662043140645	0
1.25778823734363	0
1.26898089032105	0
1.28019773863259	0
1.29143815182919	0
1.30270151991928	0
1.31398725260179	0
1.32529477853042	0
1.33662354460783	0
1.34797301530854	0
1.35934267202939	0
1.37073201246633	0
1.38214055001653	0
1.39356781320465	0
1.40501334513235	0
1.41647670294996	0
1.42795745734948	0
1.43945519207789	0
1.45096950347001	0
1.46250000000000	0
1.47404630185079	0
1.48560804050059	0
1.49718485832579	0
1.50877640821959	0
1.52038235322566	0
1.53200236618616	0
1.54363612940356	0
1.55528333431565	0
1.56694368118321	0
1.57861687878978	0
1.59030264415299	0
1.60200070224704	0
1.61371078573578	0
1.62543263471606	0
1.63716599647073	0
1.64891062523110	0
1.66066628194830	0
1.67243273407333	0
1.68420975534522	0
1.69599712558719	0
1.70779463051036	0
1.71960206152470	0
1.73141921555700	0
1.74324589487542	0
1.75508190692059	0
1.76692706414272	0
1.77878118384471	0
1.79064408803090	0
1.80251560326118	0
1.81439556051044	0
1.82628379503296	0
1.83818014623159	0
1.85008445753160	0
1.86199657625894	0
1.87391635352275	0
1.88584364410202	0
1.89777830633612	0
1.90972020201913	0
1.92166919629784	0
1.93362515757320	0
1.94558795740516	0
1.95755747042073	0
1.96953357422513	0
1.98151614931597	0
1.99350507900030	0
2.00550024931437	0
2.01750154894612	0
2.02950886916022	0
2.04152210372555	0
2.05354114884509	0
2.06556590308806	0
2.07759626732433	0
2.08101537716568	0
2.06900489366265	0
2.05700024307242	0
2.04500152811679	0
2.03300885389120	0
2.02102232793208	0
2.00904206028644	0
1.99706816358381	0
1.98510075311053	0
1.97313994688669	0
1.96118586574552	0
1.94923863341562	0
1.93729837660594	0
1.92536522509367	0
1.91343931181525	0
1.90152077296042	0
1.88960974806969	0
1.87770638013508	0
1.86581081570453	0
1.85392320498989	0
1.84204370197886	0
1.83017246455081	0
1.81830965459682	0
1.80645543814399	0
1.79460998548431	0
1.78277347130812	0
1.77094607484248	0
1.75912797999463	0
1.74731937550066	0
1.73552045507969	0
1.72373141759382	0
1.71195246721397	0
1.70018381359193	0
1.68842567203890	0
1.67667826371072	0
1.66494181580018	0
1.65321656173654	0
1.64150274139278	0
1.62980060130066	0
1.61811039487422	0
1.60643238264173	0
1.59476683248681	0
1.58311401989876	0
1.57147422823284	0
1.55984774898065	0
1.54823488205117	0
1.53663593606293	0
1.52505122864775	0
1.51348108676653	0
1.50192584703773	0
1.49038585607889	0
1.47886147086196	0
1.46735305908292	0
1.45586099954632	0
1.44438568256543	0
1.43292751037867	0
1.42148689758295	0
1.41006427158481	0
1.39866007306994	0
1.38727475649202	0
1.37590879058170	0
1.36456265887646	0
1.35323686027244	0
1.34193190959899	0
1.33064833821713	0
1.31938669464263	0
1.30814754519511	0
1.29693147467397	0
1.28573908706238	0
1.27457100626054	0
1.26342787684933	0
1.25231036488564	0
1.24121915873064	0
1.23015496991233	0
1.21911853402366	0
1.20811061165772	0
1.19713198938129	0
1.18618348074824	0
1.17526592735432	0
1.16438019993471	0
1.15352719950593	0
1.14270785855353	0
1.13192314226718	0
1.12117404982456	0
1.11046161572564	0
1.09978691117871	0
1.08915104553960	0
1.07855516780552	0
1.06800046816469	0
1.05748817960297	0
1.04701957956860	0
1.03659599169590	-4.45344503422911e-07
1.02621878758869	-0.000103747229563445
1.01588938866394	-0.000320237824844780
1.00560926805594	-0.000414133669508003
0.995379952580923	-0.000565654443648325
0.985203024761902	-0.000557066971080502
0.975080124912820	-0.000280059250969985
0.965012953280939	0.000290042115734433
0.955003272245703	0.00117509653709543
0.945052908571790	0.00238761021599176
0.935163755713405	0.00393652505441334
0.925337776166087	0.00577215081812228
0.915577003861499	0.00771690453173940
0.905883546599672	0.00953972627184097
0.896259588512168	0.0113039815694631
0.886707392548410	0.0132135957041456
0.877229302976137	0.0153594828675254
0.867827747885489	0.0177455045243151
0.858505241684639	0.0203593049999338
0.849264387573152	0.0231978987828166
0.840107879977328	0.0262615888700197
0.831038506929733	0.0295309041587783
0.822059152372869	0.0329314112123015
0.813172798364530	0.0363313916439324
0.804382527159809	0.0396489976115194
0.795691523141977	0.0429526197335363
0.787103074571558	0.0463691864877729
0.778620575119872	0.0499770105876348
0.770247525150195	0.0538170332843254
0.761987532706409	0.0579301077370802
0.753844314165730	0.0622811267549223
0.745821694508815	0.0665687247806156
0.737923607157272	0.0704403496251805
0.730154093325512	0.0741261298048774
0.722517300830921	0.0780331737158841
0.715017482303755	0.0823111421028467
0.707658992735908	0.0869175576473170
0.700446286306095	0.0916368952650433
0.693383912417933	0.0961412464205955
0.686476510887299	0.100374503596491
0.679728806216126	0.104594448497935
0.673145600891813	0.108931740723141
0.666731767654729	0.113244511037118
0.660492240681145	0.117325241999022
0.654432005635421	0.121209975361287
0.648556088553642	0.125080131648975
0.642869543531190	0.129031726654427
0.637377439199098	0.133088012098004
0.632084843988527	0.137220312964755
0.626996810199223	0.141240813570846
0.622118356906465	0.144867668488150
0.617454451761424	0.148093402679340
0.613009991761962	0.151142376218745
0.608789783094296	0.154174380313852
0.604798520170148	0.157287962893008
0.601040764008566	0.160535986299645
0.597520920135856	0.163579323586243
0.594243216200236	0.165990537430327
0.591211679519274	0.168276729071038
0.588430114796991	0.170775551926074
0.585902082262898	0.172820023827886
0.583630876496438	0.174254871465954
0.581619506206592	0.175764849919199
0.579870675237160	0.177975498633078
0.578386765062964	0.180301308246826
0.577169819030760	0.180641296927440
0.576221528580806	0.180646075947427
0.575543221661067	0.180648541502953
0.575135853516367	0.180649653515475
0.575000000000000	0.180649944527553
0.575135853516367	0.180649647163967
0.575543221661067	0.180648538727348
0.576221528580806	0.180646048584703
0.577169819030760	0.180641297133876
0.578386765062964	0.180301314723210
0.579870675237160	0.177975492681705
0.581619506206592	0.175764819895033
0.583630876496438	0.174254815777832
0.585902082262899	0.172819921843661
0.588430114796991	0.170775396340160
0.591211679519274	0.168276582582150
0.594243216200236	0.165990507767753
0.597520920135856	0.163579518962183
0.601040764008566	0.160536275583237
0.604798520170148	0.157288189360325
0.608789783094296	0.154174527145065
0.613009991761962	0.151142430589925
0.617454451761424	0.148093387071192
0.622118356906465	0.144867656728657
0.626996810199223	0.141240815399853
0.632084843988527	0.137220271205228
0.637377439199098	0.133087918544411
0.642869543531190	0.129031607153320
0.648556088553643	0.125080013239685
0.654432005635421	0.121209884814927
0.660492240681146	0.117325195697725
0.666731767654729	0.113244497843671
0.673145600891813	0.108931733137056
0.679728806216127	0.104594434454051
0.686476510887299	0.100374483800997
0.693383912417933	0.0961412171424215
0.700446286306095	0.0916368486945571
0.707658992735908	0.0869174980934417
0.715017482303755	0.0823110802794936
0.722517300830921	0.0780331157564348
0.730154093325512	0.0741260783610273
0.737923607157273	0.0704403063663397
0.745821694508815	0.0665686861015936
0.753844314165731	0.0622810824994247
0.761987532706409	0.0579300536048764
0.770247525150195	0.0538169686644140
0.778620575119872	0.0499769349416960
0.787103074571559	0.0463691030574829
0.795691523141978	0.0429525411841615
0.804382527159809	0.0396489452078481
0.813172798364530	0.0363313775541012
0.822059152372870	0.0329314211461893
0.831038506929733	0.0295309191292743
0.840107879977328	0.0262616076815256
0.849264387573152	0.0231979276445214
0.858505241684639	0.0203593424787108
0.867827747885489	0.0177455416599401
0.877229302976138	0.0153595139657372
0.886707392548410	0.0132136246808970
0.896259588512168	0.0113040118335255
0.905883546599672	0.00953974037797234
0.915577003861500	0.00771687776277776
0.925337776166088	0.00577211335358606
0.935163755713405	0.00393652099066075
0.945052908571790	0.00238764774602328
0.955003272245703	0.00117516748746490
0.965012953280940	0.000290138281670678
0.975080124912820	-0.000279932473743511
0.985203024761902	-0.000556888213050226
0.995379952580923	-0.000565397374568298
1.00560926805594	-0.000413953819705098
1.01588938866394	-0.000320201071279308
1.02621878758869	-0.000103684111241880
1.03659599169590	-4.20209852561101e-07
1.04701957956860	0
1.05748817960297	0
1.06800046816469	0
1.07855516780552	0
1.08915104553960	0
1.09978691117871	0
1.11046161572564	0
1.12117404982456	0
1.13192314226718	0
1.14270785855353	0
1.15352719950593	0
1.16438019993471	0
1.17526592735432	0
1.18618348074824	0
1.19713198938129	0
1.20811061165772	0
1.21911853402366	0
1.23015496991233	0
1.24121915873064	0
1.25231036488564	0
1.26342787684933	0
1.27457100626054	0
1.28573908706238	0
1.29693147467397	0
1.30814754519511	0
1.31938669464263	0
1.33064833821713	0
1.34193190959899	0
1.35323686027244	0
1.36456265887646	0
1.37590879058170	0
1.38727475649202	0
1.39866007306994	0
1.41006427158481	0
1.42148689758295	0
1.43292751037867	0
1.44438568256543	0
1.45586099954632	0
1.46735305908292	0
1.47886147086196	0
1.49038585607889	0
1.50192584703773	0
1.51348108676653	0
1.52505122864775	0
1.53663593606293	0
1.54823488205117	0
1.55984774898065	0
1.57147422823284	0
1.58311401989876	0
1.59476683248681	0
1.60643238264173	0
1.61811039487422	0
1.62980060130066	0
1.64150274139278	0
1.65321656173654	0
1.66494181580018	0
1.67667826371072	0
1.68842567203890	0
1.70018381359193	0
1.71195246721397	0
1.72373141759382	0
1.73552045507969	0
1.74731937550066	0
1.75912797999463	0
1.77094607484248	0
1.78277347130812	0
1.79460998548431	0
1.80645543814399	0
1.81830965459682	0
1.83017246455081	0
1.84204370197886	0
1.85392320498989	0
1.86581081570453	0
1.87770638013508	0
1.88960974806969	0
1.90152077296042	0
1.91343931181525	0
1.92536522509367	0
1.93729837660594	0
1.94923863341562	0
1.96118586574552	0
1.97313994688669	0
1.98510075311053	0
1.99706816358381	0
2.00904206028644	0
2.02102232793208	0
2.03300885389120	0
2.04500152811679	0
2.05700024307242	0
2.06900489366265	0
2.08101537716568	0
2.08450383784727	0
2.07251357052252	0
2.06052936159619	0
2.04855131739481	0
2.03657954669097	0
2.02461416077237	0
2.01265527351308	0
2.00070300144724	0
1.98875746384520	0
1.97681878279219	0
1.96488708326967	0
1.95296249323944	0
1.94104514373056	0
1.92913516892933	0
1.91723270627225	0
1.90533789654224	0
1.89345088396821	0
1.88157181632804	0
1.86970084505517	0
1.85783812534892	0
1.84598381628876	0
1.83413808095247	0
1.82230108653867	0
1.81047300449358	0
1.79865401064240	0
1.78684428532539	0
1.77504401353882	0
1.76325338508111	0
1.75147259470424	0
1.73970184227068	0
1.72794133291614	0
1.71619127721825	0
1.70445189137153	0
1.69272339736887	0
1.68100602318969	0
1.66930000299527	0
1.65760557733135	0
1.64592299333839	0
1.63425250496978	0
1.62259437321840	0
1.61094886635175	0
1.59931626015620	0
1.58769683819047	0
1.57609089204906	0
1.56449872163578	0
1.55292063544793	0
1.54135695087154	0
1.52980799448820	0
1.51827410239390	0
1.50675562053042	0
1.49525290502978	0
1.48376632257239	0
1.47229625075934	0
1.46084307849954	0
1.44940720641233	0
1.43798904724619	0
1.42658902631417	0
1.41520758194690	0
1.40384516596383	0
1.39250224416336	0
1.38117929683296	0
1.36987681927975	0
1.35859532238264	0
1.34733533316691	0
1.33609739540200	0
1.32488207022361	0
1.31368993678113	0
1.30252159291123	0
1.29137765583891	0
1.28025876290694	0
1.26916557233483	0
1.25809876400861	0
1.24705904030242	0
1.23604712693327	0
1.22506377385016	0
1.21410975615881	0
1.20318587508331	0
1.19229295896604	0
1.18143186430704	0
1.17060347684432	0
1.15980871267636	0
1.14904851942814	0
1.13832387746195	0
1.12763580113439	0
1.11698534010076	0
1.10637358066794	0
1.09580164719716	0
1.08527070355741	0
1.07478195463080	0
1.06433664787040	0
1.05393607491157	0
1.04358157323709	5.29395592033936e-21
1.03327452789663	-1.70757111221544e-06
1.02301637328051	-0.000209935068427792
1.01280859494773	-0.000692318295690939
1.00265273150777	-0.000992463231795243
0.992550376555266	-0.00103008241383531
0.982503180656429	-0.000782032069199143
0.972512853385497	-0.000238120995178684
0.962581165408923	0.000648693081725762
0.952709950614562	0.00188057281365879
0.942901108282306	0.00338511108262831
0.933156605291952	0.00490233542747439
0.923478478363194	0.00626565890117503
0.913868836321712	0.00766773260548193
0.904329862384297	0.00927807501875561
0.894863816454772	0.0111302832414764
0.885473037421242	0.0132106651566661
0.876159945443753	0.0155113066561151
0.866927044219985	0.0180355489187185
0.857776923214888	0.0207854417664945
0.848712259838398	0.0237409768282774
0.839735821553422	0.0268284431050240
0.830850467894194	0.0299185321968265
0.822059152372869	0.0329314521867284
0.813364924249872	0.0359352958263537
0.804770930140994	0.0390548016692171
0.796280415431650	0.0423644353663690
0.787896725465971	0.0458976152889593
0.779623306475634	0.0496927687536920
0.771463706210474	0.0537482380623051
0.763421574230124	0.0578320567710934
0.755500661813079	0.0615489440073254
0.747704821436909	0.0649974604769609
0.740038005780785	0.0685994665297338
0.732504266199181	0.0725557168728199
0.725107750613659	0.0768620925336020
0.717852700768062	0.0813561872380192
0.710743448791475	0.0857252873758932
0.703784413012963	0.0898077383327751
0.696980092972533	0.0938051693879140
0.690335063574204	0.0979143363832175
0.683853968329497	0.102080011215037
0.677541511643383	0.106085390374599
0.671402450099790	0.109859599264796
0.665441582710309	0.113556469302671
0.659663740097938	0.117308468941399
0.654073772597557	0.121155030941791
0.648676537266456	0.125104208832572
0.643476883811688	0.129076146730435
0.638479639456107	0.132812939203414
0.633689592781829	0.136122916264528
0.629111476608081	0.139135954303829
0.624749949979990	0.142058407614654
0.620609579365321	0.145002315922938
0.616694819177201	0.148054011760187
0.613009991761962	0.151206086678481
0.609559267011831	0.153993094958412
0.606346641781746	0.156191073216447
0.603375919307359	0.158450749422914
0.600650688836699	0.160879892657412
0.598174305700270	0.162710138435544
0.595949872053011	0.164052214903704
0.593980218525837	0.165584817845426
0.592267887024107	0.167871881275436
0.590815114904824	0.169972356980702
0.589623820753538	0.170163635881543
0.588695591965831	0.170165773618532
0.588031674316954	0.170166735150144
0.587632963677158	0.170167124432541
0.587500000000000	0.170167193205037
0.587632963677158	0.170167111792561
0.588031674316954	0.170166734650977
0.588695591965831	0.170165786213193
0.589623820753538	0.170163635256950
0.590815114904824	0.169972366268934
0.592267887024107	0.167871872772660
0.593980218525837	0.165584784548859
0.595949872053011	0.164052158009941
0.598174305700270	0.162710045340738
0.600650688836699	0.160879764538234
0.603375919307359	0.158450621933041
0.606346641781746	0.156191019358182
0.609559267011831	0.153993230997499
0.613009991761962	0.151206361933660
0.616694819177201	0.148054248022020
0.620609579365321	0.145002482996047
0.624749949979990	0.142058494922972
0.629111476608081	0.139135957948582
0.633689592781829	0.136122897290754
0.638479639456107	0.132812944229388
0.643476883811688	0.129076130443622
0.648676537266456	0.125104138655243
0.654073772597557	0.121154925165091
0.659663740097939	0.117308353051641
0.665441582710309	0.113556368574616
0.671402450099790	0.109859535204167
0.677541511643383	0.106085365391341
0.683853968329497	0.102080003657991
0.690335063574204	0.0979143260352251
0.696980092972533	0.0938051531868044
0.703784413012963	0.0898077175874421
0.710743448791475	0.0857252568458506
0.717852700768062	0.0813561421152443
0.725107750613659	0.0768620396586447
0.732504266199181	0.0725556651085555
0.740038005780785	0.0685994198592023
0.747704821436910	0.0649974202882172
0.755500661813079	0.0615489109516195
0.763421574230124	0.0578320273855604
0.771463706210474	0.0537482053403690
0.779623306475634	0.0496927291546078
0.787896725465972	0.0458975662562999
0.796280415431650	0.0423643750229933
0.804770930140994	0.0390547335722419
0.813364924249872	0.0359352345558107
0.822059152372870	0.0329314211461900
0.830850467894194	0.0299185415617802
0.839735821553422	0.0268284713814702
0.848712259838398	0.0237410018400078
0.857776923214888	0.0207854669111960
0.866927044219986	0.0180355861335359
0.876159945443753	0.0155113556949655
0.885473037421242	0.0132107135358621
0.894863816454773	0.0111303201989621
0.904329862384297	0.00927810253334476
0.913868836321712	0.00766776095686393
0.923478478363194	0.00626568789638151
0.933156605291952	0.00490234667337571
0.942901108282306	0.00338511514700106
0.952709950614562	0.00188060987704590
0.962581165408923	0.000648764131954012
0.972512853385497	-0.000238028403664125
0.982503180656430	-0.000781910122948971
0.992550376555266	-0.00102996598902030
1.00265273150777	-0.000992381561911466
1.01280859494773	-0.000692278848095359
1.02301637328051	-0.000209932010359777
1.03327452789663	-1.67999872022661e-06
1.04358157323709	0
1.05393607491157	0
1.06433664787040	0
1.07478195463080	0
1.08527070355741	0
1.09580164719716	0
1.10637358066794	0
1.11698534010076	0
1.12763580113439	0
1.13832387746195	0
1.14904851942814	0
1.15980871267636	0
1.17060347684432	0
1.18143186430704	0
1.19229295896604	0
1.20318587508331	0
1.21410975615881	0
1.22506377385016	0
1.23604712693327	0
1.24705904030242	0
1.25809876400861	0
1.26916557233483	0
1.28025876290694	0
1.29137765583891	0
1.30252159291123	0
1.31368993678113	0
1.32488207022361	0
1.33609739540200	0
1.34733533316692	0
1.35859532238264	0
1.36987681927975	0
1.38117929683296	0
1.39250224416336	0
1.40384516596383	0
1.41520758194690	0
1.42658902631417	0
1.43798904724619	0
1.44940720641233	0
1.46084307849954	0
1.47229625075934	0
1.48376632257239	0
1.49525290502978	0
1.50675562053042	0
1.51827410239390	0
1.52980799448820	0
1.54135695087154	0
1.55292063544793	0
1.56449872163578	0
1.57609089204906	0
1.58769683819047	0
1.59931626015620	0
1.61094886635175	0
1.62259437321840	0
1.63425250496978	0
1.64592299333839	0
1.65760557733135	0
1.66930000299527	0
1.68100602318969	0
1.69272339736887	0
1.70445189137153	0
1.71619127721825	0
1.72794133291614	0
1.73970184227068	0
1.75147259470424	0
1.76325338508111	0
1.77504401353882	0
1.78684428532539	0
1.79865401064240	0
1.81047300449358	0
1.82230108653867	0
1.83413808095247	0
1.84598381628876	0
1.85783812534892	0
1.86970084505517	0
1.88157181632804	0
1.89345088396821	0
1.90533789654224	0
1.91723270627225	0
1.92913516892933	0
1.94104514373056	0
1.95296249323944	0
1.96488708326967	0
1.97681878279219	0
1.98875746384520	0
2.00070300144724	0
2.01265527351308	0
2.02461416077237	0
2.03657954669097	0
2.04855131739481	0
2.06052936159619	0
2.07251357052252	0
2.08450383784727	0
2.08806130178211	0
2.07609158034996	0
2.06412814524680	0
2.05217110641389	0
2.04022057631032	0
2.02827666998366	0
2.01633950514292	0
2.00440920223392	0
1.99248588451713	0
1.98056967814818	0
1.96866071226100	0
1.95675911905375	0
1.94486503387767	0
1.93297859532898	0
1.92109994534381	0
1.90922922929647	0
1.89736659610103	0
1.88551219831642	0
1.87366619225517	0
1.86182873809596	0
1.85000000000000	0
1.83818014623159	0
1.82636934928289	0
1.81456778600305	0
1.80277563773199	0
1.79099309043893	0
1.77922033486581	0
1.76745756667593	0
1.75570498660794	0
1.74396280063538	0
1.73223122013200	0
1.72051046204317	0
1.70880074906351	0
1.69710230982107	0
1.68541537906832	0
1.67374019788019	0
1.66207701385947	0
1.65042608134990	0
1.63878766165724	0
1.62716202327857	0
1.61554944214035	0
1.60395020184543	0
1.59236459392942	0
1.58079291812685	0
1.56923548264752	0
1.55769260446341	0
1.54616460960662	0
1.53465183347885	0
1.52315462117278	0
1.51167332780598	0
1.50020831886775	0
1.48875997057954	0
1.47732867026942	0
1.46591481676119	0
1.45451882077889	0
1.44314110536704	0
1.43178210632764	0
1.42044227267425	0
1.40912206710420	0
1.39782196648930	0
1.38654246238620	0
1.37528406156692	0
1.36404728657037	0
1.35283267627597	0
1.34164078649987	0
1.33047219061505	0
1.31932748019588	0
1.30820726568843	0
1.29711217710728	0
1.28604286475996	0
1.27500000000000	0
1.26398427600979	0
1.25299640861417	0
1.24203713712594	0
1.23110722522451	0
1.22020746186868	0
1.20933866224478	0
1.19850166875145	0
1.18769735202197	0
1.17692661198564	0
1.16619037896906	0
1.15548961483866	0
1.14482531418553	0
1.13419850555359	0
1.12361025271221	0
1.11306165597419	0
1.10255385356000	0
1.09208802300913	0
1.08166538263920	0
1.07128719305329	0
1.06095475869615	0
1.05066942945914	0
1.04043260233424	0
1.03024572311658	-9.93626190023962e-05
1.02011028815516	-0.000676884314042619
1.01002784615079	-0.00110688940607865
1.00000000000000	-0.00119269656329542
0.990028408683306	-0.000965424415645214
0.980114789195633	-0.000428022704253269
0.970260918516252	0.000460997077202779
0.960468635614927	0.00161845000520656
0.950739843490321	0.00264482860667686
0.941076511235936	0.00357102196575728
0.931480676128067	0.00465266766212753
0.921954445729289	0.00597486514954166
0.912500000000000	0.00752741966059501
0.903119593409422	0.00929508395871167
0.893815557036238	0.0112793820714843
0.884590300647707	0.0134888694088584
0.875446314744656	0.0159253051570757
0.866386172558173	0.0185671302528387
0.857412531982126	0.0213413672783080
0.848528137423857	0.0241211932825661
0.839735821553422	0.0268284771728173
0.831038506929733	0.0295309612094998
0.822439207479799	0.0323519069724354
0.813941029804985	0.0353633330511994
0.805547174285901	0.0385918317893662
0.797260935955099	0.0420696270203819
0.789085705104332	0.0458185067596326
0.781024967590666	0.0496764901769785
0.773082304803311	0.0532415456974034
0.765261393250698	0.0564717129706904
0.757566003725088	0.0597778370594237
0.750000000000000	0.0634132023410956
0.742567337013957	0.0674107166894857
0.735272058492637	0.0716547583568310
0.728118293960535	0.0758678696522761
0.721110255092798	0.0798123001293982
0.714252231358083	0.0836034354174768
0.707548584904245	0.0874736540902258
0.701003744640498	0.0914536747885172
0.694622199472490	0.0953628311818228
0.688408490650718	0.0990460080130017
0.682367203197809	0.102589048619281
0.676502956386741	0.106150011780534
0.670820393249937	0.109792818675814
0.665324169108563	0.113534355657527
0.660018939122204	0.117365082522609
0.654909344871487	0.121129240043294
0.650000000000000	0.124552658721455
0.645295474957015	0.127590894615885
0.640800280898815	0.130437670645902
0.636518852823701	0.133253086267726
0.632455532033676	0.136117881430548
0.628614548034008	0.139109352568935
0.625000000000000	0.142131235107461
0.621615837957818	0.144639002586965
0.618465843842649	0.146681134612250
0.615553612612257	0.148939367292064
0.612882533606563	0.151261996943504
0.610455772353739	0.152883909641323
0.608276253029822	0.154163093295092
0.606346641781745	0.155732018666991
0.604669331122391	0.158084871077589
0.603246425600683	0.159909176640062
0.602079728939615	0.159999957736813
0.601170732820552	0.159999444602069
0.600520607473216	0.159998819606829
0.600130194207890	0.159998408037528
0.600000000000000	0.159998220507453
0.600130194207890	0.159998385502904
0.600520607473216	0.159998819689939
0.601170732820552	0.159999478899169
0.602079728939615	0.159999957741301
0.603246425600683	0.159909180119774
0.604669331122391	0.158084866010507
0.606346641781745	0.155731983879212
0.608276253029822	0.154163038233316
0.610455772353739	0.152883823401974
0.612882533606563	0.151261895796681
0.615553612612257	0.148939273041636
0.618465843842649	0.146681080869507
0.621615837957818	0.144639086874201
0.625000000000000	0.142131481450560
0.628614548034008	0.139109593597543
0.632455532033676	0.136118062323702
0.636518852823701	0.133253201904288
0.640800280898815	0.130437700097522
0.645295474957015	0.127590874383592
0.650000000000000	0.124552656885696
0.654909344871487	0.121129242798843
0.660018939122204	0.117365037714446
0.665324169108563	0.113534266643492
0.670820393249937	0.109792710435563
0.676502956386741	0.106149908048628
0.682367203197809	0.102588972299358
0.688408490650718	0.0990459699065270
0.694622199472490	0.0953628197174488
0.701003744640498	0.0914536677170010
0.707548584904245	0.0874736417114521
0.714252231358083	0.0836034190015211
0.721110255092798	0.0798122796342001
0.728118293960535	0.0758678395933356
0.735272058492637	0.0716547175898720
0.742567337013957	0.0674106730429920
0.750000000000000	0.0634131625019754
0.757566003725088	0.0597778032668297
0.765261393250698	0.0564716856976697
0.773082304803312	0.0532415248499909
0.781024967590666	0.0496764725998091
0.789085705104332	0.0458184873927601
0.797260935955099	0.0420696022489055
0.805547174285901	0.0385917980317787
0.813941029804986	0.0353632881463322
0.822439207479799	0.0323518551043465
0.831038506929733	0.0295309191292767
0.839735821553422	0.0268284713814711
0.848528137423857	0.0241212317454601
0.857412531982126	0.0213414178971440
0.866386172558173	0.0185671652054811
0.875446314744657	0.0159253335193890
0.884590300647707	0.0134889107138383
0.893815557036238	0.0112794386500232
0.903119593409422	0.00929514199183949
0.912500000000000	0.00752746588483162
0.921954445729289	0.00597489852701914
0.931480676128067	0.00465269687370265
0.941076511235936	0.00357105286573133
0.950739843490321	0.00264485494590458
0.960468635614927	0.00161848027967020
0.970260918516252	0.000461065782182465
0.980114789195633	-0.000427921841565352
0.990028408683307	-0.000965302675169697
1.00000000000000	-0.00119257037551030
1.01002784615079	-0.00110677466685471
1.02011028815516	-0.000676806952540454
1.03024572311658	-9.93421455538572e-05
1.04043260233424	0
1.05066942945914	0
1.06095475869615	0
1.07128719305329	0
1.08166538263920	0
1.09208802300913	0
1.10255385356000	0
1.11306165597419	0
1.12361025271221	0
1.13419850555359	0
1.14482531418553	0
1.15548961483866	0
1.16619037896906	0
1.17692661198564	0
1.18769735202197	0
1.19850166875145	0
1.20933866224478	0
1.22020746186868	0
1.23110722522451	0
1.24203713712594	0
1.25299640861417	0
1.26398427600979	0
1.27500000000000	0
1.28604286475996	0
1.29711217710729	0
1.30820726568843	0
1.31932748019588	0
1.33047219061505	0
1.34164078649987	0
1.35283267627597	0
1.36404728657037	0
1.37528406156692	0
1.38654246238620	0
1.39782196648930	0
1.40912206710420	0
1.42044227267425	0
1.43178210632764	0
1.44314110536704	0
1.45451882077889	0
1.46591481676119	0
1.47732867026942	0
1.48875997057954	0
1.50020831886775	0
1.51167332780598	0
1.52315462117278	0
1.53465183347885	0
1.54616460960662	0
1.55769260446341	0
1.56923548264752	0
1.58079291812685	0
1.59236459392942	0
1.60395020184543	0
1.61554944214035	0
1.62716202327857	0
1.63878766165724	0
1.65042608134990	0
1.66207701385947	0
1.67374019788019	0
1.68541537906832	0
1.69710230982107	0
1.70880074906351	0
1.72051046204317	0
1.73223122013200	0
1.74396280063538	0
1.75570498660794	0
1.76745756667593	0
1.77922033486581	0
1.79099309043893	0
1.80277563773199	0
1.81456778600305	0
1.82636934928289	0
1.83818014623159	0
1.85000000000000	0
1.86182873809596	0
1.87366619225517	0
1.88551219831642	0
1.89736659610103	0
1.90922922929647	0
1.92109994534381	0
1.93297859532898	0
1.94486503387767	0
1.95675911905375	0
1.96866071226100	0
1.98056967814818	0
1.99248588451713	0
2.00440920223392	0
2.01633950514292	0
2.02827666998366	0
2.04022057631032	0
2.05217110641389	0
2.06412814524680	0
2.07609158034996	0
2.08806130178211	0
2.09168741689575	0
2.07973856530094	0
2.06779623028963	0
2.05586052542482	0
2.04393156685834	0
2.03200947340311	0
2.02009436660766	0
2.00818637083315	0
1.99628561333292	0
1.98439222433470	0
1.97250633712544	0
1.96062808813910	0
1.94875761704733	0
1.93689506685313	0
1.92504058398778	0
1.91319431841097	0
1.90135642371440	0
1.88952705722887	0
1.87770638013508	0
1.86589455757821	0
1.85409175878650	0
1.84229815719389	0
1.83051393056704	0
1.81873926113668	0
1.80697433573363	0
1.79521934592963	0
1.78347448818311	0
1.77173996399020	0
1.76001598004109	0
1.74830274838198	0
1.73660048658291	0
1.72490941791156	0
1.71322977151344	0
1.70156178259856	0
1.68990569263495	0
1.67826174954922	0
1.66663020793456	0
1.65501132926636	0
1.64340538212579	0
1.63181264243172	0
1.62023339368129	0
1.60866792719940	0
1.59711654239758	0
1.58557954704266	0
1.57405725753544	0
1.56254999920003	0
1.55105810658402	0
1.53958192377022	0
1.52812180470014	0
1.51667811350992	0
1.50525122487909	0
1.49384152439273	0
1.48244940891755	0
1.47107528699248	0
1.45971957923431	0
1.44838271875910	0
1.43706515161979	0
1.42576733726089	0
1.41448974899078	0
1.40323287447237	0
1.39199721623285	0
1.38078329219324	0
1.36959163621862	0
1.35842279868972	0
1.34727734709673	0
1.33615586665628	0
1.32505896095230	0
1.31398725260179	0
1.30294138394634	0
1.29192201777042	0
1.28092983804735	0
1.26996555071388	0
1.25902988447455	0
1.24812359163666	0
1.23724744897696	0
1.22640225864110	0
1.21558884907686	0
1.20480807600215	0
1.19406082340893	0
1.18334800460389	0
1.17267056328706	0
1.16202947466921	0
1.15142574662893	0
1.14086042091046	0
1.13033457436283	0
1.11984932022125	0
1.10940580943134	0
1.09900523201666	0
1.08864881849015	0
1.07833784130949	0
1.06807361637670	0
1.05785750458178	0
1.04769091339001	0
1.03757529847236	-6.45019685368811e-06
1.02751216537810	-0.000351337279555804
1.01750307124844	-0.000897686926090481
1.00754962656933	-0.00101983060912133
0.997653496961746	-0.000769957562716537
0.987816405006518	-0.000101381275968220
0.978040132100928	0.000505508892214436
0.968326520343216	0.000926567941306308
0.958677474440701	0.00147959934068764
0.949094963636411	0.00227823587155131
0.939581023648307	0.00330986790034256
0.930137758614282	0.00455120703587279
0.920767343035145	0.00599935350198005
0.911472023706707	0.00766547618880656
0.902254121630930	0.00956036488299514
0.893116033894813	0.0116835863037486
0.884060235504346	0.0140113724378105
0.875089281159357	0.0164717164133618
0.866205806953521	0.0189406412228151
0.857412531982126	0.0213413946367377
0.848712259838398	0.0237410233562020
0.840107879977328	0.0262616419619866
0.831602368923995	0.0289742411212525
0.823198791301348	0.0318999986242383
0.814900300650331	0.0350622121812264
0.806710140013128	0.0384961333917658
0.798631642248165	0.0421055095043489
0.790668230043424	0.0455148665690796
0.782823415592559	0.0485463640968588
0.775100799896375	0.0515676459113850
0.767504071650438	0.0548841622271837
0.760037005678013	0.0585668997786494
0.752703460866230	0.0625404292615284
0.745507377562422	0.0665724206553943
0.738452774387097	0.0703831137870458
0.731543744419977	0.0739867401687311
0.724784450716211	0.0776180073268831
0.718179121111161	0.0813820049422864
0.711732042274338	0.0851616038242265
0.705447552976123	0.0887605655903054
0.699330036534968	0.0921719646060883
0.693383912417933	0.0955516162723741
0.687613626973754	0.0989978906936054
0.682023643285187	0.102531892922450
0.676618430136218	0.106168073176325
0.671402450099789	0.109855213959730
0.666380146763092	0.113360131262954
0.661555931119962	0.116476324454623
0.656934167173546	0.119296087132130
0.652519156806910	0.122008334588268
0.648315123994497	0.124729683459332
0.644326198442994	0.127522110479601
0.640556398765948	0.130448851868361
0.637009615312046	0.133297854089696
0.633689592781829	0.135528792425863
0.630599912781472	0.137472915240431
0.627743976474486	0.139738989421900
0.625124987502500	0.141913331234922
0.622745935354058	0.143347594600034
0.620609579365321	0.144588668370555
0.618718433538229	0.146205426361203
0.617074752359874	0.148604249413064
0.615680517801238	0.150121035101035
0.614537427664093	0.150152142845849
0.613646885431679	0.150148615943159
0.613009991761962	0.150146168845515
0.612627537742143	0.150144780858739
0.612500000000000	0.150144304709480
0.612627537742143	0.150144769475605
0.613009991761962	0.150146170823259
0.613646885431679	0.150148663155474
0.614537427664093	0.150152143527377
0.615680517801238	0.150121044497182
0.617074752359874	0.148604245821290
0.618718433538229	0.146205393879930
0.620609579365321	0.144588616106345
0.622745935354058	0.143347513771971
0.625124987502500	0.141913250019683
0.627743976474486	0.139738932840981
0.630599912781472	0.137472879687827
0.633689592781829	0.135528842269767
0.637009615312046	0.133298060885427
0.640556398765948	0.130449092238467
0.644326198442994	0.127522300720232
0.648315123994497	0.124729820815930
0.652519156806910	0.122008393055467
0.656934167173546	0.119296077417786
0.661555931119962	0.116476315317927
0.666380146763092	0.113360143382065
0.671402450099789	0.109855193848868
0.676618430136218	0.106168003428907
0.682023643285187	0.102531795392611
0.687613626973754	0.0989977891562319
0.693383912417934	0.0955515332840464
0.699330036534968	0.0921719155015284
0.705447552976123	0.0887605474131794
0.711732042274338	0.0851615980486607
0.718179121111161	0.0813819968760938
0.724784450716211	0.0776179948361902
0.731543744419977	0.0739867249490747
0.738452774387097	0.0703830944556928
0.745507377562423	0.0665723931407938
0.752703460866230	0.0625403958685868
0.760037005678013	0.0585668680784545
0.767504071650438	0.0548841368132284
0.775100799896375	0.0515676276621601
0.782823415592559	0.0485463523478515
0.790668230043424	0.0455148595116039
0.798631642248165	0.0421055040009353
0.806710140013128	0.0384961268613277
0.814900300650331	0.0350622020289694
0.823198791301348	0.0318999811112191
0.831602368923995	0.0289742133638094
0.840107879977328	0.0262616076815305
0.848712259838398	0.0237410018400107
0.857412531982126	0.0213414178971450
0.866205806953521	0.0189407153733219
0.875089281159357	0.0164717938922985
0.884060235504347	0.0140114169351841
0.893116033894813	0.0116836153249920
0.902254121630930	0.00956040857830142
0.911472023706707	0.00766554003243034
0.920767343035145	0.00599942251580475
0.930137758614282	0.00455126633885364
0.939581023648307	0.00330991266179259
0.949094963636411	0.00227826840152724
0.958677474440701	0.00147962186911101
0.968326520343216	0.000926587055200208
0.978040132100928	0.000505650336227643
0.987816405006518	-0.000100883542679509
0.997653496961746	-0.000769837948329314
1.00754962656933	-0.00101970065018719
1.01750307124844	-0.000897561225797226
1.02751216537810	-0.000351252224619528
1.03757529847236	-6.44535724877131e-06
1.04769091339001	0
1.05785750458178	0
1.06807361637670	0
1.07833784130949	0
1.08864881849015	0
1.09900523201666	0
1.10940580943134	0
1.11984932022125	0
1.13033457436283	0
1.14086042091046	0
1.15142574662894	0
1.16202947466921	0
1.17267056328706	0
1.18334800460389	0
1.19406082340893	0
1.20480807600215	0
1.21558884907686	0
1.22640225864110	0
1.23724744897696	0
1.24812359163666	0
1.25902988447455	0
1.26996555071388	0
1.28092983804735	0
1.29192201777042	0
1.30294138394634	0
1.31398725260179	0
1.32505896095230	0
1.33615586665628	0
1.34727734709673	0
1.35842279868972	0
1.36959163621862	0
1.38078329219324	0
1.39199721623285	0
1.40323287447237	0
1.41448974899078	0
1.42576733726089	0
1.43706515161979	0
1.44838271875910	0
1.45971957923431	0
1.47107528699248	0
1.48244940891755	0
1.49384152439273	0
1.50525122487909	0
1.51667811350992	0
1.52812180470014	0
1.53958192377022	0
1.55105810658402	0
1.56254999920003	0
1.57405725753544	0
1.58557954704266	0
1.59711654239758	0
1.60866792719940	0
1.62023339368129	0
1.63181264243172	0
1.64340538212579	0
1.65501132926636	0
1.66663020793456	0
1.67826174954922	0
1.68990569263495	0
1.70156178259856	0
1.71322977151344	0
1.72490941791156	0
1.73660048658291	0
1.74830274838198	0
1.76001598004109	0
1.77173996399020	0
1.78347448818311	0
1.79521934592963	0
1.80697433573363	0
1.81873926113668	0
1.83051393056704	0
1.84229815719389	0
1.85409175878650	0
1.86589455757821	0
1.87770638013508	0
1.88952705722887	0
1.90135642371440	0
1.91319431841097	0
1.92504058398778	0
1.93689506685313	0
1.94875761704733	0
1.96062808813911	0
1.97250633712544	0
1.98439222433470	0
1.99628561333292	0
2.00818637083315	0
2.02009436660766	0
2.03200947340311	0
2.04393156685834	0
2.05586052542482	0
2.06779623028963	0
2.07973856530094	0
2.09168741689575	0
2.09538182678003	0
2.08345416316270	0
2.07153324858666	0
2.05961920024067	0
2.04771213797252	0
2.03581218436279	0
2.02391946480091	0
2.01203410756379	0
2.00015624389696	0
1.98828600809843	0
1.97642353760524	0
1.96456897308290	0
1.95272245851785	0
1.94088414131292	0
1.92905417238604	0
1.91723270627225	0
1.90541990122912	0
1.89361591934584	0
1.88182092665588	0
1.87003509325360	0
1.85825859341481	0
1.84649160572151	0
1.83473431319088	0
1.82298690340880	0
1.81124956866800	0
1.79952250611100	0
1.78780591787811	0
1.77610001126063	0
1.76440499885939	0
1.75272109874903	0
1.74104853464802	0
1.72938753609479	0
1.71773833863019	0
1.70610118398646	0
1.69447632028305	0
1.68286400222953	0
1.67126449133583	0
1.65967805613016	0
1.64810497238495	0
1.63654552335094	0
1.62500000000000	0
1.61346870127685	0
1.60195193436008	0
1.59045001493288	0
1.57896326746381	0
1.56749202549806	0
1.55603663195954	0
1.54459743946441	0
1.53317481064620	0
1.52176911849334	0
1.51038074669932	0
1.49901009002608	0
1.48765755468118	0
1.47632355870927	0
1.46500853239836	0
1.45371291870163	0
1.44243717367517	0
1.43118176693249	0
1.41994718211629	0
1.40873391738823	0
1.39754248593737	0
1.38637341650798	0
1.37522725394751	0
1.36410455977539	0
1.35300591277348	0
1.34193190959899	0
1.33088316542062	0
1.31986031457878	0
1.30886401127084	0
1.29789493026208	0
1.28695376762338	0
1.27604124149653	0
1.26515809288800	0
1.25430508649212	0
1.24348301154459	0
1.23269268270725	0
1.22193494098499	0
1.21121065467573	0
1.20052072035430	0
1.18986606389123	0
1.17924764150708	0
1.16866644086326	0
1.15812348219005	0
1.14761981945242	0
1.13715654155442	0
1.12673477358250	0
1.11635567808831	0
1.10602045641118	0
1.09573035004056	0
1.08548664201822	0
1.07529065838033	0
1.06514376963863	0
1.05504739230046	0
1.04500299042634	0
1.03501207722422	-2.12570062845770e-05
1.02507621667855	-0.000320993819623125
1.01519702521235	-0.000537827370724519
1.00537617337989	-0.000383644411977560
0.995615387586994	-0.000396677043283383
0.985916451835550	-0.000284123920187481
0.976281209488332	4.08014456176892e-05
0.966711565049265	0.000566628846656559
0.957209485953832	0.00128510565609843
0.947777004363368	0.00220082005537640
0.938416218956173	0.00332544955004332
0.929129296707407	0.00467315230879049
0.919918474648705	0.00625351885019304
0.910786061597343	0.00806324096364312
0.901734439843572	0.0100760929911595
0.892766066783455	0.0122212908593015
0.883883476483184	0.0143783441878382
0.875089281159357	0.0164717373664041
0.866386172558173	0.0185671663908927
0.857776923214888	0.0207854841130600
0.849264387573151	0.0231979368097775
0.840851502942107	0.0258223891232133
0.832541290267336	0.0286717910479924
0.824336854689877	0.0317852436736058
0.816241385865725	0.0351236809420843
0.808258158016361	0.0383661197132519
0.800390529679106	0.0412184223265082
0.792641943124384	0.0439681162923776
0.785015923405379	0.0469689730285832
0.777516077004199	0.0503331693175599
0.770146090037468	0.0540200606198535
0.762909725983356	0.0578446207020734
0.755810822891549	0.0615166905511701
0.748853290037508	0.0649508026163788
0.742041103982791	0.0683512989154946
0.735378304004136	0.0718798652287851
0.728868986855663	0.0754924684665697
0.722517300830921	0.0789976750661636
0.716327439094720	0.0822982083363361
0.710303632258769	0.0855100200639270
0.704450140180269	0.0887644947614489
0.698771242968684	0.0920995251211500
0.693271231193102	0.0955254916941942
0.687954395290851	0.0990511529127136
0.682825014187383	0.102553103276599
0.677887343147812	0.105763079489267
0.673145600891813	0.108609361292058
0.668603956015817	0.111255480583470
0.664266512779321	0.113853928099851
0.660137296325545	0.116490548342035
0.656220237420334	0.119215046677976
0.652519156806909	0.122064649032766
0.649037749287359	0.124696357097601
0.645779567654474	0.126678567476073
0.642748006609122	0.128575560616430
0.639946286808510	0.130843017784618
0.637377439199098	0.132829739728674
0.635044289794027	0.134107838271521
0.632949445058608	0.135330330430088
0.631095278068217	0.137004870978714
0.629483915600709	0.139420352812598
0.628117226320056	0.140617666079539
0.626996810199223	0.140618145901577
0.626123989318410	0.140611537857488
0.625499800159840	0.140607174487647
0.625124987502499	0.140604724072140
0.625000000000000	0.140603922463275
0.625124987502499	0.140604721587223
0.625499800159840	0.140607171388222
0.626123989318410	0.140611591273875
0.626996810199223	0.140618145918350
0.628117226320056	0.140617682583215
0.629483915600709	0.139420350587670
0.631095278068217	0.137004842848330
0.632949445058608	0.135330282135457
0.635044289794027	0.134107762648577
0.637377439199098	0.132829669766545
0.639946286808510	0.130842995452609
0.642748006609122	0.128575554283799
0.645779567654475	0.126678602740548
0.649037749287359	0.124696521279563
0.652519156806909	0.122064882729939
0.656220237420334	0.119215244064023
0.660137296325545	0.116490701736774
0.664266512779321	0.113854013582929
0.668603956015817	0.111255480652636
0.673145600891813	0.108609333125500
0.677887343147813	0.105763085985075
0.682825014187383	0.102553106358595
0.687954395290851	0.0990511051612838
0.693271231193103	0.0955254075584869
0.698771242968684	0.0920994294318378
0.704450140180269	0.0887644095000725
0.710303632258769	0.0855099630969053
0.716327439094720	0.0822981830383229
0.722517300830921	0.0789976683338838
0.728868986855663	0.0754924641214639
0.735378304004136	0.0718798572737840
0.742041103982792	0.0683512879182746
0.748853290037508	0.0649507893335322
0.755810822891549	0.0615166734142733
0.762909725983356	0.0578445984446189
0.770146090037468	0.0540200382080109
0.777516077004200	0.0503331531858689
0.785015923405379	0.0469689658144428
0.792641943124385	0.0439681173414952
0.800390529679106	0.0412184284601467
0.808258158016361	0.0383661260348146
0.816241385865726	0.0351236865388169
0.824336854689878	0.0317852506477657
0.832541290267336	0.0286717978802549
0.840851502942107	0.0258223906531478
0.849264387573152	0.0231979276445287
0.857776923214888	0.0207854669112017
0.866386172558173	0.0185671652054843
0.875089281159357	0.0164717938922996
0.883883476483184	0.0143784628176457
0.892766066783455	0.0122214013690869
0.901734439843572	0.0100761474856852
0.910786061597344	0.00806327030888086
0.919918474648705	0.00625356693996259
0.929129296707407	0.00467322501952800
0.938416218956173	0.00332552728512561
0.947777004363368	0.00220088706467571
0.957209485953832	0.00128515792658853
0.966711565049266	0.000566668594402103
0.976281209488332	4.08322537571148e-05
0.985916451835550	-0.000284115218189693
0.995615387586994	-0.000396724016455034
1.00537617337989	-0.000383757039051691
1.01519702521235	-0.000537738741555695
1.02507621667855	-0.000320902179813980
1.03501207722422	-2.12420747191593e-05
1.04500299042634	0
1.05504739230046	0
1.06514376963863	0
1.07529065838033	0
1.08548664201822	0
1.09573035004056	0
1.10602045641118	0
1.11635567808831	0
1.12673477358250	0
1.13715654155442	0
1.14761981945242	0
1.15812348219005	0
1.16866644086326	0
1.17924764150708	0
1.18986606389123	0
1.20052072035430	0
1.21121065467573	0
1.22193494098499	0
1.23269268270725	0
1.24348301154459	0
1.25430508649212	0
1.26515809288800	0
1.27604124149653	0
1.28695376762338	0
1.29789493026208	0
1.30886401127084	0
1.31986031457878	0
1.33088316542062	0
1.34193190959899	0
1.35300591277348	0
1.36410455977539	0
1.37522725394751	0
1.38637341650798	0
1.39754248593737	0
1.40873391738823	0
1.41994718211629	0
1.43118176693249	0
1.44243717367517	0
1.45371291870163	0
1.46500853239836	0
1.47632355870927	0
1.48765755468118	0
1.49901009002608	0
1.51038074669932	0
1.52176911849334	0
1.53317481064620	0
1.54459743946441	0
1.55603663195954	0
1.56749202549806	0
1.57896326746381	0
1.59045001493288	0
1.60195193436008	0
1.61346870127685	0
1.62500000000000	0
1.63654552335094	0
1.64810497238495	0
1.65967805613016	0
1.67126449133583	0
1.68286400222953	0
1.69447632028305	0
1.70610118398646	0
1.71773833863019	0
1.72938753609479	0
1.74104853464802	0
1.75272109874903	0
1.76440499885939	0
1.77610001126063	0
1.78780591787811	0
1.79952250611100	0
1.81124956866800	0
1.82298690340880	0
1.83473431319088	0
1.84649160572151	0
1.85825859341481	0
1.87003509325360	0
1.88182092665588	0
1.89361591934584	0
1.90541990122912	0
1.91723270627225	0
1.92905417238604	0
1.94088414131292	0
1.95272245851785	0
1.96456897308290	0
1.97642353760524	0
1.98828600809843	0
2.00015624389696	0
2.01203410756379	0
2.02391946480091	0
2.03581218436279	0
2.04771213797252	0
2.05961920024067	0
2.07153324858666	0
2.08345416316270	0
2.09538182678003	0
2.09914417084678	0
2.08723800751136	0
2.07533882775801	0
2.06344675240240	0
2.05156190498849	0
2.03968441186376	0
2.02781440225678	0
2.01595200835734	0
2.00409736539920	0
1.99225061174542	0
1.98041188897663	0
1.96858134198209	0
1.95675911905375	0
1.94494537198349	0
1.93314025616353	0
1.92134393069018	0
1.90955655847110	0
1.89777830633612	0
1.88600934515182	0
1.87424984993997	0
1.86250000000000	0
1.85075997903564	0
1.83902997528588	0
1.82731018166046	0
1.81560079587998	0
1.80390202062085	0
1.79221406366539	0
1.78053713805694	0
1.76887146226061	0
1.75721726032952	0
1.74557476207695	0
1.73394420325453	0
1.72232582573681	0
1.71071987771230	0
1.69912661388138	0
1.68754629566125	0
1.67597919139827	0
1.66442557658791	0
1.65288573410263	0
1.64135995442803	0
1.62984853590756	0
1.61835178499608	0
1.60687001652281	0
1.59540355396370	0
1.58395272972397	0
1.57251788543088	0
1.56109937223740	0
1.54969755113700	0
1.53831279329010	0
1.52694548036268	0
1.51559600487729	0
1.50426477057731	0
1.49295219280458	0
1.48165869889121	0
1.47038472856596	0
1.45913073437578	0
1.44789718212310	0
1.43668455131946	0
1.42549333565612	0
1.41432404349216	0
1.40317719836092	0
1.39205333949529	0
1.38095302237259	0
1.36987681927975	0
1.35882531989951	0
1.34779913191840	0
1.33679888165722	0
1.32582521472478	0
1.31487879669573	0
1.30396031381327	0
1.29307047371750	0
1.28221000620023	0
1.27137966398712	0
1.26058022354787	0
1.24981248593539	0
1.23907727765463	0
1.22837545156194	0
1.21770788779576	0
1.20707549473925	0
1.19647921001579	0
1.18592000151781	0
1.17539886846976	0
1.16491684252568	0
1.15447498890188	0
1.14407440754524	0
1.13371623433732	0
1.12340164233457	0
1.11313184304466	0
1.10290808773896	0
1.09273166880072	0
1.08260392110873	0
1.07252622345563	0
1.06250000000000	0
1.05252672175104	0
1.04260790808434	0
1.03274512828674	-5.04063579933396e-06
1.02294000312824	-0.000154997719493525
1.01319420645797	-0.000482872642876280
1.00350946682132	-0.000669926736491549
0.993887569094211	-0.000655210347096719
0.984330356130502	-0.000479652344348712
0.974839730417262	-0.000108177778703072
0.965417655732482	0.000476192377348693
0.956066158798647	0.00127902676659320
0.946787330924955	0.00230843159406938
0.937583329629959	0.00357283398328328
0.928456380235496	0.00506775275423719
0.919408777421665	0.00676417064346075
0.910442886731507	0.00859224806502947
0.901561146012848	0.0104360267103898
0.892766066783455	0.0122213058150468
0.884060235504346	0.0140113985754188
0.875446314744656	0.0159253364479171
0.866927044219985	0.0180355783787928
0.858505241684639	0.0203593211189760
0.850183803656598	0.0228993338927724
0.841965705952446	0.0256897994903825
0.833854004007896	0.0287366088240520
0.825851832957947	0.0317935722157355
0.817962407449145	0.0344842517879898
0.810189021154940	0.0369782596289546
0.802535045963726	0.0396679415104873
0.795003930807892	0.0427113905379285
0.787599200101168	0.0460993444118323
0.780324451750681	0.0496914541637590
0.773183354709606	0.0532118207724582
0.766179646036098	0.0564906400614800
0.759317127424372	0.0596738450682604
0.752599661174519	0.0629584300279206
0.746031165568839	0.0663702128219544
0.739615609624351	0.0697573242727059
0.733357007193632	0.0729599661524346
0.727259410389443	0.0760219890085791
0.721326902312676	0.0790892113338213
0.715563589068086	0.0822311335838751
0.709973591058147	0.0854533685375765
0.704561033552098	0.0887740915304746
0.699330036534968	0.0921718258683219
0.694284703849941	0.0954376968357576
0.689429111656884	0.0983498599373777
0.684767296240117	0.100975933516979
0.680303241209389	0.103479312796624
0.676040864149498	0.105978714505836
0.671984002785781	0.108537136825430
0.668136400744639	0.111195474289259
0.664501693000101	0.113946442319951
0.661083391108868	0.116324275628442
0.657884868347039	0.118104945057337
0.654909344871487	0.119994988252725
0.652159873037279	0.122241912007390
0.649639323009314	0.124012229211881
0.647350368811203	0.125170406422083
0.645295474957015	0.126389220148480
0.643476883811688	0.128130050190694
0.641896603823389	0.130522458247596
0.640556398765948	0.131409830304629
0.639457778121433	0.131396964419001
0.638601988722240	0.131387273285448
0.637990007758743	0.131380926517836
0.637622537242843	0.131377354897929
0.637500000000000	0.131376198053018
0.637622537242843	0.131377355973838
0.637990007758743	0.131380918270194
0.638601988722240	0.131387328285935
0.639457778121433	0.131396972459725
0.640556398765948	0.131409851032737
0.641896603823389	0.130522457110759
0.643476883811688	0.128130027765867
0.645295474957016	0.126389177023852
0.647350368811203	0.125170336780237
0.649639323009314	0.124012163752298
0.652159873037279	0.122241914499564
0.654909344871487	0.119995015364166
0.657884868347039	0.118104982487203
0.661083391108868	0.116324401977170
0.664501693000101	0.113946661153958
0.668136400744639	0.111195676269669
0.671984002785781	0.108537301083820
0.676040864149498	0.105978823112197
0.680303241209389	0.103479330913314
0.684767296240117	0.100975893781252
0.689429111656884	0.0983498512084839
0.694284703849941	0.0954377157024092
0.699330036534968	0.0921718027629022
0.704561033552098	0.0887740245283192
0.709973591058147	0.0854532820200561
0.715563589068086	0.0822310495451249
0.721326902312676	0.0790891489915951
0.727259410389443	0.0760219572498128
0.733357007193632	0.0729599572862040
0.739615609624351	0.0697573225812166
0.746031165568839	0.0663702093495741
0.752599661174519	0.0629584237813548
0.759317127424372	0.0596738364721906
0.766179646036098	0.0564906292987903
0.773183354709606	0.0532118075864124
0.780324451750681	0.0496914410636374
0.787599200101169	0.0460993378260266
0.795003930807892	0.0427113949860964
0.802535045963727	0.0396679574606667
0.810189021154940	0.0369782838659302
0.817962407449145	0.0344842765153907
0.825851832957947	0.0317935902840350
0.833854004007896	0.0287366265021563
0.841965705952446	0.0256898233380314
0.850183803656598	0.0228993606761917
0.858505241684639	0.0203593424787199
0.866927044219986	0.0180355861335441
0.875446314744657	0.0159253335193953
0.884060235504347	0.0140114169351875
0.892766066783455	0.0122214013690878
0.901561146012848	0.0104362017968787
0.910442886731508	0.00859239960609482
0.919408777421665	0.00676423517726070
0.928456380235496	0.00506778202271760
0.937583329629959	0.00357288804902408
0.946787330924955	0.00230851033701269
0.956066158798648	0.00127910312493057
0.965417655732482	0.000476256031385249
0.974839730417262	-0.000108122241482391
0.984330356130502	-0.000479602010979001
0.993887569094211	-0.000655169343340533
1.00350946682132	-0.000669902237318641
1.01319420645797	-0.000482876953276686
1.02294000312824	-0.000155000132345297
1.03274512828674	-5.03679130942710e-06
1.04260790808434	0
1.05252672175104	0
1.06250000000000	0
1.07252622345563	0
1.08260392110873	0
1.09273166880072	0
1.10290808773896	0
1.11313184304466	0
1.12340164233457	0
1.13371623433732	0
1.14407440754524	0
1.15447498890188	0
1.16491684252568	0
1.17539886846976	0
1.18592000151781	0
1.19647921001579	0
1.20707549473925	0
1.21770788779576	0
1.22837545156194	0
1.23907727765463	0
1.24981248593539	0
1.26058022354787	0
1.27137966398712	0
1.28221000620023	0
1.29307047371750	0
1.30396031381327	0
1.31487879669573	0
1.32582521472478	0
1.33679888165722	0
1.34779913191840	0
1.35882531989951	0
1.36987681927975	0
1.38095302237259	0
1.39205333949529	0
1.40317719836092	0
1.41432404349216	0
1.42549333565612	0
1.43668455131946	0
1.44789718212310	0
1.45913073437578	0
1.47038472856596	0
1.48165869889121	0
1.49295219280458	0
1.50426477057731	0
1.51559600487729	0
1.52694548036268	0
1.53831279329010	0
1.54969755113700	0
1.56109937223740	0
1.57251788543088	0
1.58395272972397	0
1.59540355396370	0
1.60687001652281	0
1.61835178499608	0
1.62984853590756	0
1.64135995442803	0
1.65288573410263	0
1.66442557658791	0
1.67597919139827	0
1.68754629566125	0
1.69912661388138	0
1.71071987771230	0
1.72232582573681	0
1.73394420325453	0
1.74557476207695	0
1.75721726032952	0
1.76887146226061	0
1.78053713805694	0
1.79221406366539	0
1.80390202062085	0
1.81560079587998	0
1.82731018166047	0
1.83902997528588	0
1.85075997903564	0
1.86250000000000	0
1.87424984993997	0
1.88600934515182	0
1.89777830633612	0
1.90955655847110	0
1.92134393069018	0
1.93314025616353	0
1.94494537198349	0
1.95675911905375	0
1.96858134198209	0
1.98041188897663	0
1.99225061174542	0
2.00409736539920	0
2.01595200835734	0
2.02781440225678	0
2.03968441186376	0
2.05156190498849	0
2.06344675240240	0
2.07533882775801	0
2.08723800751136	0
2.09914417084678	0
2.10297408448131	0
2.09108972786918	0
2.07921259134318	0
2.06734279934412	0
2.05548047910945	0
2.04362576074975	0
2.03177877732789	0
2.01993966494052	0
2.00810856280232	0
1.99628561333292	0
1.98447096224661	0
1.97266475864502	0
1.96086715511276	0
1.94907830781629	0
1.93729837660594	0
1.92552752512136	0
1.91376592090046	0
1.90201373549194	0
1.89027114457159	0
1.87853832806254	0
1.86681547025945	0
1.85510275995698	0
1.84340039058258	0
1.83170856033377	0
1.82002747232013	0
1.80835733471015	0
1.79669836088310	0
1.78505076958612	0
1.77341478509682	0
1.76179063739140	0
1.75017856231871	0
1.73857880178035	0
1.72699160391705	0
1.71541722330167	0
1.70385592113887	0
1.69230796547201	0
1.68077363139716	0
1.66925320128493	0
1.65774696501004	0
1.64625522018914	0
1.63477827242718	0
1.62331643557256	0
1.61187003198149	0
1.60043939279187	0
1.58902485820707	0
1.57762677778998	0
1.56624551076771	0
1.55488142634736	0
1.54353490404331	0
1.53220633401641	0
1.52089611742551	0
1.50960466679194	0
1.49833240637717	0
1.48707977257442	0
1.47584721431454	0
1.46463519348676	0
1.45344418537486	0
1.44227467910936	0
1.43112717813617	0
1.42000220070252	0
1.40890028036054	0
1.39782196648930	0
1.38676782483587	0
1.37573843807608	0
1.36473440639562	0
1.35375634809223	0
1.34280490019958	0
1.33188071913366	0
1.32098448136229	0
1.31011688409851	0
1.29927864601863	0
1.28847050800552	0
1.27769323391806	0
1.26694761138731	0
1.25623445264011	0
1.24555459535100	0
1.23490890352285	0
1.22429826839704	0
1.21372360939384	0
1.20318587508331	0
1.19268604418766	0
1.18222512661506	0
1.17180416452580	0
1.16142423343066	0
1.15108644332213	0
1.14079193983829	0
1.13054190545950	0
1.12033756073783	0
1.11018016555873	0
1.10007102043459	0
1.09001146782958	0
1.08000289351464	0
1.07004672795164	0
1.06014444770512	0
1.05029757688000	0
1.04050768858284	0
1.03077640640442	-1.78983631682209e-05
1.02110540592047	-0.000353808601607865
1.01149641620720	-0.000739301118479300
1.00195122136759	-0.000899991164489357
0.992471662063961	-0.000868702598517013
0.983059637051588	-0.000608735348161377
0.973717104707523	-0.000126831165789156
0.964446084548017	0.000580018520498675
0.955248658727140	0.00152346365450409
0.946126973508313	0.00270108660501799
0.937083240699566	0.00407926789881257
0.928119739042329	0.00558725359942354
0.919238815542512	0.00711569968166086
0.910442886731507	0.00859225764928295
0.901734439843572	0.0100761099146931
0.893116033894813	0.0116836065740696
0.884590300647707	0.0134888893392503
0.876159945443753	0.0155113176789270
0.867827747885489	0.0177454962501338
0.859596562347710	0.0202134713004994
0.851469318296320	0.0229508741346964
0.843449020391867	0.0257971874867862
0.835538748353420	0.0283393529905421
0.827741656557166	0.0305967650639356
0.820060973342837	0.0329813826778146
0.812500000000000	0.0357030390217051
0.805062109405231	0.0387828396942352
0.797750744280443	0.0421202722303233
0.790569415042095	0.0454698495772334
0.783521697210741	0.0486015337237657
0.776611228350454	0.0515834007707434
0.769841704508141	0.0546245632425660
0.763216876123688	0.0578101483281645
0.756740543383266	0.0610461370813381
0.750416550990182	0.0641506267783223
0.744248782330210	0.0670825860943289
0.738241153011670	0.0699711060182621
0.732397603764513	0.0729207904059772
0.726722092687432	0.0759495823235002
0.721218586837583	0.0790597893755392
0.715891053163818	0.0822759310728554
0.710743448791475	0.0855108171881611
0.705779710674656	0.0884985623261247
0.701003744640498	0.0911438374543616
0.696419413859206	0.0935932838098821
0.692030526783321	0.0959738705447265
0.687840824609881	0.0983861012650912
0.683853968329497	0.100869834614909
0.680073525436773	0.103460744698241
0.676502956386741	0.106082597599272
0.673145600891813	0.108187417796239
0.670004664162870	0.109822631761554
0.667083203206317	0.111733869629346
0.664384113295916	0.113924101302834
0.661910114743687	0.115466417677053
0.659663740097938	0.116539779465991
0.657647321898296	0.117766282786469
0.655862981117246	0.119580011033910
0.654312616415120	0.121899167353209
0.652997894330449	0.122506665688113
0.651920240520265	0.122487997032297
0.651080832155271	0.122475230514951
0.650480591562885	0.122466854806862
0.650120181197293	0.122462121675560
0.650000000000000	0.122460586153738
0.650120181197293	0.122462123676619
0.650480591562885	0.122466845135874
0.651080832155271	0.122475283186067
0.651920240520265	0.122488008957691
0.652997894330449	0.122506687418573
0.654312616415120	0.121899166106229
0.655862981117246	0.119579995226682
0.657647321898296	0.117766245813544
0.659663740097939	0.116539717103855
0.661910114743687	0.115466353663131
0.664384113295916	0.113924115770963
0.667083203206317	0.111733928357175
0.670004664162870	0.109822681725685
0.673145600891813	0.108187518335170
0.676502956386741	0.106082807556784
0.680073525436773	0.103460961009206
0.683853968329497	0.100870003517485
0.687840824609881	0.0983862276749467
0.692030526783321	0.0959739192901855
0.696419413859206	0.0935932586674975
0.701003744640498	0.0911438167979894
0.705779710674656	0.0884985824158078
0.710743448791475	0.0855108187565164
0.715891053163818	0.0822758859329935
0.721218586837583	0.0790597158970027
0.726722092687432	0.0759495029639737
0.732397603764513	0.0729207248926332
0.738241153011671	0.0699710684577954
0.744248782330210	0.0670825748224388
0.750416550990182	0.0641506272798825
0.756740543383266	0.0610461376177058
0.763216876123688	0.0578101469658935
0.769841704508142	0.0546245600457145
0.776611228350454	0.0515833952541807
0.783521697210741	0.0486015265032764
0.790569415042095	0.0454698435130844
0.797750744280443	0.0421202739137342
0.805062109405231	0.0387828552770893
0.812500000000000	0.0357030701491394
0.820060973342837	0.0329814269091909
0.827741656557166	0.0305968147490325
0.835538748353421	0.0283393940078888
0.843449020391867	0.0257972153554243
0.851469318296321	0.0229509059926355
0.859596562347710	0.0202135136164975
0.867827747885489	0.0177455416599502
0.876159945443753	0.0155113556949756
0.884590300647707	0.0134889107138474
0.893116033894813	0.0116836153249989
0.901734439843572	0.0100761474856888
0.910442886731508	0.00859239960609559
0.919238815542512	0.00711594752861384
0.928119739042329	0.00558745592774672
0.937083240699566	0.00407933932169913
0.946126973508313	0.00270111325278191
0.955248658727140	0.00152352472024914
0.964446084548017	0.000580099659517502
0.973717104707523	-0.000126761507545049
0.983059637051589	-0.000608675735271944
0.992471662063961	-0.000868650724313215
1.00195122136759	-0.000899950170000092
1.01149641620720	-0.000739270752599956
1.02110540592047	-0.000353799560037214
1.03077640640442	-1.78995747515809e-05
1.04050768858284	0
1.05029757688000	0
1.06014444770512	0
1.07004672795164	0
1.08000289351464	0
1.09001146782958	0
1.10007102043459	0
1.11018016555873	0
1.12033756073783	0
1.13054190545950	0
1.14079193983829	0
1.15108644332213	0
1.16142423343066	0
1.17180416452580	0
1.18222512661506	0
1.19268604418766	0
1.20318587508331	0
1.21372360939384	0
1.22429826839704	0
1.23490890352285	0
1.24555459535100	0
1.25623445264011	0
1.26694761138731	0
1.27769323391806	0
1.28847050800552	0
1.29927864601863	0
1.31011688409851	0
1.32098448136229	0
1.33188071913366	0
1.34280490019958	0
1.35375634809223	0
1.36473440639562	0
1.37573843807608	0
1.38676782483587	0
1.39782196648930	0
1.40890028036054	0
1.42000220070252	0
1.43112717813617	0
1.44227467910936	0
1.45344418537486	0
1.46463519348676	0
1.47584721431454	0
1.48707977257442	0
1.49833240637717	0
1.50960466679194	0
1.52089611742551	0
1.53220633401641	0
1.54353490404331	0
1.55488142634736	0
1.56624551076771	0
1.57762677778998	0
1.58902485820707	0
1.60043939279187	0
1.61187003198149	0
1.62331643557256	0
1.63477827242718	0
1.64625522018914	0
1.65774696501004	0
1.66925320128493	0
1.68077363139716	0
1.69230796547201	0
1.70385592113887	0
1.71541722330167	0
1.72699160391705	0
1.73857880178035	0
1.75017856231871	0
1.76179063739140	0
1.77341478509682	0
1.78505076958612	0
1.79669836088310	0
1.80835733471015	0
1.82002747232013	0
1.83170856033377	0
1.84340039058258	0
1.85510275995698	0
1.86681547025945	0
1.87853832806254	0
1.89027114457159	0
1.90201373549194	0
1.91376592090046	0
1.92552752512136	0
1.93729837660594	0
1.94907830781629	0
1.96086715511276	0
1.97266475864502	0
1.98447096224661	0
1.99628561333292	0
2.00810856280232	0
2.01993966494052	0
2.03177877732789	0
2.04362576074975	0
2.05548047910945	0
2.06734279934412	0
2.07921259134318	0
2.09108972786918	0
2.10297408448131	0
2.10687119919562	0
2.09500894986155	0
2.08315415896184	0
2.07130695455792	0
2.05946746757505	0
2.04763583188027	0
2.03581218436279	0
2.02399666501702	0
2.01218941702813	0
2.00039058686048	0
1.98860032434876	0
1.97681878279219	0
1.96504611905166	0
1.95328249365011	0
1.94152807087613	0
1.92978301889098	0
1.91804750983911	0
1.90632171996229	0
1.89460582971762	0
1.88290002389930	0
1.87120449176460	0
1.85951942716391	0
1.84784502867529	0
1.83618149974342	0
1.82452904882328	0
1.81288788952875	0
1.80125824078615	0
1.78964032699311	0
1.77803437818283	0
1.76644063019395	0
1.75485932484630	0
1.74329071012267	0
1.73173504035693	0
1.72019257642858	0
1.70866358596419	0
1.69714834354573	0
1.68564713092628	0
1.67416023725329	0
1.66268795929964	0
1.65123060170286	0
1.63978847721284	0
1.62836190694821	0
1.61695122066190	0
1.60555675701608	0
1.59417886386691	0
1.58281789855940	0
1.57147422823284	0
1.56014823013712	0
1.54884029196041	0
1.53755081216850	0
1.52628020035641	0
1.51502887761257	0
1.50379727689606	0
1.49258584342744	0
1.48139503509361	0
1.47022532286721	0
1.45907719124109	0
1.44795113867837	0
1.43684767807865	0
1.42576733726089	0
1.41471065946362	0
1.40367820386298	0
1.39267054610917	0
1.38168827888203	0
1.37073201246633	0
1.35980237534724	0
1.34890001482690	0
1.33802559766247	0
1.32717981072649	0
1.31636336169008	0
1.30557697972965	0
1.29482141625786	0
1.28409744567926	0
1.27340586617150	0
1.26274750049248	0
1.25212319681412	0
1.24153382958339	0
1.23098030041102	0
1.22046353898836	0
1.20998450403301	0
1.19954418426334	0
1.18914359940253	0
1.17878380121208	0
1.16846587455518	0
1.15819093848985	0
1.14796014739189	0
1.13777469210736	0
1.12763580113439	0
1.11754474183363	0
1.10750282166683	0
1.09751138946254	0
1.08757183670781	0
1.07768559886453	0
1.06785415670868	0
1.05807903769047	0
1.04836181731309	0
1.03870412052711	0
1.02910762313764	-9.94938202958286e-05
1.01957405322027	-0.000598126134109111
1.01010519254185	-0.000949772154856151
1.00070287798127	-0.00102968296455102
0.991369002944918	-0.000877729092502750
0.982105518770768	-0.000502863800451417
0.972914436114502	0.000111174315216553
0.963797826310062	0.000968167694499333
0.954757822696416	0.00202665564716887
0.945796621901347	0.00320970468769512
0.936916485072175	0.00441953630547560
0.928119739042329	0.00558725857919921
0.919408777421665	0.00676417968888481
0.910786061597344	0.00806325118772538
0.902254121630929	0.00956037466738519
0.893815557036238	0.0112793871021868
0.885473037421242	0.0132106544663783
0.877229302976137	0.0153594569602556
0.869087164788435	0.0177738756707516
0.861049504964726	0.0203793312668015
0.853119276537578	0.0227782699091210
0.845299503134836	0.0248218397887935
0.837593278387548	0.0269096392587600
0.830003765051702	0.0293094402556198
0.822534193818105	0.0320741819456084
0.815187861784019	0.0351380790166872
0.807968130559616	0.0382944596930063
0.800878423982067	0.0412798769685854
0.793922225410021	0.0440761833498479
0.787103074571558	0.0468811543271286
0.780424563939398	0.0498253144772401
0.773890334608205	0.0528760693333575
0.767504071650438	0.0558674940742890
0.761269498929256	0.0586851589443822
0.755190373349661	0.0614090450929502
0.749270478532286	0.0641669780462358
0.743513617898153	0.0670055652771703
0.737923607157272	0.0699179082846341
0.732504266199181	0.0729207790246223
0.727259410389443	0.0760232897816622
0.722192841282714	0.0790458063987082
0.717308336770179	0.0817426491748195
0.712609640686961	0.0841695596064601
0.708100451913427	0.0864714283002686
0.703784413012962	0.0887440190427427
0.699665098457827	0.0910785420448781
0.695746002503787	0.0934879317184741
0.692030526783321	0.0960066780497494
0.688521967696021	0.0984621646955460
0.685223503683287	0.100298224377248
0.682138182482113	0.101843553373043
0.679268908459676	0.103791533536343
0.676618430136218	0.105877798349580
0.674189328008090	0.107200711800607
0.671984002785781	0.108219173501232
0.670004664162870	0.109462399060643
0.668253320231183	0.111352721881600
0.666731767654729	0.113539992116858
0.665441582710308	0.113913650629792
0.664384113295916	0.113890767551883
0.663560471999350	0.113874960215495
0.662971530308806	0.113864540010207
0.662617914034929	0.113858626449482
0.662500000000000	0.113856704068731
0.662617914034929	0.113858625690575
0.662971530308806	0.113864535745538
0.663560471999350	0.113875012603378
0.664384113295916	0.113890771242259
0.665441582710308	0.113913670443923
0.666731767654729	0.113539990238739
0.668253320231183	0.111352712653723
0.670004664162870	0.109462368968475
0.671984002785781	0.108219119727820
0.674189328008090	0.107200649626911
0.676618430136218	0.105877811939339
0.679268908459676	0.103791617188251
0.682138182482113	0.101843621294517
0.685223503683287	0.100298309103353
0.688521967696021	0.0984623518742640
0.692030526783321	0.0960069012827255
0.695746002503787	0.0934881063758622
0.699665098457827	0.0910786796840049
0.703784413012963	0.0887440983485244
0.708100451913427	0.0864714312142353
0.712609640686961	0.0841695339157006
0.717308336770179	0.0817426574720087
0.722192841282715	0.0790458262241256
0.727259410389443	0.0760232704046469
0.732504266199181	0.0729207233570538
0.737923607157272	0.0699178383086615
0.743513617898153	0.0670055006771534
0.749270478532286	0.0641669365640356
0.755190373349661	0.0614090314516311
0.761269498929256	0.0586851616176458
0.767504071650438	0.0558674987353587
0.773890334608206	0.0528760724573111
0.780424563939398	0.0498253172737158
0.787103074571559	0.0468811552890848
0.793922225410021	0.0440761815951691
0.800878423982068	0.0412798751623664
0.807968130559616	0.0382944659175838
0.815187861784019	0.0351381028940234
0.822534193818105	0.0320742268649875
0.830003765051702	0.0293095037222778
0.837593278387548	0.0269097144880680
0.845299503134836	0.0248219122290987
0.853119276537578	0.0227783192609846
0.861049504964726	0.0203793649297409
0.869087164788435	0.0177739205068377
0.877229302976138	0.0153595139657474
0.885473037421242	0.0132107135358730
0.893815557036238	0.0112794386500342
0.902254121630930	0.00956040857831151
0.910786061597344	0.00806327030888855
0.919408777421665	0.00676423517726459
0.928119739042329	0.00558745592774725
0.936916485072176	0.00441988168892243
0.945796621901348	0.00320997184689916
0.954757822696416	0.00202672804677744
0.963797826310062	0.000968193999571572
0.972914436114503	0.000111250881019863
0.982105518770769	-0.000502782552752447
0.991369002944918	-0.000877665139159211
1.00070287798127	-0.00102962407878530
1.01010519254185	-0.000949726589085320
1.01957405322027	-0.000598094544624338
1.02910762313764	-9.94861651731663e-05
1.03870412052711	0
1.04836181731309	0
1.05807903769047	0
1.06785415670868	0
1.07768559886453	0
1.08757183670781	0
1.09751138946254	0
1.10750282166683	0
1.11754474183363	0
1.12763580113439	0
1.13777469210736	0
1.14796014739189	0
1.15819093848985	0
1.16846587455518	0
1.17878380121208	0
1.18914359940253	0
1.19954418426334	0
1.20998450403301	0
1.22046353898836	0
1.23098030041102	0
1.24153382958339	0
1.25212319681412	0
1.26274750049248	0
1.27340586617151	0
1.28409744567926	0
1.29482141625786	0
1.30557697972965	0
1.31636336169008	0
1.32717981072649	0
1.33802559766247	0
1.34890001482690	0
1.35980237534724	0
1.37073201246633	0
1.38168827888204	0
1.39267054610917	0
1.40367820386298	0
1.41471065946362	0
1.42576733726089	0
1.43684767807865	0
1.44795113867837	0
1.45907719124109	0
1.47022532286721	0
1.48139503509361	0
1.49258584342744	0
1.50379727689606	0
1.51502887761257	0
1.52628020035641	0
1.53755081216850	0
1.54884029196041	0
1.56014823013712	0
1.57147422823284	0
1.58281789855940	0
1.59417886386691	0
1.60555675701608	0
1.61695122066190	0
1.62836190694821	0
1.63978847721284	0
1.65123060170286	0
1.66268795929964	0
1.67416023725329	0
1.68564713092628	0
1.69714834354573	0
1.70866358596419	0
1.72019257642858	0
1.73173504035693	0
1.74329071012267	0
1.75485932484630	0
1.76644063019395	0
1.77803437818283	0
1.78964032699311	0
1.80125824078615	0
1.81288788952875	0
1.82452904882328	0
1.83618149974342	0
1.84784502867529	0
1.85951942716391	0
1.87120449176460	0
1.88290002389930	0
1.89460582971762	0
1.90632171996229	0
1.91804750983911	0
1.92978301889098	0
1.94152807087613	0
1.95328249365011	0
1.96504611905166	0
1.97681878279219	0
1.98860032434876	0
2.00039058686048	0
2.01218941702813	0
2.02399666501702	0
2.03581218436279	0
2.04763583188027	0
2.05946746757505	0
2.07130695455792	0
2.08315415896184	0
2.09500894986155	0
2.10687119919562	0
2.11083514278117	0
2.09899529537348	0
2.08716314647418	0
2.07533882775801	0
2.06352247382964	0
2.05171422230290	0
2.03991421388254	0
2.02812259244849	0
2.01633950514292	0
2.00456510245988	0
1.99279953833796	0
1.98104297025582	0
1.96929555933080	0
1.95755747042073	0
1.94582887222900	0
1.93410993741307	0
1.92240084269644	0
1.91070176898437	0
1.89901290148329	0
1.88733442982424	0
1.87566654819027	0
1.86400945544812	0
1.85236335528427	0
1.84072845634548	0
1.82910497238403	0
1.81749312240790	0
1.80589313083582	0
1.79430522765777	0
1.78272964860071	0
1.77116663530002	0
1.75961643547678	0
1.74807930312100	0
1.73655549868123	0
1.72504528926055	0
1.71354894881938	0
1.70206675838523	0
1.69059900626967	0
1.67914598829286	0
1.66770800801579	0
1.65628537698067	0
1.64487841495960	0
1.63348745021197	0
1.62211281975083	0
1.61075486961859	0
1.59941395517233	0
1.58809044137921	0
1.57678470312215	0
1.56549712551636	0
1.55422810423696	0
1.54297804585807	0
1.53174736820404	0
1.52053650071282	0
1.50934588481236	0
1.49817597431009	0
1.48702723579631	0
1.47590014906158	0
1.46479520752903	0
1.45371291870163	0
1.44265380462535	0
1.43161840236845	0
1.42060726451754	0
1.40962095969094	0
1.39866007306994	0
1.38772520694841	0
1.37681698130144	0
1.36593603437350	0
1.35508302328677	0
1.34425862467012	0
1.33346353530946	0
1.32269847281986	0
1.31196417634019	0
1.30126140725067	0
1.29059094991403	0
1.27995361244070	0
1.26935022747861	0
1.25878165302804	0
1.24824877328199	0
1.23775249949253	0
1.22729377086336	0
1.21687355546910	0
1.20649285120137	0
1.19615268674196	0
1.18585412256314	0
1.17559825195515	0
1.16538620208067	0
1.15521913505620	0
1.14509824905988	0
1.13502477946519	0
1.12500000000000	0
1.11502522392993	0
1.10510180526502	0
1.09523113998827	0
1.08541466730462	0
1.07565387090830	0
1.06595028026639	0
1.05630547191615	0
1.04672107077292	0
1.03719875144545	-6.96174883377117e-07
1.02774023955472	-0.000207545148694908
1.01834731305189	-0.000717786064488379
1.00902180353053	-0.000950921803753100
0.999765597527741	-0.000922618377139836
0.990580637807948	-0.000650830930019942
0.981468924622680	-0.000122645787843371
0.972432516938836	0.000614995152114114
0.963473533627157	0.00146395748808426
0.954594154601839	0.00234908551052261
0.945796621901347	0.00320970593933505
0.937083240699566	0.00407927030562350
0.928456380235496	0.00506775446950563
0.919918474648705	0.00625351915084762
0.911472023706707	0.00766547439000937
0.903119593409422	0.00929507222202856
0.894863816454772	0.0111302539568383
0.886707392548410	0.0132135710262779
0.878653088539499	0.0155453340332801
0.870703738363400	0.0177948572474736
0.862862242771116	0.0196510104278482
0.855131568824354	0.0214530219040499
0.847514749134197	0.0235319521111807
0.840014880820572	0.0259764064782820
0.832635124169045	0.0287511347878188
0.825378700960959	0.0316910362750466
0.818248892452657	0.0345238401350759
0.811249036979398	0.0371478502860877
0.804382527159809	0.0397279125507854
0.797652806677191	0.0424249943173334
0.791063366614837	0.0452615419936786
0.784617741323761	0.0481135490627166
0.778319503802905	0.0508232147307482
0.772172260574025	0.0533995784692578
0.766179646036098	0.0559709034127302
0.760345316287278	0.0586164017019838
0.754672942406179	0.0613407571620616
0.749166203188585	0.0641364683558929
0.743828777340592	0.0670375227445399
0.738664335134708	0.0700001233101792
0.733676529541460	0.0727611974755470
0.728868986855663	0.0751914512659472
0.724245296843549	0.0774452507575736
0.719809002444399	0.0796157985028770
0.715563589068086	0.0817944359646007
0.711512473537886	0.0840570305842366
0.707658992735908	0.0863898851686516
0.704006392016436	0.0888275272994288
0.700557813460103	0.0910775505529811
0.697316284049068	0.0926723135508039
0.694284703849941	0.0941768677261385
0.691465834296967	0.0961637452437071
0.688862286672743	0.0980936429027633
0.686476510887299	0.0992240948853050
0.684310784658550	0.100210715360673
0.682367203197809	0.101478488064082
0.680647669503099	0.103444669898963
0.679153885360307	0.105437731458823
0.677887343147813	0.105631955124953
0.676849318534044	0.105604967445992
0.676040864149498	0.105586166186763
0.675462804305315	0.105573698133116
0.675115730819539	0.105566587696286
0.675000000000000	0.105564279170417
0.675115730819539	0.105566589324195
0.675462804305315	0.105573696526848
0.676040864149498	0.105586212174711
0.676849318534044	0.105604969877932
0.677887343147813	0.105631971714470
0.679153885360307	0.105437729382537
0.680647669503099	0.103444666481645
0.682367203197809	0.101478465255871
0.684310784658550	0.100210671128398
0.686476510887299	0.0992240369397908
0.688862286672743	0.0980936464358897
0.691465834296967	0.0961638434339667
0.694284703849941	0.0941769539150074
0.697316284049068	0.0926723911004437
0.700557813460103	0.0910777049255865
0.704006392016436	0.0888277466472878
0.707658992735908	0.0863900695346430
0.711512473537886	0.0840571740486030
0.715563589068086	0.0817945368634672
0.719809002444399	0.0796158287406777
0.724245296843549	0.0774452259392848
0.728868986855663	0.0751914418782840
0.733676529541460	0.0727612222294242
0.738664335134708	0.0700001294315932
0.743828777340592	0.0670374903179819
0.749166203188585	0.0641364148171588
0.754672942406179	0.0613407001247172
0.760345316287278	0.0586163595397031
0.766179646036098	0.0559708878607898
0.772172260574025	0.0533995827556109
0.778319503802905	0.0508232243518796
0.784617741323761	0.0481135567436115
0.791063366614837	0.0452615503524498
0.797652806677191	0.0424250028621038
0.804382527159809	0.0397279179493847
0.811249036979398	0.0371478527537850
0.818248892452658	0.0345238470065369
0.825378700960959	0.0316910621682334
0.832635124169045	0.0287511889480689
0.840014880820572	0.0259764864461532
0.847514749134197	0.0235320498210767
0.855131568824354	0.0214531242002344
0.862862242771116	0.0196510933543017
0.870703738363400	0.0177948997617549
0.878653088539499	0.0155453675462120
0.886707392548410	0.0132136246809067
0.894863816454773	0.0111303201989729
0.903119593409422	0.00929514199185102
0.911472023706707	0.00766554003244223
0.919918474648705	0.00625356693997381
0.928456380235496	0.00506778202272625
0.937083240699566	0.00407933932170328
0.945796621901348	0.00320997184689932
0.954594154601840	0.00234957175028748
0.963473533627157	0.00146431428894869
0.972432516938837	0.000615058485874390
0.981468924622680	-0.000122606805729182
0.990580637807948	-0.000650742106352169
0.999765597527741	-0.000922554936020134
1.00902180353053	-0.000950863619710474
1.01834731305189	-0.000717750530751078
1.02774023955472	-0.000207529464782371
1.03719875144545	-6.95986303757628e-07
1.04672107077292	0
1.05630547191615	0
1.06595028026639	0
1.07565387090830	0
1.08541466730462	0
1.09523113998827	0
1.10510180526502	0
1.11502522392993	0
1.12500000000000	0
1.13502477946519	0
1.14509824905988	0
1.15521913505620	0
1.16538620208067	0
1.17559825195515	0
1.18585412256314	0
1.19615268674196	0
1.20649285120137	0
1.21687355546910	0
1.22729377086336	0
1.23775249949253	0
1.24824877328199	0
1.25878165302804	0
1.26935022747861	0
1.27995361244070	0
1.29059094991403	0
1.30126140725067	0
1.31196417634019	0
1.32269847281986	0
1.33346353530946	0
1.34425862467012	0
1.35508302328677	0
1.36593603437350	0
1.37681698130144	0
1.38772520694841	0
1.39866007306994	0
1.40962095969094	0
1.42060726451754	0
1.43161840236845	0
1.44265380462535	0
1.45371291870163	0
1.46479520752903	0
1.47590014906158	0
1.48702723579631	0
1.49817597431009	0
1.50934588481236	0
1.52053650071282	0
1.53174736820404	0
1.54297804585807	0
1.55422810423696	0
1.56549712551636	0
1.57678470312215	0
1.58809044137921	0
1.59941395517233	0
1.61075486961859	0
1.62211281975083	0
1.63348745021197	0
1.64487841495960	0
1.65628537698067	0
1.66770800801579	0
1.67914598829286	0
1.69059900626967	0
1.70206675838523	0
1.71354894881938	0
1.72504528926055	0
1.73655549868123	0
1.74807930312100	0
1.75961643547678	0
1.77116663530002	0
1.78272964860071	0
1.79430522765777	0
1.80589313083582	0
1.81749312240790	0
1.82910497238404	0
1.84072845634548	0
1.85236335528427	0
1.86400945544812	0
1.87566654819027	0
1.88733442982424	0
1.89901290148329	0
1.91070176898437	0
1.92240084269645	0
1.93410993741307	0
1.94582887222901	0
1.95755747042073	0
1.96929555933080	0
1.98104297025582	0
1.99279953833796	0
2.00456510245988	0
2.01633950514292	0
2.02812259244849	0
2.03991421388254	0
2.05171422230290	0
2.06352247382964	0
2.07533882775801	0
2.08716314647418	0
2.09899529537348	0
2.11083514278117	0
2.11486553946108	0
2.10304838270545	0
2.09123916614050	0
2.07943802504427	0
2.06764509768964	0
2.05586052542482	0
2.04408445275629	0
2.03231702743445	0
2.02055840054179	0
2.00880872658399	0
1.99706816358381	0
1.98533687317795	0
1.97361502071706	0
1.96190277536885	0
1.95020031022457	0
1.93850780240885	0
1.92682543319316	0
1.91515338811282	0
1.90349185708792	0
1.89184103454809	0
1.88020111956142	0
1.86857231596746	0
1.85695483251478	0
1.84534888300289	0
1.83375468642891	0
1.82217246713916	0
1.81060245498563	0
1.79904488548785	0
1.78750000000000	0
1.77596804588371	0
1.76444927668664	0
1.75294395232706	0
1.74145233928466	0
1.72997471079782	0
1.71851134706757	0
1.70706253546846	0
1.69562857076661	0
1.68420975534522	0
1.67280639943778	0
1.66141882136925	0
1.65004734780551	0
1.63869231401139	0
1.62735406411758	0
1.61603295139672	0
1.60472933854903	0
1.59344359799775	0
1.58217611219485	0
1.57092727393728	0
1.55969748669413	0
1.54848716494519	0
1.53729673453111	0
1.52612663301575	0
1.51497731006111	0
1.50384922781508	0
1.49274286131269	0
1.48165869889121	0
1.47059724261947	0
1.45955900874202	0
1.44854452813850	0
1.43755434679876	0
1.42658902631417	0
1.41564914438571	0
1.40473529534927	0
1.39384809071864	0
1.38298815974686	0
1.37215615000626	0
1.36135272798786	0
1.35057857972056	0
1.33983441141060	0
1.32912095010198	0
1.31843894435806	0
1.30778916496506	0
1.29717240565778	0
1.28658948386811	0
1.27604124149653	0
1.26552854570729	0
1.25505228974732	0
1.24461339378941	0
1.23421280579971	0
1.22385150242993	0
1.21353048993423	0
1.20325080511089	0
1.19301351626878	0
1.18281972421836	0
1.17267056328706	0
1.16256720235864	0
1.15251084593595	0
1.14250273522649	0
1.13254414924982	0
1.12263640596589	0
1.11278086342280	0
1.10297892092279	0
1.09323202020431	0
1.08354164663847	0
1.07390933043717	0
1.06433664787040	0
1.05482522248949	0
1.04537672635275	0
1.03599288124967	-2.50372549878427e-06
1.02667545991905	-0.000211338263448073
1.01742628725623	-0.000605046644186633
1.00824724150379	-0.000732598458591430
0.999140255419628	-0.000548896250150729
0.990107317415643	-0.000138420219371558
0.981150472659520	0.000355112419822427
0.972271824131503	0.000903019741706554
0.963473533627157	0.00146395672706407
0.954757822696415	0.00202665307154245
0.946126973508313	0.00270108071170518
0.937583329629959	0.00357282538400195
0.929129296707407	0.00467314276298106
0.920767343035145	0.00599934100434166
0.912500000000000	0.00752739286672160
0.904329862384296	0.00927804228324040
0.896259588512168	0.0113039797213576
0.888291900221993	0.0133832401960562
0.880429582647017	0.0150806934046903
0.872675483785353	0.0166116219367237
0.865032513839798	0.0183720650775385
0.857503644307125	0.0204923286317299
0.850091906795965	0.0229649138410387
0.842800391551879	0.0256658477304407
0.835632245667913	0.0283337123093127
0.828590670958828	0.0307944178683461
0.821678921477240	0.0331623362160906
0.814900300650331	0.0356143493090532
0.808258158016360	0.0382164544423599
0.801755885541229	0.0408973528961812
0.795396913496652	0.0434927910584767
0.789184705883230	0.0459373225352276
0.783122755383854	0.0483325863573415
0.777214577835491	0.0507831507149589
0.771463706210474	0.0533185634672045
0.765873684102020	0.0559240498921995
0.760448058712757	0.0586078999716484
0.755190373349661	0.0614067524658316
0.750104159433875	0.0641838947778020
0.745192928039444	0.0666577899268273
0.740460160980994	0.0688709407792582
0.735909301476751	0.0709808026058600
0.731543744419977	0.0730304325822931
0.727366826298808	0.0751295481091844
0.723381814811514	0.0773207191580703
0.719591898231213	0.0795737963296077
0.716000174580984	0.0819160578404277
0.712609640686961	0.0839270347288106
0.709423181183136	0.0853251584330081
0.706443557547240	0.0868292138919578
0.703673397251879	0.0888424884814739
0.701115183119008	0.0905674508274672
0.698771242968684	0.0915444786278292
0.696643739654639	0.0925156756431392
0.694734661579513	0.0938155496392486
0.693045813781456	0.0958505144612436
0.691578809681153	0.0975911157799319
0.690335063574204	0.0976612056857459
0.689315783948112	0.0976302933019435
0.688521967696021	0.0976085841963151
0.687954395290851	0.0975940760295491
0.687613626973753	0.0975857592221816
0.687500000000000	0.0975830643655993
0.687613626973753	0.0975857690518551
0.687954395290851	0.0975940584846365
0.688521967696021	0.0976085978120596
0.689315783948112	0.0976303368607738
0.690335063574204	0.0976612193568292
0.691578809681153	0.0975911141491345
0.693045813781456	0.0958505159129367
0.694734661579513	0.0938155341544501
0.696643739654639	0.0925156413985080
0.698771242968684	0.0915444277868321
0.701115183119008	0.0905674412112595
0.703673397251879	0.0888425887725533
0.706443557547240	0.0868293145379351
0.709423181183136	0.0853252344467300
0.712609640686961	0.0839271605126116
0.716000174580984	0.0819162711102380
0.719591898231213	0.0795739921787160
0.723381814811514	0.0773208657280593
0.727366826298808	0.0751296616610243
0.731543744419977	0.0730304881883985
0.735909301476751	0.0709807868336815
0.740460160980994	0.0688709143455716
0.745192928039444	0.0666578044499314
0.750104159433875	0.0641839186467701
0.755190373349661	0.0614067461946900
0.760448058712757	0.0586078704150117
0.765873684102020	0.0559240133157373
0.771463706210474	0.0533185314639231
0.777214577835491	0.0507831330697574
0.783122755383854	0.0483325909967357
0.789184705883230	0.0459373377108024
0.795396913496652	0.0434928045786147
0.801755885541229	0.0408973657315815
0.808258158016361	0.0382164698213272
0.814900300650331	0.0356143627795236
0.821678921477240	0.0331623446354898
0.828590670958828	0.0307944252157293
0.835632245667914	0.0283337333856519
0.842800391551879	0.0256659017691153
0.850091906795965	0.0229650039736360
0.857503644307125	0.0204924438484457
0.865032513839798	0.0183721906603734
0.872675483785353	0.0166117364784065
0.880429582647017	0.0150807637262486
0.888291900221993	0.0133832604008195
0.896259588512168	0.0113040118335339
0.904329862384297	0.00927810253335501
0.912500000000000	0.00752746588484280
0.920767343035145	0.00599942251581686
0.929129296707407	0.00467322501954092
0.937583329629959	0.00357288804903680
0.946126973508313	0.00270111325279192
0.954757822696416	0.00202672804678190
0.963473533627157	0.00146431428894835
0.972271824131503	0.000903727881537568
0.981150472659520	0.000355603228594361
0.990107317415643	-0.000138401846360202
0.999140255419628	-0.000548811072354561
1.00824724150379	-0.000732525023731620
1.01742628725623	-0.000604992915591025
1.02667545991905	-0.000211276170400414
1.03599288124967	-2.50140156743202e-06
1.04537672635275	0
1.05482522248949	0
1.06433664787040	0
1.07390933043717	0
1.08354164663847	0
1.09323202020431	0
1.10297892092279	0
1.11278086342280	0
1.12263640596589	0
1.13254414924982	0
1.14250273522649	0
1.15251084593595	0
1.16256720235864	0
1.17267056328706	0
1.18281972421836	0
1.19301351626878	0
1.20325080511089	0
1.21353048993423	0
1.22385150242993	0
1.23421280579971	0
1.24461339378941	0
1.25505228974732	0
1.26552854570729	0
1.27604124149653	0
1.28658948386811	0
1.29717240565778	0
1.30778916496506	0
1.31843894435806	0
1.32912095010198	0
1.33983441141060	0
1.35057857972056	0
1.36135272798786	0
1.37215615000626	0
1.38298815974686	0
1.39384809071864	0
1.40473529534927	0
1.41564914438571	0
1.42658902631417	0
1.43755434679876	0
1.44854452813850	0
1.45955900874202	0
1.47059724261947	0
1.48165869889121	0
1.49274286131269	0
1.50384922781508	0
1.51497731006111	0
1.52612663301575	0
1.53729673453111	0
1.54848716494519	0
1.55969748669413	0
1.57092727393728	0
1.58217611219485	0
1.59344359799775	0
1.60472933854903	0
1.61603295139672	0
1.62735406411758	0
1.63869231401139	0
1.65004734780551	0
1.66141882136925	0
1.67280639943778	0
1.68420975534522	0
1.69562857076661	0
1.70706253546846	0
1.71851134706757	0
1.72997471079782	0
1.74145233928466	0
1.75294395232706	0
1.76444927668664	0
1.77596804588371	0
1.78750000000000	0
1.79904488548785	0
1.81060245498563	0
1.82217246713916	0
1.83375468642891	0
1.84534888300289	0
1.85695483251478	0
1.86857231596746	0
1.88020111956142	0
1.89184103454809	0
1.90349185708792	0
1.91515338811282	0
1.92682543319316	0
1.93850780240885	0
1.95020031022457	0
1.96190277536885	0
1.97361502071706	0
1.98533687317795	0
1.99706816358381	0
2.00880872658399	0
2.02055840054179	0
2.03231702743445	0
2.04408445275630	0
2.05586052542482	0
2.06764509768964	0
2.07943802504427	0
2.09123916614050	0
2.10304838270545	0
2.11486553946108	0
2.11896201004171	0
2.10716782672857	0
2.09538182678003	0
2.08360414906479	0
2.07183493551007	0
2.06007433118322	0
2.04832248437593	0
2.03657954669097	0
2.02484567313166	0
2.01312102219415	0
2.00140575596254	0
1.98970004020707	0
1.97800404448525	0
1.96631794224637	0
1.95464191093919	0
1.94297613212309	0
1.93132079158280	0
1.91967607944674	0
1.90804219030922	0
1.89641932335652	0
1.88480768249708	0
1.87320747649586	0
1.86161891911315	0
1.85004222924775	0
1.83847763108502	0
1.82692535424959	0
1.81538563396321	0
1.80385871120773	0
1.79234483289349	0
1.78084425203329	0
1.76935722792205	0
1.75788402632256	0
1.74642491965730	0
1.73498018720676	0
1.72355011531432	0
1.71213499759803	0
1.70073513516950	0
1.68935083686012	0
1.67798241945498	0
1.66663020793456	0
1.65529453572468	0
1.64397574495489	0
1.63267418672557	0
1.62139022138411	0
1.61012421881046	0
1.59887655871240	0
1.58764763093074	0
1.57643783575503	0
1.56524758424985	0
1.55407729859232	0
1.54292741242095	0
1.53179837119642	0
1.52069063257456	0
1.50960466679194	0
1.49854095706457	0
1.48750000000000	0
1.47648230602334	0
1.46548839981762	0
1.45451882077889	0
1.44357412348656	0
1.43265487818944	0
1.42176167130782	0
1.41089510595225	0
1.40005580245932	0
1.38924439894498	0
1.37846155187586	0
1.36770793665899	0
1.35698424825051	0
1.34629120178363	0
1.33562953321645	0
1.32500000000000	0
1.31440338176680	0
1.30384048104053	0
1.29331212396699	0
1.28281916106675	0
1.27236246800980	0
1.26194294641240	0
1.25156152465630	0
1.24121915873064	0
1.23091683309637	0
1.22065556157337	0
1.21043638825012	0
1.20026038841578	0
1.19012866951435	0
1.18004237212059	0
1.17000267093712	0
1.16001077581202	0
1.15006793277615	0
1.14017542509914	0
1.13033457436283	0
1.12054674155075	0
1.11081332815195	0
1.10113577727726	0
1.09151557478581	0
1.08195425041912	0
1.07245337894008	0
1.06301458127346	0
1.05363952564433	0
1.04432992871027	0
1.03508755668301	-9.24109295675787e-07
1.02591422643416	-9.85532023518065e-05
1.01681180657976	-0.000285925990593306
1.00778221853732	-0.000265674866798030
0.998827437548649	-0.000135987206250003
0.989949493661167	6.61239112805397e-05
0.981150472659520	0.000355112362221708
0.972432516938836	0.000614990381427698
0.963797826310062	0.000968156346198067
0.955248658727140	0.00152344619967332
0.946787330924955	0.00230841282905622
0.938416218956173	0.00332543163024598
0.930137758614282	0.00455118456226225
0.921954445729289	0.00597483030990853
0.913868836321712	0.00766772170710842
0.905883546599672	0.00953974286192947
0.898001252783091	0.0111054628482091
0.890224690738243	0.0123850502400924
0.882556655405193	0.0138313940699800
0.875000000000000	0.0156249112682944
0.867557634973032	0.0177843638537035
0.860232526704263	0.0202253284728464
0.853027695916141	0.0227118324140625
0.845946215784432	0.0250130876321115
0.838991209727492	0.0271807401645300
0.832165848854662	0.0293947814152950
0.825473349054953	0.0317519584457694
0.818916967707960	0.0342313645621061
0.812500000000000	0.0366940935352334
0.806225774829855	0.0390168318662262
0.800097650290263	0.0412493838508139
0.794119008713430	0.0435083832733820
0.788293251271378	0.0458492486862634
0.782623792124927	0.0482704674256233
0.777114052118478	0.0507552557183099
0.771767452021657	0.0533355086563219
0.766587405323098	0.0560171767246353
0.761577310586391	0.0585536398172341
0.756740543383266	0.0607541538827242
0.752080447824566	0.0628020855451924
0.747600327715284	0.0647798638437264
0.743303437365925	0.0667201430374999
0.739192972098626	0.0687526369900649
0.735272058492637	0.0708670364233898
0.731543744419977	0.0730378730463763
0.728010988928052	0.0752639002861759
0.724676652031787	0.0770159034157970
0.721543484483091	0.0782701801575662
0.718614117590241	0.0798048499783908
0.715891053163818	0.0818160468963017
0.713376653669014	0.0833017040551570
0.711073132666395	0.0841680015124468
0.708982545624362	0.0851347398764737
0.707106781186548	0.0864746295948457
0.705447552976123	0.0885628156865355
0.704006392016436	0.0900060207575159
0.702784639843530	0.0900011466739147
0.701783442380910	0.0899664889608967
0.701003744640498	0.0899419276145001
0.700446286306095	0.0899254285435688
0.700111598247023	0.0899159132088012
0.700000000000000	0.0899128275443016
0.700111598247023	0.0899159277091430
0.700446286306095	0.0899253873189815
0.701003744640498	0.0899419520228016
0.701783442380910	0.0899665508228631
0.702784639843530	0.0900011574578402
0.704006392016436	0.0900060201531008
0.705447552976123	0.0885628211240008
0.707106781186548	0.0864746211785573
0.708982545624362	0.0851347155737980
0.711073132666395	0.0841679601845824
0.713376653669014	0.0833016841123868
0.715891053163818	0.0818161370511567
0.718614117590241	0.0798049588576008
0.721543484483091	0.0782702563809943
0.724676652031787	0.0770160053864331
0.728010988928052	0.0752641023498652
0.731543744419977	0.0730380807212930
0.735272058492637	0.0708671859923956
0.739192972098626	0.0687527555613460
0.743303437365925	0.0667202216456761
0.747600327715284	0.0647798667969963
0.752080447824566	0.0628020487088039
0.756740543383266	0.0607541485309333
0.761577310586391	0.0585536666358013
0.766587405323098	0.0560171924443937
0.771767452021657	0.0533355046718568
0.777114052118478	0.0507552440344862
0.782623792124927	0.0482704505810395
0.788293251271378	0.0458492297836814
0.794119008713430	0.0435083869807787
0.800097650290263	0.0412494042147032
0.806225774829855	0.0390168531894364
0.812500000000000	0.0366941102750194
0.818916967707960	0.0342313836203549
0.825473349054953	0.0317519779867572
0.832165848854662	0.0293947955199483
0.838991209727492	0.0271807495742729
0.845946215784432	0.0250131025709263
0.853027695916141	0.0227118752709448
0.860232526704263	0.0202254167077624
0.867557634973032	0.0177844885816945
0.875000000000000	0.0156250521948753
0.882556655405193	0.0138315302276742
0.890224690738243	0.0123851521224965
0.898001252783091	0.0111054949161048
0.905883546599672	0.00953974037797764
0.913868836321712	0.00766776095687316
0.921954445729289	0.00597489852702972
0.930137758614282	0.00455126633886499
0.938416218956173	0.00332552728513818
0.946787330924955	0.00230851033702703
0.955248658727140	0.00152352472026429
0.963797826310062	0.000968193999583721
0.972432516938837	0.000615058485879156
0.981150472659520	0.000355603228593870
0.989949493661167	6.72051616027735e-05
0.998827437548649	-0.000135317251636867
1.00778221853732	-0.000265686098404818
1.01681180657976	-0.000285897541369885
1.02591422643416	-9.85342903196970e-05
1.03508755668301	-9.22563170468439e-07
1.04432992871027	0
1.05363952564433	0
1.06301458127347	0
1.07245337894008	0
1.08195425041912	0
1.09151557478581	0
1.10113577727726	0
1.11081332815195	0
1.12054674155075	0
1.13033457436283	0
1.14017542509914	0
1.15006793277615	0
1.16001077581202	0
1.17000267093712	0
1.18004237212059	0
1.19012866951435	0
1.20026038841578	0
1.21043638825012	0
1.22065556157337	0
1.23091683309637	0
1.24121915873064	0
1.25156152465630	0
1.26194294641240	0
1.27236246800980	0
1.28281916106675	0
1.29331212396699	0
1.30384048104053	0
1.31440338176680	0
1.32500000000000	0
1.33562953321645	0
1.34629120178363	0
1.35698424825051	0
1.36770793665899	0
1.37846155187586	0
1.38924439894498	0
1.40005580245932	0
1.41089510595225	0
1.42176167130782	0
1.43265487818944	0
1.44357412348656	0
1.45451882077889	0
1.46548839981762	0
1.47648230602334	0
1.48750000000000	0
1.49854095706457	0
1.50960466679194	0
1.52069063257456	0
1.53179837119642	0
1.54292741242095	0
1.55407729859232	0
1.56524758424985	0
1.57643783575503	0
1.58764763093074	0
1.59887655871240	0
1.61012421881046	0
1.62139022138411	0
1.63267418672557	0
1.64397574495489	0
1.65529453572468	0
1.66663020793456	0
1.67798241945498	0
1.68935083686012	0
1.70073513516950	0
1.71213499759803	0
1.72355011531432	0
1.73498018720676	0
1.74642491965730	0
1.75788402632256	0
1.76935722792205	0
1.78084425203329	0
1.79234483289349	0
1.80385871120773	0
1.81538563396321	0
1.82692535424959	0
1.83847763108502	0
1.85004222924775	0
1.86161891911315	0
1.87320747649586	0
1.88480768249708	0
1.89641932335652	0
1.90804219030922	0
1.91967607944674	0
1.93132079158280	0
1.94297613212309	0
1.95464191093919	0
1.96631794224637	0
1.97800404448525	0
1.98970004020707	0
2.00140575596254	0
2.01312102219415	0
2.02484567313166	0
2.03657954669097	0
2.04832248437593	0
2.06007433118322	0
2.07183493551007	0
2.08360414906479	0
2.09538182678003	0
2.10716782672857	0
2.11896201004171	0
2.12312417206342	0
2.11135323903889	0
2.09959073392888	0
2.08783679917756	0
2.07609158034996	0
2.06435522621471	0
2.05262788882934	0
2.04090972362817	0
2.02920088951291	0
2.01750154894612	0
2.00581186804745	0
1.99413201669298	0
1.98246216861760	0
1.97080250152064	0
1.95915319717474	0
1.94751444153824	0
1.93588642487105	0
1.92426934185420	0
1.91266339171324	0
1.90106877834549	0
1.88948571045139	0
1.87791440167011	0
1.86635507071940	0
1.85480794154004	0
1.84327324344493	0
1.83175121127297	0
1.82024208554796	0
1.80874611264268	0
1.79726354494826	0
1.78579464104919	0
1.77433966590391	0
1.76289889103147	0
1.75147259470424	0
1.74006106214696	0
1.72866458574242	0
1.71728346524387	0
1.70591800799452	0
1.69456852915425	0
1.68323535193389	0
1.67191880783727	0
1.66061923691134	0
1.64933698800457	0
1.63807241903403	0
1.62682589726129	0
1.61559779957761	0
1.60438851279857	0
1.59319843396860	0
1.58202797067561	0
1.57087754137616	0
1.55974757573141	0
1.54863851495435	0
1.53755081216850	0
1.52648493277857	0
1.51544135485343	0
1.50442056952170	0
1.49342308138049	0
1.48244940891755	0
1.47150008494733	0
1.46057565706128	0
1.44967668809290	0
1.43880375659782	0
1.42795745734948	0
1.41713840185072	0
1.40634721886169	0
1.39558455494463	0
1.38485107502576	0
1.37414746297477	0
1.36347442220234	0
1.35283267627597	0
1.34222296955461	0
1.33164606784235	0
1.32110275906154	0
1.31059385394561	0
1.30012018675198	0
1.28968261599511	0
1.27928202520007	0
1.26891932367665	0
1.25859544731419	0
1.24831135939717	0
1.23806805144144	0
1.22786654405110	0
1.21770788779576	0
1.20759316410785	0
1.19752348619975	0
1.18750000000000	0
1.17752388510807	0
1.16759635576684	0
1.15771866185183	0
1.14789208987605	0
1.13811796400900	0
1.12839764710850	0
1.11873254176322	0
1.10912409134416	0
1.09957378106246	0
1.09008313903115	0
1.08065373732755	0
1.07128719305329	0
1.06198516938797	0
1.05274937663244	0
1.04358157323709	0
1.03448356681003	0
1.02545721509968	-7.94321726991703e-06
1.01650442694560	-5.34432108801293e-05
1.00762716319083	-0.000118097983862115
0.998827437548649	-0.000135984576494300
0.990107317415643	-0.000138415480807355
0.981468924622680	-0.000122660681094291
0.972914436114503	0.000111151011981911
0.964446084548017	0.000579989900037517
0.956066158798647	0.00127900048360197
0.947777004363368	0.00220079580431254
0.939581023648307	0.00330982756263784
0.931480676128067	0.00465262784619939
0.923478478363194	0.00626568268827852
0.915577003861500	0.00771689330836343
0.907778882768266	0.00877227144989785
0.900086801369735	0.00991148319643585
0.892503501393692	0.0113775180292460
0.885031779090446	0.0132144558558159
0.877674484077098	0.0153756853941713
0.870434517927684	0.0176620353788803
0.863314832491601	0.0198029026566212
0.856318427922698	0.0217793358409423
0.849448350401601	0.0237647219476900
0.842707689534159	0.0258752243502697
0.836099575409533	0.0281293783078195
0.829627175302256	0.0304322710888038
0.823293690003756	0.0326340556336289
0.817102349770211	0.0347173848547758
0.811056409875417	0.0367920689325228
0.805159145759396	0.0389365343009449
0.799413847765974	0.0411675872067157
0.793823815465372	0.0434697090988630
0.788392351561074	0.0458365717103887
0.783122755383855	0.0483203359532641
0.778018315979772	0.0508483749608137
0.773082304803312	0.0531017430715502
0.768317968031466	0.0550780890891436
0.763728518519507	0.0569964704266558
0.759317127424372	0.0588436751254777
0.755086915526948	0.0606910466270163
0.751040944289990	0.0626647036589522
0.747182206693923	0.0646924695539488
0.743513617898153	0.0667805786224554
0.740038005780785	0.0688624390874194
0.736758101414569	0.0703553874910987
0.733676529541460	0.0715182757434189
0.730795799112174	0.0731055246608031
0.728118293960535	0.0750698627756328
0.725646263685000	0.0763047005526360
0.723381814811515	0.0770990317192157
0.721326902312676	0.0780682923227478
0.719483321557908	0.0794566846858999
0.717852700768062	0.0815718490075780
0.716436494045355	0.0826941444941832
0.715235975045999	0.0826515981962499
0.714252231358083	0.0826133239418898
0.713486159641517	0.0825859620189906
0.712938461579960	0.0825674823005336
0.712609640686962	0.0825568042109795
0.712500000000000	0.0825533252978980
0.712609640686962	0.0825568140296890
0.712938461579960	0.0825674712452314
0.713486159641517	0.0825859713272203
0.714252231358083	0.0826133601664528
0.715235975045999	0.0826516057729517
0.716436494045355	0.0826941456438038
0.717852700768062	0.0815718575425413
0.719483321557908	0.0794566829351812
0.721326902312676	0.0780682775381671
0.723381814811515	0.0770990014227467
0.725646263685000	0.0763046765382808
0.728118293960535	0.0750699334178407
0.730795799112174	0.0731056341920606
0.733676529541460	0.0715183512764153
0.736758101414569	0.0703554687330197
0.740038005780785	0.0688626195211006
0.743513617898153	0.0667807962037906
0.747182206693923	0.0646926240333339
0.751040944289991	0.0626648202891969
0.755086915526948	0.0606911416021052
0.759317127424372	0.0588437035443677
0.763728518519507	0.0569964354024450
0.768317968031466	0.0550780644828939
0.773082304803312	0.0531017582449243
0.778018315979772	0.0508483996001736
0.783122755383855	0.0483203494787988
0.788392351561074	0.0458365748742330
0.793823815465372	0.0434696994174368
0.799413847765975	0.0411675710788855
0.805159145759396	0.0389365366976483
0.811056409875417	0.0367920931424903
0.817102349770211	0.0347174152579463
0.823293690003756	0.0326340774895729
0.829627175302256	0.0304322893231851
0.836099575409533	0.0281293982767829
0.842707689534159	0.0258752406757438
0.849448350401601	0.0237647323194071
0.856318427922698	0.0217793473147375
0.863314832491601	0.0198029310526551
0.870434517927684	0.0176621064687408
0.877674484077098	0.0153758062902319
0.885031779090447	0.0132146028496776
0.892503501393692	0.0113776643225653
0.900086801369735	0.00991160434972762
0.907778882768266	0.00877233386717506
0.915577003861500	0.00771687776277924
0.923478478363194	0.00626568789638832
0.931480676128067	0.00465269687371260
0.939581023648307	0.00330991266180333
0.947777004363368	0.00220088706468689
0.956066158798648	0.00127910312494358
0.964446084548017	0.000580099659534559
0.972914436114503	0.000111250881039869
0.981468924622680	-0.000122606805713401
0.990107317415643	-0.000138401846356715
0.998827437548649	-0.000135317251639604
1.00762716319083	-0.000115687346176764
1.01650442694560	-5.29414188330361e-05
1.02545721509968	-7.94202510006180e-06
1.03448356681003	0
1.04358157323709	0
1.05274937663244	0
1.06198516938797	0
1.07128719305329	0
1.08065373732755	0
1.09008313903115	0
1.09957378106246	0
1.10912409134416	0
1.11873254176322	0
1.12839764710850	0
1.13811796400900	0
1.14789208987605	0
1.15771866185183	0
1.16759635576684	0
1.17752388510807	0
1.18750000000000	0
1.19752348619975	0
1.20759316410785	0
1.21770788779576	0
1.22786654405110	0
1.23806805144144	0
1.24831135939717	0
1.25859544731419	0
1.26891932367665	0
1.27928202520007	0
1.28968261599511	0
1.30012018675198	0
1.31059385394561	0
1.32110275906154	0
1.33164606784235	0
1.34222296955461	0
1.35283267627597	0
1.36347442220234	0
1.37414746297477	0
1.38485107502576	0
1.39558455494463	0
1.40634721886169	0
1.41713840185072	0
1.42795745734948	0
1.43880375659782	0
1.44967668809290	0
1.46057565706128	0
1.47150008494733	0
1.48244940891755	0
1.49342308138049	0
1.50442056952170	0
1.51544135485343	0
1.52648493277857	0
1.53755081216850	0
1.54863851495435	0
1.55974757573141	0
1.57087754137616	0
1.58202797067561	0
1.59319843396860	0
1.60438851279857	0
1.61559779957761	0
1.62682589726129	0
1.63807241903403	0
1.64933698800457	0
1.66061923691134	0
1.67191880783727	0
1.68323535193389	0
1.69456852915425	0
1.70591800799452	0
1.71728346524387	0
1.72866458574242	0
1.74006106214696	0
1.75147259470424	0
1.76289889103147	0
1.77433966590391	0
1.78579464104919	0
1.79726354494826	0
1.80874611264268	0
1.82024208554796	0
1.83175121127297	0
1.84327324344493	0
1.85480794154004	0
1.86635507071940	0
1.87791440167011	0
1.88948571045139	0
1.90106877834549	0
1.91266339171324	0
1.92426934185420	0
1.93588642487105	0
1.94751444153824	0
1.95915319717474	0
1.97080250152064	0
1.98246216861760	0
1.99413201669298	0
2.00581186804745	0
2.01750154894612	0
2.02920088951291	0
2.04090972362817	0
2.05262788882934	0
2.06435522621471	0
2.07609158034996	0
2.08783679917756	0
2.09959073392888	0
2.11135323903889	0
2.12312417206342	0
2.12735163995048	0
2.11560422811073	0
2.10386548999692	0
2.09213557161098	0
2.08041462213666	0
2.06870279402335	0
2.05700024307242	0
2.04530712852618	0
2.03362361315953	0
2.02194986337446	0
2.01028604929746	0
1.99863234487987	0
1.98698892800136	0
1.97535598057667	0
1.96373368866555	0
1.95212224258626	0
1.94052183703250	0
1.92893267119410	0
1.91735494888140	0
1.90578887865367	0
1.89423467395146	0
1.88269255323327	0
1.87116274011642	0
1.85964546352255	0
1.84814095782762	0
1.83664946301683	0
1.82517122484440	0
1.81370649499857	0
1.80225553127186	0
1.79081859773680	0
1.77939596492742	0
1.76798791002654	0
1.75659471705912	0
1.74521667709199	0
1.73385408843997	0
1.72250725687876	0
1.71117649586476	0
1.69986212676205	0
1.68856447907683	0
1.67728389069948	0
1.66602070815461	0
1.65477528685922	0
1.64354799138936	0
1.63233919575559	0
1.62114928368735	0
1.60997864892675	0
1.59882769553195	0
1.58769683819047	0
1.57658650254276	0
1.56549712551636	0
1.55442915567098	0
1.54338305355476	0
1.53235929207220	0
1.52135835686402	0
1.51038074669932	0
1.49942697388036	0
1.48849756466042	0
1.47759305967509	0
1.46671401438726	0
1.45586099954632	0
1.44503460166184	0
1.43423542349225	0
1.42346408454868	0
1.41272122161451	0
1.40200748928100	0
1.39132356049914	0
1.38067012714841	0
1.37004790062246	0
1.35945761243225	0
1.34890001482690	0
1.33837588143242	0
1.32788600790881	0
1.31743121262554	0
1.30701233735570	0
1.29663024798899	0
1.28628583526369	0
1.27598001551748	0
1.26571373145747	0
1.25548795294897	0
1.24530367782320	0
1.23516193270356	0
1.22506377385016	0
1.21501028802229	0
1.20500259335821	0
1.19504184027171	0
1.18512921236463	0
1.17526592735432	0
1.16545323801515	0
1.15569243313262	0
1.14598483846864	0
1.13633181773635	0
1.12673477358250	0
1.11719514857522	0
1.10771442619477	0
1.09829413182444	0
1.08893583373861	0
1.07964114408446	0
1.07041171985363	0
1.06124926383956	0
1.05215552557595	0
1.04313230225125	0
1.03418143959365	0
1.02530483272049	0
1.01650442694560	-5.34404188157286e-05
1.00778221853732	-0.000265666611430133
0.999140255419628	-0.000548902316489938
0.990580637807948	-0.000650860353942035
0.982105518770768	-0.000502897771778122
0.973717104707522	-0.000126866790862644
0.965417655732482	0.000476162275605459
0.957209485953832	0.00128508256879472
0.949094963636411	0.00227814042156412
0.941076511235936	0.00357095790938472
0.933156605291952	0.00490236108076516
0.925337776166087	0.00577209981678102
0.917622607611648	0.00661327726307281
0.910013736160065	0.00775377593086401
0.902513850309235	0.00926092779073681
0.895125689498408	0.0111231303751949
0.887852042853988	0.0131888281484362
0.880695747690427	0.0151649670814072
0.873659687750328	0.0169553650128135
0.866746791167986	0.0187206408867515
0.859960028140843	0.0205891600189715
0.853302408293801	0.0226037901531573
0.846776977721997	0.0247171806840590
0.840386815698581	0.0267873833230063
0.834135031035144	0.0287328296629287
0.828024758083960	0.0306320426838016
0.822059152372869	0.0325827438871265
0.816241385865726	0.0346180134421868
0.810574641843674	0.0367356402032549
0.805062109405231	0.0389154047413108
0.799706977586166	0.0411719401462009
0.794512429103535	0.0435572712329669
0.789481633731907	0.0458754087877117
0.784617741323761	0.0478408172665732
0.779923874490325	0.0496554005935930
0.775403120963541	0.0514567819693472
0.771058525664557	0.0531746274485860
0.766893082508898	0.0549496793640946
0.762909725983356	0.0568636496646492
0.759111322534449	0.0587938971092102
0.755500661813079	0.0608002465984452
0.752080447824566	0.0627044860103522
0.748853290037508	0.0639598425845460
0.745821694508815	0.0650781068896747
0.742988055085679	0.0667300218857438
0.740354644748043	0.0685887520608325
0.737923607157272	0.0695876811461415
0.735696948478108	0.0703404250311547
0.733676529541460	0.0713166722575184
0.731864058415222	0.0727623125040857
0.730261083448927	0.0748656379049346
0.728868986855663	0.0756696251561289
0.727688978891394	0.0756123350663034
0.726722092687432	0.0755705877409586
0.725969179786580	0.0755405122826521
0.725430906427346	0.0755201138782805
0.725107750613659	0.0755082939558534
0.725000000000000	0.0755044157298974
0.725107750613659	0.0755082899534549
0.725430906427346	0.0755201110426361
0.725969179786580	0.0755405348651181
0.726722092687432	0.0755705980568675
0.727688978891394	0.0756123402514789
0.728868986855663	0.0756696278099013
0.730261083448927	0.0748656486855883
0.731864058415222	0.0727623169676221
0.733676529541460	0.0713166663165659
0.735696948478108	0.0703404062940126
0.737923607157272	0.0695876595560498
0.740354644748043	0.0685887991734776
0.742988055085679	0.0667301240080524
0.745821694508815	0.0650781793919031
0.748853290037508	0.0639599064677920
0.752080447824566	0.0627046352249430
0.755500661813079	0.0608004679997974
0.759111322534449	0.0587940593448034
0.762909725983357	0.0568637594657834
0.766893082508898	0.0549497802826991
0.771058525664557	0.0531746818634993
0.775403120963541	0.0514567634703317
0.779923874490325	0.0496553679127733
0.784617741323761	0.0478408161707773
0.789481633731907	0.0458754259655465
0.794512429103535	0.0435572878514779
0.799706977586166	0.0411719515371939
0.805062109405231	0.0389154045711331
0.810574641843674	0.0367356325815307
0.816241385865726	0.0346180163833610
0.822059152372869	0.0325827700752926
0.828024758083960	0.0306320814636431
0.834135031035144	0.0287328595042943
0.840386815698581	0.0267873987093991
0.846776977721997	0.0247171932780637
0.853302408293801	0.0226038037912923
0.859960028140844	0.0205891695160576
0.866746791167986	0.0187206498610321
0.873659687750328	0.0169553848731218
0.880695747690427	0.0151650149534310
0.887852042853988	0.0131889272706576
0.895125689498408	0.0111232709513666
0.902513850309235	0.00926107384633824
0.910013736160065	0.00775390075629973
0.917622607611648	0.00661335856492720
0.925337776166088	0.00577211335358581
0.933156605291952	0.00490234667337834
0.941076511235936	0.00357105286573966
0.949094963636411	0.00227826840153800
0.957209485953832	0.00128515792659936
0.965417655732482	0.000476256031395724
0.973717104707523	-0.000126761507530821
0.982105518770769	-0.000502782552728136
0.990580637807948	-0.000650742106320942
0.999140255419628	-0.000548811072341605
1.00778221853732	-0.000265686098406744
1.01650442694560	-5.29414188165252e-05
1.02530483272049	0
1.03418143959365	0
1.04313230225125	0
1.05215552557595	0
1.06124926383956	0
1.07041171985363	0
1.07964114408446	0
1.08893583373861	0
1.09829413182444	0
1.10771442619477	0
1.11719514857522	0
1.12673477358250	0
1.13633181773635	0
1.14598483846864	0
1.15569243313262	0
1.16545323801515	0
1.17526592735432	0
1.18512921236463	0
1.19504184027171	0
1.20500259335821	0
1.21501028802229	0
1.22506377385016	0
1.23516193270356	0
1.24530367782321	0
1.25548795294897	0
1.26571373145747	0
1.27598001551748	0
1.28628583526369	0
1.29663024798899	0
1.30701233735570	0
1.31743121262554	0
1.32788600790881	0
1.33837588143242	0
1.34890001482690	0
1.35945761243225	0
1.37004790062246	0
1.38067012714841	0
1.39132356049914	0
1.40200748928100	0
1.41272122161451	0
1.42346408454868	0
1.43423542349225	0
1.44503460166184	0
1.45586099954632	0
1.46671401438726	0
1.47759305967509	0
1.48849756466042	0
1.49942697388036	0
1.51038074669932	0
1.52135835686402	0
1.53235929207220	0
1.54338305355476	0
1.55442915567098	0
1.56549712551636	0
1.57658650254276	0
1.58769683819047	0
1.59882769553195	0
1.60997864892675	0
1.62114928368735	0
1.63233919575559	0
1.64354799138936	0
1.65477528685922	0
1.66602070815461	0
1.67728389069948	0
1.68856447907683	0
1.69986212676205	0
1.71117649586476	0
1.72250725687876	0
1.73385408843997	0
1.74521667709199	0
1.75659471705912	0
1.76798791002654	0
1.77939596492742	0
1.79081859773680	0
1.80225553127186	0
1.81370649499857	0
1.82517122484440	0
1.83664946301683	0
1.84814095782762	0
1.85964546352255	0
1.87116274011642	0
1.88269255323327	0
1.89423467395146	0
1.90578887865367	0
1.91735494888140	0
1.92893267119410	0
1.94052183703250	0
1.95212224258626	0
1.96373368866555	0
1.97535598057667	0
1.98698892800136	0
1.99863234487987	0
2.01028604929746	0
2.02194986337446	0
2.03362361315953	0
2.04530712852618	0
2.05700024307242	0
2.06870279402335	0
2.08041462213666	0
2.09213557161098	0
2.10386548999692	0
2.11560422811073	0
2.12735163995048	0
2.13164402515992	0
2.11992039944900	0
2.10820569442358	0
2.09650005962318	0
2.08480364782874	0
2.07311661514735	0
2.06143912109963	0
2.04977132870962	0
2.03811340459750	0
2.02646551907502	0
2.01482784624394	0
2.00320056409737	0
1.99158385462425	0
1.97997790391711	0
1.96838290228299	0
1.95679904435790	0
1.94522652922481	0
1.93366556053522	0
1.92211634663462	0
1.91057910069173	0
1.89905404083191	0
1.88754139027466	0
1.87604137747545	0
1.86455423627204	0
1.85308020603535	0
1.84161953182518	0
1.83017246455081	0
1.81873926113668	0
1.80732018469335	0
1.79591550469392	0
1.78452549715604	0
1.77315044482977	0
1.76179063739140	0
1.75044637164353	0
1.73911795172150	0
1.72780568930653	0
1.71650990384559	0
1.70523092277850	0
1.69396908177216	0
1.68272472496246	0
1.67149820520394	0
1.66028988432743	0
1.64910013340610	0
1.63792933302997	0
1.62677787358938	0
1.61564615556749	0
1.60453458984218	0
1.59344359799775	0
1.58237361264652	0
1.57132507776081	0
1.56029844901544	0
1.54929419414132	0
1.53831279329010	0
1.52735473941059	0
1.51642053863696	0
1.50551071068923	0
1.49462578928640	0
1.48376632257239	0
1.47293287355534	0
1.46212602056047	0
1.45134635769688	0
1.44059449533864	0
1.42987106062050	0
1.41917669794850	0
1.40851206952585	0
1.39787785589443	0
1.38727475649202	0
1.37670349022584	0
1.36616479606232	0
1.35565943363368	0
1.34518818386128	0
1.33475184959602	0
1.32435125627607	0
1.31398725260179	0
1.30366071122819	0
1.29337252947478	0
1.28312363005285	0
1.27291496181010	0
1.26274750049248	0
1.25262224952298	0
1.24254024079705	0
1.23250253549435	0
1.22251022490612	0
1.21256443127778	0
1.20266630866587	0
1.19281704380848	0
1.18301785700808	0
1.17327000302573	0
1.16357477198502	0
1.15393349028443	0
1.14434752151608	0
1.13481826738910	0
1.12534716865508	0
1.11593570603328	0
1.10658540113269	0
1.09729781736774	0
1.08807456086428	0
1.07891728135200	0
1.06982767303898	0
1.06080747546386	0
1.05185847432057	0
1.04298250225016	0
1.03418143959365	0
1.02545721509968	-7.94171268131340e-06
1.01681180657976	-0.000285920299753711
1.00824724150379	-0.000732616617503120
0.999765597527741	-0.000922660764431288
0.991369002944918	-0.000877768057217653
0.983059637051588	-0.000608772907320786
0.974839730417262	-0.000108206289174792
0.966711565049266	0.000566615354218525
0.958677474440701	0.00147942272720425
0.950739843490321	0.00264475482076031
0.942901108282306	0.00338508951671423
0.935163755713405	0.00393646750350660
0.927530322954458	0.00475670155701318
0.920003396732860	0.00593098738588269
0.912585612422199	0.00747489391295125
0.905279652924996	0.00929667856994820
0.898088247334303	0.0111021012760233
0.891014169359837	0.0127082357229926
0.884060235504346	0.0142582612502231
0.877229302976138	0.0158927562173531
0.870524267324008	0.0176635257390202
0.863948059781374	0.0195615954668462
0.857503644307125	0.0214791316130791
0.851194014311661	0.0232921841740888
0.845022189057779	0.0250262909929903
0.838991209727492	0.0267867910390960
0.833104135147582	0.0286264899167112
0.827364037168646	0.0305509182797122
0.821773995694680	0.0325515327968261
0.816337093362785	0.0346084060474285
0.811056409875417	0.0367654119737514
0.805935015990744	0.0390315311601507
0.800975967180040	0.0410803425210506
0.796182296964709	0.0427989118274643
0.791557009949378	0.0445027209820760
0.787103074571559	0.0461803739878312
0.782823415592559	0.0477781890535889
0.778720906358626	0.0495013197362072
0.774798360865587	0.0513442569021766
0.771058525664557	0.0531700266689518
0.767504071650438	0.0550941775656295
0.764137585778897	0.0567866264491519
0.760961562761221	0.0578436547030854
0.757978396789777	0.0589565342392290
0.755190373349661	0.0606734293192199
0.752599661174519	0.0623606856715067
0.750208304406183	0.0631615689601044
0.748018215018859	0.0638937862301389
0.746031165568839	0.0648803738213411
0.744248782330210	0.0663913149960917
0.742672538875648	0.0684306202482311
0.741303750159137	0.0689452000962568
0.740143567154373	0.0688831405450911
0.739192972098626	0.0688380850732859
0.738452774387097	0.0688054025069556
0.737923607157272	0.0687831326772516
0.737605924596597	0.0687701927179714
0.737500000000000	0.0687659281567973
0.737605924596597	0.0687701847895614
0.737923607157272	0.0687831461282758
0.738452774387097	0.0688054266442873
0.739192972098626	0.0688380890244450
0.740143567154373	0.0688831448189830
0.741303750159137	0.0689452044864514
0.742672538875648	0.0684306322556064
0.744248782330210	0.0663913252055620
0.746031165568839	0.0648803759324104
0.748018215018859	0.0638937787175334
0.750208304406183	0.0631615544413973
0.752599661174519	0.0623607117845519
0.755190373349661	0.0606735166580400
0.757978396789777	0.0589566006696671
0.760961562761221	0.0578437042067245
0.764137585778897	0.0567867392273113
0.767504071650438	0.0550943923745001
0.771058525664557	0.0531701986845622
0.774798360865587	0.0513443589399301
0.778720906358626	0.0495014156720920
0.782823415592559	0.0477782631301446
0.787103074571559	0.0461803834972256
0.791557009949379	0.0445026984060493
0.796182296964709	0.0427989034626645
0.800975967180040	0.0410803440737189
0.805935015990744	0.0390315363240165
0.811056409875417	0.0367654256211663
0.816337093362785	0.0346084213841776
0.821773995694680	0.0325515400907536
0.827364037168646	0.0305509270795761
0.833104135147582	0.0286265172835102
0.838991209727492	0.0267868350496468
0.845022189057779	0.0250263306973887
0.851194014311661	0.0232922019405975
0.857503644307125	0.0214791345772135
0.863948059781374	0.0195616044784615
0.870524267324008	0.0176635410140584
0.877229302976138	0.0158927688071141
0.884060235504347	0.0142582786159541
0.891014169359837	0.0127082703532324
0.898088247334303	0.0111021681956265
0.905279652924996	0.00929679507320690
0.912585612422199	0.00747502999228565
0.920003396732860	0.00593110453843731
0.927530322954458	0.00475678708524683
0.935163755713405	0.00393652099066057
0.942901108282306	0.00338511514700093
0.950739843490321	0.00264485494590879
0.958677474440701	0.00147962186912103
0.966711565049266	0.000566668594414588
0.974839730417262	-0.000108122241471107
0.983059637051589	-0.000608675735262379
0.991369002944918	-0.000877665139138842
0.999765597527741	-0.000922554935971011
1.00824724150379	-0.000732525023707590
1.01681180657976	-0.000285897541351364
1.02545721509968	-7.94202509714620e-06
1.03418143959365	0
1.04298250225016	0
1.05185847432057	0
1.06080747546386	0
1.06982767303898	0
1.07891728135200	0
1.08807456086428	0
1.09729781736774	0
1.10658540113269	0
1.11593570603328	0
1.12534716865508	0
1.13481826738910	0
1.14434752151608	0
1.15393349028443	0
1.16357477198502	0
1.17327000302573	0
1.18301785700808	0
1.19281704380848	0
1.20266630866587	0
1.21256443127778	0
1.22251022490612	0
1.23250253549435	0
1.24254024079705	0
1.25262224952298	0
1.26274750049248	0
1.27291496181010	0
1.28312363005285	0
1.29337252947478	0
1.30366071122819	0
1.31398725260179	0
1.32435125627607	0
1.33475184959602	0
1.34518818386128	0
1.35565943363368	0
1.36616479606232	0
1.37670349022584	0
1.38727475649202	0
1.39787785589443	0
1.40851206952585	0
1.41917669794850	0
1.42987106062050	0
1.44059449533864	0
1.45134635769688	0
1.46212602056047	0
1.47293287355534	0
1.48376632257239	0
1.49462578928640	0
1.50551071068923	0
1.51642053863696	0
1.52735473941059	0
1.53831279329010	0
1.54929419414132	0
1.56029844901544	0
1.57132507776081	0
1.58237361264652	0
1.59344359799775	0
1.60453458984218	0
1.61564615556749	0
1.62677787358939	0
1.63792933302997	0
1.64910013340610	0
1.66028988432743	0
1.67149820520394	0
1.68272472496246	0
1.69396908177216	0
1.70523092277850	0
1.71650990384559	0
1.72780568930653	0
1.73911795172150	0
1.75044637164353	0
1.76179063739140	0
1.77315044482977	0
1.78452549715604	0
1.79591550469392	0
1.80732018469335	0
1.81873926113668	0
1.83017246455081	0
1.84161953182518	0
1.85308020603535	0
1.86455423627204	0
1.87604137747545	0
1.88754139027466	0
1.89905404083191	0
1.91057910069173	0
1.92211634663462	0
1.93366556053522	0
1.94522652922481	0
1.95679904435790	0
1.96838290228299	0
1.97997790391711	0
1.99158385462425	0
2.00320056409737	0
2.01482784624394	0
2.02646551907502	0
2.03811340459750	0
2.04977132870962	0
2.06143912109963	0
2.07311661514735	0
2.08480364782874	0
2.09650005962318	0
2.10820569442358	0
2.11992039944900	0
2.13164402515992	0
2.13600093632938	0
2.12430135574028	0
2.11261094383230	0
2.10092985366004	0
2.08925824157762	0
2.07759626732433	0
2.06594409411291	0
2.05430188872035	0
2.04266982158155	0
2.03104806688567	0
2.01943680267544	0
2.00783621094949	0
1.99624647776771	0
1.98466779335989	0
1.97310035223756	0
1.96154435330940	0
1.95000000000000	0
1.93846750037239	0
1.92694706725431	0
1.91543891836832	0
1.90394327646598	0
1.89246036946616	0
1.88099043059767	0
1.86953369854624	0
1.85809041760620	0
1.84666083783677	0
1.83524521522330	0
1.82384381184355	0
1.81245689603919	0
1.80108474259264	0
1.78972763290954	0
1.77838585520691	0
1.76705970470723	0
1.75574948383874	0
1.74445550244195	0
1.73317807798276	0
1.72191753577226	0
1.71067420919356	0
1.69944843993573	0
1.68824057823522	0
1.67705098312484	0
1.66588002269071	0
1.65472807433729	0
1.64359552506083	0
1.63248277173145	0
1.62139022138411	0
1.61031829151879	0
1.59926741041015	0
1.58823801742686	0
1.57723056336098	0
1.56624551076771	0
1.55528333431565	0
1.54434452114805	0
1.53342957125523	0
1.52253899785851	0
1.51167332780598	0
1.50083310198036	0
1.49001887571937	0
1.47923121924870	0
1.46847071812822	0
1.45773797371133	0
1.44703360361811	0
1.43635824222232	0
1.42571254115267	0
1.41509716980849	0
1.40451281589026	0
1.39396018594506	0
1.38344000592725	0
1.37295302177460	0
1.36250000000000	0
1.35208172829900	0
1.34169901617315	0
1.33135269556943	0
1.32104362153564	0
1.31077267289183	0
1.30054075291780	0
1.29034879005639	0
1.28019773863259	0
1.27008857958805	0
1.26002232123086	0
1.25000000000000	0
1.24002268124418	0
1.23009146001425	0
1.22020746186868	0
1.21037184369102	0
1.20058579451866	0
1.19085053638146	0
1.18116732514915	0
1.17153745138600	0
1.16196224121096	0
1.15244305716161	0
1.14298129905961	0
1.13357840487546	0
1.12423585158987	0
1.11495515604889	0
1.10573787580963	0
1.09658560997307	0
1.08750000000000	0
1.07848273050615	0
1.06953553003161	0
1.06066017177982	0
1.05185847432057	0
1.04313230225125	0
1.03448356681003	0
1.02591422643416	-9.85616126108917e-05
1.01742628725623	-0.000605083592661808
1.00902180353053	-0.000950970436090682
1.00070287798127	-0.00102972155749499
0.992471662063960	-0.000868740354361769
0.984330356130502	-0.000479668534764493
0.976281209488332	4.07260391029659e-05
0.968326520343216	0.000926771941608820
0.960468635614927	0.00161853348193100
0.952709950614561	0.00188045626538689
0.945052908571790	0.00238753770362171
0.937500000000000	0.00323316229145069
0.930053761886914	0.00444143611539812
0.922716776698029	0.00598985153168585
0.915491671180028	0.00761773387089114
0.908381114951208	0.00904049722767803
0.901387818865997	0.0103740917424981
0.894514533140742	0.0117818473510823
0.887764045228235	0.0133129057341453
0.881139177428855	0.0149784369312174
0.874642784226795	0.0167163903220772
0.868277749340613	0.0183930084889785
0.862046982478333	0.0199726110320394
0.855953415788500	0.0215477010730668
0.850000000000000	0.0231928987217635
0.844189700245152	0.0249224416315963
0.838525491562421	0.0267335447729612
0.833010354077307	0.0286141619870483
0.827647267862342	0.0305514127615583
0.822439207479799	0.0326181595149729
0.817389136213591	0.0347185614592454
0.812500000000000	0.0364648520876619
0.807774721070176	0.0380074138243726
0.803216191320867	0.0396254173599301
0.798827265433523	0.0411641176553233
0.794610753765641	0.0426627876739732
0.790569415042095	0.0443481225356227
0.786705948877978	0.0460993421200811
0.783022988168291	0.0478222599505343
0.779523091383443	0.0496575666452699
0.776208734813001	0.0511113669800268
0.773082304803311	0.0520192396585065
0.770146090037468	0.0531589073541407
0.767402273908541	0.0549263347242420
0.764852927038918	0.0563810970367667
0.762500000000000	0.0570349440301149
0.760345316287277	0.0577597359157169
0.758390565605876	0.0587601806529423
0.756637297521078	0.0603421009841962
0.755086915526948	0.0622535585053650
0.753740671584067	0.0625290882505838
0.752599661174519	0.0624638241236318
0.751664818918645	0.0624156327085351
0.750936914793779	0.0623804483930928
0.750416550990182	0.0623563620575510
0.750104159433875	0.0623423229862280
0.750000000000000	0.0623377157398359
0.750104159433875	0.0623423179389064
0.750416550990182	0.0623563881204321
0.750936914793780	0.0623804691712016
0.751664818918645	0.0624156388140100
0.752599661174519	0.0624638286006918
0.753740671584067	0.0625290939902674
0.755086915526948	0.0622535706568445
0.756637297521078	0.0603421163968382
0.758390565605876	0.0587601900112279
0.760345316287277	0.0577597387071120
0.762500000000000	0.0570349389645902
0.764852927038918	0.0563811099486783
0.767402273908541	0.0549264019776169
0.770146090037468	0.0531589644993180
0.773082304803311	0.0520192769889350
0.776208734813001	0.0511114439096439
0.779523091383443	0.0496577616993742
0.783022988168291	0.0478224409171885
0.786705948877978	0.0460994399862993
0.790569415042095	0.0443482061825254
0.794610753765641	0.0426628709988597
0.798827265433523	0.0411641579699887
0.803216191320867	0.0396254231934186
0.807774721070176	0.0380074163608347
0.812500000000000	0.0364648440788571
0.817389136213591	0.0347185467746110
0.822439207479799	0.0326181620034732
0.827647267862342	0.0305514332016683
0.833010354077307	0.0286141857600879
0.838525491562421	0.0267335669501692
0.844189700245152	0.0249224733366914
0.850000000000000	0.0231929444178306
0.855953415788500	0.0215477481026441
0.862046982478334	0.0199726421256320
0.868277749340613	0.0183930198425859
0.874642784226795	0.0167164081720766
0.881139177428856	0.0149784832334875
0.887764045228235	0.0133129542553289
0.894514533140742	0.0117818760351260
0.901387818865997	0.0103741227130882
0.908381114951208	0.00904054412552108
0.915491671180028	0.00761780983265106
0.922716776698029	0.00598996506434337
0.930053761886914	0.00444154018393441
0.937500000000000	0.00323324781105447
0.945052908571790	0.00238764774602333
0.952709950614562	0.00188060987704578
0.960468635614927	0.00161848027967022
0.968326520343216	0.000926587055206263
0.976281209488332	4.08322537699579e-05
0.984330356130502	-0.000479602010960651
0.992471662063961	-0.000868650724298142
1.00070287798127	-0.00102962407877303
1.00902180353053	-0.000950863619655093
1.01742628725623	-0.000604992915541928
1.02591422643416	-9.85342903041422e-05
1.03448356681003	0
1.04313230225125	0
1.05185847432057	0
1.06066017177982	0
1.06953553003161	0
1.07848273050615	0
1.08750000000000	0
1.09658560997307	0
1.10573787580963	0
1.11495515604889	0
1.12423585158987	0
1.13357840487546	0
1.14298129905961	0
1.15244305716161	0
1.16196224121096	0
1.17153745138600	0
1.18116732514915	0
1.19085053638146	0
1.20058579451866	0
1.21037184369102	0
1.22020746186868	0
1.23009146001425	0
1.24002268124418	0
1.25000000000000	0
1.26002232123086	0
1.27008857958805	0
1.28019773863259	0
1.29034879005639	0
1.30054075291780	0
1.31077267289183	0
1.32104362153564	0
1.33135269556943	0
1.34169901617315	0
1.35208172829900	0
1.36250000000000	0
1.37295302177460	0
1.38344000592725	0
1.39396018594507	0
1.40451281589026	0
1.41509716980849	0
1.42571254115267	0
1.43635824222232	0
1.44703360361811	0
1.45773797371133	0
1.46847071812822	0
1.47923121924870	0
1.49001887571937	0
1.50083310198036	0
1.51167332780598	0
1.52253899785851	0
1.53342957125523	0
1.54434452114805	0
1.55528333431565	0
1.56624551076771	0
1.57723056336098	0
1.58823801742686	0
1.59926741041015	0
1.61031829151879	0
1.62139022138411	0
1.63248277173145	0
1.64359552506083	0
1.65472807433729	0
1.66588002269071	0
1.67705098312484	0
1.68824057823522	0
1.69944843993573	0
1.71067420919356	0
1.72191753577226	0
1.73317807798276	0
1.74445550244195	0
1.75574948383874	0
1.76705970470723	0
1.77838585520691	0
1.78972763290954	0
1.80108474259264	0
1.81245689603919	0
1.82384381184355	0
1.83524521522330	0
1.84666083783677	0
1.85809041760620	0
1.86953369854624	0
1.88099043059767	0
1.89246036946616	0
1.90394327646598	0
1.91543891836832	0
1.92694706725431	0
1.93846750037239	0
1.95000000000000	0
1.96154435330940	0
1.97310035223756	0
1.98466779335989	0
1.99624647776771	0
2.00783621094949	0
2.01943680267544	0
2.03104806688567	0
2.04266982158155	0
2.05430188872035	0
2.06594409411291	0
2.07759626732433	0
2.08925824157762	0
2.10092985366004	0
2.11261094383230	0
2.12430135574028	0
2.13600093632938	0
2.14042197942368	0
2.12874669700272	0
2.11708083218379	0
2.10542454151176	0
2.09377798488761	0
2.08214132565491	0
2.07051473068897	0
2.05889837048845	0
2.04729241926990	0
2.03569705506492	0
2.02411245982035	0
2.01253881950138	0
2.00097632419777	0
1.98942516823328	0
1.97788555027838	0
1.96635767346635	0
1.95484174551292	0
1.94333797883950	0
1.93184659070020	0
1.92036780331269	0
1.90890184399303	0
1.89744894529471	0
1.88600934515182	0
1.87458328702675	0
1.86317102006230	0
1.85177279923861	0
1.84038888553479	0
1.82901954609567	0
1.81766505440359	0
1.80632569045563	0
1.79500174094623	0
1.78369349945555	0
1.77240126664365	0
1.76112535045067	0
1.74986606630336	0
1.73862373732789	0
1.72739869456938	0
1.71619127721825	0
1.70500183284359	0
1.69383071763385	0
1.68267829664496	0
1.67154494405625	0
1.66043104343420	0
1.64933698800457	0
1.63826318093278	0
1.62721003561310	0
1.61617797596676	0
1.60516743674920	0
1.59417886386691	0
1.58321271470387	0
1.57226945845806	0
1.56134957648824	0
1.55045356267126	0
1.53958192377022	0
1.52873517981369	0
1.51791386448639	0
1.50711852553142	0
1.49634972516454	0
1.48560804050059	0
1.47489406399239	0
1.46420840388245	0
1.45355168466759	0
1.44292454757690	0
1.43232765106312	0
1.42176167130782	0
1.41122730274042	0
1.40072525857143	0
1.39025627133993	0
1.37982109347553	0
1.36942049787492	0
1.35905527849312	0
1.34872625094939	0
1.33843425314806	0
1.32818014591395	0
1.31796481364261	0
1.30778916496506	0
1.29765413342693	0
1.28756067818181	0
1.27750978469834	0
1.26750246548084	0
1.25753976080281	0
1.24762273945292	0
1.23775249949253	0
1.22793016902428	0
1.21815690697053	0
1.20843390386070	0
1.19876238262635	0
1.18914359940253	0
1.17957884433386	0
1.17006944238366	0
1.16061675414411	0
1.15122217664533	0
1.14188714416093	0
1.13261312900743	0
1.12340164233457	0
1.11425423490333	0
1.10517249784819	0
1.09615806341969	0
1.08721260570323	0
1.07833784130949	0
1.06953553003161	0
1.06080747546386	0
1.05215552557595	0
1.04358157323709	0
1.03508755668301	-9.24837968063229e-07
1.02667545991905	-0.000211379077107466
1.01834731305189	-0.000717848347828495
1.01010519254185	-0.000949818212596746
1.00195122136759	-0.000900028632064868
0.993887569094211	-0.000655206281361691
0.985916451835550	-0.000284526909628527
0.978040132100928	0.000508213539134159
0.970260918516252	0.000461015309364463
0.962581165408923	0.000648422286915787
0.955003272245703	0.00117499765051101
0.947529682912362	0.00203917466862710
0.940162884823689	0.00327493333400437
0.932905407852265	0.00471296360847501
0.925759823064276	0.00595926619379572
0.918728741250648	0.00706677274876291
0.911814811241844	0.00825056641645048
0.905020717994898	0.00955103429178102
0.898349180441548	0.0109782802235102
0.891802949086849	0.0125100766048684
0.885384803348239	0.0140358759343843
0.879097548625862	0.0154680019316751
0.872944013095914	0.0168651780283139
0.866927044219985	0.0183160376084184
0.861049504964726	0.0198520289897044
0.855314269727800	0.0214685839142053
0.849724219967867	0.0231651093141509
0.844282239538414	0.0249230443395273
0.838991209727492	0.0267487871543560
0.833854004007896	0.0287242388683725
0.828873482505020	0.0305913550961493
0.824052486192476	0.0320526927815626
0.819393830828619	0.0334910094056515
0.814900300650331	0.0350192035767814
0.810574641843674	0.0364086708077666
0.806419555814466	0.0378381629520904
0.802437692285202	0.0394875496263210
0.798631642248164	0.0411221504738692
0.795003930807892	0.0427543998447678
0.791557009949378	0.0444829432908071
0.788293251271378	0.0456876593027439
0.785214938726971	0.0464964994291890
0.782324261415943	0.0476890995932247
0.779623306475634	0.0494743405797390
0.777114052118478	0.0506552081659296
0.774798360865587	0.0512136888842044
0.772677973026280	0.0519382392395029
0.770754500473400	0.0529572331875408
0.769029420763601	0.0546109939234447
0.767504071650438	0.0563248939475026
0.766179646036098	0.0564224082212222
0.765057187404968	0.0563542122978137
0.764137585778896	0.0563030575080356
0.763421574230124	0.0562654760934623
0.762909725983357	0.0562396348772662
0.762602452133482	0.0562245208357086
0.762500000000000	0.0562195254511107
0.762602452133482	0.0562245140096099
0.762909725983357	0.0562396504898710
0.763421574230124	0.0562654940454548
0.764137585778897	0.0563030654275533
0.765057187404968	0.0563542175630868
0.766179646036098	0.0564224150462170
0.767504071650438	0.0563249053608037
0.769029420763601	0.0546110138274645
0.770754500473400	0.0529572490387596
0.772677973026280	0.0519382511524037
0.774798360865587	0.0512136939313079
0.777114052118478	0.0506552173773355
0.779623306475634	0.0494743859600120
0.782324261415943	0.0476891445156430
0.785214938726971	0.0464965263466404
0.788293251271378	0.0456877062507350
0.791557009949378	0.0444831058189422
0.795003930807892	0.0427545845717918
0.798631642248165	0.0411222504311540
0.802437692285202	0.0394876214417458
0.806419555814466	0.0378382475265956
0.810574641843674	0.0364087358619120
0.814900300650331	0.0350192474831871
0.819393830828620	0.0334910417550340
0.824052486192476	0.0320526905472633
0.828873482505020	0.0305913224947432
0.833854004007896	0.0287242183813597
0.838991209727492	0.0267487921680852
0.844282239538414	0.0249230702000670
0.849724219967867	0.0231651477297555
0.855314269727800	0.0214686279802932
0.861049504964726	0.0198520774812967
0.866927044219985	0.0183160854820405
0.872944013095915	0.0168652278971514
0.879097548625862	0.0154680639188675
0.885384803348239	0.0140359590228846
0.891802949086849	0.0125102054605411
0.898349180441548	0.0109784354329915
0.905020717994898	0.00955112763041129
0.911814811241844	0.00825059781011791
0.918728741250648	0.00706681523932875
0.925759823064277	0.00595931008256161
0.932905407852265	0.00471303562834971
0.940162884823689	0.00327502190800937
0.947529682912362	0.00203926269889400
0.955003272245703	0.00117516748746494
0.962581165408923	0.000648764131954078
0.970260918516252	0.000461065782182477
0.978040132100928	0.000505650336227594
0.985916451835550	-0.000284115218182719
0.993887569094211	-0.000655169343318247
1.00195122136759	-0.000899950169957100
1.01010519254185	-0.000949726589041915
1.01834731305189	-0.000717750530767164
1.02667545991905	-0.000211276170431980
1.03508755668301	-9.22563171098618e-07
1.04358157323709	0
1.05215552557595	0
1.06080747546386	0
1.06953553003161	0
1.07833784130949	0
1.08721260570323	0
1.09615806341969	0
1.10517249784819	0
1.11425423490333	0
1.12340164233457	0
1.13261312900743	0
1.14188714416093	0
1.15122217664533	0
1.16061675414411	0
1.17006944238366	0
1.17957884433386	0
1.18914359940253	0
1.19876238262635	0
1.20843390386070	0
1.21815690697053	0
1.22793016902428	0
1.23775249949253	0
1.24762273945292	0
1.25753976080281	0
1.26750246548084	0
1.27750978469834	0
1.28756067818181	0
1.29765413342693	0
1.30778916496506	0
1.31796481364261	0
1.32818014591395	0
1.33843425314806	0
1.34872625094939	0
1.35905527849312	0
1.36942049787492	0
1.37982109347553	0
1.39025627133993	0
1.40072525857143	0
1.41122730274042	0
1.42176167130782	0
1.43232765106312	0
1.44292454757690	0
1.45355168466759	0
1.46420840388245	0
1.47489406399239	0
1.48560804050059	0
1.49634972516454	0
1.50711852553142	0
1.51791386448639	0
1.52873517981369	0
1.53958192377022	0
1.55045356267126	0
1.56134957648824	0
1.57226945845806	0
1.58321271470387	0
1.59417886386691	0
1.60516743674920	0
1.61617797596676	0
1.62721003561310	0
1.63826318093278	0
1.64933698800457	0
1.66043104343420	0
1.67154494405625	0
1.68267829664496	0
1.69383071763385	0
1.70500183284359	0
1.71619127721825	0
1.72739869456938	0
1.73862373732789	0
1.74986606630336	0
1.76112535045067	0
1.77240126664365	0
1.78369349945555	0
1.79500174094623	0
1.80632569045563	0
1.81766505440359	0
1.82901954609567	0
1.84038888553479	0
1.85177279923861	0
1.86317102006230	0
1.87458328702675	0
1.88600934515182	0
1.89744894529471	0
1.90890184399303	0
1.92036780331269	0
1.93184659070020	0
1.94333797883950	0
1.95484174551292	0
1.96635767346635	0
1.97788555027838	0
1.98942516823328	0
2.00097632419777	0
2.01253881950138	0
2.02411245982035	0
2.03569705506492	0
2.04729241926990	0
2.05889837048845	0
2.07051473068897	0
2.08214132565491	0
2.09377798488761	0
2.10542454151176	0
2.11708083218379	0
2.12874669700272	0
2.14042197942368	0
2.14490675788017	0
2.13325602073450	0
2.12161495092771	0
2.10998370846791	0
2.09836245677433	0
2.08675136276462	0
2.07515059694471	0
2.06356033350130	0
2.05198075039704	0
2.04041202946856	0
2.02885435652735	0
2.01730792146365	0
2.00577291835342	0
1.99424954556846	0
1.98273800588984	0
1.97123850662471	0
1.95975125972660	0
1.94827648191934	0
1.93681439482466	0
1.92536522509367	0
1.91392920454232	0
1.90250657029089	0
1.89109756490774	0
1.87970243655745	0
1.86832143915334	0
1.85695483251478	0
1.84560288252918	0
1.83426586131891	0
1.82294404741341	0
1.81163772592646	0
1.80034718873888	0
1.78907273468688	0
1.77781466975610	0
1.76657330728164	0
1.75534896815420	0
1.74414198103251	0
1.73295268256234	0
1.72178141760213	0
1.71062853945560	0
1.69949441011143	0
1.68837940049030	0
1.67728389069948	0
1.66620827029516	0
1.65515293855281	0
1.64411830474574	0
1.63310478843214	0
1.62211281975083	0
1.61114283972589	0
1.60019530058053	0
1.58927066606038	0
1.57836941176646	0
1.56749202549806	0
1.55663900760581	0
1.54581087135523	0
1.53500814330088	0
1.52423136367154	0
1.51348108676653	0
1.50275788136346	0
1.49206233113768	0
1.48139503509361	0
1.47075660800827	0
1.46014768088711	0
1.44956890143242	0
1.43902093452458	0
1.42850446271617	0
1.41802018673924	0
1.40756882602592	0
1.39715111924230	0
1.38676782483587	0
1.37641972159658	0
1.36610760923143	0
1.35583230895270	0
1.34559466407979	0
1.33539554065453	0
1.32523582806986	0
1.31511643971171	0
1.30503831361382	0
1.29500241312517	0
1.28500972758964	0
1.27506127303750	0
1.26515809288800	0
1.25530125866264	0
1.24549187070812	0
1.23573105892828	0
1.22601998352392	0
1.21635983573941	0
1.20675183861472	0
1.19719724774157	0
1.18769735202197	0
1.17825347442730	0
1.16886697275610	0
1.15953924038818	0
1.15027170703273	0
1.14106583946764	0
1.13192314226718	0
1.12284515851474	0
1.11383347049727	0
1.10488970037737	0
1.09601551083915	0
1.08721260570323	0
1.07848273050615	0
1.06982767303898	0
1.06124926383956	0
1.05274937663244	0
1.04432992871027	0
1.03599288124967	-2.50598125786807e-06
1.02774023955472	-0.000207592263544751
1.01957405322027	-0.000598177577068260
1.01149641620720	-0.000739327421933988
1.00350946682132	-0.000669918559322854
0.995615387586994	-0.000397456854777370
0.987816405006518	-9.68734649909399e-05
0.980114789195633	-0.000428070656865030
0.972512853385497	-0.000238394578107975
0.965012953280939	0.000289978250970528
0.957617486264741	0.00117051886744697
0.950328890437411	0.00238135004788534
0.943149643481882	0.00347739855948571
0.936082261342453	0.00433997293801146
0.929129296707407	0.00529196341507705
0.922293337284836	0.00637290460235540
0.915577003861500	0.00756623680963072
0.908982948134892	0.00887381084705093
0.902513850309235	0.0102248744147758
0.896172416446746	0.0115105858858902
0.889961375566378	0.0127372651124799
0.883883476483185	0.0139969256045359
0.877941484382644	0.0153372905341820
0.872138177125621	0.0167622867105682
0.866476341281169	0.0182638463937477
0.860958767886129	0.0198452954455235
0.855588247932380	0.0214785198920562
0.850367567584748	0.0232054050040306
0.845299503134836	0.0250666292329630
0.840386815698581	0.0266354631213175
0.835632245667914	0.0278790076027673
0.831038506929733	0.0292629598971707
0.826608280868272	0.0306744578990273
0.822344210169927	0.0319204573742111
0.818248892452657	0.0333130343263136
0.814324873745117	0.0349116496313485
0.810574641843674	0.0364093742292507
0.807000619578449	0.0379710512943893
0.803605158022272	0.0395610201851662
0.800390529679106	0.0405289861419414
0.797358921690853	0.0412831998849822
0.794512429103536	0.0425491749775065
0.791853048235593	0.0442985962457040
0.789382670192348	0.0451962048994846
0.787103074571559	0.0457015658163245
0.785015923405379	0.0464289666682582
0.783122755383855	0.0474730161195581
0.781424980404390	0.0491915735565947
0.779923874490325	0.0506428675091490
0.778620575119872	0.0506250608212402
0.777516077004200	0.0505541403679652
0.776611228350454	0.0505001948940982
0.775906727641925	0.0504603247492322
0.775403120963542	0.0504327951317063
0.775100799896375	0.0504166376992892
0.775000000000000	0.0504112968534835
0.775100799896375	0.0504166319620476
0.775403120963542	0.0504327975030276
0.775906727641925	0.0504603409355455
0.776611228350454	0.0505002034956592
0.777516077004200	0.0505541466959836
0.778620575119872	0.0506250688490625
0.779923874490325	0.0506428778006781
0.781424980404390	0.0491915969749321
0.783122755383855	0.0474730377929779
0.785015923405379	0.0464289865025999
0.787103074571559	0.0457015805688277
0.789382670192348	0.0451962178387906
0.791853048235593	0.0442986225381075
0.794512429103536	0.0425492054978717
0.797358921690853	0.0412832179924270
0.800390529679106	0.0405290115904460
0.803605158022272	0.0395611419942520
0.807000619578449	0.0379712301212419
0.810574641843674	0.0364094808486354
0.814324873745117	0.0349117194301476
0.818248892452657	0.0333131227042433
0.822344210169927	0.0319205406862944
0.826608280868272	0.0306745355375367
0.831038506929734	0.0292630322452389
0.835632245667914	0.0278790275082144
0.840386815698581	0.0266354233378972
0.845299503134836	0.0250665805747314
0.850367567584748	0.0232053720494743
0.855588247932381	0.0214785146271345
0.860958767886129	0.0198453365630006
0.866476341281169	0.0182639089405115
0.872138177125621	0.0167623462880466
0.877941484382644	0.0153373366638716
0.883883476483185	0.0139969837616722
0.889961375566378	0.0127374134112933
0.896172416446746	0.0115108485838582
0.902513850309235	0.0102251812762143
0.908982948134892	0.00887414447982023
0.915577003861500	0.00756649888592619
0.922293337284836	0.00637296992495437
0.929129296707407	0.00529198872553920
0.936082261342453	0.00434002319594625
0.943149643481882	0.00347741932603821
0.950328890437411	0.00238140942159224
0.957617486264741	0.00117060922142568
0.965012953280940	0.000290138281670680
0.972512853385497	-0.000238028403664122
0.980114789195633	-0.000427921841565340
0.987816405006518	-0.000100883542679480
0.995615387586994	-0.000396724016455599
1.00350946682132	-0.000669902237314286
1.01149641620720	-0.000739270752578716
1.01957405322027	-0.000598094544575324
1.02774023955472	-0.000207529464812787
1.03599288124967	-2.50140157070140e-06
1.04432992871027	0
1.05274937663244	0
1.06124926383956	0
1.06982767303898	0
1.07848273050615	0
1.08721260570323	0
1.09601551083915	0
1.10488970037737	0
1.11383347049727	0
1.12284515851474	0
1.13192314226718	0
1.14106583946765	0
1.15027170703273	0
1.15953924038818	0
1.16886697275610	0
1.17825347442730	0
1.18769735202197	0
1.19719724774157	0
1.20675183861472	0
1.21635983573941	0
1.22601998352392	0
1.23573105892828	0
1.24549187070812	0
1.25530125866264	0
1.26515809288800	0
1.27506127303750	0
1.28500972758964	0
1.29500241312517	0
1.30503831361382	0
1.31511643971171	0
1.32523582806986	0
1.33539554065453	0
1.34559466407979	0
1.35583230895270	0
1.36610760923143	0
1.37641972159658	0
1.38676782483587	0
1.39715111924230	0
1.40756882602593	0
1.41802018673924	0
1.42850446271617	0
1.43902093452458	0
1.44956890143242	0
1.46014768088711	0
1.47075660800827	0
1.48139503509361	0
1.49206233113768	0
1.50275788136346	0
1.51348108676653	0
1.52423136367154	0
1.53500814330088	0
1.54581087135523	0
1.55663900760581	0
1.56749202549806	0
1.57836941176646	0
1.58927066606038	0
1.60019530058053	0
1.61114283972589	0
1.62211281975083	0
1.63310478843214	0
1.64411830474574	0
1.65515293855281	0
1.66620827029516	0
1.67728389069948	0
1.68837940049030	0
1.69949441011143	0
1.71062853945560	0
1.72178141760213	0
1.73295268256234	0
1.74414198103251	0
1.75534896815420	0
1.76657330728164	0
1.77781466975610	0
1.78907273468688	0
1.80034718873888	0
1.81163772592646	0
1.82294404741341	0
1.83426586131891	0
1.84560288252918	0
1.85695483251478	0
1.86832143915334	0
1.87970243655745	0
1.89109756490774	0
1.90250657029089	0
1.91392920454232	0
1.92536522509367	0
1.93681439482466	0
1.94827648191934	0
1.95975125972660	0
1.97123850662471	0
1.98273800588984	0
1.99424954556846	0
2.00577291835342	0
2.01730792146365	0
2.02885435652735	0
2.04041202946856	0
2.05198075039704	0
2.06356033350130	0
2.07515059694471	0
2.08675136276462	0
2.09836245677433	0
2.10998370846791	0
2.12161495092771	0
2.13325602073450	0
2.14490675788017	0
2.14945487275262	0
2.13782892206088	0
2.12621288915292	0
2.11460693747089	0
2.10301123392149	0
2.09142594896401	0
2.07985125670082	0
2.06828733497065	0
2.05673436544441	0
2.04519253372390	0
2.03366202944344	0
2.02214304637432	0
2.01063578253248	0
1.99914044028928	0
1.98765722648549	0
1.97618635254877	0
1.96472803461446	0
1.95328249365011	0
1.94184995558359	0
1.93043065143506	0
1.91902481745286	0
1.90763269525347	0
1.89625453196558	0
1.88489058037861	0
1.87354109909551	0
1.86220635269027	0
1.85088661187011	0
1.83958215364251	0
1.82829326148734	0
1.81702022553410	0
1.80576334274456	0
1.79452291710081	0
1.78329925979910	0
1.77209268944940	0
1.76090353228108	0
1.74973212235473	0
1.73857880178035	0
1.72744392094215	0
1.71632783873012	0
1.70523092277850	0
1.69415354971148	0
1.68309610539624	0
1.67205898520357	0
1.66104259427626	0
1.65004734780551	0
1.63907367131560	0
1.62812200095693	0
1.61719278380779	0
1.60628647818501	0
1.59540355396370	0
1.58454449290640	0
1.57370978900177	0
1.56289994881310	0
1.55211549183687	0
1.54135695087154	0
1.53062487239689	0
1.51991981696404	0
1.50924235959636	0
1.49859309020161	0
1.48797261399530	0
1.47738155193572	0
1.46682054117060	0
1.45629023549566	0
1.44579130582529	0
1.43532444067535	0
1.42489034665830	0
1.41448974899078	0
1.40412339201368	0
1.39379203972472	0
1.38349647632367	0
1.37323750677004	0
1.36301595735340	0
1.35283267627597	0
1.34268853424761	0
1.33258442509283	0
1.32252126636966	0
1.31250000000000	0
1.30252159291123	0
1.29258703768837	0
1.28269735323653	0
1.27285358545278	0
1.26305680790691	0
1.25330812253013	0
1.24360866031079	0
1.23395958199610	0
1.22436207879859	0
1.21481737310593	0
1.20532671919277	0
1.19589140393265	0
1.18651274750843	0
1.17719210411895	0
1.16793086267981	0
1.15873044751573	0
1.14959231904184	0
1.14051797443092	0
1.13150894826334	0
1.12256681315635	0
1.11369318036881	0
1.10488970037737	0
1.09615806341969	0
1.08750000000000	0
1.07891728135200	0
1.07041171985363	0
1.06198516938797	0
1.05363952564433	0
1.04537672635275	0
1.03719875144545	-6.96978607205405e-07
1.02910762313764	-9.95168393784327e-05
1.02110540592047	-0.000353831029950021
1.01319420645797	-0.000482893916396535
1.00537617337989	-0.000383907235669639
0.997653496961746	-0.000771128737102935
0.990028408683306	-0.000965420381424555
0.982503180656429	-0.000781924372341626
0.975080124912820	-0.000279997562630678
0.967761592542296	0.000617230780735893
0.960549972671906	0.00160074409529599
0.953447691276244	0.00221483532463961
0.946457209809297	0.00289678413833736
0.939581023648307	0.00377115588418970
0.932821660340282	0.00474051190828143
0.926181677642135	0.00581955983825946
0.919663661345821	0.00697034281057072
0.913270222880392	0.00809889413851701
0.907003996683587	0.00916291522172063
0.900867637336363	0.0102342870214022
0.894863816454772	0.0113799213974482
0.888995219334727	0.0126107425391881
0.883264541346476	0.0139218742901288
0.877674484077098	0.0153082559503753
0.872227751220976	0.0167736642494270
0.866927044219985	0.0182823196201112
0.861775057657159	0.0199239185838665
0.856774474409690	0.0216173225710335
0.851927960569437	0.0228619350466336
0.847238160141527	0.0239770204134558
0.842707689534159	0.0253239339572982
0.838339131855361	0.0265823986708336
0.834135031035144	0.0277108102148525
0.830097885794200	0.0290926139724177
0.826230143483037	0.0306079800571765
0.822534193818105	0.0319634314507064
0.819012362544058	0.0334750696997895
0.815666905053773	0.0348836270610503
0.812500000000000	0.0356498747222116
0.809513742934609	0.0363855617764615
0.806710140013128	0.0377385772729105
0.804091101803770	0.0393784921749935
0.801658437241198	0.0400199528191219
0.799413847765974	0.0405007768137795
0.797358921690853	0.0412316102778644
0.795495128834866	0.0423092312316563
0.793823815465372	0.0440741701556243
0.792346199587024	0.0452157725312301
0.791063366614837	0.0451370705846841
0.789976265466248	0.0450634514999127
0.789085705104332	0.0450068876745667
0.788392351561074	0.0449648414079129
0.787896725465971	0.0449356941075394
0.787599200101168	0.0449185336802803
0.787500000000000	0.0449128630629570
0.787599200101168	0.0449185344064610
0.787896725465971	0.0449356949268628
0.788392351561074	0.0449648563244885
0.789085705104332	0.0450068966369085
0.789976265466248	0.0450634589875821
0.791063366614837	0.0451370796186458
0.792346199587024	0.0452157818841048
0.793823815465372	0.0440741957962098
0.795495128834866	0.0423092580966865
0.797358921690853	0.0412316369319979
0.799413847765974	0.0405008002717443
0.801658437241198	0.0400199731679526
0.804091101803770	0.0393785067267656
0.806710140013128	0.0377385925458640
0.809513742934609	0.0363855726351551
0.812500000000000	0.0356498868713205
0.815666905053773	0.0348837078295883
0.819012362544058	0.0334752302889640
0.822534193818105	0.0319635429790275
0.826230143483037	0.0306080627610597
0.830097885794200	0.0290927251021592
0.834135031035144	0.0277109188259937
0.838339131855361	0.0265824982898175
0.842707689534159	0.0253240389910650
0.847238160141527	0.0239770758641119
0.851927960569437	0.0228619062460221
0.856774474409690	0.0216172434813664
0.861775057657159	0.0199238325815853
0.866927044219985	0.0182822441583407
0.872227751220976	0.0167736701219697
0.877674484077098	0.0153083257396691
0.883264541346476	0.0139219502688208
0.888995219334728	0.0126107975349243
0.894863816454772	0.0113799728209159
0.900867637336363	0.0102345020798901
0.907003996683587	0.00916345473601144
0.913270222880392	0.00809953611842013
0.919663661345821	0.00697084115789165
0.926181677642135	0.00582001785597810
0.932821660340282	0.00474072299745720
0.939581023648307	0.00377112613257531
0.946457209809298	0.00289687266240004
0.953447691276244	0.00221484182636555
0.960549972671907	0.00160073238693120
0.967761592542296	0.000617310986376106
0.975080124912820	-0.000279932473743537
0.982503180656430	-0.000781910122948950
0.990028408683307	-0.000965302675169702
0.997653496961746	-0.000769837948329325
1.00537617337989	-0.000383757039051641
1.01319420645797	-0.000482876953277182
1.02110540592047	-0.000353799560033077
1.02910762313764	-9.94861651583643e-05
1.03719875144545	-6.95986304273152e-07
1.04537672635275	0
1.05363952564433	0
1.06198516938797	0
1.07041171985363	0
1.07891728135200	0
1.08750000000000	0
1.09615806341969	0
1.10488970037737	0
1.11369318036881	0
1.12256681315635	0
1.13150894826334	0
1.14051797443092	0
1.14959231904184	0
1.15873044751573	0
1.16793086267981	0
1.17719210411895	0
1.18651274750843	0
1.19589140393265	0
1.20532671919277	0
1.21481737310593	0
1.22436207879859	0
1.23395958199610	0
1.24360866031079	0
1.25330812253013	0
1.26305680790691	0
1.27285358545278	0
1.28269735323653	0
1.29258703768837	0
1.30252159291123	0
1.31250000000000	0
1.32252126636966	0
1.33258442509283	0
1.34268853424761	0
1.35283267627597	0
1.36301595735340	0
1.37323750677004	0
1.38349647632367	0
1.39379203972472	0
1.40412339201368	0
1.41448974899078	0
1.42489034665830	0
1.43532444067535	0
1.44579130582529	0
1.45629023549566	0
1.46682054117060	0
1.47738155193572	0
1.48797261399530	0
1.49859309020161	0
1.50924235959636	0
1.51991981696404	0
1.53062487239689	0
1.54135695087154	0
1.55211549183687	0
1.56289994881310	0
1.57370978900177	0
1.58454449290640	0
1.59540355396370	0
1.60628647818501	0
1.61719278380779	0
1.62812200095693	0
1.63907367131560	0
1.65004734780551	0
1.66104259427626	0
1.67205898520357	0
1.68309610539624	0
1.69415354971148	0
1.70523092277850	0
1.71632783873012	0
1.72744392094215	0
1.73857880178035	0
1.74973212235473	0
1.76090353228108	0
1.77209268944940	0
1.78329925979910	0
1.79452291710081	0
1.80576334274456	0
1.81702022553410	0
1.82829326148734	0
1.83958215364251	0
1.85088661187011	0
1.86220635269027	0
1.87354109909551	0
1.88489058037861	0
1.89625453196558	0
1.90763269525347	0
1.91902481745286	0
1.93043065143506	0
1.94184995558359	0
1.95328249365011	0
1.96472803461446	0
1.97618635254877	0
1.98765722648549	0
1.99914044028928	0
2.01063578253248	0
2.02214304637432	0
2.03366202944344	0
2.04519253372390	0
2.05673436544441	0
2.06828733497065	0
2.07985125670083	0
2.09142594896401	0
2.10301123392149	0
2.11460693747089	0
2.12621288915292	0
2.13782892206088	0
2.14945487275262	0
2.15406592285380	0
2.14246499387971	0
2.13087423373600	0
2.11929380926761	0
2.10772389083580	0
2.09616465240687	0
2.08461627164330	0
2.07307892999760	0
2.06155281280883	0
2.05003810940187	0
2.03853501318962	0
2.02704372177810	0
2.01556443707464	0
2.00409736539920	0
1.99264271759892	0
1.98120070916604	0
1.96977156035922	0
1.95835549632849	0
1.94695274724375	0
1.93556354842718	0
1.92418814048939	0
1.91282676946973	0
1.90147968698064	0
1.89014715035629	0
1.87882942280559	0
1.86752677356979	0
1.85623947808466	0
1.84496781814751	0
1.83371208208923	0
1.82247256495125	0
1.81124956866800	0
1.80004340225451	0
1.78885438199983	0
1.77768283166599	0
1.76652908269295	0
1.75539347440966	0
1.74427635425124	0
1.73317807798276	0
1.72209900992945	0
1.71103952321389	0
1.70000000000000	0
1.68898083174440	0
1.67798241945498	0
1.66700517395718	0
1.65604951616792	0
1.64511587737764	0
1.63420469954042	0
1.62331643557256	0
1.61245154965971	0
1.60161051757286	0
1.59079382699330	0
1.58000197784686	0
1.56923548264752	0
1.55849486685071	0
1.54778066921641	0
1.53709344218236	0
1.52643375224737	0
1.51580218036524	0
1.50519932234904	0
1.49462578928640	0
1.48408220796558	0
1.47356922131266	0
1.46308748883995	0
1.45263768710577	0
1.44222051018560	0
1.43183667015481	0
1.42148689758295	0
1.41117194203967	0
1.40089257261219	0
1.39064957843448	0
1.38044376922785	0
1.37027597585304	0
1.36014705087354	0
1.35005786913006	0
1.34000932832574	0
1.33000234962198	0
1.32003787824441	0
1.31011688409851	0
1.30024036239458	0
1.29040933428118	0
1.28062484748657	0
1.27088797696729	0
1.26119982556294	0
1.25156152465630	0
1.24197423483742	0
1.23243914657073	0
1.22295748086350	0
1.21353048993423	0
1.20415945787923	0
1.19484570133553	0
1.18559057013794	0
1.17639544796807	0
1.16726175299288	0
1.15819093848985	0
1.14918449345612	0
1.14024394319812	0
1.13137084989848	0
1.12256681315635	0
1.11383347049727	0
1.10517249784819	0
1.09658560997307	0
1.08807456086428	0
1.07964114408446	0
1.07128719305329	0
1.06301458127347	0
1.05482522248949	0
1.04672107077292	0
1.03870412052711	0
1.03077640640442	-1.79029216352944e-05
1.02294000312824	-0.000155010356789213
1.01519702521235	-0.000537821292438907
1.00754962656933	-0.00101980291729195
1	-0.00119269441435798
0.992550376555266	-0.00103009119501731
0.985203024761902	-0.000557046108093747
0.977960249703433	0.000308095884886360
0.970824391947380	0.000734285487837180
0.963797826310062	0.00107756587160965
0.956882960450232	0.00172223662339982
0.950082233282994	0.00250237969827774
0.943398113205661	0.00334638132794819
0.936833096127587	0.00429141919295150
0.930389703296420	0.00523410212414478
0.924070478913811	0.00614052513224694
0.917877987534291	0.00702809071999924
0.911814811241845	0.00797881878496535
0.905883546599672	0.00901574489870468
0.900086801369735	0.0101343031026636
0.894427190999916	0.0113301356651453
0.888907334878052	0.0126023609780868
0.883529852353615	0.0139494412233605
0.878297358529559	0.0153380155770081
0.873212459828649	0.0169003744257897
0.868277749340613	0.0183465640583015
0.863495801958528	0.0193044015629371
0.858869169315095	0.0203709168027693
0.854400374531753	0.0216631137373000
0.850091906795965	0.0227411629076912
0.845946215784432	0.0237933693029967
0.841965705952446	0.0251761517940334
0.838152730712011	0.0265629774421818
0.834509586523726	0.0277926605462562
0.831038506929733	0.0292647285031438
0.827741656557166	0.0304482066186285
0.824621125123532	0.0310628643159696
0.821678921477240	0.0318087294100917
0.818916967707960	0.0332528700175850
0.816337093362785	0.0346974975821663
0.813941029804986	0.0351396327969047
0.811730404752711	0.0356122109781666
0.809706737035083	0.0363461207633415
0.807871431602827	0.0374674918576423
0.806225774829855	0.0392456107814725
0.804770930140994	0.0400599091907078
0.803507933999410	0.0399582147718194
0.802437692285202	0.0398819960185791
0.801560977094070	0.0398229853113430
0.800878423982068	0.0397788789899176
0.800390529679106	0.0397481886332735
0.800097650290263	0.0397300713787585
0.800000000000000	0.0397240809964431
0.800097650290263	0.0397300754179706
0.800390529679106	0.0397481905719659
0.800878423982068	0.0397788927904979
0.801560977094070	0.0398229946611694
0.802437692285202	0.0398820046395533
0.803507933999410	0.0399582246835828
0.804770930140994	0.0400599181904138
0.806225774829855	0.0392456370232405
0.807871431602827	0.0374675232536806
0.809706737035083	0.0363461532489835
0.811730404752711	0.0356122418984207
0.813941029804986	0.0351396612292282
0.816337093362785	0.0346975105698379
0.818916967707960	0.0332528711882110
0.821678921477240	0.0318087345568329
0.824621125123532	0.0310628696319385
0.827741656557166	0.0304482539457139
0.831038506929733	0.0292648592502866
0.834509586523726	0.0277927674681682
0.838152730712011	0.0265630823527344
0.841965705952446	0.0251763195343854
0.845946215784432	0.0237935351696609
0.850091906795966	0.0227412863225881
0.854400374531754	0.0216632249694145
0.858869169315095	0.0203710154877301
0.863495801958528	0.0193044217645515
0.868277749340613	0.0183464542260994
0.873212459828649	0.0169002108243237
0.878297358529559	0.0153378475527892
0.883529852353615	0.0139493585693125
0.888907334878052	0.0126023948692468
0.894427190999916	0.0113302062254261
0.900086801369735	0.0101343824709090
0.905883546599672	0.00901581225815580
0.911814811241845	0.00797903148039843
0.917877987534291	0.00702881442434509
0.924070478913811	0.00614159743972437
0.930389703296420	0.00523465084586700
0.936833096127587	0.00429166975727770
0.943398113205661	0.00334683172620933
0.950082233282994	0.00250230065334217
0.956882960450232	0.00172236033587590
0.963797826310062	0.00107761260721641
0.970824391947380	0.000734222727191939
0.977960249703433	0.000308076019503873
0.985203024761902	-0.000556888213050365
0.992550376555266	-0.00102996598902026
1.00000000000000	-0.00119257037551030
1.00754962656933	-0.00101970065018720
1.01519702521235	-0.000537738741555652
1.02294000312824	-0.000155000132345646
1.03077640640442	-1.78995747516945e-05
1.03870412052711	0
1.04672107077292	0
1.05482522248949	0
1.06301458127347	0
1.07128719305329	0
1.07964114408446	0
1.08807456086428	0
1.09658560997307	0
1.10517249784819	0
1.11383347049727	0
1.12256681315635	0
1.13137084989848	0
1.14024394319812	0
1.14918449345612	0
1.15819093848985	0
1.16726175299288	0
1.17639544796807	0
1.18559057013794	0
1.19484570133553	0
1.20415945787923	0
1.21353048993423	0
1.22295748086350	0
1.23243914657073	0
1.24197423483742	0
1.25156152465630	0
1.26119982556294	0
1.27088797696729	0
1.28062484748657	0
1.29040933428118	0
1.30024036239458	0
1.31011688409851	0
1.32003787824441	0
1.33000234962198	0
1.34000932832574	0
1.35005786913006	0
1.36014705087354	0
1.37027597585304	0
1.38044376922785	0
1.39064957843448	0
1.40089257261219	0
1.41117194203967	0
1.42148689758295	0
1.43183667015481	0
1.44222051018560	0
1.45263768710577	0
1.46308748883995	0
1.47356922131266	0
1.48408220796558	0
1.49462578928640	0
1.50519932234904	0
1.51580218036524	0
1.52643375224738	0
1.53709344218236	0
1.54778066921641	0
1.55849486685071	0
1.56923548264752	0
1.58000197784686	0
1.59079382699330	0
1.60161051757286	0
1.61245154965971	0
1.62331643557256	0
1.63420469954042	0
1.64511587737764	0
1.65604951616792	0
1.66700517395718	0
1.67798241945498	0
1.68898083174440	0
1.70000000000000	0
1.71103952321389	0
1.72209900992945	0
1.73317807798276	0
1.74427635425124	0
1.75539347440966	0
1.76652908269295	0
1.77768283166599	0
1.78885438199983	0
1.80004340225451	0
1.81124956866800	0
1.82247256495125	0
1.83371208208923	0
1.84496781814751	0
1.85623947808466	0
1.86752677356979	0
1.87882942280559	0
1.89014715035629	0
1.90147968698064	0
1.91282676946973	0
1.92418814048939	0
1.93556354842718	0
1.94695274724375	0
1.95835549632849	0
1.96977156035922	0
1.98120070916604	0
1.99264271759892	0
2.00409736539920	0
2.01556443707464	0
2.02704372177810	0
2.03853501318962	0
2.05003810940187	0
2.06155281280883	0
2.07307892999760	0
2.08461627164330	0
2.09616465240687	0
2.10772389083580	0
2.11929380926761	0
2.13087423373600	0
2.14246499387971	0
2.15406592285380	0
2.15873950489632	0
2.14716382700529	0
2.13559856948819	0
2.12404390255946	0
2.11250000000000	0
2.10096703924645	0
2.08944520148292	0
2.07793467173538	0
2.06643563896871	0
2.05494829618655	0
2.04347284053398	0
2.03200947340311	0
2.02055840054179	0
2.00911983216532	0
1.99769398307148	0
1.98628107275884	0
1.97488132554845	0
1.96349497070912	0
1.95212224258626	0
1.94076338073450	0
1.92941863005414	0
1.91808824093158	0
1.90677246938380	0
1.89547157720711	0
1.88418583213015	0
1.87291550797146	0
1.86166088480153	0
1.85042224910965	0
1.83919989397564	0
1.82799411924656	0
1.81680523171858	0
1.80563354532419	0
1.79447938132485	0
1.78334306850925	0
1.77222494339742	0
1.76112535045067	0
1.75004464228773	0
1.73898317990716	0
1.72794133291614	0
1.71691947976601	0
1.70591800799452	0
1.69493731447508	0
1.68397780567322	0
1.67303989791039	0
1.66212401763527	0
1.65123060170286	0
1.64036009766149	0
1.62951296404785	0
1.61868967069046	0
1.60789069902155	0
1.59711654239758	0
1.58636770642875	0
1.57564470931743	0
1.56494808220592	0
1.55427836953359	0
1.54363612940356	0
1.53302193395920	0
1.52243636977051	0
1.51188003823055	0
1.50135355596209	0
1.49085755523457	0
1.48039268439154	0
1.46995960828861	0
1.45955900874202	0
1.44919158498799	0
1.43885805415267	0
1.42855915173296	0
1.41829563208804	0
1.40806826894153	0
1.39787785589443	0
1.38772520694841	0
1.37761115703961	0
1.36753656258251	0
1.35750230202383	0
1.34750927640592	0
1.33755840993954	0
1.32765065058546	0
1.31778697064435	0
1.30796836735450	0
1.29819586349672	0
1.28847050800552	0
1.27879337658591	0
1.26916557233483	0
1.25958822636606	0
1.25006249843758	0
1.24058957757995	0
1.23117068272437	0
1.22180706332874	0
1.21250000000000	0
1.20325080511089	0
1.19406082340893	0
1.18493143261541	0
1.17586404401189	0
1.16686010301150	0
1.15792108971208	0
1.14904851942814	0
1.14024394319812	0
1.13150894826334	0
1.12284515851474	0
1.11425423490333	0
1.10573787580963	0
1.09729781736774	0
1.08893583373861	0
1.08065373732755	0
1.07245337894008	0
1.06433664787040	0
1.05630547191615	0
1.04836181731309	0
1.04050768858284	0
1.03274512828674	-5.04006040432447e-06
1.02507621667855	-0.000320960785299151
1.01750307124844	-0.000897620735299904
1.01002784615079	-0.00110690158552083
1.00265273150777	-0.000992494864783074
0.995379952580923	-0.000565587180688678
0.988211768802619	9.29165576623331e-06
0.981150472659520	-9.82367060967691e-05
0.974198388419936	0.000205601718049057
0.967357870697293	0.000835266992928944
0.960631302842043	0.00146200175186852
0.954021095154609	0.00218619843676307
0.947529682912361	0.00294337628004763
0.941159524204053	0.00365723050699156
0.934913097565758	0.00438406010804900
0.928792899412996	0.00513138900731057
0.922801441264588	0.00597780327398479
0.916941246754665	0.00690152149424132
0.911214848430380	0.00790723633673427
0.905624784333998	0.00898704082382775
0.900173594369442	0.0101467988664175
0.894863816454772	0.0113716990763050
0.889697982463712	0.0126507218929385
0.884678613961025	0.0141194721673100
0.879808217738389	0.0152416483636210
0.875089281159357	0.0160026457149461
0.870524267324008	0.0170734177137687
0.866115610066000	0.0182620729953077
0.861865708796910	0.0191585976770713
0.857776923214888	0.0201812339733116
0.853851567896903	0.0215548380560613
0.850091906795965	0.0227675554610665
0.846500147666851	0.0239092481481178
0.843078436445862	0.0253315322876289
0.839828851612041	0.0262613302681517
0.836753398558978	0.0267773546753962
0.833854004007896	0.0275571018576929
0.831132510493964	0.0290822700235468
0.828590670958828	0.0302508412788463
0.826230143483037	0.0305633921006253
0.824052486192476	0.0310356748592798
0.822059152372869	0.0317728813445525
0.820251485826146	0.0329487533496187
0.818630716501647	0.0346895559157673
0.817197956434058	0.0351939388825540
0.815954196018380	0.0350882539361563
0.814900300650331	0.0350096304403400
0.814037007758247	0.0349483435720819
0.813364924249872	0.0349022961150609
0.812884524394456	0.0348701408508927
0.812596148157250	0.0348511150322487
0.812500000000000	0.0348448154461310
0.812596148157250	0.0348511171762595
0.812884524394456	0.0348701442540179
0.813364924249872	0.0349023089968270
0.814037007758247	0.0349483533254476
0.814900300650331	0.0350096400894990
0.815954196018380	0.0350882646294029
0.817197956434058	0.0351939482728097
0.818630716501647	0.0346895808970432
0.820251485826146	0.0329487884634876
0.822059152372869	0.0317729187584016
0.824052486192476	0.0310357120948383
0.826230143483037	0.0305634276513893
0.828590670958828	0.0302508575959123
0.831132510493965	0.0290822611842565
0.833854004007896	0.0275571028067638
0.836753398558978	0.0267773579293600
0.839828851612041	0.0262613561233502
0.843078436445862	0.0253316263642603
0.846500147666851	0.0239093363880540
0.850091906795965	0.0227676750552392
0.853851567896903	0.0215550974372414
0.857776923214888	0.0201815155212039
0.861865708796910	0.0191587819372509
0.866115610066001	0.0182621623384105
0.870524267324008	0.0170735511807690
0.875089281159357	0.0160027907139373
0.879808217738389	0.0152415548034564
0.884678613961025	0.0141191474899500
0.889697982463712	0.0126504549165576
0.894863816454772	0.0113714945888425
0.900173594369442	0.0101467241565551
0.905624784333998	0.00898703839662964
0.911214848430380	0.00790731798342634
0.916941246754666	0.00690169204641355
0.922801441264588	0.00597802664046546
0.928792899412996	0.00513194184954185
0.934913097565758	0.00438518460698429
0.941159524204053	0.00365769661276037
0.947529682912362	0.00294238644890753
0.954021095154609	0.00218637951604264
0.960631302842043	0.00146207306272238
0.967357870697293	0.000835363398199219
0.974198388419936	0.000205712676372371
0.981150472659520	-9.82159625572016e-05
0.988211768802619	8.96150608603068e-06
0.995379952580923	-0.000565397374568621
1.00265273150777	-0.000992381561911407
1.01002784615079	-0.00110677466685470
1.01750307124844	-0.000897561225797228
1.02507621667855	-0.000320902179813972
1.03274512828674	-5.03679130943317e-06
1.04050768858284	0
1.04836181731309	0
1.05630547191615	0
1.06433664787040	0
1.07245337894008	0
1.08065373732755	0
1.08893583373861	0
1.09729781736774	0
1.10573787580963	0
1.11425423490333	0
1.12284515851474	0
1.13150894826334	0
1.14024394319812	0
1.14904851942814	0
1.15792108971208	0
1.16686010301150	0
1.17586404401189	0
1.18493143261541	0
1.19406082340893	0
1.20325080511089	0
1.21250000000000	0
1.22180706332874	0
1.23117068272437	0
1.24058957757995	0
1.25006249843758	0
1.25958822636606	0
1.26916557233483	0
1.27879337658591	0
1.28847050800552	0
1.29819586349672	0
1.30796836735450	0
1.31778697064435	0
1.32765065058546	0
1.33755840993954	0
1.34750927640592	0
1.35750230202383	0
1.36753656258251	0
1.37761115703961	0
1.38772520694841	0
1.39787785589443	0
1.40806826894153	0
1.41829563208804	0
1.42855915173296	0
1.43885805415267	0
1.44919158498799	0
1.45955900874202	0
1.46995960828861	0
1.48039268439154	0
1.49085755523457	0
1.50135355596209	0
1.51188003823055	0
1.52243636977051	0
1.53302193395920	0
1.54363612940356	0
1.55427836953359	0
1.56494808220592	0
1.57564470931743	0
1.58636770642875	0
1.59711654239758	0
1.60789069902155	0
1.61868967069046	0
1.62951296404785	0
1.64036009766149	0
1.65123060170286	0
1.66212401763527	0
1.67303989791039	0
1.68397780567322	0
1.69493731447508	0
1.70591800799452	0
1.71691947976601	0
1.72794133291614	0
1.73898317990716	0
1.75004464228773	0
1.76112535045067	0
1.77222494339742	0
1.78334306850925	0
1.79447938132485	0
1.80563354532419	0
1.81680523171858	0
1.82799411924656	0
1.83919989397564	0
1.85042224910965	0
1.86166088480153	0
1.87291550797146	0
1.88418583213015	0
1.89547157720711	0
1.90677246938380	0
1.91808824093158	0
1.92941863005414	0
1.94076338073450	0
1.95212224258626	0
1.96349497070912	0
1.97488132554845	0
1.98628107275884	0
1.99769398307148	0
2.00911983216532	0
2.02055840054179	0
2.03200947340311	0
2.04347284053398	0
2.05494829618655	0
2.06643563896871	0
2.07793467173538	0
2.08944520148292	0
2.10096703924645	0
2.11250000000000	0
2.12404390255946	0
2.13559856948819	0
2.14716382700529	0
2.15873950489632	0
2.16347521363199	0
2.15192501031054	0
2.14038547930040	0
2.12885679415033	0
2.11733913202397	0
2.10583267378963	0
2.09433760411258	0
2.08285411154982	0
2.07138238864774	0
2.05992263204228	0
2.04847504256215	0
2.03703982533479	0
2.02561718989547	0
2.01420735029937	0
2.00281052523697	0
1.99142693815264	0
1.98005681736661	0
1.96870039620050	0
1.95735791310634	0
1.94602961179937	0
1.93471574139459	0
1.92341655654723	0
1.91213231759729	0
1.90086329071819	0
1.88960974806969	0
1.87837196795523	0
1.86715023498378	0
1.85594484023637	0
1.84475608143733	0
1.83358426313055	0
1.82242969686076	0
1.81129270136000	0
1.80017360273947	0
1.78907273468688	0
1.77799043866945	0
1.76692706414272	0
1.75588296876529	0
1.74485851861978	0
1.73385408843997	0
1.72287006184448	0
1.71190683157700	0
1.70096479975336	0
1.69004437811556	0
1.67914598829286	0
1.66827006207029	0
1.65741704166453	0
1.64658738000751	0
1.63578154103780	0
1.62500000000000	0
1.61424324375232	0
1.60351177108246	0
1.59280609303204	0
1.58212673322967	0
1.57147422823284	0
1.56084912787880	0
1.55025199564458	0
1.53968340901628	0
1.52914395986774	0
1.51863425484874	0
1.50815491578286	0
1.49770658007502	0
1.48728990112890	0
1.47690554877419	0
1.46655420970382	0
1.45623658792107	0
1.44595340519672	0
1.43570540153612	0
1.42549333565612	0
1.41531798547182	0
1.40518014859306	0
1.39508064283037	0
1.38502030671034	0
1.37500000000000	0
1.36502060424010	0
1.35508302328677	0
1.34518818386128	0
1.33533703610736	0
1.32553055415558	0
1.31576973669408	0
1.30605560754510	0
1.29638921624642	0
1.28677163863679	0
1.27720397744448	0
1.26768736287777	0
1.25822295321616	0
1.24881193540100	0
1.23945552562405	0
1.23015496991233	0
1.22091154470748	0
1.21172655743777	0
1.20260134708057	0
1.19353728471297	0
1.18453577404821	0
1.17559825195515	0
1.16672618895780	0
1.15792108971208	0
1.14918449345612	0
1.14051797443092	0
1.13192314226718	0
1.12340164233457	0
1.11495515604889	0
1.10658540113269	0
1.09829413182444	0
1.09008313903115	0
1.08195425041912	0
1.07390933043717	0
1.06595028026639	0
1.05807903769047	0
1.05029757688000	0
1.04260790808434	0
1.03501207722422	-2.12537940243208e-05
1.02751216537810	-0.000351331773482490
1.02011028815516	-0.000676924977025875
1.01280859494773	-0.000692366638329771
1.00560926805594	-0.000414074353710575
0.998514521677076	-0.000435496738997148
0.991526600752597	-0.000650599745993502
0.984647779665399	-0.000346329332370773
0.977880360780397	0.000217443138698268
0.971226672821541	0.000625374547147717
0.964689069078737	0.00125164202288957
0.958269925438548	0.00173514163885237
0.951971638232989	0.00227627039022102
0.945796621901347	0.00285835534532011
0.939747306460625	0.00348390891862786
0.933826134780988	0.00423137583789489
0.928035559663529	0.00503383290893858
0.922378040718663	0.00593079315566563
0.916856041044613	0.00689220262510577
0.911472023706707	0.00794233371505387
0.906228448019593	0.00903969723581253
0.901127765635928	0.0102255672928584
0.896172416446746	0.0115529682422990
0.891364824300354	0.0123218428399027
0.886707392548410	0.0129899544099924
0.882202499429695	0.0140842749975987
0.877852493303972	0.0151027314150694
0.873659687750328	0.0158501001591070
0.869626356546304	0.0168842847968737
0.865754728546140	0.0182111217188266
0.862046982478334	0.0192224051530240
0.858505241684639	0.0203258709257973
0.855131568824354	0.0216600828144293
0.851927960569437	0.0223379601203396
0.848896342317483	0.0228000753463917
0.846038562950886	0.0236344676305218
0.843356389671650	0.0252103594540987
0.840851502942107	0.0260499202455263
0.838525491562421	0.0262953693203075
0.836379847916005	0.0267703369777472
0.834415963413932	0.0275128407641825
0.832635124169045	0.0287524092925902
0.831038506929733	0.0303883153736206
0.829627175302256	0.0306324732848456
0.828402076289045	0.0305270109967970
0.827364037168646	0.0304462174715531
0.826513762740827	0.0303828245328772
0.825851832957947	0.0303349573382463
0.825378700960959	0.0303014185247613
0.825094691535463	0.0302815347559043
0.825000000000000	0.0302749393584239
0.825094691535463	0.0302815325363135
0.825378700960959	0.0303014324432711
0.825851832957947	0.0303349697496875
0.826513762740827	0.0303828345952334
0.827364037168646	0.0304462280177483
0.828402076289045	0.0305270224004537
0.829627175302256	0.0306324835972684
0.831038506929733	0.0303883373323879
0.832635124169045	0.0287524471133314
0.834415963413932	0.0275128822857905
0.836379847916005	0.0267703791232292
0.838525491562421	0.0262954116509658
0.840851502942107	0.0260499591678693
0.843356389671650	0.0252103462136827
0.846038562950886	0.0236344659436106
0.848896342317483	0.0228000803160634
0.851927960569437	0.0223379766825578
0.855131568824354	0.0216601420663698
0.858505241684639	0.0203259279539180
0.862046982478334	0.0192225142438314
0.865754728546140	0.0182114823425283
0.869626356546304	0.0168847544095916
0.873659687750328	0.0158504198358178
0.877852493303972	0.0151028095160161
0.882202499429695	0.0140843999573896
0.886707392548410	0.0129903314264791
0.891364824300354	0.0123219310561020
0.896172416446746	0.0115523330745832
0.901127765635928	0.0102251432807658
0.906228448019593	0.00903941099290522
0.911472023706707	0.00794207586785725
0.916856041044613	0.00689203213659198
0.922378040718663	0.00593076301419708
0.928035559663530	0.00503417141297778
0.933826134780988	0.00423188496095197
0.939747306460625	0.00348401899964286
0.945796621901348	0.00285834444480681
0.951971638232989	0.00227614590608324
0.958269925438548	0.00173236631718827
0.964689069078737	0.00124925336404432
0.971226672821541	0.000626029599577663
0.977880360780398	0.000217428929161912
0.984647779665399	-0.000346199334017477
0.991526600752597	-0.000650532438394617
0.998514521677076	-0.000435757463106850
1.00560926805594	-0.000413953819705345
1.01280859494773	-0.000692278848095337
1.02011028815516	-0.000676806952540436
1.02751216537810	-0.000351252224619523
1.03501207722422	-2.12420747191593e-05
1.04260790808434	0
1.05029757688000	0
1.05807903769047	0
1.06595028026639	0
1.07390933043717	0
1.08195425041912	0
1.09008313903115	0
1.09829413182444	0
1.10658540113269	0
1.11495515604889	0
1.12340164233457	0
1.13192314226718	0
1.14051797443092	0
1.14918449345612	0
1.15792108971208	0
1.16672618895780	0
1.17559825195515	0
1.18453577404821	0
1.19353728471297	0
1.20260134708057	0
1.21172655743777	0
1.22091154470748	0
1.23015496991233	0
1.23945552562405	0
1.24881193540100	0
1.25822295321616	0
1.26768736287777	0
1.27720397744448	0
1.28677163863679	0
1.29638921624642	0
1.30605560754510	0
1.31576973669408	0
1.32553055415558	0
1.33533703610736	0
1.34518818386128	0
1.35508302328677	0
1.36502060424010	0
1.37500000000000	0
1.38502030671034	0
1.39508064283037	0
1.40518014859306	0
1.41531798547182	0
1.42549333565612	0
1.43570540153612	0
1.44595340519672	0
1.45623658792107	0
1.46655420970382	0
1.47690554877419	0
1.48728990112890	0
1.49770658007502	0
1.50815491578286	0
1.51863425484874	0
1.52914395986774	0
1.53968340901628	0
1.55025199564458	0
1.56084912787880	0
1.57147422823284	0
1.58212673322967	0
1.59280609303204	0
1.60351177108246	0
1.61424324375232	0
1.62500000000000	0
1.63578154103780	0
1.64658738000751	0
1.65741704166453	0
1.66827006207029	0
1.67914598829286	0
1.69004437811556	0
1.70096479975336	0
1.71190683157700	0
1.72287006184448	0
1.73385408843997	0
1.74485851861978	0
1.75588296876529	0
1.76692706414272	0
1.77799043866946	0
1.78907273468688	0
1.80017360273947	0
1.81129270136000	0
1.82242969686076	0
1.83358426313055	0
1.84475608143733	0
1.85594484023637	0
1.86715023498378	0
1.87837196795523	0
1.88960974806969	0
1.90086329071819	0
1.91213231759729	0
1.92341655654723	0
1.93471574139459	0
1.94602961179937	0
1.95735791310634	0
1.96870039620050	0
1.98005681736661	0
1.99142693815264	0
2.00281052523697	0
2.01420735029937	0
2.02561718989547	0
2.03703982533479	0
2.04847504256215	0
2.05992263204228	0
2.07138238864774	0
2.08285411154982	0
2.09433760411258	0
2.10583267378963	0
2.11733913202397	0
2.12885679415033	0
2.14038547930040	0
2.15192501031054	0
2.16347521363199	0
2.16827264198947	0
2.15674813086739	0
2.14523454428648	0
2.13373205909271	0
2.12224085579371	0
2.11076111864891	0
2.09929303576228	0
2.08783679917756	0
2.07639260497624	0
2.06496065337817	0
2.05354114884509	0
2.04213430018694	0
2.03074032067126	0
2.01935942813557	0
2.00799184510296	0
1.99663779890094	0
1.98529752178357	0
1.97397125105712	0
1.96265922920919	0
1.95136170404157	0
1.94007892880676	0
1.92881116234846	0
1.91755866924587	0
1.90632171996229	0
1.89510059099774	0
1.88389556504600	0
1.87270693115607	0
1.86153498489822	0
1.85038002853468	0
1.83924237119527	0
1.82812232905788	0
1.81702022553410	0
1.80593639146012	0
1.79487116529293	0
1.78382489331212	0
1.77279792982731	0
1.76179063739140	0
1.75080338701980	0
1.73983655841576	0
1.72889054020201	0
1.71796573015878	0
1.70706253546846	0
1.69618137296694	0
1.68532266940192	0
1.67448686169823	0
1.66367439723042	0
1.65288573410263	0
1.64212134143613	0
1.63138169966443	0
1.62066730083629	0
1.60997864892675	0
1.59931626015620	0
1.58868066331784	0
1.57807240011351	0
1.56749202549806	0
1.55694010803242	0
1.54641723024545	0
1.53592398900466	0
1.52546099589599	0
1.51502887761257	0
1.50462827635267	0
1.49425985022686	0
1.48392427367437	0
1.47362223788867	0
1.46335445125233	0
1.45312163978106	0
1.44292454757690	0
1.43276393729044	0
1.42264059059202	0
1.41255530865167	0
1.40250891262765	0
1.39250224416336	0
1.38253616589223	0
1.37261156195043	0
1.36272933849683	0
1.35289042423989	0
1.34309577097093	0
1.33334635410309	0
1.32364317321550	0
1.31398725260179	0
1.30437964182212	0
1.29482141625786	0
1.28531367766783	0
1.27585755474504	0
1.26645420367260	0
1.25710480867746	0
1.24781058258055	0
1.23857276734151	0
1.22939263459645	0
1.22027148618658	0
1.21121065467573	0
1.20221150385446	0
1.19327542922831	0
1.18440385848747	0
1.17559825195515	0
1.16686010301150	0
1.15819093848985	0
1.14959231904184	0
1.14106583946764	0
1.13261312900743	0
1.12423585158987	0
1.11593570603328	0
1.10771442619477	0
1.09957378106246	0
1.09151557478581	0
1.08354164663847	0
1.07565387090830	0
1.06785415670868	0
1.06014444770512	0
1.05252672175104	0
1.04500299042634	0
1.03757529847236	-6.45133157388763e-06
1.03024572311658	-9.93848245968399e-05
1.02301637328051	-0.000209974528245433
1.01588938866394	-0.000320238970394841
1.00886693869905	-0.000683923485306776
1.00195122136759	-0.000885490572096056
0.995144461874757	-0.000583534857538942
0.988448911173461	-0.000174545450708826
0.981866844332774	-2.34923517916735e-05
0.975400558744970	0.000524334872519596
0.969052372165716	0.000671504932324438
0.962824620582586	0.00114603725430860
0.956719655907623	0.00156787462752263
0.950739843490321	0.00209230886515041
0.944887559448213	0.00273550000204177
0.939165187813092	0.00341138098558632
0.933575117491892	0.00420719260402466
0.928119739042329	0.00504431486232860
0.922801441264588	0.00599018192021128
0.917622607611648	0.00695315491416578
0.912585612422199	0.00806484242316074
0.907692816981604	0.00916708652841661
0.902946565417910	0.00963064191251760
0.898349180441548	0.0102908826426831
0.893902958939057	0.0113887645175250
0.889610167432905	0.0121782906357221
0.885473037421242	0.0128339575180781
0.881493760613199	0.0139061632242918
0.877674484077098	0.0151216316590542
0.874017305320667	0.0159391286243493
0.870524267324008	0.0170519088824865
0.867197353547623	0.0182319900845875
0.864038482939273	0.0186960021382199
0.861049504964726	0.0191359274037064
0.858232194688594	0.0200436739312407
0.855588247932380	0.0216136134088346
0.853119276537578	0.0221182499527835
0.850826803762082	0.0223378345390190
0.848712259838398	0.0228152497424244
0.846776977721998	0.0235675979968995
0.845022189057779	0.0248750691811844
0.843449020391867	0.0263271244263810
0.842058489654965	0.0263798105043884
0.840851502942107	0.0262743589052425
0.839828851612042	0.0261916265220857
0.838991209727492	0.0261262969104335
0.838339131855361	0.0260767336455829
0.837873051243445	0.0260418955754736
0.837593278387548	0.0260212067958750
0.837500000000000	0.0260143297469126
0.837593278387548	0.0260211993753282
0.837873051243445	0.0260419326541719
0.838339131855361	0.0260767460637424
0.838991209727492	0.0261263072081963
0.839828851612042	0.0261916378471012
0.840851502942107	0.0262743709695817
0.842058489654965	0.0263798216817575
0.843449020391867	0.0263271422963810
0.845022189057779	0.0248751082769228
0.846776977721998	0.0235676427007238
0.848712259838398	0.0228152954362517
0.850826803762082	0.0223378837510444
0.853119276537578	0.0221183318089419
0.855588247932381	0.0216136029953011
0.858232194688594	0.0200436714015962
0.861049504964727	0.0191359376035849
0.864038482939273	0.0186960202595588
0.867197353547623	0.0182320281212656
0.870524267324008	0.0170519297675359
0.874017305320667	0.0159391975620346
0.877674484077098	0.0151220509467580
0.881493760613199	0.0139068789572504
0.885473037421242	0.0128345035154598
0.889610167432905	0.0121784370001394
0.893902958939057	0.0113887959895525
0.898349180441548	0.0102915732370612
0.902946565417910	0.00963116725732249
0.907692816981605	0.00916611237618530
0.912585612422199	0.00806403456356907
0.917622607611648	0.00695292643902709
0.922801441264588	0.00598970896161924
0.928119739042329	0.00504391893387763
0.933575117491892	0.00420686254613039
0.939165187813092	0.00341171573750679
0.944887559448213	0.00273673644960093
0.950739843490321	0.00209251813247770
0.956719655907623	0.00156552122350736
0.962824620582586	0.00114329551239077
0.969052372165716	0.000668827447649276
0.975400558744970	0.000515163514251664
0.981866844332775	-2.21079633670999e-05
0.988448911173461	-0.000174516899937226
0.995144461874758	-0.000583452424995189
1.00195122136759	-0.000885398468689886
1.00886693869905	-0.000683839461044215
1.01588938866394	-0.000320201071279461
1.02301637328051	-0.000209932010359780
1.03024572311658	-9.93421455538508e-05
1.03757529847236	-6.44535724876982e-06
1.04500299042634	0
1.05252672175104	0
1.06014444770512	0
1.06785415670868	0
1.07565387090830	0
1.08354164663847	0
1.09151557478581	0
1.09957378106246	0
1.10771442619477	0
1.11593570603328	0
1.12423585158987	0
1.13261312900743	0
1.14106583946765	0
1.14959231904184	0
1.15819093848985	0
1.16686010301150	0
1.17559825195515	0
1.18440385848747	0
1.19327542922831	0
1.20221150385446	0
1.21121065467573	0
1.22027148618658	0
1.22939263459645	0
1.23857276734151	0
1.24781058258055	0
1.25710480867746	0
1.26645420367260	0
1.27585755474504	0
1.28531367766783	0
1.29482141625786	0
1.30437964182212	0
1.31398725260179	0
1.32364317321550	0
1.33334635410309	0
1.34309577097093	0
1.35289042423989	0
1.36272933849683	0
1.37261156195043	0
1.38253616589223	0
1.39250224416336	0
1.40250891262765	0
1.41255530865167	0
1.42264059059202	0
1.43276393729044	0
1.44292454757690	0
1.45312163978106	0
1.46335445125233	0
1.47362223788867	0
1.48392427367437	0
1.49425985022686	0
1.50462827635267	0
1.51502887761257	0
1.52546099589600	0
1.53592398900466	0
1.54641723024545	0
1.55694010803242	0
1.56749202549806	0
1.57807240011351	0
1.58868066331784	0
1.59931626015620	0
1.60997864892675	0
1.62066730083629	0
1.63138169966443	0
1.64212134143613	0
1.65288573410263	0
1.66367439723042	0
1.67448686169823	0
1.68532266940192	0
1.69618137296694	0
1.70706253546846	0
1.71796573015878	0
1.72889054020201	0
1.73983655841576	0
1.75080338701980	0
1.76179063739140	0
1.77279792982731	0
1.78382489331212	0
1.79487116529293	0
1.80593639146012	0
1.81702022553410	0
1.82812232905788	0
1.83924237119527	0
1.85038002853468	0
1.86153498489822	0
1.87270693115607	0
1.88389556504600	0
1.89510059099774	0
1.90632171996229	0
1.91755866924587	0
1.92881116234846	0
1.94007892880676	0
1.95136170404157	0
1.96265922920919	0
1.97397125105712	0
1.98529752178357	0
1.99663779890094	0
2.00799184510296	0
2.01935942813557	0
2.03074032067126	0
2.04213430018694	0
2.05354114884509	0
2.06496065337817	0
2.07639260497624	0
2.08783679917756	0
2.09929303576228	0
2.11076111864891	0
2.12224085579371	0
2.13373205909271	0
2.14523454428648	0
2.15674813086740	0
2.16827264198947	0
2.17313138121007	0
2.16163277408537	0
2.15014534392445	0
2.13866927083175	0
2.12720473861826	0
2.11575193489218	0
2.10431105115190	0
2.09288228288167	0
2.08146582964986	0
2.07006189520990	0
2.05867068760402	0
2.04729241926990	0
2.03592730715023	0
2.02457557280532	0
2.01323744252882	0
2.00191314746669	0
1.99060292373944	0
1.97930701256778	0
1.96802566040182	0
1.95675911905375	0
1.94550764583437	0
1.93427150369332	0
1.92305096136322	0
1.91184629350793	0
1.90065778087482	0
1.88948571045139	0
1.87833037562618	0
1.86719207635422	0
1.85607111932706	0
1.84496781814751	0
1.83388249350933	0
1.82281547338177	0
1.81176709319934	0
1.80073769605681	0
1.78972763290954	0
1.77873726277941	0
1.76776695296637	0
1.75681707926580	0
1.74588802619183	0
1.73498018720676	0
1.72409396495667	0
1.71322977151344	0
1.70238802862332	0
1.69156916796210	0
1.68077363139716	0
1.67000187125644	0
1.65925435060451	0
1.64853154352593	0
1.63783393541592	0
1.62716202327857	0
1.61651631603272	0
1.60589733482561	0
1.59530561335438	0
1.58474169819564	0
1.57420614914312	0
1.56369953955356	0
1.55322245670091	0
1.54277550213892	0
1.53235929207220	0
1.52197445773574	0
1.51162164578310	0
1.50130151868304	0
1.49101475512484	0
1.48076205043214	0
1.47054411698527	0
1.46036168465213	0
1.45021550122732	0
1.44010633287962	0
1.43003496460751	0
1.42000220070252	0
1.41000886522036	0
1.40005580245932	0
1.39014387744578	0
1.38027397642642	0
1.37044700736657	0
1.36066390045448	0
1.35092560861063	0
1.34123310800174	0
1.33158739855858	0
1.32198950449692	0
1.31244047484067	0
1.30294138394634	0
1.29349333202765	0
1.28409744567926	0
1.27475487839820	0
1.26546681110174	0
1.25623445264011	0
1.24705904030242	0
1.23794184031399	0
1.22888414832319	0
1.21988728987559	0
1.21095262087334	0
1.20208152801713	0
1.19327542922831	0
1.18453577404821	0
1.17586404401189	0
1.16726175299288	0
1.15873044751573	0
1.15027170703273	0
1.14188714416093	0
1.13357840487546	0
1.12534716865508	0
1.11719514857522	0
1.10912409134416	0
1.10113577727726	0
1.09323202020431	0
1.08541466730462	0
1.07768559886453	0
1.07004672795163	0
1.06250000000000	0
1.05504739230046	0
1.04769091339001	0
1.04043260233424	0
1.03327452789663	-1.66361533003294e-06
1.02621878758869	-0.000103733510613677
1.01926750659481	-0.000536527937980449
1.01242283656583	-0.000788026284979310
1.00568695427553	-0.000531218474499630
0.999062060134404	-0.000409458026488889
0.992550376555266	-0.000477637621333916
0.986154146165801	-2.54376267137136e-05
0.979875629863301	-0.000178266086072757
0.973717104707522	0.000305119994271087
0.967680861648095	0.000501909053448315
0.961769203083567	0.000968677456074317
0.955984440249945	0.00148043675372123
0.950328890437411	0.00203814648276160
0.944804874034845	0.00273692083112683
0.939414711402797	0.00344204151079650
0.934160719576669	0.00429192747020598
0.929045208803102	0.00511251885681504
0.924070478913811	0.00616431876687804
0.919238815542512	0.00694334862039168
0.914552486192017	0.00721124721935913
0.910013736160065	0.00792164833230990
0.905624784333998	0.00895767557858670
0.901387818865997	0.00950000985725951
0.897304992742156	0.0101279785973535
0.893378419260282	0.0112405372610194
0.889610167432904	0.0122659490091530
0.886002257333468	0.0129362315511330
0.882556655405193	0.0140893789327460
0.879275269753449	0.0150350625766008
0.876159945443753	0.0153500540301488
0.873212459828649	0.0157885083184979
0.870434517927684	0.0167855082007471
0.867827747885489	0.0182634317339393
0.865393696533549	0.0184803333278357
0.863133825081604	0.0186920937471416
0.861049504964726	0.0191697250893740
0.859142013871979	0.0199393850608903
0.857412531982126	0.0213092049667193
0.855862138431185	0.0225007851730831
0.854491808035630	0.0224358145085908
0.853302408293801	0.0223301844025560
0.852294696686539	0.0222457346020772
0.851469318296320	0.0221786369438641
0.850826803762082	0.0221275033009607
0.850367567584748	0.0220914528525728
0.850091906795965	0.0220700085069904
0.850000000000000	0.0220628677080025
0.850091906795965	0.0220699974705662
0.850367567584748	0.0220915086158780
0.850826803762082	0.0221275156414338
0.851469318296320	0.0221786475103208
0.852294696686539	0.0222457466234723
0.853302408293801	0.0223301970915065
0.854491808035630	0.0224358264891651
0.855862138431185	0.0225007991639680
0.857412531982126	0.0213092432713360
0.859142013871979	0.0199394317308603
0.861049504964726	0.0191697743571146
0.863133825081604	0.0186921461800629
0.865393696533549	0.0184804099109398
0.867827747885489	0.0182634361828328
0.870434517927684	0.0167855071915296
0.873212459828649	0.0157885273578709
0.876159945443753	0.0153500838002509
0.879275269753449	0.0150351038838074
0.882556655405193	0.0140893693740655
0.886002257333468	0.0129362415187084
0.889610167432904	0.0122663360768365
0.893378419260282	0.0112415001339108
0.897304992742156	0.0101288254019593
0.901387818865998	0.00950033830997312
0.905624784333998	0.00895753097766628
0.910013736160065	0.00792260264849192
0.914552486192017	0.00721240674939905
0.919238815542512	0.00694242031251057
0.924070478913811	0.00616272055735752
0.929045208803102	0.00511250325244995
0.934160719576669	0.00429129087131435
0.939414711402797	0.00344146491754649
0.944804874034846	0.00273621202723479
0.950328890437411	0.00203798162185312
0.955984440249945	0.00148239216316597
0.961769203083567	0.000970521361100509
0.967680861648095	0.000498359060591946
0.973717104707523	0.000295006450187377
0.979875629863301	-0.000178635282588841
0.986154146165801	-4.12263593918809e-05
0.992550376555266	-0.000476440631868170
0.999062060134405	-0.000408470094849143
1.00568695427553	-0.000531211159593655
1.01242283656583	-0.000787933901681089
1.01926750659481	-0.000536382170996774
1.02621878758869	-0.000103684111244943
1.03327452789663	-1.67999872022917e-06
1.04043260233424	0
1.04769091339001	0
1.05504739230046	0
1.06250000000000	0
1.07004672795164	0
1.07768559886453	0
1.08541466730462	0
1.09323202020431	0
1.10113577727726	0
1.10912409134416	0
1.11719514857522	0
1.12534716865508	0
1.13357840487546	0
1.14188714416093	0
1.15027170703273	0
1.15873044751573	0
1.16726175299288	0
1.17586404401189	0
1.18453577404821	0
1.19327542922831	0
1.20208152801713	0
1.21095262087334	0
1.21988728987559	0
1.22888414832319	0
1.23794184031400	0
1.24705904030242	0
1.25623445264011	0
1.26546681110174	0
1.27475487839820	0
1.28409744567926	0
1.29349333202765	0
1.30294138394634	0
1.31244047484067	0
1.32198950449692	0
1.33158739855858	0
1.34123310800174	0
1.35092560861063	0
1.36066390045448	0
1.37044700736657	0
1.38027397642642	0
1.39014387744578	0
1.40005580245932	0
1.41000886522036	0
1.42000220070252	0
1.43003496460751	0
1.44010633287962	0
1.45021550122732	0
1.46036168465213	0
1.47054411698527	0
1.48076205043214	0
1.49101475512484	0
1.50130151868304	0
1.51162164578310	0
1.52197445773574	0
1.53235929207220	0
1.54277550213892	0
1.55322245670091	0
1.56369953955356	0
1.57420614914312	0
1.58474169819564	0
1.59530561335438	0
1.60589733482561	0
1.61651631603272	0
1.62716202327857	0
1.63783393541592	0
1.64853154352593	0
1.65925435060451	0
1.67000187125644	0
1.68077363139716	0
1.69156916796210	0
1.70238802862332	0
1.71322977151344	0
1.72409396495667	0
1.73498018720676	0
1.74588802619183	0
1.75681707926580	0
1.76776695296637	0
1.77873726277941	0
1.78972763290954	0
1.80073769605681	0
1.81176709319934	0
1.82281547338177	0
1.83388249350933	0
1.84496781814751	0
1.85607111932706	0
1.86719207635422	0
1.87833037562618	0
1.88948571045139	0
1.90065778087482	0
1.91184629350793	0
1.92305096136322	0
1.93427150369332	0
1.94550764583437	0
1.95675911905375	0
1.96802566040182	0
1.97930701256778	0
1.99060292373944	0
2.00191314746669	0
2.01323744252882	0
2.02457557280532	0
2.03592730715023	0
2.04729241926990	0
2.05867068760402	0
2.07006189520990	0
2.08146582964987	0
2.09288228288167	0
2.10431105115190	0
2.11575193489218	0
2.12720473861826	0
2.13866927083175	0
2.15014534392445	0
2.16163277408537	0
2.17313138121007	0
2.17805102098183	0
2.16657852384814	0
2.15511745619583	0
2.14366800134722	0
2.13223034637443	0
2.12080468219023	0
2.10939120364147	0
2.09799010960491	0
2.08660160308575	0
2.07522589131882	0
2.06386318587255	0
2.05251370275572	0
2.04117766252720	0
2.02985529040865	0
2.01854681640035	0
2.00725247540014	0
1.99597250732569	0
1.98470715724008	0
1.97345667548087	0
1.96222131779267	0
1.95100134546340	0
1.93979702546426	0
1.92860863059357	0
1.91743643962453	0
1.90628073745710	0
1.89514181527399	0
1.88401997070095	0
1.87291550797146	0
1.86182873809596	0
1.85075997903564	0
1.83970955588104	0
1.82867780103549	0
1.81766505440359	0
1.80667166358473	0
1.79569798407193	0
1.78474437945606	0
1.77381122163549	0
1.76289889103147	0
1.75200777680922	0
1.74113827710495	0
1.73029079925890	0
1.71946576005456	0
1.70866358596419	0
1.69788471340077	0
1.68712958897650	0
1.67639866976802	0
1.66569242358846	0
1.65501132926636	0
1.64435587693175	0
1.63372656830940	0
1.62312391701928	0
1.61254844888456	0
1.60200070224704	0
1.59148122829017	0
1.58099059136985	0
1.57052936935289	0
1.56009815396340	0
1.54969755113700	0
1.53932818138303	0
1.52899068015472	0
1.51868569822725	0
1.50841390208391	0
1.49817597431009	0
1.48797261399530	0
1.47780453714285	0
1.46767247708745	0
1.45757718492024	0
1.44751942992141	0
1.43750000000000	0
1.42751970214074	0
1.41757936285769	0
1.40767982865423	0
1.39782196648930	0
1.38800666424913	0
1.37823483122435	0
1.36850739859162	0
1.35882531989951	0
1.34918957155768	0
1.33960115332886	0
1.33006108882262	0
1.32057042599022	0
1.31113023761944	0
1.30174162182823	0
1.29240570255628	0
1.28312363005285	0
1.27389658135973	0
1.26472576078769	0
1.25561240038477	0
1.24655776039460	0
1.23756312970289	0
1.22862982626990	0
1.21975919754679	0
1.21095262087334	0
1.20221150385446	0
1.19353728471297	0
1.18493143261541	0
1.17639544796807	0
1.16793086267981	0
1.15953924038818	0
1.15122217664533	0
1.14298129905961	0
1.13481826738910	0
1.12673477358250	0
1.11873254176322	0
1.11081332815195	0
1.10297892092279	0
1.09523113998827	0
1.08757183670781	0
1.08000289351464	0
1.07252622345563	0
1.06514376963863	0
1.05785750458178	0
1.05066942945914	0
1.04358157323709	0
1.03659599169590	-4.44807852244599e-07
1.02971476633095	-0.000104119009025515
1.02294000312824	-0.000339733571667752
1.01627383120889	-0.000316025009616413
1.00971840133772	-0.000504485659495448
1.00327588429106	-0.000695880825803102
0.996948469079521	-0.000442829141025565
0.990738361021718	-0.000731856752971643
0.984647779665399	-0.000245884176288250
0.978678956553169	-0.000332392629495542
0.972834132830464	0.000131778743158863
0.967115556694235	0.000451911451262646
0.961525480681610	0.000926320909653959
0.956066158798647	0.00151428821324704
0.950739843490321	0.00208703889251572
0.945548782453872	0.00284795075414605
0.940495215298834	0.00351969641314344
0.935581370058212	0.00450991121125112
0.930809459556574	0.00490348531962634
0.926181677642135	0.00509300562866873
0.921700195291289	0.00588790268558171
0.917367156595439	0.00675457432410479
0.913184674641444	0.00709193954135869
0.909154827298409	0.00774762197889077
0.905279652924996	0.00886723039942073
0.901561146012848	0.00963908103041763
0.898001252783091	0.0102338354148641
0.894601866754145	0.0114288643234426
0.891364824300354	0.0120742901000708
0.888291900221994	0.0123090273697674
0.885384803348239	0.0127606222594053
0.882645172195487	0.0138567056485019
0.880074570704097	0.0151338358339510
0.877674484077098	0.0151506531319635
0.875446314744657	0.0153581580022580
0.873391378478171	0.0158335260349489
0.871510900677668	0.0166308467260216
0.869806012855740	0.0180420271799183
0.868277749340613	0.0189189970592256
0.866927044219985	0.0188005542049338
0.865754728546140	0.0186943817983996
0.864761527821399	0.0186084277687490
0.863948059781374	0.0185397297665667
0.863314832491601	0.0184871532708737
0.862862242771116	0.0184499796615972
0.862590574954306	0.0184278229507929
0.862500000000000	0.0184204421808485
0.862590574954306	0.0184278141081218
0.862862242771116	0.0184500261584829
0.863314832491601	0.0184871647387843
0.863948059781374	0.0185397407832619
0.864761527821399	0.0186084404465565
0.865754728546140	0.0186943950868048
0.866927044219985	0.0188005668947989
0.868277749340613	0.0189190086923579
0.869806012855740	0.0180420633653876
0.871510900677668	0.0166308956625895
0.873391378478171	0.0158335785310185
0.875446314744657	0.0153582109669612
0.877674484077098	0.0151506945937609
0.880074570704097	0.0151338620917017
0.882645172195487	0.0138567095633686
0.885384803348239	0.0127606533832535
0.888291900221994	0.0123090771162007
0.891364824300354	0.0120743595443967
0.894601866754145	0.0114288396655044
0.898001252783091	0.0102337807188582
0.901561146012848	0.00963935180359448
0.905279652924996	0.00886833845416783
0.909154827298409	0.00774879752479931
0.913184674641444	0.00709251215038344
0.917367156595439	0.00675428223533806
0.921700195291289	0.00588884680899551
0.926181677642135	0.00509481094167246
0.930809459556574	0.00490316292132542
0.935581370058212	0.00450707363157841
0.940495215298834	0.00351986825480790
0.945548782453872	0.00284730273366770
0.950739843490321	0.00208639223683024
0.956066158798647	0.00151352189774738
0.961525480681610	0.000925258419918306
0.967115556694235	0.000453602756026854
0.972834132830464	0.000136184392832577
0.978678956553170	-0.000333510433922498
0.984647779665399	-0.000269998984361150
0.990738361021718	-0.000731556024377699
0.996948469079521	-0.000447711365066248
1.00327588429106	-0.000695867256535779
1.00971840133772	-0.000502335932694919
1.01627383120889	-0.000315694278825789
1.02294000312824	-0.000339662808233540
1.02971476633095	-0.000104046148555295
1.03659599169590	-4.20209852636548e-07
1.04358157323709	0
1.05066942945914	0
1.05785750458178	0
1.06514376963863	0
1.07252622345563	0
1.08000289351464	0
1.08757183670781	0
1.09523113998827	0
1.10297892092279	0
1.11081332815195	0
1.11873254176322	0
1.12673477358250	0
1.13481826738910	0
1.14298129905961	0
1.15122217664533	0
1.15953924038818	0
1.16793086267981	0
1.17639544796807	0
1.18493143261541	0
1.19353728471297	0
1.20221150385446	0
1.21095262087334	0
1.21975919754679	0
1.22862982626990	0
1.23756312970289	0
1.24655776039460	0
1.25561240038477	0
1.26472576078769	0
1.27389658135973	0
1.28312363005285	0
1.29240570255628	0
1.30174162182823	0
1.31113023761944	0
1.32057042599022	0
1.33006108882262	0
1.33960115332886	0
1.34918957155768	0
1.35882531989951	0
1.36850739859162	0
1.37823483122435	0
1.38800666424913	0
1.39782196648930	0
1.40767982865423	0
1.41757936285769	0
1.42751970214074	0
1.43750000000000	0
1.44751942992141	0
1.45757718492024	0
1.46767247708745	0
1.47780453714285	0
1.48797261399530	0
1.49817597431009	0
1.50841390208391	0
1.51868569822725	0
1.52899068015472	0
1.53932818138303	0
1.54969755113700	0
1.56009815396340	0
1.57052936935289	0
1.58099059136985	0
1.59148122829017	0
1.60200070224704	0
1.61254844888456	0
1.62312391701928	0
1.63372656830940	0
1.64435587693176	0
1.65501132926636	0
1.66569242358846	0
1.67639866976802	0
1.68712958897650	0
1.69788471340077	0
1.70866358596419	0
1.71946576005456	0
1.73029079925890	0
1.74113827710495	0
1.75200777680922	0
1.76289889103147	0
1.77381122163549	0
1.78474437945606	0
1.79569798407193	0
1.80667166358473	0
1.81766505440359	0
1.82867780103549	0
1.83970955588104	0
1.85075997903564	0
1.86182873809596	0
1.87291550797146	0
1.88401997070095	0
1.89514181527399	0
1.90628073745710	0
1.91743643962453	0
1.92860863059357	0
1.93979702546426	0
1.95100134546340	0
1.96222131779267	0
1.97345667548087	0
1.98470715724008	0
1.99597250732569	0
2.00725247540014	0
2.01854681640035	0
2.02985529040865	0
2.04117766252720	0
2.05251370275572	0
2.06386318587255	0
2.07522589131882	0
2.08660160308575	0
2.09799010960491	0
2.10939120364147	0
2.12080468219023	0
2.13223034637443	0
2.14366800134722	0
2.15511745619583	0
2.16657852384814	0
2.17805102098183	0
2.18303114957162	0
2.17158496264825	0
2.16015045772279	0
2.14872782129333	0
2.13731724364915	0
2.12591891896187	0
2.11453304537905	0
2.10315982512029	0
2.09179946457589	0
2.08045217440825	0
2.06911816965586	0
2.05779766984026	0
2.04649089907578	0
2.03519808618228	0
2.02391946480091	0
2.01265527351308	0
2.00140575596254	0
1.99017116098088	0
1.97895174271633	0
1.96774776076610	0
1.95655948031232	0
1.94538717226160	0
1.93423111338847	0
1.92309158648256	0
1.91196888049989	0
1.90086329071819	0
1.88977511889643	0
1.87870467343859	0
1.86765226956198	0
1.85661822946991	0
1.84560288252918	0
1.83460656545211	0
1.82362962248369	0
1.81267240559347	0
1.80173527467273	0
1.79081859773680	0
1.77992275113276	0
1.76904811975254	0
1.75819509725172	0
1.74736408627395	0
1.73655549868123	0
1.72576975579015	0
1.71500728861425	0
1.70426853811247	0
1.69355395544399	0
1.68286400222953	0
1.67219915081906	0
1.66155988456631	0
1.65094669810991	0
1.64036009766149	0
1.62980060130066	0
1.61926873927708	0
1.60876505431962	0
1.59829010195271	0
1.58784445082004	0
1.57742868301550	0
1.56704339442148	0
1.55668919505468	0
1.54636670941921	0
1.53607657686718	0
1.52581945196671	0
1.51559600487729	0
1.50540692173246	0
1.49525290502978	0
1.48513467402791	0
1.47505296515074	0
1.46500853239836	0
1.45500214776474	0
1.44503460166184	0
1.43510670334996	0
1.42521928137392	0
1.41537318400484	0
1.40556927968706	0
1.39580845748978	0
1.38609162756291	0
1.37641972159658	0
1.36679369328366	0
1.35721451878471	0
1.34768319719436	0
1.33820075100861	0
1.32876822659183	0
1.31938669464263	0
1.31005725065739	0
1.30078101539037	0
1.29155913530895	0
1.28239278304270	0
1.27328315782468	0
1.26423148592337	0
1.25523902106332	0
1.24630704483285	0
1.23743686707646	0
1.22862982626990	0
1.21988728987559	0
1.21121065467573	0
1.20260134708057	0
1.19406082340893	0
1.18559057013794	0
1.17719210411895	0
1.16886697275610	0
1.16061675414411	0
1.15244305716161	0
1.14434752151608	0
1.13633181773635	0
1.12839764710850	0
1.12054674155075	0
1.11278086342280	0
1.10510180526502	0
1.09751138946254	0
1.09001146782958	0
1.08260392110873	0
1.07529065838033	0
1.06807361637670	0
1.06095475869615	0
1.05393607491157	0
1.04701957956860	0
1.04020731106833	0
1.03350133042972	-1.26354326438142e-05
1.02690371992704	-5.58899166654885e-05
1.02041658159793	-0.000308212183577698
1.01404203561785	-0.000613141193089943
1.00778221853732	-0.000712722985929789
1.00163928137828	-0.000962484920338007
0.995615387586994	-0.000582845481833506
0.989712710840878	-0.000883319008239021
0.983933432707721	-0.000406337219619300
0.978279740156158	-0.000353581276603562
0.972753822917186	9.60819378490101e-05
0.967357870697293	0.000524593283812439
0.962094070244693	0.000988184333272591
0.956964602271160	0.00165362840599099
0.951971638232989	0.00217984308192712
0.947117336975731	0.00307537555231292
0.942403841248538	0.00310955163277478
0.937833274095135	0.00329754366130264
0.933407735129723	0.00417999387125036
0.929129296707407	0.00475782007989201
0.925000000000000	0.00497823644029079
0.921021850989432	0.00570316229354181
0.917196816392207	0.00675132787557753
0.913526819529673	0.00725731584049918
0.910013736160065	0.00785058273033614
0.906659390289429	0.00904645000402091
0.903465549979633	0.00937455266321654
0.900433923172600	0.00957802626651595
0.897566153550812	0.0100550548158895
0.894863816454772	0.0112474746838951
0.892328414878737	0.0122157016808160
0.889961375566378	0.0121297611037030
0.887764045228235	0.0123348632845909
0.885737686902844	0.0128069346782903
0.883883476483184	0.0136444838302291
0.882202499429694	0.0150550405711937
0.880695747690427	0.0156043592493857
0.879364116848078	0.0154736163731003
0.878208403512515	0.0153668582225995
0.877229302976137	0.0152796034700586
0.876427407147905	0.0152094717389644
0.875803202780168	0.0151555814822337
0.875357070000580	0.0151173762916352
0.875089281159357	0.0150945556501942
0.875000000000000	0.0150869590898974
0.875089281159357	0.0150945571752257
0.875357070000580	0.0151173955651777
0.875803202780168	0.0151555915097644
0.876427407147905	0.0152094833442298
0.877229302976137	0.0152796167816212
0.878208403512515	0.0153668720960671
0.879364116848078	0.0154736296942565
0.880695747690427	0.0156043704333287
0.882202499429694	0.0150550752820977
0.883883476483184	0.0136445386463137
0.885737686902844	0.0128069882905470
0.887764045228235	0.0123349200281306
0.889961375566378	0.0121298200100144
0.892328414878737	0.0122157445467461
0.894863816454772	0.0112474876850492
0.897566153550812	0.0100550995149785
0.900433923172600	0.00957809793799493
0.903465549979633	0.00937465766001452
0.906659390289430	0.00904643948601653
0.910013736160065	0.00785046922454693
0.913526819529673	0.00725745437345432
0.917196816392207	0.00675236412431504
0.921021850989432	0.00570463825177635
0.925000000000000	0.00497902427720906
0.929129296707407	0.00475757073774543
0.933407735129724	0.00418043501221060
0.937833274095135	0.00329974991120163
0.942403841248538	0.00310972305513117
0.947117336975731	0.00307047020856647
0.951971638232989	0.00217991534351796
0.956964602271160	0.00165319604961759
0.962094070244693	0.000987464036557355
0.967357870697293	0.000524476341801021
0.972753822917186	9.48600805594719e-05
0.978279740156158	-0.000353097686494736
0.983933432707721	-0.000401982401612197
0.989712710840878	-0.000882886717350495
0.995615387586994	-0.000618302387090226
1.00163928137828	-0.000962403074358887
1.00778221853732	-0.000708221740083735
1.01404203561785	-0.000612805510765885
1.02041658159793	-0.000307719830530640
1.02690371992704	-5.57899252009177e-05
1.03350133042972	-1.26079728278894e-05
1.04020731106833	0
1.04701957956860	0
1.05393607491157	0
1.06095475869615	0
1.06807361637670	0
1.07529065838033	0
1.08260392110873	0
1.09001146782958	0
1.09751138946254	0
1.10510180526502	0
1.11278086342280	0
1.12054674155075	0
1.12839764710850	0
1.13633181773635	0
1.14434752151608	0
1.15244305716161	0
1.16061675414411	0
1.16886697275610	0
1.17719210411895	0
1.18559057013794	0
1.19406082340893	0
1.20260134708057	0
1.21121065467573	0
1.21988728987559	0
1.22862982626990	0
1.23743686707646	0
1.24630704483285	0
1.25523902106332	0
1.26423148592337	0
1.27328315782468	0
1.28239278304270	0
1.29155913530895	0
1.30078101539037	0
1.31005725065739	0
1.31938669464263	0
1.32876822659183	0
1.33820075100861	0
1.34768319719436	0
1.35721451878471	0
1.36679369328366	0
1.37641972159658	0
1.38609162756291	0
1.39580845748978	0
1.40556927968706	0
1.41537318400484	0
1.42521928137392	0
1.43510670334996	0
1.44503460166184	0
1.45500214776474	0
1.46500853239836	0
1.47505296515074	0
1.48513467402791	0
1.49525290502978	0
1.50540692173246	0
1.51559600487729	0
1.52581945196671	0
1.53607657686718	0
1.54636670941921	0
1.55668919505468	0
1.56704339442148	0
1.57742868301550	0
1.58784445082004	0
1.59829010195271	0
1.60876505431962	0
1.61926873927709	0
1.62980060130066	0
1.64036009766149	0
1.65094669810991	0
1.66155988456631	0
1.67219915081906	0
1.68286400222953	0
1.69355395544400	0
1.70426853811247	0
1.71500728861425	0
1.72576975579015	0
1.73655549868123	0
1.74736408627395	0
1.75819509725172	0
1.76904811975254	0
1.77992275113276	0
1.79081859773680	0
1.80173527467273	0
1.81267240559347	0
1.82362962248369	0
1.83460656545211	0
1.84560288252918	0
1.85661822946991	0
1.86765226956198	0
1.87870467343859	0
1.88977511889643	0
1.90086329071819	0
1.91196888049989	0
1.92309158648256	0
1.93423111338847	0
1.94538717226160	0
1.95655948031232	0
1.96774776076610	0
1.97895174271633	0
1.99017116098088	0
2.00140575596254	0
2.01265527351308	0
2.02391946480091	0
2.03519808618228	0
2.04649089907578	0
2.05779766984026	0
2.06911816965586	0
2.08045217440825	0
2.09179946457590	0
2.10315982512029	0
2.11453304537905	0
2.12591891896187	0
2.13731724364915	0
2.14872782129333	0
2.16015045772279	0
2.17158496264825	0
2.18303114957162	0
2.18807135395535	0
2.17665167171966	0
2.16524392390326	0
2.15384830013629	0
2.14246499387971	0
2.13109420251663	0
2.11973612744606	0
2.10839097417913	0
2.09705895243791	0
2.08574027625685	0
2.07443516408684	0
2.06314383890217	0
2.05186652831026	0
2.04060346466431	0
2.02935488517903	0
2.01812103204937	0
2.00690215257247	0
1.99569849927287	0
1.98451033003106	0
1.97333790821542	0
1.96218150281772	0
1.95104138859226	0
1.93991784619865	0
1.92881116234846	0
1.91772162995571	0
1.90664954829145	0
1.89559522314233	0
1.88455896697344	0
1.87354109909551	0
1.86254194583639	0
1.85156184071718	0
1.84060112463293	0
1.82966014603806	0
1.81873926113668	0
1.80783883407786	0
1.79695923715592	0
1.78610085101598	0
1.77526406486472	0
1.76444927668664	0
1.75365689346577	0
1.74288733141302	0
1.73214101619932	0
1.72141838319451	0
1.71071987771230	0
1.70004595526121	0
1.68939708180167	0
1.67877373400944	0
1.66817639954532	0
1.65760557733135	0
1.64706177783348	0
1.63654552335094	0
1.62605734831217	0
1.61559779957761	0
1.60516743674920	0
1.59476683248681	0
1.58439657283144	0
1.57405725753544	0
1.56374950039960	0
1.55347392961710	0
1.54323118812445	0
1.53302193395920	0
1.52284684062449	0
1.51270659746033	0
1.50260191002141	0
1.49253350046155	0
1.48250210792430	0
1.47250848893988	0
1.46255341782788	0
1.45263768710577	0
1.44276210790275	0
1.43292751037867	0
1.42313474414758	0
1.41338467870570	0
1.40367820386298	0
1.39401623017811	0
1.38439968939609	0
1.37482953488787	0
1.36530674209132	0
1.35583230895270	0
1.34640725636785	0
1.33703262862205	0
1.32770949382762	0
1.31843894435806	0
1.30922209727762	0
1.30006009476485	0
1.29095410452889	0
1.28190532021675	0
1.27291496181010	0
1.26398427600979	0
1.25511453660612	0
1.24630704483285	0
1.23756312970289	0
1.22888414832319	0
1.22027148618658	0
1.21172655743777	0
1.20325080511089	0
1.19484570133553	0
1.18651274750843	0
1.17825347442730	0
1.17006944238366	0
1.16196224121096	0
1.15393349028443	0
1.14598483846864	0
1.13811796400900	0
1.13033457436283	0
1.12263640596589	0
1.11502522392993	0
1.10750282166683	0
1.10007102043459	0
1.09273166880072	0
1.08548664201822	0
1.07833784130949	0
1.07128719305329	0
1.06433664787040	0
1.05748817960297	0
1.05074378418338	0
1.04410547838808	0
1.03757529847236	0
1.03115529868202	-2.57713573298327e-05
1.02484754963848	-0.000260729201030695
1.01865413659397	-0.000587804308306488
1.01257715755393	-0.000869123870023061
1.00661872126441	-0.000856143566015814
1.00078094506240	-0.00110872542926040
0.995065952588069	-0.000687137545431944
0.989475871358165	-0.000901006385774791
0.984012830200908	-0.000431459207616972
0.978678956553169	-0.000247122423308195
0.973476373621877	0.000163875511823856
0.968407197412328	0.000694939896079290
0.963473533627157	0.00110413930807895
0.958677474440701	0.00182000139278887
0.954021095154609	0.00162214369286124
0.949506450741647	0.00184471086005667
0.945135572285797	0.00276373251518498
0.940910463327941	0.00298757159180137
0.936833096127587	0.00317783307433300
0.932905407852265	0.00399506351872290
0.929129296707407	0.00485301440294208
0.925506618020639	0.00514871241133684
0.922039180295502	0.00580093606848094
0.918728741250648	0.00690439733218854
0.915577003861499	0.00696776225150864
0.912585612422199	0.00716031843540812
0.909756148646438	0.00767519141007775
0.907090127826337	0.00893929265034688
0.904588995069032	0.00952875221280095
0.902254121630930	0.00941736750803553
0.900086801369735	0.00962075922926400
0.898088247334303	0.0100908619750203
0.896259588512168	0.0109815824269329
0.894601866754145	0.0123251249344334
0.893116033894813	0.0125823993953769
0.891802949086849	0.0124546920139167
0.890663376366178	0.0123475337739608
0.889697982463712	0.0122591742014553
0.888907334878051	0.0121877740329365
0.888291900221994	0.0121327003534881
0.887852042853988	0.0120935575420813
0.887588023803837	0.0120701397710002
0.887500000000000	0.0120623448278862
0.887588023803837	0.0120701509901340
0.887852042853988	0.0120935621398185
0.888291900221994	0.0121327093493513
0.888907334878052	0.0121877861745544
0.889697982463712	0.0122591881128067
0.890663376366178	0.0123475482206553
0.891802949086849	0.0124547059153380
0.893116033894813	0.0125824113653443
0.894601866754145	0.0123251564315967
0.896259588512168	0.0109816428169367
0.898088247334303	0.0100909160498668
0.900086801369735	0.00962081901704915
0.902254121630930	0.00941744063273852
0.904588995069032	0.00952880491619212
0.907090127826337	0.00893931774589386
0.909756148646438	0.00767524825606608
0.912585612422199	0.00716040407722152
0.915577003861500	0.00696788598069277
0.918728741250648	0.00690446463285028
0.922039180295502	0.00580084585144901
0.925506618020639	0.00514875624219738
0.929129296707407	0.00485373120296397
0.932905407852265	0.00399678074053585
0.936833096127587	0.00317875883197828
0.940910463327941	0.00298749212247578
0.945135572285797	0.00276313346031113
0.949506450741647	0.00184678300263337
0.954021095154609	0.00162205857454160
0.958677474440701	0.00181131672880812
0.963473533627157	0.00110364740998434
0.968407197412328	0.000694928765472661
0.973476373621877	0.000162830739572672
0.978678956553169	-0.000246412724312807
0.984012830200908	-0.000429065738786964
0.989475871358165	-0.000900949952142156
0.995065952588069	-0.000687310913450544
1.00078094506241	-0.00110862839038731
1.00661872126441	-0.000854644930685510
1.01257715755393	-0.000869208027481332
1.01865413659397	-0.000584793835449235
1.02484754963848	-0.000259811895803801
1.03115529868202	-2.57496199913552e-05
1.03757529847236	0
1.04410547838808	0
1.05074378418338	0
1.05748817960297	0
1.06433664787040	0
1.07128719305329	0
1.07833784130949	0
1.08548664201822	0
1.09273166880072	0
1.10007102043459	0
1.10750282166683	0
1.11502522392993	0
1.12263640596589	0
1.13033457436283	0
1.13811796400900	0
1.14598483846864	0
1.15393349028443	0
1.16196224121096	0
1.17006944238366	0
1.17825347442730	0
1.18651274750843	0
1.19484570133553	0
1.20325080511089	0
1.21172655743777	0
1.22027148618658	0
1.22888414832319	0
1.23756312970289	0
1.24630704483285	0
1.25511453660612	0
1.26398427600979	0
1.27291496181010	0
1.28190532021675	0
1.29095410452889	0
1.30006009476485	0
1.30922209727762	0
1.31843894435806	0
1.32770949382762	0
1.33703262862205	0
1.34640725636785	0
1.35583230895270	0
1.36530674209132	0
1.37482953488787	0
1.38439968939609	0
1.39401623017811	0
1.40367820386298	0
1.41338467870570	0
1.42313474414758	0
1.43292751037867	0
1.44276210790276	0
1.45263768710577	0
1.46255341782788	0
1.47250848893988	0
1.48250210792430	0
1.49253350046155	0
1.50260191002141	0
1.51270659746033	0
1.52284684062449	0
1.53302193395920	0
1.54323118812445	0
1.55347392961710	0
1.56374950039960	0
1.57405725753544	0
1.58439657283144	0
1.59476683248681	0
1.60516743674920	0
1.61559779957761	0
1.62605734831217	0
1.63654552335094	0
1.64706177783349	0
1.65760557733135	0
1.66817639954532	0
1.67877373400944	0
1.68939708180167	0
1.70004595526121	0
1.71071987771230	0
1.72141838319451	0
1.73214101619932	0
1.74288733141302	0
1.75365689346577	0
1.76444927668664	0
1.77526406486472	0
1.78610085101598	0
1.79695923715592	0
1.80783883407786	0
1.81873926113668	0
1.82966014603806	0
1.84060112463293	0
1.85156184071718	0
1.86254194583639	0
1.87354109909551	0
1.88455896697344	0
1.89559522314233	0
1.90664954829145	0
1.91772162995571	0
1.92881116234846	0
1.93991784619865	0
1.95104138859226	0
1.96218150281772	0
1.97333790821542	0
1.98451033003106	0
1.99569849927287	0
2.00690215257247	0
2.01812103204937	0
2.02935488517903	0
2.04060346466431	0
2.05186652831026	0
2.06314383890217	0
2.07443516408684	0
2.08574027625685	0
2.09705895243791	0
2.10839097417913	0
2.11973612744606	0
2.13109420251663	0
2.14246499387971	0
2.15384830013629	0
2.16524392390326	0
2.17665167171966	0
2.18807135395535	0
2.19317121994613	0
2.18177823116833	0
2.17039742904381	0
2.15902900628963	0
2.14767315949145	0
2.13633008919502	0
2.12500000000000	0
2.11368310065629	0
2.10237960416286	0
2.09108972786918	0
2.07981369357931	0
2.06855172765875	0
2.05730406114410	0
2.04607092985556	0
2.03485257451246	0
2.02364924085178	0
2.01246117974981	0
2.00128864734700	0
1.99013190517614	0
1.97899122029381	0
1.96786686541544	0
1.95675911905375	0
1.94566826566093	0
1.93459459577453	0
1.92353840616713	0
1.91250000000000	0
1.90147968698064	0
1.89047778352458	0
1.87949461292125	0
1.86853050550426	0
1.85758579882599	0
1.84666083783677	0
1.83575597506858	0
1.82487157082355	0
1.81400799336717	0
1.80316561912654	0
1.79234483289349	0
1.78154602803296	0
1.77076960669648	0
1.76001598004109	0
1.74928556845359	0
1.73857880178035	0
1.72789611956275	0
1.71723797127830	0
1.70660481658760	0
1.69599712558719	0
1.68541537906832	0
1.67486006878187	0
1.66433169770932	0
1.65383078034000	0
1.64335784295448	0
1.63291342391445	0
1.62249807395880	0
1.61211235650621	0
1.60175684796413	0
1.59143213804422	0
1.58113883008419	0
1.57087754137616	0
1.56064890350136	0
1.55045356267126	0
1.54029218007494	0
1.53016543223274	0
1.52007401135603	0
1.51001862571294	0
1.50000000000000	0
1.49001887571937	0
1.48007601156157	0
1.47017218379345	0
1.46030818665102	0
1.45048483273697	0
1.44070295342239	0
1.43096339925241	0
1.42126704035519	0
1.41161476685390	0
1.40200748928100	0
1.39244613899425	0
1.38293166859393	0
1.37346505234025	0
1.36404728657037	0
1.35467939011413	0
1.34536240470737	0
1.33609739540200	0
1.32688545097156	0
1.31772768431114	0
1.30862523283024	0
1.29957925883726	0
1.29059094991403	0
1.28166151927878	0
1.27279220613579	0
1.26398427600979	0
1.25523902106332	0
1.24655776039460	0
1.23794184031399	0
1.22939263459645	0
1.22091154470748	0
1.21250000000000	0
1.20415945787923	0
1.19589140393265	0
1.18769735202197	0
1.17957884433386	0
1.17153745138600	0
1.16357477198502	0
1.15569243313262	0
1.14789208987605	0
1.14017542509914	0
1.13254414924982	0
1.12500000000000	0
1.11754474183363	0
1.11018016555873	0
1.10290808773896	0
1.09573035004056	0
1.08864881849015	0
1.08166538263920	0
1.07478195463080	0
1.06800046816469	0
1.06132287735637	0
1.05475115548645	0
1.04828729363663	0
1.04193329920874	0
1.03569119432387	-6.19648482443715e-06
1.02956301409870	-0.000146146220281589
1.02355080479671	-0.000475557243948816
1.01765662185238	-0.000761894508752812
1.01188252776693	-0.00101564261938665
1.00623058987491	-0.000856127262742317
1.00070287798127	-0.00113015474163903
0.995301461869719	-0.000663108393861616
0.990028408683307	-0.000785456359267153
0.984885780179611	-0.000360100461352827
0.979875629863301	-4.82107002230719e-05
0.975000000000000	0.000311798954400371
0.970260918516252	0.000695914342652804
0.965660395791399	0.000446938227997217
0.961200421348223	0.000745259728295852
0.956882960450232	0.00156867748697388
0.952709950614562	0.00149902600685198
0.948683298050514	0.00170796149587087
0.944804874034846	0.00260729163605716
0.941076511235936	0.00315470063691162
0.937500000000000	0.00333787721653016
0.934077084613471	0.00409013388752975
0.930809459556574	0.00496336632594080
0.927698765763974	0.00487131702760750
0.924746586909084	0.00505694978712919
0.921954445729289	0.00562481718590152
0.919323800409845	0.00690351284305214
0.916856041044613	0.00711542186149365
0.914552486192018	0.00701351677552461
0.912414379544733	0.00721468745933230
0.910442886731508	0.00768711937918427
0.908639092269313	0.00864039192042903
0.907003996683587	0.00982904528817725
0.905538513813742	0.00986871476832899
0.904243468320342	0.00974367449303802
0.903119593409423	0.00963634845239083
0.902167528788307	0.00954707316690563
0.901387818865998	0.00947456815860961
0.900780911209824	0.00941844229926786
0.900347155268456	0.00937845767661696
0.900086801369735	0.00935451356117320
0.900000000000000	0.00934653411370180
0.900086801369735	0.00935452420661033
0.900347155268456	0.00937846225001574
0.900780911209824	0.00941845103609705
0.901387818865998	0.00947458072787813
0.902167528788307	0.00954708764162468
0.903119593409423	0.00963636345493156
0.904243468320342	0.00974368894551849
0.905538513813742	0.00986872763690231
0.907003996683587	0.00982906762259219
0.908639092269313	0.00864044613900101
0.910442886731508	0.00768717464802873
0.912414379544733	0.00721474786829269
0.914552486192018	0.00701358650451138
0.916856041044613	0.00711547767781610
0.919323800409845	0.00690354953522673
0.921954445729289	0.00562488278804439
0.924746586909084	0.00505703730053621
0.927698765763974	0.00487143584980794
0.930809459556574	0.00496357139631969
0.934077084613471	0.00409039901122739
0.937500000000000	0.00333784690232817
0.941076511235936	0.00315500597190567
0.944804874034846	0.00260922755513247
0.948683298050514	0.00170898427291536
0.952709950614562	0.00149885921308863
0.956882960450232	0.00156688690354835
0.961200421348223	0.000746368284869740
0.965660395791399	0.000446056723776413
0.970260918516252	0.000684982552812101
0.975000000000000	0.000309394885532327
0.979875629863301	-4.78455937049077e-05
0.984885780179611	-0.000361577159072653
0.990028408683307	-0.000785207036458345
0.995301461869720	-0.000645084875627935
1.00070287798127	-0.00113006240703494
1.00623058987491	-0.000854063526979425
1.01188252776693	-0.00101548299939625
1.01765662185238	-0.000758434808093443
1.02355080479671	-0.000474534207741141
1.02956301409870	-0.000145286621695690
1.03569119432387	-6.12671246561443e-06
1.04193329920874	0
1.04828729363663	0
1.05475115548645	0
1.06132287735637	0
1.06800046816469	0
1.07478195463080	0
1.08166538263920	0
1.08864881849015	0
1.09573035004056	0
1.10290808773896	0
1.11018016555873	0
1.11754474183363	0
1.12500000000000	0
1.13254414924982	0
1.14017542509914	0
1.14789208987605	0
1.15569243313262	0
1.16357477198502	0
1.17153745138600	0
1.17957884433386	0
1.18769735202197	0
1.19589140393265	0
1.20415945787923	0
1.21250000000000	0
1.22091154470748	0
1.22939263459645	0
1.23794184031400	0
1.24655776039460	0
1.25523902106332	0
1.26398427600979	0
1.27279220613579	0
1.28166151927878	0
1.29059094991403	0
1.29957925883726	0
1.30862523283024	0
1.31772768431114	0
1.32688545097156	0
1.33609739540200	0
1.34536240470737	0
1.35467939011413	0
1.36404728657037	0
1.37346505234025	0
1.38293166859393	0
1.39244613899425	0
1.40200748928100	0
1.41161476685390	0
1.42126704035519	0
1.43096339925241	0
1.44070295342239	0
1.45048483273697	0
1.46030818665102	0
1.47017218379345	0
1.48007601156157	0
1.49001887571937	0
1.50000000000000	0
1.51001862571294	0
1.52007401135603	0
1.53016543223274	0
1.54029218007494	0
1.55045356267126	0
1.56064890350136	0
1.57087754137616	0
1.58113883008419	0
1.59143213804422	0
1.60175684796414	0
1.61211235650621	0
1.62249807395880	0
1.63291342391445	0
1.64335784295448	0
1.65383078034000	0
1.66433169770932	0
1.67486006878187	0
1.68541537906832	0
1.69599712558719	0
1.70660481658760	0
1.71723797127830	0
1.72789611956275	0
1.73857880178035	0
1.74928556845359	0
1.76001598004109	0
1.77076960669648	0
1.78154602803296	0
1.79234483289349	0
1.80316561912654	0
1.81400799336717	0
1.82487157082355	0
1.83575597506858	0
1.84666083783677	0
1.85758579882599	0
1.86853050550426	0
1.87949461292125	0
1.89047778352458	0
1.90147968698064	0
1.91250000000000	0
1.92353840616713	0
1.93459459577453	0
1.94566826566093	0
1.95675911905375	0
1.96786686541544	0
1.97899122029381	0
1.99013190517614	0
2.00128864734700	0
2.01246117974981	0
2.02364924085178	0
2.03485257451246	0
2.04607092985556	0
2.05730406114410	0
2.06855172765875	0
2.07981369357931	0
2.09108972786918	0
2.10237960416286	0
2.11368310065629	0
2.12500000000000	0
2.13633008919502	0
2.14767315949145	0
2.15902900628963	0
2.17039742904381	0
2.18177823116833	0
2.19317121994613	0
2.19833033232042	0
2.18696422010055	0
2.17561054649034	0
2.16426950724719	0
2.15294130203310	0
2.14162613450621	0
2.13032421241463	0
2.11903574769280	0
2.10776095656030	0
2.09650005962318	0
2.08525328197800	0
2.07402085331850	0
2.06280300804512	0
2.05159998537727	0
2.04041202946856	0
2.02923938952505	0
2.01808231992652	0
2.00694108035089	0
1.99581593590191	0
1.98470715724008	0
1.97361502071706	0
1.96253980851345	0
1.95148180878019	0
1.94044131578360	0
1.92941863005414	0
1.91841405853898	0
1.90742791475851	0
1.89646051896685	0
1.88551219831642	0
1.87458328702675	0
1.86367412655754	0
1.85278506578610	0
1.84191646118927	0
1.83106867702989	0
1.82024208554796	0
1.80943706715652	0
1.79865401064240	0
1.78789331337191	0
1.77715538150157	0
1.76644063019395	0
1.75574948383874	0
1.74508237627913	0
1.73443975104355	0
1.72382206158292	0
1.71322977151344	0
1.70266335486496	0
1.69212329633511	0
1.68161009154917	0
1.67112424732573	0
1.66066628194830	0
1.65023672544275	0
1.63983611986076	0
1.62946501956931	0
1.61912399154605	0
1.60881361568082	0
1.59853448508313	0
1.58828720639562	0
1.57807240011351	0
1.56789070090998	0
1.55774275796744	0
1.54762923531445	0
1.53755081216850	0
1.52750818328414	0
1.51750205930668	0
1.50753316713099	0
1.49760225026540	0
1.48771006920031	0
1.47785740178138	0
1.46804504358688	0
1.45827380830899	0
1.44854452813850	0
1.43885805415267	0
1.42921525670558	0
1.41961702582070	0
1.41006427158481	0
1.40055792454293	0
1.39109893609333	0
1.38168827888204	0
1.37232694719589	0
1.36301595735340	0
1.35375634809223	0
1.34454918095249	0
1.33539554065453	0
1.32629653547010	0
1.31725329758555	0
1.30826698345559	0
1.29933877414630	0
1.29046987566545	0
1.28166151927878	0
1.27291496181010	0
1.26423148592337	0
1.25561240038477	0
1.24705904030242	0
1.23857276734151	0
1.23015496991233	0
1.22180706332874	0
1.21353048993423	0
1.20532671919277	0
1.19719724774157	0
1.18914359940253	0
1.18116732514915	0
1.17327000302573	0
1.16545323801515	0
1.15771866185183	0
1.15006793277615	0
1.14250273522649	0
1.13502477946519	0
1.12763580113439	0
1.12033756073783	0
1.11313184304466	0
1.10602045641118	0
1.09900523201666	0
1.09208802300913	0
1.08527070355741	0
1.07855516780552	0
1.07194332872592	0
1.06543711686800	0
1.05903847899876	0
1.05274937663244	0
1.04657178444672	0
1.04050768858284	-1.15786947189746e-07
1.03455908482793	-3.96345796681032e-05
1.02872797667799	-0.000267855973919982
1.02301637328051	-0.000582208602929677
1.01742628725623	-0.000784471023793578
1.01195973240046	-0.00104266823218615
1.00661872126441	-0.000709664979639951
1.00140526261849	-0.00102317661448654
0.996321358799459	-0.000561384816704049
0.991369002944918	-0.000575526252049039
0.986550176118782	-0.000174660836471410
0.981866844332774	-0.000286907285929736
0.977320955469594	-0.000430569386980795
0.972914436114503	-5.68454561415010e-06
0.968649188302969	0.000504958512612418
0.964527086193021	0.000323370093576940
0.960549972671906	0.000580615286278881
0.956719655907623	0.00149729669474082
0.953037905856845	0.00168728315778624
0.949506450741647	0.00184290503685905
0.946126973508313	0.00270905144820827
0.942901108282306	0.00321405067132016
0.939830436834220	0.00308300020314558
0.936916485072176	0.00326706465618164
0.934160719576669	0.00390653828624002
0.931564544194336	0.00510184963677580
0.929129296707407	0.00501302837456138
0.926856245595832	0.00491819176309234
0.924746586909084	0.00511628450837257
0.922801441264588	0.00559853381575113
0.921021850989432	0.00661349631721993
0.919408777421665	0.00755331763662883
0.917963098386858	0.00746374493715317
0.916685605864955	0.00734057678162573
0.915577003861499	0.00723327235481944
0.914637906496336	0.00714326319005432
0.913868836321712	0.00706981455231795
0.913270222880392	0.00701276804997919
0.912842401512989	0.00697203827820889
0.912585612422199	0.00694761375150794
0.912500000000000	0.00693946902559780
0.912585612422199	0.00694762698335508
0.912842401512989	0.00697204376828395
0.913270222880392	0.00701277698333976
0.913868836321712	0.00706982750475730
0.914637906496336	0.00714327818282590
0.915577003861499	0.00723328789109252
0.916685605864955	0.00734059174892378
0.917963098386858	0.00746375847190678
0.919408777421665	0.00755333133959847
0.921021850989432	0.00661353807543808
0.922801441264588	0.00559859024320004
0.924746586909084	0.00511634389118953
0.926856245595832	0.00491824999004615
0.929129296707407	0.00501308478973544
0.931564544194336	0.00510189292301056
0.934160719576669	0.00390660983933783
0.936916485072176	0.00326714959026218
0.939830436834220	0.00308310760265957
0.942901108282306	0.00321430600494580
0.946126973508313	0.00270990417976818
0.949506450741647	0.00184285515012571
0.953037905856845	0.00168737418998262
0.956719655907623	0.00149960660725981
0.960549972671907	0.000581956680505948
0.964527086193021	0.000322714113520583
0.968649188302969	0.000502486461520147
0.972914436114503	-6.67103487834824e-06
0.977320955469594	-0.000433398438935703
0.981866844332774	-0.000290913820088547
0.986550176118782	-0.000182611503485882
0.991369002944918	-0.000575350263727174
0.996321358799459	-0.000562115712916595
1.00140526261849	-0.00102292158538618
1.00661872126441	-0.000645003693752590
1.01195973240046	-0.00104273179617003
1.01742628725623	-0.000789967393382242
1.02301637328051	-0.000583284852263234
1.02872797667799	-0.000266333962962863
1.03455908482793	-3.93485805492224e-05
1.04050768858284	-1.13999927717147e-07
1.04657178444672	0
1.05274937663244	0
1.05903847899876	0
1.06543711686800	0
1.07194332872592	0
1.07855516780552	0
1.08527070355741	0
1.09208802300913	0
1.09900523201666	0
1.10602045641118	0
1.11313184304466	0
1.12033756073783	0
1.12763580113439	0
1.13502477946519	0
1.14250273522649	0
1.15006793277615	0
1.15771866185183	0
1.16545323801515	0
1.17327000302573	0
1.18116732514915	0
1.18914359940253	0
1.19719724774157	0
1.20532671919277	0
1.21353048993423	0
1.22180706332874	0
1.23015496991233	0
1.23857276734151	0
1.24705904030242	0
1.25561240038477	0
1.26423148592337	0
1.27291496181010	0
1.28166151927878	0
1.29046987566545	0
1.29933877414630	0
1.30826698345559	0
1.31725329758555	0
1.32629653547010	0
1.33539554065453	0
1.34454918095249	0
1.35375634809223	0
1.36301595735340	0
1.37232694719589	0
1.38168827888204	0
1.39109893609333	0
1.40055792454293	0
1.41006427158481	0
1.41961702582070	0
1.42921525670558	0
1.43885805415267	0
1.44854452813850	0
1.45827380830899	0
1.46804504358688	0
1.47785740178138	0
1.48771006920031	0
1.49760225026540	0
1.50753316713099	0
1.51750205930668	0
1.52750818328414	0
1.53755081216850	0
1.54762923531445	0
1.55774275796744	0
1.56789070090998	0
1.57807240011351	0
1.58828720639562	0
1.59853448508313	0
1.60881361568082	0
1.61912399154605	0
1.62946501956931	0
1.63983611986076	0
1.65023672544275	0
1.66066628194830	0
1.67112424732573	0
1.68161009154917	0
1.69212329633511	0
1.70266335486496	0
1.71322977151344	0
1.72382206158292	0
1.73443975104355	0
1.74508237627913	0
1.75574948383874	0
1.76644063019395	0
1.77715538150157	0
1.78789331337191	0
1.79865401064240	0
1.80943706715652	0
1.82024208554796	0
1.83106867702989	0
1.84191646118927	0
1.85278506578610	0
1.86367412655754	0
1.87458328702675	0
1.88551219831642	0
1.89646051896685	0
1.90742791475851	0
1.91841405853898	0
1.92941863005414	0
1.94044131578360	0
1.95148180878019	0
1.96253980851345	0
1.97361502071706	0
1.98470715724008	0
1.99581593590191	0
2.00694108035089	0
2.01808231992652	0
2.02923938952505	0
2.04041202946856	0
2.05159998537727	0
2.06280300804512	0
2.07402085331850	0
2.08525328197800	0
2.09650005962318	0
2.10776095656030	0
2.11903574769280	0
2.13032421241463	0
2.14162613450621	0
2.15294130203311	0
2.16426950724719	0
2.17561054649034	0
2.18696422010055	0
2.19833033232042	0
2.20354827494203	0
2.19220921674917	0
2.18088284875644	0
2.16956936971372	0
2.15826898230967	0
2.14698189326319	0
2.13570831341735	0
2.12444845783559	0
2.11320254590042	0
2.10197080141471	0
2.09075345270551	0
2.07955073273051	0
2.06836287918731	0
2.05719013462538	0
2.04603274656101	0
2.03489096759507	0
2.02376505553387	0
2.01265527351308	0
2.00156189012481	0
1.99048517954794	0
1.97942542168176	0
1.96838290228299	0
1.95735791310634	0
1.94635075204856	0
1.93536172329619	0
1.92439113747699	0
1.91343931181525	0
1.90250657029089	0
1.89159324380269	0
1.88069967033548	0
1.86982619513152	0
1.85897317086611	0
1.84814095782762	0
1.83732992410182	0
1.82654044576078	0
1.81577290705639	0
1.80502770061847	0
1.79430522765777	0
1.78360589817370	0
1.77293013116705	0
1.76227835485771	0
1.75165100690748	0
1.74104853464802	0
1.73047139531401	0
1.71992005628169	0
1.70939499531267	0
1.69889670080320	0
1.68842567203890	0
1.67798241945498	0
1.66756746490210	0
1.65718134191766	0
1.64682459600287	0
1.63649778490531	0
1.62620147890721	0
1.61593626111923	0
1.60570272777996	0
1.59550148856089	0
1.58533316687692	0
1.57519840020234	0
1.56509784039210	0
1.55503215400840	0
1.54500202265240	0
1.53500814330088	0
1.52505122864775	0
1.51513200745018	0
1.50525122487909	0
1.49540964287382	0
1.48560804050059	0
1.47584721431454	0
1.46612797872491	0
1.45645116636295	0
1.44681762845218	0
1.43722823518048	0
1.42768387607341	0
1.41818546036828	0
1.40873391738823	0
1.39933019691565	0
1.38997526956418	0
1.38067012714841	0
1.37141578305049	0
1.36221327258253	0
1.35306365334377	0
1.34396800557156	0
1.33492743248463	0
1.32594306061761	0
1.31701604014530	0
1.30814754519511	0
1.29933877414630	0
1.29059094991403	0
1.28190532021675	0
1.27328315782468	0
1.26472576078769	0
1.25623445264011	0
1.24781058258055	0
1.23945552562405	0
1.23117068272437	0
1.22295748086350	0
1.21481737310593	0
1.20675183861472	0
1.19876238262635	0
1.19085053638146	0
1.18301785700808	0
1.17526592735432	0
1.16759635576684	0
1.16001077581202	0
1.15251084593595	0
1.14509824905988	0
1.13777469210736	0
1.13054190545950	0
1.12340164233457	0
1.11635567808831	0
1.10940580943134	0
1.10255385356000	0
1.09580164719716	0
1.08915104553960	0
1.08260392110873	0
1.07616216250154	0
1.06982767303898	0
1.06360236930913	0
1.05748817960297	0
1.05148704224065	0
1.04560090378691	0
1.03983171715427	-2.80158493701642e-06
1.03418143959365	-6.68372604078471e-05
1.02865203057205	-0.000295142350524840
1.02324544953789	-0.000575115653676825
1.01796365357512	-0.000662443236015121
1.01280859494773	-0.000941084418358534
1.00778221853732	-0.000456635441198796
1.00288645917671	-0.000827316806869226
0.998123238883857	-0.000368260376075438
0.993494464000681	-0.000948401143025893
0.989002022242624	-0.00101742455455308
0.984647779665399	-0.000428866544650340
0.980433577556379	-0.000430937784235136
0.976361229258926	-0.000551676815346499
0.972432516938836	-0.000205589135238081
0.968649188302969	0.000590304309005929
0.965012953280939	0.000510858800243807
0.961525480681610	0.000680141997236627
0.958188394836840	0.00163249435127007
0.955003272245703	0.00170595191282317
0.951971638232989	0.00160326412613489
0.949094963636411	0.00179055789700705
0.946374661537385	0.00251837750020497
0.943812084050634	0.00349455416480401
0.941408519188137	0.00322421355628800
0.939165187813092	0.00313153504531573
0.937083240699566	0.00332591138658141
0.935163755713405	0.00382877052076233
0.933407735129724	0.00488496925660233
0.931816103101894	0.00550652071392325
0.930389703296420	0.00536775942386318
0.929129296707407	0.00524544053095930
0.928035559663530	0.00513832097256387
0.927109082039433	0.00504775092279058
0.926350365682445	0.00497351599264500
0.925759823064277	0.00491567920539757
0.925337776166088	0.00487430087137733
0.925084455603920	0.00484944160264729
0.925000000000000	0.00484114975705730
0.925084455603920	0.00484946302617645
0.925337776166088	0.00487430871602702
0.925759823064277	0.00491568857221074
0.926350365682446	0.00497352930582563
0.927109082039433	0.00504776638285263
0.928035559663530	0.00513833700918776
0.929129296707407	0.00524545598029371
0.930389703296420	0.00536777334932214
0.931816103101895	0.00550653233309664
0.933407735129724	0.00488500771374520
0.935163755713405	0.00382882600503754
0.937083240699566	0.00332597076862912
0.939165187813092	0.00313159566205892
0.941408519188137	0.00322427135442165
0.943812084050634	0.00349459707683128
0.946374661537385	0.00251845210063253
0.949094963636411	0.00179064538324984
0.951971638232989	0.00160340361930690
0.955003272245703	0.00170637073218650
0.958188394836840	0.00163105248676165
0.961525480681610	0.000680572949103690
0.965012953280939	0.000511205705748354
0.968649188302969	0.000593565775379884
0.972432516938837	-0.000203056421026619
0.976361229258926	-0.000553628469382545
0.980433577556379	-0.000434565656923180
0.984647779665399	-0.000436782332961014
0.989002022242625	-0.00102474160740534
0.993494464000681	-0.000960844497574779
0.998123238883857	-0.000377731973650988
1.00288645917671	-0.000827317479076476
1.00778221853732	-0.000461402457365807
1.01280859494773	-0.000940909018942655
1.01796365357512	-0.000645467256343507
1.02324544953789	-0.000572611443664566
1.02865203057205	-0.000297828655914373
1.03418143959365	-6.73113114121345e-05
1.03983171715427	-2.74416077991465e-06
1.04560090378691	0
1.05148704224065	0
1.05748817960297	0
1.06360236930913	0
1.06982767303898	0
1.07616216250154	0
1.08260392110873	0
1.08915104553960	0
1.09580164719716	0
1.10255385356000	0
1.10940580943134	0
1.11635567808831	0
1.12340164233457	0
1.13054190545950	0
1.13777469210736	0
1.14509824905988	0
1.15251084593595	0
1.16001077581202	0
1.16759635576684	0
1.17526592735432	0
1.18301785700808	0
1.19085053638146	0
1.19876238262635	0
1.20675183861472	0
1.21481737310593	0
1.22295748086350	0
1.23117068272437	0
1.23945552562405	0
1.24781058258055	0
1.25623445264011	0
1.26472576078769	0
1.27328315782468	0
1.28190532021675	0
1.29059094991403	0
1.29933877414630	0
1.30814754519511	0
1.31701604014530	0
1.32594306061761	0
1.33492743248463	0
1.34396800557156	0
1.35306365334377	0
1.36221327258253	0
1.37141578305049	0
1.38067012714841	0
1.38997526956418	0
1.39933019691565	0
1.40873391738823	0
1.41818546036828	0
1.42768387607341	0
1.43722823518048	0
1.44681762845218	0
1.45645116636295	0
1.46612797872491	0
1.47584721431454	0
1.48560804050059	0
1.49540964287382	0
1.50525122487909	0
1.51513200745018	0
1.52505122864775	0
1.53500814330088	0
1.54500202265240	0
1.55503215400840	0
1.56509784039210	0
1.57519840020234	0
1.58533316687692	0
1.59550148856089	0
1.60570272777996	0
1.61593626111923	0
1.62620147890721	0
1.63649778490531	0
1.64682459600287	0
1.65718134191766	0
1.66756746490210	0
1.67798241945498	0
1.68842567203890	0
1.69889670080320	0
1.70939499531267	0
1.71992005628169	0
1.73047139531401	0
1.74104853464802	0
1.75165100690748	0
1.76227835485771	0
1.77293013116705	0
1.78360589817370	0
1.79430522765777	0
1.80502770061847	0
1.81577290705639	0
1.82654044576078	0
1.83732992410182	0
1.84814095782762	0
1.85897317086611	0
1.86982619513152	0
1.88069967033548	0
1.89159324380270	0
1.90250657029089	0
1.91343931181525	0
1.92439113747699	0
1.93536172329619	0
1.94635075204856	0
1.95735791310634	0
1.96838290228299	0
1.97942542168176	0
1.99048517954794	0
2.00156189012481	0
2.01265527351308	0
2.02376505553387	0
2.03489096759507	0
2.04603274656101	0
2.05719013462538	0
2.06836287918731	0
2.07955073273051	0
2.09075345270551	0
2.10197080141471	0
2.11320254590042	0
2.12444845783559	0
2.13570831341735	0
2.14698189326319	0
2.15826898230967	0
2.16956936971372	0
2.18088284875644	0
2.19220921674917	0
2.20354827494203	0
2.20882463088404	0
2.19751279859754	0
2.18621390764948	0
2.17492815973310	0
2.16365576051275	0
2.15239691971532	0
2.14115185122401	0
2.12992077317444	0
2.11870390805322	0
2.10750148279900	0
2.09631372890605	0
2.08514088253048	0
2.07398318459914	0
2.06284088092126	0
2.05171422230290	0
2.04060346466431	0
2.02950886916022	0
2.01843070230315	0
2.00736923608986	0
1.99632474813092	0
1.98529752178357	0
1.97428784628787	0
1.96329601690626	0
1.95232233506663	0
1.94136710850885	0
1.93043065143506	0
1.91951328466359	0
1.90861533578665	0
1.89773713933200	0
1.88687903692844	0
1.87604137747545	0
1.86522451731688	0
1.85442882041884	0
1.84365465855187	0
1.83290241147749	0
1.82217246713916	0
1.81146522185771	0
1.80078108053145	0
1.79012045684082	0
1.77948377345791	0
1.76887146226061	0
1.75828396455180	0
1.74772173128333	0
1.73718522328507	0
1.72667491149898	0
1.71619127721825	0
1.70573481233162	0
1.69530601957287	0
1.68490541277545	0
1.67453351713246	0
1.66419086946179	0
1.65387801847657	0
1.64359552506083	0
1.63334396255045	0
1.62312391701928	0
1.61293598757049	0
1.60278078663303	0
1.59265894026311	0
1.58257108845069	0
1.57251788543088	0
1.56250000000000	0
1.55251811583633	0
1.54257293182527	0
1.53266516238871	0
1.52279553781852	0
1.51296480461378	0
1.50317372582147	0
1.49342308138049	0
1.48371366846841	0
1.47404630185079	0
1.46442181423250	0
1.45484105661065	0
1.44530489862866	0
1.43581422893075	0
1.42636995551645	0
1.41697300609433	0
1.40762432843426	0
1.39832489071746	0
1.38907568188346	0
1.37987771197306	0
1.37073201246633	0
1.36163963661462	0
1.35260165976536	0
1.34361917967853	0
1.33469331683350	0
1.32582521472478	0
1.31701604014530	0
1.30826698345559	0
1.29957925883726	0
1.29095410452889	0
1.28239278304270	0
1.27389658135973	0
1.26546681110174	0
1.25710480867746	0
1.24881193540100	0
1.24058957757995	0
1.23243914657073	0
1.22436207879859	0
1.21635983573941	0
1.20843390386070	0
1.20058579451866	0
1.19281704380848	0
1.18512921236463	0
1.17752388510807	0
1.17000267093712	0
1.16256720235864	0
1.15521913505620	0
1.14796014739189	0
1.14079193983829	0
1.13371623433732	0
1.12673477358250	0
1.11984932022125	0
1.11306165597419	0
1.10637358066794	0
1.09978691117871	0
1.09330348028349	0
1.08692513541642	0
1.08065373732755	0
1.07449115864208	0
1.06843928231791	0
1.06250000000000	0
1.05667521027040	0
1.05096681679299	0
1.04537672635275	0
1.03990684678965	-4.39658347838426e-06
1.03455908482793	-5.96716836959952e-05
1.02933534380201	-0.000221179004190123
1.02423752128107	-0.000468643084829599
1.01926750659481	-0.000419872641325256
1.01442717826367	-0.000748122898514199
1.00971840133772	-0.000484847466959184
1.00514302464873	-0.00122772553045758
1.00070287798127	-0.00128178099101790
0.996399769168982	-0.000526253244414000
0.992235481123307	-0.00107022339798087
0.988211768802619	-0.00112981855931490
0.984330356130502	-0.000659858698833590
0.980592932872759	-0.000188116301082795
0.977001151483457	-0.000352308903909816
0.973556623931038	-0.000141275052958933
0.970260918516252	0.000818097859671644
0.967115556694235	0.000515527054449085
0.964122009913683	0.000432595193140271
0.961281696486519	0.000629853764066978
0.958595978501892	0.00144861645421190
0.956066158798647	0.00206766953614830
0.953693478010624	0.00174832918123359
0.951479111699253	0.00165396880029590
0.949424167587912	0.00184422564032690
0.947529682912361	0.00238170170723088
0.945796621901347	0.00342865330571995
0.944225873401063	0.00372142893376903
0.942818248656654	0.00358013327547394
0.941574479263324	0.00345838771448189
0.940495215298834	0.00335157983457321
0.939581023648307	0.00326060969343689
0.938832386531270	0.00318573846294161
0.938249700239760	0.00312723731024966
0.937833274095135	0.00308530474257388
0.937583329629959	0.00306009020557428
0.937500000000000	0.00305166351667921
0.937583329629959	0.00306010265817835
0.937833274095135	0.00308531264546340
0.938249700239760	0.00312724709484242
0.938832386531270	0.00318575214094730
0.939581023648307	0.00326062555984198
0.940495215298834	0.00335159632531769
0.941574479263324	0.00345840359968414
0.942818248656654	0.00358014743398028
0.944225873401063	0.00372143986887408
0.945796621901347	0.00342868431441873
0.947529682912361	0.00238175584151945
0.949424167587912	0.00184428447931929
0.951479111699253	0.00165402920799147
0.953693478010624	0.00174838756453046
0.956066158798647	0.00206770911680691
0.958595978501892	0.00144868692979326
0.961281696486519	0.000629949061721789
0.964122009913683	0.000432903844975984
0.967115556694235	0.000516845141543537
0.970260918516252	0.000801129684236045
0.973556623931038	-0.000138874778937375
0.977001151483457	-0.000351033239699778
0.980592932872759	-0.000182398642687391
0.984330356130502	-0.000655176569812184
0.988211768802619	-0.00113487820707213
0.992235481123307	-0.00107882563205490
0.996399769168982	-0.000576072238339182
1.00070287798127	-0.00129574615976264
1.00514302464873	-0.00125004891128631
1.00971840133772	-0.000453397473995742
1.01442717826367	-0.000748108539916687
1.01926750659481	-0.000419711910014432
1.02423752128107	-0.000468393320298871
1.02933534380201	-0.000220993246068734
1.03455908482793	-5.90926990978532e-05
1.03990684678965	-4.51113496514113e-06
1.04537672635275	0
1.05096681679299	0
1.05667521027040	0
1.06250000000000	0
1.06843928231791	0
1.07449115864208	0
1.08065373732755	0
1.08692513541642	0
1.09330348028349	0
1.09978691117871	0
1.10637358066794	0
1.11306165597419	0
1.11984932022125	0
1.12673477358250	0
1.13371623433732	0
1.14079193983829	0
1.14796014739189	0
1.15521913505620	0
1.16256720235864	0
1.17000267093712	0
1.17752388510807	0
1.18512921236463	0
1.19281704380848	0
1.20058579451866	0
1.20843390386070	0
1.21635983573941	0
1.22436207879859	0
1.23243914657073	0
1.24058957757995	0
1.24881193540100	0
1.25710480867746	0
1.26546681110174	0
1.27389658135973	0
1.28239278304270	0
1.29095410452889	0
1.29957925883726	0
1.30826698345559	0
1.31701604014530	0
1.32582521472478	0
1.33469331683350	0
1.34361917967853	0
1.35260165976536	0
1.36163963661462	0
1.37073201246633	0
1.37987771197306	0
1.38907568188346	0
1.39832489071746	0
1.40762432843426	0
1.41697300609433	0
1.42636995551645	0
1.43581422893075	0
1.44530489862866	0
1.45484105661065	0
1.46442181423250	0
1.47404630185079	0
1.48371366846841	0
1.49342308138049	0
1.50317372582147	0
1.51296480461378	0
1.52279553781852	0
1.53266516238871	0
1.54257293182527	0
1.55251811583633	0
1.56250000000000	0
1.57251788543088	0
1.58257108845069	0
1.59265894026311	0
1.60278078663303	0
1.61293598757049	0
1.62312391701928	0
1.63334396255045	0
1.64359552506083	0
1.65387801847657	0
1.66419086946179	0
1.67453351713246	0
1.68490541277545	0
1.69530601957287	0
1.70573481233162	0
1.71619127721825	0
1.72667491149898	0
1.73718522328507	0
1.74772173128333	0
1.75828396455180	0
1.76887146226061	0
1.77948377345791	0
1.79012045684082	0
1.80078108053145	0
1.81146522185771	0
1.82217246713916	0
1.83290241147749	0
1.84365465855187	0
1.85442882041884	0
1.86522451731688	0
1.87604137747545	0
1.88687903692844	0
1.89773713933200	0
1.90861533578665	0
1.91951328466359	0
1.93043065143506	0
1.94136710850885	0
1.95232233506663	0
1.96329601690626	0
1.97428784628787	0
1.98529752178357	0
1.99632474813092	0
2.00736923608986	0
2.01843070230315	0
2.02950886916022	0
2.04060346466431	0
2.05171422230290	0
2.06284088092126	0
2.07398318459914	0
2.08514088253048	0
2.09631372890605	0
2.10750148279900	0
2.11870390805322	0
2.12992077317444	0
2.14115185122401	0
2.15239691971532	0
2.16365576051275	0
2.17492815973310	0
2.18621390764948	0
2.19751279859754	0
2.20882463088404	0
2.21415898254845	0
2.20287454250123	0
2.19160329439431	0
2.18034544281405	0
2.16910119634839	0
2.15787076767818	0
2.14665437367081	0
2.13545223547613	0
2.12426457862480	0
2.11309163312905	0
2.10193363358599	0
2.09079081928346	0
2.07966343430854	0
2.06855172765875	0
2.05745595335599	0
2.04637637056334	0
2.03531324370476	0
2.02426684258771	0
2.01323744252882	0
2.00222532448274	0
1.99123077517399	0
1.98025408723224	0
1.96929555933080	0
1.95835549632849	0
1.94743420941504	0
1.93653201625999	0
1.92564924116517	0
1.91478621522091	0
1.90394327646598	0
1.89312077005140	0
1.88231904840811	0
1.87153847141864	0
1.86077940659284	0
1.85004222924775	0
1.83932732269164	0
1.82863507841231	0
1.81796589626978	0
1.80732018469335	0
1.79669836088309	0
1.78610085101598	0
1.77552809045647	0
1.76498052397187	0
1.75445860595228	0
1.74396280063538	0
1.73349358233597	0
1.72305143568032	0
1.71263685584539	0
1.70225034880302	0
1.69189243156886	0
1.68156363245641	0
1.67126449133583	0
1.66099555989774	0
1.65075740192192	0
1.64055059355084	0
1.63037572356804	0
1.62023339368129	0
1.61012421881046	0
1.60004882737996	0
1.59000786161578	0
1.58000197784686	0
1.57003184681076	0
1.56009815396340	0
1.55020159979275	0
1.54034290013620	0
1.53052278650140	0
1.52074200639030	0
1.51100132362616	0
1.50130151868304	0
1.49164338901763	0
1.48202774940282	0
1.47245543226272	0
1.46292728800853	0
1.45344418537486	0
1.44400701175583	0
1.43461667354036	0
1.42527409644601	0
1.41598022585063	0
1.40673602712094	0
1.39754248593737	0
1.38840060861410	0
1.37931142241337	0
1.37027597585304	0
1.36129533900620	0
1.35237060379173	0
1.34350288425444	0
1.33469331683350	0
1.32594306061761	0
1.31725329758555	0
1.30862523283024	0
1.30006009476485	0
1.29155913530895	0
1.28312363005285	0
1.27475487839820	0
1.26645420367260	0
1.25822295321616	0
1.25006249843758	0
1.24197423483742	0
1.23395958199610	0
1.22601998352392	0
1.21815690697053	0
1.21037184369102	0
1.20266630866587	0
1.19504184027171	0
1.18750000000000	0
1.18004237212059	0
1.17267056328706	0
1.16538620208067	0
1.15819093848985	0
1.15108644332213	0
1.14407440754524	0
1.13715654155442	0
1.13033457436283	0
1.12361025271221	0
1.11698534010076	0
1.11046161572564	0
1.10404087333758	0
1.09772492000501	0
1.09151557478581	0
1.08541466730462	0
1.07942403623414	0
1.07354552767919	0
1.06778099346261	0
1.06213228931240	0
1.05660127295021	0
1.05118980208143	0
1.04589973228795	0
1.04073291482493	-1.72192287967296e-06
1.03569119432387	-3.17400625502779e-05
1.03077640640442	-9.41080669168479e-05
1.02599037519852	-0.000311959086694094
1.02133491079078	-0.000446948293692176
1.01681180657976	-0.00110684294272918
1.01242283656583	-0.00116950615076684
1.00816975257146	-0.000536365894769593
1.00405428140116	-0.00134354571408358
1.00007812194848	-0.00139115405686082
0.996242942258564	-0.000780053790202887
0.992550376555266	-0.000813471315480645
0.989002022242624	-0.000914104898575627
0.985599436891073	-0.000621679935968318
0.982344135219425	0.000191848679207492
0.979237586084194	-0.000348612682042306
0.976281209488332	-0.000426950693772131
0.973476373621877	-0.000208257715913758
0.970824391947380	0.000669211690154749
0.968326520343216	0.000867567332991446
0.965983954318083	0.000582473428009620
0.963797826310062	0.000485396005642713
0.961769203083567	0.000672564598759403
0.959899083237400	0.00125981550864398
0.958188394836840	0.00220991930586958
0.956637993182374	0.00223645228129642
0.955248658727140	0.00210059277857306
0.954021095154609	0.00197965044103146
0.952955927627296	0.00187324619794165
0.952053701216481	0.00178201552813227
0.951314879522023	0.00170664199115656
0.950739843490321	0.00164759053684674
0.950328890437411	0.00160518930319748
0.950082233282993	0.00157966871166893
0.950000000000000	0.00157113395810726
0.950082233282993	0.00157968816500786
0.950328890437411	0.00160519699447263
0.950739843490321	0.00164760063971576
0.951314879522023	0.00170665600990829
0.952053701216481	0.00178203174143442
0.952955927627296	0.00187326308502518
0.954021095154609	0.00197966669012986
0.955248658727140	0.00210060710299875
0.956637993182374	0.00223646365090298
0.958188394836840	0.00220994170813207
0.959899083237400	0.00125986717199940
0.961769203083567	0.000672622668636419
0.963797826310062	0.000485455903847611
0.965983954318083	0.000582531873218014
0.968326520343216	0.000867607496656870
0.970824391947380	0.000669272243954715
0.973476373621877	-0.000208155173426327
0.976281209488332	-0.000426442392616087
0.979237586084195	-0.000346486086637741
0.982344135219425	0.000137459976888043
0.985599436891073	-0.000616368843338318
0.989002022242624	-0.000909927266960014
0.992550376555266	-0.000800791890818381
0.996242942258564	-0.000785548969046963
1.00007812194848	-0.00139966134843636
1.00405428140116	-0.00136194438647591
1.00816975257146	-0.000414736180322656
1.01242283656583	-0.00118715275719262
1.01681180657976	-0.00112813769889990
1.02133491079078	-0.000446012812796346
1.02599037519852	-0.000311816567377968
1.03077640640442	-9.53454298385454e-05
1.03569119432387	-3.17256088322358e-05
1.04073291482493	-1.87186357007402e-06
1.04589973228795	0
1.05118980208143	0
1.05660127295021	0
1.06213228931240	0
1.06778099346261	0
1.07354552767919	0
1.07942403623414	0
1.08541466730462	0
1.09151557478581	0
1.09772492000501	0
1.10404087333758	0
1.11046161572564	0
1.11698534010076	0
1.12361025271221	0
1.13033457436283	0
1.13715654155442	0
1.14407440754524	0
1.15108644332213	0
1.15819093848985	0
1.16538620208067	0
1.17267056328706	0
1.18004237212059	0
1.18750000000000	0
1.19504184027171	0
1.20266630866587	0
1.21037184369102	0
1.21815690697053	0
1.22601998352392	0
1.23395958199610	0
1.24197423483742	0
1.25006249843758	0
1.25822295321616	0
1.26645420367260	0
1.27475487839820	0
1.28312363005285	0
1.29155913530895	0
1.30006009476485	0
1.30862523283024	0
1.31725329758555	0
1.32594306061761	0
1.33469331683350	0
1.34350288425444	0
1.35237060379173	0
1.36129533900620	0
1.37027597585304	0
1.37931142241337	0
1.38840060861410	0
1.39754248593737	0
1.40673602712094	0
1.41598022585063	0
1.42527409644601	0
1.43461667354036	0
1.44400701175583	0
1.45344418537486	0
1.46292728800853	0
1.47245543226272	0
1.48202774940282	0
1.49164338901763	0
1.50130151868304	0
1.51100132362616	0
1.52074200639030	0
1.53052278650140	0
1.54034290013620	0
1.55020159979275	0
1.56009815396340	0
1.57003184681076	0
1.58000197784686	0
1.59000786161579	0
1.60004882737996	0
1.61012421881046	0
1.62023339368129	0
1.63037572356804	0
1.64055059355084	0
1.65075740192192	0
1.66099555989774	0
1.67126449133583	0
1.68156363245641	0
1.69189243156886	0
1.70225034880302	0
1.71263685584540	0
1.72305143568032	0
1.73349358233597	0
1.74396280063538	0
1.75445860595228	0
1.76498052397187	0
1.77552809045647	0
1.78610085101598	0
1.79669836088310	0
1.80732018469335	0
1.81796589626978	0
1.82863507841231	0
1.83932732269164	0
1.85004222924775	0
1.86077940659284	0
1.87153847141864	0
1.88231904840811	0
1.89312077005140	0
1.90394327646598	0
1.91478621522091	0
1.92564924116517	0
1.93653201625999	0
1.94743420941505	0
1.95835549632849	0
1.96929555933080	0
1.98025408723224	0
1.99123077517399	0
2.00222532448274	0
2.01323744252882	0
2.02426684258771	0
2.03531324370476	0
2.04637637056334	0
2.05745595335599	0
2.06855172765875	0
2.07966343430854	0
2.09079081928346	0
2.10193363358599	0
2.11309163312905	0
2.12426457862480	0
2.13545223547613	0
2.14665437367081	0
2.15787076767818	0
2.16910119634839	0
2.18034544281405	0
2.19160329439431	0
2.20287454250123	0
2.21415898254845	0
2.21955091178373	0
2.20829402480739	0
2.19705057975460	0
2.18582078405344	0
2.17460484916226	0
2.16340299066078	0
2.15221542834355	0
2.14104238631560	0
2.12988409309051	0
2.11874078169086	0
2.10761268975113	0
2.09650005962318	0
2.08540313848426	0
2.07432217844770	0
2.06325743667629	0
2.05220917549844	0
2.04117766252720	0
2.03016317078209	0
2.01916597881403	0
2.00818637083315	0
1.99722463683983	0
1.98628107275884	0
1.97535598057667	0
1.96444966848224	0
1.95356245101097	0
1.94269464919220	0
1.93184659070020	0
1.92101861000876	0
1.91021104854935	0
1.89942425487304	0
1.88865858481622	0
1.87791440167011	0
1.86719207635423	0
1.85649198759381	0
1.84581452210129	0
1.83516007476187	0
1.82452904882329	0
1.81392185608973	0
1.80333891712013	0
1.79278066143073	0
1.78224752770203	0
1.77173996399020	0
1.76125842794293	0
1.75080338701980	0
1.74037531871720	0
1.72997471079782	0
1.71960206152470	0
1.70925787989993	0
1.69894268590792	0
1.68865701076329	0
1.67840139716338	0
1.66817639954532	0
1.65798258434762	0
1.64782053027628	0
1.63769082857541	0
1.62759408330210	0
1.61753091160571	0
1.60750194401127	0
1.59750782470697	0
1.58754921183565	0
1.57762677778998	0
1.56774120951131	0
1.55789320879193	0
1.54808349258042	0
1.53831279329010	0
1.52858185910994	0
1.51889145431792	0
1.50924235959636	0
1.49963537234889	0
1.49007130701856	0
1.48055099540678	0
1.47107528699248	0
1.46164504925101	0
1.45226116797221	0
1.44292454757690	0
1.43363611143135	0
1.42439680215872	0
1.41520758194690	0
1.40606943285174	0
1.39698335709485	0
1.38795037735504	0
1.37897153705216	0
1.37004790062246	0
1.36118055378410	0
1.35237060379173	0
1.34361917967853	0
1.33492743248463	0
1.32629653547010	0
1.31772768431114	0
1.30922209727762	0
1.30078101539037	0
1.29240570255628	0
1.28409744567926	0
1.27585755474504	0
1.26768736287777	0
1.25958822636606	0
1.25156152465630	0
1.24360866031079	0
1.23573105892828	0
1.22793016902428	0
1.22020746186868	0
1.21256443127778	0
1.20500259335821	0
1.19752348619975	0
1.19012866951435	0
1.18281972421836	0
1.17559825195515	0
1.16846587455518	0
1.16142423343066	0
1.15447498890188	0
1.14761981945242	0
1.14086042091046	0
1.13419850555359	0
1.12763580113439	0
1.12117404982456	0
1.11481500707517	0
1.10856044039105	0
1.10241212801747	0
1.09637185753740	0
1.09044142437822	0
1.08462263022675	0
1.07891728135200	0
1.07332718683540	0
1.06785415670868	0
1.06250000000000	0
1.05726652268953	0
1.05215552557595	0
1.04716880205629	0
1.04230813582165	0
1.03757529847236	-9.75934190856254e-06
1.03297204705645	-8.88445193848104e-05
1.02850012153621	-0.000508493014638016
1.02416124218797	-0.000628982891613326
1.01995710694127	-0.000540363598019529
1.01588938866394	-0.00125089961808732
1.01195973240046	-0.00131202061515331
1.00816975257146	-0.000427211439503547
1.00452103014322	-0.00111967071107700
1.00101510977607	-0.00117712541578578
0.997653496961746	-0.000760345602712546
0.994437655159940	-0.000432920954514443
0.991369002944918	-0.000884857813912045
0.988448911173461	-0.000971786477578924
0.985678700185817	-0.000715462315592011
0.983059637051588	0.000131385071310758
0.980592932872760	-1.56684046084389e-05
0.978279740156158	-0.000275613467982537
0.976121150267732	-0.000374002558181061
0.974118190980951	-0.000186457794118504
0.972271824131503	0.000460578379557093
0.970582943390209	0.00119584578647674
0.969052372165716	0.00106337287843333
0.967680861648096	0.000929638534558621
0.966469089003886	0.000809656078059648
0.965417655732482	0.000703695581629059
0.964527086193022	0.000612297985598158
0.963797826310062	0.000536517613343368
0.963230242465425	0.000476999305006804
0.962824620582586	0.000434192616415963
0.962581165408923	0.000408402302792535
0.962500000000000	0.000399773023502495
0.962581165408923	0.000408425608085657
0.962824620582586	0.000434200779354115
0.963230242465425	0.000477009817289390
0.963797826310062	0.000536531933157432
0.964527086193022	0.000612314488784670
0.965417655732482	0.000703712796943419
0.966469089003886	0.000809672614750982
0.967680861648096	0.000929653017208995
0.969052372165716	0.00106338445928216
0.970582943390209	0.00119585983541366
0.972271824131503	0.000460625439033688
0.974118190980951	-0.000186400339257681
0.976121150267732	-0.000373943221898903
0.978279740156158	-0.000275555038164866
0.980592932872760	-1.56253168572478e-05
0.983059637051588	0.000131442617150480
0.985678700185817	-0.000715374522372971
0.988448911173461	-0.000971731337484564
0.991369002944918	-0.000884940273674460
0.994437655159940	-0.000429232432336481
0.997653496961746	-0.000757931549205600
1.00101510977607	-0.00116603417128905
1.00452103014322	-0.00109277016774898
1.00816975257146	-0.000596685624527882
1.01195973240046	-0.00129736073959638
1.01588938866394	-0.00124211387121290
1.01995710694127	-0.000524624736622193
1.02416124218797	-0.000634868403776144
1.02850012153621	-0.000517540873159952
1.03297204705645	-9.20169606575129e-05
1.03757529847236	-9.77635942826855e-06
1.04230813582165	-2.07538702999424e-08
1.04716880205629	0
1.05215552557595	0
1.05726652268953	0
1.06250000000000	0
1.06785415670868	0
1.07332718683540	0
1.07891728135200	0
1.08462263022675	0
1.09044142437822	0
1.09637185753740	0
1.10241212801747	0
1.10856044039105	0
1.11481500707517	0
1.12117404982456	0
1.12763580113439	0
1.13419850555359	0
1.14086042091046	0
1.14761981945242	0
1.15447498890188	0
1.16142423343066	0
1.16846587455518	0
1.17559825195515	0
1.18281972421836	0
1.19012866951435	0
1.19752348619975	0
1.20500259335821	0
1.21256443127778	0
1.22020746186868	0
1.22793016902428	0
1.23573105892828	0
1.24360866031079	0
1.25156152465630	0
1.25958822636606	0
1.26768736287777	0
1.27585755474504	0
1.28409744567926	0
1.29240570255628	0
1.30078101539037	0
1.30922209727762	0
1.31772768431114	0
1.32629653547010	0
1.33492743248463	0
1.34361917967853	0
1.35237060379173	0
1.36118055378410	0
1.37004790062246	0
1.37897153705216	0
1.38795037735504	0
1.39698335709485	0
1.40606943285174	0
1.41520758194690	0
1.42439680215872	0
1.43363611143135	0
1.44292454757690	0
1.45226116797221	0
1.46164504925101	0
1.47107528699248	0
1.48055099540678	0
1.49007130701856	0
1.49963537234889	0
1.50924235959636	0
1.51889145431792	0
1.52858185910994	0
1.53831279329010	0
1.54808349258042	0
1.55789320879193	0
1.56774120951132	0
1.57762677778998	0
1.58754921183565	0
1.59750782470697	0
1.60750194401127	0
1.61753091160571	0
1.62759408330210	0
1.63769082857541	0
1.64782053027628	0
1.65798258434762	0
1.66817639954532	0
1.67840139716338	0
1.68865701076329	0
1.69894268590792	0
1.70925787989993	0
1.71960206152470	0
1.72997471079782	0
1.74037531871720	0
1.75080338701980	0
1.76125842794293	0
1.77173996399020	0
1.78224752770203	0
1.79278066143073	0
1.80333891712013	0
1.81392185608973	0
1.82452904882329	0
1.83516007476187	0
1.84581452210129	0
1.85649198759381	0
1.86719207635423	0
1.87791440167011	0
1.88865858481622	0
1.89942425487304	0
1.91021104854935	0
1.92101861000876	0
1.93184659070020	0
1.94269464919220	0
1.95356245101097	0
1.96444966848225	0
1.97535598057667	0
1.98628107275884	0
1.99722463683983	0
2.00818637083315	0
2.01916597881403	0
2.03016317078209	0
2.04117766252720	0
2.05220917549844	0
2.06325743667629	0
2.07432217844770	0
2.08540313848426	0
2.09650005962318	0
2.10761268975113	0
2.11874078169086	0
2.12988409309051	0
2.14104238631560	0
2.15221542834355	0
2.16340299066078	0
2.17460484916226	0
2.18582078405344	0
2.19705057975460	0
2.20829402480739	0
2.21955091178373	0
2.22500000000000	0
2.21377082147182	0
2.20255533415168	0
2.19135374825700	0
2.18016627806230	0
2.16899314199008	0
2.15783456270401	0
2.14669076720426	0
2.13556198692522	0
2.12444845783559	0
2.11335042054081	0
2.10226812038807	0
2.09120180757382	0
2.08015173725380	0
2.06911816965586	0
2.05810137019536	0
2.04710160959343	0
2.03611916399802	0
2.02515431510786	0
2.01420735029937	0
2.00327856275656	0
1.99236825160411	0
1.98147672204344	0
1.97060428549214	0
1.95975125972660	0
1.94891796902794	0
1.93810474433143	0
1.92731192337930	0
1.91653985087710	0
1.90578887865367	0
1.89505936582472	0
1.88435167896017	0
1.87366619225517	0
1.86300328770510	0
1.85236335528427	0
1.84174679312874	0
1.83115400772300	0
1.82058541409075	0
1.81004143598980	0
1.79952250611100	0
1.78902906628148	0
1.77856156767203	0
1.76812047100869	0
1.75770624678869	0
1.74731937550066	0
1.73696034784908	0
1.72662966498320	0
1.71632783873012	0
1.70605539183228	0
1.69581285818925	0
1.68560078310376	0
1.67541972353199	0
1.66527024833809	0
1.65515293855281	0
1.64506838763621	0
1.63501720174437	0
1.62500000000000	0
1.61501741476679	0
1.60507009192745	0
1.59515869116524	0
1.58528388624877	0
1.57544636532000	0
1.56564683118512	0
1.55588600160809	0
1.54616460960662	0
1.53648340375027	0
1.52684314846025	0
1.51724462431079	0
1.50768862833146	0
1.49817597431009	0
1.48870749309594	0
1.47928403290240	0
1.46990645960891	0
1.46057565706128	0
1.45129252737000	0
1.44205799120562	0
1.43287298809071	0
1.42373847668734	0
1.41465543507951	0
1.40562486104935	0
1.39664777234634	0
1.38772520694841	0
1.37885822331377	0
1.37004790062246	0
1.36129533900620	0
1.35260165976536	0
1.34396800557156	0
1.33539554065453	0
1.32688545097156	0
1.31843894435806	0
1.31005725065739	0
1.30174162182823	0
1.29349333202765	0
1.28531367766783	0
1.27720397744448	0
1.26916557233483	0
1.26119982556294	0
1.25330812253013	0
1.24549187070812	0
1.23775249949253	0
1.23009146001425	0
1.22251022490612	0
1.21501028802229	0
1.20759316410785	0
1.20026038841578	0
1.19301351626878	0
1.18585412256314	0
1.17878380121208	0
1.17180416452580	0
1.16491684252568	0
1.15812348219005	0
1.15142574662893	0
1.14482531418553	0
1.13832387746195	0
1.13192314226718	0
1.12562482648527	0
1.11943065886191	0
1.11334237770777	0
1.10736172951751	0
1.10149046750301	0
1.09573035004056	0
1.09008313903115	0
1.08455059817419	0
1.07913449115483	0
1.07383657974573	0
1.06865862182458	0
1.06360236930913	0
1.05866956601198	0
1.05386194541790	0
1.04918122838716	0
1.04462912078881	0
1.04020731106833	-2.36171053197978e-05
1.03591746775503	-6.35450601835980e-05
1.03176123691482	-0.000158175272726274
1.02774023955472	-0.000654706727854524
1.02385606898626	-0.000758259414592748
1.02011028815516	-0.000373082166286673
1.01650442694560	-0.00103566464630631
1.01303997946774	-0.00110137854665814
1.00971840133772	-0.000560709418493116
1.00654110695987	-0.000752476729127774
1.00350946682132	-0.00110986629192320
1.00062480480948	-0.00120681168153648
0.997888395563352	-0.000883673584723202
0.995301461869719	-0.000231528077337630
0.992865172115530	-0.000572343277051196
0.990580637807948	-0.000824665936751297
0.988448911173461	-0.000923722833902617
0.986470982847443	-0.000728130754807781
0.984647779665399	-3.00263126905466e-05
0.982980162566875	0.000380288423666534
0.981468924622680	0.000201825308048874
0.980114789195633	6.82514880069804e-05
0.978918408244528	-5.08260988591453e-05
0.977880360780397	-0.000156431102679383
0.977001151483457	-0.000248017706563099
0.976281209488332	-0.000324207187544760
0.975720887344327	-0.000384185962784785
0.975320460156558	-0.000427390318219938
0.975080124912820	-0.000453449107025155
0.975000000000000	-0.000462165454793397
0.975080124912820	-0.000453439546978206
0.975320460156558	-0.000427382513879618
0.975720887344327	-0.000384174934319448
0.976281209488332	-0.000324192584392038
0.977001151483457	-0.000248000953989918
0.977880360780397	-0.000156413629044747
0.978918408244528	-5.08093496405943e-05
0.980114789195633	6.82661164472776e-05
0.981468924622680	0.000201836950965203
0.982980162566875	0.000380297656513783
0.984647779665399	-2.99884471788686e-05
0.986470982847443	-0.000728073229551973
0.988448911173461	-0.000923663768405480
0.990580637807948	-0.000824607277442328
0.992865172115530	-0.000572297581888055
0.995301461869719	-0.000231493902168123
0.997888395563352	-0.000883581286370881
1.00062480480948	-0.00120672800480450
1.00350946682132	-0.00110978951321455
1.00654110695987	-0.000752490758256589
1.00971840133772	-0.000559873067374736
1.01303997946774	-0.00109640034698448
1.01650442694560	-0.00102471191275805
1.02011028815516	-0.000398651798829667
1.02385606898626	-0.000749937958047447
1.02774023955472	-0.000646010035057654
1.03176123691482	-0.000158351671062039
1.03591746775503	-6.39037394894274e-05
1.04020731106833	-2.41889024752231e-05
1.04462912078881	0
1.04918122838716	0
1.05386194541790	0
1.05866956601198	0
1.06360236930913	0
1.06865862182458	0
1.07383657974573	0
1.07913449115483	0
1.08455059817419	0
1.09008313903115	0
1.09573035004056	0
1.10149046750301	0
1.10736172951751	0
1.11334237770777	0
1.11943065886191	0
1.12562482648527	0
1.13192314226718	0
1.13832387746195	0
1.14482531418553	0
1.15142574662894	0
1.15812348219005	0
1.16491684252568	0
1.17180416452580	0
1.17878380121208	0
1.18585412256314	0
1.19301351626878	0
1.20026038841578	0
1.20759316410785	0
1.21501028802229	0
1.22251022490612	0
1.23009146001425	0
1.23775249949253	0
1.24549187070812	0
1.25330812253013	0
1.26119982556294	0
1.26916557233483	0
1.27720397744448	0
1.28531367766783	0
1.29349333202765	0
1.30174162182823	0
1.31005725065739	0
1.31843894435806	0
1.32688545097156	0
1.33539554065453	0
1.34396800557156	0
1.35260165976536	0
1.36129533900620	0
1.37004790062246	0
1.37885822331377	0
1.38772520694841	0
1.39664777234634	0
1.40562486104935	0
1.41465543507951	0
1.42373847668734	0
1.43287298809071	0
1.44205799120562	0
1.45129252737000	0
1.46057565706128	0
1.46990645960891	0
1.47928403290240	0
1.48870749309594	0
1.49817597431009	0
1.50768862833146	0
1.51724462431079	0
1.52684314846025	0
1.53648340375027	0
1.54616460960662	0
1.55588600160809	0
1.56564683118512	0
1.57544636532000	0
1.58528388624877	0
1.59515869116524	0
1.60507009192745	0
1.61501741476679	0
1.62500000000000	0
1.63501720174437	0
1.64506838763621	0
1.65515293855281	0
1.66527024833809	0
1.67541972353199	0
1.68560078310376	0
1.69581285818925	0
1.70605539183228	0
1.71632783873012	0
1.72662966498320	0
1.73696034784908	0
1.74731937550066	0
1.75770624678870	0
1.76812047100869	0
1.77856156767203	0
1.78902906628148	0
1.79952250611100	0
1.81004143598980	0
1.82058541409075	0
1.83115400772300	0
1.84174679312874	0
1.85236335528427	0
1.86300328770510	0
1.87366619225517	0
1.88435167896017	0
1.89505936582472	0
1.90578887865367	0
1.91653985087710	0
1.92731192337930	0
1.93810474433143	0
1.94891796902794	0
1.95975125972660	0
1.97060428549214	0
1.98147672204344	0
1.99236825160411	0
2.00327856275656	0
2.01420735029937	0
2.02515431510786	0
2.03611916399802	0
2.04710160959343	0
2.05810137019536	0
2.06911816965586	0
2.08015173725380	0
2.09120180757382	0
2.10226812038807	0
2.11335042054081	0
2.12444845783559	0
2.13556198692522	0
2.14669076720426	0
2.15783456270401	0
2.16899314199008	0
2.18016627806230	0
2.19135374825700	0
2.20255533415168	0
2.21377082147182	0
2.22500000000000	0
2.23050582828201	0
2.21930450817368	0
2.20811712778104	0
2.19694390005753	0
2.18578504203867	0
2.17464077493272	0
2.16351132421349	0
2.15239691971532	0
2.14129779573043	0
2.13021419110849	0
2.11914634935863	0
2.10809451875384	0
2.09705895243791	0
2.08603990853483	0
2.07503765026083	0
2.06405244603910	0
2.05308456961714	0
2.04213430018694	0
2.03120192250795	0
2.02028772703296	0
2.00939201003687	0
1.99851507374851	0
1.98765722648549	0
1.97681878279219	0
1.96600006358087	0
1.95520139627610	0
1.94442311496238	0
1.93366556053522	0
1.92292908085556	0
1.91221403090763	0
1.90152077296042	0
1.89084967673266	0
1.88020111956142	0
1.86957548657443	0
1.85897317086611	0
1.84839457367738	0
1.83784010457929	0
1.82731018166046	0
1.81680523171858	0
1.80632569045563	0
1.79587200267725	0
1.78544462249603	0
1.77504401353882	0
1.76467064915808	0
1.75432501264731	0
1.74400759746052	0
1.73371890743569	0
1.72345945702242	0
1.71322977151344	0
1.70303038728027	0
1.69286185201274	0
1.68272472496246	0
1.67261957719022	0
1.66254699181707	0
1.65250756427921	0
1.64250190258642	0
1.63253062758406	0
1.62259437321840	0
1.61269378680517	0
1.60282952930123	0
1.59300227557904	0
1.58321271470387	0
1.57346155021341	0
1.56374950039960	0
1.55407729859232	0
1.54444569344474	0
1.53485544921989	0
1.52530734607816	0
1.51580218036523	0
1.50634076490016	0
1.49692392926294	0
1.48755252008122	0
1.47822740131551	0
1.46894945454226	0
1.45971957923431	0
1.45053869303787	0
1.44140773204531	0
1.43232765106312	0
1.42329942387398	0
1.41432404349216	0
1.40540252241128	0
1.39653589284343	0
1.38772520694841	0
1.37897153705216	0
1.37027597585304	0
1.36163963661462	0
1.35306365334377	0
1.34454918095249	0
1.33609739540200	0
1.32770949382762	0
1.31938669464263	0
1.31113023761944	0
1.30294138394634	0
1.29482141625786	0
1.28677163863679	0
1.27879337658591	0
1.27088797696729	0
1.26305680790691	0
1.25530125866264	0
1.24762273945292	0
1.24002268124418	0
1.23250253549435	0
1.22506377385016	0
1.21770788779576	0
1.21043638825012	0
1.20325080511089	0
1.19615268674196	0
1.18914359940253	0
1.18222512661506	0
1.17539886846976	0
1.16866644086326	0
1.16202947466921	0
1.15548961483866	0
1.14904851942814	0
1.14270785855353	0
1.13646931326807	0
1.13033457436283	0
1.12430534108844	0
1.11838331979693	0
1.11257022250283	0
1.10686776536314	0
1.10127766707584	0
1.09580164719716	0
1.09044142437822	0
1.08519871452191	0
1.08007522886140	0
1.07507267196223	0
1.07019273965020	0
1.06543711686800	0
1.06080747546386	0
1.05630547191615	0
1.05193274499846	0
1.04769091339001	0
1.04358157323709	-3.81584151469797e-07
1.03960629567159	-5.13849859637230e-05
1.03576662429333	-0.000101139035692197
1.03206407262340	-8.66527473800602e-05
1.02850012153621	-0.000491848265982578
1.02507621667855	-0.000595040324635712
1.02179376588429	-0.000174233954865847
1.01865413659397	-0.000698246887298325
1.01565865328859	-0.00103571336894026
1.01280859494773	-0.00113668753103468
1.01010519254185	-0.000697854500476805
1.00754962656933	-0.000469570560706835
1.00514302464873	-0.000802552594246365
1.00288645917671	-0.00106458397993913
1.00078094506241	-0.00116438249573911
0.998827437548649	-0.000944257171951379
0.997026830130464	-0.000246569715491505
0.995379952580923	-0.000187932195332884
0.993887569094211	-0.000347316224712716
0.992550376555266	-0.000481883936743318
0.991369002944918	-0.000600509246158469
0.990344005888863	-0.000706204927460112
0.989475871358165	-0.000798309777233719
0.988765012528255	-0.000875157749460117
0.988211768802619	-0.000935777002302397
0.987816405006518	-0.000979499886203487
0.987579110755184	-0.00100589679355145
0.987500000000000	-0.00101472241197013
0.987579110755184	-0.00100589039250535
0.987816405006518	-0.000979492303916117
0.988211768802619	-0.000935765498310043
0.988765012528255	-0.000875142849898615
0.989475871358165	-0.000798292762933972
0.990344005888863	-0.000706187212743032
0.991369002944918	-0.000600492304397671
0.992550376555266	-0.000481869182755125
0.993887569094211	-0.000347304660141981
0.995379952580923	-0.000187922065085187
0.997026830130464	-0.000246550331426773
0.998827437548649	-0.000944198248924049
1.00078094506241	-0.00116432280068928
1.00288645917671	-0.00106452410356891
1.00514302464873	-0.000802506007078191
1.00754962656933	-0.000469553690363937
1.01010519254185	-0.000697636920879339
1.01280859494773	-0.00113660589103529
1.01565865328859	-0.00103563745390225
1.01865413659397	-0.000698630151523806
1.02179376588429	-0.000165332829896523
1.02507621667855	-0.000594024103164340
1.02850012153621	-0.000489760937476774
1.03206407262340	-8.41958656829584e-05
1.03576662429333	-9.99344934255776e-05
1.03960629567159	-5.00521129751470e-05
1.04358157323709	-4.51757758726524e-07
1.04769091339001	0
1.05193274499846	0
1.05630547191615	0
1.06080747546386	0
1.06543711686800	0
1.07019273965020	0
1.07507267196223	0
1.08007522886140	0
1.08519871452191	0
1.09044142437822	0
1.09580164719716	0
1.10127766707584	0
1.10686776536314	0
1.11257022250283	0
1.11838331979693	0
1.12430534108844	0
1.13033457436283	0
1.13646931326807	0
1.14270785855353	0
1.14904851942814	0
1.15548961483866	0
1.16202947466921	0
1.16866644086326	0
1.17539886846976	0
1.18222512661506	0
1.18914359940253	0
1.19615268674196	0
1.20325080511089	0
1.21043638825012	0
1.21770788779576	0
1.22506377385016	0
1.23250253549435	0
1.24002268124418	0
1.24762273945292	0
1.25530125866264	0
1.26305680790691	0
1.27088797696729	0
1.27879337658591	0
1.28677163863679	0
1.29482141625786	0
1.30294138394634	0
1.31113023761944	0
1.31938669464263	0
1.32770949382762	0
1.33609739540200	0
1.34454918095249	0
1.35306365334377	0
1.36163963661462	0
1.37027597585304	0
1.37897153705216	0
1.38772520694841	0
1.39653589284343	0
1.40540252241128	0
1.41432404349216	0
1.42329942387398	0
1.43232765106312	0
1.44140773204531	0
1.45053869303787	0
1.45971957923431	0
1.46894945454226	0
1.47822740131551	0
1.48755252008122	0
1.49692392926294	0
1.50634076490016	0
1.51580218036524	0
1.52530734607816	0
1.53485544921989	0
1.54444569344474	0
1.55407729859232	0
1.56374950039960	0
1.57346155021341	0
1.58321271470387	0
1.59300227557904	0
1.60282952930123	0
1.61269378680517	0
1.62259437321840	0
1.63253062758406	0
1.64250190258642	0
1.65250756427921	0
1.66254699181707	0
1.67261957719022	0
1.68272472496246	0
1.69286185201274	0
1.70303038728027	0
1.71322977151344	0
1.72345945702242	0
1.73371890743569	0
1.74400759746052	0
1.75432501264731	0
1.76467064915808	0
1.77504401353882	0
1.78544462249603	0
1.79587200267725	0
1.80632569045563	0
1.81680523171858	0
1.82731018166046	0
1.83784010457929	0
1.84839457367738	0
1.85897317086611	0
1.86957548657443	0
1.88020111956142	0
1.89084967673266	0
1.90152077296042	0
1.91221403090763	0
1.92292908085556	0
1.93366556053522	0
1.94442311496238	0
1.95520139627610	0
1.96600006358087	0
1.97681878279219	0
1.98765722648549	0
1.99851507374851	0
2.00939201003687	0
2.02028772703296	0
2.03120192250795	0
2.04213430018694	0
2.05308456961714	0
2.06405244603910	0
2.07503765026083	0
2.08603990853483	0
2.09705895243791	0
2.10809451875384	0
2.11914634935863	0
2.13021419110849	0
2.14129779573043	0
2.15239691971532	0
2.16351132421349	0
2.17464077493272	0
2.18578504203867	0
2.19694390005753	0
2.20811712778104	0
2.21930450817368	0
2.23050582828201	0
2.23606797749979	0
2.22489466042777	0
2.21373553072629	0
2.20259080403056	0
2.19146070008111	0
2.18034544281405	0
2.16924526045351	0
2.15816038560622	0
2.14709105535839	0
2.13603751137474	0
2.12500000000000	0
2.11397877236267	0
2.10297408448131	0
2.09198619737320	0
2.08101537716568	0
2.07006189520990	0
2.05912602819740	0
2.04820805827924	0
2.03730827318793	0
2.02642696636222	0
2.01556443707464	0
2.00472099056203	0
1.99389693815904	0
1.98309259743462	0
1.97230829233160	0
1.96154435330940	0
1.95080111748994	0
1.94007892880676	0
1.92937813815747	0
1.91869910355949	0
1.90804219030922	0
1.89740777114462	0
1.88679622641132	0
1.87620794423220	0
1.86564332068056	0
1.85510275995698	0
1.84458667456967	0
1.83409548551868	0
1.82362962248369	0
1.81318952401562	0
1.80277563773199	0
1.79238842051604	0
1.78202833871967	0
1.77169586837019	0
1.76139149538085	0
1.75111571576524	0
1.74086903585537	0
1.73065197252365	0
1.72046505340853	0
1.71030881714385	0
1.70018381359193	0
1.69009060408015	0
1.68002976164114	0
1.67000187125644	0
1.66000753010340	0
1.65004734780551	0
1.64012194668567	0
1.63023196202258	0
1.62037804230988	0
1.61056084951796	0
1.60078105935821	0
1.59103936154955	0
1.58133646008685	0
1.57167307351115	0
1.56204993518133	0
1.55246779354678	0
1.54292741242095	0
1.53342957125523	0
1.52397506541282	0
1.51456470644209	0
1.50519932234904	0
1.49587975786826	0
1.48660687473185	0
1.47738155193572	0
1.46820468600260	0
1.45907719124109	0
1.45000000000000	0
1.44097406291716	0
1.43200034916197	0
1.42307984667059	0
1.41421356237310	0
1.40540252241128	0
1.39664777234634	0
1.38795037735504	0
1.37931142241337	0
1.37073201246633	0
1.36221327258253	0
1.35375634809223	0
1.34536240470737	0
1.33703262862205	0
1.32876822659183	0
1.32057042599022	0
1.31244047484067	0
1.30437964182212	0
1.29638921624642	0
1.28847050800552	0
1.28062484748657	0
1.27285358545278	0
1.26515809288800	0
1.25753976080281	0
1.25000000000000	0
1.24254024079705	0
1.23516193270356	0
1.22786654405110	0
1.22065556157337	0
1.21353048993423	0
1.20649285120137	0
1.19954418426334	0
1.19268604418766	0
1.18592000151781	0
1.17924764150708	0
1.17267056328706	0
1.16619037896906	0
1.15980871267636	0
1.15352719950593	0
1.14734748441786	0
1.14127122105133	0
1.13530007046595	0
1.12943569980765	0
1.12367978089846	0
1.11803398874990	0
1.11250000000000	0
1.10707949127423	0
1.10177413747102	0
1.09658560997307	0
1.09151557478581	0
1.08656569060504	0
1.08173760681600	0
1.07703296142690	0
1.07245337894008	0
1.06800046816469	0
1.06367581997524	0
1.05948100502085	0
1.05541757139058	0
1.05148704224065	0
1.04769091339001	0
1.04403065089105	0
1.04050768858284	-2.48377056927345e-05
1.03712342563458	-5.73496872901035e-05
1.03387922408761	-5.00935137485414e-06
1.03077640640442	-0.000227963913016733
1.02781625303359	-0.000533741504767510
1.02500000000000	-0.000650233137706842
1.02232883652962	-0.000216970476605144
1.01980390271856	-0.000411768936045420
1.01742628725623	-0.000719977321113947
1.01519702521235	-0.000996118702413304
1.01311709589761	-0.00109762697432628
1.01118742080783	-0.000821351727284620
1.00940886166112	-0.000253836030535083
1.00778221853732	-0.000431395533542624
1.00630822812894	-0.000581992273534009
1.00498756211209	-0.000717778218304110
1.00382082564569	-0.000837591020587561
1.00280855600658	-0.000944789392090205
1.00195122136759	-0.00103850027690076
1.00124921972504	-0.00111681705922377
1.00070287798127	-0.00117865010532987
1.00031245118713	-0.00122326848834272
1.00007812194848	-0.00125020968293480
1	-0.00125922064264559
1.00007812194848	-0.00125020820535317
1.00031245118713	-0.00122326112769214
1.00070287798127	-0.00117863812221298
1.00124921972504	-0.00111680176626352
1.00195122136759	-0.00103848285787628
1.00280855600658	-0.000944771285342241
1.00382082564569	-0.000837573743094844
1.00498756211209	-0.000717763264327939
1.00630822812894	-0.000581980738452512
1.00778221853732	-0.000431383765596415
1.00940886166112	-0.000253847533819706
1.01118742080783	-0.000821289655161928
1.01311709589761	-0.00109756503502888
1.01519702521235	-0.000996055713001353
1.01742628725623	-0.000719935674050350
1.01980390271856	-0.000411637143856978
1.02232883652962	-0.000217713214477310
1.02500000000000	-0.000650121631141449
1.02781625303359	-0.000533616507778289
1.03077640640442	-0.000227954594992506
1.03387922408761	-4.69713923721113e-06
1.03712342563458	-5.73440360719567e-05
1.04050768858284	-2.48516994616447e-05
1.04403065089106	0
1.04769091339001	0
1.05148704224065	0
1.05541757139058	0
1.05948100502085	0
1.06367581997524	0
1.06800046816469	0
1.07245337894008	0
1.07703296142690	0
1.08173760681600	0
1.08656569060504	0
1.09151557478581	0
1.09658560997307	0
1.10177413747102	0
1.10707949127423	0
1.11250000000000	0
1.11803398874990	0
1.12367978089846	0
1.12943569980765	0
1.13530007046595	0
1.14127122105133	0
1.14734748441786	0
1.15352719950593	0
1.15980871267636	0
1.16619037896906	0
1.17267056328706	0
1.17924764150708	0
1.18592000151781	0
1.19268604418766	0
1.19954418426334	0
1.20649285120137	0
1.21353048993423	0
1.22065556157337	0
1.22786654405110	0
1.23516193270356	0
1.24254024079705	0
1.25000000000000	0
1.25753976080281	0
1.26515809288800	0
1.27285358545278	0
1.28062484748657	0
1.28847050800552	0
1.29638921624642	0
1.30437964182212	0
1.31244047484067	0
1.32057042599022	0
1.32876822659183	0
1.33703262862205	0
1.34536240470737	0
1.35375634809223	0
1.36221327258253	0
1.37073201246633	0
1.37931142241337	0
1.38795037735504	0
1.39664777234634	0
1.40540252241128	0
1.41421356237310	0
1.42307984667059	0
1.43200034916197	0
1.44097406291716	0
1.45000000000000	0
1.45907719124109	0
1.46820468600260	0
1.47738155193572	0
1.48660687473185	0
1.49587975786826	0
1.50519932234904	0
1.51456470644209	0
1.52397506541282	0
1.53342957125523	0
1.54292741242095	0
1.55246779354678	0
1.56204993518133	0
1.57167307351116	0
1.58133646008685	0
1.59103936154955	0
1.60078105935821	0
1.61056084951796	0
1.62037804230988	0
1.63023196202258	0
1.64012194668567	0
1.65004734780551	0
1.66000753010340	0
1.67000187125644	0
1.68002976164114	0
1.69009060408015	0
1.70018381359193	0
1.71030881714385	0
1.72046505340853	0
1.73065197252365	0
1.74086903585537	0
1.75111571576524	0
1.76139149538085	0
1.77169586837019	0
1.78202833871967	0
1.79238842051604	0
1.80277563773199	0
1.81318952401562	0
1.82362962248369	0
1.83409548551868	0
1.84458667456967	0
1.85510275995698	0
1.86564332068056	0
1.87620794423220	0
1.88679622641132	0
1.89740777114462	0
1.90804219030922	0
1.91869910355949	0
1.92937813815747	0
1.94007892880676	0
1.95080111748994	0
1.96154435330940	0
1.97230829233160	0
1.98309259743462	0
1.99389693815904	0
2.00472099056203	0
2.01556443707464	0
2.02642696636222	0
2.03730827318793	0
2.04820805827924	0
2.05912602819740	0
2.07006189520990	0
2.08101537716568	0
2.09198619737321	0
2.10297408448131	0
2.11397877236267	0
2.12500000000000	0
2.13603751137474	0
2.14709105535839	0
2.15816038560622	0
2.16924526045351	0
2.18034544281405	0
2.19146070008111	0
2.20259080403056	0
2.21373553072629	0
2.22489466042777	0
2.23606797749979	0
2.24168602841700	0
2.23054085369446	0
2.21941011307059	0
2.20829402480739	0
2.19719281129354	0
2.18610669913433	0
2.17503591924363	0
2.16398070693803	0
2.15294130203311	0
2.14191794894202	0
2.13091089677631	0
2.11992039944900	0
2.10894671578018	0
2.09799010960490	0
2.08705084988363	0
2.07612921081517	0
2.06522547195215	0
2.05433991831926	0
2.04347284053398	0
2.03262453493015	0
2.02179530368433	0
2.01098545494491	0
2.00019530296419	0
1.98942516823328	0
1.97867537762009	0
1.96794626451029	0
1.95723816895134	0
1.94655143779968	0
1.93588642487105	0
1.92524349109405	0
1.91462300466698	0
1.90402534121792	0
1.89345088396821	0
1.88290002389930	0
1.87237315992299	0
1.86187069905512	0
1.85139305659279	0
1.84094065629504	0
1.83051393056704	0
1.82011332064792	0
1.80973927680205	0
1.79939225851397	0
1.78907273468688	0
1.77878118384471	0
1.76851809433774	0
1.75828396455180	0
1.74807930312100	0
1.73790462914396	0
1.72776047240351	0
1.71764737358982	0
1.70756588452686	0
1.69751656840221	0
1.68750000000000	0
1.67751676593708	0
1.66756746490210	0
1.65765270789753	0
1.64777311848446	0
1.63792933302997	0
1.62812200095693	0
1.61835178499608	0
1.60861936144011	0
1.59892542039959	0
1.58927066606038	0
1.57965581694241	0
1.57008160615937	0
1.56054878167906	0
1.55105810658402	0
1.54161035933209	0
1.53220633401641	0
1.52284684062449	0
1.51353270529579	0
1.50426477057731	0
1.49504389567665	0
1.48587095671192	0
1.47674684695787	0
1.46767247708745	0
1.45864877540825	0
1.44967668809290	0
1.44075717940255	0
1.43189123190276	0
1.42307984667059	0
1.41432404349216	0
1.40562486104935	0
1.39698335709485	0
1.38840060861410	0
1.37987771197306	0
1.37141578305049	0
1.36301595735340	0
1.35467939011413	0
1.34640725636785	0
1.33820075100861	0
1.33006108882262	0
1.32198950449692	0
1.31398725260179	0
1.30605560754510	0
1.29819586349672	0
1.29040933428118	0
1.28269735323653	0
1.27506127303750	0
1.26750246548084	0
1.26002232123086	0
1.25262224952298	0
1.24530367782320	0
1.23806805144144	0
1.23091683309637	0
1.22385150242993	0
1.21687355546910	0
1.20998450403301	0
1.20318587508331	0
1.19647921001579	0
1.18986606389123	0
1.18334800460389	0
1.17692661198564	0
1.17060347684432	0
1.16438019993471	0
1.15825839086104	0
1.15223966690962	0
1.14632565181104	0
1.14051797443092	0
1.13481826738910	0
1.12922816560693	0
1.12374930478288	0
1.11838331979693	0
1.11313184304466	0
1.10799650270206	0
1.10297892092279	0
1.09808071196975	0
1.09330348028349	0
1.08864881849015	0
1.08411830535233	0
1.07971350366660	0
1.07543595811187	0
1.07128719305329	0
1.06726871030683	0
1.06338198687019	0
1.05962847262614	0
1.05600958802465	0
1.05252672175104	0
1.04918122838717	0
1.04597442607360	0
1.04290759418081	-1.66233151483534e-06
1.03998197099757	-3.67896222655493e-05
1.03719875144545	-7.59722206688944e-05
1.03455908482793	-1.49595731188801e-06
1.03206407262340	-8.43037245629546e-05
1.02971476633095	-0.000269873127819685
1.02751216537810	-0.000514818400031483
1.02545721509968	-0.000624097247333440
1.02355080479671	-0.000312122676871979
1.02179376588429	-0.000136705557704050
1.02018687013704	-0.000340867628863725
1.01873082804046	-0.000494400874682089
1.01742628725623	-0.000635111195039986
1.01627383120889	-0.000759973984830881
1.01527397780107	-0.000871689073096508
1.01442717826367	-0.000969159735183888
1.01373381614702	-0.00105042701407703
1.01319420645797	-0.00111445202888540
1.01280859494773	-0.00116057500494738
1.01257715755393	-0.00118839272006040
1.01250000000000	-0.00119769154496701
1.01257715755393	-0.00118839140497159
1.01280859494773	-0.00116056742754408
1.01319420645797	-0.00111443960520064
1.01373381614702	-0.00105041113759218
1.01442717826367	-0.000969141603807316
1.01527397780107	-0.000871670175038493
1.01627383120889	-0.000759955912270960
1.01742628725623	-0.000635095660626524
1.01873082804046	-0.000494388883404324
1.02018687013704	-0.000340857959638508
1.02179376588429	-0.000136711870591409
1.02355080479671	-0.000312070005971904
1.02545721509968	-0.000624036789200983
1.02751216537810	-0.000514759821130086
1.02971476633095	-0.000269840317544001
1.03206407262340	-8.42702084867474e-05
1.03455908482793	-1.54609039716580e-06
1.03719875144545	-7.59392227344737e-05
1.03998197099757	-3.67643306268543e-05
1.04290759418081	-1.65967869340950e-06
1.04597442607360	0
1.04918122838717	1.04026233834667e-20
1.05252672175104	0
1.05600958802465	0
1.05962847262614	0
1.06338198687019	0
1.06726871030683	0
1.07128719305329	0
1.07543595811187	0
1.07971350366660	0
1.08411830535233	0
1.08864881849015	0
1.09330348028349	0
1.09808071196975	0
1.10297892092279	0
1.10799650270206	0
1.11313184304466	0
1.11838331979693	0
1.12374930478288	0
1.12922816560693	0
1.13481826738910	0
1.14051797443092	0
1.14632565181104	0
1.15223966690962	0
1.15825839086104	0
1.16438019993471	0
1.17060347684432	0
1.17692661198564	0
1.18334800460389	0
1.18986606389123	0
1.19647921001579	0
1.20318587508331	0
1.20998450403301	0
1.21687355546910	0
1.22385150242993	0
1.23091683309637	0
1.23806805144144	0
1.24530367782321	0
1.25262224952298	0
1.26002232123086	0
1.26750246548084	0
1.27506127303750	0
1.28269735323653	0
1.29040933428118	0
1.29819586349672	0
1.30605560754510	0
1.31398725260179	0
1.32198950449692	0
1.33006108882262	0
1.33820075100861	0
1.34640725636785	0
1.35467939011413	0
1.36301595735340	0
1.37141578305049	0
1.37987771197306	0
1.38840060861410	0
1.39698335709485	0
1.40562486104935	0
1.41432404349216	0
1.42307984667059	0
1.43189123190276	0
1.44075717940255	0
1.44967668809290	0
1.45864877540825	0
1.46767247708745	0
1.47674684695787	0
1.48587095671192	0
1.49504389567665	0
1.50426477057731	0
1.51353270529579	0
1.52284684062449	0
1.53220633401641	0
1.54161035933209	0
1.55105810658402	0
1.56054878167906	0
1.57008160615937	0
1.57965581694241	0
1.58927066606038	0
1.59892542039959	0
1.60861936144011	0
1.61835178499608	0
1.62812200095693	0
1.63792933302997	0
1.64777311848446	0
1.65765270789753	0
1.66756746490210	0
1.67751676593708	0
1.68750000000000	0
1.69751656840221	0
1.70756588452686	0
1.71764737358982	0
1.72776047240351	0
1.73790462914396	0
1.74807930312100	0
1.75828396455180	0
1.76851809433774	0
1.77878118384471	0
1.78907273468688	0
1.79939225851397	0
1.80973927680205	0
1.82011332064792	0
1.83051393056704	0
1.84094065629504	0
1.85139305659279	0
1.86187069905512	0
1.87237315992299	0
1.88290002389930	0
1.89345088396821	0
1.90402534121792	0
1.91462300466698	0
1.92524349109405	0
1.93588642487105	0
1.94655143779968	0
1.95723816895134	0
1.96794626451029	0
1.97867537762009	0
1.98942516823328	0
2.00019530296419	0
2.01098545494491	0
2.02179530368433	0
2.03262453493015	0
2.04347284053398	0
2.05433991831926	0
2.06522547195216	0
2.07612921081517	0
2.08705084988363	0
2.09799010960491	0
2.10894671578018	0
2.11992039944900	0
2.13091089677631	0
2.14191794894202	0
2.15294130203311	0
2.16398070693803	0
2.17503591924363	0
2.18610669913433	0
2.19719281129354	0
2.20829402480739	0
2.21941011307059	0
2.23054085369446	0
2.24168602841700	0
2.24735956179691	0
2.23624266348713	0
2.22514044500566	0
2.21405312718552	0
2.20298093500602	0
2.19192409768222	0
2.18088284875644	0
2.16985742619187	0
2.15884807246828	0
2.14785503467995	0
2.13687856463581	0
2.12591891896187	0
2.11497635920594	0
2.10405115194474	0
2.09314356889345	0
2.08225388701762	0
2.07138238864774	0
2.06052936159619	0
2.04969509927696	0
2.03887990082790	0
2.02808407123571	0
2.01730792146365	0
2.00655176858211	0
1.99581593590191	0
1.98510075311053	0
1.97440655641132	0
1.96373368866555	0
1.95308249953759	0
1.94245334564308	0
1.93184659070020	0
1.92126260568409	0
1.91070176898437	0
1.90016446656599	0
1.88965109213315	0
1.87916204729661	0
1.86869774174423	0
1.85825859341481	0
1.84784502867530	0
1.83745748250130	0
1.82709639866100	0
1.81676222990242	0
1.80645543814399	0
1.79617649466861	0
1.78592588032091	0
1.77570408570798	0
1.76551161140334	0
1.75534896815420	0
1.74521667709199	0
1.73511526994606	0
1.72504528926055	0
1.71500728861425	0
1.70500183284359	0
1.69502949826839	0
1.68509087292051	0
1.67518655677510	0
1.66531716198447	0
1.65548331311433	0
1.64568564738227	0
1.63592481489829	0
1.62620147890721	0
1.61651631603272	0
1.60687001652281	0
1.59726328449633	0
1.58769683819047	0
1.57817141020866	0
1.56868774776882	0
1.55924661295127	0
1.54984878294626	0
1.54049505030039	0
1.53118622316164	0
1.52192312552244	0
1.51270659746033	0
1.50353749537549	0
1.49441669222476	0
1.48534507775130	0
1.47632355870927	0
1.46735305908292	0
1.45843452029908	0
1.44956890143242	0
1.44075717940255	0
1.43200034916197	0
1.42329942387398	0
1.41465543507951	0
1.40606943285174	0
1.39754248593737	0
1.38907568188346	0
1.38067012714841	0
1.37232694719589	0
1.36404728657037	0
1.35583230895270	0
1.34768319719436	0
1.33960115332886	0
1.33158739855858	0
1.32364317321550	0
1.31576973669408	0
1.30796836735450	0
1.30024036239458	0
1.29258703768837	0
1.28500972758964	0
1.27750978469834	0
1.27008857958805	0
1.26274750049248	0
1.25548795294897	0
1.24831135939717	0
1.24121915873064	0
1.23421280579971	0
1.22729377086336	0
1.22046353898836	0
1.21372360939384	0
1.20707549473925	0
1.20052072035430	0
1.19406082340893	0
1.18769735202197	0
1.18143186430704	0
1.17526592735432	0
1.16920111614726	0
1.16323901241318	0
1.15738120340707	0
1.15162928062810	0
1.14598483846864	0
1.14044947279570	0
1.13502477946519	0
1.12971235276950	0
1.12451378381948	0
1.11943065886191	0
1.11446455753425	0
1.10961705105861	0
1.10488970037737	0
1.10028405423327	0
1.09580164719716	0
1.09144399764715	0
1.08721260570323	0
1.08310895112172	0
1.07913449115483	0
1.07529065838033	0
1.07157885850739	0
1.06800046816469	0
1.06455683267734	0
1.06124926383956	0
1.05807903769047	0
1.05504739230046	0
1.05215552557595	0
1.04940459309077	0
1.04679570595222	0
1.04432992871027	0
1.04200827731837	-4.53513459957520e-06
1.03983171715427	-3.68398757873537e-05
1.03780116110939	-7.07826602836757e-05
1.03591746775503	-5.75071316398763e-06
1.03418143959365	-9.08498277291389e-06
1.03259382140317	-5.96894330531478e-05
1.03115529868202	-0.000134810787991189
1.02986649620230	-0.000225200745352251
1.02872797667799	-0.000320348466385736
1.02774023955472	-0.000415220220365705
1.02690371992704	-0.000504199763941510
1.02621878758869	-0.000582034256318493
1.02568574622055	-0.000645296058579745
1.02530483272049	-0.000691763391632913
1.02507621667855	-0.000720115966454642
1.02500000000000	-0.000729644241783929
1.02507621667855	-0.000720114078887454
1.02530483272049	-0.000691755645156848
1.02568574622055	-0.000645283668658732
1.02621878758869	-0.000582018792256882
1.02690371992704	-0.000504182803248254
1.02774023955472	-0.000415203603628334
1.02872797667799	-0.000320334067147332
1.02986649620230	-0.000225187877964870
1.03115529868202	-0.000134804108479803
1.03259382140317	-5.96863720064209e-05
1.03418143959365	-9.08451720107547e-06
1.03591746775503	-5.74715916247612e-06
1.03780116110939	-7.07645792590342e-05
1.03983171715427	-3.68282086442544e-05
1.04200827731837	-4.53329132382051e-06
1.04432992871027	0
1.04679570595222	4.52103835596973e-20
1.04940459309077	0
1.05215552557595	0
1.05504739230046	0
1.05807903769047	0
1.06124926383956	0
1.06455683267734	0
1.06800046816469	0
1.07157885850739	0
1.07529065838033	0
1.07913449115483	0
1.08310895112172	0
1.08721260570323	0
1.09144399764715	0
1.09580164719716	0
1.10028405423327	0
1.10488970037737	0
1.10961705105861	0
1.11446455753425	0
1.11943065886191	0
1.12451378381948	0
1.12971235276950	0
1.13502477946519	0
1.14044947279570	0
1.14598483846864	0
1.15162928062810	0
1.15738120340707	0
1.16323901241318	0
1.16920111614726	0
1.17526592735432	0
1.18143186430704	0
1.18769735202197	0
1.19406082340893	0
1.20052072035430	0
1.20707549473925	0
1.21372360939384	0
1.22046353898836	0
1.22729377086336	0
1.23421280579971	0
1.24121915873064	0
1.24831135939717	0
1.25548795294897	0
1.26274750049248	0
1.27008857958805	0
1.27750978469834	0
1.28500972758964	0
1.29258703768837	0
1.30024036239458	0
1.30796836735450	0
1.31576973669408	0
1.32364317321550	0
1.33158739855858	0
1.33960115332886	0
1.34768319719436	0
1.35583230895270	0
1.36404728657037	0
1.37232694719589	0
1.38067012714841	0
1.38907568188346	0
1.39754248593737	0
1.40606943285174	0
1.41465543507951	0
1.42329942387398	0
1.43200034916197	0
1.44075717940255	0
1.44956890143242	0
1.45843452029908	0
1.46735305908292	0
1.47632355870927	0
1.48534507775130	0
1.49441669222476	0
1.50353749537549	0
1.51270659746033	0
1.52192312552244	0
1.53118622316164	0
1.54049505030039	0
1.54984878294626	0
1.55924661295127	0
1.56868774776882	0
1.57817141020866	0
1.58769683819047	0
1.59726328449633	0
1.60687001652281	0
1.61651631603272	0
1.62620147890721	0
1.63592481489829	0
1.64568564738227	0
1.65548331311433	0
1.66531716198447	0
1.67518655677510	0
1.68509087292051	0
1.69502949826839	0
1.70500183284359	0
1.71500728861425	0
1.72504528926055	0
1.73511526994606	0
1.74521667709199	0
1.75534896815420	0
1.76551161140334	0
1.77570408570798	0
1.78592588032091	0
1.79617649466861	0
1.80645543814399	0
1.81676222990242	0
1.82709639866100	0
1.83745748250130	0
1.84784502867530	0
1.85825859341481	0
1.86869774174423	0
1.87916204729661	0
1.88965109213315	0
1.90016446656599	0
1.91070176898437	0
1.92126260568409	0
1.93184659070020	0
1.94245334564308	0
1.95308249953759	0
1.96373368866555	0
1.97440655641132	0
1.98510075311053	0
1.99581593590191	0
2.00655176858211	0
2.01730792146365	0
2.02808407123571	0
2.03887990082790	0
2.04969509927696	0
2.06052936159619	0
2.07138238864774	0
2.08225388701762	0
2.09314356889345	0
2.10405115194474	0
2.11497635920594	0
2.12591891896187	0
2.13687856463581	0
2.14785503467995	0
2.15884807246828	0
2.16985742619187	0
2.18088284875644	0
2.19192409768222	0
2.20298093500602	0
2.21405312718553	0
2.22514044500566	0
2.23624266348713	0
2.24735956179691	0
2.25308815850601	0
2.24199966547723	0
2.23092609693822	0
2.21986767623658	0
2.20882463088404	0
2.19779719264540	0
2.18678559762954	0
2.17579008638242	0
2.16481090398215	0
2.15384830013629	0
2.14290252928126	0
2.13197385068392	0
2.12106252854554	0
2.11016883210799	0
2.09929303576228	0
2.08843541915952	0
2.07759626732433	0
2.06677587077070	0
2.05597452562039	0
2.04519253372390	0
2.03443020278406	0
2.02368784648226	0
2.01296578460738	0
2.00226434318748	0
1.99158385462425	0
1.98092465783028	0
1.97028709836917	0
1.95967152859861	0
1.94907830781629	0
1.93850780240885	0
1.92796038600382	0
1.91743643962453	0
1.90693635184817	0
1.89646051896685	0
1.88600934515182	0
1.87558324262081	0
1.86518263180848	0
1.85480794154004	0
1.84445960920807	0
1.83413808095247	0
1.82384381184355	0
1.81357726606836	0
1.80333891712013	0
1.79312924799079	0
1.78294875136668	0
1.77279792982731	0
1.76267729604712	0
1.75258737300027	0
1.74252869416833	0
1.73250180375086	0
1.72250725687876	0
1.71254561983032	0
1.70261747024985	0
1.69272339736887	0
1.68286400222953	0
1.67303989791039	0
1.66325170975412	0
1.65350007559722	0
1.64378564600133	0
1.63410908448610	0
1.62447106776329	0
1.61487228597187	0
1.60531344291388	0
1.59579525629073	0
1.58631845793964	0
1.57688379406981	0
1.56749202549806	0
1.55814392788343	0
1.54884029196041	0
1.53958192377022	0
1.53036964488976	0
1.52120429265763	0
1.51208672039668	0
1.50301779763248	0
1.49399841030705	0
1.48502946098722	0
1.47611186906684	0
1.46724657096209	0
1.45843452029908	0
1.44967668809290	0
1.44097406291716	0
1.43232765106312	0
1.42373847668734	0
1.41520758194690	0
1.40673602712094	0
1.39832489071746	0
1.38997526956417	0
1.38168827888204	0
1.37346505234025	0
1.36530674209132	0
1.35721451878471	0
1.34918957155768	0
1.34123310800174	0
1.33334635410309	0
1.32553055415558	0
1.31778697064435	0
1.31011688409851	0
1.30252159291123	0
1.29500241312517	0
1.28756067818181	0
1.28019773863259	0
1.27291496181010	0
1.26571373145747	0
1.25859544731419	0
1.25156152465630	0
1.24461339378941	0
1.23775249949253	0
1.23098030041102	0
1.22429826839704	0
1.21770788779576	0
1.21121065467573	0
1.20480807600215	0
1.19850166875145	0
1.19229295896604	0
1.18618348074824	0
1.18017477519222	0
1.17426838925350	0
1.16846587455518	0
1.16276878613076	0
1.15717868110331	0
1.15169711730125	0
1.14632565181104	0
1.14106583946764	0
1.13591923128363	0
1.13088737281835	0
1.12597180248885	0
1.12117404982456	0
1.11649563366813	0
1.11193806032530	0
1.10750282166683	0
1.10319139318615	0
1.09900523201666	0
1.09494577491308	0
1.09101443620146	0
1.08721260570323	0
1.08354164663847	0
1.08000289351464	0
1.07659765000672	0
1.07332718683540	0
1.07019273965020	0
1.06719550692457	0
1.06433664787040	0
1.06161728037933	0
1.05903847899876	0
1.05660127295021	0
1.05430664419798	0
1.05215552557595	0
1.05014879898041	0
1.04828729363663	0
1.04657178444672	0
1.04500299042634	0
1.04358157323709	-3.56013558003081e-07
1.04230813582165	-3.20479801105317e-06
1.04118322114794	-1.03871862411865e-05
1.04020731106833	-2.27955360120374e-05
1.03938082529937	-3.98245274746351e-05
1.03870412052711	-5.92948917093027e-05
1.03817748964231	-7.83774516755755e-05
1.03780116110939	-9.43194415710800e-05
1.03757529847236	-0.000104833205850585
1.03750000000000	-0.000108502291236538
1.03757529847236	-0.000104832336208566
1.03780116110939	-9.43166209102871e-05
1.03817748964231	-7.83734294818500e-05
1.03870412052711	-5.92906069609421e-05
1.03938082529937	-3.98207905230979e-05
1.04020731106833	-2.27928953074668e-05
1.04118322114794	-1.03857097173298e-05
1.04230813582165	-3.21927886913068e-06
1.04358157323709	-3.55945882665234e-07
1.04500299042634	0
1.04657178444672	0
1.04828729363663	0
1.05014879898041	0
1.05215552557595	0
1.05430664419798	0
1.05660127295021	0
1.05903847899876	0
1.06161728037933	0
1.06433664787040	0
1.06719550692457	0
1.07019273965020	0
1.07332718683540	0
1.07659765000672	0
1.08000289351464	0
1.08354164663847	0
1.08721260570323	0
1.09101443620146	0
1.09494577491308	0
1.09900523201666	0
1.10319139318615	0
1.10750282166683	0
1.11193806032530	0
1.11649563366813	0
1.12117404982456	0
1.12597180248885	0
1.13088737281835	0
1.13591923128363	0
1.14106583946764	0
1.14632565181104	0
1.15169711730125	0
1.15717868110331	0
1.16276878613076	0
1.16846587455518	0
1.17426838925350	0
1.18017477519222	0
1.18618348074824	0
1.19229295896604	0
1.19850166875145	0
1.20480807600215	0
1.21121065467573	0
1.21770788779576	0
1.22429826839704	0
1.23098030041102	0
1.23775249949253	0
1.24461339378941	0
1.25156152465630	0
1.25859544731419	0
1.26571373145747	0
1.27291496181010	0
1.28019773863259	0
1.28756067818181	0
1.29500241312517	0
1.30252159291123	0
1.31011688409851	0
1.31778697064435	0
1.32553055415558	0
1.33334635410309	0
1.34123310800174	0
1.34918957155768	0
1.35721451878471	0
1.36530674209132	0
1.37346505234025	0
1.38168827888204	0
1.38997526956418	0
1.39832489071746	0
1.40673602712094	0
1.41520758194690	0
1.42373847668734	0
1.43232765106312	0
1.44097406291716	0
1.44967668809290	0
1.45843452029908	0
1.46724657096209	0
1.47611186906684	0
1.48502946098722	0
1.49399841030705	0
1.50301779763248	0
1.51208672039668	0
1.52120429265763	0
1.53036964488976	0
1.53958192377022	0
1.54884029196041	0
1.55814392788343	0
1.56749202549806	0
1.57688379406981	0
1.58631845793964	0
1.59579525629073	0
1.60531344291388	0
1.61487228597187	0
1.62447106776329	0
1.63410908448610	0
1.64378564600133	0
1.65350007559722	0
1.66325170975412	0
1.67303989791039	0
1.68286400222953	0
1.69272339736887	0
1.70261747024985	0
1.71254561983032	0
1.72250725687876	0
1.73250180375087	0
1.74252869416833	0
1.75258737300027	0
1.76267729604712	0
1.77279792982731	0
1.78294875136668	0
1.79312924799079	0
1.80333891712013	0
1.81357726606836	0
1.82384381184355	0
1.83413808095247	0
1.84445960920807	0
1.85480794154004	0
1.86518263180848	0
1.87558324262081	0
1.88600934515182	0
1.89646051896685	0
1.90693635184817	0
1.91743643962453	0
1.92796038600382	0
1.93850780240885	0
1.94907830781629	0
1.95967152859861	0
1.97028709836917	0
1.98092465783028	0
1.99158385462425	0
2.00226434318748	0
2.01296578460738	0
2.02368784648226	0
2.03443020278406	0
2.04519253372390	0
2.05597452562039	0
2.06677587077070	0
2.07759626732433	0
2.08843541915952	0
2.09929303576228	0
2.11016883210799	0
2.12106252854554	0
2.13197385068392	0
2.14290252928126	0
2.15384830013629	0
2.16481090398215	0
2.17579008638242	0
2.18678559762954	0
2.19779719264540	0
2.20882463088404	0
2.21986767623658	0
2.23092609693822	0
2.24199966547723	0
2.25308815850601	0
2.25887139961530	0
2.24781143559686	0
2.23676663959386	0
2.22573723741146	0
2.21472345903501	0
2.20372553871847	0
2.19274371507479	0
2.18177823116833	0
2.17082933460924	0
2.15989727765003	0
2.14898231728416	0
2.13808471534689	0
2.12720473861826	0
2.11634265892837	0
2.10549875326489	0
2.09467330388297	0
2.08386659841747	0
2.07307892999760	0
2.06231059736403	0
2.05156190498849	0
2.04083316319586	0
2.03012468828887	0
2.01943680267544	0
2.00876983499852	0
1.99812412026881	0
1.98750000000000	0
1.97689782234692	0
1.96631794224637	0
1.95576072156079	0
1.94522652922481	0
1.93471574139459	0
1.92422874160013	0
1.91376592090046	0
1.90332767804180	0
1.89291441961859	0
1.88252656023760	0
1.87216452268491	0
1.86182873809596	0
1.85151964612855	0
1.84123769513879	0
1.83098334236006	0
1.82075705408492	0
1.81055930584999	0
1.80039058262367	0
1.79025137899682	0
1.78014219937622	0
1.77006355818089	0
1.76001598004109	0
1.75000000000000	0
1.74001616371803	0
1.73006502767960	0
1.72014715940236	0
1.71026313764871	0
1.70041355263947	0
1.69059900626967	0
1.68082011232612	0
1.67107749670684	0
1.66137179764194	0
1.65170366591589	0
1.64207376509096	0
1.63248277173145	0
1.62293137562868	0
1.61342028002626	0
1.60395020184543	0
1.59452187191020	0
1.58513603517175	0
1.57579345093194	0
1.56649489306541	0
1.55724115023974	0
1.54803302613349	0
1.53887133965124	0
1.52975692513549	0
1.52069063257456	0
1.51167332780598	0
1.50270589271487	0
1.49378922542640	0
1.48492424049175	0
1.47611186906684	0
1.46735305908292	0
1.45864877540825	0
1.45000000000000	0
1.44140773204531	0
1.43287298809071	0
1.42439680215872	0
1.41598022585063	0
1.40762432843426	0
1.39933019691565	0
1.39109893609333	0
1.38293166859393	0
1.37482953488787	0
1.36679369328366	0
1.35882531989951	0
1.35092560861063	0
1.34309577097093	0
1.33533703610736	0
1.32765065058546	0
1.32003787824441	0
1.31250000000000	0
1.30503831361382	0
1.29765413342693	0
1.29034879005639	0
1.28312363005285	0
1.27598001551748	0
1.26891932367665	0
1.26194294641240	0
1.25505228974732	0
1.24824877328199	0
1.24153382958339	0
1.23490890352285	0
1.22837545156194	0
1.22193494098499	0
1.21558884907686	0
1.20933866224478	0
1.20318587508331	0
1.19713198938129	0
1.19117851307014	0
1.18532695911297	0
1.17957884433386	0
1.17393568818739	0
1.16839901146826	0
1.16297033496130	0
1.15765117803249	0
1.15244305716161	0
1.14734748441786	0
1.14236596587959	0
1.13750000000000	0
1.13275107592092	0
1.12812067173685	0
1.12361025271221	0
1.11922126945479	0
1.11495515604889	0
1.11081332815195	0
1.10679718105893	0
1.10290808773896	0
1.09914739684903	0
1.09551643073027	0
1.09201648339208	0
1.08864881849015	0
1.08541466730462	0
1.08231522672464	0
1.07935165724615	0
1.07652508098976	0
1.07383657974573	0
1.07128719305329	0
1.06887791632160	0
1.06660969899959	0
1.06448344280219	0
1.06250000000000	0
1.06066017177982	0
1.05896470668290	0
1.05741429912783	0
1.05600958802465	0
1.05475115548645	0
1.05363952564433	0
1.05267516357137	0
1.05185847432057	0
1.05118980208143	0
1.05066942945914	0
1.05029757688000	0
1.05007440212587	0
1.05000000000000	0
1.05007440212587	0
1.05029757688000	0
1.05066942945914	0
1.05118980208143	0
1.05185847432057	0
1.05267516357137	0
1.05363952564433	0
1.05475115548645	0
1.05600958802465	0
1.05741429912783	0
1.05896470668290	0
1.06066017177982	0
1.06250000000000	0
1.06448344280219	0
1.06660969899959	0
1.06887791632160	0
1.07128719305329	0
1.07383657974573	0
1.07652508098976	0
1.07935165724615	0
1.08231522672464	0
1.08541466730462	0
1.08864881849015	0
1.09201648339208	0
1.09551643073027	0
1.09914739684903	0
1.10290808773896	0
1.10679718105893	0
1.11081332815195	0
1.11495515604889	0
1.11922126945479	0
1.12361025271221	0
1.12812067173685	0
1.13275107592092	0
1.13750000000000	0
1.14236596587959	0
1.14734748441786	0
1.15244305716161	0
1.15765117803249	0
1.16297033496130	0
1.16839901146826	0
1.17393568818739	0
1.17957884433386	0
1.18532695911297	0
1.19117851307014	0
1.19713198938129	0
1.20318587508331	0
1.20933866224478	0
1.21558884907686	0
1.22193494098499	0
1.22837545156194	0
1.23490890352285	0
1.24153382958339	0
1.24824877328199	0
1.25505228974732	0
1.26194294641240	0
1.26891932367665	0
1.27598001551748	0
1.28312363005285	0
1.29034879005639	0
1.29765413342693	0
1.30503831361382	0
1.31250000000000	0
1.32003787824441	0
1.32765065058546	0
1.33533703610736	0
1.34309577097093	0
1.35092560861063	0
1.35882531989951	0
1.36679369328366	0
1.37482953488787	0
1.38293166859393	0
1.39109893609333	0
1.39933019691565	0
1.40762432843426	0
1.41598022585063	0
1.42439680215872	0
1.43287298809071	0
1.44140773204531	0
1.45000000000000	0
1.45864877540825	0
1.46735305908292	0
1.47611186906684	0
1.48492424049175	0
1.49378922542640	0
1.50270589271487	0
1.51167332780598	0
1.52069063257456	0
1.52975692513549	0
1.53887133965124	0
1.54803302613349	0
1.55724115023974	0
1.56649489306541	0
1.57579345093194	0
1.58513603517175	0
1.59452187191020	0
1.60395020184543	0
1.61342028002626	0
1.62293137562868	0
1.63248277173145	0
1.64207376509096	0
1.65170366591589	0
1.66137179764194	0
1.67107749670684	0
1.68082011232612	0
1.69059900626967	0
1.70041355263948	0
1.71026313764871	0
1.72014715940236	0
1.73006502767960	0
1.74001616371803	0
1.75000000000000	0
1.76001598004109	0
1.77006355818089	0
1.78014219937622	0
1.79025137899682	0
1.80039058262367	0
1.81055930584999	0
1.82075705408492	0
1.83098334236006	0
1.84123769513879	0
1.85151964612855	0
1.86182873809596	0
1.87216452268491	0
1.88252656023760	0
1.89291441961859	0
1.90332767804180	0
1.91376592090046	0
1.92422874160013	0
1.93471574139459	0
1.94522652922481	0
1.95576072156080	0
1.96631794224637	0
1.97689782234692	0
1.98750000000000	0
1.99812412026881	0
2.00876983499853	0
2.01943680267544	0
2.03012468828888	0
2.04083316319586	0
2.05156190498849	0
2.06231059736403	0
2.07307892999760	0
2.08386659841747	0
2.09467330388297	0
2.10549875326489	0
2.11634265892837	0
2.12720473861826	0
2.13808471534689	0
2.14898231728416	0
2.15989727765003	0
2.17082933460924	0
2.18177823116833	0
2.19274371507479	0
2.20372553871847	0
2.21472345903501	0
2.22573723741146	0
2.23676663959386	0
2.24781143559686	0
2.25887139961530	0
2.26470886649918	0
2.25367755013888	0
2.24266164411843	0
2.23166137664297	0
2.22067698011215	0
2.20970869120796	0
2.19875675098452	0
2.18782140495974	0
2.17690290320905	0
2.16600150046116	0
2.15511745619583	0
2.14425103474383	0
2.13340250538899	0
2.12257214247243	0
2.11176022549910	0
2.10096703924645	0
2.09019287387552	0
2.07943802504427	0
2.06870279402335	0
2.05798748781425	0
2.04729241926990	0
2.03661790721775	0
2.02596427658535	0
2.01533185852852	0
2.00472099056203	0
1.99413201669298	0
1.98356528755673	0
1.97302116055556	0
1.96250000000000	0
1.95200217725288	0
1.94152807087613	0
1.93107806678032	0
1.92065255837697	0
1.91025194673373	0
1.89987664073223	0
1.88952705722887	0
1.87920362121831	0
1.86890676599985	0
1.85863693334659	0
1.84839457367738	0
1.83818014623159	0
1.82799411924656	0
1.81783697013786	0
1.80770918568225	0
1.79761126220326	0
1.78754370575939	0
1.77750703233489	0
1.76750176803306	0
1.75752844927187	0
1.74758762298204	0
1.73767984680723	0
1.72780568930653	0
1.71796573015878	0
1.70816056036896	0
1.69839078247617	0
1.68865701076329	0
1.67895987146805	0
1.66930000299527	0
1.65967805613016	0
1.65009469425242	0
1.64055059355084	0
1.63104644323821	0
1.62158294576627	0
1.61216081704029	0
1.60278078663303	0
1.59344359799775	0
1.58415000867973	0
1.57490079052618	0
1.56569672989376	0
1.55653862785348	0
1.54742730039249	0
1.53836357861203	0
1.52934830892116	0
1.52038235322566	0
1.51146658911138	0
1.50260191002141	0
1.49378922542640	0
1.48502946098722	0
1.47632355870927	0
1.46767247708745	0
1.45907719124109	0
1.45053869303787	0
1.44205799120562	0
1.43363611143135	0
1.42527409644601	0
1.41697300609433	0
1.40873391738823	0
1.40055792454293	0
1.39244613899425	0
1.38439968939609	0
1.37641972159658	0
1.36850739859162	0
1.36066390045448	0
1.35289042423989	0
1.34518818386128	0
1.33755840993954	0
1.33000234962198	0
1.32252126636966	0
1.31511643971171	0
1.30778916496506	0
1.30054075291780	0
1.29337252947478	0
1.28628583526369	0
1.27928202520007	0
1.27236246800980	0
1.26552854570729	0
1.25878165302804	0
1.25212319681412	0
1.24555459535100	0
1.23907727765463	0
1.23269268270725	0
1.22640225864110	0
1.22020746186868	0
1.21410975615881	0
1.20811061165772	0
1.20221150385446	0
1.19641391249015	0
1.19071932041099	0
1.18512921236463	0
1.17964507374040	0
1.17426838925350	0
1.16900064157382	0
1.16384330990044	0
1.15879786848268	0
1.15386578508941	0
1.14904851942814	0
1.14434752151608	0
1.13976423000549	0
1.13530007046595	0
1.13095645362675	0
1.12673477358250	0
1.12263640596589	0
1.11866270609152	0
1.11481500707516	0
1.11109461793314	0
1.10750282166683	0
1.10404087333758	0
1.10070999813757	0
1.09751138946254	0
1.09444620699238	0
1.09151557478581	0
1.08872057939583	0
1.08606226801229	0
1.08354164663847	0
1.08115967830844	0
1.07891728135200	0
1.07681532771409	0
1.07485464133528	0
1.07303599660030	0
1.07136011686081	0
1.06982767303898	0
1.06843928231791	0
1.06719550692457	0
1.06609685301102	0
1.06514376963863	0
1.06433664787040	0
1.06367581997524	0
1.06316155874825	0
1.06279407695000	0
1.06257352686767	0
1.06250000000000	0
1.06257352686767	0
1.06279407695000	0
1.06316155874825	0
1.06367581997524	0
1.06433664787040	0
1.06514376963863	0
1.06609685301102	0
1.06719550692457	0
1.06843928231791	0
1.06982767303898	0
1.07136011686081	0
1.07303599660030	0
1.07485464133528	0
1.07681532771409	0
1.07891728135200	0
1.08115967830844	0
1.08354164663847	0
1.08606226801229	0
1.08872057939583	0
1.09151557478581	0
1.09444620699238	0
1.09751138946254	0
1.10070999813757	0
1.10404087333758	0
1.10750282166683	0
1.11109461793314	0
1.11481500707516	0
1.11866270609152	0
1.12263640596589	0
1.12673477358250	0
1.13095645362675	0
1.13530007046595	0
1.13976423000549	0
1.14434752151608	0
1.14904851942814	0
1.15386578508941	0
1.15879786848268	0
1.16384330990044	0
1.16900064157382	0
1.17426838925350	0
1.17964507374040	0
1.18512921236463	0
1.19071932041099	0
1.19641391249016	0
1.20221150385446	0
1.20811061165772	0
1.21410975615881	0
1.22020746186868	0
1.22640225864110	0
1.23269268270725	0
1.23907727765463	0
1.24555459535100	0
1.25212319681412	0
1.25878165302804	0
1.26552854570729	0
1.27236246800980	0
1.27928202520007	0
1.28628583526369	0
1.29337252947478	0
1.30054075291780	0
1.30778916496506	0
1.31511643971171	0
1.32252126636966	0
1.33000234962198	0
1.33755840993954	0
1.34518818386128	0
1.35289042423989	0
1.36066390045448	0
1.36850739859162	0
1.37641972159658	0
1.38439968939609	0
1.39244613899425	0
1.40055792454293	0
1.40873391738823	0
1.41697300609433	0
1.42527409644601	0
1.43363611143135	0
1.44205799120562	0
1.45053869303787	0
1.45907719124109	0
1.46767247708745	0
1.47632355870927	0
1.48502946098722	0
1.49378922542640	0
1.50260191002141	0
1.51146658911138	0
1.52038235322566	0
1.52934830892116	0
1.53836357861203	0
1.54742730039249	0
1.55653862785348	0
1.56569672989376	0
1.57490079052618	0
1.58415000867973	0
1.59344359799775	0
1.60278078663303	0
1.61216081704029	0
1.62158294576627	0
1.63104644323821	0
1.64055059355084	0
1.65009469425242	0
1.65967805613016	0
1.66930000299527	0
1.67895987146805	0
1.68865701076329	0
1.69839078247617	0
1.70816056036896	0
1.71796573015878	0
1.72780568930653	0
1.73767984680723	0
1.74758762298204	0
1.75752844927187	0
1.76750176803306	0
1.77750703233489	0
1.78754370575939	0
1.79761126220326	0
1.80770918568226	0
1.81783697013786	0
1.82799411924656	0
1.83818014623159	0
1.84839457367738	0
1.85863693334659	0
1.86890676599985	0
1.87920362121831	0
1.88952705722887	0
1.89987664073223	0
1.91025194673373	0
1.92065255837697	0
1.93107806678032	0
1.94152807087613	0
1.95200217725288	0
1.96250000000000	0
1.97302116055556	0
1.98356528755673	0
1.99413201669298	0
2.00472099056203	0
2.01533185852852	0
2.02596427658535	0
2.03661790721775	0
2.04729241926990	0
2.05798748781425	0
2.06870279402335	0
2.07943802504427	0
2.09019287387552	0
2.10096703924645	0
2.11176022549910	0
2.12257214247243	0
2.13340250538899	0
2.14425103474383	0
2.15511745619583	0
2.16600150046116	0
2.17690290320905	0
2.18782140495974	0
2.19875675098452	0
2.20970869120796	0
2.22067698011215	0
2.23166137664297	0
2.24266164411843	0
2.25367755013888	0
2.26470886649918	0
2.27060014093191	0
2.25959758585461	0
2.24861068217689	0
2.23763966044580	0
2.22668475541555	0
2.21574620613463	0
2.20482425603493	0
2.19391915302274	0
2.18303114957162	0
2.17216050281741	0
2.16130747465510	0
2.15047233183782	0
2.13965534607796	0
2.12885679415033	0
2.11807695799751	0
2.10731612483747	0
2.09657458727325	0
2.08585264340509	0
2.07515059694471	0
2.06446875733202	0
2.05380743985409	0
2.04316696576663	0
2.03254766241778	0
2.02194986337446	0
2.01137390855107	0
2.00082014434082	0
1.99028892374951	0
1.97978060653195	0
1.96929555933080	0
1.95883415581820	0
1.94839677683987	0
1.93798381056189	0
1.92759565262012	0
1.91723270627225	0
1.90689538255249	0
1.89658410042898	0
1.88629928696376	0
1.87604137747545	0
1.86581081570453	0
1.85560805398123	0
1.84543355339606	0
1.83528778397286	0
1.82517122484440	0
1.81508436443048	0
1.80502770061847	0
1.79500174094623	0
1.78500700278738	0
1.77504401353882	0
1.76511331081039	0
1.75521544261666	0
1.74535096757071	0
1.73552045507969	0
1.72572448554223	0
1.71596365054741	0
1.70623855307516	0
1.69654980769796	0
1.68689804078373	0
1.67728389069948	0
1.66770800801579	0
1.65817105571168	0
1.64867370937976	0
1.63921665743123	0
1.62980060130066	0
1.62042625565004	0
1.61109434857180	0
1.60180562179061	0
1.59256083086330	0
1.58336074537674	0
1.57420614914312	0
1.56509784039210	0
1.55603663195954	0
1.54702335147211	0
1.53805884152720	0
1.52914395986774	0
1.52027957955108	0
1.51146658911138	0
1.50270589271487	0
1.49399841030705	0
1.48534507775129	0
1.47674684695787	0
1.46820468600260	0
1.45971957923431	0
1.45129252737000	0
1.44292454757690	0
1.43461667354036	0
1.42636995551645	0
1.41818546036828	0
1.41006427158481	0
1.40200748928100	0
1.39401623017811	0
1.38609162756291	0
1.37823483122435	0
1.37044700736657	0
1.36272933849683	0
1.35508302328677	0
1.34750927640592	0
1.34000932832574	0
1.33258442509283	0
1.32523582806986	0
1.31796481364261	0
1.31077267289183	0
1.30366071122819	0
1.29663024798899	0
1.28968261599511	0
1.28281916106675	0
1.27604124149653	0
1.26935022747861	0
1.26274750049248	0
1.25623445264011	0
1.24981248593539	0
1.24348301154459	0
1.23724744897696	0
1.23110722522451	0
1.22506377385016	0
1.21911853402366	0
1.21327294950477	0
1.20752846757333	0
1.20188653790614	0
1.19634861140054	0
1.19091613894514	0
1.18559057013794	0
1.18037335195268	0
1.17526592735432	0
1.17026973386480	0
1.16538620208067	0
1.16061675414411	0
1.15596280216969	0
1.15142574662894	0
1.14700697469545	0
1.14270785855353	0
1.13852975367357	0
1.13447399705767	0
1.13054190545950	0
1.12673477358250	0
1.12305387226081	0
1.11950044662787	0
1.11607571427749	0
1.11278086342280	0
1.10961705105861	0
1.10658540113269	0
1.10368700273221	0
1.10092290829104	0
1.09829413182444	0
1.09580164719716	0
1.09344638643145	0
1.09122923806137	0
1.08915104553960	0
1.08721260570323	0
1.08541466730462	0
1.08375792961344	0
1.08224304109567	0
1.08087059817538	0
1.07964114408446	0
1.07855516780552	0
1.07761310311262	0
1.07681532771409	0
1.07616216250154	0
1.07565387090830	0
1.07529065838033	0
1.07507267196223	0
1.07500000000000	0
1.07507267196223	0
1.07529065838033	0
1.07565387090830	0
1.07616216250154	0
1.07681532771409	0
1.07761310311262	0
1.07855516780552	0
1.07964114408446	0
1.08087059817538	0
1.08224304109567	0
1.08375792961344	0
1.08541466730462	0
1.08721260570323	0
1.08915104553960	0
1.09122923806137	0
1.09344638643145	0
1.09580164719716	0
1.09829413182444	0
1.10092290829104	0
1.10368700273221	0
1.10658540113269	0
1.10961705105861	0
1.11278086342280	0
1.11607571427749	0
1.11950044662787	0
1.12305387226081	0
1.12673477358250	0
1.13054190545950	0
1.13447399705767	0
1.13852975367357	0
1.14270785855353	0
1.14700697469545	0
1.15142574662894	0
1.15596280216969	0
1.16061675414411	0
1.16538620208067	0
1.17026973386480	0
1.17526592735432	0
1.18037335195268	0
1.18559057013794	0
1.19091613894514	0
1.19634861140054	0
1.20188653790614	0
1.20752846757333	0
1.21327294950477	0
1.21911853402366	0
1.22506377385016	0
1.23110722522451	0
1.23724744897696	0
1.24348301154459	0
1.24981248593539	0
1.25623445264011	0
1.26274750049248	0
1.26935022747861	0
1.27604124149653	0
1.28281916106675	0
1.28968261599511	0
1.29663024798899	0
1.30366071122819	0
1.31077267289183	0
1.31796481364261	0
1.32523582806986	0
1.33258442509283	0
1.34000932832574	0
1.34750927640592	0
1.35508302328677	0
1.36272933849683	0
1.37044700736657	0
1.37823483122435	0
1.38609162756291	0
1.39401623017811	0
1.40200748928100	0
1.41006427158481	0
1.41818546036828	0
1.42636995551645	0
1.43461667354036	0
1.44292454757690	0
1.45129252737000	0
1.45971957923431	0
1.46820468600260	0
1.47674684695787	0
1.48534507775130	0
1.49399841030705	0
1.50270589271487	0
1.51146658911138	0
1.52027957955108	0
1.52914395986774	0
1.53805884152720	0
1.54702335147211	0
1.55603663195954	0
1.56509784039210	0
1.57420614914312	0
1.58336074537674	0
1.59256083086330	0
1.60180562179061	0
1.61109434857180	0
1.62042625565004	0
1.62980060130066	0
1.63921665743123	0
1.64867370937976	0
1.65817105571168	0
1.66770800801579	0
1.67728389069948	0
1.68689804078373	0
1.69654980769796	0
1.70623855307516	0
1.71596365054741	0
1.72572448554223	0
1.73552045507969	0
1.74535096757071	0
1.75521544261666	0
1.76511331081039	0
1.77504401353882	0
1.78500700278738	0
1.79500174094623	0
1.80502770061847	0
1.81508436443048	0
1.82517122484440	0
1.83528778397286	0
1.84543355339606	0
1.85560805398123	0
1.86581081570453	0
1.87604137747545	0
1.88629928696376	0
1.89658410042898	0
1.90689538255249	0
1.91723270627225	0
1.92759565262012	0
1.93798381056189	0
1.94839677683987	0
1.95883415581820	0
1.96929555933080	0
1.97978060653195	0
1.99028892374951	0
2.00082014434082	0
2.01137390855107	0
2.02194986337446	0
2.03254766241778	0
2.04316696576663	0
2.05380743985409	0
2.06446875733202	0
2.07515059694471	0
2.08585264340509	0
2.09657458727325	0
2.10731612483747	0
2.11807695799751	0
2.12885679415033	0
2.13965534607796	0
2.15047233183782	0
2.16130747465510	0
2.17216050281741	0
2.18303114957162	0
2.19391915302274	0
2.20482425603493	0
2.21574620613463	0
2.22668475541555	0
2.23763966044580	0
2.24861068217689	0
2.25959758585461	0
2.27060014093191	0
2.27654480518175	0
2.26557112004898	0
2.25461332604950	0
2.24367165601387	0
2.23274634699063	0
2.22183764033288	0
2.21094578178661	0
2.20007102158089	0
2.18921361452006	0
2.17837382007772	0
2.16755190249276	0
2.15674813086739	0
2.14596277926715	0
2.13519612682301	0
2.12444845783559	0
2.11372006188142	0
2.10301123392149	0
2.09232227441186	0
2.08165348941653	0
2.07100519072261	0
2.06037769595771	0
2.04977132870962	0
2.03918641864838	0
2.02862330165065	0
2.01808231992652	0
2.00756382214863	0
1.99706816358381	0
1.98659570622711	0
1.97614681893831	0
1.96572187758085	0
1.95532126516335	0
1.94494537198349	0
1.93459459577453	0
1.92426934185420	0
1.91397002327623	0
1.90369706098423	0
1.89345088396821	0
1.88323192942346	0
1.87304064291195	0
1.86287747852616	0
1.85274289905534	0
1.84263737615408	0
1.83256139051329	0
1.82251543203343	0
1.81250000000000	0
1.80251560326118	0
1.79256276040757	0
1.78264199995400	0
1.77275386052323	0
1.76289889103147	0
1.75307765087574	0
1.74329071012267	0
1.73353864969893	0
1.72382206158292	0
1.71414154899763	0
1.70449772660453	0
1.69489122069825	0
1.68532266940192	0
1.67579272286282	0
1.66630204344831	0
1.65685130594148	0
1.64744119773666	0
1.63807241903403	0
1.62874568303342	0
1.61946171612669	0
1.61022125808847	0
1.60102506226480	0
1.59187389575933	0
1.58276853961658	0
1.57370978900177	0
1.56469845337688	0
1.55573535667221	0
1.54682133745304	0
1.53795724908074	0
1.52914395986774	0
1.52038235322566	0
1.51167332780598	0
1.50301779763248	0
1.49441669222476	0
1.48587095671192	0
1.47738155193572	0
1.46894945454226	0
1.46057565706128	0
1.45226116797221	0
1.44400701175583	0
1.43581422893075	0
1.42768387607341	0
1.41961702582070	0
1.41161476685390	0
1.40367820386298	0
1.39580845748978	0
1.38800666424913	0
1.38027397642642	0
1.37261156195043	0
1.36502060424010	0
1.35750230202383	0
1.35005786913006	0
1.34268853424761	0
1.33539554065453	0
1.32818014591395	0
1.32104362153564	0
1.31398725260179	0
1.30701233735570	0
1.30012018675198	0
1.29331212396699	0
1.28658948386811	0
1.27995361244070	0
1.27340586617150	0
1.26694761138731	0
1.26058022354787	0
1.25430508649212	0
1.24812359163666	0
1.24203713712594	0
1.23604712693327	0
1.23015496991233	0
1.22436207879859	0
1.21866986916064	0
1.21307975830116	0
1.20759316410785	0
1.20221150385446	0
1.19693619295266	0
1.19176864365530	0
1.18671026371225	0
1.18176245497985	0
1.17692661198564	0
1.17220412045002	0
1.16759635576684	0
1.16310468144531	0
1.15873044751573	0
1.15447498890188	0
1.15033962376335	0
1.14632565181104	0
1.14243435259975	0
1.13866698380167	0
1.13502477946519	0
1.13150894826334	0
1.12812067173685	0
1.12486110253666	0
1.12173136267112	0
1.11873254176322	0
1.11586569532359	0
1.11313184304466	0
1.11053196712206	0
1.10806701060902	0
1.10573787580963	0
1.10354542271716	0
1.10149046750301	0
1.09957378106246	0
1.09779608762283	0
1.09615806341969	0
1.09466033544657	0
1.09330348028349	0
1.09208802300914	0
1.09101443620147	0
1.09008313903115	0
1.08929449645172	0
1.08864881849015	0
1.08814635964102	0
1.08778731836697	0
1.08757183670781	0
1.08750000000000	0
1.08757183670781	0
1.08778731836697	0
1.08814635964102	0
1.08864881849015	0
1.08929449645172	0
1.09008313903115	0
1.09101443620147	0
1.09208802300914	0
1.09330348028349	0
1.09466033544657	0
1.09615806341969	0
1.09779608762283	0
1.09957378106246	0
1.10149046750301	0
1.10354542271716	0
1.10573787580963	0
1.10806701060902	0
1.11053196712206	0
1.11313184304466	0
1.11586569532359	0
1.11873254176322	0
1.12173136267112	0
1.12486110253666	0
1.12812067173685	0
1.13150894826334	0
1.13502477946519	0
1.13866698380167	0
1.14243435259975	0
1.14632565181104	0
1.15033962376335	0
1.15447498890188	0
1.15873044751573	0
1.16310468144531	0
1.16759635576684	0
1.17220412045002	0
1.17692661198564	0
1.18176245497985	0
1.18671026371225	0
1.19176864365530	0
1.19693619295266	0
1.20221150385446	0
1.20759316410785	0
1.21307975830116	0
1.21866986916064	0
1.22436207879859	0
1.23015496991233	0
1.23604712693327	0
1.24203713712594	0
1.24812359163666	0
1.25430508649212	0
1.26058022354787	0
1.26694761138731	0
1.27340586617151	0
1.27995361244070	0
1.28658948386811	0
1.29331212396699	0
1.30012018675198	0
1.30701233735570	0
1.31398725260179	0
1.32104362153564	0
1.32818014591395	0
1.33539554065453	0
1.34268853424761	0
1.35005786913006	0
1.35750230202383	0
1.36502060424010	0
1.37261156195043	0
1.38027397642642	0
1.38800666424913	0
1.39580845748978	0
1.40367820386298	0
1.41161476685390	0
1.41961702582070	0
1.42768387607341	0
1.43581422893075	0
1.44400701175583	0
1.45226116797221	0
1.46057565706128	0
1.46894945454226	0
1.47738155193572	0
1.48587095671192	0
1.49441669222476	0
1.50301779763248	0
1.51167332780598	0
1.52038235322566	0
1.52914395986774	0
1.53795724908074	0
1.54682133745304	0
1.55573535667221	0
1.56469845337688	0
1.57370978900177	0
1.58276853961658	0
1.59187389575933	0
1.60102506226480	0
1.61022125808847	0
1.61946171612669	0
1.62874568303342	0
1.63807241903403	0
1.64744119773666	0
1.65685130594148	0
1.66630204344831	0
1.67579272286283	0
1.68532266940192	0
1.69489122069825	0
1.70449772660453	0
1.71414154899763	0
1.72382206158292	0
1.73353864969893	0
1.74329071012267	0
1.75307765087574	0
1.76289889103147	0
1.77275386052323	0
1.78264199995400	0
1.79256276040757	0
1.80251560326118	0
1.81250000000000	0
1.82251543203343	0
1.83256139051329	0
1.84263737615408	0
1.85274289905534	0
1.86287747852616	0
1.87304064291195	0
1.88323192942346	0
1.89345088396821	0
1.90369706098423	0
1.91397002327623	0
1.92426934185420	0
1.93459459577453	0
1.94494537198349	0
1.95532126516335	0
1.96572187758086	0
1.97614681893831	0
1.98659570622711	0
1.99706816358381	0
2.00756382214863	0
2.01808231992652	0
2.02862330165065	0
2.03918641864838	0
2.04977132870962	0
2.06037769595771	0
2.07100519072261	0
2.08165348941653	0
2.09232227441186	0
2.10301123392149	0
2.11372006188142	0
2.12444845783559	0
2.13519612682301	0
2.14596277926715	0
2.15674813086740	0
2.16755190249276	0
2.17837382007772	0
2.18921361452006	0
2.20007102158089	0
2.21094578178661	0
2.22183764033288	0
2.23274634699063	0
2.24367165601387	0
2.25461332604950	0
2.26557112004898	0
2.27654480518175	0
2.28254244210267	0
2.27159773067328	0
2.26066914872566	0
2.24975693131503	0
2.23886131772381	0
2.22798255154748	0
2.21712088078210	0
2.20627655791381	0
2.19544984001002	0
2.18464098881258	0
2.17385027083284	0
2.16307795744860	0
2.15232432500309	0
2.14158965490591	0
2.13087423373600	0
2.12017835334672	0
2.10950231097290	0
2.09884640934014	0
2.08821095677616	0
2.07759626732433	0
2.06700266085944	0
2.05643046320560	0
2.04588000625648	0
2.03535162809771	0
2.02484567313166	0
2.01436249220442	0
2.00390244273518	0
1.99346588884786	0
1.98305320150519	0
1.97266475864502	0
1.96230094531904	0
1.95196215383393	0
1.94164878389476	0
1.93136124275082	0
1.92109994534381	0
1.91086531445835	0
1.90065778087482	0
1.89047778352458	0
1.88032576964738	0
1.87020219495112	0
1.86010752377383	0
1.85004222924775	0
1.84000679346572	0
1.83000170764948	0
1.82002747232013	0
1.81008459747052	0
1.80017360273947	0
1.79029501758788	0
1.78044938147649	0
1.77063724404521	0
1.76085916529403	0
1.75111571576524	0
1.74140747672680	0
1.73173504035693	0
1.72209900992945	0
1.71250000000000	0
1.70293863659264	0
1.69341555738690	0
1.68393141190489	0
1.67448686169823	0
1.66508258053467	0
1.65571925458394	0
1.64639758260270	0
1.63711827611813	0
1.62788205960997	0
1.61868967069046	0
1.60954186028199	0
1.60043939279187	0
1.59138304628395	0
1.58237361264652	0
1.57341189775596	0
1.56449872163578	0
1.55563491861040	0
1.54682133745304	0
1.53805884152720	0
1.52934830892116	0
1.52069063257455	0
1.51208672039668	0
1.50353749537549	0
1.49504389567665	0
1.48660687473185	0
1.47822740131551	0
1.46990645960891	0
1.46164504925101	0
1.45344418537486	0
1.44530489862866	0
1.43722823518048	0
1.42921525670558	0
1.42126704035519	0
1.41338467870569	0
1.40556927968706	0
1.39782196648930	0
1.39014387744578	0
1.38253616589223	0
1.37500000000000	0
1.36753656258251	0
1.36014705087354	0
1.35283267627597	0
1.34559466407979	0
1.33843425314806	0
1.33135269556943	0
1.32435125627607	0
1.31743121262554	0
1.31059385394561	0
1.30384048104053	0
1.29717240565778	0
1.29059094991403	0
1.28409744567926	0
1.27769323391806	0
1.27137966398712	0
1.26515809288800	0
1.25902988447455	0
1.25299640861417	0
1.24705904030242	0
1.24121915873064	0
1.23547814630612	0
1.22983738762488	0
1.22429826839704	0
1.21886217432489	0
1.21353048993423	0
1.20830459735946	0
1.20318587508331	0
1.19817569663218	0
1.19327542922831	0
1.18848643240047	0
1.18381005655468	0
1.17924764150708	0
1.17480051498116	0
1.17046999107196	0
1.16625736867983	0
1.16216392991695	0
1.15819093848985	0
1.15433963806152	0
1.15061125059683	0
1.14700697469545	0
1.14352798391644	0
1.14017542509914	0
1.13695041668491	0
1.13385404704486	0
1.13088737281835	0
1.12805141726785	0
1.12534716865508	0
1.12277557864428	0
1.12033756073783	0
1.11803398874990	0
1.11586569532359	0
1.11383347049727	0
1.11193806032530	0
1.11018016555873	0
1.10856044039105	0
1.10707949127423	0
1.10573787580963	0
1.10453610171873	0
1.10347462589767	0
1.10255385356000	0
1.10177413747102	0
1.10113577727726	0
1.10063901893400	0
1.10028405423327	0
1.10007102043459	0
1.10000000000000	0
1.10007102043459	0
1.10028405423327	0
1.10063901893400	0
1.10113577727726	0
1.10177413747102	0
1.10255385356000	0
1.10347462589767	0
1.10453610171873	0
1.10573787580963	0
1.10707949127423	0
1.10856044039105	0
1.11018016555873	0
1.11193806032530	0
1.11383347049727	0
1.11586569532359	0
1.11803398874990	0
1.12033756073783	0
1.12277557864428	0
1.12534716865508	0
1.12805141726785	0
1.13088737281835	0
1.13385404704486	0
1.13695041668491	0
1.14017542509914	0
1.14352798391644	0
1.14700697469545	0
1.15061125059683	0
1.15433963806152	0
1.15819093848985	0
1.16216392991695	0
1.16625736867983	0
1.17046999107196	0
1.17480051498116	0
1.17924764150708	0
1.18381005655468	0
1.18848643240047	0
1.19327542922831	0
1.19817569663218	0
1.20318587508331	0
1.20830459735946	0
1.21353048993423	0
1.21886217432489	0
1.22429826839704	0
1.22983738762488	0
1.23547814630612	0
1.24121915873064	0
1.24705904030242	0
1.25299640861417	0
1.25902988447455	0
1.26515809288800	0
1.27137966398712	0
1.27769323391806	0
1.28409744567926	0
1.29059094991403	0
1.29717240565778	0
1.30384048104053	0
1.31059385394561	0
1.31743121262554	0
1.32435125627607	0
1.33135269556943	0
1.33843425314806	0
1.34559466407979	0
1.35283267627597	0
1.36014705087354	0
1.36753656258251	0
1.37500000000000	0
1.38253616589223	0
1.39014387744578	0
1.39782196648930	0
1.40556927968706	0
1.41338467870570	0
1.42126704035519	0
1.42921525670558	0
1.43722823518048	0
1.44530489862866	0
1.45344418537486	0
1.46164504925101	0
1.46990645960891	0
1.47822740131551	0
1.48660687473185	0
1.49504389567665	0
1.50353749537549	0
1.51208672039668	0
1.52069063257456	0
1.52934830892116	0
1.53805884152720	0
1.54682133745304	0
1.55563491861040	0
1.56449872163578	0
1.57341189775596	0
1.58237361264652	0
1.59138304628396	0
1.60043939279187	0
1.60954186028199	0
1.61868967069046	0
1.62788205960997	0
1.63711827611813	0
1.64639758260270	0
1.65571925458394	0
1.66508258053467	0
1.67448686169823	0
1.68393141190489	0
1.69341555738690	0
1.70293863659264	0
1.71250000000000	0
1.72209900992945	0
1.73173504035693	0
1.74140747672680	0
1.75111571576524	0
1.76085916529403	0
1.77063724404521	0
1.78044938147649	0
1.79029501758788	0
1.80017360273947	0
1.81008459747052	0
1.82002747232013	0
1.83000170764948	0
1.84000679346572	0
1.85004222924775	0
1.86010752377383	0
1.87020219495112	0
1.88032576964738	0
1.89047778352458	0
1.90065778087482	0
1.91086531445835	0
1.92109994534381	0
1.93136124275082	0
1.94164878389476	0
1.95196215383393	0
1.96230094531904	0
1.97266475864502	0
1.98305320150519	0
1.99346588884786	0
2.00390244273518	0
2.01436249220442	0
2.02484567313166	0
2.03535162809771	0
2.04588000625648	0
2.05643046320560	0
2.06700266085944	0
2.07759626732433	0
2.08821095677616	0
2.09884640934014	0
2.10950231097290	0
2.12017835334672	0
2.13087423373600	0
2.14158965490591	0
2.15232432500309	0
2.16307795744860	0
2.17385027083284	0
2.18464098881258	0
2.19544984001002	0
2.20627655791381	0
2.21712088078210	0
2.22798255154748	0
2.23886131772381	0
2.24975693131503	0
2.26066914872566	0
2.27159773067328	0
2.28254244210267	0
2.28859263522367	0
2.27767699641543	0
2.26677772399501	0
2.25589505518320	0
2.24502923143553	0
2.23418049852737	0
2.22334910664070	0
2.21253531045269	0
2.20173936922607	0
2.19096154690127	0
2.18020211219052	0
2.16946133867373	0
2.15873950489632	0
2.14803689446899	0
2.13735379616946	0
2.12669050404613	0
2.11604731752388	0
2.10542454151176	0
2.09482248651288	0
2.08424146873629	0
2.07368181021101	0
2.06314383890217	0
2.05262788882934	0
2.04213430018694	0
2.03166341946692	0
2.02121559958358	0
2.01079120000064	0
2.00039058686048	0
1.99001413311564	0
1.97966221866257	0
1.96933523047753	0
1.95903356275486	0
1.94875761704733	0
1.93850780240885	0
1.92828453553930	0
1.91808824093158	0
1.90791935102090	0
1.89777830633612	0
1.88766555565333	0
1.87758155615142	0
1.86752677356979	0
1.85750168236801	0
1.84750676588748	0
1.83754251651492	0
1.82760943584782	0
1.81770803486148	0
1.80783883407786	0
1.79800236373593	0
1.78819916396357	0
1.77842978495076	0
1.76869478712411	0
1.75899474132244	0
1.74933022897336	0
1.73970184227068	0
1.73011018435243	0
1.72055586947940	0
1.71103952321389	0
1.70156178259856	0
1.69212329633511	0
1.68272472496246	0
1.67336674103437	0
1.66405002929599	0
1.65477528685922	0
1.64554322337640	0
1.63635456121221	0
1.62721003561310	0
1.61811039487422	0
1.60905640050310	0
1.60004882737996	0
1.59108846391393	0
1.58217611219485	0
1.57331258814007	0
1.56449872163578	0
1.55573535667221	0
1.54702335147211	0
1.53836357861203	0
1.52975692513549	0
1.52120429265763	0
1.51270659746033	0
1.50426477057731	0
1.49587975786826	0
1.48755252008122	0
1.47928403290240	0
1.47107528699248	0
1.46292728800853	0
1.45484105661065	0
1.44681762845218	0
1.43885805415267	0
1.43096339925241	0
1.42313474414758	0
1.41537318400484	0
1.40767982865423	0
1.40005580245932	0
1.39250224416336	0
1.38502030671034	0
1.37761115703961	0
1.37027597585304	0
1.36301595735340	0
1.35583230895270	0
1.34872625094939	0
1.34169901617315	0
1.33475184959602	0
1.32788600790881	0
1.32110275906154	0
1.31440338176680	0
1.30778916496506	0
1.30126140725067	0
1.29482141625786	0
1.28847050800552	0
1.28221000620023	0
1.27604124149653	0
1.26996555071388	0
1.26398427600979	0
1.25809876400861	0
1.25231036488564	0
1.24662043140645	0
1.24103031792136	0
1.23554137931516	0
1.23015496991233	0
1.22487244233839	0
1.21969514633781	0
1.21462442754952	0
1.20966162624099	0
1.20480807600215	0
1.20006510240070	0
1.19543402160052	0
1.19091613894514	0
1.18651274750843	0
1.18222512661506	0
1.17805454033334	0
1.17400223594336	0
1.17006944238366	0
1.16625736867983	0
1.16256720235864	0
1.15900010785159	0
1.15555722489196	0
1.15223966690962	0
1.14904851942814	0
1.14598483846864	0
1.14304964896543	0
1.14024394319812	0
1.13756867924535	0
1.13502477946519	0
1.13261312900743	0
1.13033457436283	0
1.12818992195463	0
1.12617993677742	0
1.12430534108844	0
1.12256681315635	0
1.12096498607227	0
1.11950044662787	0
1.11817373426494	0
1.11698534010076	0
1.11593570603328	0
1.11502522392993	0
1.11425423490333	0
1.11362302867712	0
1.11313184304466	0
1.11278086342280	0
1.11257022250283	0
1.11250000000000	0
1.11257022250283	0
1.11278086342280	0
1.11313184304466	0
1.11362302867712	0
1.11425423490333	0
1.11502522392993	0
1.11593570603328	0
1.11698534010076	0
1.11817373426494	0
1.11950044662787	0
1.12096498607227	0
1.12256681315635	0
1.12430534108844	0
1.12617993677742	0
1.12818992195463	0
1.13033457436283	0
1.13261312900743	0
1.13502477946519	0
1.13756867924535	0
1.14024394319812	0
1.14304964896543	0
1.14598483846864	0
1.14904851942814	0
1.15223966690962	0
1.15555722489196	0
1.15900010785159	0
1.16256720235864	0
1.16625736867983	0
1.17006944238366	0
1.17400223594336	0
1.17805454033334	0
1.18222512661506	0
1.18651274750843	0
1.19091613894514	0
1.19543402160052	0
1.20006510240070	0
1.20480807600215	0
1.20966162624099	0
1.21462442754952	0
1.21969514633781	0
1.22487244233839	0
1.23015496991233	0
1.23554137931516	0
1.24103031792136	0
1.24662043140645	0
1.25231036488564	0
1.25809876400861	0
1.26398427600979	0
1.26996555071388	0
1.27604124149653	0
1.28221000620023	0
1.28847050800552	0
1.29482141625786	0
1.30126140725067	0
1.30778916496506	0
1.31440338176680	0
1.32110275906154	0
1.32788600790881	0
1.33475184959602	0
1.34169901617315	0
1.34872625094939	0
1.35583230895270	0
1.36301595735340	0
1.37027597585304	0
1.37761115703961	0
1.38502030671034	0
1.39250224416336	0
1.40005580245932	0
1.40767982865423	0
1.41537318400484	0
1.42313474414758	0
1.43096339925241	0
1.43885805415267	0
1.44681762845218	0
1.45484105661065	0
1.46292728800853	0
1.47107528699248	0
1.47928403290240	0
1.48755252008122	0
1.49587975786826	0
1.50426477057731	0
1.51270659746033	0
1.52120429265763	0
1.52975692513549	0
1.53836357861203	0
1.54702335147211	0
1.55573535667221	0
1.56449872163578	0
1.57331258814007	0
1.58217611219485	0
1.59108846391393	0
1.60004882737997	0
1.60905640050310	0
1.61811039487422	0
1.62721003561310	0
1.63635456121221	0
1.64554322337640	0
1.65477528685922	0
1.66405002929599	0
1.67336674103437	0
1.68272472496246	0
1.69212329633511	0
1.70156178259856	0
1.71103952321389	0
1.72055586947940	0
1.73011018435243	0
1.73970184227068	0
1.74933022897336	0
1.75899474132244	0
1.76869478712411	0
1.77842978495076	0
1.78819916396357	0
1.79800236373593	0
1.80783883407786	0
1.81770803486148	0
1.82760943584782	0
1.83754251651492	0
1.84750676588748	0
1.85750168236801	0
1.86752677356979	0
1.87758155615142	0
1.88766555565333	0
1.89777830633612	0
1.90791935102090	0
1.91808824093158	0
1.92828453553930	0
1.93850780240885	0
1.94875761704733	0
1.95903356275486	0
1.96933523047753	0
1.97966221866257	0
1.99001413311564	0
2.00039058686048	0
2.01079120000064	0
2.02121559958358	0
2.03166341946692	0
2.04213430018694	0
2.05262788882934	0
2.06314383890217	0
2.07368181021101	0
2.08424146873629	0
2.09482248651288	0
2.10542454151176	0
2.11604731752388	0
2.12669050404613	0
2.13735379616946	0
2.14803689446899	0
2.15873950489632	0
2.16946133867373	0
2.18020211219052	0
2.19096154690127	0
2.20173936922607	0
2.21253531045269	0
2.22334910664070	0
2.23418049852737	0
2.24502923143553	0
2.25589505518320	0
2.26677772399501	0
2.27767699641543	0
2.28859263522367	0
2.29469496883573	0
2.28380849678777	0
2.27293862653614	0
2.26208559740784	0
2.25124965297055	0
2.24043104111687	0
2.22963001415033	0
2.21884682887305	0
2.20808174667515	0
2.19733503362596	0
2.18660696056699	0
2.17589780320676	0
2.16520784221746	0
2.15453736333348	0
2.14388665745183	0
2.13325602073450	0
2.12264575471274	0
2.11205616639331	0
2.10148756836675	0
2.09094027891760	0
2.08041462213666	0
2.06991092803531	0
2.05942953266190	0
2.04897077822013	0
2.03853501318962	0
2.02812259244849	0
2.01773387739811	0
2.00736923608986	0
1.99702904335415	0
1.98671368093140	0
1.97642353760524	0
1.96615900933775	0
1.95592049940687	0
1.94570841854580	0
1.93552318508459	0
1.92536522509367	0
1.91523497252948	0
1.90513286938208	0
1.89505936582472	0
1.88501492036535	0
1.87500000000000	0
1.86501508036798	0
1.85506064590891	0
1.84513719002138	0
1.83524521522330	0
1.82538523331378	0
1.81555776553653	0
1.80576334274456	0
1.79600250556618	0
1.78627580457218	0
1.77658380044399	0
1.76692706414272	0
1.75730617707900	0
1.74772173128333	0
1.73817432957687	0
1.72866458574242	0
1.71919312469542	0
1.70976058265478	0
1.70036760731320	0
1.69101485800687	0
1.68170300588421	0
1.67243273407333	0
1.66320473784799	0
1.65401972479170	0
1.64487841495960	0
1.63578154103780	0
1.62672984849974	0
1.61772409575922	0
1.60876505431962	0
1.59985350891886	0
1.59099025766973	0
1.58217611219485	0
1.57341189775596	0
1.56469845337688	0
1.55603663195954	0
1.54742730039249	0
1.53887133965124	0
1.53036964488976	0
1.52192312552244	0
1.51353270529579	0
1.50519932234904	0
1.49692392926294	0
1.48870749309594	0
1.48055099540678	0
1.47245543226272	0
1.46442181423250	0
1.45645116636295	0
1.44854452813850	0
1.44070295342239	0
1.43292751037867	0
1.42521928137392	0
1.41757936285769	0
1.41000886522036	0
1.40250891262765	0
1.39508064283037	0
1.38772520694841	0
1.38044376922785	0
1.37323750677004	0
1.36610760923143	0
1.35905527849312	0
1.35208172829900	0
1.34518818386128	0
1.33837588143242	0
1.33164606784235	0
1.32500000000000	0
1.31843894435806	0
1.31196417634019	0
1.30557697972965	0
1.29927864601863	0
1.29307047371750	0
1.28695376762338	0
1.28092983804735	0
1.27500000000000	0
1.26916557233483	0
1.26342787684933	0
1.25778823734363	0
1.25224797863682	0
1.24680842554099	0
1.24147090179351	0
1.23623672894798	0
1.23110722522451	0
1.22608370432039	0
1.22116747418198	0
1.21635983573941	0
1.21166208160526	0
1.20707549473925	0
1.20260134708057	0
1.19824089815028	0
1.19399539362596	0
1.18986606389123	0
1.18585412256314	0
1.18196076500026	0
1.17818716679482	0
1.17453448225244	0
1.17100384286304	0
1.16759635576684	0
1.16431310221950	0
1.16115513606064	0
1.15812348219005	0
1.15521913505620	0
1.15244305716161	0
1.14979617758975	0
1.14727939055838	0
1.14489355400404	0
1.14263948820264	0
1.14051797443092	0
1.13852975367357	0
1.13667552538092	0
1.13495594628162	0
1.13337162925494	0
1.13192314226718	0
1.13061100737610	0
1.12943569980765	0
1.12839764710850	0
1.12749722837797	0
1.12673477358250	0
1.12611056295552	0
1.12562482648527	0
1.12527774349269	0
1.12506944230123	0
1.12500000000000	0
1.12506944230123	0
1.12527774349269	0
1.12562482648527	0
1.12611056295552	0
1.12673477358250	0
1.12749722837797	0
1.12839764710850	0
1.12943569980765	0
1.13061100737610	0
1.13192314226718	0
1.13337162925494	0
1.13495594628162	0
1.13667552538092	0
1.13852975367357	0
1.14051797443092	0
1.14263948820264	0
1.14489355400404	0
1.14727939055838	0
1.14979617758975	0
1.15244305716161	0
1.15521913505620	0
1.15812348219005	0
1.16115513606064	0
1.16431310221950	0
1.16759635576684	0
1.17100384286304	0
1.17453448225244	0
1.17818716679482	0
1.18196076500026	0
1.18585412256314	0
1.18986606389123	0
1.19399539362596	0
1.19824089815028	0
1.20260134708057	0
1.20707549473925	0
1.21166208160526	0
1.21635983573941	0
1.22116747418198	0
1.22608370432039	0
1.23110722522451	0
1.23623672894798	0
1.24147090179351	0
1.24680842554099	0
1.25224797863682	0
1.25778823734363	0
1.26342787684933	0
1.26916557233483	0
1.27500000000000	0
1.28092983804735	0
1.28695376762338	0
1.29307047371750	0
1.29927864601863	0
1.30557697972965	0
1.31196417634019	0
1.31843894435806	0
1.32500000000000	0
1.33164606784235	0
1.33837588143242	0
1.34518818386128	0
1.35208172829900	0
1.35905527849312	0
1.36610760923143	0
1.37323750677004	0
1.38044376922785	0
1.38772520694841	0
1.39508064283037	0
1.40250891262765	0
1.41000886522036	0
1.41757936285769	0
1.42521928137392	0
1.43292751037867	0
1.44070295342239	0
1.44854452813850	0
1.45645116636295	0
1.46442181423250	0
1.47245543226272	0
1.48055099540678	0
1.48870749309594	0
1.49692392926294	0
1.50519932234904	0
1.51353270529579	0
1.52192312552244	0
1.53036964488976	0
1.53887133965124	0
1.54742730039249	0
1.55603663195954	0
1.56469845337688	0
1.57341189775596	0
1.58217611219485	0
1.59099025766973	0
1.59985350891886	0
1.60876505431962	0
1.61772409575922	0
1.62672984849974	0
1.63578154103780	0
1.64487841495960	0
1.65401972479170	0
1.66320473784799	0
1.67243273407333	0
1.68170300588421	0
1.69101485800687	0
1.70036760731320	0
1.70976058265478	0
1.71919312469542	0
1.72866458574242	0
1.73817432957687	0
1.74772173128333	0
1.75730617707900	0
1.76692706414272	0
1.77658380044399	0
1.78627580457218	0
1.79600250556618	0
1.80576334274456	0
1.81555776553653	0
1.82538523331378	0
1.83524521522330	0
1.84513719002138	0
1.85506064590891	0
1.86501508036798	0
1.87500000000000	0
1.88501492036535	0
1.89505936582472	0
1.90513286938208	0
1.91523497252948	0
1.92536522509367	0
1.93552318508459	0
1.94570841854580	0
1.95592049940687	0
1.96615900933775	0
1.97642353760524	0
1.98671368093140	0
1.99702904335415	0
2.00736923608986	0
2.01773387739811	0
2.02812259244849	0
2.03853501318962	0
2.04897077822013	0
2.05942953266190	0
2.06991092803531	0
2.08041462213666	0
2.09094027891760	0
2.10148756836675	0
2.11205616639331	0
2.12264575471274	0
2.13325602073450	0
2.14388665745184	0
2.15453736333348	0
2.16520784221746	0
2.17589780320676	0
2.18660696056699	0
2.19733503362596	0
2.20808174667515	0
2.21884682887305	0
2.22963001415033	0
2.24043104111687	0
2.25124965297055	0
2.26208559740784	0
2.27293862653614	0
2.28380849678777	0
2.29469496883573	0
2.30084902807638	0
2.28999181221244	0
2.27915143200271	0
2.26832812882087	0
2.25752214828559	0
2.24673374034397	0
2.23596315935661	0
2.22521066418441	0
2.21447651827695	0
2.20376098976273	0
2.19306435154101	0
2.18238688137553	0
2.17172886198991	0
2.16109058116498	0
2.15047233183782	0
2.13987441220274	0
2.12929712581406	0
2.11874078169086	0
2.10820569442358	0
2.09769218428253	0
2.08720057732840	0
2.07673120552468	0
2.06628440685207	0
2.05586052542482	0
2.04545991160912	0
2.03508292214347	0
2.02472992026097	0
2.01440127581373	0
2.00409736539920	0
1.99381857248848	0
1.98356528755673	0
1.97333790821542	0
1.96313683934666	0
1.95296249323944	0
1.94281528972777	0
1.93269565633082	0
1.92260402839482	0
1.91254084923695	0
1.90250657029089	0
1.89250165125423	0
1.88252656023760	0
1.87258177391536	0
1.86266777767803	0
1.85278506578610	0
1.84293414152541	0
1.83311551736381	0
1.82332971510915	0
1.81357726606836	0
1.80385871120773	0
1.79417460131393	0
1.78452549715604	0
1.77491196964807	0
1.76533460001213	0
1.75579397994184	0
1.74629071176594	0
1.73682540861193	0
1.72739869456938	0
1.71801120485287	0
1.70866358596419	0
1.69935649585365	0
1.69009060408015	0
1.68086659196975	0
1.67168515277250	0
1.66254699181707	0
1.65345282666304	0
1.64440338725022	0
1.63539941604490	0
1.62644166818242	0
1.61753091160571	0
1.60866792719940	0
1.59985350891886	0
1.59108846391393	0
1.58237361264652	0
1.57370978900177	0
1.56509784039210	0
1.55653862785348	0
1.54803302613349	0
1.53958192377022	0
1.53118622316164	0
1.52284684062449	0
1.51456470644209	0
1.50634076490016	0
1.49817597431009	0
1.49007130701856	0
1.48202774940282	0
1.47404630185079	0
1.46612797872491	0
1.45827380830899	0
1.45048483273697	0
1.44276210790275	0
1.43510670334996	0
1.42751970214074	0
1.42000220070252	0
1.41255530865167	0
1.40518014859306	0
1.39787785589443	0
1.39064957843448	0
1.38349647632367	0
1.37641972159658	0
1.36942049787492	0
1.36250000000000	0
1.35565943363368	0
1.34890001482690	0
1.34222296955461	0
1.33562953321645	0
1.32912095010198	0
1.32269847281986	0
1.31636336169008	0
1.31011688409851	0
1.30396031381327	0
1.29789493026208	0
1.29192201777042	0
1.28604286475996	0
1.28025876290694	0
1.27457100626054	0
1.26898089032105	0
1.26348971107801	0
1.25809876400861	0
1.25280934303668	0
1.24762273945292	0
1.24254024079705	0
1.23756312970289	0
1.23269268270725	0
1.22793016902428	0
1.22327684928637	0
1.21873397425361	0
1.21430278349347	0
1.20998450403301	0
1.20578034898567	0
1.20169151615546	0
1.19771918662097	0
1.19386452330237	0
1.19012866951435	0
1.18651274750843	0
1.18301785700808	0
1.17964507374040	0
1.17639544796807	0
1.17327000302573	0
1.17026973386480	0
1.16739560561105	0
1.16464855213923	0
1.16202947466921	0
1.15953924038818	0
1.15717868110331	0
1.15494859192953	0
1.15284973001688	0
1.15088281332202	0
1.14904851942814	0
1.14734748441786	0
1.14578030180310	0
1.14434752151608	0
1.14304964896543	0
1.14188714416093	0
1.14086042091046	0
1.13996984609243	0
1.13921573900645	0
1.13859837080509	0
1.13811796400900	0
1.13777469210736	0
1.13756867924535	0
1.13750000000000	0
1.13756867924535	0
1.13777469210736	0
1.13811796400900	0
1.13859837080509	0
1.13921573900645	0
1.13996984609243	0
1.14086042091046	0
1.14188714416093	0
1.14304964896543	0
1.14434752151608	0
1.14578030180310	0
1.14734748441786	0
1.14904851942814	0
1.15088281332202	0
1.15284973001688	0
1.15494859192953	0
1.15717868110331	0
1.15953924038818	0
1.16202947466921	0
1.16464855213923	0
1.16739560561105	0
1.17026973386480	0
1.17327000302573	0
1.17639544796807	0
1.17964507374040	0
1.18301785700808	0
1.18651274750843	0
1.19012866951435	0
1.19386452330237	0
1.19771918662097	0
1.20169151615546	0
1.20578034898567	0
1.20998450403301	0
1.21430278349347	0
1.21873397425361	0
1.22327684928638	0
1.22793016902428	0
1.23269268270725	0
1.23756312970289	0
1.24254024079705	0
1.24762273945292	0
1.25280934303668	0
1.25809876400861	0
1.26348971107801	0
1.26898089032105	0
1.27457100626054	0
1.28025876290694	0
1.28604286475996	0
1.29192201777042	0
1.29789493026208	0
1.30396031381327	0
1.31011688409851	0
1.31636336169008	0
1.32269847281986	0
1.32912095010198	0
1.33562953321645	0
1.34222296955461	0
1.34890001482690	0
1.35565943363368	0
1.36250000000000	0
1.36942049787492	0
1.37641972159658	0
1.38349647632367	0
1.39064957843448	0
1.39787785589443	0
1.40518014859306	0
1.41255530865167	0
1.42000220070252	0
1.42751970214074	0
1.43510670334996	0
1.44276210790276	0
1.45048483273697	0
1.45827380830899	0
1.46612797872491	0
1.47404630185079	0
1.48202774940282	0
1.49007130701856	0
1.49817597431009	0
1.50634076490016	0
1.51456470644209	0
1.52284684062449	0
1.53118622316164	0
1.53958192377022	0
1.54803302613349	0
1.55653862785348	0
1.56509784039210	0
1.57370978900177	0
1.58237361264652	0
1.59108846391393	0
1.59985350891886	0
1.60866792719940	0
1.61753091160571	0
1.62644166818242	0
1.63539941604490	0
1.64440338725022	0
1.65345282666304	0
1.66254699181707	0
1.67168515277250	0
1.68086659196975	0
1.69009060408015	0
1.69935649585365	0
1.70866358596419	0
1.71801120485287	0
1.72739869456938	0
1.73682540861193	0
1.74629071176594	0
1.75579397994184	0
1.76533460001213	0
1.77491196964807	0
1.78452549715604	0
1.79417460131393	0
1.80385871120773	0
1.81357726606836	0
1.82332971510915	0
1.83311551736381	0
1.84293414152541	0
1.85278506578610	0
1.86266777767803	0
1.87258177391536	0
1.88252656023760	0
1.89250165125423	0
1.90250657029089	0
1.91254084923695	0
1.92260402839482	0
1.93269565633082	0
1.94281528972777	0
1.95296249323944	0
1.96313683934666	0
1.97333790821542	0
1.98356528755673	0
1.99381857248848	0
2.00409736539920	0
2.01440127581373	0
2.02472992026097	0
2.03508292214347	0
2.04545991160912	0
2.05586052542482	0
2.06628440685207	0
2.07673120552468	0
2.08720057732840	0
2.09769218428253	0
2.10820569442358	0
2.11874078169086	0
2.12929712581406	0
2.13987441220274	0
2.15047233183782	0
2.16109058116498	0
2.17172886198991	0
2.18238688137553	0
2.19306435154101	0
2.20376098976273	0
2.21447651827695	0
2.22521066418441	0
2.23596315935661	0
2.24673374034397	0
2.25752214828559	0
2.26832812882087	0
2.27915143200271	0
2.28999181221244	0
2.30084902807638	0
2.30705439901187	0
2.29622652410428	0
2.28541571710707	0
2.27462222138095	0
2.26384628453435	0
2.25308815850601	0
2.24234809964912	0
2.23162636881715	0
2.22092323145128	0
2.21023895766951	0
2.19957382235741	0
2.18892810526066	0
2.17830209107920	0
2.16769606956326	0
2.15711033561105	0
2.14654518936826	0
2.13600093632938	0
2.12547788744085	0
2.11497635920594	0
2.10449667379162	0
2.09403915913719	0
2.08360414906479	0
2.07319198339179	0
2.06280300804512	0
2.05243757517738	0
2.04209604328494	0
2.03177877732789	0
2.02148614885188	0
2.01121853611188	0
2.00097632419777	0
1.99075990516185	0
1.98056967814818	0
1.97040604952380	0
1.96026943301170	0
1.95016024982564	0
1.94007892880676	0
1.93002590656188	0
1.92000162760348	0
1.91000654449141	0
1.90004111797614	0
1.89010581714358	0
1.88020111956142	0
1.87032751142681	0
1.86048548771551	0
1.85067555233218	0
1.84089821826194	0
1.83115400772300	0
1.82144345232017	0
1.81176709319934	0
1.80212548120268	0
1.79251917702434	0
1.78294875136668	0
1.77341478509682	0
1.76391786940322	0
1.75445860595228	0
1.74503760704462	0
1.73565549577098	0
1.72631290616736	0
1.71701048336928	0
1.70774888376482	0
1.69852877514630	0
1.68935083686012	0
1.68021575995466	0
1.67112424732573	0
1.66207701385947	0
1.65307478657198	0
1.64411830474574	0
1.63520832006200	0
1.62634559672906	0
1.61753091160571	0
1.60876505431962	0
1.60004882737996	0
1.59138304628396	0
1.58276853961658	0
1.57420614914312	0
1.56569672989376	0
1.55724115023974	0
1.54884029196041	0
1.54049505030039	0
1.53220633401641	0
1.52397506541282	0
1.51580218036524	0
1.50768862833146	0
1.49963537234889	0
1.49164338901763	0
1.48371366846841	0
1.47584721431454	0
1.46804504358688	0
1.46030818665102	0
1.45263768710577	0
1.44503460166184	0
1.43750000000000	0
1.43003496460751	0
1.42264059059202	0
1.41531798547182	0
1.40806826894153	0
1.40089257261219	0
1.39379203972472	0
1.38676782483587	0
1.37982109347553	0
1.37295302177460	0
1.36616479606232	0
1.35945761243225	0
1.35283267627597	0
1.34629120178363	0
1.33983441141060	0
1.33346353530946	0
1.32717981072649	0
1.32098448136229	0
1.31487879669573	0
1.30886401127084	0
1.30294138394634	0
1.29711217710729	0
1.29137765583891	0
1.28573908706238	0
1.28019773863259	0
1.27475487839820	0
1.26941177322412	0
1.26416968797705	0
1.25902988447455	0
1.25399362039845	0
1.24906214817358	0
1.24423671381293	0
1.23951855573041	0
1.23490890352285	0
1.23040897672278	0
1.22601998352392	0
1.22174311948134	0
1.21757956618859	0
1.21353048993423	0
1.20959704034030	0
1.20578034898567	0
1.20208152801713	0
1.19850166875145	0
1.19504184027171	0
1.19170308802151	0
1.18848643240047	0
1.18539286736508	0
1.18242335903855	0
1.17957884433386	0
1.17686022959398	0
1.17426838925350	0
1.17180416452580	0
1.16946836212016	0
1.16726175299288	0
1.16518507113677	0
1.16323901241318	0
1.16142423343066	0
1.15974135047432	0
1.15819093848985	0
1.15677353012593	0
1.15548961483866	0
1.15433963806152	0
1.15332400044393	0
1.15244305716161	0
1.15169711730125	0
1.15108644332213	0
1.15061125059683	0
1.15027170703273	0
1.15006793277615	0
1.15000000000000	0
1.15006793277615	0
1.15027170703273	0
1.15061125059683	0
1.15108644332213	0
1.15169711730125	0
1.15244305716161	0
1.15332400044393	0
1.15433963806152	0
1.15548961483866	0
1.15677353012593	0
1.15819093848985	0
1.15974135047432	0
1.16142423343066	0
1.16323901241318	0
1.16518507113677	0
1.16726175299288	0
1.16946836212016	0
1.17180416452580	0
1.17426838925350	0
1.17686022959398	0
1.17957884433386	0
1.18242335903855	0
1.18539286736508	0
1.18848643240047	0
1.19170308802151	0
1.19504184027171	0
1.19850166875145	0
1.20208152801713	0
1.20578034898567	0
1.20959704034030	0
1.21353048993423	0
1.21757956618859	0
1.22174311948134	0
1.22601998352392	0
1.23040897672278	0
1.23490890352285	0
1.23951855573041	0
1.24423671381293	0
1.24906214817358	0
1.25399362039845	0
1.25902988447455	0
1.26416968797705	0
1.26941177322412	0
1.27475487839820	0
1.28019773863259	0
1.28573908706238	0
1.29137765583891	0
1.29711217710729	0
1.30294138394634	0
1.30886401127084	0
1.31487879669573	0
1.32098448136229	0
1.32717981072649	0
1.33346353530946	0
1.33983441141060	0
1.34629120178363	0
1.35283267627597	0
1.35945761243225	0
1.36616479606232	0
1.37295302177460	0
1.37982109347553	0
1.38676782483587	0
1.39379203972472	0
1.40089257261219	0
1.40806826894153	0
1.41531798547182	0
1.42264059059202	0
1.43003496460751	0
1.43750000000000	0
1.44503460166184	0
1.45263768710577	0
1.46030818665102	0
1.46804504358688	0
1.47584721431454	0
1.48371366846841	0
1.49164338901763	0
1.49963537234889	0
1.50768862833146	0
1.51580218036524	0
1.52397506541282	0
1.53220633401641	0
1.54049505030039	0
1.54884029196041	0
1.55724115023974	0
1.56569672989376	0
1.57420614914312	0
1.58276853961658	0
1.59138304628396	0
1.60004882737997	0
1.60876505431962	0
1.61753091160571	0
1.62634559672906	0
1.63520832006200	0
1.64411830474574	0
1.65307478657198	0
1.66207701385947	0
1.67112424732573	0
1.68021575995466	0
1.68935083686012	0
1.69852877514630	0
1.70774888376482	0
1.71701048336928	0
1.72631290616736	0
1.73565549577098	0
1.74503760704462	0
1.75445860595228	0
1.76391786940322	0
1.77341478509682	0
1.78294875136668	0
1.79251917702434	0
1.80212548120268	0
1.81176709319934	0
1.82144345232017	0
1.83115400772300	0
1.84089821826194	0
1.85067555233218	0
1.86048548771551	0
1.87032751142681	0
1.88020111956142	0
1.89010581714358	0
1.90004111797614	0
1.91000654449141	0
1.92000162760348	0
1.93002590656188	0
1.94007892880676	0
1.95016024982564	0
1.96026943301170	0
1.97040604952380	0
1.98056967814818	0
1.99075990516185	0
2.00097632419777	0
2.01121853611188	0
2.02148614885188	0
2.03177877732789	0
2.04209604328494	0
2.05243757517738	0
2.06280300804512	0
2.07319198339179	0
2.08360414906479	0
2.09403915913719	0
2.10449667379162	0
2.11497635920594	0
2.12547788744085	0
2.13600093632938	0
2.14654518936826	0
2.15711033561105	0
2.16769606956326	0
2.17830209107920	0
2.18892810526066	0
2.19957382235741	0
2.21023895766951	0
2.22092323145128	0
2.23162636881715	0
2.24234809964912	0
2.25308815850601	0
2.26384628453435	0
2.27462222138095	0
2.28541571710707	0
2.29622652410428	0
2.30705439901187	0
2.31331066871702	0
2.30251221495131	0
2.29173105970138	0
2.28096744825524	0
2.27022163014980	0
2.25949385925255	0
2.24878439384482	0
2.23809349670652	0
2.22742143520260	0
2.21676848137103	0
2.20613491201241	0
2.19552100878129	0
2.18492705827906	0
2.17435335214863	0
2.16380018717071	0
2.15326786536186	0
2.14275669407425	0
2.13226698609719	0
2.12179905976037	0
2.11135323903889	0
2.10092985366004	0
2.09052923921193	0
2.08015173725380	0
2.06979769542823	0
2.05946746757505	0
2.04916141384714	0
2.03887990082790	0
2.02862330165065	0
2.01839199611968	0
2.00818637083315	0
1.99800681930768	0
1.98785374210479	0
1.97772754695888	0
1.96762864890711	0
1.95755747042073	0
1.94751444153824	0
1.93750000000000	0
1.92751459138446	0
1.91755866924587	0
1.90763269525347	0
1.89773713933200	0
1.88787247980365	0
1.87803920353117	0
1.86823780606217	0
1.85846879177456	0
1.84873267402294	0
1.83902997528588	0
1.82936122731406	0
1.81972697127893	0
1.81012775792208	0
1.80056414770482	0
1.79103671095821	0
1.78154602803296	0
1.77209268944940	0
1.76267729604712	0
1.75330045913414	0
1.74396280063538	0
1.73466495324025	0
1.72540756054910	0
1.71619127721825	0
1.70701676910334	0
1.69788471340077	0
1.68879579878682	0
1.67975072555424	0
1.67075020574591	0
1.66179496328518	0
1.65288573410263	0
1.64402326625872	0
1.63520832006200	0
1.62644166818242	0
1.61772409575922	0
1.60905640050310	0
1.60043939279187	0
1.59187389575933	0
1.58336074537674	0
1.57490079052618	0
1.56649489306541	0
1.55814392788343	0
1.54984878294626	0
1.54161035933209	0
1.53342957125523	0
1.52530734607816	0
1.51724462431079	0
1.50924235959636	0
1.50130151868304	0
1.49342308138049	0
1.48560804050059	0
1.47785740178138	0
1.47017218379345	0
1.46255341782788	0
1.45500214776474	0
1.44751942992141	0
1.44010633287962	0
1.43276393729044	0
1.42549333565612	0
1.41829563208804	0
1.41117194203967	0
1.40412339201368	0
1.39715111924230	0
1.39025627133993	0
1.38344000592725	0
1.37670349022584	0
1.37004790062246	0
1.36347442220234	0
1.35698424825051	0
1.35057857972056	0
1.34425862467012	0
1.33802559766247	0
1.33188071913366	0
1.32582521472478	0
1.31986031457878	0
1.31398725260179	0
1.30820726568843	0
1.30252159291123	0
1.29693147467397	0
1.29143815182919	0
1.28604286475996	0
1.28074685242635	0
1.27555135137712	0
1.27045759472719	0
1.26546681110174	0
1.26058022354787	0
1.25579904841499	0
1.25112449420511	0
1.24655776039460	0
1.24210003622897	0
1.23775249949253	0
1.23351631525489	0
1.22939263459645	0
1.22538259331525	0
1.22148731061768	0
1.21770788779576	0
1.21404540689383	0
1.21050092936767	0
1.20707549473925	0
1.20377011925035	0
1.20058579451866	0
1.19752348619975	0
1.19458413265873	0
1.19176864365530	0
1.18907789904615	0
1.18651274750843	0
1.18407400528852	0
1.18176245497985	0
1.17957884433386	0
1.17752388510807	0
1.17559825195515	0
1.17380258135685	0
1.17213747060658	0
1.17060347684432	0
1.16920111614726	0
1.16793086267981	0
1.16679314790583	0
1.16578835986640	0
1.16491684252568	0
1.16417889518751	0
1.16357477198502	0
1.16310468144531	0
1.16276878613076	0
1.16256720235864	0
1.16250000000000	0
1.16256720235864	0
1.16276878613076	0
1.16310468144531	0
1.16357477198502	0
1.16417889518751	0
1.16491684252568	0
1.16578835986640	0
1.16679314790583	0
1.16793086267981	0
1.16920111614726	0
1.17060347684432	0
1.17213747060658	0
1.17380258135685	0
1.17559825195515	0
1.17752388510807	0
1.17957884433386	0
1.18176245497985	0
1.18407400528852	0
1.18651274750843	0
1.18907789904615	0
1.19176864365530	0
1.19458413265873	0
1.19752348619975	0
1.20058579451866	0
1.20377011925035	0
1.20707549473925	0
1.21050092936767	0
1.21404540689383	0
1.21770788779576	0
1.22148731061768	0
1.22538259331525	0
1.22939263459645	0
1.23351631525489	0
1.23775249949253	0
1.24210003622897	0
1.24655776039460	0
1.25112449420511	0
1.25579904841499	0
1.26058022354787	0
1.26546681110174	0
1.27045759472719	0
1.27555135137712	0
1.28074685242635	0
1.28604286475996	0
1.29143815182919	0
1.29693147467397	0
1.30252159291123	0
1.30820726568843	0
1.31398725260179	0
1.31986031457878	0
1.32582521472478	0
1.33188071913366	0
1.33802559766247	0
1.34425862467012	0
1.35057857972056	0
1.35698424825051	0
1.36347442220234	0
1.37004790062246	0
1.37670349022584	0
1.38344000592725	0
1.39025627133993	0
1.39715111924230	0
1.40412339201368	0
1.41117194203967	0
1.41829563208804	0
1.42549333565612	0
1.43276393729044	0
1.44010633287962	0
1.44751942992141	0
1.45500214776474	0
1.46255341782788	0
1.47017218379345	0
1.47785740178138	0
1.48560804050059	0
1.49342308138049	0
1.50130151868304	0
1.50924235959636	0
1.51724462431079	0
1.52530734607816	0
1.53342957125523	0
1.54161035933209	0
1.54984878294626	0
1.55814392788343	0
1.56649489306541	0
1.57490079052618	0
1.58336074537674	0
1.59187389575933	0
1.60043939279187	0
1.60905640050310	0
1.61772409575922	0
1.62644166818242	0
1.63520832006200	0
1.64402326625872	0
1.65288573410263	0
1.66179496328518	0
1.67075020574591	0
1.67975072555424	0
1.68879579878682	0
1.69788471340077	0
1.70701676910334	0
1.71619127721825	0
1.72540756054910	0
1.73466495324025	0
1.74396280063538	0
1.75330045913414	0
1.76267729604712	0
1.77209268944940	0
1.78154602803296	0
1.79103671095821	0
1.80056414770482	0
1.81012775792208	0
1.81972697127893	0
1.82936122731406	0
1.83902997528588	0
1.84873267402294	0
1.85846879177456	0
1.86823780606217	0
1.87803920353117	0
1.88787247980365	0
1.89773713933200	0
1.90763269525347	0
1.91755866924587	0
1.92751459138446	0
1.93750000000000	0
1.94751444153824	0
1.95755747042073	0
1.96762864890711	0
1.97772754695888	0
1.98785374210479	0
1.99800681930768	0
2.00818637083315	0
2.01839199611968	0
2.02862330165065	0
2.03887990082790	0
2.04916141384714	0
2.05946746757505	0
2.06979769542823	0
2.08015173725380	0
2.09052923921193	0
2.10092985366004	0
2.11135323903889	0
2.12179905976037	0
2.13226698609719	0
2.14275669407425	0
2.15326786536186	0
2.16380018717071	0
2.17435335214863	0
2.18492705827906	0
2.19552100878129	0
2.20613491201241	0
2.21676848137103	0
2.22742143520260	0
2.23809349670652	0
2.24878439384482	0
2.25949385925255	0
2.27022163014980	0
2.28096744825524	0
2.29173105970138	0
2.30251221495131	0
2.31331066871702	0
2.31961742535272	0
2.30884846839285	0
2.29809703885628	0
2.28736338389859	0
2.27664775492389	0
2.26595040766562	0
2.25527160226878	0
2.24461160337373	0
2.23397068020151	0
2.22334910664070	0
2.21274716133588	0
2.20216512777766	0
2.19160329439431	0
2.18106195464503	0
2.17054140711482	0
2.16004195561105	0
2.14956390926160	0
2.13910758261477	0
2.12867329574080	0
2.11826137433509	0
2.10787214982313	0
2.09750595946710	0
2.08716314647418	0
2.07684406010658	0
2.06654905579326	0
2.05627849524329	0
2.04603274656101	0
2.03581218436279	0
2.02561718989547	0
2.01544815115646	0
2.00530546301555	0
1.99518952733819	0
1.98510075311053	0
1.97503955656589	0
1.96500636131286	0
1.95500159846482	0
1.94502570677099	0
1.93507913274884	0
1.92516233081785	0
1.91527576343460	0
1.90541990122912	0
1.89559522314232	0
1.88580221656461	0
1.87604137747545	0
1.86631321058390	0
1.85661822946991	0
1.84695695672639	0
1.83732992410182	0
1.82773767264342	0
1.81818075284060	0
1.80865972476859	0
1.79917515823224	0
1.78972763290954	0
1.78031773849501	0
1.77094607484248	0
1.76161325210728	0
1.75231989088751	0
1.74306662236416	0
1.73385408843997	0
1.72468294187656	0
1.71555384642978	0
1.70646747698279	0
1.69742451967680	0
1.68842567203890	0
1.67947164310684	0
1.67056315355032	0
1.66170093578839	0
1.65288573410263	0
1.64411830474574	0
1.63539941604490	0
1.62672984849974	0
1.61811039487422	0
1.60954186028199	0
1.60102506226480	0
1.59256083086330	0
1.58415000867973	0
1.57579345093194	0
1.56749202549806	0
1.55924661295127	0
1.55105810658402	0
1.54292741242095	0
1.53485544921989	0
1.52684314846025	0
1.51889145431792	0
1.51100132362616	0
1.50317372582147	0
1.49540964287382	0
1.48771006920031	0
1.48007601156157	0
1.47250848893988	0
1.46500853239836	0
1.45757718492024	0
1.45021550122732	0
1.44292454757690	0
1.43570540153612	0
1.42855915173296	0
1.42148689758295	0
1.41448974899078	0
1.40756882602593	0
1.40072525857143	0
1.39396018594507	0
1.38727475649202	0
1.38067012714841	0
1.37414746297477	0
1.36770793665899	0
1.36135272798786	0
1.35508302328677	0
1.34890001482690	0
1.34280490019958	0
1.33679888165722	0
1.33088316542062	0
1.32505896095230	0
1.31932748019588	0
1.31368993678113	0
1.30814754519511	0
1.30270151991928	0
1.29735307453291	0
1.29210342078334	0
1.28695376762338	0
1.28190532021675	0
1.27695927891221	0
1.27211683818744	0
1.26737918556366	0
1.26274750049248	0
1.25822295321616	0
1.25380670360307	0
1.24949989995998	0
1.24530367782321	0
1.24121915873064	0
1.23724744897696	0
1.23338963835440	0
1.22964679888170	0
1.22601998352392	0
1.22251022490612	0
1.21911853402366	0
1.21584589895266	0
1.21269328356349	0
1.20966162624099	0
1.20675183861472	0
1.20396480430285	0
1.20130137767340	0
1.19876238262635	0
1.19634861140054	0
1.19406082340893	0
1.19189974410602	0
1.18986606389123	0
1.18796043705167	0
1.18618348074824	0
1.18453577404821	0
1.18301785700808	0
1.18163022980965	0
1.18037335195268	0
1.17924764150708	0
1.17825347442730	0
1.17739118393166	0
1.17666105994887	0
1.17606334863391	0
1.17559825195515	0
1.17526592735432	0
1.17506648748060	0
1.17500000000000	0
1.17506648748060	0
1.17526592735432	0
1.17559825195515	0
1.17606334863391	0
1.17666105994887	0
1.17739118393166	0
1.17825347442730	0
1.17924764150708	0
1.18037335195268	0
1.18163022980965	0
1.18301785700808	0
1.18453577404821	0
1.18618348074824	0
1.18796043705167	0
1.18986606389123	0
1.19189974410602	0
1.19406082340893	0
1.19634861140054	0
1.19876238262635	0
1.20130137767340	0
1.20396480430285	0
1.20675183861472	0
1.20966162624099	0
1.21269328356349	0
1.21584589895266	0
1.21911853402366	0
1.22251022490612	0
1.22601998352392	0
1.22964679888170	0
1.23338963835440	0
1.23724744897696	0
1.24121915873064	0
1.24530367782321	0
1.24949989995998	0
1.25380670360307	0
1.25822295321616	0
1.26274750049248	0
1.26737918556366	0
1.27211683818744	0
1.27695927891221	0
1.28190532021675	0
1.28695376762338	0
1.29210342078334	0
1.29735307453291	0
1.30270151991928	0
1.30814754519511	0
1.31368993678113	0
1.31932748019588	0
1.32505896095230	0
1.33088316542062	0
1.33679888165722	0
1.34280490019958	0
1.34890001482690	0
1.35508302328677	0
1.36135272798786	0
1.36770793665899	0
1.37414746297477	0
1.38067012714841	0
1.38727475649202	0
1.39396018594507	0
1.40072525857143	0
1.40756882602593	0
1.41448974899078	0
1.42148689758295	0
1.42855915173296	0
1.43570540153612	0
1.44292454757690	0
1.45021550122732	0
1.45757718492024	0
1.46500853239836	0
1.47250848893988	0
1.48007601156157	0
1.48771006920031	0
1.49540964287382	0
1.50317372582147	0
1.51100132362616	0
1.51889145431792	0
1.52684314846025	0
1.53485544921989	0
1.54292741242095	0
1.55105810658402	0
1.55924661295127	0
1.56749202549806	0
1.57579345093194	0
1.58415000867973	0
1.59256083086330	0
1.60102506226480	0
1.60954186028199	0
1.61811039487422	0
1.62672984849974	0
1.63539941604490	0
1.64411830474574	0
1.65288573410263	0
1.66170093578839	0
1.67056315355032	0
1.67947164310684	0
1.68842567203890	0
1.69742451967680	0
1.70646747698279	0
1.71555384642978	0
1.72468294187656	0
1.73385408843997	0
1.74306662236416	0
1.75231989088751	0
1.76161325210728	0
1.77094607484248	0
1.78031773849501	0
1.78972763290954	0
1.79917515823224	0
1.80865972476859	0
1.81818075284060	0
1.82773767264342	0
1.83732992410182	0
1.84695695672639	0
1.85661822946991	0
1.86631321058390	0
1.87604137747545	0
1.88580221656461	0
1.89559522314233	0
1.90541990122912	0
1.91527576343460	0
1.92516233081785	0
1.93507913274884	0
1.94502570677099	0
1.95500159846482	0
1.96500636131286	0
1.97503955656589	0
1.98510075311053	0
1.99518952733819	0
2.00530546301555	0
2.01544815115646	0
2.02561718989547	0
2.03581218436279	0
2.04603274656101	0
2.05627849524329	0
2.06654905579326	0
2.07684406010658	0
2.08716314647418	0
2.09750595946710	0
2.10787214982313	0
2.11826137433509	0
2.12867329574080	0
2.13910758261477	0
2.14956390926160	0
2.16004195561105	0
2.17054140711482	0
2.18106195464503	0
2.19160329439431	0
2.20216512777766	0
2.21274716133588	0
2.22334910664070	0
2.23397068020151	0
2.24461160337373	0
2.25527160226878	0
2.26595040766562	0
2.27664775492389	0
2.28736338389859	0
2.29809703885628	0
2.30884846839285	0
2.31961742535272	0
2.32597425824105	0
2.31523486929512	0
2.30451323493704	0
2.29380960413021	0
2.28312423008473	0
2.27245737033723	0
2.26180928683212	0
2.25118024600430	0
2.24057051886344	0
2.22998038107962	0
2.21941011307059	0
2.20886000009054	0
2.19833033232042	0
2.18782140495974	0
2.17733351832006	0
2.16686697791996	0
2.15642209458167	0
2.14599918452920	0
2.13559856948819	0
2.12522057678727	0
2.11486553946108	0
2.10453379635491	0
2.09422569223090	0
2.08394157787592	0
2.07368181021101	0
2.06344675240240	0
2.05323677397421	0
2.04305225092262	0
2.03289356583172	0
2.02276110799076	0
2.01265527351308	0
2.00257646545644	0
1.99252509394487	0
1.98250157629193	0
1.97250633712544	0
1.96253980851345	0
1.95260243009170	0
1.94269464919220	0
1.93281692097312	0
1.92296970854977	0
1.91315348312675	0
1.90336872413098	0
1.89361591934584	0
1.88389556504600	0
1.87420816613310	0
1.86455423627204	0
1.85493429802783	0
1.84534888300289	0
1.83579853197457	0
1.82628379503296	0
1.81680523171858	0
1.80736341116002	0
1.79795891221129	0
1.78859232358858	0
1.77926424400649	0
1.76997528231329	0
1.76072605762509	0
1.75151719945880	0
1.74234934786340	0
1.73322315354948	0
1.72413927801672	0
1.71509839367892	0
1.70610118398646	0
1.69714834354573	0
1.68824057823522	0
1.67937860531805	0
1.67056315355032	0
1.66179496328518	0
1.65307478657198	0
1.64440338725022	0
1.63578154103780	0
1.62721003561310	0
1.61868967069046	0
1.61022125808847	0
1.60180562179061	0
1.59344359799775	0
1.58513603517175	0
1.57688379406981	0
1.56868774776882	0
1.56054878167906	0
1.55246779354678	0
1.54444569344474	0
1.53648340375026	0
1.52858185910994	0
1.52074200639030	0
1.51296480461378	0
1.50525122487909	0
1.49760225026540	0
1.49001887571936	0
1.48250210792430	0
1.47505296515074	0
1.46767247708745	0
1.46036168465213	0
1.45312163978106	0
1.44595340519672	0
1.43885805415267	0
1.43183667015480	0
1.42489034665830	0
1.41802018673924	0
1.41122730274042	0
1.40451281589026	0
1.39787785589443	0
1.39132356049914	0
1.38485107502576	0
1.37846155187586	0
1.37215615000626	0
1.36593603437350	0
1.35980237534724	0
1.35375634809223	0
1.34779913191840	0
1.34193190959899	0
1.33615586665628	0
1.33047219061505	0
1.32488207022361	0
1.31938669464263	0
1.31398725260179	0
1.30868493152477	0
1.30348091662287	0
1.29837638995786	0
1.29337252947478	0
1.28847050800552	0
1.28367149224402	0
1.27897664169444	0
1.27438710759329	0
1.26990403180713	0
1.26552854570729	0
1.26126176902339	0
1.25710480867746	0
1.25305875760078	0
1.24912469353544	0
1.24530367782320	0
1.24159675418390	0
1.23800494748608	0
1.23452926251264	0
1.23117068272437	0
1.22793016902428	0
1.22480865852589	0
1.22180706332874	0
1.21892626930426	0
1.21616713489553	0
1.21353048993423	0
1.21101713447829	0
1.20862783767378	0
1.20636333664448	0
1.20422433541263	0
1.20221150385446	0
1.20032547669372	0
1.19856685253681	0
1.19693619295266	0
1.19543402160052	0
1.19406082340893	0
1.19281704380848	0
1.19170308802151	0
1.19071932041099	0
1.18986606389123	0
1.18914359940253	0
1.18855216545173	0
1.18809195772045	0
1.18776312874243	0
1.18756578765136	0
1.18750000000000	0
1.18756578765136	0
1.18776312874243	0
1.18809195772045	0
1.18855216545173	0
1.18914359940253	0
1.18986606389123	0
1.19071932041099	0
1.19170308802151	0
1.19281704380848	0
1.19406082340893	0
1.19543402160052	0
1.19693619295266	0
1.19856685253681	0
1.20032547669372	0
1.20221150385446	0
1.20422433541263	0
1.20636333664448	0
1.20862783767378	0
1.21101713447829	0
1.21353048993423	0
1.21616713489553	0
1.21892626930426	0
1.22180706332874	0
1.22480865852589	0
1.22793016902428	0
1.23117068272437	0
1.23452926251264	0
1.23800494748608	0
1.24159675418390	0
1.24530367782320	0
1.24912469353544	0
1.25305875760078	0
1.25710480867746	0
1.26126176902339	0
1.26552854570729	0
1.26990403180713	0
1.27438710759329	0
1.27897664169444	0
1.28367149224402	0
1.28847050800552	0
1.29337252947478	0
1.29837638995786	0
1.30348091662287	0
1.30868493152477	0
1.31398725260179	0
1.31938669464263	0
1.32488207022361	0
1.33047219061505	0
1.33615586665628	0
1.34193190959899	0
1.34779913191840	0
1.35375634809223	0
1.35980237534724	0
1.36593603437350	0
1.37215615000626	0
1.37846155187586	0
1.38485107502576	0
1.39132356049914	0
1.39787785589443	0
1.40451281589026	0
1.41122730274042	0
1.41802018673924	0
1.42489034665830	0
1.43183667015481	0
1.43885805415267	0
1.44595340519672	0
1.45312163978106	0
1.46036168465213	0
1.46767247708745	0
1.47505296515074	0
1.48250210792430	0
1.49001887571937	0
1.49760225026540	0
1.50525122487909	0
1.51296480461378	0
1.52074200639030	0
1.52858185910994	0
1.53648340375027	0
1.54444569344474	0
1.55246779354678	0
1.56054878167906	0
1.56868774776882	0
1.57688379406981	0
1.58513603517175	0
1.59344359799775	0
1.60180562179061	0
1.61022125808847	0
1.61868967069046	0
1.62721003561310	0
1.63578154103780	0
1.64440338725022	0
1.65307478657198	0
1.66179496328518	0
1.67056315355032	0
1.67937860531805	0
1.68824057823522	0
1.69714834354573	0
1.70610118398646	0
1.71509839367892	0
1.72413927801672	0
1.73322315354948	0
1.74234934786340	0
1.75151719945880	0
1.76072605762509	0
1.76997528231329	0
1.77926424400649	0
1.78859232358858	0
1.79795891221129	0
1.80736341116002	0
1.81680523171858	0
1.82628379503296	0
1.83579853197457	0
1.84534888300289	0
1.85493429802783	0
1.86455423627204	0
1.87420816613310	0
1.88389556504600	0
1.89361591934584	0
1.90336872413098	0
1.91315348312675	0
1.92296970854977	0
1.93281692097312	0
1.94269464919220	0
1.95260243009170	0
1.96253980851345	0
1.97250633712544	0
1.98250157629193	0
1.99252509394487	0
2.00257646545644	0
2.01265527351308	0
2.02276110799076	0
2.03289356583172	0
2.04305225092262	0
2.05323677397421	0
2.06344675240240	0
2.07368181021101	0
2.08394157787593	0
2.09422569223090	0
2.10453379635491	0
2.11486553946108	0
2.12522057678727	0
2.13559856948819	0
2.14599918452920	0
2.15642209458167	0
2.16686697791996	0
2.17733351832006	0
2.18782140495974	0
2.19833033232042	0
2.20886000009055	0
2.21941011307059	0
2.22998038107962	0
2.24057051886344	0
2.25118024600430	0
2.26180928683212	0
2.27245737033723	0
2.28312423008473	0
2.29380960413021	0
2.30451323493704	0
2.31523486929512	0
2.32597425824105	0
2.33238075793812	0
2.32167100382462	0
2.31097922967733	0
2.30030568620781	0
2.28965062837106	0
2.27901431544429	0
2.26839701110718	0
2.25779898352356	0
2.24722050542442	0
2.23666185419254	0
2.22612331194837	0
2.21560516563760	0
2.20510770712000	0
2.19463123325993	0
2.18417604601827	0
2.17374245254584	0
2.16333076527839	0
2.15294130203311	0
2.14257438610658	0
2.13223034637443	0
2.12190951739229	0
2.11161223949853	0
2.10133885891829	0
2.09108972786918	0
2.08086520466848	0
2.07066565384178	0
2.06049144623316	0
2.05034295911684	0
2.04022057631032	0
2.03012468828887	0
2.02005569230158	0
2.01001399248861	0
2	0
1.99001413311564	0
1.98005681736661	0
1.97012848565772	0
1.96022957839127	0
1.95036054359188	0
1.94052183703250	0
1.93071392236136	0
1.92093727122985	0
1.91119236342133	0
1.90147968698064	0
1.89179973834442	0
1.88215302247187	0
1.87254005297617	0
1.86296135225613	0
1.85341745162821	0
1.84390889145858	0
1.83443622129525	0
1.82500000000000	0
1.81560079587998	0
1.80623918681884	0
1.79691576040726	0
1.78763111407248	0
1.77838585520691	0
1.76918060129541	0
1.76001598004109	0
1.75089262948931	0
1.74181119814979	0
1.73277234511635	0
1.72377674018418	0
1.71482506396425	0
1.70591800799452	0
1.69705627484771	0
1.68824057823522	0
1.67947164310684	0
1.67075020574591	0
1.66207701385947	0
1.65345282666304	0
1.64487841495960	0
1.63635456121221	0
1.62788205960997	0
1.61946171612669	0
1.61109434857180	0
1.60278078663303	0
1.59452187191020	0
1.58631845793964	0
1.57817141020866	0
1.57008160615937	0
1.56204993518133	0
1.55407729859232	0
1.54616460960662	0
1.53831279329010	0
1.53052278650140	0
1.52279553781852	0
1.51513200745018	0
1.50753316713099	0
1.50000000000000	0
1.49253350046155	0
1.48513467402791	0
1.47780453714285	0
1.47054411698527	0
1.46335445125233	0
1.45623658792107	0
1.44919158498799	0
1.44222051018560	0
1.43532444067535	0
1.42850446271617	0
1.42176167130782	0
1.41509716980849	0
1.40851206952585	0
1.40200748928100	0
1.39558455494463	0
1.38924439894498	0
1.38298815974686	0
1.37681698130144	0
1.37073201246633	0
1.36473440639562	0
1.35882531989951	0
1.35300591277348	0
1.34727734709673	0
1.34164078649987	0
1.33609739540200	0
1.33064833821713	0
1.32529477853042	0
1.32003787824441	0
1.31487879669573	0
1.30981868974297	0
1.30485870882636	0
1.30000000000000	0
1.29524370293779	0
1.29059094991403	0
1.28604286475996	0
1.28160056179763	0
1.27726514475265	0
1.27303770564740	0
1.26891932367665	0
1.26491106406735	0
1.26101397692492	0
1.25722909606802	0
1.25355743785437	0
1.25000000000000	0
1.24655776039460	0
1.24323167591564	0
1.24002268124418	0
1.23693168768530	0
1.23395958199610	0
1.23110722522451	0
1.22837545156194	0
1.22576506721313	0
1.22327684928637	0
1.22091154470748	0
1.21866986916064	0
1.21655250605964	0
1.21456010555262	0
1.21269328356349	0
1.21095262087334	0
1.20933866224478	0
1.20785191559230	0
1.20649285120137	0
1.20526190099912	0
1.20415945787923	0
1.20318587508331	0
1.20234146564111	0
1.20162650187153	0
1.20104121494643	0
1.20058579451866	0
1.20026038841578	0
1.20006510240070	0
1.20000000000000	0
1.20006510240070	0
1.20026038841578	0
1.20058579451866	0
1.20104121494643	0
1.20162650187153	0
1.20234146564111	0
1.20318587508331	0
1.20415945787923	0
1.20526190099912	0
1.20649285120137	0
1.20785191559230	0
1.20933866224478	0
1.21095262087334	0
1.21269328356349	0
1.21456010555262	0
1.21655250605964	0
1.21866986916064	0
1.22091154470748	0
1.22327684928638	0
1.22576506721313	0
1.22837545156194	0
1.23110722522451	0
1.23395958199610	0
1.23693168768530	0
1.24002268124418	0
1.24323167591564	0
1.24655776039460	0
1.25000000000000	0
1.25355743785437	0
1.25722909606802	0
1.26101397692492	0
1.26491106406735	0
1.26891932367665	0
1.27303770564740	0
1.27726514475265	0
1.28160056179763	0
1.28604286475996	0
1.29059094991403	0
1.29524370293779	0
1.30000000000000	0
1.30485870882636	0
1.30981868974297	0
1.31487879669573	0
1.32003787824441	0
1.32529477853042	0
1.33064833821713	0
1.33609739540200	0
1.34164078649987	0
1.34727734709673	0
1.35300591277348	0
1.35882531989951	0
1.36473440639562	0
1.37073201246633	0
1.37681698130144	0
1.38298815974686	0
1.38924439894498	0
1.39558455494463	0
1.40200748928100	0
1.40851206952585	0
1.41509716980849	0
1.42176167130782	0
1.42850446271617	0
1.43532444067535	0
1.44222051018560	0
1.44919158498799	0
1.45623658792107	0
1.46335445125233	0
1.47054411698527	0
1.47780453714285	0
1.48513467402791	0
1.49253350046155	0
1.50000000000000	0
1.50753316713099	0
1.51513200745018	0
1.52279553781852	0
1.53052278650140	0
1.53831279329010	0
1.54616460960662	0
1.55407729859232	0
1.56204993518133	0
1.57008160615937	0
1.57817141020866	0
1.58631845793964	0
1.59452187191020	0
1.60278078663303	0
1.61109434857180	0
1.61946171612669	0
1.62788205960997	0
1.63635456121221	0
1.64487841495960	0
1.65345282666304	0
1.66207701385947	0
1.67075020574591	0
1.67947164310684	0
1.68824057823522	0
1.69705627484771	0
1.70591800799452	0
1.71482506396425	0
1.72377674018418	0
1.73277234511635	0
1.74181119814979	0
1.75089262948931	0
1.76001598004109	0
1.76918060129541	0
1.77838585520691	0
1.78763111407248	0
1.79691576040726	0
1.80623918681884	0
1.81560079587998	0
1.82500000000000	0
1.83443622129525	0
1.84390889145858	0
1.85341745162821	0
1.86296135225613	0
1.87254005297617	0
1.88215302247187	0
1.89179973834442	0
1.90147968698064	0
1.91119236342133	0
1.92093727122985	0
1.93071392236136	0
1.94052183703250	0
1.95036054359188	0
1.96022957839127	0
1.97012848565772	0
1.98005681736661	0
1.99001413311564	0
2	0
2.01001399248861	0
2.02005569230158	0
2.03012468828888	0
2.04022057631032	0
2.05034295911684	0
2.06049144623316	0
2.07066565384178	0
2.08086520466848	0
2.09108972786918	0
2.10133885891829	0
2.11161223949853	0
2.12190951739229	0
2.13223034637443	0
2.14257438610658	0
2.15294130203311	0
2.16333076527839	0
2.17374245254584	0
2.18417604601827	0
2.19463123325993	0
2.20510770712000	0
2.21560516563760	0
2.22612331194837	0
2.23666185419254	0
2.24722050542442	0
2.25779898352356	0
2.26839701110718	0
2.27901431544429	0
2.28965062837106	0
2.30030568620781	0
2.31097922967733	0
2.32167100382462	0
2.33238075793812	0
2.33883651630463	0
2.32815645951899	0
2.31749460625047	0
2.30685120889927	0
2.29622652410428	0
2.28562081282088	0
2.27503434040016	0
2.26446737666940	0
2.25392019601405	0
2.24339307746101	0
2.23288630476341	0
2.22240016648668	0
2.21193495609613	0
2.20149097204599	0
2.19106851786976	0
2.18066790227215	0
2.17028943922234	0
2.15993344804881	0
2.14960025353553	0
2.13929018601965	0
2.12900358149065	0
2.11874078169086	0
2.10850213421756	0
2.09828799262637	0
2.08809871653617	0
2.07793467173538	0
2.06779623028963	0
2.05768377065087	0
2.04759767776778	0
2.03753834319750	0
2.02750616521874	0
2.01750154894612	0
2.00752490644575	0
1.99757665685200	0
1.98765722648549	0
1.97776704897215	0
1.96790656536331	0
1.95807622425686	0
1.94827648191934	0
1.93850780240885	0
1.92877065769884	0
1.91906552780253	0
1.90939290089808	0
1.89975327345421	0
1.89014715035629	0
1.88057504503277	0
1.87103747958185	0
1.86153498489822	0
1.85206810079975	0
1.84263737615408	0
1.83324336900478	0
1.82388664669710	0
1.81456778600305	0
1.80528737324560	0
1.79604600442194	0
1.78684428532539	0
1.77768283166599	0
1.76856226918930	0
1.75948323379338	0
1.75044637164353	0
1.74145233928466	0
1.73250180375086	0
1.72359544267209	0
1.71473394437738	0
1.70591800799452	0
1.69714834354573	0
1.68842567203890	0
1.67975072555424	0
1.67112424732573	0
1.66254699181707	0
1.65401972479170	0
1.64554322337640	0
1.63711827611813	0
1.62874568303342	0
1.62042625565004	0
1.61216081704029	0
1.60395020184543	0
1.59579525629073	0
1.58769683819047	0
1.57965581694241	0
1.57167307351116	0
1.56374950039960	0
1.55588600160809	0
1.54808349258042	0
1.54034290013620	0
1.53266516238871	0
1.52505122864775	0
1.51750205930668	0
1.51001862571294	0
1.50260191002141	0
1.49525290502978	0
1.48797261399530	0
1.48076205043214	0
1.47362223788867	0
1.46655420970382	0
1.45955900874202	0
1.45263768710577	0
1.44579130582529	0
1.43902093452458	0
1.43232765106312	0
1.42571254115267	0
1.41917669794850	0
1.41272122161451	0
1.40634721886169	0
1.40005580245932	0
1.39384809071864	0
1.38772520694841	0
1.38168827888204	0
1.37573843807608	0
1.36987681927975	0
1.36410455977539	0
1.35842279868972	0
1.35283267627597	0
1.34733533316691	0
1.34193190959899	0
1.33662354460783	0
1.33141137519551	0
1.32629653547010	0
1.32128015575804	0
1.31636336169008	0
1.31154727326162	0
1.30683300386851	0
1.30222165931918	0
1.29771433682456	0
1.29331212396699	0
1.28901609764968	0
1.28482732302827	0
1.28074685242635	0
1.27677572423664	0
1.27291496181010	0
1.26916557233483	0
1.26552854570729	0
1.26200485339796	0
1.25859544731419	0
1.25530125866264	0
1.25212319681412	0
1.24906214817358	0
1.24611897505816	0
1.24329451458615	0
1.24058957757995	0
1.23800494748608	0
1.23554137931516	0
1.23319959860519	0
1.23098030041102	0
1.22888414832319	0
1.22691177351919	0
1.22506377385016	0
1.22334071296593	0
1.22174311948134	0
1.22027148618658	0
1.21892626930426	0
1.21770788779576	0
1.21661672271920	0
1.21565311664142	0
1.21481737310593	0
1.21410975615881	0
1.21353048993423	0
1.21307975830116	0
1.21275770457252	0
1.21256443127778	0
1.21250000000000	0
1.21256443127778	0
1.21275770457252	0
1.21307975830116	0
1.21353048993423	0
1.21410975615881	0
1.21481737310593	0
1.21565311664142	0
1.21661672271920	0
1.21770788779576	0
1.21892626930426	0
1.22027148618658	0
1.22174311948134	0
1.22334071296593	0
1.22506377385016	0
1.22691177351919	0
1.22888414832319	0
1.23098030041102	0
1.23319959860519	0
1.23554137931516	0
1.23800494748608	0
1.24058957757995	0
1.24329451458615	0
1.24611897505816	0
1.24906214817358	0
1.25212319681412	0
1.25530125866264	0
1.25859544731419	0
1.26200485339796	0
1.26552854570729	0
1.26916557233483	0
1.27291496181010	0
1.27677572423664	0
1.28074685242635	0
1.28482732302827	0
1.28901609764968	0
1.29331212396699	0
1.29771433682456	0
1.30222165931918	0
1.30683300386851	0
1.31154727326162	0
1.31636336169008	0
1.32128015575804	0
1.32629653547010	0
1.33141137519551	0
1.33662354460783	0
1.34193190959899	0
1.34733533316692	0
1.35283267627597	0
1.35842279868972	0
1.36410455977539	0
1.36987681927975	0
1.37573843807608	0
1.38168827888204	0
1.38772520694841	0
1.39384809071864	0
1.40005580245932	0
1.40634721886169	0
1.41272122161451	0
1.41917669794850	0
1.42571254115267	0
1.43232765106312	0
1.43902093452458	0
1.44579130582529	0
1.45263768710577	0
1.45955900874202	0
1.46655420970382	0
1.47362223788867	0
1.48076205043214	0
1.48797261399530	0
1.49525290502978	0
1.50260191002141	0
1.51001862571294	0
1.51750205930668	0
1.52505122864775	0
1.53266516238871	0
1.54034290013620	0
1.54808349258042	0
1.55588600160809	0
1.56374950039960	0
1.57167307351116	0
1.57965581694241	0
1.58769683819047	0
1.59579525629073	0
1.60395020184543	0
1.61216081704029	0
1.62042625565004	0
1.62874568303342	0
1.63711827611813	0
1.64554322337640	0
1.65401972479170	0
1.66254699181707	0
1.67112424732573	0
1.67975072555424	0
1.68842567203890	0
1.69714834354573	0
1.70591800799452	0
1.71473394437738	0
1.72359544267209	0
1.73250180375087	0
1.74145233928466	0
1.75044637164353	0
1.75948323379338	0
1.76856226918930	0
1.77768283166599	0
1.78684428532539	0
1.79604600442194	0
1.80528737324560	0
1.81456778600305	0
1.82388664669710	0
1.83324336900478	0
1.84263737615408	0
1.85206810079975	0
1.86153498489822	0
1.87103747958185	0
1.88057504503277	0
1.89014715035629	0
1.89975327345421	0
1.90939290089808	0
1.91906552780253	0
1.92877065769884	0
1.93850780240885	0
1.94827648191934	0
1.95807622425686	0
1.96790656536331	0
1.97776704897215	0
1.98765722648549	0
1.99757665685200	0
2.00752490644575	0
2.01750154894612	0
2.02750616521874	0
2.03753834319750	0
2.04759767776778	0
2.05768377065087	0
2.06779623028963	0
2.07793467173538	0
2.08809871653617	0
2.09828799262637	0
2.10850213421756	0
2.11874078169086	0
2.12900358149065	0
2.13929018601965	0
2.14960025353553	0
2.15993344804881	0
2.17028943922234	0
2.18066790227215	0
2.19106851786976	0
2.20149097204599	0
2.21193495609613	0
2.22240016648668	0
2.23288630476341	0
2.24339307746101	0
2.25392019601405	0
2.26446737666940	0
2.27503434040016	0
2.28562081282088	0
2.29622652410428	0
2.30685120889927	0
2.31749460625047	0
2.32815645951899	0
2.33883651630463	0
2.34534112657413	0
2.33469082535568	0
2.32405894933842	0
2.31344575255181	0
2.30285149325787	0
2.29227643402797	0
2.28172084182093	0
2.27118498806240	0
2.26066914872566	0
2.25017360441367	0
2.23969864044250	0
2.22924454692616	0
2.21881161886267	0
2.20840015622169	0
2.19801046403333	0
2.18764285247844	0
2.17729763698030	0
2.16697513829762	0
2.15667568261897	0
2.14639960165855	0
2.13614723275340	0
2.12591891896187	0
2.11571500916357	0
2.10553585816058	0
2.09538182678003	0
2.08525328197800	0
2.07515059694471	0
2.06507415121104	0
2.05502433075621	0
2.04500152811679	0
2.03500614249687	0
2.02503857987941	0
2.01509925313866	0
2.00518858215381	0
1.99530699392349	0
1.98545492268145	0
1.97563281001304	0
1.96584110497263	0
1.95608026420186	0
1.94635075204856	0
1.93665304068643	0
1.92698761023521	0
1.91735494888140	0
1.90775555299939	0
1.89818992727282	0
1.88865858481622	0
1.87916204729661	0
1.86970084505517	0
1.86027551722856	0
1.85088661187011	0
1.84153468607029	0
1.83222030607676	0
1.82294404741341	0
1.81370649499857	0
1.80450824326186	0
1.79534989625978	0
1.78623206778963	0
1.77715538150157	0
1.76812047100869	0
1.75912797999463	0
1.75017856231871	0
1.74127288211814	0
1.73241161390704	0
1.72359544267209	0
1.71482506396425	0
1.70610118398646	0
1.69742451967680	0
1.68879579878682	0
1.68021575995466	0
1.67168515277250	0
1.66320473784799	0
1.65477528685922	0
1.64639758260270	0
1.63807241903403	0
1.62980060130066	0
1.62158294576627	0
1.61342028002626	0
1.60531344291388	0
1.59726328449633	0
1.58927066606038	0
1.58133646008685	0
1.57346155021341	0
1.56564683118512	0
1.55789320879192	0
1.55020159979275	0
1.54257293182527	0
1.53500814330088	0
1.52750818328414	0
1.52007401135603	0
1.51270659746033	0
1.50540692173246	0
1.49817597431009	0
1.49101475512484	0
1.48392427367437	0
1.47690554877419	0
1.46995960828861	0
1.46308748883995	0
1.45629023549566	0
1.44956890143242	0
1.44292454757690	0
1.43635824222232	0
1.42987106062050	0
1.42346408454868	0
1.41713840185072	0
1.41089510595225	0
1.40473529534927	0
1.39866007306994	0
1.39267054610917	0
1.38676782483587	0
1.38095302237259	0
1.37522725394751	0
1.36959163621862	0
1.36404728657037	0
1.35859532238264	0
1.35323686027244	0
1.34797301530854	0
1.34280490019958	0
1.33773362445593	0
1.33276029352618	0
1.32788600790881	0
1.32311186223992	0
1.31843894435806	0
1.31386833434709	0
1.30940110355842	0
1.30503831361382	0
1.30078101539037	0
1.29663024798899	0
1.29258703768837	0
1.28865239688599	0
1.28482732302827	0
1.28111279753190	0
1.27750978469834	0
1.27401923062409	0
1.27064206210876	0
1.26737918556366	0
1.26423148592337	0
1.26119982556294	0
1.25828504322351	0
1.25548795294897	0
1.25280934303668	0
1.25024997500500	0
1.24781058258055	0
1.24549187070812	0
1.24329451458615	0
1.24121915873064	0
1.23926641607041	0
1.23743686707646	0
1.23573105892828	0
1.23414950471975	0
1.23269268270725	0
1.23136103560248	0
1.23015496991233	0
1.22907485532819	0
1.22812102416659	0
1.22729377086336	0
1.22659335152283	0
1.22601998352392	0
1.22557384518437	0
1.22525507548428	0
1.22506377385016	0
1.22500000000000	0
1.22506377385016	0
1.22525507548428	0
1.22557384518437	0
1.22601998352392	0
1.22659335152283	0
1.22729377086336	0
1.22812102416659	0
1.22907485532819	0
1.23015496991233	0
1.23136103560248	0
1.23269268270725	0
1.23414950471975	0
1.23573105892828	0
1.23743686707646	0
1.23926641607041	0
1.24121915873064	0
1.24329451458615	0
1.24549187070812	0
1.24781058258055	0
1.25024997500500	0
1.25280934303668	0
1.25548795294897	0
1.25828504322351	0
1.26119982556294	0
1.26423148592337	0
1.26737918556366	0
1.27064206210876	0
1.27401923062409	0
1.27750978469834	0
1.28111279753190	0
1.28482732302827	0
1.28865239688599	0
1.29258703768837	0
1.29663024798899	0
1.30078101539037	0
1.30503831361382	0
1.30940110355842	0
1.31386833434709	0
1.31843894435806	0
1.32311186223992	0
1.32788600790881	0
1.33276029352618	0
1.33773362445593	0
1.34280490019958	0
1.34797301530854	0
1.35323686027244	0
1.35859532238264	0
1.36404728657037	0
1.36959163621862	0
1.37522725394751	0
1.38095302237259	0
1.38676782483587	0
1.39267054610917	0
1.39866007306994	0
1.40473529534927	0
1.41089510595225	0
1.41713840185072	0
1.42346408454868	0
1.42987106062050	0
1.43635824222232	0
1.44292454757690	0
1.44956890143242	0
1.45629023549566	0
1.46308748883995	0
1.46995960828861	0
1.47690554877419	0
1.48392427367437	0
1.49101475512484	0
1.49817597431009	0
1.50540692173246	0
1.51270659746033	0
1.52007401135603	0
1.52750818328414	0
1.53500814330088	0
1.54257293182527	0
1.55020159979275	0
1.55789320879193	0
1.56564683118512	0
1.57346155021341	0
1.58133646008685	0
1.58927066606038	0
1.59726328449633	0
1.60531344291388	0
1.61342028002626	0
1.62158294576627	0
1.62980060130066	0
1.63807241903403	0
1.64639758260270	0
1.65477528685922	0
1.66320473784799	0
1.67168515277250	0
1.68021575995466	0
1.68879579878682	0
1.69742451967680	0
1.70610118398646	0
1.71482506396425	0
1.72359544267209	0
1.73241161390704	0
1.74127288211814	0
1.75017856231871	0
1.75912797999463	0
1.76812047100869	0
1.77715538150157	0
1.78623206778963	0
1.79534989625978	0
1.80450824326186	0
1.81370649499857	0
1.82294404741341	0
1.83222030607676	0
1.84153468607029	0
1.85088661187011	0
1.86027551722856	0
1.86970084505517	0
1.87916204729661	0
1.88865858481622	0
1.89818992727282	0
1.90775555299939	0
1.91735494888140	0
1.92698761023521	0
1.93665304068643	0
1.94635075204856	0
1.95608026420186	0
1.96584110497263	0
1.97563281001304	0
1.98545492268145	0
1.99530699392349	0
2.00518858215381	0
2.01509925313866	0
2.02503857987941	0
2.03500614249687	0
2.04500152811679	0
2.05502433075621	0
2.06507415121104	0
2.07515059694471	0
2.08525328197800	0
2.09538182678003	0
2.10553585816058	0
2.11571500916357	0
2.12591891896187	0
2.13614723275340	0
2.14639960165855	0
2.15667568261897	0
2.16697513829762	0
2.17729763698030	0
2.18764285247844	0
2.19801046403333	0
2.20840015622169	0
2.21881161886267	0
2.22924454692616	0
2.23969864044250	0
2.25017360441367	0
2.26066914872566	0
2.27118498806240	0
2.28172084182093	0
2.29227643402797	0
2.30285149325787	0
2.31344575255181	0
2.32405894933842	0
2.33469082535568	0
2.34534112657413	0
2.35189418341897	0
2.34127369181820	0
2.33067184519829	0
2.32008889915882	0
2.30952511352442	0
2.29898075242052	0
2.28845608435032	0
2.27795138227312	0
2.26746692368378	0
2.25700299069363	0
2.24655987011252	0
2.23613785353229	0
2.22573723741146	0
2.21535832316129	0
2.20500141723310	0
2.19466683120696	0
2.18435488188161	0
2.17406589136576	0
2.16380018717071	0
2.15355810230418	0
2.14333997536555	0
2.13314615064229	0
2.12297697820772	0
2.11283281402008	0
2.10271402002269	0
2.09262096424556	0
2.08255402090798	0
2.07251357052252	0
2.06250000000000	0
2.05251370275572	0
2.04255507881673	0
2.03262453493015	0
2.02272248467258	0
2.01284934856039	0
2.00300555416105	0
1.99319153620519	0
1.98340773669964	0
1.97365460504112	0
1.96393259813060	0
1.95424218048839	0
1.94458382436963	0
1.93495800988032	0
1.92536522509367	0
1.91580596616672	0
1.90628073745710	0
1.89679005163988	0
1.88733442982424	0
1.87791440167011	0
1.86853050550426	0
1.85918328843608	0
1.84987330647264	0
1.84060112463293	0
1.83136731706122	0
1.82217246713916	0
1.81301716759660	0
1.80390202062085	0
1.79482763796416	0
1.78579464104919	0
1.77680366107232	0
1.76785533910442	0
1.75895032618889	0
1.75008928343671	0
1.74127288211814	0
1.73250180375086	0
1.72377674018418	0
1.71509839367892	0
1.70646747698279	0
1.69788471340077	0
1.68935083686012	0
1.68086659196975	0
1.67243273407333	0
1.66405002929599	0
1.65571925458394	0
1.64744119773666	0
1.63921665743123	0
1.63104644323821	0
1.62293137562868	0
1.61487228597187	0
1.60687001652281	0
1.59892542039959	0
1.59103936154955	0
1.58321271470387	0
1.57544636532000	0
1.56774120951132	0
1.56009815396340	0
1.55251811583633	0
1.54500202265240	0
1.53755081216850	0
1.53016543223274	0
1.52284684062449	0
1.51559600487729	0
1.50841390208391	0
1.50130151868304	0
1.49425985022686	0
1.48728990112890	0
1.48039268439154	0
1.47356922131266	0
1.46682054117060	0
1.46014768088711	0
1.45355168466759	0
1.44703360361811	0
1.44059449533864	0
1.43423542349225	0
1.42795745734948	0
1.42176167130782	0
1.41564914438571	0
1.40962095969094	0
1.40367820386298	0
1.39782196648930	0
1.39205333949529	0
1.38637341650798	0
1.38078329219324	0
1.37528406156692	0
1.36987681927975	0
1.36456265887646	0
1.35934267202939	0
1.35421794774696	0
1.34918957155768	0
1.34425862467012	0
1.33942618310977	0
1.33469331683350	0
1.33006108882262	0
1.32553055415558	0
1.32110275906154	0
1.31677873995596	0
1.31255952245984	0
1.30844612040389	0
1.30443953481946	0
1.30054075291780	0
1.29675074705974	0
1.29307047371750	0
1.28950087243088	0
1.28604286475996	0
1.28269735323653	0
1.27946522031668	0
1.27634732733688	0
1.27334451347622	0
1.27045759472719	0
1.26768736287777	0
1.26503458450748	0
1.26250000000000	0
1.26008432257528	0
1.25778823734363	0
1.25561240038477	0
1.25355743785437	0
1.25162394512090	0
1.24981248593539	0
1.24812359163666	0
1.24655776039460	0
1.24511545649390	0
1.24379710966058	0
1.24260311443357	0
1.24153382958339	0
1.24058957757995	0
1.23977064411124	0
1.23907727765463	0
1.23850968910219	0
1.23806805144144	0
1.23775249949253	0
1.23756312970289	0
1.23750000000000	0
1.23756312970289	0
1.23775249949253	0
1.23806805144144	0
1.23850968910219	0
1.23907727765463	0
1.23977064411124	0
1.24058957757995	0
1.24153382958339	0
1.24260311443357	0
1.24379710966058	0
1.24511545649390	0
1.24655776039460	0
1.24812359163666	0
1.24981248593539	0
1.25162394512090	0
1.25355743785437	0
1.25561240038477	0
1.25778823734363	0
1.26008432257528	0
1.26250000000000	0
1.26503458450748	0
1.26768736287777	0
1.27045759472719	0
1.27334451347622	0
1.27634732733688	0
1.27946522031668	0
1.28269735323653	0
1.28604286475996	0
1.28950087243088	0
1.29307047371750	0
1.29675074705974	0
1.30054075291780	0
1.30443953481946	0
1.30844612040389	0
1.31255952245984	0
1.31677873995596	0
1.32110275906154	0
1.32553055415558	0
1.33006108882262	0
1.33469331683350	0
1.33942618310977	0
1.34425862467012	0
1.34918957155768	0
1.35421794774696	0
1.35934267202939	0
1.36456265887646	0
1.36987681927975	0
1.37528406156692	0
1.38078329219324	0
1.38637341650798	0
1.39205333949529	0
1.39782196648930	0
1.40367820386298	0
1.40962095969094	0
1.41564914438571	0
1.42176167130782	0
1.42795745734948	0
1.43423542349225	0
1.44059449533864	0
1.44703360361811	0
1.45355168466759	0
1.46014768088711	0
1.46682054117060	0
1.47356922131266	0
1.48039268439154	0
1.48728990112890	0
1.49425985022686	0
1.50130151868304	0
1.50841390208391	0
1.51559600487729	0
1.52284684062449	0
1.53016543223274	0
1.53755081216850	0
1.54500202265240	0
1.55251811583633	0
1.56009815396340	0
1.56774120951132	0
1.57544636532000	0
1.58321271470387	0
1.59103936154955	0
1.59892542039959	0
1.60687001652281	0
1.61487228597187	0
1.62293137562868	0
1.63104644323821	0
1.63921665743123	0
1.64744119773666	0
1.65571925458394	0
1.66405002929599	0
1.67243273407333	0
1.68086659196975	0
1.68935083686012	0
1.69788471340077	0
1.70646747698279	0
1.71509839367892	0
1.72377674018418	0
1.73250180375087	0
1.74127288211814	0
1.75008928343671	0
1.75895032618889	0
1.76785533910442	0
1.77680366107232	0
1.78579464104919	0
1.79482763796416	0
1.80390202062085	0
1.81301716759660	0
1.82217246713916	0
1.83136731706122	0
1.84060112463293	0
1.84987330647264	0
1.85918328843608	0
1.86853050550426	0
1.87791440167011	0
1.88733442982424	0
1.89679005163988	0
1.90628073745710	0
1.91580596616672	0
1.92536522509367	0
1.93495800988032	0
1.94458382436963	0
1.95424218048839	0
1.96393259813060	0
1.97365460504112	0
1.98340773669964	0
1.99319153620519	0
2.00300555416105	0
2.01284934856039	0
2.02272248467258	0
2.03262453493015	0
2.04255507881673	0
2.05251370275572	0
2.06250000000000	0
2.07251357052252	0
2.08255402090798	0
2.09262096424556	0
2.10271402002270	0
2.11283281402008	0
2.12297697820772	0
2.13314615064229	0
2.14333997536555	0
2.15355810230418	0
2.16380018717071	0
2.17406589136576	0
2.18435488188161	0
2.19466683120696	0
2.20500141723310	0
2.21535832316129	0
2.22573723741146	0
2.23613785353229	0
2.24655987011252	0
2.25700299069363	0
2.26746692368378	0
2.27795138227312	0
2.28845608435032	0
2.29898075242052	0
2.30952511352442	0
2.32008889915882	0
2.33067184519829	0
2.34127369181820	0
2.35189418341897	0
2.35849528301415	0
2.34790465096009	0
2.33733288172652	0
2.32678023242420	0
2.31624696438009	0
2.30573334321209	0
2.29523963890484	0
2.28476612588685	0
2.27431308310883	0
2.26388079412322	0
2.25346954716499	0
2.24307963523367	0
2.23271135617661	0
2.22236501277355	0
2.21204091282236	0
2.20173936922607	0
2.19146070008111	0
2.18120522876689	0
2.17097328403645	0
2.16076520010852	0
2.15058131676066	0
2.14042197942368	0
2.13028753927727	0
2.12017835334672	0
2.11009478460092	0
2.10003720205143	0
2.09000598085269	0
2.08000150240330	0
2.07002415444845	0
2.06007433118322	0
2.05015243335709	0
2.04025886837921	0
2.03039405042470	0
2.02055840054179	0
2.01075234675979	0
2.00097632419777	0
1.99123077517399	0
1.98151614931597	0
1.97183290367110	0
1.96218150281772	0
1.95256241897666	0
1.94297613212309	0
1.93342313009853	0
1.92390390872309	0
1.91441897190766	0
1.90496883176602	0
1.89555400872674	0
1.88617503164473	0
1.87683243791235	0
1.86752677356979	0
1.85825859341481	0
1.84902846111140	0
1.83983694929741	0
1.83068463969085	0
1.82157212319469	0
1.81250000000000	0
1.80346887968714	0
1.79447938132485	0
1.78553213356691	0
1.77662777474630	0
1.76776695296637	0
1.75895032618889	0
1.75017856231871	0
1.74145233928466	0
1.73277234511635	0
1.72413927801672	0
1.71555384642978	0
1.70701676910334	0
1.69852877514630	0
1.69009060408015	0
1.68170300588421	0
1.67336674103437	0
1.66508258053467	0
1.65685130594148	0
1.64867370937975	0
1.64055059355084	0
1.63248277173145	0
1.62447106776329	0
1.61651631603272	0
1.60861936144011	0
1.60078105935821	0
1.59300227557904	0
1.58528388624877	0
1.57762677778998	0
1.57003184681076	0
1.56250000000000	0
1.55503215400840	0
1.54762923531445	0
1.54029218007494	0
1.53302193395920	0
1.52581945196671	0
1.51868569822725	0
1.51162164578310	0
1.50462827635267	0
1.49770658007502	0
1.49085755523457	0
1.48408220796558	0
1.47738155193572	0
1.47075660800827	0
1.46420840388245	0
1.45773797371133	0
1.45134635769688	0
1.44503460166184	0
1.43880375659782	0
1.43265487818944	0
1.42658902631417	0
1.42060726451754	0
1.41471065946362	0
1.40890028036054	0
1.40317719836092	0
1.39754248593737	0
1.39199721623285	0
1.38654246238620	0
1.38117929683296	0
1.37590879058170	0
1.37073201246633	0
1.36565002837477	0
1.36066390045448	0
1.35577468629562	0
1.35098343809241	0
1.34629120178363	0
1.34169901617315	0
1.33720791203163	0
1.33281891118036	0
1.32853302555864	0
1.32435125627607	0
1.32027459265109	0
1.31630401123753	0
1.31244047484067	0
1.30868493152477	0
1.30503831361382	0
1.30150153668753	0
1.29807549857472	0
1.29476107834612	0
1.29155913530895	0
1.28847050800552	0
1.28549601321824	0
1.28263644498353	0
1.27989257361702	0
1.27726514475265	0
1.27475487839820	0
1.27236246800980	0
1.27008857958805	0
1.26793385079822	0
1.26589889011722	0
1.26398427600979	0
1.26219055613643	0
1.26051824659542	0
1.25896783120142	0
1.25753976080281	0
1.25623445264011	0
1.25505228974732	0
1.25399362039845	0
1.25305875760078	0
1.25224797863682	0
1.25156152465630	0
1.25099960031968	0
1.25056237349442	0
1.25024997500500	0
1.25006249843758	0
1.25000000000000	0
1.25006249843758	0
1.25024997500500	0
1.25056237349442	0
1.25099960031968	0
1.25156152465630	0
1.25224797863682	0
1.25305875760078	0
1.25399362039845	0
1.25505228974732	0
1.25623445264011	0
1.25753976080281	0
1.25896783120142	0
1.26051824659542	0
1.26219055613643	0
1.26398427600979	0
1.26589889011722	0
1.26793385079822	0
1.27008857958805	0
1.27236246800980	0
1.27475487839820	0
1.27726514475265	0
1.27989257361702	0
1.28263644498353	0
1.28549601321824	0
1.28847050800552	0
1.29155913530895	0
1.29476107834612	0
1.29807549857472	0
1.30150153668753	0
1.30503831361382	0
1.30868493152477	0
1.31244047484067	0
1.31630401123753	0
1.32027459265109	0
1.32435125627607	0
1.32853302555864	0
1.33281891118036	0
1.33720791203163	0
1.34169901617315	0
1.34629120178363	0
1.35098343809241	0
1.35577468629563	0
1.36066390045448	0
1.36565002837477	0
1.37073201246633	0
1.37590879058170	0
1.38117929683296	0
1.38654246238620	0
1.39199721623285	0
1.39754248593737	0
1.40317719836092	0
1.40890028036054	0
1.41471065946362	0
1.42060726451754	0
1.42658902631417	0
1.43265487818944	0
1.43880375659782	0
1.44503460166184	0
1.45134635769688	0
1.45773797371133	0
1.46420840388245	0
1.47075660800827	0
1.47738155193572	0
1.48408220796558	0
1.49085755523457	0
1.49770658007502	0
1.50462827635267	0
1.51162164578310	0
1.51868569822725	0
1.52581945196671	0
1.53302193395920	0
1.54029218007494	0
1.54762923531445	0
1.55503215400840	0
1.56250000000000	0
1.57003184681076	0
1.57762677778998	0
1.58528388624877	0
1.59300227557904	0
1.60078105935821	0
1.60861936144011	0
1.61651631603272	0
1.62447106776329	0
1.63248277173145	0
1.64055059355084	0
1.64867370937976	0
1.65685130594148	0
1.66508258053467	0
1.67336674103437	0
1.68170300588421	0
1.69009060408015	0
1.69852877514630	0
1.70701676910334	0
1.71555384642978	0
1.72413927801672	0
1.73277234511635	0
1.74145233928466	0
1.75017856231871	0
1.75895032618889	0
1.76776695296637	0
1.77662777474630	0
1.78553213356691	0
1.79447938132485	0
1.80346887968714	0
1.81250000000000	0
1.82157212319469	0
1.83068463969085	0
1.83983694929741	0
1.84902846111140	0
1.85825859341481	0
1.86752677356979	0
1.87683243791235	0
1.88617503164473	0
1.89555400872674	0
1.90496883176602	0
1.91441897190766	0
1.92390390872309	0
1.93342313009853	0
1.94297613212309	0
1.95256241897666	0
1.96218150281772	0
1.97183290367110	0
1.98151614931597	0
1.99123077517399	0
2.00097632419777	0
2.01075234675979	0
2.02055840054179	0
2.03039405042470	0
2.04025886837921	0
2.05015243335709	0
2.06007433118322	0
2.07002415444845	0
2.08000150240330	0
2.09000598085269	0
2.10003720205143	0
2.11009478460092	0
2.12017835334672	0
2.13028753927727	0
2.14042197942368	0
2.15058131676066	0
2.16076520010852	0
2.17097328403645	0
2.18120522876689	0
2.19146070008111	0
2.20173936922607	0
2.21204091282237	0
2.22236501277355	0
2.23271135617661	0
2.24307963523367	0
2.25346954716499	0
2.26388079412322	0
2.27431308310883	0
2.28476612588685	0
2.29523963890484	0
2.30573334321209	0
2.31624696438009	0
2.32678023242420	0
2.33733288172652	0
2.34790465096009	0
2.35849528301415	0
2.36514402309881	0
2.35458329646670	0
2.34404164852078	0
2.33351933782431	0
2.32301662714669	0
2.31253378353701	0
2.30207107839875	0
2.29162878756574	0
2.28120719137916	0
2.27080657476589	0
2.26042722731788	0
2.25006944337280	0
2.23973352209588	0
2.22941976756285	0
2.21912848884421	0
2.20886000009054	0
2.19861462061908	0
2.18839267500145	0
2.17819449315253	0
2.16802041042053	0
2.15787076767818	0
2.14774591141504	0
2.13764619383096	0
2.12757197293065	0
2.11752361261923	0
2.10750148279900	0
2.09750595946710	0
2.08753742481422	0
2.07759626732433	0
2.06768288187527	0
2.05779766984026	0
2.04794103919034	0
2.03811340459750	0
2.02831518753866	0
2.01854681640035	0
2.00880872658399	0
1.99910136061181	0
1.98942516823328	0
1.97978060653195	0
1.97016814003272	0
1.96058824080938	0
1.95104138859226	0
1.94152807087613	0
1.93204878302801	0
1.92260402839482	0
1.91319431841097	0
1.90382017270540	0
1.89448211920831	0
1.88518069425718	0
1.87591644270207	0
1.86668991800995	0
1.85750168236801	0
1.84835230678570	0
1.83924237119527	0
1.83017246455081	0
1.82114318492534	0
1.81215513960588	0
1.80320894518633	0
1.79430522765777	0
1.78544462249603	0
1.77662777474630	0
1.76785533910442	0
1.75912797999463	0
1.75044637164353	0
1.74181119814979	0
1.73322315354948	0
1.72468294187656	0
1.71619127721825	0
1.70774888376482	0
1.69935649585365	0
1.69101485800687	0
1.68272472496246	0
1.67448686169823	0
1.66630204344831	0
1.65817105571168	0
1.65009469425242	0
1.64207376509096	0
1.63410908448610	0
1.62620147890721	0
1.61835178499608	0
1.61056084951796	0
1.60282952930123	0
1.59515869116524	0
1.58754921183565	0
1.58000197784686	0
1.57251788543088	0
1.56509784039210	0
1.55774275796744	0
1.55045356267126	0
1.54323118812445	0
1.53607657686718	0
1.52899068015472	0
1.52197445773574	0
1.51502887761257	0
1.50815491578286	0
1.50135355596209	0
1.49462578928640	0
1.48797261399530	0
1.48139503509361	0
1.47489406399239	0
1.46847071812822	0
1.46212602056047	0
1.45586099954632	0
1.44967668809290	0
1.44357412348656	0
1.43755434679876	0
1.43161840236845	0
1.42576733726089	0
1.42000220070252	0
1.41432404349216	0
1.40873391738823	0
1.40323287447237	0
1.39782196648930	0
1.39250224416336	0
1.38727475649202	0
1.38214055001653	0
1.37710066807042	0
1.37215615000626	0
1.36730803040134	0
1.36255733824306	0
1.35790509609472	0
1.35335231924285	0
1.34890001482690	0
1.34454918095249	0
1.34030080578951	0
1.33615586665628	0
1.33211532909129	0
1.32818014591395	0
1.32435125627607	0
1.32062958470572	0
1.31701604014530	0
1.31351151498569	0
1.31011688409851	0
1.30683300386851	0
1.30366071122819	0
1.30060082269696	0
1.29765413342693	0
1.29482141625786	0
1.29210342078334	0
1.28950087243088	0
1.28701447155811	0
1.28464489256759	0
1.28239278304270	0
1.28025876290694	0
1.27824342360913	0
1.27634732733688	0
1.27457100626054	0
1.27291496181010	0
1.27137966398712	0
1.26996555071388	0
1.26867302722175	0
1.26750246548084	0
1.26645420367260	0
1.26552854570729	0
1.26472576078769	0
1.26404608302071	0
1.26348971107801	0
1.26305680790691	0
1.26274750049248	0
1.26256187967165	0
1.26250000000000	0
1.26256187967165	0
1.26274750049248	0
1.26305680790691	0
1.26348971107801	0
1.26404608302071	0
1.26472576078769	0
1.26552854570729	0
1.26645420367260	0
1.26750246548084	0
1.26867302722175	0
1.26996555071388	0
1.27137966398712	0
1.27291496181010	0
1.27457100626054	0
1.27634732733688	0
1.27824342360913	0
1.28025876290694	0
1.28239278304270	0
1.28464489256759	0
1.28701447155811	0
1.28950087243088	0
1.29210342078334	0
1.29482141625786	0
1.29765413342693	0
1.30060082269696	0
1.30366071122819	0
1.30683300386851	0
1.31011688409851	0
1.31351151498569	0
1.31701604014530	0
1.32062958470572	0
1.32435125627607	0
1.32818014591395	0
1.33211532909129	0
1.33615586665628	0
1.34030080578951	0
1.34454918095249	0
1.34890001482690	0
1.35335231924285	0
1.35790509609472	0
1.36255733824306	0
1.36730803040134	0
1.37215615000626	0
1.37710066807042	0
1.38214055001653	0
1.38727475649202	0
1.39250224416336	0
1.39782196648930	0
1.40323287447237	0
1.40873391738823	0
1.41432404349216	0
1.42000220070252	0
1.42576733726089	0
1.43161840236845	0
1.43755434679876	0
1.44357412348656	0
1.44967668809290	0
1.45586099954632	0
1.46212602056047	0
1.46847071812822	0
1.47489406399239	0
1.48139503509361	0
1.48797261399530	0
1.49462578928640	0
1.50135355596209	0
1.50815491578286	0
1.51502887761257	0
1.52197445773574	0
1.52899068015472	0
1.53607657686718	0
1.54323118812445	0
1.55045356267126	0
1.55774275796744	0
1.56509784039210	0
1.57251788543088	0
1.58000197784686	0
1.58754921183565	0
1.59515869116524	0
1.60282952930123	0
1.61056084951796	0
1.61835178499608	0
1.62620147890721	0
1.63410908448610	0
1.64207376509096	0
1.65009469425242	0
1.65817105571168	0
1.66630204344831	0
1.67448686169823	0
1.68272472496246	0
1.69101485800687	0
1.69935649585365	0
1.70774888376482	0
1.71619127721825	0
1.72468294187656	0
1.73322315354948	0
1.74181119814979	0
1.75044637164353	0
1.75912797999463	0
1.76785533910442	0
1.77662777474630	0
1.78544462249603	0
1.79430522765777	0
1.80320894518633	0
1.81215513960588	0
1.82114318492534	0
1.83017246455081	0
1.83924237119527	0
1.84835230678570	0
1.85750168236801	0
1.86668991800995	0
1.87591644270207	0
1.88518069425719	0
1.89448211920831	0
1.90382017270540	0
1.91319431841097	0
1.92260402839482	0
1.93204878302801	0
1.94152807087613	0
1.95104138859226	0
1.96058824080938	0
1.97016814003272	0
1.97978060653195	0
1.98942516823328	0
1.99910136061181	0
2.00880872658399	0
2.01854681640035	0
2.02831518753866	0
2.03811340459750	0
2.04794103919034	0
2.05779766984026	0
2.06768288187527	0
2.07759626732433	0
2.08753742481422	0
2.09750595946710	0
2.10750148279900	0
2.11752361261923	0
2.12757197293065	0
2.13764619383096	0
2.14774591141504	0
2.15787076767818	0
2.16802041042053	0
2.17819449315253	0
2.18839267500145	0
2.19861462061908	0
2.20886000009054	0
2.21912848884421	0
2.22941976756285	0
2.23973352209588	0
2.25006944337280	0
2.26042722731788	0
2.27080657476589	0
2.28120719137916	0
2.29162878756574	0
2.30207107839875	0
2.31253378353701	0
2.32301662714669	0
2.33351933782431	0
2.34404164852078	0
2.35458329646670	0
2.36514402309881	0
2.37184000303562	0
2.36130922371468	0
2.35079773693953	0
2.34030580266768	0
2.32983368505136	0
2.31938165251000	0
2.30894997780376	0
2.29853893810829	0
2.28814881509049	0
2.27777989498547	0
2.26743246867465	0
2.25710683176495	0
2.24680328466913	0
2.23652213268727	0
2.22626368608932	0
2.21602826019886	0
2.20581617547791	0
2.19562775761284	0
2.18546333760143	0
2.17532325184098	0
2.16520784221746	0
2.15511745619583	0
2.14505244691126	0
2.13501317326147	0
2.12500000000000	0
2.11501329783054	0
2.10505344350209	0
2.09512081990514	0
2.08521581616868	0
2.07533882775801	0
2.06549025657349	0
2.05567051104986	0
2.04588000625648	0
2.03611916399802	0
2.02638841291595	0
2.01668818859039	0
2.00701893364263	0
1.99738109783787	0
1.98777513818842	0
1.97820151905715	0
1.96866071226100	0
1.95915319717474	0
1.94967946083452	0
1.94023999804148	0
1.93083531146496	0
1.92146591174551	0
1.91213231759729	0
1.90283505591000	0
1.89357466184991	0
1.88435167896017	0
1.87516665925992	0
1.86602016334229	0
1.85691276047099	0
1.84784502867529	0
1.83881755484333	0
1.82983093481338	0
1.82088577346301	0
1.81198268479586	0
1.80312229202570	0
1.79430522765777	0
1.78553213356691	0
1.77680366107232	0
1.76812047100869	0
1.75948323379338	0
1.75089262948931	0
1.74234934786340	0
1.73385408843997	0
1.72540756054910	0
1.71701048336928	0
1.70866358596419	0
1.70036760731320	0
1.69212329633511	0
1.68393141190489	0
1.67579272286282	0
1.66770800801579	0
1.65967805613016	0
1.65170366591589	0
1.64378564600133	0
1.63592481489829	0
1.62812200095693	0
1.62037804230988	0
1.61269378680517	0
1.60507009192745	0
1.59750782470697	0
1.59000786161579	0
1.58257108845069	0
1.57519840020234	0
1.56789070090998	0
1.56064890350136	0
1.55347392961710	0
1.54636670941921	0
1.53932818138303	0
1.53235929207220	0
1.52546099589600	0
1.51863425484874	0
1.51188003823055	0
1.50519932234904	0
1.49859309020161	0
1.49206233113768	0
1.48560804050059	0
1.47923121924870	0
1.47293287355534	0
1.46671401438726	0
1.46057565706128	0
1.45451882077889	0
1.44854452813850	0
1.44265380462535	0
1.43684767807865	0
1.43112717813617	0
1.42549333565612	0
1.41994718211629	0
1.41448974899078	0
1.40912206710420	0
1.40384516596383	0
1.39866007306994	0
1.39356781320465	0
1.38856940769988	0
1.38366587368483	0
1.37885822331377	0
1.37414746297477	0
1.36953459248023	0
1.36502060424010	0
1.36060648241878	0
1.35629320207690	0
1.35208172829900	0
1.34797301530854	0
1.34396800557156	0
1.34006762889042	0
1.33627280148928	0
1.33258442509283	0
1.32900338600020	0
1.32553055415558	0
1.32216678221774	0
1.31891290463017	0
1.31576973669408	0
1.31273807364607	0
1.30981868974297	0
1.30701233735570	0
1.30431974607456	0
1.30174162182823	0
1.29927864601863	0
1.29693147467397	0
1.29470073762241	0
1.29258703768837	0
1.29059094991403	0
1.28871302080797	0
1.28695376762338	0
1.28531367766783	0
1.28379320764678	0
1.28239278304270	0
1.28111279753190	0
1.27995361244070	0
1.27891555624287	0
1.27799892409970	0
1.27720397744448	0
1.27653094361241	0
1.27598001551749	0
1.27555135137712	0
1.27524507448569	0
1.27506127303750	0
1.27500000000000	0
1.27506127303750	0
1.27524507448569	0
1.27555135137712	0
1.27598001551749	0
1.27653094361241	0
1.27720397744448	0
1.27799892409970	0
1.27891555624287	0
1.27995361244070	0
1.28111279753190	0
1.28239278304270	0
1.28379320764678	0
1.28531367766783	0
1.28695376762338	0
1.28871302080797	0
1.29059094991403	0
1.29258703768837	0
1.29470073762241	0
1.29693147467397	0
1.29927864601863	0
1.30174162182823	0
1.30431974607456	0
1.30701233735570	0
1.30981868974297	0
1.31273807364607	0
1.31576973669408	0
1.31891290463017	0
1.32216678221774	0
1.32553055415558	0
1.32900338600020	0
1.33258442509284	0
1.33627280148928	0
1.34006762889042	0
1.34396800557156	0
1.34797301530854	0
1.35208172829900	0
1.35629320207690	0
1.36060648241878	0
1.36502060424010	0
1.36953459248023	0
1.37414746297477	0
1.37885822331377	0
1.38366587368483	0
1.38856940769988	0
1.39356781320465	0
1.39866007306994	0
1.40384516596383	0
1.40912206710420	0
1.41448974899078	0
1.41994718211629	0
1.42549333565612	0
1.43112717813617	0
1.43684767807865	0
1.44265380462535	0
1.44854452813850	0
1.45451882077889	0
1.46057565706128	0
1.46671401438726	0
1.47293287355534	0
1.47923121924870	0
1.48560804050059	0
1.49206233113768	0
1.49859309020161	0
1.50519932234904	0
1.51188003823055	0
1.51863425484874	0
1.52546099589600	0
1.53235929207220	0
1.53932818138303	0
1.54636670941921	0
1.55347392961710	0
1.56064890350136	0
1.56789070090998	0
1.57519840020234	0
1.58257108845069	0
1.59000786161579	0
1.59750782470697	0
1.60507009192745	0
1.61269378680517	0
1.62037804230988	0
1.62812200095693	0
1.63592481489829	0
1.64378564600133	0
1.65170366591589	0
1.65967805613016	0
1.66770800801579	0
1.67579272286283	0
1.68393141190489	0
1.69212329633511	0
1.70036760731320	0
1.70866358596419	0
1.71701048336928	0
1.72540756054910	0
1.73385408843997	0
1.74234934786340	0
1.75089262948931	0
1.75948323379338	0
1.76812047100869	0
1.77680366107232	0
1.78553213356691	0
1.79430522765777	0
1.80312229202570	0
1.81198268479586	0
1.82088577346301	0
1.82983093481338	0
1.83881755484333	0
1.84784502867530	0
1.85691276047099	0
1.86602016334229	0
1.87516665925992	0
1.88435167896017	0
1.89357466184991	0
1.90283505591000	0
1.91213231759729	0
1.92146591174551	0
1.93083531146496	0
1.94023999804148	0
1.94967946083452	0
1.95915319717474	0
1.96866071226100	0
1.97820151905715	0
1.98777513818842	0
1.99738109783787	0
2.00701893364263	0
2.01668818859039	0
2.02638841291595	0
2.03611916399802	0
2.04588000625648	0
2.05567051104986	0
2.06549025657349	0
2.07533882775801	0
2.08521581616868	0
2.09512081990514	0
2.10505344350209	0
2.11501329783054	0
2.12500000000000	0
2.13501317326147	0
2.14505244691126	0
2.15511745619583	0
2.16520784221746	0
2.17532325184098	0
2.18546333760143	0
2.19562775761284	0
2.20581617547791	0
2.21602826019886	0
2.22626368608932	0
2.23652213268727	0
2.24680328466913	0
2.25710683176495	0
2.26743246867465	0
2.27777989498547	0
2.28814881509049	0
2.29853893810829	0
2.30894997780376	0
2.31938165251000	0
2.32983368505136	0
2.34030580266768	0
2.35079773693953	0
2.36130922371468	0
2.37184000303562	0
2.37858282386803	0
2.36808202982920	0
2.35760074015937	0
2.34713921615229	0
2.33669772328387	0
2.32627653128342	0
2.31587591420611	0
2.30549615050644	0
2.29513752311272	0
2.28480031950278	0
2.27448483178060	0
2.26419135675411	0
2.25392019601405	0
2.24367165601387	0
2.23344604815070	0
2.22324368884745	0
2.21306489963580	0
2.20291000724042	0
2.19277934366411	0
2.18267324627394	0
2.17259205788846	0
2.16253612686586	0
2.15250580719310	0
2.14250145857593	0
2.13252344652996	0
2.12257214247243	0
2.11264792381504	0
2.10275117405745	0
2.09288228288167	0
2.08304164624714	0
2.07322966648657	0
2.06344675240240	0
2.05369331936392	0
2.04396978940492	0
2.03427659132184	0
2.02461416077237	0
2.01498294037443	0
2.00538337980547	0
1.99581593590191	0
1.98628107275884	0
1.97677926182971	0
1.96731098202597	0
1.95787671981665	0
1.94847696932758	0
1.93911223244040	0
1.92978301889098	0
1.92048984636733	0
1.91123324060670	0
1.90201373549194	0
1.89283187314669	0
1.88368820402953	0
1.87458328702675	0
1.86551768954358	0
1.85649198759381	0
1.84750676588748	0
1.83856261791651	0
1.82966014603806	0
1.82079996155536	0
1.81198268479586	0
1.80320894518633	0
1.79447938132485	0
1.78579464104919	0
1.77715538150157	0
1.76856226918930	0
1.76001598004109	0
1.75151719945880	0
1.74306662236416	0
1.73466495324025	0
1.72631290616736	0
1.71801120485287	0
1.70976058265478	0
1.70156178259856	0
1.69341555738690	0
1.68532266940192	0
1.67728389069948	0
1.66930000299527	0
1.66137179764194	0
1.65350007559722	0
1.64568564738227	0
1.63792933302997	0
1.63023196202258	0
1.62259437321840	0
1.61501741476679	0
1.60750194401127	0
1.60004882737996	0
1.59265894026311	0
1.58533316687692	0
1.57807240011351	0
1.57087754137616	0
1.56374950039960	0
1.55668919505468	0
1.54969755113700	0
1.54277550213892	0
1.53592398900466	0
1.52914395986774	0
1.52243636977051	0
1.51580218036523	0
1.50924235959636	0
1.50275788136346	0
1.49634972516454	0
1.49001887571937	0
1.48376632257239	0
1.47759305967509	0
1.47150008494733	0
1.46548839981762	0
1.45955900874202	0
1.45371291870163	0
1.44795113867837	0
1.44227467910936	0
1.43668455131946	0
1.43118176693249	0
1.42576733726089	0
1.42044227267425	0
1.41520758194690	0
1.41006427158481	0
1.40501334513235	0
1.40005580245932	0
1.39519263902875	0
1.39042484514626	0
1.38575340519156	0
1.38117929683296	0
1.37670349022584	0
1.37232694719589	0
1.36805062040847	0
1.36387545252490	0
1.35980237534724	0
1.35583230895270	0
1.35196616081912	0
1.34820482494315	0
1.34454918095249	0
1.34100009321402	0
1.33755840993954	0
1.33422496229084	0
1.33100056348598	0
1.32788600790881	0
1.32488207022361	0
1.32198950449692	0
1.31920904332862	0
1.31654139699441	0
1.31398725260179	0
1.31154727326162	0
1.30922209727762	0
1.30701233735570	0
1.30491857983554	0
1.30294138394634	0
1.30108128108893	0
1.29933877414630	0
1.29771433682456	0
1.29620841302624	0
1.29482141625786	0
1.29355372907352	0
1.29240570255628	0
1.29137765583891	0
1.29046987566545	0
1.28968261599511	0
1.28901609764968	0
1.28847050800552	0
1.28804600073134	0
1.28774269557237	0
1.28756067818181	0
1.28750000000000	0
1.28756067818181	0
1.28774269557237	0
1.28804600073134	0
1.28847050800552	0
1.28901609764968	0
1.28968261599511	0
1.29046987566545	0
1.29137765583891	0
1.29240570255628	0
1.29355372907352	0
1.29482141625786	0
1.29620841302624	0
1.29771433682456	0
1.29933877414630	0
1.30108128108893	0
1.30294138394634	0
1.30491857983554	0
1.30701233735570	0
1.30922209727762	0
1.31154727326162	0
1.31398725260179	0
1.31654139699441	0
1.31920904332862	0
1.32198950449692	0
1.32488207022361	0
1.32788600790881	0
1.33100056348598	0
1.33422496229084	0
1.33755840993954	0
1.34100009321402	0
1.34454918095249	0
1.34820482494315	0
1.35196616081912	0
1.35583230895270	0
1.35980237534724	0
1.36387545252490	0
1.36805062040847	0
1.37232694719589	0
1.37670349022584	0
1.38117929683296	0
1.38575340519156	0
1.39042484514626	0
1.39519263902875	0
1.40005580245932	0
1.40501334513235	0
1.41006427158481	0
1.41520758194690	0
1.42044227267425	0
1.42576733726089	0
1.43118176693249	0
1.43668455131946	0
1.44227467910936	0
1.44795113867837	0
1.45371291870163	0
1.45955900874202	0
1.46548839981762	0
1.47150008494733	0
1.47759305967509	0
1.48376632257239	0
1.49001887571937	0
1.49634972516454	0
1.50275788136346	0
1.50924235959636	0
1.51580218036524	0
1.52243636977051	0
1.52914395986774	0
1.53592398900466	0
1.54277550213892	0
1.54969755113700	0
1.55668919505468	0
1.56374950039960	0
1.57087754137616	0
1.57807240011351	0
1.58533316687692	0
1.59265894026311	0
1.60004882737996	0
1.60750194401127	0
1.61501741476679	0
1.62259437321840	0
1.63023196202258	0
1.63792933302997	0
1.64568564738227	0
1.65350007559722	0
1.66137179764194	0
1.66930000299527	0
1.67728389069948	0
1.68532266940192	0
1.69341555738690	0
1.70156178259856	0
1.70976058265478	0
1.71801120485287	0
1.72631290616736	0
1.73466495324025	0
1.74306662236416	0
1.75151719945880	0
1.76001598004109	0
1.76856226918930	0
1.77715538150157	0
1.78579464104919	0
1.79447938132485	0
1.80320894518633	0
1.81198268479586	0
1.82079996155536	0
1.82966014603806	0
1.83856261791651	0
1.84750676588748	0
1.85649198759381	0
1.86551768954358	0
1.87458328702675	0
1.88368820402953	0
1.89283187314669	0
1.90201373549194	0
1.91123324060670	0
1.92048984636733	0
1.92978301889098	0
1.93911223244040	0
1.94847696932758	0
1.95787671981665	0
1.96731098202597	0
1.97677926182971	0
1.98628107275884	0
1.99581593590191	0
2.00538337980547	0
2.01498294037443	0
2.02461416077237	0
2.03427659132184	0
2.04396978940492	0
2.05369331936392	0
2.06344675240240	0
2.07322966648657	0
2.08304164624714	0
2.09288228288167	0
2.10275117405745	0
2.11264792381504	0
2.12257214247243	0
2.13252344652996	0
2.14250145857593	0
2.15250580719310	0
2.16253612686586	0
2.17259205788846	0
2.18267324627394	0
2.19277934366411	0
2.20291000724042	0
2.21306489963580	0
2.22324368884745	0
2.23344604815071	0
2.24367165601387	0
2.25392019601405	0
2.26419135675411	0
2.27448483178060	0
2.28480031950278	0
2.29513752311272	0
2.30549615050644	0
2.31587591420611	0
2.32627653128342	0
2.33669772328387	0
2.34713921615229	0
2.35760074015937	0
2.36808202982920	0
2.37858282386803	0
2.38537208837531	0
2.37490131373916	0
2.36445025323012	0
2.35401916942067	0
2.34360832905159	0
2.33321800310215	0
2.32284846686132	0
2.31250000000000	0
2.30217288664427	0
2.29186741544968	0
2.28158387967657	0
2.27132257726638	0
2.26108381091900	0
2.25086788817114	0
2.24067512147567	0
2.23050582828201	0
2.22036033111745	0
2.21023895766951	0
2.20014204086918	0
2.19006991897519	0
2.18002293565916	0
2.17000144009169	0
2.16000578702929	0
2.15003633690224	0
2.14009345590327	0
2.13017751607701	0
2.12028889541025	0
2.11042797792296	0
2.10059515376000	0
2.09079081928346	0
2.08101537716568	0
2.07126923648279	0
2.06155281280883	0
2.05186652831026	0
2.04221081184093	0
2.03258609903738	0
2.02299283241439	0
2.01343146146076	0
2.00390244273518	0
1.99440623996216	0
1.98494332412792	0
1.97551417357608	0
1.96611927410318	0
1.95675911905375	0
1.94743420941504	0
1.93814505391108	0
1.92889216909603	0
1.91967607944674	0
1.91049731745428	0
1.90135642371440	0
1.89225394701663	0
1.88319044443200	0
1.87416648139913	0
1.86518263180848	0
1.85623947808466	0
1.84733761126655	0
1.83847763108502	0
1.82966014603806	0
1.82088577346301	0
1.81215513960588	0
1.80346887968714	0
1.79482763796416	0
1.78623206778963	0
1.77768283166599	0
1.76918060129541	0
1.76072605762509	0
1.75231989088751	0
1.74396280063538	0
1.73565549577098	0
1.72739869456938	0
1.71919312469542	0
1.71103952321389	0
1.70293863659264	0
1.69489122069825	0
1.68689804078373	0
1.67895987146805	0
1.67107749670684	0
1.66325170975412	0
1.65548331311433	0
1.64777311848446	0
1.64012194668567	0
1.63253062758406	0
1.62500000000000	0
1.61753091160571	0
1.61012421881046	0
1.60278078663303	0
1.59550148856089	0
1.58828720639562	0
1.58113883008419	0
1.57405725753544	0
1.56704339442148	0
1.56009815396340	0
1.55322245670091	0
1.54641723024545	0
1.53968340901628	0
1.53302193395920	0
1.52643375224737	0
1.51991981696404	0
1.51348108676653	0
1.50711852553142	0
1.50083310198036	0
1.49462578928640	0
1.48849756466042	0
1.48244940891755	0
1.47648230602334	0
1.47059724261947	0
1.46479520752903	0
1.45907719124109	0
1.45344418537486	0
1.44789718212310	0
1.44243717367517	0
1.43706515161979	0
1.43178210632764	0
1.42658902631417	0
1.42148689758295	0
1.41647670294996	0
1.41155942134931	0
1.40673602712094	0
1.40200748928100	0
1.39737477077554	0
1.39283882771841	0
1.38840060861410	0
1.38406105356664	0
1.37982109347553	0
1.37568164921976	0
1.37164363083127	0
1.36770793665899	0
1.36387545252490	0
1.36014705087354	0
1.35652358991652	0
1.35300591277348	0
1.34959484661138	0
1.34629120178363	0
1.34309577097093	0
1.34000932832574	0
1.33703262862205	0
1.33416640641263	0
1.33141137519551	0
1.32876822659183	0
1.32623762953703	0
1.32382022948737	0
1.32151664764391	0
1.31932748019588	0
1.31725329758555	0
1.31529464379659	0
1.31345203566784	0
1.31172596223449	0
1.31011688409851	0
1.30862523283024	0
1.30725141040276	0
1.30599578866090	0
1.30485870882636	0
1.30384048104053	0
1.30294138394634	0
1.30216166431054	0
1.30150153668753	0
1.30096118312577	0
1.30054075291780	0
1.30024036239458	0
1.30006009476485	0
1.30000000000000	0
1.30006009476485	0
1.30024036239458	0
1.30054075291780	0
1.30096118312577	0
1.30150153668753	0
1.30216166431054	0
1.30294138394634	0
1.30384048104053	0
1.30485870882636	0
1.30599578866090	0
1.30725141040276	0
1.30862523283024	0
1.31011688409851	0
1.31172596223449	0
1.31345203566784	0
1.31529464379659	0
1.31725329758555	0
1.31932748019588	0
1.32151664764391	0
1.32382022948737	0
1.32623762953703	0
1.32876822659183	0
1.33141137519551	0
1.33416640641263	0
1.33703262862205	0
1.34000932832574	0
1.34309577097093	0
1.34629120178363	0
1.34959484661138	0
1.35300591277348	0
1.35652358991652	0
1.36014705087354	0
1.36387545252490	0
1.36770793665899	0
1.37164363083127	0
1.37568164921976	0
1.37982109347553	0
1.38406105356664	0
1.38840060861410	0
1.39283882771841	0
1.39737477077554	0
1.40200748928100	0
1.40673602712094	0
1.41155942134931	0
1.41647670294996	0
1.42148689758295	0
1.42658902631417	0
1.43178210632764	0
1.43706515161979	0
1.44243717367517	0
1.44789718212310	0
1.45344418537486	0
1.45907719124109	0
1.46479520752903	0
1.47059724261947	0
1.47648230602334	0
1.48244940891755	0
1.48849756466042	0
1.49462578928640	0
1.50083310198036	0
1.50711852553142	0
1.51348108676653	0
1.51991981696404	0
1.52643375224738	0
1.53302193395920	0
1.53968340901628	0
1.54641723024545	0
1.55322245670091	0
1.56009815396340	0
1.56704339442148	0
1.57405725753544	0
1.58113883008419	0
1.58828720639562	0
1.59550148856089	0
1.60278078663303	0
1.61012421881046	0
1.61753091160571	0
1.62500000000000	0
1.63253062758406	0
1.64012194668567	0
1.64777311848446	0
1.65548331311433	0
1.66325170975412	0
1.67107749670684	0
1.67895987146805	0
1.68689804078373	0
1.69489122069825	0
1.70293863659264	0
1.71103952321389	0
1.71919312469542	0
1.72739869456938	0
1.73565549577098	0
1.74396280063538	0
1.75231989088751	0
1.76072605762509	0
1.76918060129541	0
1.77768283166599	0
1.78623206778963	0
1.79482763796416	0
1.80346887968714	0
1.81215513960588	0
1.82088577346301	0
1.82966014603806	0
1.83847763108502	0
1.84733761126655	0
1.85623947808466	0
1.86518263180848	0
1.87416648139913	0
1.88319044443200	0
1.89225394701663	0
1.90135642371440	0
1.91049731745428	0
1.91967607944674	0
1.92889216909603	0
1.93814505391108	0
1.94743420941505	0
1.95675911905375	0
1.96611927410318	0
1.97551417357608	0
1.98494332412792	0
1.99440623996216	0
2.00390244273518	0
2.01343146146076	0
2.02299283241439	0
2.03258609903738	0
2.04221081184093	0
2.05186652831026	0
2.06155281280883	0
2.07126923648279	0
2.08101537716568	0
2.09079081928346	0
2.10059515376000	0
2.11042797792296	0
2.12028889541025	0
2.13017751607701	0
2.14009345590327	0
2.15003633690224	0
2.16000578702929	0
2.17000144009169	0
2.18002293565916	0
2.19006991897519	0
2.20014204086918	0
2.21023895766951	0
2.22036033111745	0
2.23050582828201	0
2.24067512147567	0
2.25086788817114	0
2.26108381091900	0
2.27132257726638	0
2.28158387967657	0
2.29186741544968	0
2.30217288664427	0
2.31250000000000	0
2.32284846686132	0
2.33321800310215	0
2.34360832905159	0
2.35401916942067	0
2.36445025323012	0
2.37490131373916	0
2.38537208837531	0
2.39220740112558	0
2.38176667623006	0
2.37134587312775	0
2.36094525561268	0
2.35056509163222	0
2.34020565335613	0
2.32986721724651	0
2.31955006412882	0
2.30925447926382	0
2.29898075242052	0
2.28872917795007	0
2.27850005486065	0
2.26829368689330	0
2.25811038259869	0
2.24795045541489	0
2.23781422374602	0
2.22770201104187	0
2.21761414587840	0
2.20755096203916	0
2.19751279859754	0
2.18750000000000	0
2.17751291614998	0
2.16755190249276	0
2.15761732010104	0
2.14770953576130	0
2.13782892206088	0
2.12797585747583	0
2.11815072645929	0
2.10835391953059	0
2.09858583336494	0
2.08884687088355	0
2.07913744134437	0
2.06945796043312	0
2.05980885035481	0
2.05019053992550	0
2.04060346466431	0
2.03104806688567	0
2.02152479579153	0
2.01203410756379	0
2.00257646545644	0
1.99315233988775	0
1.98376220853206	0
1.97440655641132	0
1.96508587598609	0
1.95580066724603	0
1.94655143779968	0
1.93733870296342	0
1.92816298584948	0
1.91902481745286	0
1.90992473673703	0
1.90086329071819	0
1.89184103454809	0
1.88285853159498	0
1.87391635352275	0
1.86501508036798	0
1.85615530061469	0
1.84733761126655	0
1.83856261791651	0
1.82983093481338	0
1.82114318492534	0
1.81250000000000	0
1.80390202062085	0
1.79534989625978	0
1.78684428532539	0
1.77838585520691	0
1.76997528231329	0
1.76161325210728	0
1.75330045913414	0
1.74503760704462	0
1.73682540861193	0
1.72866458574242	0
1.72055586947940	0
1.71250000000000	0
1.70449772660453	0
1.69654980769796	0
1.68865701076329	0
1.68082011232612	0
1.67303989791039	0
1.66531716198447	0
1.65765270789753	0
1.65004734780551	0
1.64250190258642	0
1.63501720174437	0
1.62759408330210	0
1.62023339368129	0
1.61293598757049	0
1.60570272777996	0
1.59853448508313	0
1.59143213804422	0
1.58439657283144	0
1.57742868301550	0
1.57052936935289	0
1.56369953955356	0
1.55694010803242	0
1.55025199564458	0
1.54363612940356	0
1.53709344218235	0
1.53062487239689	0
1.52423136367154	0
1.51791386448639	0
1.51167332780598	0
1.50551071068923	0
1.49942697388036	0
1.49342308138049	0
1.48750000000000	0
1.48165869889121	0
1.47590014906158	0
1.47022532286721	0
1.46463519348676	0
1.45913073437578	0
1.45371291870163	0
1.44838271875910	0
1.44314110536704	0
1.43798904724619	0
1.43292751037867	0
1.42795745734948	0
1.42307984667059	0
1.41829563208804	0
1.41360576187281	0
1.40901117809619	0
1.40451281589026	0
1.40011160269459	0
1.39580845748978	0
1.39160429001926	0
1.38750000000000	0
1.38349647632367	0
1.37959459624920	0
1.37579522458831	0
1.37209921288513	0
1.36850739859162	0
1.36502060424010	0
1.36163963661462	0
1.35836528592275	0
1.35519832496945	0
1.35213950833485	0
1.34918957155768	0
1.34634923032622	0
1.34361917967853	0
1.34100009321402	0
1.33849262231811	0
1.33609739540200	0
1.33381501715943	0
1.33164606784235	0
1.32959110255747	0
1.32765065058546	0
1.32582521472478	0
1.32411527066189	0
1.32252126636966	0
1.32104362153564	0
1.31968272702192	0
1.31843894435806	0
1.31731260526877	0
1.31630401123753	0
1.31541343310763	0
1.31464111072186	0
1.31398725260179	0
1.31345203566784	0
1.31303560500087	0
1.31273807364607	0
1.31255952245984	0
1.31250000000000	0
1.31255952245984	0
1.31273807364607	0
1.31303560500087	0
1.31345203566784	0
1.31398725260179	0
1.31464111072186	0
1.31541343310763	0
1.31630401123753	0
1.31731260526877	0
1.31843894435806	0
1.31968272702192	0
1.32104362153564	0
1.32252126636966	0
1.32411527066189	0
1.32582521472478	0
1.32765065058546	0
1.32959110255747	0
1.33164606784235	0
1.33381501715943	0
1.33609739540200	0
1.33849262231811	0
1.34100009321402	0
1.34361917967853	0
1.34634923032622	0
1.34918957155768	0
1.35213950833485	0
1.35519832496945	0
1.35836528592275	0
1.36163963661462	0
1.36502060424010	0
1.36850739859162	0
1.37209921288513	0
1.37579522458831	0
1.37959459624920	0
1.38349647632367	0
1.38750000000000	0
1.39160429001926	0
1.39580845748978	0
1.40011160269459	0
1.40451281589026	0
1.40901117809619	0
1.41360576187281	0
1.41829563208804	0
1.42307984667059	0
1.42795745734948	0
1.43292751037867	0
1.43798904724619	0
1.44314110536704	0
1.44838271875910	0
1.45371291870163	0
1.45913073437578	0
1.46463519348676	0
1.47022532286721	0
1.47590014906158	0
1.48165869889121	0
1.48750000000000	0
1.49342308138049	0
1.49942697388036	0
1.50551071068923	0
1.51167332780598	0
1.51791386448639	0
1.52423136367154	0
1.53062487239689	0
1.53709344218236	0
1.54363612940356	0
1.55025199564458	0
1.55694010803242	0
1.56369953955356	0
1.57052936935289	0
1.57742868301550	0
1.58439657283144	0
1.59143213804422	0
1.59853448508313	0
1.60570272777996	0
1.61293598757049	0
1.62023339368129	0
1.62759408330210	0
1.63501720174437	0
1.64250190258642	0
1.65004734780551	0
1.65765270789753	0
1.66531716198447	0
1.67303989791039	0
1.68082011232612	0
1.68865701076329	0
1.69654980769796	0
1.70449772660453	0
1.71250000000000	0
1.72055586947940	0
1.72866458574242	0
1.73682540861193	0
1.74503760704462	0
1.75330045913414	0
1.76161325210728	0
1.76997528231329	0
1.77838585520691	0
1.78684428532539	0
1.79534989625978	0
1.80390202062085	0
1.81250000000000	0
1.82114318492534	0
1.82983093481338	0
1.83856261791651	0
1.84733761126655	0
1.85615530061469	0
1.86501508036798	0
1.87391635352275	0
1.88285853159498	0
1.89184103454809	0
1.90086329071819	0
1.90992473673703	0
1.91902481745286	0
1.92816298584948	0
1.93733870296342	0
1.94655143779968	0
1.95580066724603	0
1.96508587598609	0
1.97440655641132	0
1.98376220853206	0
1.99315233988775	0
2.00257646545644	0
2.01203410756379	0
2.02152479579153	0
2.03104806688567	0
2.04060346466431	0
2.05019053992550	0
2.05980885035481	0
2.06945796043312	0
2.07913744134437	0
2.08884687088355	0
2.09858583336494	0
2.10835391953059	0
2.11815072645929	0
2.12797585747583	0
2.13782892206088	0
2.14770953576130	0
2.15761732010104	0
2.16755190249276	0
2.17751291614998	0
2.18750000000000	0
2.19751279859754	0
2.20755096203916	0
2.21761414587840	0
2.22770201104187	0
2.23781422374602	0
2.24795045541489	0
2.25811038259869	0
2.26829368689330	0
2.27850005486065	0
2.28872917795007	0
2.29898075242052	0
2.30925447926382	0
2.31955006412882	0
2.32986721724651	0
2.34020565335613	0
2.35056509163222	0
2.36094525561268	0
2.37134587312775	0
2.38176667623006	0
2.39220740112558	0
2.39908836852668	0
2.38867771999489	0
2.37828719880506	0
2.36791706991609	0
2.35756760242416	0
2.34723906963053	0
2.33693174911036	0
2.32664592278241	0
2.31638187697970	0
2.30613990252109	0
2.29592029478377	0
2.28572335377666	0
2.27554938421472	0
2.26539869559422	0
2.25527160226878	0
2.24516842352640	0
2.23508948366727	0
2.22503511208250	0
2.21500564333367	0
2.20500141723310	0
2.19502277892508	0
2.18507007896772	0
2.17514367341562	0
2.16524392390326	0
2.15537119772906	0
2.14552586794007	0
2.13570831341735	0
2.12591891896187	0
2.11615807538095	0
2.10642617957525	0
2.09672363462618	0
2.08705084988363	0
2.07740824105422	0
2.06779623028963	0
2.05821524627528	0
2.04866572431912	0
2.03914810644053	0
2.02966284145914	0
2.02021038508369	0
2.01079120000064	0
2.00140575596254	0
1.99205452987613	0
1.98273800588984	0
1.97345667548087	0
1.96421103754154	0
1.95500159846482	0
1.94582887222900	0
1.93669338048128	0
1.92759565262012	0
1.91853622587638	0
1.90951564539283	0
1.90053446430208	0
1.89159324380269	0
1.88269255323327	0
1.87383297014435	0
1.86501508036798	0
1.85623947808466	0
1.84750676588748	0
1.83881755484333	0
1.83017246455081	0
1.82157212319469	0
1.81301716759660	0
1.80450824326186	0
1.79604600442194	0
1.78763111407248	0
1.77926424400649	0
1.77094607484248	0
1.76267729604712	0
1.75445860595227	0
1.74629071176594	0
1.73817432957687	0
1.73011018435243	0
1.72209900992945	0
1.71414154899763	0
1.70623855307516	0
1.69839078247617	0
1.69059900626967	0
1.68286400222953	0
1.67518655677510	0
1.66756746490210	0
1.66000753010340	0
1.65250756427921	0
1.64506838763621	0
1.63769082857541	0
1.63037572356804	0
1.62312391701928	0
1.61593626111923	0
1.60881361568082	0
1.60175684796413	0
1.59476683248681	0
1.58784445082004	0
1.58099059136985	0
1.57420614914312	0
1.56749202549806	0
1.56084912787880	0
1.55427836953359	0
1.54778066921641	0
1.54135695087154	0
1.53500814330088	0
1.52873517981369	0
1.52253899785851	0
1.51642053863696	0
1.51038074669932	0
1.50442056952170	0
1.49854095706457	0
1.49274286131269	0
1.48702723579631	0
1.48139503509361	0
1.47584721431454	0
1.47038472856596	0
1.46500853239836	0
1.45971957923431	0
1.45451882077889	0
1.44940720641233	0
1.44438568256543	0
1.43945519207789	0
1.43461667354036	0
1.42987106062050	0
1.42521928137392	0
1.42066225754048	0
1.41620090382685	0
1.41183612717624	0
1.40756882602593	0
1.40339988955394	0
1.39933019691565	0
1.39536061647160	0
1.39149200500757	0
1.38772520694841	0
1.38406105356664	0
1.38050036218757	0
1.37704393539204	0
1.37369256021863	0
1.37044700736657	0
1.36730803040134	0
1.36427636496423	0
1.36135272798786	0
1.35853781691935	0
1.35583230895270	0
1.35323686027244	0
1.35075210531022	0
1.34837865601618	0
1.34611710114685	0
1.34396800557156	0
1.34193190959899	0
1.34000932832574	0
1.33820075100861	0
1.33650664046237	0
1.33492743248463	0
1.33346353530946	0
1.33211532909129	0
1.33088316542062	0
1.32976736687287	0
1.32876822659183	0
1.32788600790881	0
1.32712094399870	0
1.32647323757398	0
1.32594306061761	0
1.32553055415558	0
1.32523582806986	0
1.32505896095230	0
1.32500000000000	0
1.32505896095230	0
1.32523582806986	0
1.32553055415558	0
1.32594306061761	0
1.32647323757398	0
1.32712094399870	0
1.32788600790881	0
1.32876822659183	0
1.32976736687287	0
1.33088316542062	0
1.33211532909129	0
1.33346353530946	0
1.33492743248463	0
1.33650664046237	0
1.33820075100861	0
1.34000932832574	0
1.34193190959899	0
1.34396800557156	0
1.34611710114685	0
1.34837865601618	0
1.35075210531022	0
1.35323686027244	0
1.35583230895270	0
1.35853781691935	0
1.36135272798786	0
1.36427636496423	0
1.36730803040134	0
1.37044700736657	0
1.37369256021863	0
1.37704393539204	0
1.38050036218757	0
1.38406105356664	0
1.38772520694841	0
1.39149200500757	0
1.39536061647160	0
1.39933019691565	0
1.40339988955394	0
1.40756882602593	0
1.41183612717624	0
1.41620090382685	0
1.42066225754048	0
1.42521928137392	0
1.42987106062050	0
1.43461667354036	0
1.43945519207789	0
1.44438568256543	0
1.44940720641233	0
1.45451882077889	0
1.45971957923431	0
1.46500853239836	0
1.47038472856596	0
1.47584721431454	0
1.48139503509361	0
1.48702723579631	0
1.49274286131269	0
1.49854095706457	0
1.50442056952170	0
1.51038074669932	0
1.51642053863696	0
1.52253899785851	0
1.52873517981369	0
1.53500814330088	0
1.54135695087154	0
1.54778066921641	0
1.55427836953359	0
1.56084912787880	0
1.56749202549806	0
1.57420614914312	0
1.58099059136985	0
1.58784445082004	0
1.59476683248681	0
1.60175684796414	0
1.60881361568082	0
1.61593626111923	0
1.62312391701928	0
1.63037572356804	0
1.63769082857541	0
1.64506838763621	0
1.65250756427921	0
1.66000753010340	0
1.66756746490210	0
1.67518655677510	0
1.68286400222953	0
1.69059900626967	0
1.69839078247617	0
1.70623855307516	0
1.71414154899763	0
1.72209900992945	0
1.73011018435243	0
1.73817432957687	0
1.74629071176594	0
1.75445860595228	0
1.76267729604712	0
1.77094607484248	0
1.77926424400649	0
1.78763111407248	0
1.79604600442194	0
1.80450824326186	0
1.81301716759660	0
1.82157212319469	0
1.83017246455081	0
1.83881755484333	0
1.84750676588748	0
1.85623947808466	0
1.86501508036798	0
1.87383297014435	0
1.88269255323327	0
1.89159324380269	0
1.90053446430208	0
1.90951564539283	0
1.91853622587638	0
1.92759565262012	0
1.93669338048128	0
1.94582887222901	0
1.95500159846482	0
1.96421103754154	0
1.97345667548087	0
1.98273800588984	0
1.99205452987613	0
2.00140575596254	0
2.01079120000064	0
2.02021038508369	0
2.02966284145914	0
2.03914810644053	0
2.04866572431912	0
2.05821524627528	0
2.06779623028963	0
2.07740824105422	0
2.08705084988363	0
2.09672363462618	0
2.10642617957525	0
2.11615807538095	0
2.12591891896187	0
2.13570831341735	0
2.14552586794007	0
2.15537119772906	0
2.16524392390326	0
2.17514367341562	0
2.18507007896772	0
2.19502277892508	0
2.20500141723310	0
2.21500564333367	0
2.22503511208250	0
2.23508948366727	0
2.24516842352640	0
2.25527160226878	0
2.26539869559422	0
2.27554938421472	0
2.28572335377666	0
2.29592029478377	0
2.30613990252109	0
2.31638187697970	0
2.32664592278241	0
2.33693174911036	0
2.34723906963053	0
2.35756760242416	0
2.36791706991609	0
2.37828719880506	0
2.38867771999489	0
2.39908836852668	0
2.40601459887508	0
2.39563404968288	0
2.38527383124035	0
2.37493420961508	0
2.36461545499474	0
2.35431784175374	0
2.34404164852078	0
2.33378715824730	0
2.32355465827684	0
2.31334444041522	0
2.30315680100162	0
2.29299204098052	0
2.28285046597450	0
2.27273238635788	0
2.26263811733118	0
2.25256797899642	0
2.24252229643319	0
2.23250139977560	0
2.22250562428985	0
2.21253531045269	0
2.20259080403056	0
2.19267245615938	0
2.18278062342508	0
2.17291566794480	0
2.16307795744860	0
2.15326786536186	0
2.14348577088816	0
2.13373205909271	0
2.12400712098618	0
2.11431135360902	0
2.10464516011607	0
2.09500894986155	0
2.08540313848426	0
2.07582814799299	0
2.06628440685207	0
2.05677235006697	0
2.04729241926990	0
2.03784506280532	0
2.02843073581525	0
2.01904990032441	0
2.00970302532489	0
2.00039058686048	0
1.99111306811040	0
1.98187095947239	0
1.97266475864502	0
1.96349497070912	0
1.95436210820820	0
1.94526669122771	0
1.93620924747301	0
1.92719031234593	0
1.91821042901972	0
1.90927014851225	0
1.90037002975736	0
1.89151063967402	0
1.88269255323327	0
1.87391635352275	0
1.86518263180848	0
1.85649198759381	0
1.84784502867529	0
1.83924237119527	0
1.83068463969085	0
1.82217246713916	0
1.81370649499857	0
1.80528737324560	0
1.79691576040726	0
1.78859232358858	0
1.78031773849501	0
1.77209268944940	0
1.76391786940322	0
1.75579397994184	0
1.74772173128333	0
1.73970184227068	0
1.73173504035693	0
1.72382206158292	0
1.71596365054741	0
1.70816056036896	0
1.70041355263948	0
1.69272339736887	0
1.68509087292051	0
1.67751676593708	0
1.67000187125644	0
1.66254699181707	0
1.65515293855281	0
1.64782053027628	0
1.64055059355084	0
1.63334396255045	0
1.62620147890721	0
1.61912399154605	0
1.61211235650621	0
1.60516743674920	0
1.59829010195271	0
1.59148122829017	0
1.58474169819564	0
1.57807240011351	0
1.57147422823284	0
1.56494808220592	0
1.55849486685071	0
1.55211549183687	0
1.54581087135523	0
1.53958192377022	0
1.53342957125523	0
1.52735473941059	0
1.52135835686402	0
1.51544135485343	0
1.50960466679194	0
1.50384922781508	0
1.49817597431009	0
1.49258584342744	0
1.48707977257442	0
1.48165869889121	0
1.47632355870927	0
1.47107528699248	0
1.46591481676119	0
1.46084307849954	0
1.45586099954632	0
1.45096950347001	0
1.44616950942827	0
1.44146193151259	0
1.43684767807865	0
1.43232765106312	0
1.42790274528765	0
1.42357384775079	0
1.41934183690892	0
1.41520758194690	0
1.41117194203967	0
1.40723576560575	0
1.40339988955394	0
1.39966513852421	0
1.39603232412434	0
1.39250224416336	0
1.38907568188346	0
1.38575340519156	0
1.38253616589223	0
1.37942469892343	0
1.37641972159658	0
1.37352193284272	0
1.37073201246633	0
1.36805062040847	0
1.36547839602097	0
1.36301595735340	0
1.36066390045448	0
1.35842279868972	0
1.35629320207690	0
1.35427563664123	0
1.35237060379173	0
1.35057857972056	0
1.34890001482690	0
1.34733533316691	0
1.34588493193140	0
1.34454918095249	0
1.34332842224082	0
1.34222296955461	0
1.34123310800174	0
1.34035909367602	0
1.33960115332886	0
1.33895948407710	0
1.33843425314806	0
1.33802559766247	0
1.33773362445593	0
1.33755840993954	0
1.33750000000000	0
1.33755840993954	0
1.33773362445593	0
1.33802559766247	0
1.33843425314806	0
1.33895948407710	0
1.33960115332886	0
1.34035909367602	0
1.34123310800174	0
1.34222296955461	0
1.34332842224082	0
1.34454918095249	0
1.34588493193140	0
1.34733533316691	0
1.34890001482690	0
1.35057857972056	0
1.35237060379173	0
1.35427563664123	0
1.35629320207690	0
1.35842279868972	0
1.36066390045448	0
1.36301595735340	0
1.36547839602097	0
1.36805062040847	0
1.37073201246633	0
1.37352193284272	0
1.37641972159658	0
1.37942469892343	0
1.38253616589223	0
1.38575340519156	0
1.38907568188346	0
1.39250224416336	0
1.39603232412434	0
1.39966513852421	0
1.40339988955394	0
1.40723576560575	0
1.41117194203967	0
1.41520758194690	0
1.41934183690892	0
1.42357384775079	0
1.42790274528765	0
1.43232765106312	0
1.43684767807865	0
1.44146193151259	0
1.44616950942827	0
1.45096950347001	0
1.45586099954632	0
1.46084307849954	0
1.46591481676119	0
1.47107528699248	0
1.47632355870927	0
1.48165869889121	0
1.48707977257442	0
1.49258584342744	0
1.49817597431009	0
1.50384922781508	0
1.50960466679194	0
1.51544135485343	0
1.52135835686402	0
1.52735473941059	0
1.53342957125523	0
1.53958192377022	0
1.54581087135523	0
1.55211549183687	0
1.55849486685071	0
1.56494808220592	0
1.57147422823284	0
1.57807240011351	0
1.58474169819564	0
1.59148122829017	0
1.59829010195271	0
1.60516743674920	0
1.61211235650621	0
1.61912399154605	0
1.62620147890721	0
1.63334396255045	0
1.64055059355084	0
1.64782053027628	0
1.65515293855281	0
1.66254699181707	0
1.67000187125644	0
1.67751676593708	0
1.68509087292051	0
1.69272339736887	0
1.70041355263948	0
1.70816056036896	0
1.71596365054741	0
1.72382206158292	0
1.73173504035693	0
1.73970184227068	0
1.74772173128333	0
1.75579397994184	0
1.76391786940322	0
1.77209268944940	0
1.78031773849501	0
1.78859232358858	0
1.79691576040726	0
1.80528737324560	0
1.81370649499857	0
1.82217246713916	0
1.83068463969085	0
1.83924237119527	0
1.84784502867530	0
1.85649198759381	0
1.86518263180848	0
1.87391635352275	0
1.88269255323327	0
1.89151063967402	0
1.90037002975736	0
1.90927014851225	0
1.91821042901972	0
1.92719031234593	0
1.93620924747301	0
1.94526669122771	0
1.95436210820820	0
1.96349497070912	0
1.97266475864502	0
1.98187095947239	0
1.99111306811040	0
2.00039058686048	0
2.00970302532489	0
2.01904990032441	0
2.02843073581525	0
2.03784506280532	0
2.04729241926990	0
2.05677235006697	0
2.06628440685207	0
2.07582814799299	0
2.08540313848426	0
2.09500894986155	0
2.10464516011607	0
2.11431135360902	0
2.12400712098618	0
2.13373205909271	0
2.14348577088816	0
2.15326786536186	0
2.16307795744860	0
2.17291566794480	0
2.18278062342508	0
2.19267245615938	0
2.20259080403056	0
2.21253531045269	0
2.22250562428985	0
2.23250139977560	0
2.24252229643319	0
2.25256797899642	0
2.26263811733118	0
2.27273238635788	0
2.28285046597450	0
2.29299204098052	0
2.30315680100162	0
2.31334444041522	0
2.32355465827684	0
2.33378715824730	0
2.34404164852078	0
2.35431784175374	0
2.36461545499474	0
2.37493420961508	0
2.38527383124035	0
2.39563404968288	0
2.40601459887508	0
2.41298570240273	0
2.40263527194620	0
2.39230537348391	0
2.38199627413646	0
2.37170824512628	0
2.36144156184310	0
2.35119650391030	0
2.34097335525204	0
2.33077240416133	0
2.32059394336881	0
2.31043827011240	0
2.30030568620781	0
2.29019649811976	0
2.28011101703404	0
2.27004955893038	0
2.26001244465600	0
2.25000000000000	0
2.24001255576838	0
2.23005044785987	0
2.22011401734235	0
2.21020361053003	0
2.20031957906119	0
2.19046227997654	0
2.18063207579821	0
2.17082933460924	0
2.16105443013359	0
2.15130774181659	0
2.14158965490591	0
2.13190056053278	0
2.12224085579371	0
2.11261094383230	0
2.10301123392149	0
2.09344214154583	0
2.08390408848392	0
2.07439750289090	0
2.06492281938091	0
2.05548047910945	0
2.04607092985556	0
2.03669462610378	0
2.02735202912568	0
2.01804360706106	0
2.00876983499852	0
1.99953119505548	0
1.99032817645734	0
1.98116127561590	0
1.97203099620670	0
1.96293784924536	0
1.95388235316254	0
1.94486503387767	0
1.93588642487105	0
1.92694706725431	0
1.91804750983911	0
1.90918830920368	0
1.90037002975736	0
1.89159324380269	0
1.88285853159498	0
1.87416648139913	0
1.86551768954358	0
1.85691276047099	0
1.84835230678570	0
1.83983694929741	0
1.83136731706122	0
1.82294404741341	0
1.81456778600305	0
1.80623918681884	0
1.79795891221129	0
1.78972763290954	0
1.78154602803296	0
1.77341478509682	0
1.76533460001213	0
1.75730617707900	0
1.74933022897336	0
1.74140747672680	0
1.73353864969893	0
1.72572448554223	0
1.71796573015878	0
1.71026313764871	0
1.70261747024985	0
1.69502949826839	0
1.68750000000000	0
1.68002976164114	0
1.67261957719022	0
1.66527024833809	0
1.65798258434762	0
1.65075740192192	0
1.64359552506083	0
1.63649778490531	0
1.62946501956931	0
1.62249807395880	0
1.61559779957761	0
1.60876505431962	0
1.60200070224704	0
1.59530561335438	0
1.58868066331784	0
1.58212673322967	0
1.57564470931743	0
1.56923548264752	0
1.56289994881310	0
1.55663900760581	0
1.55045356267126	0
1.54434452114805	0
1.53831279329010	0
1.53235929207220	0
1.52648493277857	0
1.52069063257455	0
1.51497731006111	0
1.50934588481236	0
1.50379727689606	0
1.49833240637717	0
1.49295219280458	0
1.48765755468118	0
1.48244940891755	0
1.47732867026942	0
1.47229625075934	0
1.46735305908292	0
1.46250000000000	0
1.45773797371133	0
1.45306787522125	0
1.44849059368710	0
1.44400701175583	0
1.43961800488880	0
1.43532444067535	0
1.43112717813617	0
1.42702706701730	0
1.42302494707577	0
1.41912164735797	0
1.41531798547182	0
1.41161476685390	0
1.40801278403287	0
1.40451281589026	0
1.40111562692021	0
1.39782196648930	0
1.39463256809814	0
1.39154814864596	0
1.38856940769988	0
1.38569702677028	0
1.38293166859393	0
1.38027397642642	0
1.37772457334549	0
1.37528406156692	0
1.37295302177460	0
1.37073201246633	0
1.36862156931710	0
1.36662220456130	0
1.36473440639562	0
1.36295863840397	0
1.36129533900620	0
1.35974492093186	0
1.35830777072061	0
1.35698424825051	0
1.35577468629563	0
1.35467939011413	0
1.35369863706809	0
1.35283267627597	0
1.35208172829900	0
1.35144598486214	0
1.35092560861063	0
1.35052073290268	0
1.35023146163908	0
1.35005786913006	0
1.35000000000000	0
1.35005786913006	0
1.35023146163908	0
1.35052073290268	0
1.35092560861063	0
1.35144598486214	0
1.35208172829900	0
1.35283267627597	0
1.35369863706809	0
1.35467939011413	0
1.35577468629563	0
1.35698424825051	0
1.35830777072061	0
1.35974492093186	0
1.36129533900620	0
1.36295863840397	0
1.36473440639562	0
1.36662220456130	0
1.36862156931710	0
1.37073201246633	0
1.37295302177460	0
1.37528406156692	0
1.37772457334549	0
1.38027397642642	0
1.38293166859393	0
1.38569702677028	0
1.38856940769988	0
1.39154814864596	0
1.39463256809814	0
1.39782196648930	0
1.40111562692021	0
1.40451281589026	0
1.40801278403287	0
1.41161476685390	0
1.41531798547182	0
1.41912164735797	0
1.42302494707577	0
1.42702706701730	0
1.43112717813617	0
1.43532444067535	0
1.43961800488880	0
1.44400701175583	0
1.44849059368710	0
1.45306787522125	0
1.45773797371133	0
1.46250000000000	0
1.46735305908292	0
1.47229625075934	0
1.47732867026942	0
1.48244940891755	0
1.48765755468118	0
1.49295219280458	0
1.49833240637717	0
1.50379727689606	0
1.50934588481236	0
1.51497731006111	0
1.52069063257456	0
1.52648493277857	0
1.53235929207220	0
1.53831279329010	0
1.54434452114805	0
1.55045356267126	0
1.55663900760581	0
1.56289994881310	0
1.56923548264752	0
1.57564470931743	0
1.58212673322967	0
1.58868066331784	0
1.59530561335438	0
1.60200070224704	0
1.60876505431962	0
1.61559779957761	0
1.62249807395880	0
1.62946501956931	0
1.63649778490531	0
1.64359552506083	0
1.65075740192192	0
1.65798258434762	0
1.66527024833809	0
1.67261957719022	0
1.68002976164114	0
1.68750000000000	0
1.69502949826839	0
1.70261747024985	0
1.71026313764871	0
1.71796573015878	0
1.72572448554223	0
1.73353864969893	0
1.74140747672680	0
1.74933022897336	0
1.75730617707900	0
1.76533460001213	0
1.77341478509682	0
1.78154602803296	0
1.78972763290954	0
1.79795891221129	0
1.80623918681884	0
1.81456778600305	0
1.82294404741341	0
1.83136731706122	0
1.83983694929741	0
1.84835230678570	0
1.85691276047099	0
1.86551768954358	0
1.87416648139913	0
1.88285853159498	0
1.89159324380269	0
1.90037002975736	0
1.90918830920368	0
1.91804750983911	0
1.92694706725431	0
1.93588642487105	0
1.94486503387767	0
1.95388235316254	0
1.96293784924536	0
1.97203099620670	0
1.98116127561590	0
1.99032817645734	0
1.99953119505548	0
2.00876983499853	0
2.01804360706106	0
2.02735202912568	0
2.03669462610378	0
2.04607092985556	0
2.05548047910945	0
2.06492281938091	0
2.07439750289090	0
2.08390408848392	0
2.09344214154583	0
2.10301123392149	0
2.11261094383230	0
2.12224085579371	0
2.13190056053278	0
2.14158965490591	0
2.15130774181659	0
2.16105443013359	0
2.17082933460924	0
2.18063207579821	0
2.19046227997654	0
2.20031957906119	0
2.21020361053003	0
2.22011401734235	0
2.23005044785987	0
2.24001255576838	0
2.25000000000000	0
2.26001244465600	0
2.27004955893038	0
2.28011101703404	0
2.29019649811976	0
2.30030568620781	0
2.31043827011240	0
2.32059394336881	0
2.33077240416133	0
2.34097335525204	0
2.35119650391030	0
2.36144156184310	0
2.37170824512628	0
2.38199627413647	0
2.39230537348391	0
2.40263527194620	0
2.41298570240273	0
2.42000129132197	0
2.40968099548467	0
2.39938143070251	0
2.38910286509392	0
2.37884557085995	0
2.36860982434845	0
2.35839590611924	0
2.34820410100996	0
2.33803469820275	0
2.32788799129168	0
2.31776427835102	0
2.30766386200417	0
2.29758704949345	0
2.28753415275051	0
2.27750548846759	0
2.26750137816937	0
2.25752214828559	0
2.24756813022431	0
2.23763966044580	0
2.22773708053711	0
2.21786073728717	0
2.20801098276254	0
2.19818817438362	0
2.18839267500145	0
2.17862485297492	0
2.16888508224848	0
2.15917374243019	0
2.14949121887018	0
2.13983790273936	0
2.13021419110849	0
2.12062048702732	0
2.11105719960403	0
2.10152474408464	0
2.09202354193255	0
2.08255402090798	0
2.07311661514735	0
2.06371176524242	0
2.05433991831926	0
2.04500152811679	0
2.03569705506492	0
2.02642696636222	0
2.01719173605287	0
2.00799184510296	0
1.99882778147593	0
1.98970004020707	0
1.98060912347692	0
1.97155554068355	0
1.96253980851345	0
1.95356245101097	0
1.94462399964620	0
1.93572499338103	0
1.92686597873334	0
1.91804750983911	0
1.90927014851225	0
1.90053446430208	0
1.89184103454809	0
1.88319044443200	0
1.87458328702675	0
1.86602016334229	0
1.85750168236801	0
1.84902846111140	0
1.84060112463293	0
1.83222030607676	0
1.82388664669710	0
1.81560079587998	0
1.80736341116002	0
1.79917515823224	0
1.79103671095821	0
1.78294875136668	0
1.77491196964807	0
1.76692706414272	0
1.75899474132244	0
1.75111571576524	0
1.74329071012267	0
1.73552045507969	0
1.72780568930653	0
1.72014715940236	0
1.71254561983032	0
1.70500183284359	0
1.69751656840221	0
1.69009060408015	0
1.68272472496246	0
1.67541972353199	0
1.66817639954532	0
1.66099555989774	0
1.65387801847657	0
1.64682459600287	0
1.63983611986076	0
1.63291342391445	0
1.62605734831217	0
1.61926873927709	0
1.61254844888456	0
1.60589733482561	0
1.59931626015620	0
1.59280609303204	0
1.58636770642875	0
1.58000197784686	0
1.57370978900177	0
1.56749202549806	0
1.56134957648824	0
1.55528333431565	0
1.54929419414132	0
1.54338305355476	0
1.53755081216850	0
1.53179837119642	0
1.52612663301575	0
1.52053650071282	0
1.51502887761257	0
1.50960466679194	0
1.50426477057731	0
1.49901009002608	0
1.49384152439273	0
1.48875997057954	0
1.48376632257239	0
1.47886147086196	0
1.47404630185079	0
1.46932169724673	0
1.46468853344320	0
1.46014768088711	0
1.45570000343477	0
1.45134635769688	0
1.44708759237304	0
1.44292454757690	0
1.43885805415267	0
1.43488893298401	0
1.43101799429637	0
1.42724603695369	0
1.42357384775079	0
1.42000220070252	0
1.41653185633081	0
1.41316356095110	0
1.40989804595935	0
1.40673602712094	0
1.40367820386298	0
1.40072525857143	0
1.39787785589443	0
1.39513664205339	0
1.39250224416336	0
1.38997526956418	0
1.38755630516387	0
1.38524591679600	0
1.38304464859237	0
1.38095302237259	0
1.37897153705216	0
1.37710066807042	0
1.37534086683993	0
1.37369256021863	0
1.37215615000626	0
1.37073201246633	0
1.36942049787492	0
1.36822193009760	0
1.36713660619559	0
1.36616479606232	0
1.36530674209132	0
1.36456265887646	0
1.36393273294543	0
1.36341712252707	0
1.36301595735340	0
1.36272933849683	0
1.36255733824306	0
1.36250000000000	0
1.36255733824306	0
1.36272933849683	0
1.36301595735340	0
1.36341712252707	0
1.36393273294543	0
1.36456265887646	0
1.36530674209132	0
1.36616479606232	0
1.36713660619559	0
1.36822193009760	0
1.36942049787492	0
1.37073201246633	0
1.37215615000626	0
1.37369256021863	0
1.37534086683993	0
1.37710066807042	0
1.37897153705216	0
1.38095302237259	0
1.38304464859237	0
1.38524591679600	0
1.38755630516387	0
1.38997526956418	0
1.39250224416336	0
1.39513664205339	0
1.39787785589443	0
1.40072525857143	0
1.40367820386298	0
1.40673602712094	0
1.40989804595935	0
1.41316356095110	0
1.41653185633081	0
1.42000220070252	0
1.42357384775079	0
1.42724603695369	0
1.43101799429637	0
1.43488893298401	0
1.43885805415267	0
1.44292454757690	0
1.44708759237304	0
1.45134635769688	0
1.45570000343477	0
1.46014768088711	0
1.46468853344320	0
1.46932169724673	0
1.47404630185079	0
1.47886147086196	0
1.48376632257239	0
1.48875997057954	0
1.49384152439273	0
1.49901009002608	0
1.50426477057731	0
1.50960466679194	0
1.51502887761257	0
1.52053650071282	0
1.52612663301575	0
1.53179837119642	0
1.53755081216850	0
1.54338305355476	0
1.54929419414132	0
1.55528333431565	0
1.56134957648824	0
1.56749202549806	0
1.57370978900177	0
1.58000197784686	0
1.58636770642875	0
1.59280609303204	0
1.59931626015620	0
1.60589733482561	0
1.61254844888456	0
1.61926873927709	0
1.62605734831217	0
1.63291342391445	0
1.63983611986076	0
1.64682459600287	0
1.65387801847657	0
1.66099555989774	0
1.66817639954532	0
1.67541972353199	0
1.68272472496246	0
1.69009060408015	0
1.69751656840221	0
1.70500183284359	0
1.71254561983032	0
1.72014715940236	0
1.72780568930653	0
1.73552045507969	0
1.74329071012267	0
1.75111571576524	0
1.75899474132244	0
1.76692706414272	0
1.77491196964807	0
1.78294875136668	0
1.79103671095821	0
1.79917515823224	0
1.80736341116002	0
1.81560079587998	0
1.82388664669710	0
1.83222030607676	0
1.84060112463293	0
1.84902846111140	0
1.85750168236801	0
1.86602016334229	0
1.87458328702675	0
1.88319044443200	0
1.89184103454809	0
1.90053446430208	0
1.90927014851225	0
1.91804750983911	0
1.92686597873334	0
1.93572499338103	0
1.94462399964620	0
1.95356245101097	0
1.96253980851345	0
1.97155554068355	0
1.98060912347692	0
1.98970004020707	0
1.99882778147593	0
2.00799184510296	0
2.01719173605287	0
2.02642696636222	0
2.03569705506492	0
2.04500152811679	0
2.05433991831926	0
2.06371176524242	0
2.07311661514735	0
2.08255402090798	0
2.09202354193255	0
2.10152474408464	0
2.11105719960403	0
2.12062048702732	0
2.13021419110849	0
2.13983790273936	0
2.14949121887018	0
2.15917374243019	0
2.16888508224848	0
2.17862485297492	0
2.18839267500145	0
2.19818817438362	0
2.20801098276254	0
2.21786073728717	0
2.22773708053711	0
2.23763966044580	0
2.24756813022431	0
2.25752214828559	0
2.26750137816937	0
2.27750548846759	0
2.28753415275051	0
2.29758704949345	0
2.30766386200417	0
2.31776427835102	0
2.32788799129168	0
2.33803469820275	0
2.34820410100996	0
2.35839590611924	0
2.36860982434845	0
2.37884557085995	0
2.38910286509393	0
2.39938143070251	0
2.40968099548467	0
2.42000129132197	0
2.42706097986845	0
2.41677083108846	0
2.40650161022178	0
2.39625358633013	0
2.38602703253756	0
2.37582222609353	0
2.36563944843672	0
2.35547898525969	0
2.34534112657413	0
2.33522616677700	0
2.32513440471728	0
2.31506614376350	0
2.30502169187190	0
2.29500136165537	0
2.28500547045297	0
2.27503434040016	0
2.26508829849964	0
2.25516767669280	0
2.24527281193177	0
2.23540404625204	0
2.22556172684561	0
2.21574620613463	0
2.20595784184558	0
2.19619699708382	0
2.18646404040862	0
2.17675934590850	0
2.16708329327693	0
2.15743626788835	0
2.14781866087433	0
2.13823086920005	0
2.12867329574080	0
2.11914634935863	0
2.10965044497898	0
2.10018600366729	0
2.09075345270551	0
2.08135322566834	0
2.07198576249935	0
2.06265150958663	0
2.05335091983811	0
2.04408445275629	0
2.03485257451246	0
2.02565575802010	0
2.01649448300758	0
2.00736923608986	0
1.99828051083926	0
1.98922880785494	0
1.98021463483129	0
1.97123850662471	0
1.96230094531904	0
1.95340248028920	0
1.94454364826301	0
1.93572499338103	0
1.92694706725431	0
1.91821042901972	0
1.90951564539283	0
1.90086329071819	0
1.89225394701663	0
1.88368820402953	0
1.87516665925992	0
1.86668991800995	0
1.85825859341481	0
1.84987330647264	0
1.84153468607029	0
1.83324336900478	0
1.82500000000000	0
1.81680523171858	0
1.80865972476859	0
1.80056414770482	0
1.79251917702434	0
1.78452549715604	0
1.77658380044399	0
1.76869478712411	0
1.76085916529403	0
1.75307765087574	0
1.74535096757071	0
1.73767984680723	0
1.73006502767960	0
1.72250725687876	0
1.71500728861425	0
1.70756588452686	0
1.70018381359193	0
1.69286185201274	0
1.68560078310376	0
1.67840139716338	0
1.67126449133583	0
1.66419086946179	0
1.65718134191766	0
1.65023672544275	0
1.64335784295448	0
1.63654552335094	0
1.62980060130066	0
1.62312391701928	0
1.61651631603272	0
1.60997864892675	0
1.60351177108246	0
1.59711654239758	0
1.59079382699330	0
1.58454449290640	0
1.57836941176646	0
1.57226945845806	0
1.56624551076771	0
1.56029844901544	0
1.55442915567098	0
1.54863851495435	0
1.54292741242095	0
1.53729673453111	0
1.53174736820404	0
1.52628020035641	0
1.52089611742551	0
1.51559600487729	0
1.51038074669932	0
1.50525122487909	0
1.50020831886775	0
1.49525290502978	0
1.49038585607889	0
1.48560804050059	0
1.48092032196199	0
1.47632355870927	0
1.47181860295350	0
1.46740630024544	0
1.46308748883995	0
1.45886299905097	0
1.45473365259762	0
1.45070026194249	0
1.44676362962303	0
1.44292454757690	0
1.43918379646243	0
1.43554214497520	0
1.43200034916197	0
1.42855915173296	0
1.42521928137392	0
1.42198145205906	0
1.41884636236627	0
1.41581469479590	0
1.41288711509448	0
1.41006427158481	0
1.40734679450376	0
1.40473529534927	0
1.40223036623802	0
1.39983257927511	0
1.39754248593737	0
1.39536061647160	0
1.39328747930928	0
1.39132356049914	0
1.38946932315903	0
1.38772520694841	0
1.38609162756291	0
1.38456897625218	0
1.38315761936231	0
1.38185789790412	0
1.38067012714841	0
1.37959459624920	0
1.37863156789622	0
1.37778127799735	0
1.37704393539204	0
1.37641972159658	0
1.37590879058170	0
1.37551126858343	0
1.37522725394751	0
1.37505681700794	0
1.37500000000000	0
1.37505681700794	0
1.37522725394751	0
1.37551126858343	0
1.37590879058170	0
1.37641972159658	0
1.37704393539204	0
1.37778127799735	0
1.37863156789622	0
1.37959459624920	0
1.38067012714841	0
1.38185789790412	0
1.38315761936231	0
1.38456897625218	0
1.38609162756291	0
1.38772520694841	0
1.38946932315903	0
1.39132356049914	0
1.39328747930928	0
1.39536061647160	0
1.39754248593737	0
1.39983257927511	0
1.40223036623802	0
1.40473529534927	0
1.40734679450376	0
1.41006427158481	0
1.41288711509448	0
1.41581469479590	0
1.41884636236627	0
1.42198145205906	0
1.42521928137392	0
1.42855915173296	0
1.43200034916197	0
1.43554214497520	0
1.43918379646243	0
1.44292454757690	0
1.44676362962303	0
1.45070026194249	0
1.45473365259762	0
1.45886299905097	0
1.46308748883995	0
1.46740630024544	0
1.47181860295350	0
1.47632355870927	0
1.48092032196199	0
1.48560804050059	0
1.49038585607889	0
1.49525290502978	0
1.50020831886775	0
1.50525122487909	0
1.51038074669932	0
1.51559600487729	0
1.52089611742551	0
1.52628020035641	0
1.53174736820404	0
1.53729673453111	0
1.54292741242095	0
1.54863851495435	0
1.55442915567098	0
1.56029844901544	0
1.56624551076771	0
1.57226945845806	0
1.57836941176646	0
1.58454449290640	0
1.59079382699330	0
1.59711654239758	0
1.60351177108246	0
1.60997864892675	0
1.61651631603272	0
1.62312391701928	0
1.62980060130066	0
1.63654552335094	0
1.64335784295448	0
1.65023672544275	0
1.65718134191766	0
1.66419086946179	0
1.67126449133583	0
1.67840139716338	0
1.68560078310376	0
1.69286185201274	0
1.70018381359193	0
1.70756588452686	0
1.71500728861425	0
1.72250725687876	0
1.73006502767960	0
1.73767984680723	0
1.74535096757071	0
1.75307765087574	0
1.76085916529403	0
1.76869478712411	0
1.77658380044399	0
1.78452549715604	0
1.79251917702434	0
1.80056414770482	0
1.80865972476859	0
1.81680523171858	0
1.82500000000000	0
1.83324336900478	0
1.84153468607029	0
1.84987330647264	0
1.85825859341481	0
1.86668991800995	0
1.87516665925992	0
1.88368820402953	0
1.89225394701663	0
1.90086329071819	0
1.90951564539283	0
1.91821042901972	0
1.92694706725431	0
1.93572499338103	0
1.94454364826301	0
1.95340248028920	0
1.96230094531904	0
1.97123850662471	0
1.98021463483129	0
1.98922880785494	0
1.99828051083926	0
2.00736923608986	0
2.01649448300758	0
2.02565575802010	0
2.03485257451246	0
2.04408445275629	0
2.05335091983811	0
2.06265150958663	0
2.07198576249935	0
2.08135322566834	0
2.09075345270551	0
2.10018600366729	0
2.10965044497898	0
2.11914634935863	0
2.12867329574080	0
2.13823086920005	0
2.14781866087433	0
2.15743626788835	0
2.16708329327693	0
2.17675934590850	0
2.18646404040862	0
2.19619699708382	0
2.20595784184558	0
2.21574620613463	0
2.22556172684561	0
2.23540404625204	0
2.24527281193177	0
2.25516767669280	0
2.26508829849964	0
2.27503434040016	0
2.28500547045297	0
2.29500136165537	0
2.30502169187190	0
2.31506614376350	0
2.32513440471728	0
2.33522616677700	0
2.34534112657413	0
2.35547898525969	0
2.36563944843672	0
2.37582222609353	0
2.38602703253756	0
2.39625358633013	0
2.40650161022178	0
2.41677083108846	0
2.42706097986845	0
2.43416438434219	0
2.42390439167885	0
2.41366552156673	0
2.40344804395685	0
2.39325223284133	0
2.38307836631530	0
2.37292672663949	0
2.36279760030350	0
2.35269127808984	0
2.34260805513855	0
2.33254823101260	0
2.32251210976391	0
2.31250000000000	0
2.30251221495131	0
2.29254907253912	0
2.28261089544408	0
2.27269801117526	0
2.26281075213991	0
2.25294945571355	0
2.24311446431073	0
2.23330612545616	0
2.22352479185639	0
2.21377082147182	0
2.20404457758912	0
2.19434642889403	0
2.18467674954443	0
2.17503591924363	0
2.16542432331402	0
2.15584235277072	0
2.14629040439545	0
2.13676888081046	0
2.12727819055243	0
2.11781874814631	0
2.10839097417913	0
2.09899529537348	0
2.08963214466087	0
2.08030196125466	0
2.07100519072261	0
2.06174228505893	0
2.05251370275572	0
2.04331990887379	0
2.03416137511260	0
2.02503857987941	0
2.01595200835734	0
2.00690215257247	0
1.99788951145953	0
1.98891459092642	0
1.97997790391711	0
1.97107997047304	0
1.96222131779267	0
1.95340248028920	0
1.94462399964620	0
1.93588642487105	0
1.92719031234593	0
1.91853622587638	0
1.90992473673703	0
1.90135642371440	0
1.89283187314669	0
1.88435167896017	0
1.87591644270207	0
1.86752677356979	0
1.85918328843608	0
1.85088661187011	0
1.84263737615408	0
1.83443622129525	0
1.82628379503296	0
1.81818075284060	0
1.81012775792208	0
1.80212548120268	0
1.79417460131393	0
1.78627580457218	0
1.77842978495076	0
1.77063724404521	0
1.76289889103147	0
1.75521544261666	0
1.74758762298204	0
1.74001616371803	0
1.73250180375087	0
1.72504528926055	0
1.71764737358982	0
1.71030881714385	0
1.70303038728027	0
1.69581285818925	0
1.68865701076329	0
1.68156363245641	0
1.67453351713246	0
1.66756746490210	0
1.66066628194830	0
1.65383078034000	0
1.64706177783349	0
1.64036009766149	0
1.63372656830940	0
1.62716202327857	0
1.62066730083629	0
1.61424324375232	0
1.60789069902155	0
1.60161051757286	0
1.59540355396370	0
1.58927066606038	0
1.58321271470387	0
1.57723056336098	0
1.57132507776081	0
1.56549712551636	0
1.55974757573141	0
1.55407729859232	0
1.54848716494519	0
1.54297804585807	0
1.53755081216850	0
1.53220633401641	0
1.52694548036268	0
1.52176911849334	0
1.51667811350992	0
1.51167332780598	0
1.50675562053042	0
1.50192584703773	0
1.49718485832579	0
1.49253350046155	0
1.48797261399530	0
1.48350303336394	0
1.47912558628400	0
1.47484109313512	0
1.47065036633457	0
1.46655420970382	0
1.46255341782788	0
1.45864877540825	0
1.45484105661065	0
1.45113102440820	0
1.44751942992141	0
1.44400701175583	0
1.44059449533864	0
1.43728259225526	0
1.43407199958719	0
1.43096339925241	0
1.42795745734948	0
1.42505482350680	0
1.42225613023815	0
1.41956199230608	0
1.41697300609433	0
1.41448974899078	0
1.41211277878221	0
1.40984263306229	0
1.40767982865423	0
1.40562486104935	0
1.40367820386298	0
1.40184030830905	0
1.40011160269459	0
1.39849249193551	0
1.39698335709485	0
1.39558455494463	0
1.39429641755260	0
1.39311925189483	0
1.39205333949529	0
1.39109893609333	0
1.39025627133993	0
1.38952554852367	0
1.38890694432709	0
1.38840060861410	0
1.38800666424913	0
1.38772520694841	0
1.38755630516387	0
1.38750000000000	0
1.38755630516387	0
1.38772520694841	0
1.38800666424913	0
1.38840060861410	0
1.38890694432709	0
1.38952554852367	0
1.39025627133993	0
1.39109893609333	0
1.39205333949529	0
1.39311925189483	0
1.39429641755260	0
1.39558455494463	0
1.39698335709485	0
1.39849249193551	0
1.40011160269459	0
1.40184030830905	0
1.40367820386298	0
1.40562486104935	0
1.40767982865423	0
1.40984263306229	0
1.41211277878221	0
1.41448974899078	0
1.41697300609433	0
1.41956199230608	0
1.42225613023815	0
1.42505482350680	0
1.42795745734948	0
1.43096339925241	0
1.43407199958719	0
1.43728259225526	0
1.44059449533864	0
1.44400701175583	0
1.44751942992141	0
1.45113102440820	0
1.45484105661065	0
1.45864877540825	0
1.46255341782788	0
1.46655420970382	0
1.47065036633457	0
1.47484109313512	0
1.47912558628400	0
1.48350303336394	0
1.48797261399530	0
1.49253350046155	0
1.49718485832579	0
1.50192584703773	0
1.50675562053042	0
1.51167332780598	0
1.51667811350992	0
1.52176911849334	0
1.52694548036268	0
1.53220633401641	0
1.53755081216850	0
1.54297804585807	0
1.54848716494519	0
1.55407729859232	0
1.55974757573141	0
1.56549712551636	0
1.57132507776081	0
1.57723056336098	0
1.58321271470387	0
1.58927066606038	0
1.59540355396370	0
1.60161051757286	0
1.60789069902155	0
1.61424324375232	0
1.62066730083629	0
1.62716202327857	0
1.63372656830940	0
1.64036009766149	0
1.64706177783349	0
1.65383078034000	0
1.66066628194830	0
1.66756746490210	0
1.67453351713246	0
1.68156363245641	0
1.68865701076329	0
1.69581285818925	0
1.70303038728027	0
1.71030881714385	0
1.71764737358982	0
1.72504528926055	0
1.73250180375087	0
1.74001616371803	0
1.74758762298204	0
1.75521544261666	0
1.76289889103147	0
1.77063724404521	0
1.77842978495076	0
1.78627580457218	0
1.79417460131393	0
1.80212548120268	0
1.81012775792208	0
1.81818075284060	0
1.82628379503296	0
1.83443622129525	0
1.84263737615408	0
1.85088661187011	0
1.85918328843608	0
1.86752677356979	0
1.87591644270207	0
1.88435167896017	0
1.89283187314669	0
1.90135642371440	0
1.90992473673703	0
1.91853622587638	0
1.92719031234593	0
1.93588642487105	0
1.94462399964620	0
1.95340248028920	0
1.96222131779267	0
1.97107997047304	0
1.97997790391711	0
1.98891459092642	0
1.99788951145953	0
2.00690215257247	0
2.01595200835734	0
2.02503857987941	0
2.03416137511260	0
2.04331990887379	0
2.05251370275572	0
2.06174228505893	0
2.07100519072261	0
2.08030196125466	0
2.08963214466087	0
2.09899529537348	0
2.10839097417913	0
2.11781874814631	0
2.12727819055243	0
2.13676888081046	0
2.14629040439545	0
2.15584235277072	0
2.16542432331402	0
2.17503591924363	0
2.18467674954443	0
2.19434642889403	0
2.20404457758912	0
2.21377082147182	0
2.22352479185639	0
2.23330612545616	0
2.24311446431073	0
2.25294945571355	0
2.26281075213991	0
2.27269801117526	0
2.28261089544408	0
2.29254907253913	0
2.30251221495131	0
2.31250000000000	0
2.32251210976391	0
2.33254823101260	0
2.34260805513855	0
2.35269127808984	0
2.36279760030350	0
2.37292672663949	0
2.38307836631530	0
2.39325223284133	0
2.40344804395685	0
2.41366552156673	0
2.42390439167885	0
2.43416438434219	0
2.44131112314674	0
2.43108129234709	0
2.42087277650024	0
2.41068584639310	0
2.40052077683156	0
2.39037784670123	0
2.38025733902870	0
2.37015954104360	0
2.36008474424119	0
2.35003324444570	0
2.34000534187424	0
2.33000134120133	0
2.32002155162404	0
2.31006628692772	0
2.30013586555229	0
2.29023061065911	0
2.28035085019828	0
2.27049691697655	0
2.26066914872566	0
2.25086788817114	0
2.24109348310150	0
2.23134628643785	0
2.22162665630389	0
2.21193495609613	0
2.20227155455452	0
2.19263682583323	0
2.18303114957162	0
2.17345491096549	0
2.16390850083824	0
2.15439231571225	0
2.14490675788017	0
2.13545223547613	0
2.12602916254693	0
2.11663795912291	0
2.10727905128865	0
2.09795287125331	0
2.08865985742054	0
2.07940045445797	0
2.07017511336602	0
2.06098429154615	0
2.05182845286832	0
2.04270806773753	0
2.03362361315953	0
2.02457557280532	0
2.01556443707464	0
2.00659070315797	0
1.99765487509730	0
1.98875746384520	0
1.97989898732233	0
1.97107997047304	0
1.96230094531904	0
1.95356245101097	0
1.94486503387767	0
1.93620924747301	0
1.92759565262012	0
1.91902481745286	0
1.91049731745428	0
1.90201373549194	0
1.89357466184991	0
1.88518069425718	0
1.87683243791235	0
1.86853050550426	0
1.86027551722856	0
1.85206810079975	0
1.84390889145858	0
1.83579853197457	0
1.82773767264342	0
1.81972697127893	0
1.81176709319934	0
1.80385871120773	0
1.79600250556618	0
1.78819916396357	0
1.78044938147649	0
1.77275386052323	0
1.76511331081039	0
1.75752844927187	0
1.75000000000000	0
1.74252869416833	0
1.73511526994606	0
1.72776047240351	0
1.72046505340853	0
1.71322977151344	0
1.70605539183228	0
1.69894268590792	0
1.69189243156886	0
1.68490541277545	0
1.67798241945498	0
1.67112424732573	0
1.66433169770932	0
1.65760557733135	0
1.65094669810991	0
1.64435587693176	0
1.63783393541592	0
1.63138169966443	0
1.62500000000000	0
1.61868967069046	0
1.61245154965971	0
1.60628647818501	0
1.60019530058053	0
1.59417886386691	0
1.58823801742686	0
1.58237361264652	0
1.57658650254276	0
1.57087754137616	0
1.56524758424985	0
1.55969748669413	0
1.55422810423696	0
1.54884029196041	0
1.54353490404331	0
1.53831279329010	0
1.53317481064620	0
1.52812180470014	0
1.52315462117278	0
1.51827410239390	0
1.51348108676653	0
1.50877640821959	0
1.50416089564913	0
1.49963537234889	0
1.49520065543057	0
1.49085755523457	0
1.48660687473185	0
1.48244940891755	0
1.47838594419725	0
1.47441725776661	0
1.47054411698527	0
1.46676727874602	0
1.46308748883995	0
1.45950548131893	0
1.45602197785610	0
1.45263768710577	0
1.44935330406357	0
1.44616950942827	0
1.44308696896618	0
1.44010633287962	0
1.43722823518048	0
1.43445329307022	0
1.43178210632764	0
1.42921525670558	0
1.42675330733803	0
1.42439680215872	0
1.42214626533279	0
1.42000220070252	0
1.41796509124872	0
1.41603539856884	0
1.41421356237310	0
1.41250000000000	0
1.41089510595225	0
1.40939925145432	0
1.40801278403287	0
1.40673602712094	0
1.40556927968706	0
1.40451281589026	0
1.40356688476182	0
1.40273170991462	0
1.40200748928100	0
1.40139439487961	0
1.40089257261219	0
1.40050214209047	0
1.40022319649405	0
1.40005580245932	0
1.40000000000000	0
1.40005580245932	0
1.40022319649405	0
1.40050214209047	0
1.40089257261219	0
1.40139439487961	0
1.40200748928100	0
1.40273170991462	0
1.40356688476182	0
1.40451281589026	0
1.40556927968706	0
1.40673602712094	0
1.40801278403287	0
1.40939925145432	0
1.41089510595225	0
1.41250000000000	0
1.41421356237310	0
1.41603539856884	0
1.41796509124872	0
1.42000220070252	0
1.42214626533279	0
1.42439680215872	0
1.42675330733803	0
1.42921525670558	0
1.43178210632764	0
1.43445329307022	0
1.43722823518048	0
1.44010633287962	0
1.44308696896618	0
1.44616950942827	0
1.44935330406357	0
1.45263768710577	0
1.45602197785610	0
1.45950548131893	0
1.46308748883995	0
1.46676727874602	0
1.47054411698527	0
1.47441725776661	0
1.47838594419725	0
1.48244940891755	0
1.48660687473185	0
1.49085755523457	0
1.49520065543057	0
1.49963537234889	0
1.50416089564913	0
1.50877640821959	0
1.51348108676653	0
1.51827410239390	0
1.52315462117278	0
1.52812180470014	0
1.53317481064620	0
1.53831279329010	0
1.54353490404331	0
1.54884029196041	0
1.55422810423696	0
1.55969748669413	0
1.56524758424985	0
1.57087754137616	0
1.57658650254276	0
1.58237361264652	0
1.58823801742686	0
1.59417886386691	0
1.60019530058053	0
1.60628647818501	0
1.61245154965971	0
1.61868967069046	0
1.62500000000000	0
1.63138169966443	0
1.63783393541592	0
1.64435587693176	0
1.65094669810991	0
1.65760557733135	0
1.66433169770932	0
1.67112424732573	0
1.67798241945498	0
1.68490541277545	0
1.69189243156886	0
1.69894268590792	0
1.70605539183228	0
1.71322977151344	0
1.72046505340853	0
1.72776047240351	0
1.73511526994606	0
1.74252869416833	0
1.75000000000000	0
1.75752844927187	0
1.76511331081039	0
1.77275386052323	0
1.78044938147649	0
1.78819916396357	0
1.79600250556618	0
1.80385871120773	0
1.81176709319934	0
1.81972697127893	0
1.82773767264342	0
1.83579853197457	0
1.84390889145858	0
1.85206810079975	0
1.86027551722856	0
1.86853050550426	0
1.87683243791235	0
1.88518069425719	0
1.89357466184991	0
1.90201373549194	0
1.91049731745428	0
1.91902481745286	0
1.92759565262012	0
1.93620924747301	0
1.94486503387767	0
1.95356245101097	0
1.96230094531904	0
1.97107997047304	0
1.97989898732233	0
1.98875746384520	0
1.99765487509730	0
2.00659070315797	0
2.01556443707464	0
2.02457557280532	0
2.03362361315953	0
2.04270806773753	0
2.05182845286832	0
2.06098429154615	0
2.07017511336602	0
2.07940045445797	0
2.08865985742054	0
2.09795287125331	0
2.10727905128865	0
2.11663795912291	0
2.12602916254693	0
2.13545223547613	0
2.14490675788017	0
2.15439231571225	0
2.16390850083824	0
2.17345491096549	0
2.18303114957162	0
2.19263682583323	0
2.20227155455452	0
2.21193495609613	0
2.22162665630389	0
2.23134628643785	0
2.24109348310150	0
2.25086788817114	0
2.26066914872566	0
2.27049691697655	0
2.28035085019828	0
2.29023061065911	0
2.30013586555229	0
2.31006628692772	0
2.32002155162404	0
2.33000134120133	0
2.34000534187424	0
2.35003324444570	0
2.36008474424119	0
2.37015954104360	0
2.38025733902870	0
2.39037784670123	0
2.40052077683156	0
2.41068584639310	0
2.42087277650024	0
2.43108129234709	0
2.44131112314674	0
2.44850081682649	0
2.43830115039140	0
2.42812298905966	0
2.41796660440131	0
2.40783227198242	0
2.39772027142450	0
2.38763088646466	0
2.37756440501619	0
2.36752111922999	0
2.35750132555636	0
2.34750532480759	0
2.33753342222095	0
2.32758592752233	0
2.31766315499039	0
2.30776542352120	0
2.29789305669346	0
2.28804638283405	0
2.27822573508421	0
2.26843145146597	0
2.25866387494908	0
2.24892335351830	0
2.23921024024097	0
2.22952489333490	0
2.21986767623658	0
2.21023895766951	0
2.20063911171278	0
2.19106851786976	0
2.18152756113692	0
2.17201663207260	0
2.16253612686586	0
2.15308644740521	0
2.14366800134722	0
2.13428120218494	0
2.12492646931606	0
2.11560422811073	0
2.10631490997904	0
2.09705895243791	0
2.08783679917756	0
2.07864890012720	0
2.06949571152008	0
2.06037769595771	0
2.05129532247310	0
2.04224906659301	0
2.03323941039908	0
2.02426684258771	0
2.01533185852852	0
2.00643496032142	0
1.99757665685200	0
1.98875746384520	0
1.97997790391711	0
1.97123850662471	0
1.96253980851345	0
1.95388235316254	0
1.94526669122771	0
1.93669338048128	0
1.92816298584948	0
1.91967607944674	0
1.91123324060670	0
1.90283505591000	0
1.89448211920831	0
1.88617503164473	0
1.87791440167011	0
1.86970084505517	0
1.86153498489822	0
1.85341745162821	0
1.84534888300289	0
1.83732992410182	0
1.82936122731406	0
1.82144345232016	0
1.81357726606836	0
1.80576334274456	0
1.79800236373593	0
1.79029501758788	0
1.78264199995400	0
1.77504401353882	0
1.76750176803306	0
1.76001598004109	0
1.75258737300027	0
1.74521667709199	0
1.73790462914396	0
1.73065197252365	0
1.72345945702242	0
1.71632783873012	0
1.70925787989993	0
1.70225034880302	0
1.69530601957287	0
1.68842567203890	0
1.68161009154917	0
1.67486006878187	0
1.66817639954532	0
1.66155988456631	0
1.65501132926636	0
1.64853154352593	0
1.64212134143613	0
1.63578154103780	0
1.62951296404785	0
1.62331643557256	0
1.61719278380779	0
1.61114283972589	0
1.60516743674920	0
1.59926741041015	0
1.59344359799775	0
1.58769683819047	0
1.58202797067561	0
1.57643783575503	0
1.57092727393728	0
1.56549712551636	0
1.56014823013712	0
1.55488142634736	0
1.54969755113700	0
1.54459743946441	0
1.53958192377022	0
1.53465183347885	0
1.52980799448820	0
1.52505122864775	0
1.52038235322566	0
1.51580218036523	0
1.51131151653125	0
1.50691116194685	0
1.50260191002141	0
1.49838454677029	0
1.49425985022686	0
1.49022858984788	0
1.48629152591273	0
1.48244940891755	0
1.47870297896501	0
1.47505296515074	0
1.47150008494733	0
1.46804504358688	0
1.46468853344320	0
1.46143123341470	0
1.45827380830899	0
1.45521690823052	0
1.45226116797221	0
1.44940720641233	0
1.44665562591793	0
1.44400701175583	0
1.44146193151259	0
1.43902093452458	0
1.43668455131946	0
1.43445329307022	0
1.43232765106312	0
1.43030809618068	0
1.42839507840093	0
1.42658902631417	0
1.42489034665830	0
1.42329942387398	0
1.42181661968061	0
1.42044227267425	0
1.41917669794850	0
1.41802018673924	0
1.41697300609433	0
1.41603539856884	0
1.41520758194690	0
1.41448974899078	0
1.41388206721777	0
1.41338467870569	0
1.41299769992736	0
1.41272122161451	0
1.41255530865167	0
1.41250000000000	0
1.41255530865167	0
1.41272122161451	0
1.41299769992736	0
1.41338467870569	0
1.41388206721777	0
1.41448974899078	0
1.41520758194690	0
1.41603539856884	0
1.41697300609433	0
1.41802018673924	0
1.41917669794850	0
1.42044227267425	0
1.42181661968061	0
1.42329942387398	0
1.42489034665830	0
1.42658902631417	0
1.42839507840093	0
1.43030809618068	0
1.43232765106312	0
1.43445329307022	0
1.43668455131946	0
1.43902093452458	0
1.44146193151259	0
1.44400701175583	0
1.44665562591793	0
1.44940720641233	0
1.45226116797221	0
1.45521690823052	0
1.45827380830899	0
1.46143123341470	0
1.46468853344320	0
1.46804504358688	0
1.47150008494733	0
1.47505296515074	0
1.47870297896501	0
1.48244940891755	0
1.48629152591273	0
1.49022858984788	0
1.49425985022686	0
1.49838454677029	0
1.50260191002141	0
1.50691116194685	0
1.51131151653125	0
1.51580218036524	0
1.52038235322566	0
1.52505122864775	0
1.52980799448820	0
1.53465183347885	0
1.53958192377022	0
1.54459743946441	0
1.54969755113700	0
1.55488142634736	0
1.56014823013712	0
1.56549712551636	0
1.57092727393728	0
1.57643783575503	0
1.58202797067561	0
1.58769683819047	0
1.59344359799775	0
1.59926741041015	0
1.60516743674920	0
1.61114283972589	0
1.61719278380779	0
1.62331643557256	0
1.62951296404785	0
1.63578154103780	0
1.64212134143613	0
1.64853154352593	0
1.65501132926636	0
1.66155988456631	0
1.66817639954532	0
1.67486006878187	0
1.68161009154917	0
1.68842567203890	0
1.69530601957287	0
1.70225034880302	0
1.70925787989993	0
1.71632783873012	0
1.72345945702242	0
1.73065197252365	0
1.73790462914396	0
1.74521667709199	0
1.75258737300027	0
1.76001598004109	0
1.76750176803306	0
1.77504401353882	0
1.78264199995400	0
1.79029501758788	0
1.79800236373593	0
1.80576334274456	0
1.81357726606836	0
1.82144345232017	0
1.82936122731406	0
1.83732992410182	0
1.84534888300289	0
1.85341745162821	0
1.86153498489822	0
1.86970084505517	0
1.87791440167011	0
1.88617503164473	0
1.89448211920831	0
1.90283505591000	0
1.91123324060670	0
1.91967607944674	0
1.92816298584948	0
1.93669338048128	0
1.94526669122771	0
1.95388235316254	0
1.96253980851345	0
1.97123850662471	0
1.97997790391711	0
1.98875746384520	0
1.99757665685200	0
2.00643496032142	0
2.01533185852852	0
2.02426684258771	0
2.03323941039908	0
2.04224906659301	0
2.05129532247310	0
2.06037769595771	0
2.06949571152008	0
2.07864890012720	0
2.08783679917756	0
2.09705895243791	0
2.10631490997904	0
2.11560422811073	0
2.12492646931606	0
2.13428120218494	0
2.14366800134722	0
2.15308644740521	0
2.16253612686586	0
2.17201663207260	0
2.18152756113692	0
2.19106851786976	0
2.20063911171278	0
2.21023895766951	0
2.21986767623658	0
2.22952489333490	0
2.23921024024097	0
2.24892335351830	0
2.25866387494908	0
2.26843145146597	0
2.27822573508421	0
2.28804638283405	0
2.29789305669346	0
2.30776542352120	0
2.31766315499039	0
2.32758592752233	0
2.33753342222095	0
2.34750532480759	0
2.35750132555636	0
2.36752111922999	0
2.37756440501619	0
2.38763088646466	0
2.39772027142450	0
2.40783227198242	0
2.41796660440131	0
2.42812298905966	0
2.43830115039140	0
2.44850081682649	0
2.45573308810221	0
2.44556358535206	0
2.43541577559151	0
2.42528993112164	0
2.41518632821569	0
2.40510524717735	0
2.39504697239950	0
2.38501179242368	0
2.37500000000000	0
2.36501189214769	0
2.35504777021614	0
2.34510793994648	0
2.33519271153368	0
2.32530239968912	0
2.31543732370367	0
2.30559780751110	0
2.29578417975210	0
2.28599677383849	0
2.27623592801801	0
2.26650198543924	0
2.25679529421700	0
2.24711620749796	0
2.23746508352645	0
2.22784228571055	0
2.21824818268831	0
2.20868314839408	0
2.19914756212493	0
2.18964180860706	0
2.18016627806230	0
2.17072136627435	0
2.16130747465510	0
2.15192501031054	0
2.14257438610658	0
2.13325602073450	0
2.12397033877594	0
2.11471777076753	0
2.10549875326489	0
2.09631372890605	0
2.08716314647418	0
2.07804746095945	0
2.06896713362006	0
2.05992263204228	0
2.05091443019937	0
2.04194300850930	0
2.03300885389120	0
2.02411245982035	0
2.01525432638166	0
2.00643496032142	0
1.99765487509730	0
1.98891459092642	0
1.98021463483129	0
1.97155554068355	0
1.96293784924536	0
1.95436210820820	0
1.94582887222901	0
1.93733870296342	0
1.92889216909603	0
1.92048984636733	0
1.91213231759729	0
1.90382017270540	0
1.89555400872674	0
1.88733442982424	0
1.87916204729661	0
1.87103747958185	0
1.86296135225613	0
1.85493429802783	0
1.84695695672639	0
1.83902997528588	0
1.83115400772300	0
1.82332971510915	0
1.81555776553653	0
1.80783883407786	0
1.80017360273947	0
1.79256276040757	0
1.78500700278738	0
1.77750703233489	0
1.77006355818089	0
1.76267729604712	0
1.75534896815420	0
1.74807930312100	0
1.74086903585537	0
1.73371890743569	0
1.72662966498320	0
1.71960206152470	0
1.71263685584540	0
1.70573481233162	0
1.69889670080320	0
1.69212329633511	0
1.68541537906832	0
1.67877373400944	0
1.67219915081906	0
1.66569242358846	0
1.65925435060451	0
1.65288573410263	0
1.64658738000751	0
1.64036009766149	0
1.63420469954042	0
1.62812200095693	0
1.62211281975083	0
1.61617797596676	0
1.61031829151879	0
1.60453458984218	0
1.59882769553195	0
1.59319843396860	0
1.58764763093074	0
1.58217611219485	0
1.57678470312215	0
1.57147422823284	0
1.56624551076771	0
1.56109937223740	0
1.55603663195954	0
1.55105810658402	0
1.54616460960662	0
1.54135695087154	0
1.53663593606293	0
1.53200236618616	0
1.52745703703901	0
1.52300073867349	0
1.51863425484874	0
1.51435836247567	0
1.51017383105390	0
1.50608142210174	0
1.50208188857998	0
1.49817597431009	0
1.49436441338785	0
1.49064792959303	0
1.48702723579631	0
1.48350303336394	0
1.48007601156157	0
1.47674684695787	0
1.47351620282914	0
1.47038472856596	0
1.46735305908292	0
1.46442181423250	0
1.46159159822435	0
1.45886299905097	0
1.45623658792107	0
1.45371291870163	0
1.45129252737000	0
1.44897593147712	0
1.44676362962303	0
1.44465610094583	0
1.44265380462535	0
1.44075717940255	0
1.43896664311582	0
1.43728259225526	0
1.43570540153612	0
1.43423542349225	0
1.43287298809071	0
1.43161840236845	0
1.43047195009200	0
1.42943389144094	0
1.42850446271617	0
1.42768387607341	0
1.42697231928303	0
1.42636995551645	0
1.42587692315992	0
1.42549333565612	0
1.42521928137392	0
1.42505482350680	0
1.42500000000000	0
1.42505482350680	0
1.42521928137392	0
1.42549333565612	0
1.42587692315992	0
1.42636995551645	0
1.42697231928303	0
1.42768387607341	0
1.42850446271617	0
1.42943389144094	0
1.43047195009200	0
1.43161840236845	0
1.43287298809071	0
1.43423542349225	0
1.43570540153612	0
1.43728259225526	0
1.43896664311582	0
1.44075717940255	0
1.44265380462535	0
1.44465610094583	0
1.44676362962303	0
1.44897593147712	0
1.45129252737000	0
1.45371291870163	0
1.45623658792107	0
1.45886299905097	0
1.46159159822435	0
1.46442181423250	0
1.46735305908292	0
1.47038472856596	0
1.47351620282914	0
1.47674684695787	0
1.48007601156157	0
1.48350303336394	0
1.48702723579631	0
1.49064792959303	0
1.49436441338785	0
1.49817597431009	0
1.50208188857998	0
1.50608142210174	0
1.51017383105390	0
1.51435836247567	0
1.51863425484874	0
1.52300073867349	0
1.52745703703901	0
1.53200236618616	0
1.53663593606293	0
1.54135695087154	0
1.54616460960662	0
1.55105810658402	0
1.55603663195954	0
1.56109937223740	0
1.56624551076771	0
1.57147422823284	0
1.57678470312215	0
1.58217611219485	0
1.58764763093074	0
1.59319843396860	0
1.59882769553195	0
1.60453458984218	0
1.61031829151879	0
1.61617797596676	0
1.62211281975083	0
1.62812200095693	0
1.63420469954042	0
1.64036009766149	0
1.64658738000751	0
1.65288573410263	0
1.65925435060451	0
1.66569242358846	0
1.67219915081906	0
1.67877373400944	0
1.68541537906832	0
1.69212329633511	0
1.69889670080320	0
1.70573481233162	0
1.71263685584540	0
1.71960206152470	0
1.72662966498320	0
1.73371890743569	0
1.74086903585537	0
1.74807930312100	0
1.75534896815420	0
1.76267729604712	0
1.77006355818089	0
1.77750703233489	0
1.78500700278738	0
1.79256276040757	0
1.80017360273947	0
1.80783883407786	0
1.81555776553653	0
1.82332971510915	0
1.83115400772300	0
1.83902997528588	0
1.84695695672639	0
1.85493429802783	0
1.86296135225613	0
1.87103747958185	0
1.87916204729661	0
1.88733442982424	0
1.89555400872674	0
1.90382017270540	0
1.91213231759729	0
1.92048984636733	0
1.92889216909603	0
1.93733870296342	0
1.94582887222901	0
1.95436210820820	0
1.96293784924536	0
1.97155554068355	0
1.98021463483129	0
1.98891459092642	0
1.99765487509730	0
2.00643496032142	0
2.01525432638166	0
2.02411245982035	0
2.03300885389120	0
2.04194300850930	0
2.05091443019937	0
2.05992263204228	0
2.06896713362006	0
2.07804746095945	0
2.08716314647418	0
2.09631372890605	0
2.10549875326489	0
2.11471777076753	0
2.12397033877594	0
2.13325602073450	0
2.14257438610658	0
2.15192501031054	0
2.16130747465510	0
2.17072136627435	0
2.18016627806230	0
2.18964180860706	0
2.19914756212493	0
2.20868314839408	0
2.21824818268831	0
2.22784228571055	0
2.23746508352645	0
2.24711620749796	0
2.25679529421700	0
2.26650198543924	0
2.27623592801801	0
2.28599677383849	0
2.29578417975210	0
2.30559780751110	0
2.31543732370367	0
2.32530239968912	0
2.33519271153368	0
2.34510793994648	0
2.35504777021614	0
2.36501189214769	0
2.37500000000000	0
2.38501179242368	0
2.39504697239950	0
2.40510524717735	0
2.41518632821569	0
2.42528993112164	0
2.43541577559151	0
2.44556358535206	0
2.45573308810221	0
2.46300756190475	0
2.45286821904480	0
2.44275075478445	0
2.43265544210437	0
2.42258255793275	0
2.41253238320235	0
2.40250520290800	0
2.39250130616474	0
2.38252098626644	0
2.37256454074489	0
2.36263227142948	0
2.35272448450727	0
2.34284149058360	0
2.33298360474308	0
2.32315114661100	0
2.31334444041522	0
2.30356381504833	0
2.29380960413021	0
2.28408214607093	0
2.27438178413388	0
2.26470886649918	0
2.25506374632736	0
2.24544678182316	0
2.23585833629951	0
2.22629877824159	0
2.21676848137103	0
2.20726782471000	0
2.19779719264540	0
2.18835697499288	0
2.17894756706076	0
2.16956936971372	0
2.16022278943631	0
2.15090823839605	0
2.14162613450621	0
2.13237690148810	0
2.12316096893288	0
2.11397877236267	0
2.10483075329111	0
2.09571735928297	0
2.08663904401312	0
2.07759626732433	0
2.06858949528417	0
2.05961920024067	0
2.05068586087679	0
2.04178996226350	0
2.03293199591132	0
2.02411245982035	0
2.01533185852852	0
2.00659070315797	0
1.99788951145953	0
1.98922880785494	0
1.98060912347692	0
1.97203099620670	0
1.96349497070912	0
1.95500159846482	0
1.94655143779968	0
1.93814505391108	0
1.92978301889098	0
1.92146591174551	0
1.91319431841097	0
1.90496883176602	0
1.89679005163988	0
1.88865858481622	0
1.88057504503277	0
1.87254005297617	0
1.86455423627204	0
1.85661822946991	0
1.84873267402294	0
1.84089821826194	0
1.83311551736381	0
1.82538523331378	0
1.81770803486148	0
1.81008459747052	0
1.80251560326118	0
1.79500174094623	0
1.78754370575939	0
1.78014219937622	0
1.77279792982731	0
1.76551161140334	0
1.75828396455180	0
1.75111571576524	0
1.74400759746052	0
1.73696034784908	0
1.72997471079782	0
1.72305143568032	0
1.71619127721825	0
1.70939499531267	0
1.70266335486496	0
1.69599712558719	0
1.68939708180167	0
1.68286400222953	0
1.67639866976802	0
1.67000187125644	0
1.66367439723042	0
1.65741704166453	0
1.65123060170286	0
1.64511587737764	0
1.63907367131560	0
1.63310478843214	0
1.62721003561310	0
1.62139022138411	0
1.61564615556749	0
1.60997864892675	0
1.60438851279857	0
1.59887655871240	0
1.59344359799775	0
1.58809044137921	0
1.58281789855940	0
1.57762677778998	0
1.57251788543088	0
1.56749202549806	0
1.56254999920003	0
1.55769260446341	0
1.55292063544793	0
1.54823488205117	0
1.54363612940356	0
1.53912515735401	0
1.53470273994673	0
1.53036964488976	0
1.52612663301575	0
1.52197445773574	0
1.51791386448639	0
1.51394559017159	0
1.51007036259904	0
1.50628889991263	0
1.50260191002141	0
1.49901009002608	0
1.49551412564375	0
1.49211469063206	0
1.48881244621342	0
1.48560804050059	0
1.48250210792430	0
1.47949526866428	0
1.47658812808447	0
1.47378127617364	0
1.47107528699248	0
1.46847071812822	0
1.46596811015793	0
1.46356798612159	0
1.46127085100607	0
1.45907719124109	0
1.45698747420834	0
1.45500214776474	0
1.45312163978106	0
1.45134635769688	0
1.44967668809290	0
1.44811299628171	0
1.44665562591793	0
1.44530489862866	0
1.44406111366521	0
1.44292454757690	0
1.44189545390781	0
1.44097406291716	0
1.44016058132418	0
1.43945519207789	0
1.43885805415267	0
1.43836930236987	0
1.43798904724619	0
1.43771737486893	0
1.43755434679876	0
1.43750000000000	0
1.43755434679876	0
1.43771737486893	0
1.43798904724619	0
1.43836930236987	0
1.43885805415267	0
1.43945519207789	0
1.44016058132418	0
1.44097406291716	0
1.44189545390781	0
1.44292454757690	0
1.44406111366521	0
1.44530489862866	0
1.44665562591793	0
1.44811299628171	0
1.44967668809290	0
1.45134635769688	0
1.45312163978106	0
1.45500214776474	0
1.45698747420834	0
1.45907719124109	0
1.46127085100607	0
1.46356798612159	0
1.46596811015793	0
1.46847071812822	0
1.47107528699248	0
1.47378127617364	0
1.47658812808447	0
1.47949526866428	0
1.48250210792430	0
1.48560804050059	0
1.48881244621342	0
1.49211469063206	0
1.49551412564375	0
1.49901009002608	0
1.50260191002141	0
1.50628889991263	0
1.51007036259904	0
1.51394559017159	0
1.51791386448639	0
1.52197445773574	0
1.52612663301575	0
1.53036964488976	0
1.53470273994673	0
1.53912515735401	0
1.54363612940356	0
1.54823488205117	0
1.55292063544793	0
1.55769260446341	0
1.56254999920003	0
1.56749202549806	0
1.57251788543088	0
1.57762677778998	0
1.58281789855940	0
1.58809044137921	0
1.59344359799775	0
1.59887655871240	0
1.60438851279857	0
1.60997864892675	0
1.61564615556749	0
1.62139022138411	0
1.62721003561310	0
1.63310478843214	0
1.63907367131560	0
1.64511587737764	0
1.65123060170286	0
1.65741704166453	0
1.66367439723042	0
1.67000187125644	0
1.67639866976802	0
1.68286400222953	0
1.68939708180167	0
1.69599712558719	0
1.70266335486496	0
1.70939499531267	0
1.71619127721825	0
1.72305143568032	0
1.72997471079782	0
1.73696034784908	0
1.74400759746052	0
1.75111571576524	0
1.75828396455180	0
1.76551161140334	0
1.77279792982731	0
1.78014219937622	0
1.78754370575939	0
1.79500174094623	0
1.80251560326118	0
1.81008459747052	0
1.81770803486148	0
1.82538523331378	0
1.83311551736381	0
1.84089821826194	0
1.84873267402294	0
1.85661822946991	0
1.86455423627204	0
1.87254005297617	0
1.88057504503277	0
1.88865858481622	0
1.89679005163988	0
1.90496883176602	0
1.91319431841097	0
1.92146591174551	0
1.92978301889098	0
1.93814505391108	0
1.94655143779968	0
1.95500159846482	0
1.96349497070912	0
1.97203099620670	0
1.98060912347692	0
1.98922880785494	0
1.99788951145953	0
2.00659070315797	0
2.01533185852852	0
2.02411245982035	0
2.03293199591132	0
2.04178996226350	0
2.05068586087680	0
2.05961920024067	0
2.06858949528417	0
2.07759626732433	0
2.08663904401312	0
2.09571735928297	0
2.10483075329111	0
2.11397877236267	0
2.12316096893288	0
2.13237690148810	0
2.14162613450621	0
2.15090823839605	0
2.16022278943631	0
2.16956936971372	0
2.17894756706076	0
2.18835697499288	0
2.19779719264540	0
2.20726782471000	0
2.21676848137103	0
2.22629877824159	0
2.23585833629951	0
2.24544678182316	0
2.25506374632736	0
2.26470886649918	0
2.27438178413388	0
2.28408214607093	0
2.29380960413021	0
2.30356381504833	0
2.31334444041522	0
2.32315114661100	0
2.33298360474308	0
2.34284149058360	0
2.35272448450727	0
2.36263227142948	0
2.37256454074489	0
2.38252098626644	0
2.39250130616474	0
2.40250520290800	0
2.41253238320235	0
2.42258255793275	0
2.43265544210437	0
2.44275075478445	0
2.45286821904480	0
2.46300756190475	0
2.47032386540713	0
2.46021467559236	0
2.45012754770032	0
2.44006275534053	0
2.43002057604457	0
2.42000129132197	0
2.41000518671641	0
2.40003255186258	0
2.39008368054342	0
2.38015887074792	0
2.37025842472925	0
2.36038264906349	0
2.35053185470863	0
2.34070635706404	0
2.33090647603030	0
2.32113253606941	0
2.31138486626524	0
2.30166380038441	0
2.29196967693728	0
2.28230283923935	0
2.27266363547270	0
2.26305241874774	0
2.25346954716499	0
2.24391538387703	0
2.23439029715043	0
2.22489466042777	0
2.21542885238953	0
2.20599325701599	0
2.19658826364888	0
2.18721426705296	0
2.17787166747722	0
2.16856087071588	0
2.15928228816892	0
2.15003633690224	0
2.14082343970725	0
2.13164402515992	0
2.12249852767911	0
2.11338738758421	0
2.10431105115190	0
2.09526997067204	0
2.08626460450251	0
2.07729541712295	0
2.06836287918731	0
2.05946746757505	0
2.05060966544099	0
2.04178996226350	0
2.03300885389120	0
2.02426684258771	0
2.01556443707464	0
2.00690215257247	0
1.99828051083926	0
1.98970004020707	0
1.98116127561590	0
1.97266475864502	0
1.96421103754154	0
1.95580066724603	0
1.94743420941504	0
1.93911223244040	0
1.93083531146496	0
1.92260402839482	0
1.91441897190766	0
1.90628073745710	0
1.89818992727282	0
1.89014715035629	0
1.88215302247187	0
1.87420816613310	0
1.86631321058390	0
1.85846879177456	0
1.85067555233217	0
1.84293414152541	0
1.83524521522330	0
1.82760943584782	0
1.82002747232013	0
1.81250000000000	0
1.80502770061847	0
1.79761126220326	0
1.79025137899682	0
1.78294875136668	0
1.77570408570798	0
1.76851809433774	0
1.76139149538085	0
1.75432501264731	0
1.74731937550066	0
1.74037531871720	0
1.73349358233597	0
1.72667491149898	0
1.71992005628169	0
1.71322977151344	0
1.70660481658760	0
1.70004595526121	0
1.69355395544400	0
1.68712958897650	0
1.68077363139716	0
1.67448686169823	0
1.66827006207029	0
1.66212401763527	0
1.65604951616792	0
1.65004734780551	0
1.64411830474574	0
1.63826318093278	0
1.63248277173145	0
1.62677787358938	0
1.62114928368735	0
1.61559779957761	0
1.61012421881046	0
1.60472933854903	0
1.59941395517233	0
1.59417886386691	0
1.58902485820707	0
1.58395272972397	0
1.57896326746381	0
1.57405725753544	0
1.56923548264752	0
1.56449872163578	0
1.55984774898065	0
1.55528333431565	0
1.55080624192708	0
1.54641723024545	0
1.54211705132911	0
1.53790645034085	0
1.53378616501780	0
1.52975692513549	0
1.52581945196671	0
1.52197445773574	0
1.51822264506890	0
1.51456470644209	0
1.51100132362616	0
1.50753316713099	0
1.50416089564913	0
1.50088515549991	0
1.49770658007502	0
1.49462578928640	0
1.49164338901763	0
1.48875997057954	0
1.48597611017136	0
1.48329236834820	0
1.48070928949609	0
1.47822740131551	0
1.47584721431454	0
1.47356922131266	0
1.47139389695622	0
1.46932169724673	0
1.46735305908292	0
1.46548839981762	0
1.46372811683044	0
1.46207258711734	0
1.46052216689785	0
1.45907719124109	0
1.45773797371133	0
1.45650480603395	0
1.45537795778279	0
1.45435767608935	0
1.45344418537486	0
1.45263768710577	0
1.45193835957316	0
1.45134635769688	0
1.45086181285469	0
1.45048483273697	0
1.45021550122732	0
1.45005387830935	0
1.45000000000000	0
1.45005387830935	0
1.45021550122732	0
1.45048483273697	0
1.45086181285469	0
1.45134635769688	0
1.45193835957316	0
1.45263768710577	0
1.45344418537486	0
1.45435767608935	0
1.45537795778279	0
1.45650480603395	0
1.45773797371133	0
1.45907719124109	0
1.46052216689785	0
1.46207258711734	0
1.46372811683044	0
1.46548839981762	0
1.46735305908292	0
1.46932169724673	0
1.47139389695622	0
1.47356922131266	0
1.47584721431454	0
1.47822740131551	0
1.48070928949609	0
1.48329236834820	0
1.48597611017136	0
1.48875997057954	0
1.49164338901763	0
1.49462578928640	0
1.49770658007502	0
1.50088515549991	0
1.50416089564913	0
1.50753316713099	0
1.51100132362616	0
1.51456470644209	0
1.51822264506890	0
1.52197445773574	0
1.52581945196671	0
1.52975692513549	0
1.53378616501780	0
1.53790645034085	0
1.54211705132911	0
1.54641723024545	0
1.55080624192708	0
1.55528333431565	0
1.55984774898065	0
1.56449872163578	0
1.56923548264752	0
1.57405725753544	0
1.57896326746381	0
1.58395272972397	0
1.58902485820707	0
1.59417886386691	0
1.59941395517233	0
1.60472933854903	0
1.61012421881046	0
1.61559779957761	0
1.62114928368735	0
1.62677787358939	0
1.63248277173145	0
1.63826318093278	0
1.64411830474574	0
1.65004734780551	0
1.65604951616792	0
1.66212401763527	0
1.66827006207029	0
1.67448686169823	0
1.68077363139716	0
1.68712958897650	0
1.69355395544400	0
1.70004595526121	0
1.70660481658760	0
1.71322977151344	0
1.71992005628169	0
1.72667491149898	0
1.73349358233597	0
1.74037531871720	0
1.74731937550066	0
1.75432501264731	0
1.76139149538085	0
1.76851809433774	0
1.77570408570798	0
1.78294875136668	0
1.79025137899682	0
1.79761126220326	0
1.80502770061847	0
1.81250000000000	0
1.82002747232013	0
1.82760943584782	0
1.83524521522330	0
1.84293414152541	0
1.85067555233218	0
1.85846879177456	0
1.86631321058390	0
1.87420816613310	0
1.88215302247187	0
1.89014715035629	0
1.89818992727282	0
1.90628073745710	0
1.91441897190766	0
1.92260402839482	0
1.93083531146496	0
1.93911223244040	0
1.94743420941505	0
1.95580066724603	0
1.96421103754154	0
1.97266475864502	0
1.98116127561590	0
1.98970004020707	0
1.99828051083926	0
2.00690215257247	0
2.01556443707464	0
2.02426684258771	0
2.03300885389120	0
2.04178996226350	0
2.05060966544099	0
2.05946746757505	0
2.06836287918731	0
2.07729541712295	0
2.08626460450251	0
2.09526997067204	0
2.10431105115190	0
2.11338738758421	0
2.12249852767911	0
2.13164402515992	0
2.14082343970725	0
2.15003633690224	0
2.15928228816892	0
2.16856087071588	0
2.17787166747722	0
2.18721426705296	0
2.19658826364888	0
2.20599325701599	0
2.21542885238953	0
2.22489466042777	0
2.23439029715043	0
2.24391538387703	0
2.25346954716499	0
2.26305241874774	0
2.27266363547270	0
2.28230283923935	0
2.29196967693729	0
2.30166380038441	0
2.31138486626524	0
2.32113253606941	0
2.33090647603030	0
2.34070635706404	0
2.35053185470863	0
2.36038264906350	0
2.37025842472925	0
2.38015887074792	0
2.39008368054342	0
2.40003255186258	0
2.41000518671641	0
2.42000129132197	0
2.43002057604457	0
2.44006275534053	0
2.45012754770032	0
2.46021467559236	0
2.47032386540713	0
2.47768162805474	0
2.46760258145432	0
2.45754577780354	0
2.44751149129070	0
2.43750000000000	0
2.42751158596617	0
2.41754653522947	0
2.40760513789118	0
2.39768768816958	0
2.38779448445632	0
2.37792582937315	0
2.36808202982920	0
2.35826339707845	0
2.34847024677768	0
2.33870289904468	0
2.32896167851685	0
2.31924691440993	0
2.30955894057718	0
2.29989809556858	0
2.29026472269037	0
2.28065917006466	0
2.27108179068919	0
2.26153294249719	0
2.25201298841725	0
2.24252229643319	0
2.23306123964391	0
2.22363019632312	0
2.21422954997895	0
2.20485968941337	0
2.19552100878129	0
2.18621390764948	0
2.17693879105500	0
2.16769606956326	0
2.15848615932556	0
2.14930948213607	0
2.14016646548814	0
2.13105754262995	0
2.12198315261927	0
2.11294374037739	0
2.10393975674210	0
2.09497165851951	0
2.08603990853483	0
2.07714497568177	0
2.06828733497065	0
2.05946746757505	0
2.05068586087680	0
2.04194300850930	0
2.03323941039908	0
2.02457557280532	0
2.01595200835734	0
2.00736923608986	0
1.99882778147593	0
1.99032817645734	0
1.98187095947239	0
1.97345667548087	0
1.96508587598609	0
1.95675911905375	0
1.94847696932758	0
1.94023999804148	0
1.93204878302801	0
1.92390390872309	0
1.91580596616672	0
1.90775555299939	0
1.89975327345421	0
1.89179973834442	0
1.88389556504600	0
1.87604137747545	0
1.86823780606217	0
1.86048548771551	0
1.85278506578610	0
1.84513719002138	0
1.83754251651492	0
1.83000170764948	0
1.82251543203343	0
1.81508436443048	0
1.80770918568226	0
1.80039058262367	0
1.79312924799079	0
1.78592588032091	0
1.77878118384471	0
1.77169586837019	0
1.76467064915808	0
1.75770624678870	0
1.75080338701980	0
1.74396280063538	0
1.73718522328507	0
1.73047139531401	0
1.72382206158292	0
1.71723797127830	0
1.71071987771230	0
1.70426853811247	0
1.69788471340077	0
1.69156916796210	0
1.68532266940192	0
1.67914598829286	0
1.67303989791039	0
1.66700517395718	0
1.66104259427626	0
1.65515293855281	0
1.64933698800457	0
1.64359552506083	0
1.63792933302997	0
1.63233919575559	0
1.62682589726129	0
1.62139022138411	0
1.61603295139672	0
1.61075486961859	0
1.60555675701608	0
1.60043939279187	0
1.59540355396370	0
1.59045001493288	0
1.58557954704266	0
1.58079291812685	0
1.57609089204906	0
1.57147422823284	0
1.56694368118321	0
1.56250000000000	0
1.55814392788343	0
1.55387620163255	0
1.54969755113700	0
1.54560869886268	0
1.54161035933209	0
1.53770323859970	0
1.53388803372345	0
1.53016543223274	0
1.52653611159383	0
1.52300073867349	0
1.51955996920161	0
1.51621444723364	0
1.51296480461378	0
1.50981166043981	0
1.50675562053042	0
1.50379727689606	0
1.50093720721421	0
1.49817597431009	0
1.49551412564375	0
1.49295219280458	0
1.49049069101420	0
1.48813011863882	0
1.48587095671192	0
1.48371366846842	0
1.48165869889121	0
1.47970647427116	0
1.47785740178138	0
1.47611186906684	0
1.47447024385031	0
1.47293287355534	0
1.47150008494733	0
1.47017218379345	0
1.46894945454226	0
1.46783216002375	0
1.46682054117060	0
1.46591481676119	0
1.46511518318527	0
1.46442181423250	0
1.46383486090474	0
1.46335445125233	0
1.46298069023484	0
1.46271365960669	0
1.46255341782788	0
1.46250000000000	0
1.46255341782788	0
1.46271365960669	0
1.46298069023484	0
1.46335445125233	0
1.46383486090474	0
1.46442181423250	0
1.46511518318527	0
1.46591481676119	0
1.46682054117060	0
1.46783216002375	0
1.46894945454226	0
1.47017218379345	0
1.47150008494733	0
1.47293287355534	0
1.47447024385031	0
1.47611186906684	0
1.47785740178138	0
1.47970647427116	0
1.48165869889121	0
1.48371366846842	0
1.48587095671192	0
1.48813011863882	0
1.49049069101420	0
1.49295219280458	0
1.49551412564375	0
1.49817597431009	0
1.50093720721421	0
1.50379727689606	0
1.50675562053042	0
1.50981166043981	0
1.51296480461378	0
1.51621444723364	0
1.51955996920161	0
1.52300073867349	0
1.52653611159383	0
1.53016543223274	0
1.53388803372345	0
1.53770323859970	0
1.54161035933209	0
1.54560869886268	0
1.54969755113700	0
1.55387620163255	0
1.55814392788343	0
1.56250000000000	0
1.56694368118321	0
1.57147422823284	0
1.57609089204906	0
1.58079291812685	0
1.58557954704266	0
1.59045001493288	0
1.59540355396370	0
1.60043939279187	0
1.60555675701608	0
1.61075486961859	0
1.61603295139672	0
1.62139022138411	0
1.62682589726129	0
1.63233919575559	0
1.63792933302997	0
1.64359552506083	0
1.64933698800457	0
1.65515293855281	0
1.66104259427626	0
1.66700517395718	0
1.67303989791039	0
1.67914598829286	0
1.68532266940192	0
1.69156916796210	0
1.69788471340077	0
1.70426853811247	0
1.71071987771230	0
1.71723797127830	0
1.72382206158292	0
1.73047139531401	0
1.73718522328507	0
1.74396280063538	0
1.75080338701980	0
1.75770624678870	0
1.76467064915808	0
1.77169586837019	0
1.77878118384471	0
1.78592588032091	0
1.79312924799079	0
1.80039058262367	0
1.80770918568226	0
1.81508436443048	0
1.82251543203343	0
1.83000170764948	0
1.83754251651492	0
1.84513719002138	0
1.85278506578610	0
1.86048548771551	0
1.86823780606217	0
1.87604137747545	0
1.88389556504600	0
1.89179973834442	0
1.89975327345421	0
1.90775555299939	0
1.91580596616672	0
1.92390390872309	0
1.93204878302801	0
1.94023999804148	0
1.94847696932758	0
1.95675911905375	0
1.96508587598609	0
1.97345667548087	0
1.98187095947239	0
1.99032817645734	0
1.99882778147593	0
2.00736923608986	0
2.01595200835734	0
2.02457557280532	0
2.03323941039908	0
2.04194300850930	0
2.05068586087680	0
2.05946746757505	0
2.06828733497065	0
2.07714497568177	0
2.08603990853483	0
2.09497165851951	0
2.10393975674210	0
2.11294374037739	0
2.12198315261927	0
2.13105754262995	0
2.14016646548814	0
2.14930948213607	0
2.15848615932556	0
2.16769606956326	0
2.17693879105500	0
2.18621390764948	0
2.19552100878129	0
2.20485968941337	0
2.21422954997895	0
2.22363019632312	0
2.23306123964391	0
2.24252229643319	0
2.25201298841725	0
2.26153294249719	0
2.27108179068919	0
2.28065917006466	0
2.29026472269037	0
2.29989809556858	0
2.30955894057718	0
2.31924691440993	0
2.32896167851685	0
2.33870289904468	0
2.34847024677768	0
2.35826339707845	0
2.36808202982920	0
2.37792582937315	0
2.38779448445632	0
2.39768768816958	0
2.40760513789118	0
2.41754653522947	0
2.42751158596617	0
2.43750000000000	0
2.44751149129070	0
2.45754577780354	0
2.46760258145432	0
2.47768162805474	0
2.48508048159411	0
2.47503156545528	0
2.46500507098870	0
2.45500127291209	0
2.44502044981223	0
2.43506288419827	0
2.42512886255556	0
2.41521867539981	0
2.40533261733175	0
2.39547098709210	0
2.38563408761696	0
2.37582222609353	0
2.36603571401617	0
2.35627486724278	0
2.34654000605146	0
2.33683145519740	0
2.32714954397005	0
2.31749460625047	0
2.30786698056885	0
2.29826701016222	0
2.28869504303216	0
2.27915143200271	0
2.26963653477820	0
2.26015071400117	0
2.25069433731016	0
2.24126777739743	0
2.23187141206656	0
2.22250562428985	0
2.21317080226538	0
2.20386733947395	0
2.19459563473547	0
2.18535609226506	0
2.17614912172856	0
2.16697513829762	0
2.15783456270401	0
2.14872782129333	0
2.13965534607796	0
2.13061757478906	0
2.12161495092771	0
2.11264792381504	0
2.10371694864114	0
2.09482248651288	0
2.08596500450032	0
2.07714497568177	0
2.06836287918731	0
2.05961920024067	0
2.05091443019937	0
2.04224906659301	0
2.03362361315953	0
2.02503857987941	0
2.01649448300758	0
2.00799184510296	0
1.99953119505548	0
1.99111306811040	0
1.98273800588984	0
1.97440655641132	0
1.96611927410318	0
1.95787671981665	0
1.94967946083452	0
1.94152807087613	0
1.93342313009853	0
1.92536522509367	0
1.91735494888140	0
1.90939290089808	0
1.90147968698064	0
1.89361591934584	0
1.88580221656461	0
1.87803920353117	0
1.87032751142681	0
1.86266777767803	0
1.85506064590891	0
1.84750676588748	0
1.84000679346572	0
1.83256139051329	0
1.82517122484440	0
1.81783697013786	0
1.81055930584999	0
1.80333891712013	0
1.79617649466861	0
1.78907273468688	0
1.78202833871967	0
1.77504401353882	0
1.76812047100869	0
1.76125842794293	0
1.75445860595227	0
1.74772173128333	0
1.74104853464802	0
1.73443975104355	0
1.72789611956275	0
1.72141838319451	0
1.71500728861425	0
1.70866358596419	0
1.70238802862332	0
1.69618137296694	0
1.69004437811556	0
1.68397780567322	0
1.67798241945498	0
1.67205898520357	0
1.66620827029516	0
1.66043104343420	0
1.65472807433729	0
1.64910013340609	0
1.64354799138936	0
1.63807241903403	0
1.63267418672557	0
1.62735406411758	0
1.62211281975083	0
1.61695122066190	0
1.61187003198149	0
1.60687001652281	0
1.60195193436008	0
1.59711654239758	0
1.59236459392942	0
1.58769683819047	0
1.58311401989876	0
1.57861687878978	0
1.57420614914312	0
1.56988255930181	0
1.56564683118512	0
1.56149967979504	0
1.55744181271725	0
1.55347392961710	0
1.54959672173117	0
1.54581087135523	0
1.54211705132911	0
1.53851592451947	0
1.53500814330088	0
1.53159434903632	0
1.52827517155779	0
1.52505122864775	0
1.52192312552244	0
1.51889145431792	0
1.51595679357955	0
1.51311970775613	0
1.51038074669932	0
1.50774044516953	0
1.50519932234904	0
1.50275788136346	0
1.50041660881237	0
1.49817597431009	0
1.49603643003772	0
1.49399841030705	0
1.49206233113768	0
1.49022858984788	0
1.48849756466042	0
1.48686961432400	0
1.48534507775129	0
1.48392427367437	0
1.48260750031827	0
1.48139503509361	0
1.48028713430875	0
1.47928403290240	0
1.47838594419725	0
1.47759305967509	0
1.47690554877419	0
1.47632355870927	0
1.47584721431454	0
1.47547661791029	0
1.47521184919319	0
1.47505296515074	0
1.47500000000000	0
1.47505296515074	0
1.47521184919319	0
1.47547661791029	0
1.47584721431454	0
1.47632355870927	0
1.47690554877419	0
1.47759305967509	0
1.47838594419725	0
1.47928403290240	0
1.48028713430875	0
1.48139503509361	0
1.48260750031827	0
1.48392427367437	0
1.48534507775129	0
1.48686961432400	0
1.48849756466042	0
1.49022858984788	0
1.49206233113768	0
1.49399841030705	0
1.49603643003772	0
1.49817597431009	0
1.50041660881237	0
1.50275788136346	0
1.50519932234904	0
1.50774044516953	0
1.51038074669932	0
1.51311970775613	0
1.51595679357955	0
1.51889145431792	0
1.52192312552244	0
1.52505122864775	0
1.52827517155779	0
1.53159434903632	0
1.53500814330088	0
1.53851592451947	0
1.54211705132911	0
1.54581087135523	0
1.54959672173117	0
1.55347392961710	0
1.55744181271725	0
1.56149967979504	0
1.56564683118512	0
1.56988255930181	0
1.57420614914312	0
1.57861687878978	0
1.58311401989876	0
1.58769683819047	0
1.59236459392942	0
1.59711654239758	0
1.60195193436008	0
1.60687001652281	0
1.61187003198149	0
1.61695122066190	0
1.62211281975083	0
1.62735406411758	0
1.63267418672557	0
1.63807241903403	0
1.64354799138936	0
1.64910013340610	0
1.65472807433729	0
1.66043104343420	0
1.66620827029516	0
1.67205898520357	0
1.67798241945498	0
1.68397780567322	0
1.69004437811556	0
1.69618137296694	0
1.70238802862332	0
1.70866358596419	0
1.71500728861425	0
1.72141838319451	0
1.72789611956275	0
1.73443975104355	0
1.74104853464802	0
1.74772173128333	0
1.75445860595228	0
1.76125842794293	0
1.76812047100869	0
1.77504401353882	0
1.78202833871967	0
1.78907273468688	0
1.79617649466861	0
1.80333891712013	0
1.81055930584999	0
1.81783697013786	0
1.82517122484440	0
1.83256139051329	0
1.84000679346572	0
1.84750676588748	0
1.85506064590891	0
1.86266777767803	0
1.87032751142681	0
1.87803920353117	0
1.88580221656461	0
1.89361591934584	0
1.90147968698064	0
1.90939290089808	0
1.91735494888140	0
1.92536522509367	0
1.93342313009853	0
1.94152807087613	0
1.94967946083452	0
1.95787671981665	0
1.96611927410318	0
1.97440655641132	0
1.98273800588984	0
1.99111306811040	0
1.99953119505548	0
2.00799184510296	0
2.01649448300758	0
2.02503857987941	0
2.03362361315953	0
2.04224906659301	0
2.05091443019937	0
2.05961920024067	0
2.06836287918731	0
2.07714497568177	0
2.08596500450032	0
2.09482248651288	0
2.10371694864114	0
2.11264792381504	0
2.12161495092771	0
2.13061757478906	0
2.13965534607796	0
2.14872782129333	0
2.15783456270401	0
2.16697513829762	0
2.17614912172856	0
2.18535609226506	0
2.19459563473547	0
2.20386733947395	0
2.21317080226538	0
2.22250562428985	0
2.23187141206657	0
2.24126777739743	0
2.25069433731016	0
2.26015071400117	0
2.26963653477820	0
2.27915143200271	0
2.28869504303216	0
2.29826701016222	0
2.30786698056885	0
2.31749460625047	0
2.32714954397005	0
2.33683145519740	0
2.34654000605146	0
2.35627486724278	0
2.36603571401617	0
2.37582222609353	0
2.38563408761696	0
2.39547098709210	0
2.40533261733175	0
2.41521867539981	0
2.42512886255556	0
2.43506288419827	0
2.44502044981223	0
2.45500127291209	0
2.46500507098870	0
2.47503156545528	0
2.48508048159411	0
2.49252006009982	0
2.48250125881136	0
2.47250505560656	0
2.46253172568396	0
2.45258154808357	0
2.44265480573903	0
2.43275178553012	0
2.42287277833567	0
2.41301807908685	0
2.40318798682084	0
2.39338280473475	0
2.38360284023996	0
2.37384840501663	0
2.36411981506860	0
2.35441739077845	0
2.34474145696279	0
2.33509234292779	0
2.32547038252479	0
2.31587591420611	0
2.30630928108092	0
2.29677083097117	0
2.28726091646756	0
2.27777989498547	0
2.26832812882087	0
2.25890598520611	0
2.24951383636554	0
2.24015205957096	0
2.23082103719684	0
2.22152115677524	0
2.21225281105031	0
2.20301639803248	0
2.19381232105210	0
2.18464098881258	0
2.17550281544290	0
2.16639822054949	0
2.15732762926728	0
2.14829147231003	0
2.13929018601965	0
2.13032421241463	0
2.12139399923729	0
2.11250000000000	0
2.10364267402998	0
2.09482248651288	0
2.08603990853483	0
2.07729541712295	0
2.06858949528417	0
2.05992263204228	0
2.05129532247310	0
2.04270806773753	0
2.03416137511260	0
2.02565575802010	0
2.01719173605287	0
2.00876983499853	0
2.00039058686048	0
1.99205452987613	0
1.98376220853206	0
1.97551417357608	0
1.96731098202597	0
1.95915319717474	0
1.95104138859226	0
1.94297613212309	0
1.93495800988032	0
1.92698761023521	0
1.91906552780253	0
1.91119236342133	0
1.90336872413098	0
1.89559522314233	0
1.88787247980365	0
1.88020111956142	0
1.87258177391536	0
1.86501508036798	0
1.85750168236801	0
1.85004222924775	0
1.84263737615408	0
1.83528778397286	0
1.82799411924656	0
1.82075705408492	0
1.81357726606836	0
1.80645543814399	0
1.79939225851397	0
1.79238842051604	0
1.78544462249603	0
1.77856156767203	0
1.77173996399020	0
1.76498052397187	0
1.75828396455180	0
1.75165100690748	0
1.74508237627913	0
1.73857880178035	0
1.73214101619932	0
1.72576975579015	0
1.71946576005456	0
1.71322977151344	0
1.70706253546846	0
1.70096479975336	0
1.69493731447508	0
1.68898083174440	0
1.68309610539624	0
1.67728389069948	0
1.67154494405625	0
1.66588002269071	0
1.66028988432743	0
1.65477528685922	0
1.64933698800457	0
1.64397574495489	0
1.63869231401139	0
1.63348745021197	0
1.62836190694821	0
1.62331643557256	0
1.61835178499608	0
1.61346870127685	0
1.60866792719940	0
1.60395020184543	0
1.59931626015620	0
1.59476683248681	0
1.59030264415299	0
1.58592441497065	0
1.58163285878866	0
1.57742868301550	0
1.57331258814007	0
1.56928526724748	0
1.56534740553016	0
1.56149967979504	0
1.55774275796744	0
1.55407729859232	0
1.55050395033357	0
1.54702335147211	0
1.54363612940356	0
1.54034290013620	0
1.53714426779011	0
1.53404082409824	0
1.53103314791026	0
1.52812180470014	0
1.52530734607816	0
1.52259030930845	0
1.51997121683274	0
1.51745057580140	0
1.51502887761257	0
1.51270659746033	0
1.51048419389281	0
1.50836210838114	0
1.50634076490016	0
1.50442056952170	0
1.50260191002141	0
1.50088515549991	0
1.49927065601912	0
1.49775874225457	0
1.49634972516454	0
1.49504389567665	0
1.49384152439273	0
1.49274286131269	0
1.49174813557785	0
1.49085755523457	0
1.49007130701856	0
1.48938955616051	0
1.48881244621342	0
1.48834009890213	0
1.48797261399530	0
1.48771006920031	0
1.48755252008122	0
1.48750000000000	0
1.48755252008122	0
1.48771006920031	0
1.48797261399530	0
1.48834009890213	0
1.48881244621342	0
1.48938955616051	0
1.49007130701856	0
1.49085755523457	0
1.49174813557785	0
1.49274286131269	0
1.49384152439273	0
1.49504389567665	0
1.49634972516454	0
1.49775874225457	0
1.49927065601912	0
1.50088515549991	0
1.50260191002141	0
1.50442056952170	0
1.50634076490016	0
1.50836210838114	0
1.51048419389281	0
1.51270659746033	0
1.51502887761257	0
1.51745057580140	0
1.51997121683274	0
1.52259030930845	0
1.52530734607816	0
1.52812180470014	0
1.53103314791026	0
1.53404082409824	0
1.53714426779011	0
1.54034290013620	0
1.54363612940356	0
1.54702335147211	0
1.55050395033357	0
1.55407729859232	0
1.55774275796744	0
1.56149967979504	0
1.56534740553016	0
1.56928526724748	0
1.57331258814007	0
1.57742868301550	0
1.58163285878866	0
1.58592441497065	0
1.59030264415299	0
1.59476683248681	0
1.59931626015620	0
1.60395020184543	0
1.60866792719940	0
1.61346870127685	0
1.61835178499608	0
1.62331643557256	0
1.62836190694821	0
1.63348745021197	0
1.63869231401139	0
1.64397574495489	0
1.64933698800457	0
1.65477528685922	0
1.66028988432743	0
1.66588002269071	0
1.67154494405625	0
1.67728389069948	0
1.68309610539624	0
1.68898083174440	0
1.69493731447508	0
1.70096479975336	0
1.70706253546846	0
1.71322977151344	0
1.71946576005456	0
1.72576975579015	0
1.73214101619932	0
1.73857880178035	0
1.74508237627913	0
1.75165100690748	0
1.75828396455180	0
1.76498052397187	0
1.77173996399020	0
1.77856156767203	0
1.78544462249603	0
1.79238842051604	0
1.79939225851397	0
1.80645543814399	0
1.81357726606836	0
1.82075705408492	0
1.82799411924656	0
1.83528778397286	0
1.84263737615408	0
1.85004222924775	0
1.85750168236801	0
1.86501508036798	0
1.87258177391536	0
1.88020111956142	0
1.88787247980365	0
1.89559522314233	0
1.90336872413098	0
1.91119236342133	0
1.91906552780253	0
1.92698761023521	0
1.93495800988032	0
1.94297613212309	0
1.95104138859226	0
1.95915319717474	0
1.96731098202597	0
1.97551417357608	0
1.98376220853206	0
1.99205452987613	0
2.00039058686048	0
2.00876983499853	0
2.01719173605287	0
2.02565575802010	0
2.03416137511260	0
2.04270806773753	0
2.05129532247310	0
2.05992263204228	0
2.06858949528417	0
2.07729541712295	0
2.08603990853483	0
2.09482248651288	0
2.10364267402998	0
2.11250000000000	0
2.12139399923729	0
2.13032421241463	0
2.13929018601965	0
2.14829147231003	0
2.15732762926728	0
2.16639822054949	0
2.17550281544290	0
2.18464098881258	0
2.19381232105210	0
2.20301639803248	0
2.21225281105031	0
2.22152115677524	0
2.23082103719684	0
2.24015205957096	0
2.24951383636554	0
2.25890598520611	0
2.26832812882087	0
2.27777989498547	0
2.28726091646756	0
2.29677083097117	0
2.30630928108092	0
2.31587591420611	0
2.32547038252479	0
2.33509234292779	0
2.34474145696279	0
2.35441739077845	0
2.36411981506860	0
2.37384840501663	0
2.38360284023996	0
2.39338280473475	0
2.40318798682084	0
2.41301807908685	0
2.42287277833567	0
2.43275178553012	0
2.44265480573903	0
2.45258154808357	0
2.46253172568396	0
2.47250505560656	0
2.48250125881136	0
2.49252006009982	0
2.50000000000000	0
2.49001129515510	0
2.48004536248836	0
2.47010247763124	0
2.46018292002851	0
2.45028697298908	0
2.44041492373736	0
2.43056706346482	0
2.42074368738204	0
2.41094509477093	0
2.40117158903732	0
2.39142347776382	0
2.38170107276291	0
2.37200469013027	0
2.36233465029830	0
2.35269127808984	0
2.34307490277200	0
2.33348585811014	0
2.32392448242192	0
2.31439111863142	0
2.30488611432322	0
2.29540982179654	0
2.28596259811923	0
2.27654480518175	0
2.26715680975093	0
2.25779898352356	0
2.24847170317974	0
2.23917535043596	0
2.22991031209778	0
2.22067698011215	0
2.21147575161927	0
2.20230702900390	0
2.19317121994613	0
2.18406873747142	0
2.17500000000000	0
2.16596543139543	0
2.15696546101230	0
2.14800052374295	0
2.13907106006322	0
2.13017751607701	0
2.12132034355964	0
2.11250000000000	0
2.10371694864114	0
2.09497165851951	0
2.08626460450251	0
2.07759626732433	0
2.06896713362006	0
2.06037769595771	0
2.05182845286832	0
2.04331990887379	0
2.03485257451246	0
2.02642696636222	0
2.01804360706106	0
2.00970302532489	0
2.00140575596254	0
1.99315233988775	0
1.98494332412792	0
1.97677926182971	0
1.96866071226100	0
1.96058824080938	0
1.95256241897666	0
1.94458382436963	0
1.93665304068643	0
1.92877065769884	0
1.92093727122985	0
1.91315348312675	0
1.90541990122912	0
1.89773713933200	0
1.89010581714358	0
1.88252656023760	0
1.87500000000000	0
1.86752677356979	0
1.86010752377383	0
1.85274289905534	0
1.84543355339606	0
1.83818014623159	0
1.83098334236006	0
1.82384381184355	0
1.81676222990242	0
1.80973927680205	0
1.80277563773199	0
1.79587200267725	0
1.78902906628148	0
1.78224752770203	0
1.77552809045647	0
1.76887146226061	0
1.76227835485771	0
1.75574948383874	0
1.74928556845359	0
1.74288733141302	0
1.73655549868123	0
1.73029079925890	0
1.72409396495667	0
1.71796573015878	0
1.71190683157700	0
1.70591800799452	0
1.70000000000000	0
1.69415354971148	0
1.68837940049030	0
1.68267829664496	0
1.67705098312484	0
1.67149820520394	0
1.66602070815461	0
1.66061923691134	0
1.65529453572468	0
1.65004734780551	0
1.64487841495960	0
1.63978847721284	0
1.63477827242718	0
1.62984853590755	0
1.62500000000000	0
1.62023339368129	0
1.61554944214035	0
1.61094886635175	0
1.60643238264173	0
1.60200070224704	0
1.59765453086705	0
1.59339456820964	0
1.58922150753128	0
1.58513603517175	0
1.58113883008419	0
1.57723056336098	0
1.57341189775596	0
1.56968348720371	0
1.56604597633658	0
1.56250000000000	0
1.55904618276689	0
1.55568513845187	0
1.55241746962600	0
1.54924376713286	0
1.54616460960662	0
1.54318056299320	0
1.54029218007494	0
1.53750000000000	0
1.53480454781708	0
1.53220633401641	0
1.52970585407784	0
1.52730358802695	0
1.52500000000000	0
1.52279553781852	0
1.52069063257455	0
1.51868569822725	0
1.51678113121175	0
1.51497731006111	0
1.51327459504216	0
1.51167332780598	0
1.51017383105390	0
1.50877640821959	0
1.50748134316813	0
1.50628889991263	0
1.50519932234904	0
1.50421283400987	0
1.50332963783729	0
1.50254991597617	0
1.50187382958756	0
1.50130151868304	0
1.50083310198036	0
1.50046867678069	0
1.50020831886775	0
1.50005208242914	0
1.50000000000000	0
1.50005208242914	0
1.50020831886775	0
1.50046867678069	0
1.50083310198036	0
1.50130151868304	0
1.50187382958756	0
1.50254991597617	0
1.50332963783729	0
1.50421283400987	0
1.50519932234904	0
1.50628889991263	0
1.50748134316813	0
1.50877640821959	0
1.51017383105390	0
1.51167332780598	0
1.51327459504216	0
1.51497731006111	0
1.51678113121175	0
1.51868569822725	0
1.52069063257455	0
1.52279553781852	0
1.52500000000000	0
1.52730358802695	0
1.52970585407784	0
1.53220633401641	0
1.53480454781708	0
1.53750000000000	0
1.54029218007494	0
1.54318056299320	0
1.54616460960662	0
1.54924376713286	0
1.55241746962600	0
1.55568513845187	0
1.55904618276689	0
1.56250000000000	0
1.56604597633658	0
1.56968348720371	0
1.57341189775596	0
1.57723056336098	0
1.58113883008419	0
1.58513603517175	0
1.58922150753128	0
1.59339456820964	0
1.59765453086705	0
1.60200070224704	0
1.60643238264173	0
1.61094886635175	0
1.61554944214035	0
1.62023339368129	0
1.62500000000000	0
1.62984853590756	0
1.63477827242718	0
1.63978847721284	0
1.64487841495960	0
1.65004734780551	0
1.65529453572468	0
1.66061923691134	0
1.66602070815461	0
1.67149820520394	0
1.67705098312484	0
1.68267829664496	0
1.68837940049030	0
1.69415354971148	0
1.70000000000000	0
1.70591800799452	0
1.71190683157700	0
1.71796573015878	0
1.72409396495667	0
1.73029079925890	0
1.73655549868123	0
1.74288733141302	0
1.74928556845359	0
1.75574948383874	0
1.76227835485771	0
1.76887146226061	0
1.77552809045647	0
1.78224752770203	0
1.78902906628148	0
1.79587200267725	0
1.80277563773199	0
1.80973927680205	0
1.81676222990242	0
1.82384381184355	0
1.83098334236006	0
1.83818014623159	0
1.84543355339606	0
1.85274289905534	0
1.86010752377383	0
1.86752677356979	0
1.87500000000000	0
1.88252656023760	0
1.89010581714358	0
1.89773713933200	0
1.90541990122912	0
1.91315348312675	0
1.92093727122985	0
1.92877065769884	0
1.93665304068643	0
1.94458382436963	0
1.95256241897666	0
1.96058824080938	0
1.96866071226100	0
1.97677926182971	0
1.98494332412792	0
1.99315233988775	0
2.00140575596254	0
2.00970302532489	0
2.01804360706106	0
2.02642696636222	0
2.03485257451246	0
2.04331990887379	0
2.05182845286832	0
2.06037769595771	0
2.06896713362006	0
2.07759626732433	0
2.08626460450251	0
2.09497165851951	0
2.10371694864114	0
2.11250000000000	0
2.12132034355964	0
2.13017751607701	0
2.13907106006322	0
2.14800052374295	0
2.15696546101230	0
2.16596543139543	0
2.17500000000000	0
2.18406873747142	0
2.19317121994613	0
2.20230702900390	0
2.21147575161927	0
2.22067698011215	0
2.22991031209778	0
2.23917535043596	0
2.24847170317974	0
2.25779898352356	0
2.26715680975093	0
2.27654480518175	0
2.28596259811923	0
2.29540982179654	0
2.30488611432322	0
2.31439111863142	0
2.32392448242192	0
2.33348585811014	0
2.34307490277200	0
2.35269127808984	0
2.36233465029830	0
2.37200469013027	0
2.38170107276291	0
2.39142347776382	0
2.40117158903732	0
2.41094509477093	0
2.42074368738204	0
2.43056706346482	0
2.44041492373736	0
2.45028697298908	0
2.46018292002851	0
2.47010247763124	0
2.48004536248836	0
2.49001129515510	0
2.50000000000000	0
2.50751994010018	0
2.49756131055876	0
2.48762562496852	0
2.47771315934674	0
2.46782419349515	0
2.45795901104962	0
2.44811789953017	0
2.43830115039140	0
2.42850905907308	0
2.41874192505112	0
2.40900005188875	0
2.39928374728793	0
2.38959332314099	0
2.37992909558247	0
2.37029138504109	0
2.36068051629186	0
2.35109681850833	0
2.34154062531488	0
2.33201227483905	0
2.32251210976391	0
2.31304047738037	0
2.30359772963944	0
2.29418422320441	0
2.28480031950278	0
2.27544638477816	0
2.26612279014179	0
2.25682991162382	0
2.24756813022431	0
2.23833783196371	0
2.22913940793303	0
2.21997325434339	0
2.21083977257512	0
2.20173936922607	0
2.19267245615938	0
2.18363945055039	0
2.17464077493272	0
2.16567685724348	0
2.15674813086739	0
2.14785503467995	0
2.13899801308931	0
2.13017751607701	0
2.12139399923729	0
2.11264792381504	0
2.10393975674210	0
2.09526997067204	0
2.08663904401312	0
2.07804746095945	0
2.06949571152008	0
2.06098429154615	0
2.05251370275572	0
2.04408445275629	0
2.03569705506492	0
2.02735202912568	0
2.01904990032441	0
2.01079120000064	0
2.00257646545644	0
1.99440623996216	0
1.98628107275884	0
1.97820151905715	0
1.97016814003272	0
1.96218150281772	0
1.95424218048839	0
1.94635075204856	0
1.93850780240885	0
1.93071392236136	0
1.92296970854977	0
1.91527576343460	0
1.90763269525347	0
1.90004111797613	0
1.89250165125423	0
1.88501492036535	0
1.87758155615142	0
1.87020219495112	0
1.86287747852616	0
1.85560805398123	0
1.84839457367738	0
1.84123769513879	0
1.83413808095247	0
1.82709639866100	0
1.82011332064792	0
1.81318952401562	0
1.80632569045563	0
1.79952250611100	0
1.79278066143073	0
1.78610085101598	0
1.77948377345791	0
1.77293013116705	0
1.76644063019395	0
1.76001598004109	0
1.75365689346577	0
1.74736408627395	0
1.74113827710495	0
1.73498018720676	0
1.72889054020201	0
1.72287006184448	0
1.71691947976601	0
1.71103952321389	0
1.70523092277850	0
1.69949441011143	0
1.69383071763385	0
1.68824057823522	0
1.68272472496246	0
1.67728389069948	0
1.67191880783727	0
1.66663020793456	0
1.66141882136925	0
1.65628537698067	0
1.65123060170286	0
1.64625522018914	0
1.64135995442803	0
1.63654552335094	0
1.63181264243172	0
1.62716202327857	0
1.62259437321840	0
1.61811039487422	0
1.61371078573578	0
1.60939623772395	0
1.60516743674920	0
1.60102506226480	0
1.59696978681502	0
1.59300227557904	0
1.58912318591102	0
1.58533316687692	0
1.58163285878866	0
1.57802289273635	0
1.57450389011904	0
1.57107646217490	0
1.56774120951131	0
1.56449872163578	0
1.56134957648824	0
1.55829433997560	0
1.55533356550934	0
1.55246779354678	0
1.54969755113700	0
1.54702335147211	0
1.54444569344474	0
1.54196506121248	0
1.53958192377022	0
1.53729673453111	0
1.53510993091700	0
1.53302193395920	0
1.53103314791026	0
1.52914395986774	0
1.52735473941059	0
1.52566583824899	0
1.52407758988839	0
1.52259030930845	0
1.52120429265763	0
1.51991981696404	0
1.51873713986325	0
1.51765649934364	0
1.51667811350992	0
1.51580218036523	0
1.51502887761257	0
1.51435836247567	0
1.51379077154011	0
1.51332622061471	0
1.51296480461378	0
1.51270659746033	0
1.51255165201060	0
1.51250000000000	0
1.51255165201060	0
1.51270659746033	0
1.51296480461378	0
1.51332622061471	0
1.51379077154011	0
1.51435836247567	0
1.51502887761257	0
1.51580218036524	0
1.51667811350992	0
1.51765649934364	0
1.51873713986325	0
1.51991981696404	0
1.52120429265763	0
1.52259030930845	0
1.52407758988839	0
1.52566583824899	0
1.52735473941059	0
1.52914395986774	0
1.53103314791026	0
1.53302193395920	0
1.53510993091700	0
1.53729673453111	0
1.53958192377022	0
1.54196506121248	0
1.54444569344474	0
1.54702335147211	0
1.54969755113700	0
1.55246779354678	0
1.55533356550934	0
1.55829433997560	0
1.56134957648824	0
1.56449872163578	0
1.56774120951132	0
1.57107646217490	0
1.57450389011904	0
1.57802289273635	0
1.58163285878866	0
1.58533316687692	0
1.58912318591102	0
1.59300227557904	0
1.59696978681502	0
1.60102506226480	0
1.60516743674920	0
1.60939623772395	0
1.61371078573578	0
1.61811039487422	0
1.62259437321840	0
1.62716202327857	0
1.63181264243172	0
1.63654552335094	0
1.64135995442803	0
1.64625522018914	0
1.65123060170286	0
1.65628537698067	0
1.66141882136925	0
1.66663020793456	0
1.67191880783727	0
1.67728389069948	0
1.68272472496246	0
1.68824057823522	0
1.69383071763385	0
1.69949441011143	0
1.70523092277850	0
1.71103952321389	0
1.71691947976601	0
1.72287006184448	0
1.72889054020201	0
1.73498018720676	0
1.74113827710495	0
1.74736408627395	0
1.75365689346577	0
1.76001598004109	0
1.76644063019395	0
1.77293013116705	0
1.77948377345791	0
1.78610085101598	0
1.79278066143073	0
1.79952250611100	0
1.80632569045563	0
1.81318952401562	0
1.82011332064792	0
1.82709639866100	0
1.83413808095247	0
1.84123769513879	0
1.84839457367738	0
1.85560805398123	0
1.86287747852616	0
1.87020219495112	0
1.87758155615142	0
1.88501492036535	0
1.89250165125423	0
1.90004111797614	0
1.90763269525347	0
1.91527576343460	0
1.92296970854977	0
1.93071392236136	0
1.93850780240885	0
1.94635075204856	0
1.95424218048839	0
1.96218150281772	0
1.97016814003272	0
1.97820151905715	0
1.98628107275884	0
1.99440623996216	0
2.00257646545644	0
2.01079120000064	0
2.01904990032441	0
2.02735202912568	0
2.03569705506492	0
2.04408445275629	0
2.05251370275572	0
2.06098429154615	0
2.06949571152008	0
2.07804746095945	0
2.08663904401312	0
2.09526997067204	0
2.10393975674210	0
2.11264792381504	0
2.12139399923729	0
2.13017751607701	0
2.13899801308931	0
2.14785503467995	0
2.15674813086739	0
2.16567685724348	0
2.17464077493272	0
2.18363945055039	0
2.19267245615938	0
2.20173936922607	0
2.21083977257512	0
2.21997325434339	0
2.22913940793303	0
2.23833783196371	0
2.24756813022431	0
2.25682991162383	0
2.26612279014179	0
2.27544638477816	0
2.28480031950278	0
2.29418422320441	0
2.30359772963944	0
2.31304047738037	0
2.32251210976391	0
2.33201227483905	0
2.34154062531488	0
2.35109681850833	0
2.36068051629186	0
2.37029138504109	0
2.37992909558247	0
2.38959332314099	0
2.39928374728793	0
2.40900005188875	0
2.41874192505112	0
2.42850905907308	0
2.43830115039140	0
2.44811789953017	0
2.45795901104962	0
2.46782419349515	0
2.47771315934674	0
2.48762562496852	0
2.49756131055876	0
2.50751994010018	0
2.51507952160563	0
2.50515094355610	0
2.49524547890583	0
2.48536340401157	0
2.47550499898506	0
2.46567054774153	0
2.45586033804856	0
2.44607466157515	0
2.43631381394105	0
2.42657809476637	0
2.41686780772139	0
2.40718326057656	0
2.39752476525270	0
2.38789263787131	0
2.37828719880506	0
2.36870877272830	0
2.35915768866772	0
2.34963428005296	0
2.34013888476731	0
2.33067184519829	0
2.32123350828821	0
2.31182422558464	0
2.30244435329065	0
2.29309425231498	0
2.28377428832186	0
2.27448483178060	0
2.26522625801486	0
2.25599894725153	0
2.24680328466913	0
2.23763966044580	0
2.22850846980666	0
2.21941011307059	0
2.21034499569637	0
2.20131352832803	0
2.19231612683938	0
2.18335321237770	0
2.17442521140645	0
2.16553255574697	0
2.15667568261897	0
2.14785503467995	0
2.13907106006322	0
2.13032421241463	0
2.12161495092771	0
2.11294374037739	0
2.10431105115190	0
2.09571735928297	0
2.08716314647418	0
2.07864890012720	0
2.07017511336602	0
2.06174228505893	0
2.05335091983811	0
2.04500152811679	0
2.03669462610378	0
2.02843073581525	0
2.02021038508369	0
2.01203410756379	0
2.00390244273518	0
1.99581593590191	0
1.98777513818842	0
1.97978060653195	0
1.97183290367110	0
1.96393259813060	0
1.95608026420186	0
1.94827648191934	0
1.94052183703250	0
1.93281692097312	0
1.92516233081785	0
1.91755866924587	0
1.91000654449141	0
1.90250657029089	0
1.89505936582472	0
1.88766555565333	0
1.88032576964738	0
1.87304064291195	0
1.86581081570453	0
1.85863693334659	0
1.85151964612855	0
1.84445960920807	0
1.83745748250130	0
1.83051393056704	0
1.82362962248369	0
1.81680523171858	0
1.81004143598980	0
1.80333891712013	0
1.79669836088310	0
1.79012045684082	0
1.78360589817370	0
1.77715538150157	0
1.77076960669648	0
1.76444927668664	0
1.75819509725172	0
1.75200777680922	0
1.74588802619183	0
1.73983655841576	0
1.73385408843997	0
1.72794133291614	0
1.72209900992945	0
1.71632783873012	0
1.71062853945560	0
1.70500183284359	0
1.69944843993573	0
1.69396908177216	0
1.68856447907683	0
1.68323535193389	0
1.67798241945498	0
1.67280639943778	0
1.66770800801579	0
1.66268795929964	0
1.65774696501004	0
1.65288573410263	0
1.64810497238495	0
1.64340538212579	0
1.63878766165724	0
1.63425250496978	0
1.62980060130066	0
1.62543263471606	0
1.62114928368735	0
1.61695122066190	0
1.61283911162893	0
1.60881361568082	0
1.60487538457040	0
1.60102506226480	0
1.59726328449633	0
1.59359067831109	0
1.59000786161579	0
1.58651544272346	0
1.58311401989876	0
1.57980418090344	0
1.57658650254276	0
1.57346155021341	0
1.57042987745394	0
1.56749202549806	0
1.56464852283189	0
1.56189988475574	0
1.55924661295127	0
1.55668919505468	0
1.55422810423696	0
1.55186379879163	0
1.54959672173117	0
1.54742730039249	0
1.54535594605256	0
1.54338305355476	0
1.54150900094680	0
1.53973414913095	0
1.53805884152720	0
1.53648340375027	0
1.53500814330088	0
1.53363334927224	0
1.53235929207220	0
1.53118622316164	0
1.53011437480994	0
1.52914395986774	0
1.52827517155779	0
1.52750818328414	0
1.52684314846025	0
1.52628020035641	0
1.52581945196671	0
1.52546099589600	0
1.52520490426696	0
1.52505122864775	0
1.52500000000000	0
1.52505122864775	0
1.52520490426696	0
1.52546099589600	0
1.52581945196671	0
1.52628020035641	0
1.52684314846025	0
1.52750818328414	0
1.52827517155779	0
1.52914395986774	0
1.53011437480994	0
1.53118622316164	0
1.53235929207220	0
1.53363334927224	0
1.53500814330088	0
1.53648340375027	0
1.53805884152720	0
1.53973414913095	0
1.54150900094680	0
1.54338305355476	0
1.54535594605256	0
1.54742730039249	0
1.54959672173117	0
1.55186379879163	0
1.55422810423696	0
1.55668919505468	0
1.55924661295127	0
1.56189988475574	0
1.56464852283189	0
1.56749202549806	0
1.57042987745394	0
1.57346155021341	0
1.57658650254276	0
1.57980418090344	0
1.58311401989876	0
1.58651544272346	0
1.59000786161579	0
1.59359067831109	0
1.59726328449633	0
1.60102506226480	0
1.60487538457040	0
1.60881361568082	0
1.61283911162893	0
1.61695122066190	0
1.62114928368735	0
1.62543263471606	0
1.62980060130066	0
1.63425250496978	0
1.63878766165724	0
1.64340538212579	0
1.64810497238495	0
1.65288573410263	0
1.65774696501004	0
1.66268795929964	0
1.66770800801579	0
1.67280639943778	0
1.67798241945498	0
1.68323535193389	0
1.68856447907683	0
1.69396908177216	0
1.69944843993573	0
1.70500183284359	0
1.71062853945560	0
1.71632783873012	0
1.72209900992945	0
1.72794133291614	0
1.73385408843997	0
1.73983655841576	0
1.74588802619183	0
1.75200777680922	0
1.75819509725172	0
1.76444927668664	0
1.77076960669648	0
1.77715538150157	0
1.78360589817370	0
1.79012045684082	0
1.79669836088310	0
1.80333891712013	0
1.81004143598980	0
1.81680523171858	0
1.82362962248369	0
1.83051393056704	0
1.83745748250130	0
1.84445960920807	0
1.85151964612855	0
1.85863693334659	0
1.86581081570453	0
1.87304064291195	0
1.88032576964738	0
1.88766555565333	0
1.89505936582472	0
1.90250657029089	0
1.91000654449141	0
1.91755866924587	0
1.92516233081785	0
1.93281692097312	0
1.94052183703250	0
1.94827648191934	0
1.95608026420186	0
1.96393259813060	0
1.97183290367110	0
1.97978060653195	0
1.98777513818842	0
1.99581593590191	0
2.00390244273518	0
2.01203410756379	0
2.02021038508369	0
2.02843073581525	0
2.03669462610378	0
2.04500152811679	0
2.05335091983811	0
2.06174228505893	0
2.07017511336602	0
2.07864890012720	0
2.08716314647418	0
2.09571735928297	0
2.10431105115190	0
2.11294374037739	0
2.12161495092771	0
2.13032421241463	0
2.13907106006322	0
2.14785503467995	0
2.15667568261897	0
2.16553255574697	0
2.17442521140645	0
2.18335321237770	0
2.19231612683938	0
2.20131352832803	0
2.21034499569637	0
2.21941011307059	0
2.22850846980666	0
2.23763966044580	0
2.24680328466913	0
2.25599894725153	0
2.26522625801486	0
2.27448483178060	0
2.28377428832186	0
2.29309425231498	0
2.30244435329065	0
2.31182422558464	0
2.32123350828821	0
2.33067184519829	0
2.34013888476731	0
2.34963428005296	0
2.35915768866772	0
2.36870877272830	0
2.37828719880506	0
2.38789263787131	0
2.39752476525270	0
2.40718326057656	0
2.41686780772139	0
2.42657809476637	0
2.43631381394105	0
2.44607466157515	0
2.45586033804856	0
2.46567054774153	0
2.47550499898506	0
2.48536340401158	0
2.49524547890583	0
2.50515094355610	0
2.51507952160563	0
2.52267838814225	0
2.51277983516264	0
2.50290456270310	0
2.49305284741419	0
2.48322496967150	0
2.47342121362294	0
2.46364186723639	0
2.45388722234743	0
2.44415757470749	0
2.43445322403204	0
2.42477447404908	0
2.41512163254773	0
2.40549501142696	0
2.39589492674449	0
2.38632169876570	0
2.37677565201262	0
2.36725711531299	0
2.35776642184929	0
2.34830390920766	0
2.33886991942690	0
2.32946479904720	0
2.32008889915882	0
2.31074257545058	0
2.30142618825806	0
2.29214010261153	0
2.28288468828366	0
2.27366031983672	0
2.26446737666940	0
2.25530624306323	0
2.24617730822836	0
2.23708096634878	0
2.22801761662694	0
2.21898766332758	0
2.20999151582082	0
2.20102958862438	0
2.19210230144489	0
2.18321007921821	0
2.17435335214863	0
2.16553255574697	0
2.15674813086739	0
2.14800052374295	0
2.13929018601965	0
2.13061757478906	0
2.12198315261927	0
2.11338738758421	0
2.10483075329111	0
2.09631372890605	0
2.08783679917756	0
2.07940045445797	0
2.07100519072261	0
2.06265150958663	0
2.05433991831926	0
2.04607092985556	0
2.03784506280532	0
2.02966284145914	0
2.02152479579153	0
2.01343146146076	0
2.00538337980547	0
1.99738109783787	0
1.98942516823328	0
1.98151614931597	0
1.97365460504112	0
1.96584110497263	0
1.95807622425686	0
1.95036054359188	0
1.94269464919220	0
1.93507913274884	0
1.92751459138446	0
1.92000162760348	0
1.91254084923695	0
1.90513286938208	0
1.89777830633612	0
1.89047778352458	0
1.88323192942346	0
1.87604137747545	0
1.86890676599985	0
1.86182873809596	0
1.85480794154004	0
1.84784502867529	0
1.84094065629504	0
1.83409548551868	0
1.82731018166046	0
1.82058541409075	0
1.81392185608973	0
1.80732018469335	0
1.80078108053145	0
1.79430522765777	0
1.78789331337191	0
1.78154602803296	0
1.77526406486472	0
1.76904811975254	0
1.76289889103147	0
1.75681707926580	0
1.75080338701980	0
1.74485851861978	0
1.73898317990716	0
1.73317807798276	0
1.72744392094215	0
1.72178141760213	0
1.71619127721825	0
1.71067420919356	0
1.70523092277850	0
1.69986212676205	0
1.69456852915425	0
1.68935083686012	0
1.68420975534522	0
1.67914598829286	0
1.67416023725329	0
1.66925320128493	0
1.66442557658791	0
1.65967805613016	0
1.65501132926636	0
1.65042608134990	0
1.64592299333839	0
1.64150274139278	0
1.63716599647073	0
1.63291342391445	0
1.62874568303342	0
1.62466342668259	0
1.62066730083629	0
1.61675794415862	0
1.61293598757049	0
1.60920205381425	0
1.60555675701608	0
1.60200070224704	0
1.59853448508313	0
1.59515869116524	0
1.59187389575933	0
1.58868066331784	0
1.58557954704266	0
1.58257108845069	0
1.57965581694241	0
1.57683424937436	0
1.57410688963615	0
1.57147422823284	0
1.56893674187330	0
1.56649489306541	0
1.56414912971877	0
1.56189988475574	0
1.55974757573141	0
1.55769260446341	0
1.55573535667221	0
1.55387620163255	0
1.55211549183687	0
1.55045356267126	0
1.54889073210475	0
1.54742730039249	0
1.54606354979347	0
1.54479974430345	0
1.54363612940356	0
1.54257293182527	0
1.54161035933209	0
1.54074860051859	0
1.53998782462720	0
1.53932818138303	0
1.53876980084742	0
1.53831279329010	0
1.53795724908074	0
1.53770323859970	0
1.53755081216850	0
1.53750000000000	0
1.53755081216850	0
1.53770323859970	0
1.53795724908074	0
1.53831279329010	0
1.53876980084742	0
1.53932818138303	0
1.53998782462720	0
1.54074860051859	0
1.54161035933209	0
1.54257293182527	0
1.54363612940356	0
1.54479974430345	0
1.54606354979347	0
1.54742730039249	0
1.54889073210475	0
1.55045356267126	0
1.55211549183687	0
1.55387620163255	0
1.55573535667221	0
1.55769260446341	0
1.55974757573141	0
1.56189988475574	0
1.56414912971877	0
1.56649489306541	0
1.56893674187330	0
1.57147422823284	0
1.57410688963615	0
1.57683424937436	0
1.57965581694241	0
1.58257108845069	0
1.58557954704266	0
1.58868066331784	0
1.59187389575933	0
1.59515869116524	0
1.59853448508313	0
1.60200070224704	0
1.60555675701608	0
1.60920205381425	0
1.61293598757049	0
1.61675794415862	0
1.62066730083629	0
1.62466342668259	0
1.62874568303342	0
1.63291342391445	0
1.63716599647073	0
1.64150274139278	0
1.64592299333839	0
1.65042608134990	0
1.65501132926636	0
1.65967805613016	0
1.66442557658791	0
1.66925320128493	0
1.67416023725329	0
1.67914598829286	0
1.68420975534522	0
1.68935083686012	0
1.69456852915425	0
1.69986212676205	0
1.70523092277850	0
1.71067420919356	0
1.71619127721825	0
1.72178141760213	0
1.72744392094215	0
1.73317807798276	0
1.73898317990716	0
1.74485851861978	0
1.75080338701980	0
1.75681707926580	0
1.76289889103147	0
1.76904811975254	0
1.77526406486472	0
1.78154602803296	0
1.78789331337191	0
1.79430522765777	0
1.80078108053145	0
1.80732018469335	0
1.81392185608973	0
1.82058541409075	0
1.82731018166046	0
1.83409548551868	0
1.84094065629504	0
1.84784502867530	0
1.85480794154004	0
1.86182873809596	0
1.86890676599985	0
1.87604137747545	0
1.88323192942346	0
1.89047778352458	0
1.89777830633612	0
1.90513286938208	0
1.91254084923695	0
1.92000162760348	0
1.92751459138446	0
1.93507913274884	0
1.94269464919220	0
1.95036054359188	0
1.95807622425686	0
1.96584110497263	0
1.97365460504112	0
1.98151614931597	0
1.98942516823328	0
1.99738109783787	0
2.00538337980547	0
2.01343146146076	0
2.02152479579153	0
2.02966284145914	0
2.03784506280532	0
2.04607092985556	0
2.05433991831926	0
2.06265150958663	0
2.07100519072261	0
2.07940045445797	0
2.08783679917756	0
2.09631372890605	0
2.10483075329111	0
2.11338738758421	0
2.12198315261927	0
2.13061757478906	0
2.13929018601965	0
2.14800052374295	0
2.15674813086739	0
2.16553255574697	0
2.17435335214863	0
2.18321007921821	0
2.19210230144489	0
2.20102958862438	0
2.20999151582082	0
2.21898766332758	0
2.22801761662694	0
2.23708096634878	0
2.24617730822836	0
2.25530624306323	0
2.26446737666940	0
2.27366031983672	0
2.28288468828366	0
2.29214010261153	0
2.30142618825806	0
2.31074257545058	0
2.32008889915882	0
2.32946479904720	0
2.33886991942690	0
2.34830390920766	0
2.35776642184929	0
2.36725711531299	0
2.37677565201262	0
2.38632169876570	0
2.39589492674449	0
2.40549501142696	0
2.41512163254773	0
2.42477447404908	0
2.43445322403204	0
2.44415757470749	0
2.45388722234743	0
2.46364186723639	0
2.47342121362294	0
2.48322496967150	0
2.49305284741419	0
2.50290456270310	0
2.51277983516264	0
2.52267838814225	0
2.53031618577600	0
2.52044762889452	0
2.51060251732527	0
2.50078112796782	0
2.49098374141623	0
2.48121064200523	0
2.47146211785655	0
2.46173846092553	0
2.45203996704785	0
2.44236693598648	0
2.43271967147882	0
2.42309848128383	0
2.41350367722943	0
2.40393557525987	0
2.39439449548315	0
2.38488076221852	0
2.37539470404394	0
2.36593665384346	0
2.35650694885460	0
2.34710593071553	0
2.33773394551219	0
2.32839134382517	0
2.31907848077636	0
2.30979571607534	0
2.30054341406547	0
2.29132194376958	0
2.28213167893529	0
2.27297299807983	0
2.26384628453435	0
2.25475192648770	0
2.24569031702949	0
2.23666185419254	0
2.22766694099455	0
2.21870598547892	0
2.20977940075475	0
2.20088760503575	0
2.19203102167830	0
2.18321007921821	0
2.17442521140645	0
2.16567685724348	0
2.15696546101230	0
2.14829147231003	0
2.13965534607796	0
2.13105754262995	0
2.12249852767911	0
2.11397877236267	0
2.10549875326489	0
2.09705895243791	0
2.08865985742054	0
2.08030196125466	0
2.07198576249935	0
2.06371176524242	0
2.05548047910945	0
2.04729241926990	0
2.03914810644053	0
2.03104806688567	0
2.02299283241439	0
2.01498294037443	0
2.00701893364263	0
1.99910136061181	0
1.99123077517399	0
1.98340773669964	0
1.97563281001304	0
1.96790656536331	0
1.96022957839127	0
1.95260243009170	0
1.94502570677099	0
1.93750000000000	0
1.93002590656188	0
1.92260402839482	0
1.91523497252948	0
1.90791935102090	0
1.90065778087482	0
1.89345088396821	0
1.88629928696376	0
1.87920362121831	0
1.87216452268491	0
1.86518263180848	0
1.85825859341481	0
1.85139305659279	0
1.84458667456967	0
1.83784010457929	0
1.83115400772300	0
1.82452904882328	0
1.81796589626978	0
1.81146522185771	0
1.80502770061847	0
1.79865401064240	0
1.79234483289349	0
1.78610085101598	0
1.77992275113276	0
1.77381122163549	0
1.76776695296637	0
1.76179063739140	0
1.75588296876529	0
1.75004464228773	0
1.74427635425124	0
1.73857880178035	0
1.73295268256234	0
1.72739869456938	0
1.72191753577226	0
1.71650990384559	0
1.71117649586476	0
1.70591800799452	0
1.70073513516950	0
1.69562857076661	0
1.69059900626967	0
1.68564713092628	0
1.68077363139716	0
1.67597919139827	0
1.67126449133583	0
1.66663020793456	0
1.66207701385947	0
1.65760557733135	0
1.65321656173654	0
1.64891062523110	0
1.64468842033985	0
1.64055059355084	0
1.63649778490531	0
1.63253062758406	0
1.62864974749023	0
1.62485576282943	0
1.62114928368735	0
1.61753091160571	0
1.61400123915690	0
1.61056084951796	0
1.60721031604454	0
1.60395020184543	0
1.60078105935821	0
1.59770342992684	0
1.59471784338171	0
1.59182481762284	0
1.58902485820707	0
1.58631845793964	0
1.58370609647119	0
1.58118823990061	0
1.57876534038469	0
1.57643783575503	0
1.57420614914312	0
1.57207068861422	0
1.57003184681076	0
1.56809000060583	0
1.56624551076771	0
1.56449872163578	0
1.56284996080878	0
1.56129953884577	0
1.55984774898065	0
1.55849486685071	0
1.55724115023974	0
1.55608683883645	0
1.55503215400840	0
1.55407729859232	0
1.55322245670091	0
1.55246779354678	0
1.55181345528385	0
1.55125956886654	0
1.55080624192708	0
1.55045356267126	0
1.55020159979275	0
1.55005040240632	0
1.55000000000000	0
1.55005040240632	0
1.55020159979275	0
1.55045356267126	0
1.55080624192708	0
1.55125956886654	0
1.55181345528385	0
1.55246779354678	0
1.55322245670091	0
1.55407729859232	0
1.55503215400840	0
1.55608683883645	0
1.55724115023974	0
1.55849486685071	0
1.55984774898065	0
1.56129953884577	0
1.56284996080878	0
1.56449872163578	0
1.56624551076771	0
1.56809000060583	0
1.57003184681076	0
1.57207068861422	0
1.57420614914312	0
1.57643783575503	0
1.57876534038469	0
1.58118823990061	0
1.58370609647119	0
1.58631845793964	0
1.58902485820707	0
1.59182481762284	0
1.59471784338171	0
1.59770342992684	0
1.60078105935821	0
1.60395020184543	0
1.60721031604454	0
1.61056084951796	0
1.61400123915690	0
1.61753091160571	0
1.62114928368735	0
1.62485576282943	0
1.62864974749023	0
1.63253062758406	0
1.63649778490531	0
1.64055059355084	0
1.64468842033985	0
1.64891062523110	0
1.65321656173654	0
1.65760557733135	0
1.66207701385947	0
1.66663020793456	0
1.67126449133583	0
1.67597919139827	0
1.68077363139716	0
1.68564713092628	0
1.69059900626967	0
1.69562857076661	0
1.70073513516950	0
1.70591800799452	0
1.71117649586476	0
1.71650990384559	0
1.72191753577226	0
1.72739869456938	0
1.73295268256234	0
1.73857880178035	0
1.74427635425124	0
1.75004464228773	0
1.75588296876529	0
1.76179063739140	0
1.76776695296637	0
1.77381122163549	0
1.77992275113276	0
1.78610085101598	0
1.79234483289349	0
1.79865401064240	0
1.80502770061847	0
1.81146522185771	0
1.81796589626978	0
1.82452904882329	0
1.83115400772300	0
1.83784010457929	0
1.84458667456967	0
1.85139305659279	0
1.85825859341481	0
1.86518263180848	0
1.87216452268491	0
1.87920362121831	0
1.88629928696376	0
1.89345088396821	0
1.90065778087482	0
1.90791935102090	0
1.91523497252948	0
1.92260402839482	0
1.93002590656188	0
1.93750000000000	0
1.94502570677099	0
1.95260243009170	0
1.96022957839127	0
1.96790656536331	0
1.97563281001304	0
1.98340773669964	0
1.99123077517399	0
1.99910136061181	0
2.00701893364263	0
2.01498294037443	0
2.02299283241439	0
2.03104806688567	0
2.03914810644053	0
2.04729241926990	0
2.05548047910945	0
2.06371176524242	0
2.07198576249935	0
2.08030196125466	0
2.08865985742054	0
2.09705895243791	0
2.10549875326489	0
2.11397877236267	0
2.12249852767911	0
2.13105754262995	0
2.13965534607796	0
2.14829147231003	0
2.15696546101230	0
2.16567685724348	0
2.17442521140645	0
2.18321007921821	0
2.19203102167830	0
2.20088760503575	0
2.20977940075475	0
2.21870598547892	0
2.22766694099455	0
2.23666185419254	0
2.24569031702949	0
2.25475192648770	0
2.26384628453435	0
2.27297299807983	0
2.28213167893529	0
2.29132194376958	0
2.30054341406547	0
2.30979571607534	0
2.31907848077636	0
2.32839134382517	0
2.33773394551219	0
2.34710593071553	0
2.35650694885460	0
2.36593665384346	0
2.37539470404394	0
2.38488076221852	0
2.39439449548315	0
2.40393557525987	0
2.41350367722943	0
2.42309848128383	0
2.43271967147882	0
2.44236693598648	0
2.45203996704785	0
2.46173846092553	0
2.47146211785655	0
2.48121064200523	0
2.49098374141623	0
2.50078112796782	0
2.51060251732527	0
2.52044762889452	0
2.53031618577600	0
2.53799256303087	0
2.52815397078580	0
2.51833898631618	0
2.50854788672650	0
2.49878095278478	0
2.48903846896748	0
2.47932072350473	0
2.46962800842556	0
2.45996061960349	0
2.45031885680211	0
2.44070302372083	0
2.43111342804074	0
2.42155038147052	0
2.41201419979236	0
2.40250520290800	0
2.39302371488458	0
2.38357006400064	0
2.37414458279187	0
2.36474760809690	0
2.35537948110278	0
2.34604054739043	0
2.33673115697977	0
2.32745166437458	0
2.31820242860713	0
2.30898381328237	0
2.29979618662176	0
2.29063992150665	0
2.28151539552114	0
2.27242299099441	0
2.26336309504242	0
2.25433609960893	0
2.24534240150584	0
2.23638240245268	0
2.22745650911527	0
2.21856513314349	0
2.20970869120796	0
2.20088760503575	0
2.19210230144489	0
2.18335321237770	0
2.17464077493272	0
2.16596543139543	0
2.15732762926728	0
2.14872782129333	0
2.14016646548814	0
2.13164402515992	0
2.12316096893288	0
2.11471777076753	0
2.10631490997904	0
2.09795287125331	0
2.08963214466087	0
2.08135322566834	0
2.07311661514735	0
2.06492281938091	0
2.05677235006697	0
2.04866572431912	0
2.04060346466431	0
2.03258609903738	0
2.02461416077237	0
2.01668818859039	0
2.00880872658399	0
2.00097632419777	0
1.99319153620519	0
1.98545492268145	0
1.97776704897215	0
1.97012848565772	0
1.96253980851345	0
1.95500159846482	0
1.94751444153824	0
1.94007892880676	0
1.93269565633082	0
1.92536522509367	0
1.91808824093158	0
1.91086531445835	0
1.90369706098423	0
1.89658410042898	0
1.88952705722887	0
1.88252656023760	0
1.87558324262081	0
1.86869774174423	0
1.86187069905512	0
1.85510275995698	0
1.84839457367738	0
1.84174679312874	0
1.83516007476187	0
1.82863507841231	0
1.82217246713916	0
1.81577290705639	0
1.80943706715652	0
1.80316561912654	0
1.79695923715592	0
1.79081859773680	0
1.78474437945606	0
1.77873726277941	0
1.77279792982731	0
1.76692706414272	0
1.76112535045067	0
1.75539347440965	0
1.74973212235473	0
1.74414198103251	0
1.73862373732789	0
1.73317807798276	0
1.72780568930653	0
1.72250725687876	0
1.71728346524387	0
1.71213499759803	0
1.70706253546846	0
1.70206675838523	0
1.69714834354573	0
1.69230796547201	0
1.68754629566125	0
1.68286400222953	0
1.67826174954922	0
1.67374019788018	0
1.66930000299527	0
1.66494181580018	0
1.66066628194830	0
1.65647404145070	0
1.65236572828173	0
1.64834196998074	0
1.64440338725022	0
1.64055059355084	0
1.63678419469397	0
1.63310478843214	0
1.62951296404785	0
1.62600930194141	0
1.62259437321840	0
1.61926873927709	0
1.61603295139672	0
1.61288755032705	0
1.60983306587981	0
1.60687001652281	0
1.60399890897719	0
1.60122023781865	0
1.59853448508313	0
1.59594211987779	0
1.59344359799775	0
1.59103936154955	0
1.58872983858175	0
1.58651544272346	0
1.58439657283144	0
1.58237361264652	0
1.58044693045986	0
1.57861687878978	0
1.57688379406981	0
1.57524799634851	0
1.57370978900177	0
1.57226945845806	0
1.57092727393728	0
1.56968348720371	0
1.56853833233364	0
1.56749202549806	0
1.56654476476097	0
1.56569672989376	0
1.56494808220592	0
1.56429896439268	0
1.56374950039960	0
1.56329979530479	0
1.56294993521866	0
1.56269998720164	0
1.56254999920003	0
1.56250000000000	0
1.56254999920003	0
1.56269998720164	0
1.56294993521866	0
1.56329979530479	0
1.56374950039960	0
1.56429896439268	0
1.56494808220592	0
1.56569672989376	0
1.56654476476097	0
1.56749202549806	0
1.56853833233364	0
1.56968348720371	0
1.57092727393728	0
1.57226945845806	0
1.57370978900177	0
1.57524799634851	0
1.57688379406981	0
1.57861687878978	0
1.58044693045986	0
1.58237361264652	0
1.58439657283144	0
1.58651544272346	0
1.58872983858175	0
1.59103936154955	0
1.59344359799775	0
1.59594211987779	0
1.59853448508313	0
1.60122023781865	0
1.60399890897719	0
1.60687001652281	0
1.60983306587981	0
1.61288755032705	0
1.61603295139672	0
1.61926873927709	0
1.62259437321840	0
1.62600930194141	0
1.62951296404785	0
1.63310478843214	0
1.63678419469397	0
1.64055059355084	0
1.64440338725022	0
1.64834196998074	0
1.65236572828173	0
1.65647404145070	0
1.66066628194830	0
1.66494181580018	0
1.66930000299527	0
1.67374019788019	0
1.67826174954922	0
1.68286400222953	0
1.68754629566125	0
1.69230796547201	0
1.69714834354573	0
1.70206675838523	0
1.70706253546846	0
1.71213499759803	0
1.71728346524387	0
1.72250725687876	0
1.72780568930653	0
1.73317807798276	0
1.73862373732789	0
1.74414198103251	0
1.74973212235473	0
1.75539347440966	0
1.76112535045067	0
1.76692706414272	0
1.77279792982731	0
1.77873726277941	0
1.78474437945606	0
1.79081859773680	0
1.79695923715592	0
1.80316561912654	0
1.80943706715652	0
1.81577290705639	0
1.82217246713916	0
1.82863507841231	0
1.83516007476187	0
1.84174679312874	0
1.84839457367738	0
1.85510275995698	0
1.86187069905512	0
1.86869774174423	0
1.87558324262081	0
1.88252656023760	0
1.88952705722887	0
1.89658410042898	0
1.90369706098423	0
1.91086531445835	0
1.91808824093158	0
1.92536522509367	0
1.93269565633082	0
1.94007892880676	0
1.94751444153824	0
1.95500159846482	0
1.96253980851345	0
1.97012848565772	0
1.97776704897215	0
1.98545492268145	0
1.99319153620519	0
2.00097632419777	0
2.00880872658399	0
2.01668818859039	0
2.02461416077237	0
2.03258609903738	0
2.04060346466431	0
2.04866572431912	0
2.05677235006697	0
2.06492281938091	0
2.07311661514735	0
2.08135322566834	0
2.08963214466087	0
2.09795287125331	0
2.10631490997904	0
2.11471777076753	0
2.12316096893288	0
2.13164402515992	0
2.14016646548814	0
2.14872782129333	0
2.15732762926728	0
2.16596543139543	0
2.17464077493272	0
2.18335321237770	0
2.19210230144489	0
2.20088760503575	0
2.20970869120796	0
2.21856513314349	0
2.22745650911527	0
2.23638240245268	0
2.24534240150584	0
2.25433609960893	0
2.26336309504242	0
2.27242299099441	0
2.28151539552114	0
2.29063992150665	0
2.29979618662176	0
2.30898381328237	0
2.31820242860713	0
2.32745166437458	0
2.33673115697977	0
2.34604054739043	0
2.35537948110278	0
2.36474760809690	0
2.37414458279187	0
2.38357006400064	0
2.39302371488458	0
2.40250520290800	0
2.41201419979236	0
2.42155038147052	0
2.43111342804074	0
2.44070302372083	0
2.45031885680211	0
2.45996061960349	0
2.46962800842556	0
2.47932072350473	0
2.48903846896748	0
2.49878095278478	0
2.50854788672650	0
2.51833898631618	0
2.52815397078580	0
2.53799256303087	0
2.54570717090556	0
2.53589850940451	0
2.52611361581383	0
2.51635276739967	0
2.50661624506026	0
2.49690433336962	0
2.48721732062158	0
2.47755549887384	0
2.46791916399221	0
2.45830861569495	0
2.44872415759718	0
2.43916609725537	0
2.42963474621187	0
2.42013042003938	0
2.41065343838554	0
2.40120412501728	0
2.39178280786530	0
2.38238981906824	0
2.37302549501686	0
2.36369017639791	0
2.35438420823790	0
2.34510793994648	0
2.33586172535962	0
2.32664592278241	0
2.31746089503146	0
2.30830700947686	0
2.29918463808368	0
2.29009415745292	0
2.28103594886183	0
2.27201039830367	0
2.26301789652667	0
2.25405883907231	0
2.24513362631270	0
2.23624266348713	0
2.22738636073762	0
2.21856513314349	0
2.20977940075475	0
2.20102958862438	0
2.19231612683938	0
2.18363945055039	0
2.17500000000000	0
2.16639822054949	0
2.15783456270401	0
2.14930948213607	0
2.14082343970725	0
2.13237690148810	0
2.12397033877594	0
2.11560422811073	0
2.10727905128865	0
2.09899529537348	0
2.09075345270551	0
2.08255402090798	0
2.07439750289090	0
2.06628440685207	0
2.05821524627528	0
2.05019053992550	0
2.04221081184093	0
2.03427659132184	0
2.02638841291595	0
2.01854681640035	0
2.01075234675979	0
2.00300555416105	0
1.99530699392349	0
1.98765722648549	0
1.98005681736661	0
1.97250633712544	0
1.96500636131286	0
1.95755747042073	0
1.95016024982564	0
1.94281528972777	0
1.93552318508459	0
1.92828453553930	0
1.92109994534381	0
1.91397002327623	0
1.90689538255249	0
1.89987664073223	0
1.89291441961859	0
1.88600934515182	0
1.87916204729661	0
1.87237315992299	0
1.86564332068056	0
1.85897317086611	0
1.85236335528427	0
1.84581452210129	0
1.83932732269164	0
1.83290241147749	0
1.82654044576078	0
1.82024208554796	0
1.81400799336717	0
1.80783883407786	0
1.80173527467273	0
1.79569798407193	0
1.78972763290954	0
1.78382489331212	0
1.77799043866946	0
1.77222494339742	0
1.76652908269295	0
1.76090353228108	0
1.75534896815420	0
1.74986606630336	0
1.74445550244195	0
1.73911795172150	0
1.73385408843997	0
1.72866458574242	0
1.72355011531432	0
1.71851134706757	0
1.71354894881938	0
1.70866358596419	0
1.70385592113887	0
1.69912661388138	0
1.69447632028305	0
1.68990569263495	0
1.68541537906832	0
1.68100602318969	0
1.67667826371072	0
1.67243273407333	0
1.66827006207029	0
1.66419086946179	0
1.66019577158840	0
1.65628537698067	0
1.65246028696607	0
1.64872109527355	0
1.64506838763621	0
1.64150274139278	0
1.63802472508812	0
1.63463489807357	0
1.63133381010755	0
1.62812200095693	0
1.62500000000000	0
1.62196832583130	0
1.61902748586922	0
1.61617797596676	0
1.61342028002626	0
1.61075486961859	0
1.60818220360754	0
1.60570272777996	0
1.60331687448240	0
1.60102506226480	0
1.59882769553195	0
1.59672516420328	0
1.59471784338171	0
1.59280609303204	0
1.59099025766973	0
1.58927066606038	0
1.58764763093074	0
1.58612144869175	0
1.58469239917405	0
1.58336074537674	0
1.58212673322967	0
1.58099059136985	0
1.57995253093250	0
1.57901274535705	0
1.57817141020866	0
1.57742868301550	0
1.57678470312215	0
1.57623959155961	0
1.57579345093194	0
1.57544636532000	0
1.57519840020234	0
1.57504960239352	0
1.57500000000000	0
1.57504960239352	0
1.57519840020234	0
1.57544636532000	0
1.57579345093194	0
1.57623959155961	0
1.57678470312215	0
1.57742868301550	0
1.57817141020866	0
1.57901274535705	0
1.57995253093250	0
1.58099059136985	0
1.58212673322967	0
1.58336074537674	0
1.58469239917405	0
1.58612144869175	0
1.58764763093074	0
1.58927066606038	0
1.59099025766973	0
1.59280609303204	0
1.59471784338171	0
1.59672516420328	0
1.59882769553195	0
1.60102506226480	0
1.60331687448240	0
1.60570272777996	0
1.60818220360754	0
1.61075486961859	0
1.61342028002626	0
1.61617797596676	0
1.61902748586922	0
1.62196832583130	0
1.62500000000000	0
1.62812200095693	0
1.63133381010755	0
1.63463489807357	0
1.63802472508812	0
1.64150274139278	0
1.64506838763621	0
1.64872109527355	0
1.65246028696607	0
1.65628537698067	0
1.66019577158840	0
1.66419086946179	0
1.66827006207029	0
1.67243273407333	0
1.67667826371072	0
1.68100602318969	0
1.68541537906832	0
1.68990569263495	0
1.69447632028305	0
1.69912661388138	0
1.70385592113887	0
1.70866358596419	0
1.71354894881938	0
1.71851134706757	0
1.72355011531432	0
1.72866458574242	0
1.73385408843997	0
1.73911795172150	0
1.74445550244195	0
1.74986606630336	0
1.75534896815420	0
1.76090353228108	0
1.76652908269295	0
1.77222494339742	0
1.77799043866946	0
1.78382489331212	0
1.78972763290954	0
1.79569798407193	0
1.80173527467273	0
1.80783883407786	0
1.81400799336717	0
1.82024208554796	0
1.82654044576078	0
1.83290241147749	0
1.83932732269164	0
1.84581452210129	0
1.85236335528427	0
1.85897317086611	0
1.86564332068056	0
1.87237315992299	0
1.87916204729661	0
1.88600934515182	0
1.89291441961859	0
1.89987664073223	0
1.90689538255249	0
1.91397002327623	0
1.92109994534381	0
1.92828453553930	0
1.93552318508459	0
1.94281528972777	0
1.95016024982564	0
1.95755747042073	0
1.96500636131286	0
1.97250633712544	0
1.98005681736661	0
1.98765722648549	0
1.99530699392349	0
2.00300555416105	0
2.01075234675979	0
2.01854681640035	0
2.02638841291595	0
2.03427659132184	0
2.04221081184093	0
2.05019053992550	0
2.05821524627528	0
2.06628440685207	0
2.07439750289090	0
2.08255402090798	0
2.09075345270551	0
2.09899529537348	0
2.10727905128865	0
2.11560422811073	0
2.12397033877594	0
2.13237690148810	0
2.14082343970725	0
2.14930948213607	0
2.15783456270401	0
2.16639822054949	0
2.17500000000000	0
2.18363945055039	0
2.19231612683938	0
2.20102958862438	0
2.20977940075475	0
2.21856513314349	0
2.22738636073763	0
2.23624266348713	0
2.24513362631270	0
2.25405883907231	0
2.26301789652667	0
2.27201039830367	0
2.28103594886183	0
2.29009415745292	0
2.29918463808368	0
2.30830700947686	0
2.31746089503146	0
2.32664592278241	0
2.33586172535962	0
2.34510793994648	0
2.35438420823790	0
2.36369017639791	0
2.37302549501686	0
2.38238981906824	0
2.39178280786530	0
2.40120412501728	0
2.41065343838554	0
2.42013042003938	0
2.42963474621187	0
2.43916609725537	0
2.44872415759718	0
2.45830861569495	0
2.46791916399221	0
2.47755549887384	0
2.48721732062158	0
2.49690433336962	0
2.50661624506026	0
2.51635276739968	0
2.52611361581383	0
2.53589850940451	0
2.54570717090556	0
2.55345966288876	0
2.54368089586725	0
2.53392605456434	0
2.52419541636538	0
2.51448926225586	0
2.50480787686401	0
2.49515154850362	0
2.48552056921684	0
2.47591523481722	0
2.46633584493272	0
2.45678270304885	0
2.44725611655176	0
2.43775639677143	0
2.42828385902472	0
2.41883882265851	0
2.40942161109259	0
2.40003255186258	0
2.39067197666263	0
2.38134022138795	0
2.37203762617712	0
2.36276453545418	0
2.35352129797034	0
2.34430826684547	0
2.33512579960909	0
2.32597425824105	0
2.31685400921163	0
2.30776542352120	0
2.29870887673929	0
2.28968474904298	0
2.28069342525470	0
2.27173529487923	0
2.26281075213991	0
2.25392019601405	0
2.24506403026729	0
2.23624266348713	0
2.22745650911527	0
2.21870598547892	0
2.20999151582082	0
2.20131352832803	0
2.19267245615938	0
2.18406873747142	0
2.17550281544290	0
2.16697513829762	0
2.15848615932556	0
2.15003633690224	0
2.14162613450621	0
2.13325602073450	0
2.12492646931606	0
2.11663795912291	0
2.10839097417913	0
2.10018600366729	0
2.09202354193255	0
2.08390408848392	0
2.07582814799299	0
2.06779623028963	0
2.05980885035481	0
2.05186652831026	0
2.04396978940492	0
2.03611916399802	0
2.02831518753866	0
2.02055840054179	0
2.01284934856039	0
2.00518858215381	0
1.99757665685200	0
1.99001413311564	0
1.98250157629193	0
1.97503955656589	0
1.96762864890711	0
1.96026943301170	0
1.95296249323944	0
1.94570841854580	0
1.93850780240885	0
1.93136124275082	0
1.92426934185420	0
1.91723270627225	0
1.91025194673373	0
1.90332767804180	0
1.89646051896685	0
1.88965109213315	0
1.88290002389930	0
1.87620794423220	0
1.86957548657443	0
1.86300328770510	0
1.85649198759381	0
1.85004222924775	0
1.84365465855187	0
1.83732992410182	0
1.83106867702989	0
1.82487157082355	0
1.81873926113668	0
1.81267240559347	0
1.80667166358473	0
1.80073769605681	0
1.79487116529293	0
1.78907273468688	0
1.78334306850925	0
1.77768283166599	0
1.77209268944940	0
1.76657330728164	0
1.76112535045067	0
1.75574948383874	0
1.75044637164353	0
1.74521667709199	0
1.74006106214696	0
1.73498018720676	0
1.72997471079782	0
1.72504528926055	0
1.72019257642858	0
1.71541722330167	0
1.71071987771230	0
1.70610118398646	0
1.70156178259856	0
1.69710230982107	0
1.69272339736887	0
1.68842567203890	0
1.68420975534522	0
1.68007626314998	0
1.67602580529060	0
1.67205898520357	0
1.66817639954532	0
1.66437863781052	0
1.66066628194830	0
1.65703990597692	0
1.65350007559722	0
1.65004734780551	0
1.64668227050637	0
1.64340538212579	0
1.64021721122539	0
1.63711827611813	0
1.63410908448610	0
1.63119013300106	0
1.62836190694821	0
1.62562487985390	0
1.62297951311777	0
1.62042625565004	0
1.61796554351445	0
1.61559779957761	0
1.61332343316522	0
1.61114283972589	0
1.60905640050310	0
1.60706448221594	0
1.60516743674920	0
1.60336560085341	0
1.60165929585540	0
1.60004882737997	0
1.59853448508313	0
1.59711654239758	0
1.59579525629073	0
1.59457086703602	0
1.59344359799775	0
1.59241365543002	0
1.59148122829017	0
1.59064648806704	0
1.58990958862446	0
1.58927066606038	0
1.58872983858175	0
1.58828720639562	0
1.58794285161652	0
1.58769683819047	0
1.58754921183565	0
1.58750000000000	0
1.58754921183565	0
1.58769683819047	0
1.58794285161652	0
1.58828720639562	0
1.58872983858175	0
1.58927066606038	0
1.58990958862446	0
1.59064648806704	0
1.59148122829017	0
1.59241365543002	0
1.59344359799775	0
1.59457086703602	0
1.59579525629073	0
1.59711654239758	0
1.59853448508313	0
1.60004882737997	0
1.60165929585540	0
1.60336560085341	0
1.60516743674920	0
1.60706448221594	0
1.60905640050310	0
1.61114283972589	0
1.61332343316522	0
1.61559779957761	0
1.61796554351445	0
1.62042625565004	0
1.62297951311777	0
1.62562487985390	0
1.62836190694821	0
1.63119013300106	0
1.63410908448610	0
1.63711827611813	0
1.64021721122539	0
1.64340538212579	0
1.64668227050637	0
1.65004734780551	0
1.65350007559722	0
1.65703990597692	0
1.66066628194830	0
1.66437863781052	0
1.66817639954532	0
1.67205898520357	0
1.67602580529060	0
1.68007626314998	0
1.68420975534522	0
1.68842567203890	0
1.69272339736887	0
1.69710230982107	0
1.70156178259856	0
1.70610118398646	0
1.71071987771230	0
1.71541722330167	0
1.72019257642858	0
1.72504528926055	0
1.72997471079782	0
1.73498018720676	0
1.74006106214696	0
1.74521667709199	0
1.75044637164353	0
1.75574948383874	0
1.76112535045067	0
1.76657330728164	0
1.77209268944940	0
1.77768283166599	0
1.78334306850925	0
1.78907273468688	0
1.79487116529293	0
1.80073769605681	0
1.80667166358473	0
1.81267240559347	0
1.81873926113668	0
1.82487157082355	0
1.83106867702989	0
1.83732992410182	0
1.84365465855187	0
1.85004222924775	0
1.85649198759381	0
1.86300328770510	0
1.86957548657443	0
1.87620794423220	0
1.88290002389930	0
1.88965109213315	0
1.89646051896685	0
1.90332767804180	0
1.91025194673373	0
1.91723270627225	0
1.92426934185420	0
1.93136124275082	0
1.93850780240885	0
1.94570841854580	0
1.95296249323944	0
1.96026943301170	0
1.96762864890711	0
1.97503955656589	0
1.98250157629193	0
1.99001413311564	0
1.99757665685200	0
2.00518858215381	0
2.01284934856039	0
2.02055840054179	0
2.02831518753866	0
2.03611916399802	0
2.04396978940492	0
2.05186652831026	0
2.05980885035481	0
2.06779623028963	0
2.07582814799299	0
2.08390408848392	0
2.09202354193255	0
2.10018600366729	0
2.10839097417913	0
2.11663795912291	0
2.12492646931606	0
2.13325602073450	0
2.14162613450621	0
2.15003633690224	0
2.15848615932556	0
2.16697513829762	0
2.17550281544290	0
2.18406873747142	0
2.19267245615938	0
2.20131352832803	0
2.20999151582082	0
2.21870598547892	0
2.22745650911527	0
2.23624266348713	0
2.24506403026729	0
2.25392019601405	0
2.26281075213991	0
2.27173529487923	0
2.28069342525470	0
2.28968474904298	0
2.29870887673929	0
2.30776542352120	0
2.31685400921163	0
2.32597425824105	0
2.33512579960909	0
2.34430826684547	0
2.35352129797034	0
2.36276453545418	0
2.37203762617712	0
2.38134022138795	0
2.39067197666263	0
2.40003255186258	0
2.40942161109259	0
2.41883882265851	0
2.42828385902472	0
2.43775639677143	0
2.44725611655176	0
2.45678270304885	0
2.46633584493272	0
2.47591523481722	0
2.48552056921684	0
2.49515154850362	0
2.50480787686401	0
2.51448926225586	0
2.52419541636538	0
2.53392605456434	0
2.54368089586725	0
2.55345966288876	0
2.56124969497314	0
2.55150078385252	0
2.54177595393457	0
2.53207548268214	0
2.52239965112589	0
2.51274874390577	0
2.50312304931260	0
2.49352285932975	0
2.48394846967484	0
2.47440017984157	0
2.46487829314147	0
2.45538311674574	0
2.44591496172700	0
2.43647414310105	0
2.42706097986845	0
2.41767579505607	0
2.40831891575846	0
2.39899067317904	0
2.38969140267106	0
2.38042144377839	0
2.37118114027588	0
2.36197084020951	0
2.35279089593614	0
2.34364166416285	0
2.33452350598575	0
2.32543678692843	0
2.31638187697970	0
2.30735915063087	0
2.29836898691224	0
2.28941176942899	0
2.28048788639624	0
2.27159773067328	0
2.26274169979695	0
2.25392019601405	0
2.24513362631270	0
2.23638240245268	0
2.22766694099455	0
2.21898766332758	0
2.21034499569637	0
2.20173936922607	0
2.19317121994613	0
2.18464098881258	0
2.17614912172856	0
2.16769606956326	0
2.15928228816892	0
2.15090823839605	0
2.14257438610658	0
2.13428120218494	0
2.12602916254693	0
2.11781874814631	0
2.10965044497898	0
2.10152474408464	0
2.09344214154583	0
2.08540313848426	0
2.07740824105422	0
2.06945796043312	0
2.06155281280883	0
2.05369331936392	0
2.04588000625648	0
2.03811340459750	0
2.03039405042470	0
2.02272248467258	0
2.01509925313866	0
2.00752490644575	0
2	0
1.99252509394487	0
1.98510075311053	0
1.97772754695888	0
1.97040604952380	0
1.96313683934666	0
1.95592049940687	0
1.94875761704733	0
1.94164878389476	0
1.93459459577453	0
1.92759565262012	0
1.92065255837697	0
1.91376592090046	0
1.90693635184817	0
1.90016446656599	0
1.89345088396821	0
1.88679622641132	0
1.88020111956142	0
1.87366619225517	0
1.86719207635422	0
1.86077940659284	0
1.85442882041884	0
1.84814095782762	0
1.84191646118927	0
1.83575597506858	0
1.82966014603806	0
1.82362962248369	0
1.81766505440359	0
1.81176709319934	0
1.80593639146012	0
1.80017360273947	0
1.79447938132485	0
1.78885438199983	0
1.78329925979910	0
1.77781466975610	0
1.77240126664365	0
1.76705970470723	0
1.76179063739140	0
1.75659471705912	0
1.75147259470424	0
1.74642491965730	0
1.74145233928466	0
1.73655549868123	0
1.73173504035693	0
1.72699160391705	0
1.72232582573681	0
1.71773833863019	0
1.71322977151344	0
1.70880074906351	0
1.70445189137153	0
1.70018381359193	0
1.69599712558719	0
1.69189243156886	0
1.68787032973508	0
1.68393141190489	0
1.68007626314998	0
1.67630546142402	0
1.67261957719022	0
1.66901917304745	0
1.66550480335543	0
1.66207701385947	0
1.65873634131528	0
1.65548331311433	0
1.65231844691028	0
1.64924225024706	0
1.64625522018914	0
1.64335784295448	0
1.64055059355084	0
1.63783393541592	0
1.63520832006200	0
1.63267418672557	0
1.63023196202258	0
1.62788205960997	0
1.62562487985390	0
1.62346080950542	0
1.62139022138411	0
1.61941347407017	0
1.61753091160571	0
1.61574286320565	0
1.61404964297880	0
1.61245154965971	0
1.61094886635175	0
1.60954186028199	0
1.60823078256822	0
1.60701586799882	0
1.60589733482561	0
1.60487538457040	0
1.60395020184543	0
1.60312195418814	0
1.60239079191064	0
1.60175684796413	0
1.60122023781865	0
1.60078105935821	0
1.60043939279187	0
1.60019530058053	0
1.60004882737996	0
1.60000000000000	0
1.60004882737996	0
1.60019530058053	0
1.60043939279187	0
1.60078105935821	0
1.60122023781865	0
1.60175684796413	0
1.60239079191064	0
1.60312195418814	0
1.60395020184543	0
1.60487538457040	0
1.60589733482561	0
1.60701586799882	0
1.60823078256822	0
1.60954186028199	0
1.61094886635175	0
1.61245154965971	0
1.61404964297880	0
1.61574286320565	0
1.61753091160571	0
1.61941347407017	0
1.62139022138411	0
1.62346080950542	0
1.62562487985390	0
1.62788205960997	0
1.63023196202258	0
1.63267418672557	0
1.63520832006200	0
1.63783393541592	0
1.64055059355084	0
1.64335784295448	0
1.64625522018914	0
1.64924225024706	0
1.65231844691028	0
1.65548331311433	0
1.65873634131528	0
1.66207701385947	0
1.66550480335543	0
1.66901917304745	0
1.67261957719022	0
1.67630546142402	0
1.68007626314998	0
1.68393141190489	0
1.68787032973508	0
1.69189243156886	0
1.69599712558719	0
1.70018381359193	0
1.70445189137153	0
1.70880074906351	0
1.71322977151344	0
1.71773833863019	0
1.72232582573681	0
1.72699160391705	0
1.73173504035693	0
1.73655549868123	0
1.74145233928466	0
1.74642491965730	0
1.75147259470424	0
1.75659471705912	0
1.76179063739140	0
1.76705970470723	0
1.77240126664365	0
1.77781466975610	0
1.78329925979910	0
1.78885438199983	0
1.79447938132485	0
1.80017360273947	0
1.80593639146012	0
1.81176709319934	0
1.81766505440359	0
1.82362962248369	0
1.82966014603806	0
1.83575597506858	0
1.84191646118927	0
1.84814095782762	0
1.85442882041884	0
1.86077940659284	0
1.86719207635423	0
1.87366619225517	0
1.88020111956142	0
1.88679622641132	0
1.89345088396821	0
1.90016446656599	0
1.90693635184817	0
1.91376592090046	0
1.92065255837697	0
1.92759565262012	0
1.93459459577453	0
1.94164878389476	0
1.94875761704733	0
1.95592049940687	0
1.96313683934666	0
1.97040604952380	0
1.97772754695888	0
1.98510075311053	0
1.99252509394487	0
2	0
2.00752490644575	0
2.01509925313866	0
2.02272248467258	0
2.03039405042470	0
2.03811340459750	0
2.04588000625648	0
2.05369331936392	0
2.06155281280883	0
2.06945796043312	0
2.07740824105422	0
2.08540313848426	0
2.09344214154583	0
2.10152474408464	0
2.10965044497898	0
2.11781874814631	0
2.12602916254693	0
2.13428120218494	0
2.14257438610658	0
2.15090823839605	0
2.15928228816892	0
2.16769606956326	0
2.17614912172856	0
2.18464098881258	0
2.19317121994613	0
2.20173936922607	0
2.21034499569637	0
2.21898766332758	0
2.22766694099455	0
2.23638240245268	0
2.24513362631270	0
2.25392019601405	0
2.26274169979695	0
2.27159773067328	0
2.28048788639624	0
2.28941176942899	0
2.29836898691224	0
2.30735915063087	0
2.31638187697970	0
2.32543678692843	0
2.33452350598575	0
2.34364166416285	0
2.35279089593614	0
2.36197084020951	0
2.37118114027588	0
2.38042144377839	0
2.38969140267107	0
2.39899067317904	0
2.40831891575846	0
2.41767579505607	0
2.42706097986845	0
2.43647414310105	0
2.44591496172700	0
2.45538311674574	0
2.46487829314147	0
2.47440017984157	0
2.48394846967484	0
2.49352285932975	0
2.50312304931260	0
2.51274874390577	0
2.52239965112589	0
2.53207548268214	0
2.54177595393457	0
2.55150078385252	0
2.56124969497314	0
2.56907692566805	0
2.55935782961273	0
2.54966296792341	0
2.53999261809951	0
2.53034706117560	0
2.52072658176170	0
2.51113146808366	0
2.50156201202369	0
2.49201850916080	0
2.48250125881136	0
2.47301056406963	0
2.46354673184821	0
2.45411007291849	0
2.44470090195099	0
2.43531953755560	0
2.42596630232161	0
2.41664152285770	0
2.40734552983156	0
2.39807865800937	0
2.38884124629495	0
2.37963363776864	0
2.37045617972575	0
2.36130922371468	0
2.35219312557451	0
2.34310824547224	0
2.33405494793932	0
2.32503360190772	0
2.31604458074537	0
2.30708826229080	0
2.29816502888718	0
2.28927526741543	0
2.28041936932662	0
2.27159773067328	0
2.26281075213991	0
2.25405883907231	0
2.24534240150584	0
2.23666185419254	0
2.22801761662694	0
2.21941011307059	0
2.21083977257512	0
2.20230702900390	0
2.19381232105210	0
2.18535609226506	0
2.17693879105500	0
2.16856087071588	0
2.16022278943631	0
2.15192501031054	0
2.14366800134722	0
2.13545223547613	0
2.12727819055243	0
2.11914634935863	0
2.11105719960403	0
2.10301123392149	0
2.09500894986155	0
2.08705084988363	0
2.07913744134437	0
2.07126923648279	0
2.06344675240240	0
2.05567051104986	0
2.04794103919034	0
2.04025886837921	0
2.03262453493015	0
2.02503857987941	0
2.01750154894612	0
2.01001399248861	0
2.00257646545644	0
1.99518952733819	0
1.98785374210479	0
1.98056967814818	0
1.97333790821542	0
1.96615900933775	0
1.95903356275486	0
1.95196215383393	0
1.94494537198349	0
1.93798381056189	0
1.93107806678032	0
1.92422874160013	0
1.91743643962453	0
1.91070176898437	0
1.90402534121792	0
1.89740777114462	0
1.89084967673266	0
1.88435167896017	0
1.87791440167011	0
1.87153847141864	0
1.86522451731688	0
1.85897317086611	0
1.85278506578610	0
1.84666083783677	0
1.84060112463293	0
1.83460656545211	0
1.82867780103549	0
1.82281547338177	0
1.81702022553410	0
1.81129270136000	0
1.80563354532419	0
1.80004340225451	0
1.79452291710081	0
1.78907273468688	0
1.78369349945555	0
1.77838585520691	0
1.77315044482977	0
1.76798791002654	0
1.76289889103147	0
1.75788402632256	0
1.75294395232706	0
1.74807930312100	0
1.74329071012267	0
1.73857880178035	0
1.73394420325453	0
1.72938753609479	0
1.72490941791156	0
1.72051046204317	0
1.71619127721825	0
1.71195246721397	0
1.70779463051036	0
1.70371835994099	0
1.69972424234050	0
1.69581285818925	0
1.69198478125543	0
1.68824057823522	0
1.68458080839122	0
1.68100602318969	0
1.67751676593708	0
1.67411357141623	0
1.67079696552274	0
1.66756746490210	0
1.66442557658791	0
1.66137179764194	0
1.65840661479626	0
1.65553050409831	0
1.65274393055912	0
1.65004734780551	0
1.64744119773666	0
1.64492591018562	0
1.64250190258642	0
1.64016957964718	0
1.63792933302997	0
1.63578154103780	0
1.63372656830940	0
1.63176476552229	0
1.62989646910471	0
1.62812200095693	0
1.62644166818242	0
1.62485576282943	0
1.62336456164350	0
1.62196832583130	0
1.62066730083629	0
1.61946171612669	0
1.61835178499608	0
1.61733770437717	0
1.61641965466892	0
1.61559779957761	0
1.61487228597187	0
1.61424324375232	0
1.61371078573578	0
1.61327500755451	0
1.61293598757049	0
1.61269378680517	0
1.61254844888456	0
1.61250000000000	0
1.61254844888456	0
1.61269378680517	0
1.61293598757049	0
1.61327500755451	0
1.61371078573578	0
1.61424324375232	0
1.61487228597187	0
1.61559779957761	0
1.61641965466892	0
1.61733770437717	0
1.61835178499608	0
1.61946171612669	0
1.62066730083629	0
1.62196832583130	0
1.62336456164350	0
1.62485576282943	0
1.62644166818242	0
1.62812200095693	0
1.62989646910471	0
1.63176476552229	0
1.63372656830940	0
1.63578154103780	0
1.63792933302997	0
1.64016957964718	0
1.64250190258642	0
1.64492591018562	0
1.64744119773666	0
1.65004734780551	0
1.65274393055912	0
1.65553050409831	0
1.65840661479626	0
1.66137179764194	0
1.66442557658791	0
1.66756746490210	0
1.67079696552274	0
1.67411357141623	0
1.67751676593708	0
1.68100602318969	0
1.68458080839122	0
1.68824057823522	0
1.69198478125543	0
1.69581285818925	0
1.69972424234050	0
1.70371835994099	0
1.70779463051036	0
1.71195246721397	0
1.71619127721825	0
1.72051046204317	0
1.72490941791156	0
1.72938753609479	0
1.73394420325453	0
1.73857880178035	0
1.74329071012267	0
1.74807930312100	0
1.75294395232706	0
1.75788402632256	0
1.76289889103147	0
1.76798791002654	0
1.77315044482977	0
1.77838585520691	0
1.78369349945555	0
1.78907273468688	0
1.79452291710081	0
1.80004340225451	0
1.80563354532419	0
1.81129270136000	0
1.81702022553410	0
1.82281547338177	0
1.82867780103549	0
1.83460656545211	0
1.84060112463293	0
1.84666083783677	0
1.85278506578610	0
1.85897317086611	0
1.86522451731688	0
1.87153847141864	0
1.87791440167011	0
1.88435167896017	0
1.89084967673266	0
1.89740777114462	0
1.90402534121792	0
1.91070176898437	0
1.91743643962453	0
1.92422874160013	0
1.93107806678032	0
1.93798381056189	0
1.94494537198349	0
1.95196215383393	0
1.95903356275486	0
1.96615900933775	0
1.97333790821542	0
1.98056967814818	0
1.98785374210479	0
1.99518952733819	0
2.00257646545644	0
2.01001399248861	0
2.01750154894612	0
2.02503857987941	0
2.03262453493015	0
2.04025886837921	0
2.04794103919034	0
2.05567051104986	0
2.06344675240240	0
2.07126923648279	0
2.07913744134437	0
2.08705084988363	0
2.09500894986155	0
2.10301123392149	0
2.11105719960403	0
2.11914634935863	0
2.12727819055243	0
2.13545223547613	0
2.14366800134722	0
2.15192501031054	0
2.16022278943631	0
2.16856087071588	0
2.17693879105500	0
2.18535609226506	0
2.19381232105210	0
2.20230702900390	0
2.21083977257512	0
2.21941011307059	0
2.22801761662694	0
2.23666185419254	0
2.24534240150584	0
2.25405883907231	0
2.26281075213991	0
2.27159773067328	0
2.28041936932662	0
2.28927526741543	0
2.29816502888718	0
2.30708826229080	0
2.31604458074537	0
2.32503360190772	0
2.33405494793932	0
2.34310824547224	0
2.35219312557451	0
2.36130922371468	0
2.37045617972575	0
2.37963363776864	0
2.38884124629495	0
2.39807865800937	0
2.40734552983156	0
2.41664152285770	0
2.42596630232161	0
2.43531953755560	0
2.44470090195099	0
2.45411007291849	0
2.46354673184821	0
2.47301056406963	0
2.48250125881136	0
2.49201850916080	0
2.50156201202369	0
2.51113146808366	0
2.52072658176170	0
2.53034706117560	0
2.53999261809951	0
2.54966296792341	0
2.55935782961273	0
2.56907692566805	0
2.57694101601104	0
2.56725169198503	0
2.55758675317183	0
2.54794647706737	0
2.53833114466966	0
2.52874104051799	0
2.51917645273212	0
2.50963767305163	0
2.50012499687516	0
2.49063872329971	0
2.48117915515990	0
2.47174659906715	0
2.46234136544875	0
2.45296376858689	0
2.44361412665748	0
2.43429276176881	0
2.42500000000000	0
2.41573617143926	0
2.40650161022178	0
2.39729665456739	0
2.38812164681785	0
2.37897693347372	0
2.36986286523081	0
2.36077979701623	0
2.35172808802378	0
2.34270810174891	0
2.33372020602299	0
2.32476477304694	0
2.31584217942415	0
2.30695280619262	0
2.29809703885628	0
2.28927526741543	0
2.28048788639624	0
2.27173529487923	0
2.26301789652667	0
2.25433609960893	0
2.24569031702949	0
2.23708096634878	0
2.22850846980666	0
2.21997325434339	0
2.21147575161927	0
2.20301639803248	0
2.19459563473547	0
2.18621390764948	0
2.17787166747722	0
2.16956936971372	0
2.16130747465510	0
2.15308644740521	0
2.14490675788016	0
2.13676888081046	0
2.12867329574080	0
2.12062048702732	0
2.11261094383230	0
2.10464516011607	0
2.09672363462618	0
2.08884687088355	0
2.08101537716568	0
2.07322966648657	0
2.06549025657348	0
2.05779766984026	0
2.05015243335709	0
2.04255507881673	0
2.03500614249687	0
2.02750616521874	0
2.02005569230158	0
2.01265527351308	0
2.00530546301555	0
1.99800681930768	0
1.99075990516185	0
1.98356528755673	0
1.97642353760524	0
1.96933523047753	0
1.96230094531904	0
1.95532126516335	0
1.94839677683987	0
1.94152807087613	0
1.93471574139459	0
1.92796038600382	0
1.92126260568409	0
1.91462300466698	0
1.90804219030922	0
1.90152077296042	0
1.89505936582472	0
1.88865858481622	0
1.88231904840811	0
1.87604137747545	0
1.86982619513152	0
1.86367412655754	0
1.85758579882599	0
1.85156184071718	0
1.84560288252918	0
1.83970955588104	0
1.83388249350933	0
1.82812232905788	0
1.82242969686076	0
1.81680523171858	0
1.81124956866800	0
1.80576334274456	0
1.80034718873888	0
1.79500174094623	0
1.78972763290954	0
1.78452549715604	0
1.77939596492742	0
1.77433966590391	0
1.76935722792205	0
1.76444927668664	0
1.75961643547678	0
1.75485932484630	0
1.75017856231871	0
1.74557476207695	0
1.74104853464802	0
1.73660048658291	0
1.73223122013200	0
1.72794133291614	0
1.72373141759382	0
1.71960206152470	0
1.71555384642978	0
1.71158734804859	0
1.70770313579381	0
1.70390177240356	0
1.70018381359193	0
1.69654980769796	0
1.69300029533370	0
1.68953580903158	0
1.68615687289173	0
1.68286400222953	0
1.67965770322408	0
1.67653847256781	0
1.67350679711796	0
1.67056315355032	0
1.66770800801579	0
1.66494181580018	0
1.66226502098793	0
1.65967805613016	0
1.65718134191766	0
1.65477528685922	0
1.65246028696607	0
1.65023672544275	0
1.64810497238495	0
1.64606538448508	0
1.64411830474574	0
1.64226406220193	0
1.64050297165229	0
1.63883533339991	0
1.63726143300329	0
1.63578154103780	0
1.63439591286812	0
1.63310478843214	0
1.63190839203676	0
1.63080693216579	0
1.62980060130066	0
1.62888957575399	0
1.62807401551649	0
1.62735406411758	0
1.62672984849974	0
1.62620147890721	0
1.62576904878891	0
1.62543263471606	0
1.62519229631450	0
1.62504807621190	0
1.62500000000000	0
1.62504807621190	0
1.62519229631450	0
1.62543263471606	0
1.62576904878891	0
1.62620147890721	0
1.62672984849974	0
1.62735406411758	0
1.62807401551649	0
1.62888957575399	0
1.62980060130066	0
1.63080693216579	0
1.63190839203676	0
1.63310478843214	0
1.63439591286812	0
1.63578154103780	0
1.63726143300329	0
1.63883533339991	0
1.64050297165229	0
1.64226406220193	0
1.64411830474574	0
1.64606538448508	0
1.64810497238495	0
1.65023672544275	0
1.65246028696607	0
1.65477528685922	0
1.65718134191766	0
1.65967805613016	0
1.66226502098793	0
1.66494181580018	0
1.66770800801579	0
1.67056315355032	0
1.67350679711796	0
1.67653847256781	0
1.67965770322408	0
1.68286400222953	0
1.68615687289173	0
1.68953580903158	0
1.69300029533370	0
1.69654980769796	0
1.70018381359193	0
1.70390177240356	0
1.70770313579381	0
1.71158734804859	0
1.71555384642978	0
1.71960206152470	0
1.72373141759382	0
1.72794133291614	0
1.73223122013200	0
1.73660048658291	0
1.74104853464802	0
1.74557476207695	0
1.75017856231871	0
1.75485932484630	0
1.75961643547678	0
1.76444927668664	0
1.76935722792205	0
1.77433966590391	0
1.77939596492742	0
1.78452549715604	0
1.78972763290954	0
1.79500174094623	0
1.80034718873888	0
1.80576334274456	0
1.81124956866800	0
1.81680523171858	0
1.82242969686076	0
1.82812232905788	0
1.83388249350933	0
1.83970955588104	0
1.84560288252918	0
1.85156184071718	0
1.85758579882599	0
1.86367412655754	0
1.86982619513152	0
1.87604137747545	0
1.88231904840811	0
1.88865858481622	0
1.89505936582472	0
1.90152077296042	0
1.90804219030922	0
1.91462300466698	0
1.92126260568409	0
1.92796038600382	0
1.93471574139459	0
1.94152807087613	0
1.94839677683987	0
1.95532126516335	0
1.96230094531904	0
1.96933523047753	0
1.97642353760524	0
1.98356528755673	0
1.99075990516185	0
1.99800681930768	0
2.00530546301555	0
2.01265527351308	0
2.02005569230158	0
2.02750616521874	0
2.03500614249687	0
2.04255507881673	0
2.05015243335709	0
2.05779766984026	0
2.06549025657349	0
2.07322966648657	0
2.08101537716568	0
2.08884687088355	0
2.09672363462618	0
2.10464516011607	0
2.11261094383230	0
2.12062048702732	0
2.12867329574080	0
2.13676888081046	0
2.14490675788017	0
2.15308644740521	0
2.16130747465510	0
2.16956936971372	0
2.17787166747722	0
2.18621390764948	0
2.19459563473547	0
2.20301639803248	0
2.21147575161927	0
2.21997325434339	0
2.22850846980666	0
2.23708096634878	0
2.24569031702949	0
2.25433609960893	0
2.26301789652667	0
2.27173529487923	0
2.28048788639624	0
2.28927526741543	0
2.29809703885628	0
2.30695280619262	0
2.31584217942415	0
2.32476477304694	0
2.33372020602299	0
2.34270810174891	0
2.35172808802378	0
2.36077979701623	0
2.36986286523081	0
2.37897693347372	0
2.38812164681785	0
2.39729665456739	0
2.40650161022178	0
2.41573617143926	0
2.42500000000000	0
2.43429276176881	0
2.44361412665748	0
2.45296376858689	0
2.46234136544875	0
2.47174659906715	0
2.48117915515990	0
2.49063872329971	0
2.50012499687516	0
2.50963767305163	0
2.51917645273212	0
2.52874104051799	0
2.53833114466966	0
2.54794647706737	0
2.55758675317183	0
2.56725169198503	0
2.57694101601104	0
2.58484162957811	0
2.57518203240082	0
2.56554696897172	0
2.55593671674398	0
2.54635155663942	0
2.53679177308663	0
2.52725765405904	0
2.51774949111305	0
2.50826757942609	0
2.49881221783471	0
2.48938370887254	0
2.47998235880822	0
2.47060847768318	0
2.46126237934926	0
2.45194438150624	0
2.44265480573903	0
2.43339397755481	0
2.42416222641968	0
2.41495988579521	0
2.40578729317452	0
2.39664479011805	0
2.38753272228885	0
2.37845143948747	0
2.36940129568632	0
2.36038264906349	0
2.35139586203600	0
2.34244130129231	0
2.33351933782431	0
2.32463034695842	0
2.31577470838594	0
2.30695280619262	0
2.29816502888718	0
2.28941176942899	0
2.28069342525470	0
2.27201039830367	0
2.26336309504242	0
2.25475192648770	0
2.24617730822836	0
2.23763966044580	0
2.22913940793303	0
2.22067698011215	0
2.21225281105031	0
2.20386733947395	0
2.19552100878129	0
2.18721426705296	0
2.17894756706076	0
2.17072136627435	0
2.16253612686586	0
2.15439231571225	0
2.14629040439545	0
2.13823086920005	0
2.13021419110849	0
2.12224085579371	0
2.11431135360902	0
2.10642617957525	0
2.09858583336494	0
2.09079081928346	0
2.08304164624714	0
2.07533882775801	0
2.06768288187527	0
2.06007433118322	0
2.05251370275572	0
2.04500152811679	0
2.03753834319750	0
2.03012468828887	0
2.02276110799076	0
2.01544815115646	0
2.00818637083315	0
2.00097632419777	0
1.99381857248848	0
1.98671368093140	0
1.97966221866257	0
1.97266475864502	0
1.96572187758085	0
1.95883415581820	0
1.95200217725288	0
1.94522652922481	0
1.93850780240885	0
1.93184659070020	0
1.92524349109405	0
1.91869910355949	0
1.91221403090763	0
1.90578887865367	0
1.89942425487304	0
1.89312077005140	0
1.88687903692844	0
1.88069967033548	0
1.87458328702675	0
1.86853050550426	0
1.86254194583639	0
1.85661822946991	0
1.85075997903564	0
1.84496781814751	0
1.83924237119527	0
1.83358426313055	0
1.82799411924656	0
1.82247256495125	0
1.81702022553410	0
1.81163772592646	0
1.80632569045563	0
1.80108474259264	0
1.79591550469392	0
1.79081859773680	0
1.78579464104919	0
1.78084425203329	0
1.77596804588371	0
1.77116663530002	0
1.76644063019395	0
1.76179063739140	0
1.75721726032952	0
1.75272109874903	0
1.74830274838198	0
1.74396280063538	0
1.73970184227068	0
1.73552045507969	0
1.73141921555700	0
1.72739869456938	0
1.72345945702242	0
1.71960206152470	0
1.71582706005005	0
1.71213499759803	0
1.70852641185321	0
1.70500183284359	0
1.70156178259856	0
1.69820677480688	0
1.69493731447508	0
1.69175389758676	0
1.68865701076329	0
1.68564713092628	0
1.68272472496246	0
1.67989024939131	0
1.67714415003601	0
1.67448686169823	0
1.67191880783727	0
1.66944040025393	0
1.66705203877983	0
1.66475411097255	0
1.66254699181707	0
1.66043104343420	0
1.65840661479626	0
1.65647404145070	0
1.65463364525202	0
1.65288573410263	0
1.65123060170286	0
1.64966852731087	0
1.64819977551267	0
1.64682459600287	0
1.64554322337640	0
1.64435587693175	0
1.64326276048598	0
1.64226406220193	0
1.64135995442803	0
1.64055059355084	0
1.63983611986076	0
1.63921665743123	0
1.63869231401139	0
1.63826318093278	0
1.63792933302997	0
1.63769082857541	0
1.63754770922865	0
1.63750000000000	0
1.63754770922865	0
1.63769082857541	0
1.63792933302997	0
1.63826318093278	0
1.63869231401139	0
1.63921665743123	0
1.63983611986076	0
1.64055059355084	0
1.64135995442803	0
1.64226406220193	0
1.64326276048598	0
1.64435587693175	0
1.64554322337640	0
1.64682459600287	0
1.64819977551267	0
1.64966852731087	0
1.65123060170286	0
1.65288573410263	0
1.65463364525202	0
1.65647404145070	0
1.65840661479626	0
1.66043104343420	0
1.66254699181707	0
1.66475411097255	0
1.66705203877983	0
1.66944040025393	0
1.67191880783727	0
1.67448686169823	0
1.67714415003601	0
1.67989024939131	0
1.68272472496246	0
1.68564713092628	0
1.68865701076329	0
1.69175389758676	0
1.69493731447508	0
1.69820677480688	0
1.70156178259856	0
1.70500183284359	0
1.70852641185321	0
1.71213499759803	0
1.71582706005005	0
1.71960206152470	0
1.72345945702242	0
1.72739869456938	0
1.73141921555700	0
1.73552045507969	0
1.73970184227068	0
1.74396280063538	0
1.74830274838198	0
1.75272109874903	0
1.75721726032952	0
1.76179063739140	0
1.76644063019395	0
1.77116663530002	0
1.77596804588371	0
1.78084425203329	0
1.78579464104919	0
1.79081859773680	0
1.79591550469392	0
1.80108474259264	0
1.80632569045563	0
1.81163772592646	0
1.81702022553410	0
1.82247256495125	0
1.82799411924656	0
1.83358426313055	0
1.83924237119527	0
1.84496781814751	0
1.85075997903564	0
1.85661822946991	0
1.86254194583639	0
1.86853050550426	0
1.87458328702675	0
1.88069967033548	0
1.88687903692844	0
1.89312077005140	0
1.89942425487304	0
1.90578887865367	0
1.91221403090763	0
1.91869910355949	0
1.92524349109405	0
1.93184659070020	0
1.93850780240885	0
1.94522652922481	0
1.95200217725288	0
1.95883415581820	0
1.96572187758086	0
1.97266475864502	0
1.97966221866257	0
1.98671368093140	0
1.99381857248848	0
2.00097632419777	0
2.00818637083315	0
2.01544815115646	0
2.02276110799076	0
2.03012468828888	0
2.03753834319750	0
2.04500152811679	0
2.05251370275572	0
2.06007433118322	0
2.06768288187527	0
2.07533882775801	0
2.08304164624714	0
2.09079081928346	0
2.09858583336494	0
2.10642617957525	0
2.11431135360902	0
2.12224085579371	0
2.13021419110849	0
2.13823086920005	0
2.14629040439545	0
2.15439231571225	0
2.16253612686586	0
2.17072136627435	0
2.17894756706076	0
2.18721426705296	0
2.19552100878129	0
2.20386733947395	0
2.21225281105031	0
2.22067698011215	0
2.22913940793303	0
2.23763966044580	0
2.24617730822836	0
2.25475192648770	0
2.26336309504242	0
2.27201039830367	0
2.28069342525470	0
2.28941176942899	0
2.29816502888718	0
2.30695280619262	0
2.31577470838594	0
2.32463034695842	0
2.33351933782431	0
2.34244130129231	0
2.35139586203600	0
2.36038264906349	0
2.36940129568632	0
2.37845143948747	0
2.38753272228885	0
2.39664479011805	0
2.40578729317452	0
2.41495988579521	0
2.42416222641968	0
2.43339397755481	0
2.44265480573903	0
2.45194438150624	0
2.46126237934926	0
2.47060847768318	0
2.47998235880822	0
2.48938370887254	0
2.49881221783471	0
2.50826757942609	0
2.51774949111305	0
2.52725765405904	0
2.53679177308663	0
2.54635155663942	0
2.55593671674398	0
2.56554696897172	0
2.57518203240082	0
2.58484162957811	0
2.59277843249284	0
2.58314851489418	0
2.57354327727357	0
2.56396299700288	0
2.55440795488896	0
2.54487843521061	0
2.53537472575554	0
2.52589711785734	0
2.51644590643232	0
2.50702139001645	0
2.49762387080201	0
2.48825365467430	0
2.47891105124811	0
2.46959637390404	0
2.46030993982466	0
2.45105207003034	0
2.44182308941496	0
2.43262332678119	0
2.42345311487555	0
2.41431279042298	0
2.40520269416114	0
2.39612317087415	0
2.38707456942593	0
2.37805724279295	0
2.36907154809643	0
2.36011784663393	0
2.35119650391030	0
2.34230788966780	0
2.33345237791561	0
2.32463034695842	0
2.31584217942415	0
2.30708826229080	0
2.29836898691224	0
2.28968474904298	0
2.28103594886183	0
2.27242299099441	0
2.26384628453435	0
2.25530624306323	0
2.24680328466913	0
2.23833783196371	0
2.22991031209778	0
2.22152115677524	0
2.21317080226538	0
2.20485968941337	0
2.19658826364888	0
2.18835697499288	0
2.18016627806230	0
2.17201663207260	0
2.16390850083824	0
2.15584235277072	0
2.14781866087433	0
2.13983790273936	0
2.13190056053278	0
2.12400712098618	0
2.11615807538095	0
2.10835391953059	0
2.10059515376000	0
2.09288228288167	0
2.08521581616868	0
2.07759626732433	0
2.07002415444845	0
2.06250000000000	0
2.05502433075621	0
2.04759767776778	0
2.04022057631032	0
2.03289356583172	0
2.02561718989547	0
2.01839199611968	0
2.01121853611188	0
2.00409736539920	0
1.99702904335415	0
1.99001413311564	0
1.98305320150519	0
1.97614681893831	0
1.96929555933080	0
1.96250000000000	0
1.95576072156079	0
1.94907830781629	0
1.94245334564308	0
1.93588642487105	0
1.92937813815747	0
1.92292908085556	0
1.91653985087710	0
1.91021104854935	0
1.90394327646598	0
1.89773713933200	0
1.89159324380269	0
1.88551219831642	0
1.87949461292125	0
1.87354109909551	0
1.86765226956198	0
1.86182873809596	0
1.85607111932706	0
1.85038002853468	0
1.84475608143733	0
1.83919989397564	0
1.83371208208923	0
1.82829326148734	0
1.82294404741341	0
1.81766505440359	0
1.81245689603919	0
1.80732018469335	0
1.80225553127186	0
1.79726354494826	0
1.79234483289349	0
1.78750000000000	0
1.78272964860071	0
1.77803437818283	0
1.77341478509682	0
1.76887146226061	0
1.76440499885939	0
1.76001598004109	0
1.75570498660794	0
1.75147259470424	0
1.74731937550066	0
1.74324589487542	0
1.73925271309261	0
1.73534038447793	0
1.73150945709228	0
1.72776047240351	0
1.72409396495667	0
1.72051046204317	0
1.71701048336928	0
1.71359454072426	0
1.71026313764871	0
1.70701676910334	0
1.70385592113887	0
1.70078107056729	0
1.69779268463497	0
1.69489122069825	0
1.69207712590177	0
1.68935083686012	0
1.68671277934330	0
1.68416336796642	0
1.68170300588421	0
1.67933208449074	0
1.67705098312484	0
1.67486006878187	0
1.67275969583201	0
1.67075020574591	0
1.66883192682786	0
1.66700517395718	0
1.66527024833809	0
1.66362743725872	0
1.66207701385947	0
1.66061923691134	0
1.65925435060451	0
1.65798258434762	0
1.65680415257809	0
1.65571925458394	0
1.65472807433729	0
1.65383078034000	0
1.65302752548165	0
1.65231844691028	0
1.65170366591589	0
1.65118328782725	0
1.65075740192192	0
1.65042608134990	0
1.65018938307093	0
1.65004734780551	0
1.65000000000000	0
1.65004734780551	0
1.65018938307093	0
1.65042608134990	0
1.65075740192192	0
1.65118328782725	0
1.65170366591589	0
1.65231844691028	0
1.65302752548165	0
1.65383078034000	0
1.65472807433729	0
1.65571925458394	0
1.65680415257809	0
1.65798258434762	0
1.65925435060451	0
1.66061923691134	0
1.66207701385947	0
1.66362743725872	0
1.66527024833809	0
1.66700517395718	0
1.66883192682786	0
1.67075020574591	0
1.67275969583201	0
1.67486006878187	0
1.67705098312484	0
1.67933208449074	0
1.68170300588421	0
1.68416336796642	0
1.68671277934330	0
1.68935083686012	0
1.69207712590177	0
1.69489122069825	0
1.69779268463497	0
1.70078107056729	0
1.70385592113887	0
1.70701676910334	0
1.71026313764871	0
1.71359454072426	0
1.71701048336928	0
1.72051046204317	0
1.72409396495667	0
1.72776047240351	0
1.73150945709228	0
1.73534038447793	0
1.73925271309261	0
1.74324589487542	0
1.74731937550066	0
1.75147259470424	0
1.75570498660794	0
1.76001598004109	0
1.76440499885939	0
1.76887146226061	0
1.77341478509682	0
1.77803437818283	0
1.78272964860071	0
1.78750000000000	0
1.79234483289349	0
1.79726354494826	0
1.80225553127186	0
1.80732018469335	0
1.81245689603919	0
1.81766505440359	0
1.82294404741341	0
1.82829326148734	0
1.83371208208923	0
1.83919989397564	0
1.84475608143733	0
1.85038002853468	0
1.85607111932706	0
1.86182873809596	0
1.86765226956198	0
1.87354109909551	0
1.87949461292125	0
1.88551219831642	0
1.89159324380270	0
1.89773713933200	0
1.90394327646598	0
1.91021104854935	0
1.91653985087710	0
1.92292908085556	0
1.92937813815747	0
1.93588642487105	0
1.94245334564308	0
1.94907830781629	0
1.95576072156080	0
1.96250000000000	0
1.96929555933080	0
1.97614681893831	0
1.98305320150519	0
1.99001413311564	0
1.99702904335415	0
2.00409736539920	0
2.01121853611188	0
2.01839199611968	0
2.02561718989547	0
2.03289356583172	0
2.04022057631032	0
2.04759767776778	0
2.05502433075621	0
2.06250000000000	0
2.07002415444845	0
2.07759626732433	0
2.08521581616868	0
2.09288228288167	0
2.10059515376000	0
2.10835391953059	0
2.11615807538095	0
2.12400712098618	0
2.13190056053278	0
2.13983790273936	0
2.14781866087433	0
2.15584235277072	0
2.16390850083824	0
2.17201663207260	0
2.18016627806230	0
2.18835697499288	0
2.19658826364888	0
2.20485968941337	0
2.21317080226538	0
2.22152115677524	0
2.22991031209778	0
2.23833783196371	0
2.24680328466913	0
2.25530624306323	0
2.26384628453435	0
2.27242299099441	0
2.28103594886183	0
2.28968474904298	0
2.29836898691224	0
2.30708826229080	0
2.31584217942415	0
2.32463034695842	0
2.33345237791561	0
2.34230788966780	0
2.35119650391030	0
2.36011784663393	0
2.36907154809643	0
2.37805724279295	0
2.38707456942593	0
2.39612317087415	0
2.40520269416114	0
2.41431279042298	0
2.42345311487555	0
2.43262332678119	0
2.44182308941496	0
2.45105207003034	0
2.46030993982466	0
2.46959637390404	0
2.47891105124811	0
2.48825365467430	0
2.49762387080201	0
2.50702139001645	0
2.51644590643232	0
2.52589711785734	0
2.53537472575554	0
2.54487843521061	0
2.55440795488896	0
2.56396299700288	0
2.57354327727357	0
2.58314851489418	0
2.59277843249284	0
2.60075109343436	0
2.59115080610913	0
2.58157534269291	0
2.57202498043857	0
2.56250000000000	0
2.55300068546798	0
2.54352732440601	0
2.53408020788609	0
2.52465963052448	0
2.51526589051734	0
2.50589928967626	0
2.49656013346364	0
2.48724873102792	0
2.47796539523860	0
2.46871044272106	0
2.45948419389107	0
2.45028697298908	0
2.44111910811415	0
2.43198093125748	0
2.42287277833567	0
2.41379498922340	0
2.40474790778576	0
2.39573188190999	0
2.38674726353672	0
2.37779440869054	0
2.36887367751005	0
2.35998543427709	0
2.35113004744527	0
2.34230788966780	0
2.33351933782431	0
2.32476477304694	0
2.31604458074537	0
2.30735915063087	0
2.29870887673929	0
2.29009415745292	0
2.28151539552114	0
2.27297299807983	0
2.26446737666940	0
2.25599894725153	0
2.24756813022431	0
2.23917535043596	0
2.23082103719684	0
2.22250562428985	0
2.21422954997895	0
2.20599325701599	0
2.19779719264540	0
2.18964180860706	0
2.18152756113692	0
2.17345491096549	0
2.16542432331402	0
2.15743626788835	0
2.14949121887018	0
2.14158965490591	0
2.13373205909271	0
2.12591891896187	0
2.11815072645929	0
2.11042797792296	0
2.10275117405745	0
2.09512081990514	0
2.08753742481422	0
2.08000150240330	0
2.07251357052252	0
2.06507415121104	0
2.05768377065087	0
2.05034295911684	0
2.04305225092262	0
2.03581218436279	0
2.02862330165065	0
2.02148614885188	0
2.01440127581373	0
2.00736923608986	0
2.00039058686048	0
1.99346588884786	0
1.98659570622711	0
1.97978060653195	0
1.97302116055556	0
1.96631794224637	0
1.95967152859861	0
1.95308249953759	0
1.94655143779968	0
1.94007892880676	0
1.93366556053522	0
1.92731192337930	0
1.92101861000876	0
1.91478621522091	0
1.90861533578665	0
1.90250657029089	0
1.89646051896685	0
1.89047778352458	0
1.88455896697344	0
1.87870467343859	0
1.87291550797146	0
1.86719207635422	0
1.86153498489822	0
1.85594484023637	0
1.85042224910965	0
1.84496781814751	0
1.83958215364251	0
1.83426586131891	0
1.82901954609567	0
1.82384381184355	0
1.81873926113668	0
1.81370649499857	0
1.80874611264268	0
1.80385871120773	0
1.79904488548785	0
1.79430522765777	0
1.78964032699311	0
1.78505076958612	0
1.78053713805694	0
1.77610001126063	0
1.77173996399020	0
1.76745756667593	0
1.76325338508111	0
1.75912797999463	0
1.75508190692059	0
1.75111571576524	0
1.74722995052168	0
1.74342514895249	0
1.73970184227068	0
1.73606055481945	0
1.73250180375086	0
1.72902609870412	0
1.72563394148353	0
1.72232582573681	0
1.71910223663399	0
1.71596365054741	0
1.71291053473321	0
1.70994334701475	0
1.70706253546846	0
1.70426853811247	0
1.70156178259856	0
1.69894268590792	0
1.69641165405099	0
1.69396908177216	0
1.69161535225949	0
1.68935083686012	0
1.68717589480172	0
1.68509087292051	0
1.68309610539624	0
1.68119191349471	0
1.67937860531805	0
1.67765647556346	0
1.67602580529060	0
1.67448686169823	0
1.67303989791039	0
1.67168515277250	0
1.67042285065788	0
1.66925320128493	0
1.66817639954532	0
1.66719262534357	0
1.66630204344831	0
1.66550480335543	0
1.66480103916354	0
1.66419086946179	0
1.66367439723042	0
1.66325170975412	0
1.66292287854849	0
1.66268795929964	0
1.66254699181707	0
1.66250000000000	0
1.66254699181707	0
1.66268795929964	0
1.66292287854849	0
1.66325170975412	0
1.66367439723042	0
1.66419086946179	0
1.66480103916354	0
1.66550480335543	0
1.66630204344831	0
1.66719262534357	0
1.66817639954532	0
1.66925320128493	0
1.67042285065788	0
1.67168515277250	0
1.67303989791039	0
1.67448686169823	0
1.67602580529060	0
1.67765647556346	0
1.67937860531805	0
1.68119191349471	0
1.68309610539624	0
1.68509087292051	0
1.68717589480172	0
1.68935083686012	0
1.69161535225949	0
1.69396908177216	0
1.69641165405099	0
1.69894268590792	0
1.70156178259856	0
1.70426853811247	0
1.70706253546846	0
1.70994334701475	0
1.71291053473321	0
1.71596365054741	0
1.71910223663399	0
1.72232582573681	0
1.72563394148354	0
1.72902609870412	0
1.73250180375086	0
1.73606055481945	0
1.73970184227068	0
1.74342514895249	0
1.74722995052168	0
1.75111571576524	0
1.75508190692059	0
1.75912797999463	0
1.76325338508111	0
1.76745756667593	0
1.77173996399020	0
1.77610001126063	0
1.78053713805694	0
1.78505076958612	0
1.78964032699311	0
1.79430522765777	0
1.79904488548785	0
1.80385871120773	0
1.80874611264268	0
1.81370649499857	0
1.81873926113668	0
1.82384381184355	0
1.82901954609567	0
1.83426586131891	0
1.83958215364251	0
1.84496781814751	0
1.85042224910965	0
1.85594484023637	0
1.86153498489822	0
1.86719207635422	0
1.87291550797146	0
1.87870467343859	0
1.88455896697344	0
1.89047778352458	0
1.89646051896685	0
1.90250657029089	0
1.90861533578665	0
1.91478621522091	0
1.92101861000876	0
1.92731192337930	0
1.93366556053522	0
1.94007892880676	0
1.94655143779968	0
1.95308249953759	0
1.95967152859861	0
1.96631794224637	0
1.97302116055556	0
1.97978060653195	0
1.98659570622711	0
1.99346588884786	0
2.00039058686048	0
2.00736923608986	0
2.01440127581373	0
2.02148614885188	0
2.02862330165065	0
2.03581218436279	0
2.04305225092262	0
2.05034295911684	0
2.05768377065087	0
2.06507415121104	0
2.07251357052252	0
2.08000150240330	0
2.08753742481422	0
2.09512081990514	0
2.10275117405745	0
2.11042797792296	0
2.11815072645929	0
2.12591891896187	0
2.13373205909271	0
2.14158965490591	0
2.14949121887018	0
2.15743626788835	0
2.16542432331402	0
2.17345491096549	0
2.18152756113692	0
2.18964180860706	0
2.19779719264540	0
2.20599325701599	0
2.21422954997895	0
2.22250562428985	0
2.23082103719684	0
2.23917535043596	0
2.24756813022431	0
2.25599894725153	0
2.26446737666940	0
2.27297299807983	0
2.28151539552114	0
2.29009415745292	0
2.29870887673929	0
2.30735915063087	0
2.31604458074537	0
2.32476477304694	0
2.33351933782431	0
2.34230788966780	0
2.35113004744527	0
2.35998543427709	0
2.36887367751005	0
2.37779440869054	0
2.38674726353672	0
2.39573188190999	0
2.40474790778576	0
2.41379498922340	0
2.42287277833567	0
2.43198093125748	0
2.44111910811415	0
2.45028697298908	0
2.45948419389107	0
2.46871044272106	0
2.47796539523860	0
2.48724873102792	0
2.49656013346364	0
2.50589928967626	0
2.51526589051734	0
2.52465963052448	0
2.53408020788609	0
2.54352732440601	0
2.55300068546798	0
2.56250000000000	0
2.57202498043857	0
2.58157534269291	0
2.59115080610913	0
2.60075109343436	0
2.60875928364424	0
2.59918857530576	0
2.58964283251571	0
2.58012233237108	0
2.57062735533566	0
2.56115818527478	0
2.55171510949009	0
2.54229841875418	0
2.53290840734520	0
2.52354537308129	0
2.51420961735493	0
2.50490144516706	0
2.49562116516109	0
2.48636908965664	0
2.47714553468302	0
2.46795082001243	0
2.45878526919290	0
2.44964920958083	0
2.44054297237316	0
2.43146689263909	0
2.42242130935145	0
2.41340656541744	0
2.40442300770892	0
2.39547098709210	0
2.38655085845661	0
2.37766298074391	0
2.36880771697493	0
2.35998543427709	0
2.35119650391030	0
2.34244130129231	0
2.33372020602299	0
2.32503360190772	0
2.31638187697970	0
2.30776542352120	0
2.29918463808368	0
2.29063992150665	0
2.28213167893529	0
2.27366031983672	0
2.26522625801486	0
2.25682991162382	0
2.24847170317974	0
2.24015205957096	0
2.23187141206657	0
2.22363019632312	0
2.21542885238953	0
2.20726782471000	0
2.19914756212493	0
2.19106851786976	0
2.18303114957162	0
2.17503591924363	0
2.16708329327693	0
2.15917374243019	0
2.15130774181659	0
2.14348577088816	0
2.13570831341735	0
2.12797585747583	0
2.12028889541025	0
2.11264792381504	0
2.10505344350209	0
2.09750595946710	0
2.09000598085269	0
2.08255402090798	0
2.07515059694471	0
2.06779623028963	0
2.06049144623316	0
2.05323677397421	0
2.04603274656101	0
2.03887990082790	0
2.03177877732789	0
2.02472992026097	0
2.01773387739811	0
2.01079120000064	0
2.00390244273518	0
1.99706816358381	0
1.99028892374951	0
1.98356528755673	0
1.97689782234692	0
1.97028709836917	0
1.96373368866555	0
1.95723816895134	0
1.95080111748994	0
1.94442311496238	0
1.93810474433143	0
1.93184659070020	0
1.92564924116517	0
1.91951328466359	0
1.91343931181525	0
1.90742791475851	0
1.90147968698064	0
1.89559522314233	0
1.88977511889643	0
1.88401997070095	0
1.87833037562618	0
1.87270693115607	0
1.86715023498378	0
1.86166088480153	0
1.85623947808466	0
1.85088661187011	0
1.84560288252918	0
1.84038888553479	0
1.83524521522330	0
1.83017246455081	0
1.82517122484440	0
1.82024208554796	0
1.81538563396321	0
1.81060245498563	0
1.80589313083582	0
1.80125824078615	0
1.79669836088310	0
1.79221406366539	0
1.78780591787811	0
1.78347448818311	0
1.77922033486581	0
1.77504401353882	0
1.77094607484248	0
1.76692706414272	0
1.76298752122640	0
1.75912797999463	0
1.75534896815420	0
1.75165100690748	0
1.74803461064133	0
1.74450028661505	0
1.74104853464802	0
1.73767984680723	0
1.73439470709525	0
1.73119359113878	0
1.72807696587855	0
1.72504528926055	0
1.72209900992945	0
1.71923856692432	0
1.71646438937719	0
1.71377689621491	0
1.71117649586476	0
1.70866358596419	0
1.70623855307516	0
1.70390177240356	0
1.70165360752416	0
1.69949441011143	0
1.69742451967680	0
1.69544426331272	0
1.69355395544400	0
1.69175389758676	0
1.69004437811556	0
1.68842567203890	0
1.68689804078373	0
1.68546173198919	0
1.68411697930993	0
1.68286400222953	0
1.68170300588421	0
1.68063418089720	0
1.67965770322408	0
1.67877373400944	0
1.67798241945498	0
1.67728389069948	0
1.67667826371072	0
1.67616563918964	0
1.67574610248689	0
1.67541972353199	0
1.67518655677510	0
1.67504664114167	0
1.67500000000000	0
1.67504664114167	0
1.67518655677510	0
1.67541972353199	0
1.67574610248689	0
1.67616563918964	0
1.67667826371072	0
1.67728389069948	0
1.67798241945498	0
1.67877373400944	0
1.67965770322408	0
1.68063418089720	0
1.68170300588421	0
1.68286400222953	0
1.68411697930993	0
1.68546173198919	0
1.68689804078373	0
1.68842567203890	0
1.69004437811556	0
1.69175389758676	0
1.69355395544400	0
1.69544426331272	0
1.69742451967680	0
1.69949441011143	0
1.70165360752416	0
1.70390177240356	0
1.70623855307516	0
1.70866358596419	0
1.71117649586476	0
1.71377689621491	0
1.71646438937719	0
1.71923856692432	0
1.72209900992945	0
1.72504528926055	0
1.72807696587855	0
1.73119359113878	0
1.73439470709525	0
1.73767984680723	0
1.74104853464802	0
1.74450028661505	0
1.74803461064133	0
1.75165100690748	0
1.75534896815420	0
1.75912797999463	0
1.76298752122640	0
1.76692706414272	0
1.77094607484248	0
1.77504401353882	0
1.77922033486581	0
1.78347448818311	0
1.78780591787811	0
1.79221406366539	0
1.79669836088310	0
1.80125824078615	0
1.80589313083582	0
1.81060245498563	0
1.81538563396321	0
1.82024208554796	0
1.82517122484440	0
1.83017246455081	0
1.83524521522330	0
1.84038888553479	0
1.84560288252918	0
1.85088661187011	0
1.85623947808466	0
1.86166088480153	0
1.86715023498378	0
1.87270693115607	0
1.87833037562618	0
1.88401997070095	0
1.88977511889643	0
1.89559522314233	0
1.90147968698064	0
1.90742791475851	0
1.91343931181525	0
1.91951328466359	0
1.92564924116517	0
1.93184659070020	0
1.93810474433143	0
1.94442311496238	0
1.95080111748994	0
1.95723816895134	0
1.96373368866555	0
1.97028709836917	0
1.97689782234692	0
1.98356528755673	0
1.99028892374951	0
1.99706816358381	0
2.00390244273518	0
2.01079120000064	0
2.01773387739811	0
2.02472992026097	0
2.03177877732789	0
2.03887990082790	0
2.04603274656101	0
2.05323677397421	0
2.06049144623316	0
2.06779623028963	0
2.07515059694471	0
2.08255402090798	0
2.09000598085269	0
2.09750595946710	0
2.10505344350209	0
2.11264792381504	0
2.12028889541025	0
2.12797585747583	0
2.13570831341735	0
2.14348577088816	0
2.15130774181659	0
2.15917374243019	0
2.16708329327693	0
2.17503591924363	0
2.18303114957162	0
2.19106851786976	0
2.19914756212493	0
2.20726782471000	0
2.21542885238953	0
2.22363019632312	0
2.23187141206657	0
2.24015205957096	0
2.24847170317974	0
2.25682991162383	0
2.26522625801486	0
2.27366031983672	0
2.28213167893529	0
2.29063992150665	0
2.29918463808368	0
2.30776542352120	0
2.31638187697970	0
2.32503360190772	0
2.33372020602299	0
2.34244130129231	0
2.35119650391030	0
2.35998543427709	0
2.36880771697493	0
2.37766298074391	0
2.38655085845661	0
2.39547098709210	0
2.40442300770892	0
2.41340656541744	0
2.42242130935145	0
2.43146689263909	0
2.44054297237316	0
2.44964920958083	0
2.45878526919290	0
2.46795082001243	0
2.47714553468302	0
2.48636908965664	0
2.49562116516109	0
2.50490144516706	0
2.51420961735493	0
2.52354537308129	0
2.53290840734520	0
2.54229841875418	0
2.55171510949009	0
2.56115818527478	0
2.57062735533566	0
2.58012233237108	0
2.58964283251571	0
2.59918857530576	0
2.60875928364424	0
2.61680267693229	0
2.60726149436530	0
2.59774541670272	0
2.58825472084955	0
2.57878968704313	0
2.56935059888681	0
2.55993774338362	0
2.55055141096979	0
2.54119189554823	0
2.53185949452176	0
2.52255450882632	0
2.51327724296386	0
2.50402800503509	0
2.49480710677198	0
2.48561486356998	0
2.47645159451987	0
2.46731762243940	0
2.45821327390444	0
2.44913887927982	0
2.44009477274962	0
2.43108129234709	0
2.42209877998400	0
2.41314758147943	0
2.40422804658793	0
2.39534052902714	0
2.38648538650460	0
2.37766298074391	0
2.36887367751005	0
2.36011784663393	0
2.35139586203600	0
2.34270810174891	0
2.33405494793932	0
2.32543678692843	0
2.31685400921163	0
2.30830700947686	0
2.29979618662176	0
2.29132194376958	0
2.28288468828366	0
2.27448483178060	0
2.26612279014179	0
2.25779898352356	0
2.24951383636554	0
2.24126777739743	0
2.23306123964391	0
2.22489466042777	0
2.21676848137103	0
2.20868314839408	0
2.20063911171278	0
2.19263682583322	0
2.18467674954443	0
2.17675934590850	0
2.16888508224848	0
2.16105443013359	0
2.15326786536186	0
2.14552586794007	0
2.13782892206088	0
2.13017751607701	0
2.12257214247243	0
2.11501329783054	0
2.10750148279900	0
2.10003720205143	0
2.09262096424556	0
2.08525328197800	0
2.07793467173538	0
2.07066565384178	0
2.06344675240240	0
2.05627849524329	0
2.04916141384714	0
2.04209604328494	0
2.03508292214347	0
2.02812259244849	0
2.02121559958358	0
2.01436249220442	0
2.00756382214863	0
2.00082014434082	0
1.99413201669298	0
1.98750000000000	0
1.98092465783028	0
1.97440655641132	0
1.96794626451029	0
1.96154435330940	0
1.95520139627610	0
1.94891796902794	0
1.94269464919220	0
1.93653201625999	0
1.93043065143506	0
1.92439113747699	0
1.91841405853898	0
1.91250000000000	0
1.90664954829145	0
1.90086329071819	0
1.89514181527399	0
1.88948571045139	0
1.88389556504600	0
1.87837196795523	0
1.87291550797146	0
1.86752677356979	0
1.86220635269027	0
1.85695483251478	0
1.85177279923861	0
1.84666083783677	0
1.84161953182518	0
1.83664946301683	0
1.83175121127297	0
1.82692535424959	0
1.82217246713916	0
1.81749312240790	0
1.81288788952875	0
1.80835733471015	0
1.80390202062085	0
1.79952250611100	0
1.79521934592963	0
1.79099309043893	0
1.78684428532539	0
1.78277347130812	0
1.77878118384471	0
1.77486795283480	0
1.77103430232167	0
1.76728075019223	0
1.76360780787566	0
1.76001598004109	0
1.75650576429456	0
1.75307765087574	0
1.74973212235473	0
1.74646965332925	0
1.74329071012267	0
1.74019575048326	0
1.73718522328507	0
1.73425956823078	0
1.73141921555700	0
1.72866458574242	0
1.72599608921921	0
1.72341412608810	0
1.72091908583757	0
1.71851134706757	0
1.71619127721825	0
1.71395923230397	0
1.71181555665323	0
1.70976058265478	0
1.70779463051036	0
1.70591800799452	0
1.70413101022193	0
1.70243391942243	0
1.70082700472447	0
1.69931052194706	0
1.69788471340077	0
1.69654980769796	0
1.69530601957287	0
1.69415354971148	0
1.69309258459188	0
1.69212329633511	0
1.69124584256695	0
1.69046036629079	0
1.68976699577190	0
1.68916584443328	0
1.68865701076329	0
1.68824057823522	0
1.68791661523903	0
1.68768517502525	0
1.68754629566125	0
1.68750000000000	0
1.68754629566125	0
1.68768517502525	0
1.68791661523903	0
1.68824057823522	0
1.68865701076329	0
1.68916584443328	0
1.68976699577190	0
1.69046036629079	0
1.69124584256695	0
1.69212329633511	0
1.69309258459188	0
1.69415354971148	0
1.69530601957287	0
1.69654980769796	0
1.69788471340077	0
1.69931052194706	0
1.70082700472447	0
1.70243391942243	0
1.70413101022193	0
1.70591800799452	0
1.70779463051036	0
1.70976058265478	0
1.71181555665323	0
1.71395923230397	0
1.71619127721825	0
1.71851134706757	0
1.72091908583757	0
1.72341412608810	0
1.72599608921921	0
1.72866458574242	0
1.73141921555700	0
1.73425956823078	0
1.73718522328507	0
1.74019575048326	0
1.74329071012267	0
1.74646965332925	0
1.74973212235473	0
1.75307765087574	0
1.75650576429456	0
1.76001598004109	0
1.76360780787566	0
1.76728075019223	0
1.77103430232167	0
1.77486795283480	0
1.77878118384471	0
1.78277347130812	0
1.78684428532539	0
1.79099309043893	0
1.79521934592963	0
1.79952250611100	0
1.80390202062085	0
1.80835733471015	0
1.81288788952875	0
1.81749312240790	0
1.82217246713916	0
1.82692535424959	0
1.83175121127297	0
1.83664946301683	0
1.84161953182518	0
1.84666083783677	0
1.85177279923861	0
1.85695483251478	0
1.86220635269027	0
1.86752677356979	0
1.87291550797146	0
1.87837196795523	0
1.88389556504600	0
1.88948571045139	0
1.89514181527399	0
1.90086329071819	0
1.90664954829145	0
1.91250000000000	0
1.91841405853898	0
1.92439113747699	0
1.93043065143506	0
1.93653201625999	0
1.94269464919220	0
1.94891796902794	0
1.95520139627610	0
1.96154435330940	0
1.96794626451029	0
1.97440655641132	0
1.98092465783028	0
1.98750000000000	0
1.99413201669298	0
2.00082014434082	0
2.00756382214863	0
2.01436249220442	0
2.02121559958358	0
2.02812259244849	0
2.03508292214347	0
2.04209604328494	0
2.04916141384714	0
2.05627849524329	0
2.06344675240240	0
2.07066565384178	0
2.07793467173538	0
2.08525328197800	0
2.09262096424556	0
2.10003720205143	0
2.10750148279900	0
2.11501329783054	0
2.12257214247243	0
2.13017751607701	0
2.13782892206088	0
2.14552586794007	0
2.15326786536186	0
2.16105443013359	0
2.16888508224848	0
2.17675934590850	0
2.18467674954443	0
2.19263682583323	0
2.20063911171278	0
2.20868314839408	0
2.21676848137103	0
2.22489466042777	0
2.23306123964391	0
2.24126777739743	0
2.24951383636554	0
2.25779898352356	0
2.26612279014179	0
2.27448483178060	0
2.28288468828366	0
2.29132194376958	0
2.29979618662176	0
2.30830700947686	0
2.31685400921163	0
2.32543678692843	0
2.33405494793932	0
2.34270810174891	0
2.35139586203600	0
2.36011784663393	0
2.36887367751005	0
2.37766298074391	0
2.38648538650460	0
2.39534052902714	0
2.40422804658793	0
2.41314758147943	0
2.42209877998400	0
2.43108129234709	0
2.44009477274962	0
2.44913887927982	0
2.45821327390444	0
2.46731762243940	0
2.47645159451987	0
2.48561486356998	0
2.49480710677199	0
2.50402800503509	0
2.51327724296386	0
2.52255450882632	0
2.53185949452176	0
2.54119189554823	0
2.55055141096979	0
2.55993774338362	0
2.56935059888681	0
2.57878968704313	0
2.58825472084955	0
2.59774541670272	0
2.60726149436530	0
2.61680267693229	0
2.62488094968134	0
2.61536923779416	0
2.60588276789268	0
2.59642181665461	0
2.58698666405531	0
2.57757759340044	0
2.56819489135852	0
2.55883884799336	0
2.54950975679639	0
2.54020791471879	0
2.53093362220347	0
2.52168718321682	0
2.51246890528022	0
2.50327909950129	0
2.49411808060485	0
2.48498616696351	0
2.47588368062799	0
2.46681094735693	0
2.45776829664637	0
2.44875606175870	0
2.43977457975117	0
2.43082419150378	0
2.42190524174667	0
2.41301807908685	0
2.40416305603426	0
2.39534052902714	0
2.38655085845661	0
2.37779440869054	0
2.36907154809643	0
2.36038264906349	0
2.35172808802378	0
2.34310824547224	0
2.33452350598575	0
2.32597425824105	0
2.31746089503146	0
2.30898381328237	0
2.30054341406547	0
2.29214010261153	0
2.28377428832186	0
2.27544638477816	0
2.26715680975093	0
2.25890598520611	0
2.25069433731016	0
2.24252229643319	0
2.23439029715043	0
2.22629877824159	0
2.21824818268831	0
2.21023895766951	0
2.20227155455452	0
2.19434642889403	0
2.18646404040862	0
2.17862485297492	0
2.17082933460924	0
2.16307795744860	0
2.15537119772906	0
2.14770953576130	0
2.14009345590327	0
2.13252344652996	0
2.12500000000000	0
2.11752361261923	0
2.11009478460092	0
2.10271402002269	0
2.09538182678003	0
2.08809871653617	0
2.08086520466848	0
2.07368181021101	0
2.06654905579326	0
2.05946746757505	0
2.05243757517738	0
2.04545991160912	0
2.03853501318962	0
2.03166341946692	0
2.02484567313166	0
2.01808231992652	0
2.01137390855107	0
2.00472099056203	0
1.99812412026881	0
1.99158385462425	0
1.98510075311053	0
1.97867537762009	0
1.97230829233160	0
1.96600006358087	0
1.95975125972660	0
1.95356245101097	0
1.94743420941504	0
1.94136710850885	0
1.93536172329619	0
1.92941863005414	0
1.92353840616713	0
1.91772162995571	0
1.91196888049989	0
1.90628073745710	0
1.90065778087482	0
1.89510059099774	0
1.88960974806969	0
1.88418583213015	0
1.87882942280559	0
1.87354109909551	0
1.86832143915334	0
1.86317102006230	0
1.85809041760620	0
1.85308020603535	0
1.84814095782762	0
1.84327324344493	0
1.83847763108502	0
1.83375468642891	0
1.82910497238403	0
1.82452904882328	0
1.82002747232013	0
1.81560079587998	0
1.81124956866800	0
1.80697433573363	0
1.80277563773199	0
1.79865401064240	0
1.79460998548431	0
1.79064408803090	0
1.78675683852056	0
1.78294875136668	0
1.77922033486581	0
1.77557209090479	0
1.77200451466694	0
1.76851809433774	0
1.76511331081039	0
1.76179063739140	0
1.75855053950690	0
1.75539347440966	0
1.75231989088751	0
1.74933022897336	0
1.74642491965730	0
1.74360438460105	0
1.74086903585537	0
1.73821927558062	0
1.73565549577098	0
1.73317807798276	0
1.73078739306710	0
1.72848380090761	0
1.72626765016321	0
1.72413927801672	0
1.72209900992945	0
1.72014715940236	0
1.71828402774396	0
1.71650990384559	0
1.71482506396425	0
1.71322977151344	0
1.71172427686237	0
1.71030881714385	0
1.70898361607126	0
1.70774888376482	0
1.70660481658760	0
1.70555159699143	0
1.70458939337308	0
1.70371835994099	0
1.70293863659264	0
1.70225034880302	0
1.70165360752416	0
1.70114850909613	0
1.70073513516950	0
1.70041355263948	0
1.70018381359193	0
1.70004595526121	0
1.70000000000000	0
1.70004595526121	0
1.70018381359193	0
1.70041355263948	0
1.70073513516950	0
1.70114850909613	0
1.70165360752416	0
1.70225034880302	0
1.70293863659264	0
1.70371835994099	0
1.70458939337308	0
1.70555159699143	0
1.70660481658760	0
1.70774888376482	0
1.70898361607126	0
1.71030881714385	0
1.71172427686237	0
1.71322977151344	0
1.71482506396425	0
1.71650990384559	0
1.71828402774396	0
1.72014715940236	0
1.72209900992945	0
1.72413927801672	0
1.72626765016321	0
1.72848380090761	0
1.73078739306710	0
1.73317807798276	0
1.73565549577098	0
1.73821927558062	0
1.74086903585537	0
1.74360438460105	0
1.74642491965730	0
1.74933022897336	0
1.75231989088751	0
1.75539347440966	0
1.75855053950690	0
1.76179063739140	0
1.76511331081039	0
1.76851809433774	0
1.77200451466694	0
1.77557209090479	0
1.77922033486581	0
1.78294875136668	0
1.78675683852056	0
1.79064408803090	0
1.79460998548431	0
1.79865401064240	0
1.80277563773199	0
1.80697433573363	0
1.81124956866800	0
1.81560079587998	0
1.82002747232013	0
1.82452904882328	0
1.82910497238404	0
1.83375468642891	0
1.83847763108502	0
1.84327324344493	0
1.84814095782762	0
1.85308020603535	0
1.85809041760620	0
1.86317102006230	0
1.86832143915334	0
1.87354109909551	0
1.87882942280559	0
1.88418583213015	0
1.88960974806969	0
1.89510059099774	0
1.90065778087482	0
1.90628073745710	0
1.91196888049989	0
1.91772162995571	0
1.92353840616713	0
1.92941863005414	0
1.93536172329619	0
1.94136710850885	0
1.94743420941505	0
1.95356245101097	0
1.95975125972660	0
1.96600006358087	0
1.97230829233160	0
1.97867537762009	0
1.98510075311053	0
1.99158385462425	0
1.99812412026881	0
2.00472099056203	0
2.01137390855107	0
2.01808231992652	0
2.02484567313166	0
2.03166341946692	0
2.03853501318962	0
2.04545991160912	0
2.05243757517738	0
2.05946746757505	0
2.06654905579326	0
2.07368181021101	0
2.08086520466848	0
2.08809871653617	0
2.09538182678003	0
2.10271402002270	0
2.11009478460092	0
2.11752361261923	0
2.12500000000000	0
2.13252344652996	0
2.14009345590327	0
2.14770953576130	0
2.15537119772906	0
2.16307795744860	0
2.17082933460924	0
2.17862485297492	0
2.18646404040862	0
2.19434642889403	0
2.20227155455452	0
2.21023895766951	0
2.21824818268831	0
2.22629877824159	0
2.23439029715043	0
2.24252229643319	0
2.25069433731016	0
2.25890598520611	0
2.26715680975093	0
2.27544638477816	0
2.28377428832186	0
2.29214010261153	0
2.30054341406547	0
2.30898381328237	0
2.31746089503146	0
2.32597425824105	0
2.33452350598575	0
2.34310824547224	0
2.35172808802378	0
2.36038264906349	0
2.36907154809643	0
2.37779440869054	0
2.38655085845661	0
2.39534052902714	0
2.40416305603426	0
2.41301807908685	0
2.42190524174667	0
2.43082419150378	0
2.43977457975117	0
2.44875606175870	0
2.45776829664637	0
2.46681094735693	0
2.47588368062799	0
2.48498616696351	0
2.49411808060485	0
2.50327909950129	0
2.51246890528022	0
2.52168718321682	0
2.53093362220347	0
2.54020791471879	0
2.54950975679639	0
2.55883884799336	0
2.56819489135852	0
2.57757759340044	0
2.58698666405531	0
2.59642181665461	0
2.60588276789268	0
2.61536923779416	0
2.62488094968134	0
2.63299378085099	0
2.62351148272692	0
2.61405456140456	0
2.60462329329982	0
2.59521795809138	0
2.58583883875233	0
2.57648622158163	0
2.56716039623550	0
2.55786165575858	0
2.54859029661497	0
2.53934661871908	0
2.53013092546611	0
2.52094352376248	0
2.51178472405579	0
2.50265484036453	0
2.49355419030748	0
2.48448309513267	0
2.47544187974592	0
2.46643087273899	0
2.45745040641719	0
2.44850081682649	0
2.43958244378008	0
2.43069563088430	0
2.42184072556393	0
2.41301807908685	0
2.40422804658793	0
2.39547098709210	0
2.38674726353672	0
2.37805724279295	0
2.36940129568632	0
2.36077979701623	0
2.35219312557451	0
2.34364166416285	0
2.33512579960909	0
2.32664592278241	0
2.31820242860713	0
2.30979571607534	0
2.30142618825806	0
2.29309425231498	0
2.28480031950278	0
2.27654480518175	0
2.26832812882087	0
2.26015071400117	0
2.25201298841725	0
2.24391538387703	0
2.23585833629951	0
2.22784228571055	0
2.21986767623658	0
2.21193495609613	0
2.20404457758912	0
2.19619699708382	0
2.18839267500145	0
2.18063207579821	0
2.17291566794480	0
2.16524392390326	0
2.15761732010104	0
2.15003633690224	0
2.14250145857593	0
2.13501317326147	0
2.12757197293065	0
2.12017835334672	0
2.11283281402008	0
2.10553585816058	0
2.09828799262637	0
2.09108972786918	0
2.08394157787593	0
2.07684406010658	0
2.06979769542823	0
2.06280300804512	0
2.05586052542482	0
2.04897077822013	0
2.04213430018694	0
2.03535162809771	0
2.02862330165065	0
2.02194986337446	0
2.01533185852852	0
2.00876983499853	0
2.00226434318748	0
1.99581593590191	0
1.98942516823328	0
1.98309259743462	0
1.97681878279219	0
1.97060428549214	0
1.96444966848224	0
1.95835549632849	0
1.95232233506663	0
1.94635075204856	0
1.94044131578360	0
1.93459459577453	0
1.92881116234846	0
1.92309158648256	0
1.91743643962453	0
1.91184629350793	0
1.90632171996229	0
1.90086329071819	0
1.89547157720711	0
1.89014715035629	0
1.88489058037861	0
1.87970243655745	0
1.87458328702675	0
1.86953369854624	0
1.86455423627204	0
1.85964546352255	0
1.85480794154004	0
1.85004222924775	0
1.84534888300289	0
1.84072845634548	0
1.83618149974342	0
1.83170856033377	0
1.82731018166046	0
1.82298690340880	0
1.81873926113668	0
1.81456778600305	0
1.81047300449358	0
1.80645543814399	0
1.80251560326118	0
1.79865401064240	0
1.79487116529293	0
1.79116756614226	0
1.78754370575939	0
1.78400007006726	0
1.78053713805694	0
1.77715538150157	0
1.77385526467071	0
1.77063724404521	0
1.76750176803306	0
1.76444927668664	0
1.76148020142152	0
1.75859496473748	0
1.75579397994184	0
1.75307765087574	0
1.75044637164353	0
1.74790052634582	0
1.74544048881651	0
1.74306662236416	0
1.74077927951823	0
1.73857880178035	0
1.73646551938125	0
1.73443975104355	0
1.73250180375087	0
1.73065197252365	0
1.72889054020201	0
1.72721777723598	0
1.72563394148354	0
1.72413927801672	0
1.72273401893618	0
1.72141838319451	0
1.72019257642858	0
1.71905679080128	0
1.71801120485287	0
1.71705598336222	0
1.71619127721825	0
1.71541722330167	0
1.71473394437738	0
1.71414154899763	0
1.71364013141616	0
1.71322977151344	0
1.71291053473321	0
1.71268247203035	0
1.71254561983032	0
1.71250000000000	0
1.71254561983032	0
1.71268247203035	0
1.71291053473321	0
1.71322977151344	0
1.71364013141616	0
1.71414154899763	0
1.71473394437738	0
1.71541722330167	0
1.71619127721825	0
1.71705598336222	0
1.71801120485287	0
1.71905679080128	0
1.72019257642858	0
1.72141838319451	0
1.72273401893618	0
1.72413927801672	0
1.72563394148354	0
1.72721777723598	0
1.72889054020201	0
1.73065197252365	0
1.73250180375087	0
1.73443975104355	0
1.73646551938125	0
1.73857880178035	0
1.74077927951823	0
1.74306662236416	0
1.74544048881651	0
1.74790052634582	0
1.75044637164353	0
1.75307765087574	0
1.75579397994184	0
1.75859496473748	0
1.76148020142152	0
1.76444927668664	0
1.76750176803306	0
1.77063724404521	0
1.77385526467071	0
1.77715538150157	0
1.78053713805694	0
1.78400007006726	0
1.78754370575939	0
1.79116756614226	0
1.79487116529293	0
1.79865401064240	0
1.80251560326118	0
1.80645543814399	0
1.81047300449358	0
1.81456778600305	0
1.81873926113668	0
1.82298690340880	0
1.82731018166047	0
1.83170856033377	0
1.83618149974342	0
1.84072845634548	0
1.84534888300289	0
1.85004222924775	0
1.85480794154004	0
1.85964546352255	0
1.86455423627204	0
1.86953369854624	0
1.87458328702675	0
1.87970243655745	0
1.88489058037861	0
1.89014715035629	0
1.89547157720711	0
1.90086329071819	0
1.90632171996229	0
1.91184629350793	0
1.91743643962453	0
1.92309158648256	0
1.92881116234846	0
1.93459459577453	0
1.94044131578360	0
1.94635075204856	0
1.95232233506663	0
1.95835549632849	0
1.96444966848225	0
1.97060428549214	0
1.97681878279219	0
1.98309259743462	0
1.98942516823328	0
1.99581593590191	0
2.00226434318748	0
2.00876983499853	0
2.01533185852852	0
2.02194986337446	0
2.02862330165065	0
2.03535162809771	0
2.04213430018694	0
2.04897077822013	0
2.05586052542482	0
2.06280300804512	0
2.06979769542823	0
2.07684406010658	0
2.08394157787593	0
2.09108972786918	0
2.09828799262637	0
2.10553585816058	0
2.11283281402008	0
2.12017835334672	0
2.12757197293065	0
2.13501317326147	0
2.14250145857593	0
2.15003633690224	0
2.15761732010104	0
2.16524392390326	0
2.17291566794480	0
2.18063207579821	0
2.18839267500145	0
2.19619699708382	0
2.20404457758912	0
2.21193495609613	0
2.21986767623658	0
2.22784228571055	0
2.23585833629951	0
2.24391538387703	0
2.25201298841725	0
2.26015071400117	0
2.26832812882087	0
2.27654480518175	0
2.28480031950278	0
2.29309425231498	0
2.30142618825806	0
2.30979571607534	0
2.31820242860713	0
2.32664592278241	0
2.33512579960909	0
2.34364166416285	0
2.35219312557451	0
2.36077979701623	0
2.36940129568632	0
2.37805724279295	0
2.38674726353672	0
2.39547098709210	0
2.40422804658793	0
2.41301807908685	0
2.42184072556393	0
2.43069563088430	0
2.43958244378008	0
2.44850081682649	0
2.45745040641719	0
2.46643087273899	0
2.47544187974592	0
2.48448309513267	0
2.49355419030748	0
2.50265484036453	0
2.51178472405579	0
2.52094352376248	0
2.53013092546611	0
2.53934661871908	0
2.54859029661497	0
2.55786165575858	0
2.56716039623550	0
2.57648622158163	0
2.58583883875233	0
2.59521795809138	0
2.60462329329982	0
2.61405456140456	0
2.62351148272692	0
2.63299378085099	0
2.64114085198045	0
2.63168790892841	0
2.62226047523887	0
2.61285882703218	0
2.60348324365647	0
2.59413400771818	0
2.58481140511257	0
2.57551572505392	0
2.56624726010570	0
2.55700630621045	0
2.54779316271945	0
2.53860813242217	0
2.52945152157538	0
2.52032363993198	0
2.51122480076954	0
2.50215532091835	0
2.49311552078920	0
2.48410572440063	0
2.47512625940577	0
2.46617745711861	0
2.45725965253980	0
2.44837318438183	0
2.43951839509359	0
2.43069563088429	0
2.42190524174667	0
2.41314758147943	0
2.40442300770892	0
2.39573188190999	0
2.38707456942593	0
2.37845143948747	0
2.36986286523081	0
2.36130922371467	0
2.35279089593614	0
2.34430826684547	0
2.33586172535962	0
2.32745166437458	0
2.31907848077636	0
2.31074257545058	0
2.30244435329065	0
2.29418422320441	0
2.28596259811923	0
2.27777989498547	0
2.26963653477820	0
2.26153294249719	0
2.25346954716499	0
2.24544678182316	0
2.23746508352644	0
2.22952489333490	0
2.22162665630389	0
2.21377082147182	0
2.20595784184558	0
2.19818817438362	0
2.19046227997654	0
2.18278062342508	0
2.17514367341562	0
2.16755190249276	0
2.16000578702929	0
2.15250580719310	0
2.14505244691126	0
2.13764619383096	0
2.13028753927727	0
2.12297697820772	0
2.11571500916357	0
2.10850213421756	0
2.10133885891829	0
2.09422569223090	0
2.08716314647418	0
2.08015173725380	0
2.07319198339179	0
2.06628440685207	0
2.05942953266190	0
2.05262788882934	0
2.04588000625648	0
2.03918641864838	0
2.03254766241778	0
2.02596427658535	0
2.01943680267544	0
2.01296578460738	0
2.00655176858211	0
2.00019530296419	0
1.99389693815904	0
1.98765722648549	0
1.98147672204344	0
1.97535598057667	0
1.96929555933080	0
1.96329601690626	0
1.95735791310634	0
1.95148180878019	0
1.94566826566093	0
1.93991784619865	0
1.93423111338847	0
1.92860863059357	0
1.92305096136322	0
1.91755866924587	0
1.91213231759729	0
1.90677246938380	0
1.90147968698064	0
1.89625453196558	0
1.89109756490774	0
1.88600934515182	0
1.88099043059767	0
1.87604137747545	0
1.87116274011642	0
1.86635507071940	0
1.86161891911315	0
1.85695483251478	0
1.85236335528427	0
1.84784502867529	0
1.84340039058258	0
1.83902997528588	0
1.83473431319088	0
1.83051393056704	0
1.82636934928289	0
1.82230108653867	0
1.81830965459682	0
1.81439556051044	0
1.81055930584999	0
1.80680138642851	0
1.80312229202570	0
1.79952250611100	0
1.79600250556618	0
1.79256276040757	0
1.78920373350829	0
1.78592588032091	0
1.78272964860071	0
1.77961547813004	0
1.77658380044399	0
1.77363503855782	0
1.77076960669648	0
1.76798791002654	0
1.76529034439097	0
1.76267729604712	0
1.76014914140819	0
1.75770624678869	0
1.75534896815420	0
1.75307765087574	0
1.75089262948931	0
1.74879422746074	0
1.74678275695634	0
1.74485851861978	0
1.74302180135534	0
1.74127288211814	0
1.73961202571148	0
1.73803948459176	0
1.73655549868123	0
1.73516029518889	0
1.73385408843997	0
1.73263707971404	0
1.73150945709228	0
1.73047139531401	0
1.72952305564280	0
1.72866458574242	0
1.72789611956275	0
1.72721777723598	0
1.72662966498320	0
1.72613187503157	0
1.72572448554223	0
1.72540756054910	0
1.72518114990861	0
1.72504528926055	0
1.72500000000000	0
1.72504528926055	0
1.72518114990861	0
1.72540756054910	0
1.72572448554223	0
1.72613187503157	0
1.72662966498320	0
1.72721777723598	0
1.72789611956275	0
1.72866458574242	0
1.72952305564280	0
1.73047139531401	0
1.73150945709228	0
1.73263707971404	0
1.73385408843997	0
1.73516029518889	0
1.73655549868123	0
1.73803948459176	0
1.73961202571148	0
1.74127288211814	0
1.74302180135534	0
1.74485851861978	0
1.74678275695634	0
1.74879422746074	0
1.75089262948931	0
1.75307765087574	0
1.75534896815420	0
1.75770624678869	0
1.76014914140819	0
1.76267729604712	0
1.76529034439097	0
1.76798791002654	0
1.77076960669648	0
1.77363503855782	0
1.77658380044399	0
1.77961547813004	0
1.78272964860071	0
1.78592588032091	0
1.78920373350829	0
1.79256276040757	0
1.79600250556618	0
1.79952250611100	0
1.80312229202570	0
1.80680138642851	0
1.81055930584999	0
1.81439556051044	0
1.81830965459682	0
1.82230108653867	0
1.82636934928289	0
1.83051393056704	0
1.83473431319088	0
1.83902997528588	0
1.84340039058258	0
1.84784502867529	0
1.85236335528427	0
1.85695483251478	0
1.86161891911315	0
1.86635507071940	0
1.87116274011642	0
1.87604137747545	0
1.88099043059767	0
1.88600934515182	0
1.89109756490774	0
1.89625453196558	0
1.90147968698064	0
1.90677246938380	0
1.91213231759729	0
1.91755866924587	0
1.92305096136322	0
1.92860863059357	0
1.93423111338847	0
1.93991784619865	0
1.94566826566093	0
1.95148180878019	0
1.95735791310634	0
1.96329601690626	0
1.96929555933080	0
1.97535598057667	0
1.98147672204344	0
1.98765722648549	0
1.99389693815904	0
2.00019530296419	0
2.00655176858211	0
2.01296578460738	0
2.01943680267544	0
2.02596427658535	0
2.03254766241778	0
2.03918641864838	0
2.04588000625648	0
2.05262788882934	0
2.05942953266190	0
2.06628440685207	0
2.07319198339179	0
2.08015173725380	0
2.08716314647418	0
2.09422569223090	0
2.10133885891829	0
2.10850213421756	0
2.11571500916357	0
2.12297697820772	0
2.13028753927727	0
2.13764619383096	0
2.14505244691126	0
2.15250580719310	0
2.16000578702929	0
2.16755190249276	0
2.17514367341562	0
2.18278062342508	0
2.19046227997654	0
2.19818817438362	0
2.20595784184558	0
2.21377082147182	0
2.22162665630389	0
2.22952489333490	0
2.23746508352645	0
2.24544678182316	0
2.25346954716499	0
2.26153294249719	0
2.26963653477820	0
2.27777989498547	0
2.28596259811923	0
2.29418422320441	0
2.30244435329065	0
2.31074257545058	0
2.31907848077636	0
2.32745166437458	0
2.33586172535962	0
2.34430826684547	0
2.35279089593614	0
2.36130922371468	0
2.36986286523081	0
2.37845143948747	0
2.38707456942593	0
2.39573188190999	0
2.40442300770892	0
2.41314758147943	0
2.42190524174667	0
2.43069563088430	0
2.43951839509359	0
2.44837318438183	0
2.45725965253980	0
2.46617745711861	0
2.47512625940577	0
2.48410572440063	0
2.49311552078920	0
2.50215532091835	0
2.51122480076954	0
2.52032363993198	0
2.52945152157538	0
2.53860813242217	0
2.54779316271945	0
2.55700630621045	0
2.56624726010570	0
2.57551572505392	0
2.58481140511257	0
2.59413400771818	0
2.60348324365647	0
2.61285882703218	0
2.62226047523887	0
2.63168790892841	0
2.64114085198045	0
2.64932184719033	0
2.63989819879480	0
2.63050019007793	0
2.62112809683159	0
2.61178219804026	0
2.60246277591054	0
2.59317011590061	0
2.58390450674943	0
2.57466624050575	0
2.56545561255696	0
2.55627292165762	0
2.54711846995777	0
2.53799256303087	0
2.52889550990151	0
2.51982762307266	0
2.51078921855261	0
2.50178061588142	0
2.49280213815698	0
2.48385411206053	0
2.47493686788168	0
2.46605073954288	0
2.45719606462325	0
2.44837318438183	0
2.43958244378008	0
2.43082419150378	0
2.42209877998400	0
2.41340656541744	0
2.40474790778576	0
2.39612317087415	0
2.38753272228885	0
2.37897693347372	0
2.37045617972575	0
2.36197084020951	0
2.35352129797034	0
2.34510793994648	0
2.33673115697977	0
2.32839134382517	0
2.32008889915882	0
2.31182422558464	0
2.30359772963944	0
2.29540982179654	0
2.28726091646756	0
2.27915143200271	0
2.27108179068919	0
2.26305241874774	0
2.25506374632736	0
2.24711620749796	0
2.23921024024097	0
2.23134628643785	0
2.22352479185639	0
2.21574620613463	0
2.20801098276254	0
2.20031957906119	0
2.19267245615938	0
2.18507007896772	0
2.17751291614998	0
2.17000144009169	0
2.16253612686586	0
2.15511745619583	0
2.14774591141504	0
2.14042197942368	0
2.13314615064229	0
2.12591891896187	0
2.11874078169086	0
2.11161223949853	0
2.10453379635491	0
2.09750595946710	0
2.09052923921193	0
2.08360414906479	0
2.07673120552468	0
2.06991092803531	0
2.06314383890217	0
2.05643046320560	0
2.04977132870962	0
2.04316696576663	0
2.03661790721775	0
2.03012468828887	0
2.02368784648226	0
2.01730792146365	0
2.01098545494491	0
2.00472099056203	0
1.99851507374851	0
1.99236825160411	0
1.98628107275884	0
1.98025408723224	0
1.97428784628787	0
1.96838290228299	0
1.96253980851345	0
1.95675911905375	0
1.95104138859226	0
1.94538717226160	0
1.93979702546426	0
1.93427150369332	0
1.92881116234846	0
1.92341655654723	0
1.91808824093158	0
1.91282676946973	0
1.90763269525347	0
1.90250657029089	0
1.89744894529471	0
1.89246036946616	0
1.88754139027466	0
1.88269255323327	0
1.87791440167011	0
1.87320747649586	0
1.86857231596746	0
1.86400945544812	0
1.85951942716391	0
1.85510275995698	0
1.85075997903564	0
1.84649160572151	0
1.84229815719389	0
1.83818014623159	0
1.83413808095247	0
1.83017246455081	0
1.82628379503296	0
1.82247256495125	0
1.81873926113668	0
1.81508436443048	0
1.81150834941493	0
1.80801168414366	0
1.80459482987179	0
1.80125824078615	0
1.79800236373593	0
1.79482763796416	0
1.79173449484013	0
1.78872335759334	0
1.78579464104919	0
1.78294875136668	0
1.78018608577868	0
1.77750703233489	0
1.77491196964807	0
1.77240126664365	0
1.76997528231329	0
1.76763436547268	0
1.76537885452387	0
1.76320907722255	0
1.76112535045067	0
1.75912797999463	0
1.75721726032952	0
1.75539347440966	0
1.75365689346577	0
1.75200777680922	0
1.75044637164353	0
1.74897291288344	0
1.74758762298204	0
1.74629071176594	0
1.74508237627913	0
1.74396280063538	0
1.74293215587986	0
1.74199059985983	0
1.74113827710495	0
1.74037531871720	0
1.73970184227068	0
1.73911795172150	0
1.73862373732789	0
1.73821927558062	0
1.73790462914396	0
1.73767984680723	0
1.73754496344699	0
1.73750000000000	0
1.73754496344699	0
1.73767984680723	0
1.73790462914396	0
1.73821927558062	0
1.73862373732789	0
1.73911795172150	0
1.73970184227068	0
1.74037531871720	0
1.74113827710495	0
1.74199059985983	0
1.74293215587986	0
1.74396280063538	0
1.74508237627913	0
1.74629071176594	0
1.74758762298204	0
1.74897291288344	0
1.75044637164353	0
1.75200777680922	0
1.75365689346577	0
1.75539347440966	0
1.75721726032952	0
1.75912797999463	0
1.76112535045067	0
1.76320907722255	0
1.76537885452387	0
1.76763436547268	0
1.76997528231329	0
1.77240126664365	0
1.77491196964807	0
1.77750703233489	0
1.78018608577868	0
1.78294875136668	0
1.78579464104919	0
1.78872335759334	0
1.79173449484013	0
1.79482763796416	0
1.79800236373593	0
1.80125824078615	0
1.80459482987179	0
1.80801168414366	0
1.81150834941493	0
1.81508436443048	0
1.81873926113668	0
1.82247256495125	0
1.82628379503296	0
1.83017246455081	0
1.83413808095247	0
1.83818014623159	0
1.84229815719389	0
1.84649160572151	0
1.85075997903564	0
1.85510275995698	0
1.85951942716391	0
1.86400945544812	0
1.86857231596746	0
1.87320747649586	0
1.87791440167011	0
1.88269255323327	0
1.88754139027466	0
1.89246036946616	0
1.89744894529471	0
1.90250657029089	0
1.90763269525347	0
1.91282676946973	0
1.91808824093158	0
1.92341655654723	0
1.92881116234846	0
1.93427150369332	0
1.93979702546426	0
1.94538717226160	0
1.95104138859226	0
1.95675911905375	0
1.96253980851345	0
1.96838290228299	0
1.97428784628787	0
1.98025408723224	0
1.98628107275884	0
1.99236825160411	0
1.99851507374851	0
2.00472099056203	0
2.01098545494491	0
2.01730792146365	0
2.02368784648226	0
2.03012468828888	0
2.03661790721775	0
2.04316696576663	0
2.04977132870962	0
2.05643046320560	0
2.06314383890217	0
2.06991092803531	0
2.07673120552468	0
2.08360414906479	0
2.09052923921193	0
2.09750595946710	0
2.10453379635491	0
2.11161223949853	0
2.11874078169086	0
2.12591891896187	0
2.13314615064229	0
2.14042197942368	0
2.14774591141504	0
2.15511745619583	0
2.16253612686586	0
2.17000144009169	0
2.17751291614998	0
2.18507007896772	0
2.19267245615938	0
2.20031957906119	0
2.20801098276254	0
2.21574620613463	0
2.22352479185639	0
2.23134628643785	0
2.23921024024097	0
2.24711620749796	0
2.25506374632736	0
2.26305241874774	0
2.27108179068919	0
2.27915143200271	0
2.28726091646756	0
2.29540982179654	0
2.30359772963944	0
2.31182422558464	0
2.32008889915882	0
2.32839134382517	0
2.33673115697977	0
2.34510793994648	0
2.35352129797034	0
2.36197084020951	0
2.37045617972575	0
2.37897693347372	0
2.38753272228885	0
2.39612317087415	0
2.40474790778576	0
2.41340656541744	0
2.42209877998400	0
2.43082419150378	0
2.43958244378008	0
2.44837318438183	0
2.45719606462325	0
2.46605073954288	0
2.47493686788168	0
2.48385411206053	0
2.49280213815698	0
2.50178061588142	0
2.51078921855261	0
2.51982762307266	0
2.52889550990151	0
2.53799256303087	0
2.54711846995777	0
2.55627292165762	0
2.56545561255696	0
2.57466624050575	0
2.58390450674943	0
2.59317011590061	0
2.60246277591054	0
2.61178219804026	0
2.62112809683159	0
2.63050019007793	0
2.63989819879480	0
2.64932184719033	0
2.65753645318366	0
2.64814203735374	0
2.63877338928526	0
2.62943078440943	0
2.62011450131478	0
2.61082482177568	0
2.60156203078074	0
2.59232641656100	0
2.58311827061790	0
2.57393788775098	0
2.56478556608540	0
2.55566160709903	0
2.54656631564937	0
2.53750000000000	0
2.52846297184673	0
2.51945554634330	0
2.51047804212664	0
2.50153078134170	0
2.49261408966571	0
2.48372829633195	0
2.47487373415292	0
2.46605073954288	0
2.45725965253980	0
2.44850081682649	0
2.43977457975117	0
2.43108129234709	0
2.42242130935145	0
2.41379498922340	0
2.40520269416114	0
2.39664479011805	0
2.38812164681785	0
2.37963363776864	0
2.37118114027588	0
2.36276453545418	0
2.35438420823790	0
2.34604054739043	0
2.33773394551219	0
2.32946479904720	0
2.32123350828821	0
2.31304047738037	0
2.30488611432322	0
2.29677083097117	0
2.28869504303216	0
2.28065917006466	0
2.27266363547270	0
2.26470886649918	0
2.25679529421700	0
2.24892335351830	0
2.24109348310150	0
2.23330612545616	0
2.22556172684561	0
2.21786073728717	0
2.21020361053003	0
2.20259080403056	0
2.19502277892508	0
2.18750000000000	0
2.18002293565916	0
2.17259205788846	0
2.16520784221746	0
2.15787076767818	0
2.15058131676066	0
2.14333997536555	0
2.13614723275340	0
2.12900358149065	0
2.12190951739229	0
2.11486553946108	0
2.10787214982313	0
2.10092985366004	0
2.09403915913719	0
2.08720057732840	0
2.08041462213666	0
2.07368181021101	0
2.06700266085944	0
2.06037769595771	0
2.05380743985409	0
2.04729241926990	0
2.04083316319586	0
2.03443020278406	0
2.02808407123571	0
2.02179530368433	0
2.01556443707464	0
2.00939201003687	0
2.00327856275656	0
1.99722463683983	0
1.99123077517399	0
1.98529752178357	0
1.97942542168176	0
1.97361502071706	0
1.96786686541544	0
1.96218150281772	0
1.95655948031232	0
1.95100134546340	0
1.94550764583437	0
1.94007892880676	0
1.93471574139459	0
1.92941863005414	0
1.92418814048939	0
1.91902481745286	0
1.91392920454232	0
1.90890184399303	0
1.90394327646598	0
1.89905404083191	0
1.89423467395146	0
1.88948571045139	0
1.88480768249708	0
1.88020111956142	0
1.87566654819027	0
1.87120449176460	0
1.86681547025945	0
1.86250000000000	0
1.85825859341481	0
1.85409175878650	0
1.85000000000000	0
1.84598381628876	0
1.84204370197886	0
1.83818014623159	0
1.83439363278441	0
1.83068463969085	0
1.82705363905935	0
1.82350109679155	0
1.82002747232013	0
1.81663321834651	0
1.81331878057886	0
1.81008459747052	0
1.80693109995927	0
1.80385871120773	0
1.80086784634520	0
1.79795891221129	0
1.79513230710162	0
1.79238842051604	0
1.78972763290954	0
1.78715031544635	0
1.78465682975747	0
1.78224752770203	0
1.77992275113276	0
1.77768283166599	0
1.77552809045647	0
1.77345883797736	0
1.77147537380569	0
1.76957798641371	0
1.76776695296637	0
1.76604253912526	0
1.76440499885939	0
1.76285457426300	0
1.76139149538085	0
1.76001598004109	0
1.75872823369616	0
1.75752844927187	0
1.75641680702503	0
1.75539347440966	0
1.75445860595227	0
1.75361234313630	0
1.75285481429581	0
1.75218613451882	0
1.75160640556034	0
1.75111571576524	0
1.75071414000116	0
1.75040173960151	0
1.75017856231871	0
1.75004464228773	0
1.75000000000000	0
1.75004464228773	0
1.75017856231871	0
1.75040173960151	0
1.75071414000116	0
1.75111571576524	0
1.75160640556034	0
1.75218613451882	0
1.75285481429581	0
1.75361234313630	0
1.75445860595227	0
1.75539347440966	0
1.75641680702503	0
1.75752844927187	0
1.75872823369616	0
1.76001598004109	0
1.76139149538085	0
1.76285457426300	0
1.76440499885939	0
1.76604253912526	0
1.76776695296637	0
1.76957798641371	0
1.77147537380569	0
1.77345883797736	0
1.77552809045647	0
1.77768283166599	0
1.77992275113276	0
1.78224752770203	0
1.78465682975747	0
1.78715031544635	0
1.78972763290954	0
1.79238842051604	0
1.79513230710162	0
1.79795891221129	0
1.80086784634520	0
1.80385871120773	0
1.80693109995927	0
1.81008459747052	0
1.81331878057886	0
1.81663321834651	0
1.82002747232013	0
1.82350109679155	0
1.82705363905935	0
1.83068463969085	0
1.83439363278441	0
1.83818014623159	0
1.84204370197886	0
1.84598381628876	0
1.85000000000000	0
1.85409175878650	0
1.85825859341481	0
1.86250000000000	0
1.86681547025945	0
1.87120449176460	0
1.87566654819027	0
1.88020111956142	0
1.88480768249708	0
1.88948571045139	0
1.89423467395146	0
1.89905404083191	0
1.90394327646598	0
1.90890184399303	0
1.91392920454232	0
1.91902481745286	0
1.92418814048939	0
1.92941863005414	0
1.93471574139459	0
1.94007892880676	0
1.94550764583437	0
1.95100134546340	0
1.95655948031232	0
1.96218150281772	0
1.96786686541544	0
1.97361502071706	0
1.97942542168176	0
1.98529752178357	0
1.99123077517399	0
1.99722463683983	0
2.00327856275656	0
2.00939201003687	0
2.01556443707464	0
2.02179530368433	0
2.02808407123571	0
2.03443020278406	0
2.04083316319586	0
2.04729241926990	0
2.05380743985409	0
2.06037769595771	0
2.06700266085944	0
2.07368181021101	0
2.08041462213666	0
2.08720057732840	0
2.09403915913719	0
2.10092985366004	0
2.10787214982313	0
2.11486553946108	0
2.12190951739229	0
2.12900358149065	0
2.13614723275340	0
2.14333997536555	0
2.15058131676066	0
2.15787076767818	0
2.16520784221746	0
2.17259205788846	0
2.18002293565916	0
2.18750000000000	0
2.19502277892508	0
2.20259080403056	0
2.21020361053003	0
2.21786073728717	0
2.22556172684561	0
2.23330612545616	0
2.24109348310150	0
2.24892335351830	0
2.25679529421700	0
2.26470886649918	0
2.27266363547270	0
2.28065917006466	0
2.28869504303216	0
2.29677083097117	0
2.30488611432322	0
2.31304047738037	0
2.32123350828821	0
2.32946479904720	0
2.33773394551219	0
2.34604054739043	0
2.35438420823790	0
2.36276453545418	0
2.37118114027588	0
2.37963363776864	0
2.38812164681785	0
2.39664479011805	0
2.40520269416114	0
2.41379498922340	0
2.42242130935145	0
2.43108129234709	0
2.43977457975117	0
2.44850081682649	0
2.45725965253980	0
2.46605073954288	0
2.47487373415292	0
2.48372829633195	0
2.49261408966571	0
2.50153078134170	0
2.51047804212664	0
2.51945554634330	0
2.52846297184673	0
2.53750000000000	0
2.54656631564937	0
2.55566160709903	0
2.56478556608540	0
2.57393788775098	0
2.58311827061790	0
2.59232641656100	0
2.60156203078074	0
2.61082482177568	0
2.62011450131478	0
2.62943078440943	0
2.63877338928526	0
2.64814203735374	0
2.65753645318366	0
2.66578435924589	0
2.65641911226373	0
2.64707975890414	0
2.63776657420629	0
2.62847983633126	0
2.61921982658959	0
2.60998682946869	0
2.60078113265996	0
2.59160302708575	0
2.58245280692600	0
2.57333076964466	0
2.56423721601571	0
2.55517245014891	0
2.54613677951519	0
2.53713051497159	0
2.52815397078580	0
2.51920746466027	0
2.51029131775577	0
2.50140585471450	0
2.49255140368258	0
2.48372829633195	0
2.47493686788168	0
2.46617745711861	0
2.45745040641719	0
2.44875606175870	0
2.44009477274962	0
2.43146689263909	0
2.42287277833567	0
2.41431279042298	0
2.40578729317452	0
2.39729665456739	0
2.38884124629495	0
2.38042144377839	0
2.37203762617712	0
2.36369017639791	0
2.35537948110278	0
2.34710593071553	0
2.33886991942690	0
2.33067184519829	0
2.32251210976391	0
2.31439111863142	0
2.30630928108092	0
2.29826701016222	0
2.29026472269037	0
2.28230283923935	0
2.27438178413388	0
2.26650198543924	0
2.25866387494908	0
2.25086788817114	0
2.24311446431073	0
2.23540404625204	0
2.22773708053711	0
2.22011401734235	0
2.21253531045269	0
2.20500141723310	0
2.19751279859754	0
2.19006991897519	0
2.18267324627394	0
2.17532325184098	0
2.16802041042053	0
2.16076520010852	0
2.15355810230418	0
2.14639960165855	0
2.13929018601965	0
2.13223034637443	0
2.12522057678727	0
2.11826137433509	0
2.11135323903889	0
2.10449667379162	0
2.09769218428253	0
2.09094027891760	0
2.08424146873629	0
2.07759626732433	0
2.07100519072261	0
2.06446875733202	0
2.05798748781425	0
2.05156190498849	0
2.04519253372390	0
2.03887990082790	0
2.03262453493015	0
2.02642696636222	0
2.02028772703296	0
2.01420735029937	0
2.00818637083315	0
2.00222532448274	0
1.99632474813092	0
1.99048517954794	0
1.98470715724008	0
1.97899122029381	0
1.97333790821542	0
1.96774776076610	0
1.96222131779267	0
1.95675911905375	0
1.95136170404157	0
1.94602961179937	0
1.94076338073450	0
1.93556354842718	0
1.93043065143506	0
1.92536522509367	0
1.92036780331269	0
1.91543891836832	0
1.91057910069172	0
1.90578887865367	0
1.90106877834549	0
1.89641932335652	0
1.89184103454809	0
1.88733442982424	0
1.88290002389930	0
1.87853832806254	0
1.87424984993997	0
1.87003509325360	0
1.86589455757821	0
1.86182873809596	0
1.85783812534892	0
1.85392320498989	0
1.85008445753160	0
1.84632235809460	0
1.84263737615408	0
1.83902997528588	0
1.83550061291191	0
1.83204974004529	0
1.82867780103549	0
1.82538523331378	0
1.82217246713916	0
1.81903992534524	0
1.81598802308826	0
1.81301716759660	0
1.81012775792208	0
1.80732018469335	0
1.80459482987179	0
1.80195206651009	0
1.79939225851397	0
1.79691576040726	0
1.79452291710081	0
1.79221406366539	0
1.78998952510902	0
1.78784961615903	0
1.78579464104919	0
1.78382489331212	0
1.78194065557751	0
1.78014219937622	0
1.77842978495076	0
1.77680366107232	0
1.77526406486472	0
1.77381122163549	0
1.77244534471447	0
1.77116663530002	0
1.76997528231329	0
1.76887146226061	0
1.76785533910442	0
1.76692706414272	0
1.76608677589749	0
1.76533460001213	0
1.76467064915808	0
1.76409502295086	0
1.76360780787566	0
1.76320907722255	0
1.76289889103147	0
1.76267729604712	0
1.76254432568375	0
1.76250000000000	0
1.76254432568375	0
1.76267729604712	0
1.76289889103147	0
1.76320907722255	0
1.76360780787566	0
1.76409502295086	0
1.76467064915808	0
1.76533460001213	0
1.76608677589749	0
1.76692706414272	0
1.76785533910442	0
1.76887146226061	0
1.76997528231329	0
1.77116663530002	0
1.77244534471447	0
1.77381122163549	0
1.77526406486472	0
1.77680366107232	0
1.77842978495076	0
1.78014219937622	0
1.78194065557751	0
1.78382489331212	0
1.78579464104919	0
1.78784961615903	0
1.78998952510902	0
1.79221406366539	0
1.79452291710081	0
1.79691576040726	0
1.79939225851397	0
1.80195206651009	0
1.80459482987179	0
1.80732018469335	0
1.81012775792208	0
1.81301716759660	0
1.81598802308826	0
1.81903992534524	0
1.82217246713916	0
1.82538523331378	0
1.82867780103549	0
1.83204974004529	0
1.83550061291191	0
1.83902997528588	0
1.84263737615408	0
1.84632235809460	0
1.85008445753160	0
1.85392320498989	0
1.85783812534892	0
1.86182873809596	0
1.86589455757821	0
1.87003509325360	0
1.87424984993997	0
1.87853832806254	0
1.88290002389930	0
1.88733442982424	0
1.89184103454809	0
1.89641932335652	0
1.90106877834549	0
1.90578887865367	0
1.91057910069173	0
1.91543891836832	0
1.92036780331269	0
1.92536522509367	0
1.93043065143506	0
1.93556354842718	0
1.94076338073450	0
1.94602961179937	0
1.95136170404157	0
1.95675911905375	0
1.96222131779267	0
1.96774776076610	0
1.97333790821542	0
1.97899122029381	0
1.98470715724008	0
1.99048517954794	0
1.99632474813092	0
2.00222532448274	0
2.00818637083315	0
2.01420735029937	0
2.02028772703296	0
2.02642696636222	0
2.03262453493015	0
2.03887990082790	0
2.04519253372390	0
2.05156190498849	0
2.05798748781425	0
2.06446875733202	0
2.07100519072261	0
2.07759626732433	0
2.08424146873629	0
2.09094027891760	0
2.09769218428253	0
2.10449667379162	0
2.11135323903889	0
2.11826137433509	0
2.12522057678727	0
2.13223034637443	0
2.13929018601965	0
2.14639960165855	0
2.15355810230418	0
2.16076520010852	0
2.16802041042053	0
2.17532325184098	0
2.18267324627394	0
2.19006991897519	0
2.19751279859754	0
2.20500141723310	0
2.21253531045269	0
2.22011401734235	0
2.22773708053711	0
2.23540404625204	0
2.24311446431073	0
2.25086788817114	0
2.25866387494908	0
2.26650198543924	0
2.27438178413388	0
2.28230283923935	0
2.29026472269037	0
2.29826701016222	0
2.30630928108092	0
2.31439111863142	0
2.32251210976391	0
2.33067184519829	0
2.33886991942690	0
2.34710593071553	0
2.35537948110278	0
2.36369017639791	0
2.37203762617712	0
2.38042144377839	0
2.38884124629495	0
2.39729665456739	0
2.40578729317452	0
2.41431279042298	0
2.42287277833567	0
2.43146689263909	0
2.44009477274962	0
2.44875606175870	0
2.45745040641719	0
2.46617745711861	0
2.47493686788168	0
2.48372829633195	0
2.49255140368258	0
2.50140585471450	0
2.51029131775577	0
2.51920746466027	0
2.52815397078580	0
2.53713051497159	0
2.54613677951519	0
2.55517245014891	0
2.56423721601571	0
2.57333076964466	0
2.58245280692600	0
2.59160302708575	0
2.60078113265996	0
2.60998682946869	0
2.61921982658959	0
2.62847983633126	0
2.63776657420629	0
2.64707975890414	0
2.65641911226373	0
2.66578435924589	0
2.67406525724411	0
2.66472911381251	0
2.65541898765524	0
2.64613515338881	0
2.63687788871612	0
2.62764747445315	0
2.61844419455523	0
2.60926833614330	0
2.60012018952971	0
2.59100004824392	0
2.58190820905779	0
2.57284497201056	0
2.56381064043349	0
2.55480552097415	0
2.54582992362019	0
2.53688416172280	0
2.52796855201959	0
2.51908341465701	0
2.51022907321224	0
2.50140585471450	0
2.49261408966571	0
2.48385411206053	0
2.47512625940577	0
2.46643087273899	0
2.45776829664637	0
2.44913887927982	0
2.44054297237316	0
2.43198093125748	0
2.42345311487555	0
2.41495988579521	0
2.40650161022178	0
2.39807865800937	0
2.38969140267107	0
2.38134022138795	0
2.37302549501686	0
2.36474760809690	0
2.35650694885460	0
2.34830390920766	0
2.34013888476731	0
2.33201227483905	0
2.32392448242192	0
2.31587591420611	0
2.30786698056885	0
2.29989809556858	0
2.29196967693728	0
2.28408214607093	0
2.27623592801801	0
2.26843145146597	0
2.26066914872566	0
2.25294945571355	0
2.24527281193177	0
2.23763966044580	0
2.23005044785987	0
2.22250562428985	0
2.21500564333367	0
2.20755096203916	0
2.20014204086918	0
2.19277934366411	0
2.18546333760143	0
2.17819449315253	0
2.17097328403645	0
2.16380018717071	0
2.15667568261897	0
2.14960025353553	0
2.14257438610658	0
2.13559856948819	0
2.12867329574080	0
2.12179905976037	0
2.11497635920594	0
2.10820569442358	0
2.10148756836675	0
2.09482248651288	0
2.08821095677616	0
2.08165348941653	0
2.07515059694471	0
2.06870279402335	0
2.06231059736403	0
2.05597452562039	0
2.04969509927696	0
2.04347284053398	0
2.03730827318793	0
2.03120192250795	0
2.02515431510786	0
2.01916597881403	0
2.01323744252882	0
2.00736923608986	0
2.00156189012481	0
1.99581593590191	0
1.99013190517614	0
1.98451033003106	0
1.97895174271633	0
1.97345667548087	0
1.96802566040182	0
1.96265922920919	0
1.95735791310634	0
1.95212224258626	0
1.94695274724375	0
1.94184995558359	0
1.93681439482466	0
1.93184659070020	0
1.92694706725431	0
1.92211634663462	0
1.91735494888140	0
1.91266339171324	0
1.90804219030922	0
1.90349185708792	0
1.89901290148329	0
1.89460582971762	0
1.89027114457159	0
1.88600934515182	0
1.88182092665588	0
1.87770638013508	0
1.87366619225517	0
1.86970084505517	0
1.86581081570453	0
1.86199657625894	0
1.85825859341481	0
1.85459732826293	0
1.85101323604128	0
1.84750676588748	0
1.84407836059100	0
1.84072845634548	0
1.83745748250130	0
1.83426586131891	0
1.83115400772300	0
1.82812232905788	0
1.82517122484440	0
1.82230108653867	0
1.81951229729288	0
1.81680523171858	0
1.81418025565267	0
1.81163772592646	0
1.80917799013806	0
1.80680138642851	0
1.80450824326186	0
1.80229887920955	0
1.80017360273947	0
1.79813271200988	0
1.79617649466861	0
1.79430522765777	0
1.79251917702434	0
1.79081859773680	0
1.78920373350829	0
1.78767481662634	0
1.78623206778963	0
1.78487569595196	0
1.78360589817370	0
1.78242285948088	0
1.78132675273236	0
1.78031773849501	0
1.77939596492742	0
1.77856156767203	0
1.77781466975610	0
1.77715538150157	0
1.77658380044399	0
1.77610001126063	0
1.77570408570798	0
1.77539608256862	0
1.77517604760767	0
1.77504401353882	0
1.77500000000000	0
1.77504401353882	0
1.77517604760767	0
1.77539608256862	0
1.77570408570798	0
1.77610001126063	0
1.77658380044399	0
1.77715538150157	0
1.77781466975610	0
1.77856156767203	0
1.77939596492742	0
1.78031773849501	0
1.78132675273236	0
1.78242285948088	0
1.78360589817370	0
1.78487569595196	0
1.78623206778963	0
1.78767481662634	0
1.78920373350829	0
1.79081859773680	0
1.79251917702434	0
1.79430522765777	0
1.79617649466861	0
1.79813271200988	0
1.80017360273947	0
1.80229887920955	0
1.80450824326186	0
1.80680138642851	0
1.80917799013806	0
1.81163772592646	0
1.81418025565267	0
1.81680523171858	0
1.81951229729288	0
1.82230108653867	0
1.82517122484440	0
1.82812232905788	0
1.83115400772300	0
1.83426586131891	0
1.83745748250130	0
1.84072845634548	0
1.84407836059100	0
1.84750676588748	0
1.85101323604128	0
1.85459732826293	0
1.85825859341481	0
1.86199657625894	0
1.86581081570453	0
1.86970084505517	0
1.87366619225517	0
1.87770638013508	0
1.88182092665588	0
1.88600934515182	0
1.89027114457159	0
1.89460582971762	0
1.89901290148329	0
1.90349185708792	0
1.90804219030922	0
1.91266339171324	0
1.91735494888140	0
1.92211634663462	0
1.92694706725431	0
1.93184659070020	0
1.93681439482466	0
1.94184995558359	0
1.94695274724375	0
1.95212224258626	0
1.95735791310634	0
1.96265922920919	0
1.96802566040182	0
1.97345667548087	0
1.97895174271633	0
1.98451033003106	0
1.99013190517614	0
1.99581593590191	0
2.00156189012481	0
2.00736923608986	0
2.01323744252882	0
2.01916597881403	0
2.02515431510786	0
2.03120192250795	0
2.03730827318793	0
2.04347284053398	0
2.04969509927696	0
2.05597452562039	0
2.06231059736403	0
2.06870279402335	0
2.07515059694471	0
2.08165348941653	0
2.08821095677616	0
2.09482248651288	0
2.10148756836675	0
2.10820569442358	0
2.11497635920594	0
2.12179905976037	0
2.12867329574080	0
2.13559856948819	0
2.14257438610658	0
2.14960025353553	0
2.15667568261897	0
2.16380018717071	0
2.17097328403645	0
2.17819449315253	0
2.18546333760143	0
2.19277934366411	0
2.20014204086918	0
2.20755096203916	0
2.21500564333367	0
2.22250562428985	0
2.23005044785987	0
2.23763966044580	0
2.24527281193177	0
2.25294945571355	0
2.26066914872566	0
2.26843145146597	0
2.27623592801801	0
2.28408214607093	0
2.29196967693729	0
2.29989809556858	0
2.30786698056885	0
2.31587591420611	0
2.32392448242192	0
2.33201227483905	0
2.34013888476731	0
2.34830390920766	0
2.35650694885460	0
2.36474760809690	0
2.37302549501686	0
2.38134022138795	0
2.38969140267107	0
2.39807865800937	0
2.40650161022178	0
2.41495988579521	0
2.42345311487555	0
2.43198093125748	0
2.44054297237316	0
2.44913887927982	0
2.45776829664637	0
2.46643087273899	0
2.47512625940577	0
2.48385411206053	0
2.49261408966571	0
2.50140585471450	0
2.51022907321224	0
2.51908341465701	0
2.52796855201959	0
2.53688416172280	0
2.54582992362019	0
2.55480552097415	0
2.56381064043349	0
2.57284497201056	0
2.58190820905779	0
2.59100004824392	0
2.60012018952971	0
2.60926833614330	0
2.61844419455523	0
2.62764747445315	0
2.63687788871612	0
2.64613515338881	0
2.65541898765524	0
2.66472911381251	0
2.67406525724411	0
2.68237884162547	0
2.67307173491472	0
2.66379076693347	0
2.65453621184568	0
2.64530834686620	0
2.63610745228642	0
2.62693381149964	0
2.61778771102624	0
2.60866944053861	0
2.59957929288568	0
2.59051756411726	0
2.58148455350792	0
2.57248056358061	0
2.56350590012974	0
2.55456087224399	0
2.54564579232854	0
2.53676097612684	0
2.52790674274191	0
2.51908341465701	0
2.51029131775577	0
2.50153078134170	0
2.49280213815698	0
2.48410572440063	0
2.47544187974592	0
2.46681094735693	0
2.45821327390444	0
2.44964920958083	0
2.44111910811415	0
2.43262332678119	0
2.42416222641968	0
2.41573617143926	0
2.40734552983156	0
2.39899067317904	0
2.39067197666263	0
2.38238981906824	0
2.37414458279187	0
2.36593665384346	0
2.35776642184929	0
2.34963428005296	0
2.34154062531488	0
2.33348585811014	0
2.32547038252479	0
2.31749460625047	0
2.30955894057718	0
2.30166380038441	0
2.29380960413021	0
2.28599677383849	0
2.27822573508421	0
2.27049691697655	0
2.26281075213991	0
2.25516767669280	0
2.24756813022431	0
2.24001255576838	0
2.23250139977560	0
2.22503511208250	0
2.21761414587840	0
2.21023895766951	0
2.20291000724042	0
2.19562775761284	0
2.18839267500145	0
2.18120522876689	0
2.17406589136576	0
2.16697513829762	0
2.15993344804881	0
2.15294130203310	0
2.14599918452920	0
2.13910758261477	0
2.13226698609719	0
2.12547788744085	0
2.11874078169086	0
2.11205616639331	0
2.10542454151176	0
2.09884640934014	0
2.09232227441186	0
2.08585264340509	0
2.07943802504427	0
2.07307892999760	0
2.06677587077070	0
2.06052936159619	0
2.05433991831926	0
2.04820805827924	0
2.04213430018694	0
2.03611916399802	0
2.03016317078209	0
2.02426684258771	0
2.01843070230315	0
2.01265527351308	0
2.00694108035089	0
2.00128864734700	0
1.99569849927287	0
1.99017116098088	0
1.98470715724008	0
1.97930701256778	0
1.97397125105712	0
1.96870039620050	0
1.96349497070912	0
1.95835549632849	0
1.95328249365011	0
1.94827648191934	0
1.94333797883950	0
1.93846750037239	0
1.93366556053522	0
1.92893267119410	0
1.92426934185420	0
1.91967607944674	0
1.91515338811282	0
1.91070176898437	0
1.90632171996229	0
1.90201373549194	0
1.89777830633612	0
1.89361591934584	0
1.88952705722887	0
1.88551219831642	0
1.88157181632804	0
1.87770638013508	0
1.87391635352275	0
1.87020219495112	0
1.86656435731533	0
1.86300328770510	0
1.85951942716391	0
1.85611321044811	0
1.85278506578610	0
1.84953541463796	0
1.84636467145578	0
1.84327324344493	0
1.84026153032660	0
1.83732992410182	0
1.83447880881737	0
1.83170856033377	0
1.82901954609567	0
1.82641212490500	0
1.82388664669710	0
1.82144345232016	0
1.81908287331831	0
1.81680523171858	0
1.81461083982214	0
1.81250000000000	0
1.81047300449358	0
1.80853013522031	0
1.80667166358473	0
1.80489785029514	0
1.80320894518633	0
1.80160518704848	0
1.80008680346254	0
1.79865401064240	0
1.79730701328404	0
1.79604600442194	0
1.79487116529293	0
1.79378266520780	0
1.79278066143073	0
1.79186529906687	0
1.79103671095821	0
1.79029501758788	0
1.78964032699311	0
1.78907273468688	0
1.78859232358858	0
1.78819916396357	0
1.78789331337191	0
1.78767481662634	0
1.78754370575939	0
1.78750000000000	0
1.78754370575939	0
1.78767481662634	0
1.78789331337191	0
1.78819916396357	0
1.78859232358858	0
1.78907273468688	0
1.78964032699311	0
1.79029501758788	0
1.79103671095821	0
1.79186529906687	0
1.79278066143073	0
1.79378266520780	0
1.79487116529293	0
1.79604600442194	0
1.79730701328404	0
1.79865401064240	0
1.80008680346254	0
1.80160518704848	0
1.80320894518633	0
1.80489785029514	0
1.80667166358473	0
1.80853013522031	0
1.81047300449358	0
1.81250000000000	0
1.81461083982214	0
1.81680523171858	0
1.81908287331831	0
1.82144345232016	0
1.82388664669710	0
1.82641212490500	0
1.82901954609567	0
1.83170856033377	0
1.83447880881737	0
1.83732992410182	0
1.84026153032660	0
1.84327324344493	0
1.84636467145578	0
1.84953541463796	0
1.85278506578610	0
1.85611321044811	0
1.85951942716391	0
1.86300328770510	0
1.86656435731533	0
1.87020219495112	0
1.87391635352275	0
1.87770638013508	0
1.88157181632804	0
1.88551219831642	0
1.88952705722887	0
1.89361591934584	0
1.89777830633612	0
1.90201373549194	0
1.90632171996229	0
1.91070176898437	0
1.91515338811282	0
1.91967607944674	0
1.92426934185420	0
1.92893267119410	0
1.93366556053522	0
1.93846750037239	0
1.94333797883950	0
1.94827648191934	0
1.95328249365011	0
1.95835549632849	0
1.96349497070912	0
1.96870039620050	0
1.97397125105712	0
1.97930701256778	0
1.98470715724008	0
1.99017116098088	0
1.99569849927287	0
2.00128864734700	0
2.00694108035089	0
2.01265527351308	0
2.01843070230315	0
2.02426684258771	0
2.03016317078209	0
2.03611916399802	0
2.04213430018694	0
2.04820805827924	0
2.05433991831926	0
2.06052936159619	0
2.06677587077070	0
2.07307892999760	0
2.07943802504427	0
2.08585264340509	0
2.09232227441186	0
2.09884640934014	0
2.10542454151176	0
2.11205616639331	0
2.11874078169086	0
2.12547788744085	0
2.13226698609719	0
2.13910758261477	0
2.14599918452920	0
2.15294130203311	0
2.15993344804881	0
2.16697513829762	0
2.17406589136576	0
2.18120522876689	0
2.18839267500145	0
2.19562775761284	0
2.20291000724042	0
2.21023895766951	0
2.21761414587840	0
2.22503511208250	0
2.23250139977560	0
2.24001255576838	0
2.24756813022431	0
2.25516767669280	0
2.26281075213991	0
2.27049691697655	0
2.27822573508421	0
2.28599677383849	0
2.29380960413021	0
2.30166380038441	0
2.30955894057718	0
2.31749460625047	0
2.32547038252479	0
2.33348585811014	0
2.34154062531488	0
2.34963428005296	0
2.35776642184929	0
2.36593665384346	0
2.37414458279187	0
2.38238981906824	0
2.39067197666263	0
2.39899067317904	0
2.40734552983156	0
2.41573617143926	0
2.42416222641968	0
2.43262332678119	0
2.44111910811415	0
2.44964920958083	0
2.45821327390444	0
2.46681094735693	0
2.47544187974592	0
2.48410572440063	0
2.49280213815698	0
2.50153078134170	0
2.51029131775577	0
2.51908341465701	0
2.52790674274191	0
2.53676097612684	0
2.54564579232854	0
2.55456087224400	0
2.56350590012974	0
2.57248056358061	0
2.58148455350792	0
2.59051756411726	0
2.59957929288568	0
2.60866944053861	0
2.61778771102624	0
2.62693381149964	0
2.63610745228642	0
2.64530834686620	0
2.65453621184568	0
2.66379076693347	0
2.67307173491472	0
2.68237884162547	0
2.69072480941474	0
2.68144667110871	0
2.67219479080399	0
2.66296944218292	0
2.65377090194312	0
2.64459944982222	0
2.63545536862228	0
2.62633894423397	0
2.61725046566048	0
2.60819022504111	0
2.59915851767452	0
2.59015564204161	0
2.58118189982806	0
2.57223759594638	0
2.56332303855757	0
2.55443853909230	0
2.54558441227157	0
2.53676097612684	0
2.52796855201959	0
2.51920746466027	0
2.51047804212664	0
2.50178061588142	0
2.49311552078920	0
2.48448309513267	0
2.47588368062799	0
2.46731762243940	0
2.45878526919290	0
2.45028697298908	0
2.44182308941496	0
2.43339397755481	0
2.42500000000000	0
2.41664152285770	0
2.40831891575846	0
2.40003255186258	0
2.39178280786530	0
2.38357006400064	0
2.37539470404394	0
2.36725711531299	0
2.35915768866772	0
2.35109681850833	0
2.34307490277200	0
2.33509234292779	0
2.32714954397005	0
2.31924691440993	0
2.31138486626524	0
2.30356381504833	0
2.29578417975210	0
2.28804638283405	0
2.28035085019828	0
2.27269801117526	0
2.26508829849964	0
2.25752214828559	0
2.25000000000000	0
2.24252229643319	0
2.23508948366727	0
2.22770201104187	0
2.22036033111745	0
2.21306489963580	0
2.20581617547791	0
2.19861462061908	0
2.19146070008111	0
2.18435488188161	0
2.17729763698030	0
2.17028943922234	0
2.16333076527839	0
2.15642209458167	0
2.14956390926160	0
2.14275669407425	0
2.13600093632938	0
2.12929712581406	0
2.12264575471274	0
2.11604731752388	0
2.10950231097290	0
2.10301123392149	0
2.09657458727325	0
2.09019287387552	0
2.08386659841747	0
2.07759626732433	0
2.07138238864774	0
2.06522547195216	0
2.05912602819740	0
2.05308456961714	0
2.04710160959343	0
2.04117766252720	0
2.03531324370476	0
2.02950886916022	0
2.02376505553387	0
2.01808231992652	0
2.01246117974981	0
2.00690215257247	0
2.00140575596254	0
1.99597250732569	0
1.99060292373944	0
1.98529752178357	0
1.98005681736661	0
1.97488132554845	0
1.96977156035922	0
1.96472803461446	0
1.95975125972660	0
1.95484174551292	0
1.95000000000000	0
1.94522652922481	0
1.94052183703250	0
1.93588642487105	0
1.93132079158280	0
1.92682543319316	0
1.92240084269644	0
1.91804750983911	0
1.91376592090046	0
1.90955655847110	0
1.90541990122912	0
1.90135642371440	0
1.89736659610103	0
1.89345088396821	0
1.88960974806969	0
1.88584364410202	0
1.88215302247187	0
1.87853832806254	0
1.87500000000000	0
1.87153847141864	0
1.86815416922694	0
1.86484751387345	0
1.86161891911315	0
1.85846879177456	0
1.85539753152795	0
1.85240553065467	0
1.84949317381817	0
1.84666083783677	0
1.84390889145858	0
1.84123769513879	0
1.83864760081969	0
1.83613895171362	0
1.83371208208923	0
1.83136731706122	0
1.82910497238404	0
1.82692535424959	0
1.82482875908947	0
1.82281547338177	0
1.82088577346301	0
1.81903992534524	0
1.81727818453863	0
1.81560079587998	0
1.81400799336717	0
1.81250000000000	0
1.81107702762748	0
1.80973927680205	0
1.80848693664068	0
1.80732018469335	0
1.80623918681884	0
1.80524409706832	0
1.80433505757661	0
1.80351219846166	0
1.80277563773199	0
1.80212548120268	0
1.80156182241965	0
1.80108474259264	0
1.80069431053691	0
1.80039058262367	0
1.80017360273947	0
1.80004340225451	0
1.80000000000000	0
1.80004340225451	0
1.80017360273947	0
1.80039058262367	0
1.80069431053691	0
1.80108474259264	0
1.80156182241965	0
1.80212548120268	0
1.80277563773200	0
1.80351219846166	0
1.80433505757661	0
1.80524409706832	0
1.80623918681884	0
1.80732018469335	0
1.80848693664068	0
1.80973927680205	0
1.81107702762748	0
1.81250000000000	0
1.81400799336717	0
1.81560079587998	0
1.81727818453863	0
1.81903992534524	0
1.82088577346301	0
1.82281547338177	0
1.82482875908947	0
1.82692535424959	0
1.82910497238404	0
1.83136731706122	0
1.83371208208923	0
1.83613895171362	0
1.83864760081969	0
1.84123769513879	0
1.84390889145858	0
1.84666083783677	0
1.84949317381817	0
1.85240553065467	0
1.85539753152795	0
1.85846879177456	0
1.86161891911315	0
1.86484751387345	0
1.86815416922694	0
1.87153847141864	0
1.87500000000000	0
1.87853832806254	0
1.88215302247187	0
1.88584364410202	0
1.88960974806969	0
1.89345088396821	0
1.89736659610103	0
1.90135642371440	0
1.90541990122912	0
1.90955655847110	0
1.91376592090046	0
1.91804750983911	0
1.92240084269645	0
1.92682543319316	0
1.93132079158280	0
1.93588642487105	0
1.94052183703250	0
1.94522652922481	0
1.95000000000000	0
1.95484174551292	0
1.95975125972660	0
1.96472803461446	0
1.96977156035922	0
1.97488132554845	0
1.98005681736661	0
1.98529752178357	0
1.99060292373944	0
1.99597250732569	0
2.00140575596254	0
2.00690215257247	0
2.01246117974981	0
2.01808231992652	0
2.02376505553387	0
2.02950886916022	0
2.03531324370476	0
2.04117766252720	0
2.04710160959343	0
2.05308456961714	0
2.05912602819740	0
2.06522547195216	0
2.07138238864774	0
2.07759626732433	0
2.08386659841747	0
2.09019287387552	0
2.09657458727325	0
2.10301123392149	0
2.10950231097290	0
2.11604731752388	0
2.12264575471274	0
2.12929712581406	0
2.13600093632938	0
2.14275669407425	0
2.14956390926160	0
2.15642209458167	0
2.16333076527839	0
2.17028943922234	0
2.17729763698030	0
2.18435488188161	0
2.19146070008111	0
2.19861462061908	0
2.20581617547791	0
2.21306489963580	0
2.22036033111745	0
2.22770201104187	0
2.23508948366727	0
2.24252229643319	0
2.25000000000000	0
2.25752214828559	0
2.26508829849964	0
2.27269801117526	0
2.28035085019828	0
2.28804638283405	0
2.29578417975210	0
2.30356381504833	0
2.31138486626524	0
2.31924691440993	0
2.32714954397005	0
2.33509234292779	0
2.34307490277200	0
2.35109681850833	0
2.35915768866772	0
2.36725711531299	0
2.37539470404394	0
2.38357006400064	0
2.39178280786530	0
2.40003255186258	0
2.40831891575846	0
2.41664152285770	0
2.42500000000000	0
2.43339397755481	0
2.44182308941496	0
2.45028697298908	0
2.45878526919290	0
2.46731762243940	0
2.47588368062799	0
2.48448309513267	0
2.49311552078920	0
2.50178061588142	0
2.51047804212664	0
2.51920746466027	0
2.52796855201959	0
2.53676097612684	0
2.54558441227157	0
2.55443853909230	0
2.56332303855757	0
2.57223759594638	0
2.58118189982806	0
2.59015564204161	0
2.59915851767452	0
2.60819022504111	0
2.61725046566048	0
2.62633894423397	0
2.63545536862228	0
2.64459944982222	0
2.65377090194312	0
2.66296944218292	0
2.67219479080399	0
2.68144667110871	0
2.69072480941474	0
2.69910286021115	0
2.68985362055261	0
2.68063075599755	0
2.67143453971831	0
2.66226524786694	0
2.65312315959889	0
2.64400855709659	0
2.63492172559262	0
2.62586295339266	0
2.61683253189806	0
2.60783075562813	0
2.59885792224200	0
2.58991433256006	0
2.58100029058503	0
2.57211610352255	0
2.56326208180123	0
2.55443853909230	0
2.54564579232854	0
2.53688416172280	0
2.52815397078580	0
2.51945554634330	0
2.51078921855261	0
2.50215532091835	0
2.49355419030748	0
2.48498616696351	0
2.47645159451987	0
2.46795082001242	0
2.45948419389107	0
2.45105207003034	0
2.44265480573903	0
2.43429276176881	0
2.42596630232161	0
2.41767579505607	0
2.40942161109259	0
2.40120412501728	0
2.39302371488458	0
2.38488076221852	0
2.37677565201262	0
2.36870877272830	0
2.36068051629186	0
2.35269127808984	0
2.34474145696279	0
2.33683145519740	0
2.32896167851685	0
2.32113253606941	0
2.31334444041522	0
2.30559780751110	0
2.29789305669346	0
2.29023061065911	0
2.28261089544407	0
2.27503434040016	0
2.26750137816937	0
2.26001244465600	0
2.25256797899642	0
2.24516842352640	0
2.23781422374602	0
2.23050582828201	0
2.22324368884745	0
2.21602826019886	0
2.20886000009054	0
2.20173936922607	0
2.19466683120696	0
2.18764285247844	0
2.18066790227215	0
2.17374245254584	0
2.16686697791996	0
2.16004195561105	0
2.15326786536186	0
2.14654518936826	0
2.13987441220274	0
2.13325602073450	0
2.12669050404613	0
2.12017835334672	0
2.11372006188142	0
2.10731612483747	0
2.10096703924645	0
2.09467330388297	0
2.08843541915952	0
2.08225388701762	0
2.07612921081517	0
2.07006189520990	0
2.06405244603910	0
2.05810137019536	0
2.05220917549844	0
2.04637637056334	0
2.04060346466431	0
2.03489096759507	0
2.02923938952505	0
2.02364924085178	0
2.01812103204937	0
2.01265527351308	0
2.00725247540014	0
2.00191314746669	0
1.99663779890094	0
1.99142693815264	0
1.98628107275884	0
1.98120070916603	0
1.97618635254877	0
1.97123850662471	0
1.96635767346635	0
1.96154435330940	0
1.95679904435790	0
1.95212224258626	0
1.94751444153824	0
1.94297613212309	0
1.93850780240885	0
1.93410993741307	0
1.92978301889098	0
1.92552752512136	0
1.92134393069018	0
1.91723270627225	0
1.91319431841097	0
1.90922922929647	0
1.90533789654224	0
1.90152077296042	0
1.89777830633612	0
1.89411093920076	0
1.89051910860483	0
1.88700324589016	0
1.88356377646206	0
1.88020111956142	0
1.87691568803716	0
1.87370788811917	0
1.87057811919203	0
1.86752677356979	0
1.86455423627204	0
1.86166088480153	0
1.85884708892367	0
1.85611321044811	0
1.85345960301270	0
1.85088661187011	0
1.84839457367738	0
1.84598381628876	0
1.84365465855187	0
1.84140741010782	0
1.83924237119527	0
1.83715983245879	0
1.83516007476187	0
1.83324336900478	0
1.83140997594749	0
1.82966014603806	0
1.82799411924656	0
1.82641212490500	0
1.82491438155328	0
1.82350109679155	0
1.82217246713916	0
1.82092867790037	0
1.81976990303719	0
1.81869630504931	0
1.81770803486148	0
1.81680523171858	0
1.81598802308826	0
1.81525652457167	0
1.81461083982214	0
1.81405106047211	0
1.81357726606836	0
1.81318952401562	0
1.81288788952875	0
1.81267240559347	0
1.81254310293576	0
1.81250000000000	0
1.81254310293576	0
1.81267240559347	0
1.81288788952875	0
1.81318952401562	0
1.81357726606836	0
1.81405106047211	0
1.81461083982214	0
1.81525652457167	0
1.81598802308826	0
1.81680523171858	0
1.81770803486148	0
1.81869630504931	0
1.81976990303719	0
1.82092867790037	0
1.82217246713916	0
1.82350109679155	0
1.82491438155328	0
1.82641212490500	0
1.82799411924656	0
1.82966014603806	0
1.83140997594749	0
1.83324336900478	0
1.83516007476187	0
1.83715983245879	0
1.83924237119527	0
1.84140741010782	0
1.84365465855187	0
1.84598381628876	0
1.84839457367738	0
1.85088661187011	0
1.85345960301270	0
1.85611321044811	0
1.85884708892367	0
1.86166088480153	0
1.86455423627204	0
1.86752677356979	0
1.87057811919203	0
1.87370788811917	0
1.87691568803716	0
1.88020111956142	0
1.88356377646206	0
1.88700324589016	0
1.89051910860483	0
1.89411093920076	0
1.89777830633612	0
1.90152077296042	0
1.90533789654224	0
1.90922922929647	0
1.91319431841097	0
1.91723270627225	0
1.92134393069018	0
1.92552752512136	0
1.92978301889098	0
1.93410993741307	0
1.93850780240885	0
1.94297613212309	0
1.94751444153824	0
1.95212224258626	0
1.95679904435790	0
1.96154435330940	0
1.96635767346635	0
1.97123850662471	0
1.97618635254877	0
1.98120070916604	0
1.98628107275884	0
1.99142693815264	0
1.99663779890094	0
2.00191314746669	0
2.00725247540014	0
2.01265527351308	0
2.01812103204937	0
2.02364924085178	0
2.02923938952505	0
2.03489096759507	0
2.04060346466431	0
2.04637637056334	0
2.05220917549844	0
2.05810137019536	0
2.06405244603910	0
2.07006189520990	0
2.07612921081517	0
2.08225388701762	0
2.08843541915952	0
2.09467330388297	0
2.10096703924645	0
2.10731612483747	0
2.11372006188142	0
2.12017835334672	0
2.12669050404613	0
2.13325602073450	0
2.13987441220274	0
2.14654518936826	0
2.15326786536186	0
2.16004195561105	0
2.16686697791996	0
2.17374245254584	0
2.18066790227215	0
2.18764285247844	0
2.19466683120696	0
2.20173936922607	0
2.20886000009054	0
2.21602826019886	0
2.22324368884745	0
2.23050582828201	0
2.23781422374602	0
2.24516842352640	0
2.25256797899642	0
2.26001244465600	0
2.26750137816937	0
2.27503434040016	0
2.28261089544408	0
2.29023061065911	0
2.29789305669346	0
2.30559780751110	0
2.31334444041522	0
2.32113253606941	0
2.32896167851685	0
2.33683145519740	0
2.34474145696279	0
2.35269127808984	0
2.36068051629186	0
2.36870877272830	0
2.37677565201262	0
2.38488076221852	0
2.39302371488458	0
2.40120412501728	0
2.40942161109259	0
2.41767579505607	0
2.42596630232161	0
2.43429276176881	0
2.44265480573903	0
2.45105207003034	0
2.45948419389107	0
2.46795082001243	0
2.47645159451987	0
2.48498616696351	0
2.49355419030748	0
2.50215532091835	0
2.51078921855261	0
2.51945554634330	0
2.52815397078580	0
2.53688416172280	0
2.54564579232854	0
2.55443853909230	0
2.56326208180123	0
2.57211610352255	0
2.58100029058503	0
2.58991433256006	0
2.59885792224200	0
2.60783075562813	0
2.61683253189806	0
2.62586295339266	0
2.63492172559262	0
2.64400855709659	0
2.65312315959889	0
2.66226524786694	0
2.67143453971831	0
2.68063075599755	0
2.68985362055261	0
2.69910286021115	0
2.70751269618445	0
2.69829228401965	0
2.68909836190497	0
2.67993120247517	0
2.67079108130906	0
2.66167827695234	0
2.65259307094021	0
2.64353574781958	0
2.63450659517110	0
2.62550590363077	0
2.61653396691119	0
2.60759108182246	0
2.59867754829259	0
2.58979366938758	0
2.58093975133090	0
2.57211610352255	0
2.56332303855757	0
2.55456087224400	0
2.54582992362019	0
2.53713051497159	0
2.52846297184673	0
2.51982762307266	0
2.51122480076954	0
2.50265484036453	0
2.49411808060485	0
2.48561486356998	0
2.47714553468302	0
2.46871044272106	0
2.46030993982466	0
2.45194438150624	0
2.44361412665748	0
2.43531953755560	0
2.42706097986845	0
2.41883882265851	0
2.41065343838554	0
2.40250520290800	0
2.39439449548315	0
2.38632169876570	0
2.37828719880506	0
2.37029138504109	0
2.36233465029830	0
2.35441739077845	0
2.34654000605146	0
2.33870289904468	0
2.33090647603030	0
2.32315114661100	0
2.31543732370367	0
2.30776542352120	0
2.30013586555229	0
2.29254907253912	0
2.28500547045297	0
2.27750548846759	0
2.27004955893038	0
2.26263811733118	0
2.25527160226878	0
2.24795045541489	0
2.24067512147567	0
2.23344604815071	0
2.22626368608932	0
2.21912848884421	0
2.21204091282237	0
2.20500141723310	0
2.19801046403333	0
2.19106851786976	0
2.18417604601827	0
2.17733351832006	0
2.17054140711482	0
2.16380018717071	0
2.15711033561105	0
2.15047233183782	0
2.14388665745184	0
2.13735379616946	0
2.13087423373600	0
2.12444845783559	0
2.11807695799751	0
2.11176022549910	0
2.10549875326489	0
2.09929303576228	0
2.09314356889345	0
2.08705084988363	0
2.08101537716568	0
2.07503765026083	0
2.06911816965586	0
2.06325743667629	0
2.05745595335599	0
2.05171422230290	0
2.04603274656101	0
2.04041202946856	0
2.03485257451246	0
2.02935488517903	0
2.02391946480091	0
2.01854681640035	0
2.01323744252882	0
2.00799184510296	0
2.00281052523697	0
1.99769398307148	0
1.99264271759892	0
1.98765722648549	0
1.98273800588984	0
1.97788555027838	0
1.97310035223756	0
1.96838290228299	0
1.96373368866555	0
1.95915319717474	0
1.95464191093919	0
1.95020031022457	0
1.94582887222901	0
1.94152807087613	0
1.93729837660594	0
1.93314025616353	0
1.92905417238604	0
1.92504058398778	0
1.92109994534381	0
1.91723270627225	0
1.91343931181525	0
1.90972020201913	0
1.90607581171369	0
1.90250657029089	0
1.89901290148329	0
1.89559522314233	0
1.89225394701663	0
1.88898947853078	0
1.88580221656461	0
1.88269255323327	0
1.87966087366844	0
1.87670755580085	0
1.87383297014435	0
1.87103747958185	0
1.86832143915334	0
1.86568519584629	0
1.86312908838867	0
1.86065344704488	0
1.85825859341481	0
1.85594484023637	0
1.85371249119166	0
1.85156184071718	0
1.84949317381817	0
1.84750676588748	0
1.84560288252918	0
1.84378177938714	0
1.84204370197886	0
1.84038888553479	0
1.83881755484333	0
1.83732992410182	0
1.83592619677372	0
1.83460656545211	0
1.83337121172991	0
1.83222030607676	0
1.83115400772300	0
1.83017246455081	0
1.82927581299267	0
1.82846417793732	0
1.82773767264342	0
1.82709639866100	0
1.82654044576078	0
1.82606989187161	0
1.82568480302598	0
1.82538523331378	0
1.82517122484440	0
1.82504280771712	0
1.82500000000000	0
1.82504280771712	0
1.82517122484440	0
1.82538523331378	0
1.82568480302598	0
1.82606989187161	0
1.82654044576078	0
1.82709639866100	0
1.82773767264342	0
1.82846417793732	0
1.82927581299267	0
1.83017246455081	0
1.83115400772300	0
1.83222030607676	0
1.83337121172991	0
1.83460656545211	0
1.83592619677372	0
1.83732992410182	0
1.83881755484333	0
1.84038888553479	0
1.84204370197886	0
1.84378177938714	0
1.84560288252918	0
1.84750676588748	0
1.84949317381817	0
1.85156184071718	0
1.85371249119166	0
1.85594484023637	0
1.85825859341481	0
1.86065344704488	0
1.86312908838867	0
1.86568519584629	0
1.86832143915334	0
1.87103747958185	0
1.87383297014435	0
1.87670755580085	0
1.87966087366844	0
1.88269255323327	0
1.88580221656461	0
1.88898947853078	0
1.89225394701663	0
1.89559522314233	0
1.89901290148329	0
1.90250657029089	0
1.90607581171369	0
1.90972020201913	0
1.91343931181525	0
1.91723270627225	0
1.92109994534381	0
1.92504058398778	0
1.92905417238604	0
1.93314025616353	0
1.93729837660594	0
1.94152807087613	0
1.94582887222901	0
1.95020031022457	0
1.95464191093919	0
1.95915319717474	0
1.96373368866555	0
1.96838290228299	0
1.97310035223756	0
1.97788555027838	0
1.98273800588984	0
1.98765722648549	0
1.99264271759892	0
1.99769398307148	0
2.00281052523697	0
2.00799184510296	0
2.01323744252882	0
2.01854681640035	0
2.02391946480091	0
2.02935488517903	0
2.03485257451246	0
2.04041202946856	0
2.04603274656101	0
2.05171422230290	0
2.05745595335599	0
2.06325743667629	0
2.06911816965586	0
2.07503765026083	0
2.08101537716568	0
2.08705084988363	0
2.09314356889345	0
2.09929303576228	0
2.10549875326489	0
2.11176022549910	0
2.11807695799751	0
2.12444845783559	0
2.13087423373600	0
2.13735379616946	0
2.14388665745184	0
2.15047233183782	0
2.15711033561105	0
2.16380018717071	0
2.17054140711482	0
2.17733351832006	0
2.18417604601827	0
2.19106851786976	0
2.19801046403333	0
2.20500141723310	0
2.21204091282237	0
2.21912848884421	0
2.22626368608932	0
2.23344604815071	0
2.24067512147567	0
2.24795045541489	0
2.25527160226878	0
2.26263811733118	0
2.27004955893038	0
2.27750548846759	0
2.28500547045297	0
2.29254907253913	0
2.30013586555229	0
2.30776542352120	0
2.31543732370367	0
2.32315114661100	0
2.33090647603030	0
2.33870289904468	0
2.34654000605146	0
2.35441739077845	0
2.36233465029830	0
2.37029138504109	0
2.37828719880506	0
2.38632169876570	0
2.39439449548315	0
2.40250520290800	0
2.41065343838554	0
2.41883882265851	0
2.42706097986845	0
2.43531953755560	0
2.44361412665748	0
2.45194438150624	0
2.46030993982466	0
2.46871044272106	0
2.47714553468302	0
2.48561486356998	0
2.49411808060485	0
2.50265484036453	0
2.51122480076954	0
2.51982762307266	0
2.52846297184673	0
2.53713051497159	0
2.54582992362019	0
2.55456087224400	0
2.56332303855757	0
2.57211610352255	0
2.58093975133090	0
2.58979366938758	0
2.59867754829259	0
2.60759108182246	0
2.61653396691119	0
2.62550590363077	0
2.63450659517110	0
2.64353574781958	0
2.65259307094021	0
2.66167827695234	0
2.67079108130906	0
2.67993120247517	0
2.68909836190497	0
2.69829228401965	0
2.70751269618445	0
2.71595402207033	0
2.70676236489279	0
2.69759731057102	0
2.68845913117533	0
2.67934810168444	0
2.67026450000744	0
2.66120860700547	0
2.65218070651304	0
2.64318108535908	0
2.63421003338762	0
2.62526784347807	0
2.61635481156513	0
2.60747123665823	0
2.59861742086056	0
2.58979366938758	0
2.58100029058503	0
2.57223759594638	0
2.56350590012974	0
2.55480552097415	0
2.54613677951519	0
2.53750000000000	0
2.52889550990151	0
2.52032363993198	0
2.51178472405579	0
2.50327909950129	0
2.49480710677199	0
2.48636908965664	0
2.47796539523860	0
2.46959637390404	0
2.46126237934926	0
2.45296376858689	0
2.44470090195099	0
2.43647414310105	0
2.42828385902472	0
2.42013042003938	0
2.41201419979236	0
2.40393557525987	0
2.39589492674449	0
2.38789263787131	0
2.37992909558247	0
2.37200469013027	0
2.36411981506860	0
2.35627486724278	0
2.34847024677768	0
2.34070635706404	0
2.33298360474308	0
2.32530239968912	0
2.31766315499039	0
2.31006628692772	0
2.30251221495131	0
2.29500136165537	0
2.28753415275051	0
2.28011101703404	0
2.27273238635788	0
2.26539869559422	0
2.25811038259869	0
2.25086788817114	0
2.24367165601387	0
2.23652213268727	0
2.22941976756285	0
2.22236501277355	0
2.21535832316129	0
2.20840015622169	0
2.20149097204599	0
2.19463123325993	0
2.18782140495974	0
2.18106195464503	0
2.17435335214863	0
2.16769606956326	0
2.16109058116498	0
2.15453736333348	0
2.14803689446899	0
2.14158965490591	0
2.13519612682301	0
2.12885679415033	0
2.12257214247243	0
2.11634265892837	0
2.11016883210799	0
2.10405115194474	0
2.09799010960491	0
2.09198619737321	0
2.08603990853483	0
2.08015173725380	0
2.07432217844770	0
2.06855172765875	0
2.06284088092126	0
2.05719013462538	0
2.05159998537727	0
2.04607092985556	0
2.04060346466431	0
2.03519808618228	0
2.02985529040865	0
2.02457557280532	0
2.01935942813557	0
2.01420735029937	0
2.00911983216532	0
2.00409736539920	0
1.99914044028928	0
1.99424954556846	0
1.98942516823328	0
1.98466779335989	0
1.97997790391711	0
1.97535598057667	0
1.97080250152064	0
1.96631794224637	0
1.96190277536885	0
1.95755747042073	0
1.95328249365011	0
1.94907830781629	0
1.94494537198349	0
1.94088414131292	0
1.93689506685313	0
1.93297859532898	0
1.92913516892933	0
1.92536522509367	0
1.92166919629784	0
1.91804750983911	0
1.91450058762070	0
1.91102884593614	0
1.90763269525347	0
1.90431253999967	0
1.90106877834549	0
1.89790180199082	0
1.89481199595105	0
1.89179973834442	0
1.88886540018075	0
1.88600934515182	0
1.88323192942346	0
1.88053350142985	0
1.87791440167011	0
1.87537496250750	0
1.87291550797146	0
1.87053635356280	0
1.86823780606217	0
1.86602016334229	0
1.86388371418391	0
1.86182873809596	0
1.85985550514012	0
1.85796427575990	0
1.85615530061469	0
1.85442882041884	0
1.85278506578610	0
1.85122425707962	0
1.84974660426773	0
1.84835230678570	0
1.84704155340371	0
1.84581452210129	0
1.84467137994820	0
1.84361228299228	0
1.84263737615408	0
1.84174679312874	0
1.84094065629504	0
1.84021907663191	0
1.83958215364251	0
1.83902997528588	0
1.83856261791651	0
1.83818014623159	0
1.83788261322643	0
1.83767006015770	0
1.83754251651492	0
1.83750000000000	0
1.83754251651492	0
1.83767006015770	0
1.83788261322643	0
1.83818014623159	0
1.83856261791651	0
1.83902997528588	0
1.83958215364251	0
1.84021907663191	0
1.84094065629504	0
1.84174679312874	0
1.84263737615408	0
1.84361228299228	0
1.84467137994820	0
1.84581452210129	0
1.84704155340371	0
1.84835230678570	0
1.84974660426773	0
1.85122425707962	0
1.85278506578610	0
1.85442882041884	0
1.85615530061469	0
1.85796427575990	0
1.85985550514012	0
1.86182873809596	0
1.86388371418391	0
1.86602016334229	0
1.86823780606217	0
1.87053635356280	0
1.87291550797146	0
1.87537496250750	0
1.87791440167011	0
1.88053350142985	0
1.88323192942346	0
1.88600934515182	0
1.88886540018075	0
1.89179973834442	0
1.89481199595105	0
1.89790180199082	0
1.90106877834549	0
1.90431253999967	0
1.90763269525347	0
1.91102884593614	0
1.91450058762070	0
1.91804750983911	0
1.92166919629784	0
1.92536522509367	0
1.92913516892933	0
1.93297859532898	0
1.93689506685313	0
1.94088414131292	0
1.94494537198349	0
1.94907830781629	0
1.95328249365011	0
1.95755747042073	0
1.96190277536885	0
1.96631794224637	0
1.97080250152064	0
1.97535598057667	0
1.97997790391711	0
1.98466779335989	0
1.98942516823328	0
1.99424954556846	0
1.99914044028928	0
2.00409736539920	0
2.00911983216532	0
2.01420735029937	0
2.01935942813557	0
2.02457557280532	0
2.02985529040865	0
2.03519808618228	0
2.04060346466431	0
2.04607092985556	0
2.05159998537727	0
2.05719013462538	0
2.06284088092126	0
2.06855172765875	0
2.07432217844770	0
2.08015173725380	0
2.08603990853483	0
2.09198619737321	0
2.09799010960491	0
2.10405115194474	0
2.11016883210799	0
2.11634265892837	0
2.12257214247243	0
2.12885679415033	0
2.13519612682301	0
2.14158965490591	0
2.14803689446899	0
2.15453736333348	0
2.16109058116498	0
2.16769606956326	0
2.17435335214863	0
2.18106195464503	0
2.18782140495974	0
2.19463123325993	0
2.20149097204599	0
2.20840015622169	0
2.21535832316129	0
2.22236501277355	0
2.22941976756285	0
2.23652213268727	0
2.24367165601387	0
2.25086788817114	0
2.25811038259869	0
2.26539869559422	0
2.27273238635788	0
2.28011101703404	0
2.28753415275051	0
2.29500136165537	0
2.30251221495131	0
2.31006628692772	0
2.31766315499039	0
2.32530239968912	0
2.33298360474308	0
2.34070635706404	0
2.34847024677768	0
2.35627486724278	0
2.36411981506860	0
2.37200469013027	0
2.37992909558247	0
2.38789263787131	0
2.39589492674449	0
2.40393557525987	0
2.41201419979236	0
2.42013042003938	0
2.42828385902472	0
2.43647414310105	0
2.44470090195099	0
2.45296376858689	0
2.46126237934926	0
2.46959637390404	0
2.47796539523860	0
2.48636908965664	0
2.49480710677199	0
2.50327909950129	0
2.51178472405579	0
2.52032363993198	0
2.52889550990151	0
2.53750000000000	0
2.54613677951519	0
2.55480552097415	0
2.56350590012974	0
2.57223759594638	0
2.58100029058503	0
2.58979366938758	0
2.59861742086056	0
2.60747123665823	0
2.61635481156513	0
2.62526784347807	0
2.63421003338762	0
2.64318108535908	0
2.65218070651304	0
2.66120860700547	0
2.67026450000744	0
2.67934810168444	0
2.68845913117533	0
2.69759731057102	0
2.70676236489279	0
2.71595402207033	0
2.72442654516506	0
2.71526356915862	0
2.70612730668755	0
2.69701802923154	0
2.68793601114312	0
2.67888152966868	0
2.66985486496926	0
2.66085630014099	0
2.65188612123522	0
2.64294461727824	0
2.63403208029060	0
2.62514880530609	0
2.61629509039023	0
2.60747123665823	0
2.59867754829259	0
2.58991433256006	0
2.58118189982806	0
2.57248056358061	0
2.56381064043349	0
2.55517245014891	0
2.54656631564937	0
2.53799256303087	0
2.52945152157538	0
2.52094352376248	0
2.51246890528022	0
2.50402800503509	0
2.49562116516109	0
2.48724873102792	0
2.47891105124811	0
2.47060847768318	0
2.46234136544875	0
2.45411007291849	0
2.44591496172700	0
2.43775639677143	0
2.42963474621187	0
2.42155038147052	0
2.41350367722943	0
2.40549501142696	0
2.39752476525270	0
2.38959332314099	0
2.38170107276291	0
2.37384840501663	0
2.36603571401617	0
2.35826339707845	0
2.35053185470863	0
2.34284149058360	0
2.33519271153368	0
2.32758592752233	0
2.32002155162404	0
2.31250000000000	0
2.30502169187190	0
2.29758704949345	0
2.29019649811976	0
2.28285046597450	0
2.27554938421472	0
2.26829368689330	0
2.26108381091900	0
2.25392019601405	0
2.24680328466913	0
2.23973352209588	0
2.23271135617661	0
2.22573723741146	0
2.21881161886267	0
2.21193495609613	0
2.20510770712000	0
2.19833033232042	0
2.19160329439431	0
2.18492705827906	0
2.17830209107920	0
2.17172886198991	0
2.16520784221746	0
2.15873950489632	0
2.15232432500309	0
2.14596277926715	0
2.13965534607796	0
2.13340250538899	0
2.12720473861826	0
2.12106252854554	0
2.11497635920594	0
2.10894671578018	0
2.10297408448131	0
2.09705895243791	0
2.09120180757382	0
2.08540313848426	0
2.07966343430854	0
2.07398318459914	0
2.06836287918731	0
2.06280300804512	0
2.05730406114410	0
2.05186652831026	0
2.04649089907578	0
2.04117766252720	0
2.03592730715023	0
2.03074032067126	0
2.02561718989547	0
2.02055840054179	0
2.01556443707464	0
2.01063578253248	0
2.00577291835342	0
2.00097632419777	0
1.99624647776771	0
1.99158385462425	0
1.98698892800136	0
1.98246216861760	0
1.97800404448525	0
1.97361502071706	0
1.96929555933080	0
1.96504611905166	0
1.96086715511276	0
1.95675911905375	0
1.95272245851785	0
1.94875761704733	0
1.94486503387767	0
1.94104514373056	0
1.93729837660594	0
1.93362515757320	0
1.93002590656188	0
1.92650103815181	0
1.92305096136322	0
1.91967607944674	0
1.91637678967368	0
1.91315348312675	0
1.91000654449141	0
1.90693635184817	0
1.90394327646598	0
1.90102768259697	0
1.89818992727282	0
1.89543036010295	0
1.89274932307477	0
1.89014715035629	0
1.88762416810127	0
1.88518069425718	0
1.88281703837627	0
1.88053350142985	0
1.87833037562618	0
1.87620794423220	0
1.87416648139913	0
1.87220625199255	0
1.87032751142681	0
1.86853050550426	0
1.86681547025945	0
1.86518263180848	0
1.86363220620379	0
1.86216439929454	0
1.86077940659284	0
1.85947741314596	0
1.85825859341481	0
1.85712311115876	0
1.85607111932706	0
1.85510275995698	0
1.85421816407887	0
1.85341745162821	0
1.85270073136489	0
1.85206810079975	0
1.85151964612855	0
1.85105544217346	0
1.85067555233217	0
1.85038002853468	0
1.85016891120784	0
1.85004222924775	0
1.85000000000000	0
1.85004222924775	0
1.85016891120784	0
1.85038002853468	0
1.85067555233217	0
1.85105544217346	0
1.85151964612855	0
1.85206810079975	0
1.85270073136489	0
1.85341745162821	0
1.85421816407887	0
1.85510275995698	0
1.85607111932706	0
1.85712311115876	0
1.85825859341481	0
1.85947741314596	0
1.86077940659284	0
1.86216439929454	0
1.86363220620379	0
1.86518263180848	0
1.86681547025945	0
1.86853050550426	0
1.87032751142681	0
1.87220625199255	0
1.87416648139913	0
1.87620794423220	0
1.87833037562618	0
1.88053350142985	0
1.88281703837627	0
1.88518069425718	0
1.88762416810127	0
1.89014715035629	0
1.89274932307477	0
1.89543036010295	0
1.89818992727282	0
1.90102768259697	0
1.90394327646598	0
1.90693635184817	0
1.91000654449141	0
1.91315348312675	0
1.91637678967368	0
1.91967607944674	0
1.92305096136322	0
1.92650103815181	0
1.93002590656188	0
1.93362515757320	0
1.93729837660594	0
1.94104514373056	0
1.94486503387767	0
1.94875761704733	0
1.95272245851785	0
1.95675911905375	0
1.96086715511276	0
1.96504611905166	0
1.96929555933080	0
1.97361502071706	0
1.97800404448525	0
1.98246216861760	0
1.98698892800136	0
1.99158385462425	0
1.99624647776771	0
2.00097632419777	0
2.00577291835342	0
2.01063578253248	0
2.01556443707464	0
2.02055840054179	0
2.02561718989547	0
2.03074032067126	0
2.03592730715023	0
2.04117766252720	0
2.04649089907578	0
2.05186652831026	0
2.05730406114410	0
2.06280300804512	0
2.06836287918731	0
2.07398318459914	0
2.07966343430854	0
2.08540313848426	0
2.09120180757382	0
2.09705895243791	0
2.10297408448131	0
2.10894671578018	0
2.11497635920594	0
2.12106252854554	0
2.12720473861826	0
2.13340250538899	0
2.13965534607796	0
2.14596277926715	0
2.15232432500309	0
2.15873950489632	0
2.16520784221746	0
2.17172886198991	0
2.17830209107920	0
2.18492705827906	0
2.19160329439431	0
2.19833033232042	0
2.20510770712000	0
2.21193495609613	0
2.21881161886267	0
2.22573723741146	0
2.23271135617661	0
2.23973352209588	0
2.24680328466913	0
2.25392019601405	0
2.26108381091900	0
2.26829368689330	0
2.27554938421472	0
2.28285046597450	0
2.29019649811976	0
2.29758704949345	0
2.30502169187190	0
2.31250000000000	0
2.32002155162404	0
2.32758592752233	0
2.33519271153368	0
2.34284149058360	0
2.35053185470863	0
2.35826339707845	0
2.36603571401617	0
2.37384840501663	0
2.38170107276291	0
2.38959332314099	0
2.39752476525270	0
2.40549501142696	0
2.41350367722943	0
2.42155038147052	0
2.42963474621187	0
2.43775639677143	0
2.44591496172700	0
2.45411007291849	0
2.46234136544875	0
2.47060847768318	0
2.47891105124811	0
2.48724873102792	0
2.49562116516109	0
2.50402800503509	0
2.51246890528022	0
2.52094352376248	0
2.52945152157538	0
2.53799256303087	0
2.54656631564937	0
2.55517245014891	0
2.56381064043349	0
2.57248056358061	0
2.58118189982806	0
2.58991433256006	0
2.59867754829259	0
2.60747123665823	0
2.61629509039023	0
2.62514880530609	0
2.63403208029060	0
2.64294461727824	0
2.65188612123522	0
2.66085630014099	0
2.66985486496926	0
2.67888152966868	0
2.68793601114312	0
2.69701802923154	0
2.70612730668755	0
2.71526356915862	0
2.72442654516506	0
2.73292997531953	0
2.72379560540067	0
2.71468805758599	0
2.70560760273917	0
2.69655451456113	0
2.68752906961023	0
2.67853154732215	0
2.66956223002949	0
2.66062140298089	0
2.65170935435994	0
2.64282637530353	0
2.63397275991989	0
2.62514880530609	0
2.61635481156513	0
2.60759108182246	0
2.59885792224200	0
2.59015564204161	0
2.58148455350792	0
2.57284497201056	0
2.56423721601571	0
2.55566160709903	0
2.54711846995777	0
2.53860813242217	0
2.53013092546611	0
2.52168718321682	0
2.51327724296386	0
2.50490144516706	0
2.49656013346364	0
2.48825365467430	0
2.47998235880822	0
2.47174659906715	0
2.46354673184821	0
2.45538311674574	0
2.44725611655176	0
2.43916609725537	0
2.43111342804074	0
2.42309848128383	0
2.41512163254773	0
2.40718326057656	0
2.39928374728793	0
2.39142347776382	0
2.38360284023996	0
2.37582222609353	0
2.36808202982920	0
2.36038264906349	0
2.35272448450727	0
2.34510793994648	0
2.33753342222095	0
2.33000134120133	0
2.32251210976391	0
2.31506614376350	0
2.30766386200417	0
2.30030568620781	0
2.29299204098052	0
2.28572335377666	0
2.27850005486065	0
2.27132257726638	0
2.26419135675411	0
2.25710683176495	0
2.25006944337280	0
2.24307963523367	0
2.23613785353229	0
2.22924454692616	0
2.22240016648668	0
2.21560516563760	0
2.20886000009055	0
2.20216512777766	0
2.19552100878129	0
2.18892810526066	0
2.18238688137553	0
2.17589780320676	0
2.16946133867373	0
2.16307795744860	0
2.15674813086739	0
2.15047233183782	0
2.14425103474383	0
2.13808471534689	0
2.13197385068392	0
2.12591891896187	0
2.11992039944900	0
2.11397877236267	0
2.10809451875384	0
2.10226812038807	0
2.09650005962318	0
2.09079081928346	0
2.08514088253048	0
2.07955073273051	0
2.07402085331850	0
2.06855172765875	0
2.06314383890217	0
2.05779766984026	0
2.05251370275572	0
2.04729241926990	0
2.04213430018694	0
2.03703982533479	0
2.03200947340311	0
2.02704372177810	0
2.02214304637432	0
2.01730792146365	0
2.01253881950138	0
2.00783621094949	0
2.00320056409737	0
1.99863234487987	0
1.99413201669298	0
1.98970004020707	0
1.98533687317795	0
1.98104297025582	0
1.97681878279219	0
1.97266475864502	0
1.96858134198209	0
1.96456897308290	0
1.96062808813910	0
1.95675911905375	0
1.95296249323944	0
1.94923863341562	0
1.94558795740516	0
1.94201087793040	0
1.93850780240885	0
1.93507913274884	0
1.93172526514512	0
1.92844658987487	0
1.92524349109405	0
1.92211634663462	0
1.91906552780253	0
1.91609139917698	0
1.91319431841097	0
1.91037463603347	0
1.90763269525347	0
1.90496883176602	0
1.90238337356065	0
1.89987664073223	0
1.89744894529471	0
1.89510059099774	0
1.89283187314669	0
1.89064307842596	0
1.88853448472619	0
1.88650636097523	0
1.88455896697344	0
1.88269255323327	0
1.88090736082349	0
1.87920362121831	0
1.87758155615142	0
1.87604137747545	0
1.87458328702675	0
1.87320747649586	0
1.87191412730392	0
1.87070341048494	0
1.86957548657443	0
1.86853050550426	0
1.86756860650419	0
1.86668991800995	0
1.86589455757821	0
1.86518263180848	0
1.86455423627204	0
1.86400945544812	0
1.86354836266731	0
1.86317102006230	0
1.86287747852616	0
1.86266777767803	0
1.86254194583639	0
1.86250000000000	0
1.86254194583639	0
1.86266777767803	0
1.86287747852616	0
1.86317102006230	0
1.86354836266731	0
1.86400945544812	0
1.86455423627204	0
1.86518263180848	0
1.86589455757821	0
1.86668991800995	0
1.86756860650419	0
1.86853050550426	0
1.86957548657443	0
1.87070341048494	0
1.87191412730392	0
1.87320747649586	0
1.87458328702675	0
1.87604137747545	0
1.87758155615142	0
1.87920362121831	0
1.88090736082349	0
1.88269255323327	0
1.88455896697344	0
1.88650636097523	0
1.88853448472619	0
1.89064307842596	0
1.89283187314669	0
1.89510059099774	0
1.89744894529471	0
1.89987664073223	0
1.90238337356065	0
1.90496883176602	0
1.90763269525347	0
1.91037463603347	0
1.91319431841097	0
1.91609139917698	0
1.91906552780253	0
1.92211634663462	0
1.92524349109405	0
1.92844658987487	0
1.93172526514512	0
1.93507913274884	0
1.93850780240885	0
1.94201087793040	0
1.94558795740516	0
1.94923863341562	0
1.95296249323944	0
1.95675911905375	0
1.96062808813911	0
1.96456897308290	0
1.96858134198209	0
1.97266475864502	0
1.97681878279219	0
1.98104297025582	0
1.98533687317795	0
1.98970004020707	0
1.99413201669298	0
1.99863234487987	0
2.00320056409737	0
2.00783621094949	0
2.01253881950138	0
2.01730792146365	0
2.02214304637432	0
2.02704372177810	0
2.03200947340311	0
2.03703982533479	0
2.04213430018694	0
2.04729241926990	0
2.05251370275572	0
2.05779766984026	0
2.06314383890217	0
2.06855172765875	0
2.07402085331850	0
2.07955073273051	0
2.08514088253048	0
2.09079081928346	0
2.09650005962318	0
2.10226812038807	0
2.10809451875384	0
2.11397877236267	0
2.11992039944900	0
2.12591891896187	0
2.13197385068392	0
2.13808471534689	0
2.14425103474383	0
2.15047233183782	0
2.15674813086740	0
2.16307795744860	0
2.16946133867373	0
2.17589780320676	0
2.18238688137553	0
2.18892810526066	0
2.19552100878129	0
2.20216512777766	0
2.20886000009055	0
2.21560516563760	0
2.22240016648668	0
2.22924454692616	0
2.23613785353229	0
2.24307963523367	0
2.25006944337280	0
2.25710683176495	0
2.26419135675411	0
2.27132257726638	0
2.27850005486065	0
2.28572335377666	0
2.29299204098052	0
2.30030568620781	0
2.30766386200417	0
2.31506614376350	0
2.32251210976391	0
2.33000134120133	0
2.33753342222095	0
2.34510793994648	0
2.35272448450727	0
2.36038264906350	0
2.36808202982920	0
2.37582222609353	0
2.38360284023996	0
2.39142347776382	0
2.39928374728793	0
2.40718326057656	0
2.41512163254773	0
2.42309848128383	0
2.43111342804074	0
2.43916609725537	0
2.44725611655176	0
2.45538311674574	0
2.46354673184821	0
2.47174659906715	0
2.47998235880822	0
2.48825365467430	0
2.49656013346364	0
2.50490144516706	0
2.51327724296386	0
2.52168718321682	0
2.53013092546611	0
2.53860813242217	0
2.54711846995777	0
2.55566160709903	0
2.56423721601571	0
2.57284497201056	0
2.58148455350792	0
2.59015564204161	0
2.59885792224200	0
2.60759108182246	0
2.61635481156513	0
2.62514880530609	0
2.63397275991989	0
2.64282637530353	0
2.65170935435994	0
2.66062140298089	0
2.66956223002949	0
2.67853154732215	0
2.68752906961023	0
2.69655451456113	0
2.70560760273917	0
2.71468805758599	0
2.72379560540067	0
2.73292997531953	0
2.74146402493266	0
2.73235818479203	0
2.72327927322924	0
2.71422756046725	0
2.70520331953072	0
2.69620682626537	0
2.68723835935706	0
2.67829820035036	0
2.66938663366699	0
2.66050394662365	0
2.65165042944955	0
2.64282637530353	0
2.63403208029060	0
2.62526784347807	0
2.61653396691119	0
2.60783075562813	0
2.59915851767452	0
2.59051756411726	0
2.58190820905779	0
2.57333076964466	0
2.56478556608540	0
2.55627292165762	0
2.54779316271945	0
2.53934661871907	0
2.53093362220347	0
2.52255450882632	0
2.51420961735493	0
2.50589928967626	0
2.49762387080201	0
2.48938370887254	0
2.48117915515990	0
2.47301056406963	0
2.46487829314147	0
2.45678270304885	0
2.44872415759718	0
2.44070302372083	0
2.43271967147882	0
2.42477447404908	0
2.41686780772139	0
2.40900005188875	0
2.40117158903732	0
2.39338280473475	0
2.38563408761696	0
2.37792582937315	0
2.37025842472925	0
2.36263227142948	0
2.35504777021614	0
2.34750532480759	0
2.34000534187424	0
2.33254823101260	0
2.32513440471728	0
2.31776427835101	0
2.31043827011240	0
2.30315680100162	0
2.29592029478377	0
2.28872917795007	0
2.28158387967657	0
2.27448483178060	0
2.26743246867465	0
2.26042722731788	0
2.25346954716499	0
2.24655987011252	0
2.23969864044250	0
2.23288630476341	0
2.22612331194837	0
2.21941011307059	0
2.21274716133588	0
2.20613491201241	0
2.19957382235741	0
2.19306435154101	0
2.18660696056699	0
2.18020211219052	0
2.17385027083284	0
2.16755190249276	0
2.16130747465510	0
2.15511745619583	0
2.14898231728416	0
2.14290252928126	0
2.13687856463581	0
2.13091089677631	0
2.12500000000000	0
2.11914634935863	0
2.11335042054081	0
2.10761268975113	0
2.10193363358599	0
2.09631372890605	0
2.09075345270551	0
2.08525328197800	0
2.07981369357931	0
2.07443516408684	0
2.06911816965586	0
2.06386318587255	0
2.05867068760402	0
2.05354114884509	0
2.04847504256215	0
2.04347284053398	0
2.03853501318962	0
2.03366202944344	0
2.02885435652735	0
2.02411245982035	0
2.01943680267544	0
2.01482784624394	0
2.01028604929746	0
2.00581186804745	0
2.00140575596254	0
1.99706816358381	0
1.99279953833796	0
1.98860032434876	0
1.98447096224661	0
1.98041188897663	0
1.97642353760524	0
1.97250633712544	0
1.96866071226100	0
1.96488708326967	0
1.96118586574552	0
1.95755747042073	0
1.95400230296691	0
1.95052076379617	0
1.94711324786208	0
1.94378014446079	0
1.94052183703250	0
1.93733870296342	0
1.93423111338847	0
1.93119943299495	0
1.92824401982737	0
1.92536522509367	0
1.92256339297304	0
1.91983886042553	0
1.91719195700378	0
1.91462300466698	0
1.91213231759729	0
1.90972020201913	0
1.90738695602125	0
1.90513286938208	0
1.90295822339851	0
1.90086329071819	0
1.89884833517582	0
1.89691361163338	0
1.89505936582472	0
1.89328583420465	0
1.89159324380269	0
1.88998181208180	0
1.88845174680213	0
1.88700324589016	0
1.88563649731331	0
1.88435167896017	0
1.88314895852665	0
1.88202849340811	0
1.88099043059767	0
1.88003490659083	0
1.87916204729661	0
1.87837196795523	0
1.87766477306254	0
1.87704055630133	0
1.87649940047952	0
1.87604137747545	0
1.87566654819027	0
1.87537496250750	0
1.87516665925992	0
1.87504166620371	0
1.87500000000000	0
1.87504166620371	0
1.87516665925992	0
1.87537496250750	0
1.87566654819027	0
1.87604137747545	0
1.87649940047952	0
1.87704055630133	0
1.87766477306254	0
1.87837196795523	0
1.87916204729661	0
1.88003490659083	0
1.88099043059767	0
1.88202849340811	0
1.88314895852665	0
1.88435167896017	0
1.88563649731331	0
1.88700324589016	0
1.88845174680213	0
1.88998181208180	0
1.89159324380269	0
1.89328583420465	0
1.89505936582472	0
1.89691361163338	0
1.89884833517582	0
1.90086329071819	0
1.90295822339851	0
1.90513286938208	0
1.90738695602125	0
1.90972020201913	0
1.91213231759729	0
1.91462300466698	0
1.91719195700378	0
1.91983886042553	0
1.92256339297304	0
1.92536522509367	0
1.92824401982737	0
1.93119943299495	0
1.93423111338847	0
1.93733870296342	0
1.94052183703250	0
1.94378014446079	0
1.94711324786208	0
1.95052076379617	0
1.95400230296691	0
1.95755747042073	0
1.96118586574552	0
1.96488708326967	0
1.96866071226100	0
1.97250633712544	0
1.97642353760524	0
1.98041188897663	0
1.98447096224661	0
1.98860032434876	0
1.99279953833796	0
1.99706816358381	0
2.00140575596254	0
2.00581186804745	0
2.01028604929746	0
2.01482784624394	0
2.01943680267544	0
2.02411245982035	0
2.02885435652735	0
2.03366202944344	0
2.03853501318962	0
2.04347284053398	0
2.04847504256215	0
2.05354114884509	0
2.05867068760402	0
2.06386318587255	0
2.06911816965586	0
2.07443516408684	0
2.07981369357931	0
2.08525328197800	0
2.09075345270551	0
2.09631372890605	0
2.10193363358599	0
2.10761268975113	0
2.11335042054081	0
2.11914634935863	0
2.12500000000000	0
2.13091089677631	0
2.13687856463581	0
2.14290252928126	0
2.14898231728416	0
2.15511745619583	0
2.16130747465510	0
2.16755190249276	0
2.17385027083284	0
2.18020211219052	0
2.18660696056699	0
2.19306435154101	0
2.19957382235741	0
2.20613491201241	0
2.21274716133588	0
2.21941011307059	0
2.22612331194837	0
2.23288630476341	0
2.23969864044250	0
2.24655987011252	0
2.25346954716499	0
2.26042722731788	0
2.26743246867465	0
2.27448483178060	0
2.28158387967657	0
2.28872917795007	0
2.29592029478377	0
2.30315680100162	0
2.31043827011240	0
2.31776427835102	0
2.32513440471728	0
2.33254823101260	0
2.34000534187424	0
2.34750532480759	0
2.35504777021614	0
2.36263227142948	0
2.37025842472925	0
2.37792582937315	0
2.38563408761696	0
2.39338280473475	0
2.40117158903732	0
2.40900005188875	0
2.41686780772139	0
2.42477447404908	0
2.43271967147882	0
2.44070302372083	0
2.44872415759718	0
2.45678270304885	0
2.46487829314147	0
2.47301056406963	0
2.48117915515990	0
2.48938370887254	0
2.49762387080201	0
2.50589928967626	0
2.51420961735493	0
2.52255450882632	0
2.53093362220347	0
2.53934661871908	0
2.54779316271945	0
2.55627292165762	0
2.56478556608540	0
2.57333076964466	0
2.58190820905779	0
2.59051756411726	0
2.59915851767452	0
2.60783075562813	0
2.61653396691119	0
2.62526784347807	0
2.63403208029060	0
2.64282637530353	0
2.65165042944955	0
2.66050394662365	0
2.66938663366699	0
2.67829820035036	0
2.68723835935706	0
2.69620682626537	0
2.70520331953072	0
2.71422756046725	0
2.72327927322924	0
2.73235818479203	0
2.74146402493266	0
2.75002840894417	0
2.74095102108739	0
2.73190066620293	0
2.72287761384900	0
2.71388213635007	0
2.70491450881539	0
2.69597500915717	0
2.68706391810839	0
2.67818151924025	0
2.66932809897922	0
2.66050394662365	0
2.65170935435994	0
2.64294461727824	0
2.63421003338762	0
2.62550590363077	0
2.61683253189806	0
2.60819022504111	0
2.59957929288568	0
2.59100004824392	0
2.58245280692600	0
2.57393788775098	0
2.56545561255696	0
2.55700630621045	0
2.54859029661497	0
2.54020791471879	0
2.53185949452176	0
2.52354537308129	0
2.51526589051734	0
2.50702139001645	0
2.49881221783471	0
2.49063872329971	0
2.48250125881136	0
2.47440017984157	0
2.46633584493272	0
2.45830861569495	0
2.45031885680211	0
2.44236693598648	0
2.43445322403204	0
2.42657809476637	0
2.41874192505112	0
2.41094509477093	0
2.40318798682084	0
2.39547098709210	0
2.38779448445632	0
2.38015887074792	0
2.37256454074489	0
2.36501189214769	0
2.35750132555636	0
2.35003324444570	0
2.34260805513855	0
2.33522616677700	0
2.32788799129168	0
2.32059394336881	0
2.31334444041522	0
2.30613990252109	0
2.29898075242052	0
2.29186741544968	0
2.28480031950278	0
2.27777989498547	0
2.27080657476589	0
2.26388079412322	0
2.25700299069363	0
2.25017360441367	0
2.24339307746101	0
2.23666185419254	0
2.22998038107962	0
2.22334910664070	0
2.21676848137103	0
2.21023895766951	0
2.20376098976273	0
2.19733503362596	0
2.19096154690127	0
2.18464098881258	0
2.17837382007772	0
2.17216050281741	0
2.16600150046116	0
2.15989727765003	0
2.15384830013629	0
2.14785503467995	0
2.14191794894202	0
2.13603751137474	0
2.13021419110849	0
2.12444845783559	0
2.11874078169086	0
2.11309163312905	0
2.10750148279900	0
2.10197080141471	0
2.09650005962318	0
2.09108972786918	0
2.08574027625685	0
2.08045217440825	0
2.07522589131882	0
2.07006189520990	0
2.06496065337817	0
2.05992263204228	0
2.05494829618655	0
2.05003810940187	0
2.04519253372390	0
2.04041202946856	0
2.03569705506492	0
2.03104806688567	0
2.02646551907502	0
2.02194986337446	0
2.01750154894612	0
2.01312102219415	0
2.00880872658399	0
2.00456510245988	0
2.00039058686048	0
1.99628561333292	0
1.99225061174542	0
1.98828600809843	0
1.98439222433470	0
1.98056967814818	0
1.97681878279219	0
1.97313994688669	0
1.96953357422513	0
1.96600006358087	0
1.96253980851345	0
1.95915319717474	0
1.95584061211541	0
1.95260243009170	0
1.94943902187270	0
1.94635075204856	0
1.94333797883950	0
1.94040105390613	0
1.93754032216106	0
1.93475612158225	0
1.93204878302801	0
1.92941863005414	0
1.92686597873334	0
1.92439113747699	0
1.92199440685971	0
1.91967607944674	0
1.91743643962453	0
1.91527576343460	0
1.91319431841097	0
1.91119236342133	0
1.90927014851225	0
1.90742791475851	0
1.90566589411680	0
1.90398430928409	0
1.90238337356065	0
1.90086329071819	0
1.89942425487304	0
1.89806645036469	0
1.89679005163988	0
1.89559522314233	0
1.89448211920831	0
1.89345088396821	0
1.89250165125423	0
1.89163454451435	0
1.89084967673266	0
1.89014715035629	0
1.88952705722887	0
1.88898947853078	0
1.88853448472619	0
1.88816213551697	0
1.88787247980365	0
1.88766555565333	0
1.88754139027466	0
1.88750000000000	0
1.88754139027466	0
1.88766555565333	0
1.88787247980365	0
1.88816213551697	0
1.88853448472619	0
1.88898947853078	0
1.88952705722887	0
1.89014715035629	0
1.89084967673266	0
1.89163454451435	0
1.89250165125423	0
1.89345088396821	0
1.89448211920831	0
1.89559522314233	0
1.89679005163988	0
1.89806645036469	0
1.89942425487304	0
1.90086329071819	0
1.90238337356065	0
1.90398430928409	0
1.90566589411680	0
1.90742791475851	0
1.90927014851225	0
1.91119236342133	0
1.91319431841097	0
1.91527576343460	0
1.91743643962453	0
1.91967607944674	0
1.92199440685971	0
1.92439113747699	0
1.92686597873334	0
1.92941863005414	0
1.93204878302801	0
1.93475612158225	0
1.93754032216106	0
1.94040105390613	0
1.94333797883950	0
1.94635075204856	0
1.94943902187270	0
1.95260243009170	0
1.95584061211541	0
1.95915319717474	0
1.96253980851345	0
1.96600006358087	0
1.96953357422513	0
1.97313994688669	0
1.97681878279219	0
1.98056967814818	0
1.98439222433470	0
1.98828600809843	0
1.99225061174542	0
1.99628561333292	0
2.00039058686048	0
2.00456510245988	0
2.00880872658399	0
2.01312102219415	0
2.01750154894612	0
2.02194986337446	0
2.02646551907502	0
2.03104806688567	0
2.03569705506492	0
2.04041202946856	0
2.04519253372390	0
2.05003810940187	0
2.05494829618655	0
2.05992263204228	0
2.06496065337817	0
2.07006189520990	0
2.07522589131882	0
2.08045217440825	0
2.08574027625685	0
2.09108972786918	0
2.09650005962318	0
2.10197080141471	0
2.10750148279900	0
2.11309163312905	0
2.11874078169086	0
2.12444845783559	0
2.13021419110849	0
2.13603751137474	0
2.14191794894202	0
2.14785503467995	0
2.15384830013629	0
2.15989727765003	0
2.16600150046116	0
2.17216050281741	0
2.17837382007772	0
2.18464098881258	0
2.19096154690127	0
2.19733503362596	0
2.20376098976273	0
2.21023895766951	0
2.21676848137103	0
2.22334910664070	0
2.22998038107962	0
2.23666185419254	0
2.24339307746101	0
2.25017360441367	0
2.25700299069363	0
2.26388079412322	0
2.27080657476589	0
2.27777989498547	0
2.28480031950278	0
2.29186741544968	0
2.29898075242052	0
2.30613990252109	0
2.31334444041522	0
2.32059394336881	0
2.32788799129168	0
2.33522616677700	0
2.34260805513855	0
2.35003324444570	0
2.35750132555636	0
2.36501189214769	0
2.37256454074489	0
2.38015887074792	0
2.38779448445632	0
2.39547098709210	0
2.40318798682084	0
2.41094509477093	0
2.41874192505112	0
2.42657809476637	0
2.43445322403204	0
2.44236693598648	0
2.45031885680211	0
2.45830861569495	0
2.46633584493272	0
2.47440017984157	0
2.48250125881136	0
2.49063872329971	0
2.49881221783471	0
2.50702139001645	0
2.51526589051734	0
2.52354537308129	0
2.53185949452176	0
2.54020791471879	0
2.54859029661497	0
2.55700630621045	0
2.56545561255696	0
2.57393788775098	0
2.58245280692600	0
2.59100004824392	0
2.59957929288568	0
2.60819022504111	0
2.61683253189806	0
2.62550590363077	0
2.63421003338762	0
2.64294461727824	0
2.65170935435994	0
2.66050394662365	0
2.66932809897922	0
2.67818151924025	0
2.68706391810839	0
2.69597500915717	0
2.70491450881539	0
2.71388213635007	0
2.72287761384900	0
2.73190066620293	0
2.74095102108739	0
2.75002840894417	0
2.75862284482674	0
2.74957383061448	0
2.74055195170608	0
2.73155747697170	0
2.72259067801240	0
2.71365182917780	0
2.70474120758345	0
2.69585909312783	0
2.68700576850888	0
2.67818151924025	0
2.66938663366699	0
2.66062140298089	0
2.65188612123522	0
2.64318108535908	0
2.63450659517110	0
2.62586295339266	0
2.61725046566048	0
2.60866944053861	0
2.60012018952971	0
2.59160302708575	0
2.58311827061790	0
2.57466624050575	0
2.56624726010570	0
2.55786165575858	0
2.54950975679639	0
2.54119189554823	0
2.53290840734520	0
2.52465963052448	0
2.51644590643232	0
2.50826757942609	0
2.50012499687516	0
2.49201850916080	0
2.48394846967484	0
2.47591523481722	0
2.46791916399221	0
2.45996061960349	0
2.45203996704785	0
2.44415757470749	0
2.43631381394105	0
2.42850905907308	0
2.42074368738204	0
2.41301807908685	0
2.40533261733175	0
2.39768768816958	0
2.39008368054342	0
2.38252098626644	0
2.37500000000000	0
2.36752111922999	0
2.36008474424119	0
2.35269127808984	0
2.34534112657413	0
2.33803469820275	0
2.33077240416133	0
2.32355465827684	0
2.31638187697970	0
2.30925447926382	0
2.30217288664427	0
2.29513752311272	0
2.28814881509049	0
2.28120719137916	0
2.27431308310883	0
2.26746692368378	0
2.26066914872566	0
2.25392019601405	0
2.24722050542442	0
2.24057051886344	0
2.23397068020151	0
2.22742143520260	0
2.22092323145128	0
2.21447651827695	0
2.20808174667515	0
2.20173936922607	0
2.19544984001002	0
2.18921361452006	0
2.18303114957162	0
2.17690290320905	0
2.17082933460924	0
2.16481090398215	0
2.15884807246828	0
2.15294130203311	0
2.14709105535839	0
2.14129779573043	0
2.13556198692522	0
2.12988409309051	0
2.12426457862480	0
2.11870390805322	0
2.11320254590042	0
2.10776095656030	0
2.10237960416286	0
2.09705895243791	0
2.09179946457590	0
2.08660160308575	0
2.08146582964987	0
2.07639260497624	0
2.07138238864774	0
2.06643563896871	0
2.06155281280883	0
2.05673436544441	0
2.05198075039704	0
2.04729241926990	0
2.04266982158155	0
2.03811340459750	0
2.03362361315953	0
2.02920088951291	0
2.02484567313166	0
2.02055840054179	0
2.01633950514292	0
2.01218941702813	0
2.00810856280232	0
2.00409736539920	0
2.00015624389696	0
1.99628561333292	0
1.99248588451713	0
1.98875746384520	0
1.98510075311053	0
1.98151614931597	0
1.97800404448525	0
1.97456482547421	0
1.97119887378215	0
1.96790656536331	0
1.96468827043885	0
1.96154435330940	0
1.95847517216839	0
1.95548107891639	0
1.95256241897666	0
1.94971953111210	0
1.94695274724375	0
1.94426239227117	0
1.94164878389476	0
1.93911223244040	0
1.93665304068643	0
1.93427150369332	0
1.93196790863617	0
1.92974253464031	0
1.92759565262012	0
1.92552752512136	0
1.92353840616713	0
1.92162854110778	0
1.91979816647480	0
1.91804750983911	0
1.91637678967368	0
1.91478621522091	0
1.91327598636475	0
1.91184629350793	0
1.91049731745428	0
1.90922922929647	0
1.90804219030922	0
1.90693635184817	0
1.90591185525459	0
1.90496883176602	0
1.90410740243296	0
1.90332767804180	0
1.90262975904405	0
1.90201373549194	0
1.90147968698064	0
1.90102768259697	0
1.90065778087482	0
1.90037002975736	0
1.90016446656599	0
1.90004111797614	0
1.90000000000000	0
1.90004111797614	0
1.90016446656599	0
1.90037002975736	0
1.90065778087482	0
1.90102768259697	0
1.90147968698064	0
1.90201373549194	0
1.90262975904405	0
1.90332767804180	0
1.90410740243296	0
1.90496883176602	0
1.90591185525459	0
1.90693635184817	0
1.90804219030922	0
1.90922922929647	0
1.91049731745428	0
1.91184629350793	0
1.91327598636475	0
1.91478621522091	0
1.91637678967368	0
1.91804750983911	0
1.91979816647480	0
1.92162854110778	0
1.92353840616713	0
1.92552752512136	0
1.92759565262012	0
1.92974253464031	0
1.93196790863617	0
1.93427150369332	0
1.93665304068643	0
1.93911223244040	0
1.94164878389476	0
1.94426239227117	0
1.94695274724375	0
1.94971953111210	0
1.95256241897666	0
1.95548107891639	0
1.95847517216839	0
1.96154435330940	0
1.96468827043885	0
1.96790656536331	0
1.97119887378215	0
1.97456482547421	0
1.97800404448525	0
1.98151614931597	0
1.98510075311053	0
1.98875746384520	0
1.99248588451713	0
1.99628561333292	0
2.00015624389696	0
2.00409736539920	0
2.00810856280232	0
2.01218941702813	0
2.01633950514292	0
2.02055840054179	0
2.02484567313166	0
2.02920088951291	0
2.03362361315953	0
2.03811340459750	0
2.04266982158155	0
2.04729241926990	0
2.05198075039704	0
2.05673436544441	0
2.06155281280883	0
2.06643563896871	0
2.07138238864774	0
2.07639260497624	0
2.08146582964987	0
2.08660160308575	0
2.09179946457590	0
2.09705895243791	0
2.10237960416286	0
2.10776095656030	0
2.11320254590042	0
2.11870390805322	0
2.12426457862480	0
2.12988409309051	0
2.13556198692522	0
2.14129779573043	0
2.14709105535839	0
2.15294130203311	0
2.15884807246828	0
2.16481090398215	0
2.17082933460924	0
2.17690290320905	0
2.18303114957162	0
2.18921361452006	0
2.19544984001002	0
2.20173936922607	0
2.20808174667515	0
2.21447651827695	0
2.22092323145128	0
2.22742143520260	0
2.23397068020151	0
2.24057051886344	0
2.24722050542442	0
2.25392019601405	0
2.26066914872566	0
2.26746692368378	0
2.27431308310883	0
2.28120719137916	0
2.28814881509049	0
2.29513752311272	0
2.30217288664427	0
2.30925447926382	0
2.31638187697970	0
2.32355465827684	0
2.33077240416133	0
2.33803469820275	0
2.34534112657413	0
2.35269127808984	0
2.36008474424119	0
2.36752111922999	0
2.37500000000000	0
2.38252098626644	0
2.39008368054342	0
2.39768768816958	0
2.40533261733175	0
2.41301807908685	0
2.42074368738204	0
2.42850905907308	0
2.43631381394105	0
2.44415757470749	0
2.45203996704785	0
2.45996061960349	0
2.46791916399221	0
2.47591523481722	0
2.48394846967484	0
2.49201850916080	0
2.50012499687516	0
2.50826757942609	0
2.51644590643232	0
2.52465963052448	0
2.53290840734520	0
2.54119189554823	0
2.54950975679639	0
2.55786165575858	0
2.56624726010570	0
2.57466624050575	0
2.58311827061790	0
2.59160302708575	0
2.60012018952971	0
2.60866944053861	0
2.61725046566048	0
2.62586295339266	0
2.63450659517110	0
2.64318108535908	0
2.65188612123522	0
2.66062140298089	0
2.66938663366699	0
2.67818151924025	0
2.68700576850888	0
2.69585909312783	0
2.70474120758345	0
2.71365182917780	0
2.72259067801240	0
2.73155747697170	0
2.74055195170608	0
2.74957383061448	0
2.75862284482674	0
2.76724705257771	0
2.75822633226499	0
2.74923284754129	0
2.74026686656610	0
2.73132866019452	0
2.72241850199414	0
2.71353666826155	0
2.70468343803854	0
2.69585909312783	0
2.68706391810839	0
2.67829820035036	0
2.66956223002949	0
2.66085630014099	0
2.65218070651304	0
2.64353574781958	0
2.63492172559262	0
2.62633894423397	0
2.61778771102624	0
2.60926833614330	0
2.60078113265996	0
2.59232641656100	0
2.58390450674943	0
2.57551572505392	0
2.56716039623550	0
2.55883884799336	0
2.55055141096979	0
2.54229841875418	0
2.53408020788609	0
2.52589711785734	0
2.51774949111305	0
2.50963767305163	0
2.50156201202369	0
2.49352285932975	0
2.48552056921684	0
2.47755549887384	0
2.46962800842556	0
2.46173846092553	0
2.45388722234743	0
2.44607466157515	0
2.43830115039140	0
2.43056706346482	0
2.42287277833567	0
2.41521867539981	0
2.40760513789118	0
2.40003255186258	0
2.39250130616474	0
2.38501179242368	0
2.37756440501619	0
2.37015954104360	0
2.36279760030350	0
2.35547898525969	0
2.34820410100996	0
2.34097335525204	0
2.33378715824730	0
2.32664592278241	0
2.31955006412882	0
2.31250000000000	0
2.30549615050644	0
2.29853893810829	0
2.29162878756574	0
2.28476612588685	0
2.27795138227312	0
2.27118498806240	0
2.26446737666940	0
2.25779898352356	0
2.25118024600430	0
2.24461160337373	0
2.23809349670652	0
2.23162636881715	0
2.22521066418441	0
2.21884682887305	0
2.21253531045269	0
2.20627655791381	0
2.20007102158089	0
2.19391915302274	0
2.18782140495974	0
2.18177823116833	0
2.17579008638242	0
2.16985742619187	0
2.16398070693803	0
2.15816038560622	0
2.15239691971532	0
2.14669076720426	0
2.14104238631560	0
2.13545223547613	0
2.12992077317444	0
2.12444845783559	0
2.11903574769280	0
2.11368310065629	0
2.10839097417913	0
2.10315982512029	0
2.09799010960491	0
2.09288228288167	0
2.08783679917756	0
2.08285411154982	0
2.07793467173538	0
2.07307892999760	0
2.06828733497065	0
2.06356033350130	0
2.05889837048845	0
2.05430188872035	0
2.04977132870962	0
2.04530712852618	0
2.04090972362817	0
2.03657954669097	0
2.03231702743445	0
2.02812259244849	0
2.02399666501702	0
2.01993966494052	0
2.01595200835734	0
2.01203410756379	0
2.00818637083315	0
2.00440920223392	0
2.00070300144724	0
1.99706816358381	0
1.99350507900030	0
1.99001413311564	0
1.98659570622711	0
1.98325017332660	0
1.97997790391711	0
1.97677926182971	0
1.97365460504112	0
1.97060428549214	0
1.96762864890711	0
1.96472803461446	0
1.96190277536885	0
1.95915319717474	0
1.95647961911184	0
1.95388235316254	0
1.95136170404157	0
1.94891796902794	0
1.94655143779968	0
1.94426239227117	0
1.94205110643361	0
1.93991784619865	0
1.93786286924540	0
1.93588642487105	0
1.93398875384528	0
1.93217008826863	0
1.93043065143506	0
1.92877065769884	0
1.92719031234593	0
1.92568981147017	0
1.92426934185420	0
1.92292908085556	0
1.92166919629784	0
1.92048984636733	0
1.91939117951500	0
1.91837333436430	0
1.91743643962453	0
1.91658061401027	0
1.91580596616672	0
1.91511259460116	0
1.91450058762070	0
1.91397002327623	0
1.91352096931285	0
1.91315348312675	0
1.91286761172853	0
1.91266339171324	0
1.91254084923695	0
1.91250000000000	0
1.91254084923695	0
1.91266339171324	0
1.91286761172853	0
1.91315348312675	0
1.91352096931285	0
1.91397002327623	0
1.91450058762070	0
1.91511259460116	0
1.91580596616672	0
1.91658061401027	0
1.91743643962453	0
1.91837333436430	0
1.91939117951500	0
1.92048984636733	0
1.92166919629784	0
1.92292908085556	0
1.92426934185420	0
1.92568981147017	0
1.92719031234593	0
1.92877065769884	0
1.93043065143506	0
1.93217008826863	0
1.93398875384528	0
1.93588642487105	0
1.93786286924540	0
1.93991784619865	0
1.94205110643361	0
1.94426239227117	0
1.94655143779968	0
1.94891796902794	0
1.95136170404157	0
1.95388235316254	0
1.95647961911184	0
1.95915319717474	0
1.96190277536885	0
1.96472803461446	0
1.96762864890711	0
1.97060428549214	0
1.97365460504112	0
1.97677926182971	0
1.97997790391711	0
1.98325017332660	0
1.98659570622711	0
1.99001413311564	0
1.99350507900030	0
1.99706816358381	0
2.00070300144724	0
2.00440920223392	0
2.00818637083315	0
2.01203410756379	0
2.01595200835734	0
2.01993966494052	0
2.02399666501702	0
2.02812259244849	0
2.03231702743445	0
2.03657954669097	0
2.04090972362817	0
2.04530712852618	0
2.04977132870962	0
2.05430188872035	0
2.05889837048845	0
2.06356033350130	0
2.06828733497065	0
2.07307892999760	0
2.07793467173538	0
2.08285411154982	0
2.08783679917756	0
2.09288228288167	0
2.09799010960491	0
2.10315982512029	0
2.10839097417913	0
2.11368310065629	0
2.11903574769280	0
2.12444845783559	0
2.12992077317444	0
2.13545223547613	0
2.14104238631560	0
2.14669076720426	0
2.15239691971532	0
2.15816038560622	0
2.16398070693803	0
2.16985742619187	0
2.17579008638242	0
2.18177823116833	0
2.18782140495974	0
2.19391915302274	0
2.20007102158089	0
2.20627655791381	0
2.21253531045269	0
2.21884682887305	0
2.22521066418441	0
2.23162636881715	0
2.23809349670652	0
2.24461160337373	0
2.25118024600430	0
2.25779898352356	0
2.26446737666940	0
2.27118498806240	0
2.27795138227312	0
2.28476612588685	0
2.29162878756574	0
2.29853893810829	0
2.30549615050644	0
2.31250000000000	0
2.31955006412882	0
2.32664592278241	0
2.33378715824730	0
2.34097335525204	0
2.34820410100996	0
2.35547898525969	0
2.36279760030350	0
2.37015954104360	0
2.37756440501619	0
2.38501179242368	0
2.39250130616474	0
2.40003255186258	0
2.40760513789118	0
2.41521867539981	0
2.42287277833567	0
2.43056706346482	0
2.43830115039140	0
2.44607466157515	0
2.45388722234743	0
2.46173846092553	0
2.46962800842556	0
2.47755549887384	0
2.48552056921684	0
2.49352285932975	0
2.50156201202369	0
2.50963767305163	0
2.51774949111305	0
2.52589711785734	0
2.53408020788609	0
2.54229841875418	0
2.55055141096979	0
2.55883884799336	0
2.56716039623550	0
2.57551572505392	0
2.58390450674943	0
2.59232641656100	0
2.60078113265996	0
2.60926833614330	0
2.61778771102624	0
2.62633894423397	0
2.63492172559262	0
2.64353574781958	0
2.65218070651304	0
2.66085630014099	0
2.66956223002949	0
2.67829820035036	0
2.68706391810839	0
2.69585909312783	0
2.70468343803854	0
2.71353666826155	0
2.72241850199414	0
2.73132866019452	0
2.74026686656610	0
2.74923284754129	0
2.75822633226499	0
2.76724705257771	0
2.77590075471008	0
2.76690824748491	0
2.75794307410432	0
2.74900550199522	0
2.74009580124491	0
2.73121424461722	0
2.72236110756821	0
2.71353666826155	0
2.70474120758345	0
2.69597500915717	0
2.68723835935706	0
2.67853154732215	0
2.66985486496926	0
2.66120860700547	0
2.65259307094021	0
2.64400855709659	0
2.63545536862228	0
2.62693381149964	0
2.61844419455523	0
2.60998682946869	0
2.60156203078074	0
2.59317011590061	0
2.58481140511257	0
2.57648622158163	0
2.56819489135852	0
2.55993774338362	0
2.55171510949009	0
2.54352732440601	0
2.53537472575554	0
2.52725765405904	0
2.51917645273212	0
2.51113146808366	0
2.50312304931260	0
2.49515154850362	0
2.48721732062158	0
2.47932072350473	0
2.47146211785655	0
2.46364186723639	0
2.45586033804856	0
2.44811789953017	0
2.44041492373736	0
2.43275178553012	0
2.42512886255556	0
2.41754653522947	0
2.41000518671641	0
2.40250520290800	0
2.39504697239950	0
2.38763088646466	0
2.38025733902870	0
2.37292672663949	0
2.36563944843672	0
2.35839590611924	0
2.35119650391030	0
2.34404164852078	0
2.33693174911036	0
2.32986721724651	0
2.32284846686132	0
2.31587591420611	0
2.30894997780376	0
2.30207107839875	0
2.29523963890484	0
2.28845608435032	0
2.28172084182093	0
2.27503434040016	0
2.26839701110718	0
2.26180928683212	0
2.25527160226878	0
2.24878439384482	0
2.24234809964912	0
2.23596315935661	0
2.22963001415033	0
2.22334910664070	0
2.21712088078210	0
2.21094578178661	0
2.20482425603493	0
2.19875675098452	0
2.19274371507479	0
2.18678559762954	0
2.18088284875644	0
2.17503591924363	0
2.16924526045351	0
2.16351132421349	0
2.15783456270401	0
2.15221542834355	0
2.14665437367081	0
2.14115185122401	0
2.13570831341735	0
2.13032421241463	0
2.12500000000000	0
2.11973612744606	0
2.11453304537905	0
2.10939120364147	0
2.10431105115190	0
2.09929303576228	0
2.09433760411258	0
2.08944520148292	0
2.08461627164330	0
2.07985125670082	0
2.07515059694471	0
2.07051473068897	0
2.06594409411291	0
2.06143912109963	0
2.05700024307242	0
2.05262788882934	0
2.04832248437593	0
2.04408445275630	0
2.03991421388254	0
2.03581218436279	0
2.03177877732789	0
2.02781440225678	0
2.02391946480091	0
2.02009436660766	0
2.01633950514292	0
2.01265527351308	0
2.00904206028644	0
2.00550024931437	0
2.00203021955214	0
1.99863234487987	0
1.99530699392349	0
1.99205452987613	0
1.98887531031988	0
1.98576968704832	0
1.98273800588984	0
1.97978060653195	0
1.97689782234692	0
1.97408998021873	0
1.97135740037163	0
1.96870039620050	0
1.96611927410318	0
1.96361433331497	0
1.96118586574552	0
1.95883415581820	0
1.95655948031232	0
1.95436210820820	0
1.95224230053546	0
1.95020031022457	0
1.94823638196190	0
1.94635075204856	0
1.94454364826301	0
1.94281528972777	0
1.94116588678042	0
1.93959564084889	0
1.93810474433143	0
1.93669338048128	0
1.93536172329619	0
1.93410993741307	0
1.93293817800777	0
1.93184659070020	0
1.93083531146496	0
1.92990446654750	0
1.92905417238604	0
1.92828453553930	0
1.92759565262012	0
1.92698761023521	0
1.92646048493085	0
1.92601434314493	0
1.92564924116517	0
1.92536522509367	0
1.92516233081785	0
1.92504058398778	0
1.92500000000000	0
1.92504058398778	0
1.92516233081785	0
1.92536522509367	0
1.92564924116517	0
1.92601434314493	0
1.92646048493085	0
1.92698761023521	0
1.92759565262012	0
1.92828453553930	0
1.92905417238604	0
1.92990446654750	0
1.93083531146496	0
1.93184659070020	0
1.93293817800777	0
1.93410993741307	0
1.93536172329619	0
1.93669338048128	0
1.93810474433143	0
1.93959564084889	0
1.94116588678042	0
1.94281528972777	0
1.94454364826301	0
1.94635075204856	0
1.94823638196190	0
1.95020031022457	0
1.95224230053546	0
1.95436210820820	0
1.95655948031232	0
1.95883415581820	0
1.96118586574552	0
1.96361433331497	0
1.96611927410318	0
1.96870039620050	0
1.97135740037163	0
1.97408998021873	0
1.97689782234692	0
1.97978060653195	0
1.98273800588984	0
1.98576968704832	0
1.98887531031988	0
1.99205452987613	0
1.99530699392349	0
1.99863234487987	0
2.00203021955214	0
2.00550024931437	0
2.00904206028644	0
2.01265527351308	0
2.01633950514292	0
2.02009436660766	0
2.02391946480091	0
2.02781440225678	0
2.03177877732789	0
2.03581218436279	0
2.03991421388254	0
2.04408445275630	0
2.04832248437593	0
2.05262788882934	0
2.05700024307242	0
2.06143912109963	0
2.06594409411291	0
2.07051473068897	0
2.07515059694471	0
2.07985125670083	0
2.08461627164330	0
2.08944520148292	0
2.09433760411258	0
2.09929303576228	0
2.10431105115190	0
2.10939120364147	0
2.11453304537905	0
2.11973612744606	0
2.12500000000000	0
2.13032421241463	0
2.13570831341735	0
2.14115185122401	0
2.14665437367081	0
2.15221542834355	0
2.15783456270401	0
2.16351132421349	0
2.16924526045351	0
2.17503591924363	0
2.18088284875644	0
2.18678559762954	0
2.19274371507479	0
2.19875675098452	0
2.20482425603493	0
2.21094578178661	0
2.21712088078210	0
2.22334910664070	0
2.22963001415033	0
2.23596315935661	0
2.24234809964912	0
2.24878439384482	0
2.25527160226878	0
2.26180928683212	0
2.26839701110718	0
2.27503434040016	0
2.28172084182093	0
2.28845608435032	0
2.29523963890484	0
2.30207107839875	0
2.30894997780376	0
2.31587591420611	0
2.32284846686132	0
2.32986721724651	0
2.33693174911036	0
2.34404164852078	0
2.35119650391030	0
2.35839590611924	0
2.36563944843672	0
2.37292672663949	0
2.38025733902870	0
2.38763088646466	0
2.39504697239950	0
2.40250520290800	0
2.41000518671641	0
2.41754653522947	0
2.42512886255556	0
2.43275178553012	0
2.44041492373736	0
2.44811789953017	0
2.45586033804856	0
2.46364186723639	0
2.47146211785655	0
2.47932072350473	0
2.48721732062158	0
2.49515154850362	0
2.50312304931260	0
2.51113146808366	0
2.51917645273212	0
2.52725765405904	0
2.53537472575554	0
2.54352732440601	0
2.55171510949009	0
2.55993774338362	0
2.56819489135852	0
2.57648622158163	0
2.58481140511257	0
2.59317011590061	0
2.60156203078074	0
2.60998682946869	0
2.61844419455523	0
2.62693381149964	0
2.63545536862228	0
2.64400855709659	0
2.65259307094021	0
2.66120860700547	0
2.66985486496926	0
2.67853154732215	0
2.68723835935706	0
2.69597500915717	0
2.70474120758345	0
2.71353666826155	0
2.72236110756821	0
2.73121424461722	0
2.74009580124491	0
2.74900550199522	0
2.75794307410432	0
2.76690824748491	0
2.77590075471008	0
2.78458367624318	0
2.77561930026436	0
2.76668235437319	0
2.75777310524271	0
2.74889182217125	0
2.74003877709787	0
2.73121424461722	0
2.72241850199414	0
2.71365182917780	0
2.70491450881539	0
2.69620682626537	0
2.68752906961022	0
2.67888152966868	0
2.67026450000744	0
2.66167827695234	0
2.65312315959889	0
2.64459944982222	0
2.63610745228642	0
2.62764747445315	0
2.61921982658959	0
2.61082482177568	0
2.60246277591054	0
2.59413400771818	0
2.58583883875233	0
2.57757759340044	0
2.56935059888681	0
2.56115818527478	0
2.55300068546798	0
2.54487843521061	0
2.53679177308663	0
2.52874104051799	0
2.52072658176170	0
2.51274874390577	0
2.50480787686401	0
2.49690433336962	0
2.48903846896748	0
2.48121064200523	0
2.47342121362294	0
2.46567054774153	0
2.45795901104962	0
2.45028697298908	0
2.44265480573903	0
2.43506288419827	0
2.42751158596617	0
2.42000129132197	0
2.41253238320235	0
2.40510524717735	0
2.39772027142450	0
2.39037784670123	0
2.38307836631530	0
2.37582222609353	0
2.36860982434845	0
2.36144156184310	0
2.35431784175374	0
2.34723906963053	0
2.34020565335613	0
2.33321800310215	0
2.32627653128342	0
2.31938165251000	0
2.31253378353701	0
2.30573334321209	0
2.29898075242052	0
2.29227643402797	0
2.28562081282088	0
2.27901431544429	0
2.27245737033723	0
2.26595040766562	0
2.25949385925255	0
2.25308815850601	0
2.24673374034397	0
2.24043104111687	0
2.23418049852737	0
2.22798255154748	0
2.22183764033288	0
2.21574620613463	0
2.20970869120796	0
2.20372553871847	0
2.19779719264540	0
2.19192409768222	0
2.18610669913433	0
2.18034544281405	0
2.17464077493272	0
2.16899314199008	0
2.16340299066078	0
2.15787076767818	0
2.15239691971532	0
2.14698189326319	0
2.14162613450621	0
2.13633008919502	0
2.13109420251663	0
2.12591891896187	0
2.12080468219023	0
2.11575193489218	0
2.11076111864891	0
2.10583267378963	0
2.10096703924645	0
2.09616465240687	0
2.09142594896401	0
2.08675136276462	0
2.08214132565491	0
2.07759626732433	0
2.07311661514735	0
2.06870279402335	0
2.06435522621471	0
2.06007433118322	0
2.05586052542482	0
2.05171422230290	0
2.04763583188027	0
2.04362576074975	0
2.03968441186376	0
2.03581218436279	0
2.03200947340311	0
2.02827666998366	0
2.02461416077237	0
2.02102232793208	0
2.01750154894612	0
2.01405219644378	0
2.01067463802575	0
2.00736923608986	0
2.00413634765702	0
2.00097632419777	0
1.99788951145953	0
1.99487624929468	0
1.99193687148966	0
1.98907170559535	0
1.98628107275884	0
1.98356528755673	0
1.98092465783028	0
1.97835948452247	0
1.97587006151720	0
1.97345667548087	0
1.97111960570636	0
1.96885912395986	0
1.96667549433047	0
1.96456897308290	0
1.96253980851345	0
1.96058824080938	0
1.95871450191190	0
1.95691881538300	0
1.95520139627610	0
1.95356245101097	0
1.95200217725288	0
1.95052076379617	0
1.94911839045246	0
1.94779522794364	0
1.94655143779968	0
1.94538717226160	0
1.94430257418952	0
1.94329777697604	0
1.94237290446505	0
1.94152807087613	0
1.94076338073450	0
1.94007892880676	0
1.93947480004253	0
1.93895106952187	0
1.93850780240885	0
1.93814505391108	0
1.93786286924540	0
1.93766128360970	0
1.93754032216106	0
1.93750000000000	0
1.93754032216106	0
1.93766128360970	0
1.93786286924540	0
1.93814505391108	0
1.93850780240885	0
1.93895106952187	0
1.93947480004253	0
1.94007892880676	0
1.94076338073450	0
1.94152807087613	0
1.94237290446505	0
1.94329777697604	0
1.94430257418952	0
1.94538717226160	0
1.94655143779968	0
1.94779522794364	0
1.94911839045246	0
1.95052076379617	0
1.95200217725288	0
1.95356245101097	0
1.95520139627610	0
1.95691881538300	0
1.95871450191190	0
1.96058824080938	0
1.96253980851345	0
1.96456897308290	0
1.96667549433047	0
1.96885912395986	0
1.97111960570636	0
1.97345667548087	0
1.97587006151720	0
1.97835948452247	0
1.98092465783028	0
1.98356528755673	0
1.98628107275884	0
1.98907170559535	0
1.99193687148966	0
1.99487624929468	0
1.99788951145953	0
2.00097632419777	0
2.00413634765702	0
2.00736923608986	0
2.01067463802575	0
2.01405219644378	0
2.01750154894612	0
2.02102232793208	0
2.02461416077237	0
2.02827666998366	0
2.03200947340311	0
2.03581218436279	0
2.03968441186376	0
2.04362576074975	0
2.04763583188027	0
2.05171422230290	0
2.05586052542482	0
2.06007433118322	0
2.06435522621471	0
2.06870279402335	0
2.07311661514735	0
2.07759626732433	0
2.08214132565491	0
2.08675136276462	0
2.09142594896401	0
2.09616465240687	0
2.10096703924645	0
2.10583267378963	0
2.11076111864891	0
2.11575193489218	0
2.12080468219023	0
2.12591891896187	0
2.13109420251663	0
2.13633008919502	0
2.14162613450621	0
2.14698189326319	0
2.15239691971532	0
2.15787076767818	0
2.16340299066078	0
2.16899314199008	0
2.17464077493272	0
2.18034544281405	0
2.18610669913433	0
2.19192409768222	0
2.19779719264540	0
2.20372553871847	0
2.20970869120796	0
2.21574620613463	0
2.22183764033288	0
2.22798255154748	0
2.23418049852737	0
2.24043104111687	0
2.24673374034397	0
2.25308815850601	0
2.25949385925255	0
2.26595040766562	0
2.27245737033723	0
2.27901431544429	0
2.28562081282088	0
2.29227643402797	0
2.29898075242052	0
2.30573334321209	0
2.31253378353701	0
2.31938165251000	0
2.32627653128342	0
2.33321800310215	0
2.34020565335613	0
2.34723906963053	0
2.35431784175374	0
2.36144156184310	0
2.36860982434845	0
2.37582222609353	0
2.38307836631530	0
2.39037784670123	0
2.39772027142450	0
2.40510524717735	0
2.41253238320235	0
2.42000129132197	0
2.42751158596617	0
2.43506288419827	0
2.44265480573903	0
2.45028697298908	0
2.45795901104962	0
2.46567054774153	0
2.47342121362294	0
2.48121064200523	0
2.48903846896748	0
2.49690433336962	0
2.50480787686401	0
2.51274874390577	0
2.52072658176170	0
2.52874104051799	0
2.53679177308663	0
2.54487843521061	0
2.55300068546798	0
2.56115818527478	0
2.56935059888681	0
2.57757759340044	0
2.58583883875233	0
2.59413400771818	0
2.60246277591054	0
2.61082482177568	0
2.61921982658959	0
2.62764747445315	0
2.63610745228642	0
2.64459944982222	0
2.65312315959889	0
2.66167827695234	0
2.67026450000744	0
2.67888152966868	0
2.68752906961023	0
2.69620682626537	0
2.70491450881539	0
2.71365182917780	0
2.72241850199414	0
2.73121424461722	0
2.74003877709787	0
2.74889182217125	0
2.75777310524271	0
2.76668235437319	0
2.77561930026436	0
2.78458367624318	0
2.79329554469268	0
2.78435921712699	0
2.77545041389682	0
2.76656940090069	0
2.75771644662754	0
2.74889182217125	0
2.74009580124491	0
2.73132866019452	0
2.72259067801240	0
2.71388213635007	0
2.70520331953072	0
2.69655451456113	0
2.68793601114312	0
2.67934810168444	0
2.67079108130906	0
2.66226524786694	0
2.65377090194312	0
2.64530834686620	0
2.63687788871612	0
2.62847983633126	0
2.62011450131478	0
2.61178219804026	0
2.60348324365647	0
2.59521795809138	0
2.58698666405531	0
2.57878968704313	0
2.57062735533566	0
2.56250000000000	0
2.55440795488896	0
2.54635155663942	0
2.53833114466966	0
2.53034706117560	0
2.52239965112589	0
2.51448926225586	0
2.50661624506026	0
2.49878095278478	0
2.49098374141623	0
2.48322496967150	0
2.47550499898506	0
2.46782419349515	0
2.46018292002851	0
2.45258154808357	0
2.44502044981223	0
2.43750000000000	0
2.43002057604457	0
2.42258255793275	0
2.41518632821569	0
2.40783227198242	0
2.40052077683156	0
2.39325223284133	0
2.38602703253756	0
2.37884557085995	0
2.37170824512628	0
2.36461545499474	0
2.35756760242416	0
2.35056509163222	0
2.34360832905159	0
2.33669772328387	0
2.32983368505136	0
2.32301662714669	0
2.31624696438009	0
2.30952511352442	0
2.30285149325787	0
2.29622652410428	0
2.28965062837106	0
2.28312423008473	0
2.27664775492389	0
2.27022163014980	0
2.26384628453435	0
2.25752214828559	0
2.25124965297055	0
2.24502923143553	0
2.23886131772381	0
2.23274634699063	0
2.22668475541555	0
2.22067698011215	0
2.21472345903501	0
2.20882463088404	0
2.20298093500602	0
2.19719281129354	0
2.19146070008111	0
2.18578504203867	0
2.18016627806230	0
2.17460484916226	0
2.16910119634839	0
2.16365576051275	0
2.15826898230967	0
2.15294130203311	0
2.14767315949145	0
2.14246499387971	0
2.13731724364915	0
2.13223034637443	0
2.12720473861826	0
2.12224085579371	0
2.11733913202397	0
2.11250000000000	0
2.10772389083580	0
2.10301123392149	0
2.09836245677433	0
2.09377798488761	0
2.08925824157762	0
2.08480364782874	0
2.08041462213666	0
2.07609158034996	0
2.07183493551007	0
2.06764509768964	0
2.06352247382964	0
2.05946746757505	0
2.05548047910945	0
2.05156190498849	0
2.04771213797252	0
2.04393156685834	0
2.04022057631032	0
2.03657954669097	0
2.03300885389120	0
2.02950886916022	0
2.02607995893548	0
2.02272248467258	0
2.01943680267544	0
2.01622326392689	0
2.01308221391974	0
2.01001399248861	0
2.00701893364263	0
2.00409736539920	0
2.00124960961895	0
1.99847598184216	0
1.99577679112670	0
1.99315233988775	0
1.99060292373944	0
1.98812883133865	0
1.98573034423106	0
1.98340773669964	0
1.98116127561590	0
1.97899122029381	0
1.97689782234692	0
1.97488132554845	0
1.97294196569489	0
1.97107997047304	0
1.96929555933080	0
1.96758894335174	0
1.96596032513375	0
1.96440989867186	0
1.96293784924536	0
1.96154435330940	0
1.96022957839127	0
1.95899368299135	0
1.95783681648906	0
1.95675911905375	0
1.95576072156079	0
1.95484174551292	0
1.95400230296691	0
1.95324249646581	0
1.95256241897666	0
1.95196215383393	0
1.95144177468865	0
1.95100134546340	0
1.95064092031312	0
1.95036054359188	0
1.95016024982564	0
1.95004006369100	0
1.95000000000000	0
1.95004006369100	0
1.95016024982564	0
1.95036054359188	0
1.95064092031312	0
1.95100134546340	0
1.95144177468865	0
1.95196215383393	0
1.95256241897666	0
1.95324249646581	0
1.95400230296691	0
1.95484174551292	0
1.95576072156079	0
1.95675911905375	0
1.95783681648906	0
1.95899368299135	0
1.96022957839127	0
1.96154435330940	0
1.96293784924536	0
1.96440989867186	0
1.96596032513375	0
1.96758894335174	0
1.96929555933080	0
1.97107997047304	0
1.97294196569489	0
1.97488132554845	0
1.97689782234692	0
1.97899122029381	0
1.98116127561590	0
1.98340773669964	0
1.98573034423106	0
1.98812883133865	0
1.99060292373944	0
1.99315233988775	0
1.99577679112670	0
1.99847598184216	0
2.00124960961895	0
2.00409736539920	0
2.00701893364263	0
2.01001399248861	0
2.01308221391974	0
2.01622326392689	0
2.01943680267544	0
2.02272248467258	0
2.02607995893548	0
2.02950886916022	0
2.03300885389120	0
2.03657954669097	0
2.04022057631032	0
2.04393156685834	0
2.04771213797252	0
2.05156190498849	0
2.05548047910945	0
2.05946746757505	0
2.06352247382964	0
2.06764509768964	0
2.07183493551007	0
2.07609158034996	0
2.08041462213666	0
2.08480364782874	0
2.08925824157762	0
2.09377798488761	0
2.09836245677433	0
2.10301123392149	0
2.10772389083580	0
2.11250000000000	0
2.11733913202397	0
2.12224085579371	0
2.12720473861826	0
2.13223034637443	0
2.13731724364915	0
2.14246499387971	0
2.14767315949145	0
2.15294130203311	0
2.15826898230967	0
2.16365576051275	0
2.16910119634839	0
2.17460484916226	0
2.18016627806230	0
2.18578504203867	0
2.19146070008111	0
2.19719281129354	0
2.20298093500602	0
2.20882463088404	0
2.21472345903501	0
2.22067698011215	0
2.22668475541555	0
2.23274634699063	0
2.23886131772381	0
2.24502923143553	0
2.25124965297055	0
2.25752214828559	0
2.26384628453435	0
2.27022163014980	0
2.27664775492389	0
2.28312423008473	0
2.28965062837106	0
2.29622652410428	0
2.30285149325787	0
2.30952511352442	0
2.31624696438009	0
2.32301662714669	0
2.32983368505136	0
2.33669772328387	0
2.34360832905159	0
2.35056509163222	0
2.35756760242416	0
2.36461545499474	0
2.37170824512628	0
2.37884557085995	0
2.38602703253756	0
2.39325223284133	0
2.40052077683156	0
2.40783227198242	0
2.41518632821569	0
2.42258255793275	0
2.43002057604457	0
2.43750000000000	0
2.44502044981223	0
2.45258154808357	0
2.46018292002851	0
2.46782419349515	0
2.47550499898506	0
2.48322496967150	0
2.49098374141623	0
2.49878095278478	0
2.50661624506026	0
2.51448926225586	0
2.52239965112589	0
2.53034706117560	0
2.53833114466966	0
2.54635155663942	0
2.55440795488896	0
2.56250000000000	0
2.57062735533566	0
2.57878968704313	0
2.58698666405531	0
2.59521795809138	0
2.60348324365647	0
2.61178219804026	0
2.62011450131478	0
2.62847983633126	0
2.63687788871612	0
2.64530834686620	0
2.65377090194312	0
2.66226524786694	0
2.67079108130906	0
2.67934810168444	0
2.68793601114312	0
2.69655451456113	0
2.70520331953072	0
2.71388213635007	0
2.72259067801240	0
2.73132866019452	0
2.74009580124491	0
2.74889182217125	0
2.75771644662754	0
2.76656940090069	0
2.77545041389682	0
2.78435921712699	0
2.79329554469268	0
2.80203609006023	0
2.79312772711883	0
2.78424698078313	0
2.77539411615720	0
2.76656940090069	0
2.75777310524271	0
2.74900550199522	0
2.74026686656610	0
2.73155747697170	0
2.72287761384900	0
2.71422756046725	0
2.70560760273917	0
2.69701802923154	0
2.68845913117533	0
2.67993120247517	0
2.67143453971831	0
2.66296944218292	0
2.65453621184568	0
2.64613515338881	0
2.63776657420629	0
2.62943078440943	0
2.62112809683159	0
2.61285882703218	0
2.60462329329982	0
2.59642181665461	0
2.58825472084955	0
2.58012233237108	0
2.57202498043857	0
2.56396299700288	0
2.55593671674398	0
2.54794647706737	0
2.53999261809951	0
2.53207548268214	0
2.52419541636538	0
2.51635276739968	0
2.50854788672650	0
2.50078112796782	0
2.49305284741419	0
2.48536340401157	0
2.47771315934674	0
2.47010247763124	0
2.46253172568396	0
2.45500127291209	0
2.44751149129070	0
2.44006275534053	0
2.43265544210437	0
2.42528993112164	0
2.41796660440131	0
2.41068584639310	0
2.40344804395685	0
2.39625358633013	0
2.38910286509392	0
2.38199627413647	0
2.37493420961508	0
2.36791706991609	0
2.36094525561268	0
2.35401916942067	0
2.34713921615229	0
2.34030580266768	0
2.33351933782431	0
2.32678023242420	0
2.32008889915882	0
2.31344575255181	0
2.30685120889927	0
2.30030568620781	0
2.29380960413021	0
2.28736338389859	0
2.28096744825524	0
2.27462222138095	0
2.26832812882087	0
2.26208559740784	0
2.25589505518320	0
2.24975693131503	0
2.24367165601387	0
2.23763966044580	0
2.23166137664297	0
2.22573723741146	0
2.21986767623658	0
2.21405312718552	0
2.20829402480739	0
2.20259080403056	0
2.19694390005753	0
2.19135374825700	0
2.18582078405344	0
2.18034544281405	0
2.17492815973310	0
2.16956936971372	0
2.16426950724719	0
2.15902900628963	0
2.15384830013629	0
2.14872782129333	0
2.14366800134722	0
2.13866927083175	0
2.13373205909271	0
2.12885679415033	0
2.12404390255946	0
2.11929380926761	0
2.11460693747089	0
2.10998370846791	0
2.10542454151176	0
2.10092985366004	0
2.09650005962318	0
2.09213557161098	0
2.08783679917756	0
2.08360414906479	0
2.07943802504427	0
2.07533882775801	0
2.07130695455792	0
2.06734279934412	0
2.06344675240240	0
2.05961920024067	0
2.05586052542482	0
2.05217110641389	0
2.04855131739481	0
2.04500152811679	0
2.04152210372555	0
2.03811340459750	0
2.03477578617400	0
2.03150959879593	0
2.02831518753866	0
2.02519289204757	0
2.02214304637432	0
2.01916597881403	0
2.01626201174351	0
2.01343146146076	0
2.01067463802576	0
2.00799184510296	0
2.00538337980547	0
2.00284953254107	0
2.00039058686048	0
1.99800681930768	0
1.99569849927287	0
1.99346588884786	0
1.99130924268432	0
1.98922880785494	0
1.98722482371774	0
1.98529752178357	0
1.98344712558717	0
1.98167385056169	0
1.97997790391711	0
1.97835948452247	0
1.97681878279219	0
1.97535598057667	0
1.97397125105712	0
1.97266475864502	0
1.97143665888610	0
1.97028709836917	0
1.96921621463972	0
1.96822413611865	0
1.96731098202597	0
1.96647686230985	0
1.96572187758086	0
1.96504611905166	0
1.96444966848224	0
1.96393259813060	0
1.96349497070912	0
1.96313683934666	0
1.96285824755635	0
1.96265922920919	0
1.96253980851345	0
1.96250000000000	0
1.96253980851345	0
1.96265922920919	0
1.96285824755635	0
1.96313683934666	0
1.96349497070912	0
1.96393259813060	0
1.96444966848224	0
1.96504611905166	0
1.96572187758086	0
1.96647686230985	0
1.96731098202597	0
1.96822413611865	0
1.96921621463972	0
1.97028709836917	0
1.97143665888610	0
1.97266475864502	0
1.97397125105712	0
1.97535598057667	0
1.97681878279219	0
1.97835948452247	0
1.97997790391711	0
1.98167385056169	0
1.98344712558717	0
1.98529752178357	0
1.98722482371774	0
1.98922880785494	0
1.99130924268432	0
1.99346588884786	0
1.99569849927287	0
1.99800681930768	0
2.00039058686048	0
2.00284953254107	0
2.00538337980547	0
2.00799184510296	0
2.01067463802576	0
2.01343146146076	0
2.01626201174351	0
2.01916597881403	0
2.02214304637432	0
2.02519289204757	0
2.02831518753866	0
2.03150959879593	0
2.03477578617400	0
2.03811340459750	0
2.04152210372555	0
2.04500152811679	0
2.04855131739481	0
2.05217110641389	0
2.05586052542482	0
2.05961920024067	0
2.06344675240240	0
2.06734279934412	0
2.07130695455792	0
2.07533882775801	0
2.07943802504427	0
2.08360414906479	0
2.08783679917756	0
2.09213557161098	0
2.09650005962318	0
2.10092985366004	0
2.10542454151176	0
2.10998370846791	0
2.11460693747089	0
2.11929380926761	0
2.12404390255946	0
2.12885679415033	0
2.13373205909271	0
2.13866927083175	0
2.14366800134722	0
2.14872782129333	0
2.15384830013629	0
2.15902900628963	0
2.16426950724719	0
2.16956936971372	0
2.17492815973310	0
2.18034544281405	0
2.18582078405344	0
2.19135374825700	0
2.19694390005753	0
2.20259080403056	0
2.20829402480739	0
2.21405312718553	0
2.21986767623658	0
2.22573723741146	0
2.23166137664297	0
2.23763966044580	0
2.24367165601387	0
2.24975693131503	0
2.25589505518320	0
2.26208559740784	0
2.26832812882087	0
2.27462222138095	0
2.28096744825524	0
2.28736338389859	0
2.29380960413021	0
2.30030568620781	0
2.30685120889927	0
2.31344575255181	0
2.32008889915882	0
2.32678023242420	0
2.33351933782431	0
2.34030580266768	0
2.34713921615229	0
2.35401916942067	0
2.36094525561268	0
2.36791706991609	0
2.37493420961508	0
2.38199627413647	0
2.38910286509393	0
2.39625358633013	0
2.40344804395685	0
2.41068584639310	0
2.41796660440131	0
2.42528993112164	0
2.43265544210437	0
2.44006275534053	0
2.44751149129070	0
2.45500127291209	0
2.46253172568396	0
2.47010247763124	0
2.47771315934674	0
2.48536340401158	0
2.49305284741419	0
2.50078112796782	0
2.50854788672650	0
2.51635276739968	0
2.52419541636538	0
2.53207548268214	0
2.53999261809951	0
2.54794647706737	0
2.55593671674398	0
2.56396299700288	0
2.57202498043857	0
2.58012233237108	0
2.58825472084955	0
2.59642181665461	0
2.60462329329982	0
2.61285882703218	0
2.62112809683159	0
2.62943078440943	0
2.63776657420629	0
2.64613515338881	0
2.65453621184568	0
2.66296944218292	0
2.67143453971831	0
2.67993120247517	0
2.68845913117533	0
2.69701802923154	0
2.70560760273917	0
2.71422756046725	0
2.72287761384900	0
2.73155747697170	0
2.74026686656610	0
2.74900550199522	0
2.75777310524271	0
2.76656940090069	0
2.77539411615720	0
2.78424698078313	0
2.79312772711883	0
2.80203609006023	0
2.81080504482257	0
2.80192456179677	0
2.79307178568686	0
2.78424698078313	0
2.77545041389682	0
2.76668235437319	0
2.75794307410432	0
2.74923284754129	0
2.74055195170608	0
2.73190066620293	0
2.72327927322924	0
2.71468805758599	0
2.70612730668755	0
2.69759731057102	0
2.68909836190497	0
2.68063075599755	0
2.67219479080399	0
2.66379076693347	0
2.65541898765524	0
2.64707975890414	0
2.63877338928526	0
2.63050019007793	0
2.62226047523887	0
2.61405456140456	0
2.60588276789268	0
2.59774541670272	0
2.58964283251571	0
2.58157534269291	0
2.57354327727357	0
2.56554696897172	0
2.55758675317183	0
2.54966296792341	0
2.54177595393457	0
2.53392605456434	0
2.52611361581383	0
2.51833898631618	0
2.51060251732527	0
2.50290456270310	0
2.49524547890583	0
2.48762562496852	0
2.48004536248836	0
2.47250505560656	0
2.46500507098870	0
2.45754577780354	0
2.45012754770032	0
2.44275075478445	0
2.43541577559151	0
2.42812298905966	0
2.42087277650024	0
2.41366552156673	0
2.40650161022178	0
2.39938143070251	0
2.39230537348391	0
2.38527383124035	0
2.37828719880506	0
2.37134587312775	0
2.36445025323012	0
2.35760074015937	0
2.35079773693953	0
2.34404164852078	0
2.33733288172652	0
2.33067184519829	0
2.32405894933842	0
2.31749460625047	0
2.31097922967732	0
2.30451323493704	0
2.29809703885628	0
2.29173105970138	0
2.28541571710707	0
2.27915143200271	0
2.27293862653614	0
2.26677772399501	0
2.26066914872566	0
2.25461332604950	0
2.24861068217689	0
2.24266164411843	0
2.23676663959386	0
2.23092609693822	0
2.22514044500566	0
2.21941011307059	0
2.21373553072629	0
2.20811712778104	0
2.20255533415168	0
2.19705057975459	0
2.19160329439431	0
2.18621390764948	0
2.18088284875644	0
2.17561054649034	0
2.17039742904381	0
2.16524392390326	0
2.16015045772279	0
2.15511745619583	0
2.15014534392445	0
2.14523454428648	0
2.14038547930040	0
2.13559856948819	0
2.13087423373600	0
2.12621288915292	0
2.12161495092771	0
2.11708083218379	0
2.11261094383230	0
2.10820569442358	0
2.10386548999692	0
2.09959073392888	0
2.09538182678003	0
2.09123916614050	0
2.08716314647418	0
2.08315415896184	0
2.07921259134318	0
2.07533882775801	0
2.07153324858666	0
2.06779623028963	0
2.06412814524680	0
2.06052936159619	0
2.05700024307242	0
2.05354114884509	0
2.05015243335709	0
2.04683444616315	0
2.04358753176858	0
2.04041202946856	0
2.03730827318793	0
2.03427659132184	0
2.03131730657719	0
2.02843073581525	0
2.02561718989547	0
2.02287697352063	0
2.02021038508369	0
2.01761771651619	0
2.01509925313866	0
2.01265527351308	0
2.01028604929746	0
2.00799184510296	0
2.00577291835342	0
2.00362951914769	0
2.00156189012481	0
1.99957026633224	0
1.99765487509730	0
1.99581593590191	0
1.99405366026093	0
1.99236825160411	0
1.99075990516185	0
1.98922880785494	0
1.98777513818842	0
1.98639906614960	0
1.98510075311053	0
1.98388035173495	0
1.98273800588984	0
1.98167385056169	0
1.98068801177773	0
1.97978060653195	0
1.97895174271633	0
1.97820151905715	0
1.97753002505651	0
1.97693734093926	0
1.97642353760524	0
1.97598867658699	0
1.97563281001304	0
1.97535598057667	0
1.97515822151037	0
1.97503955656589	0
1.97500000000000	0
1.97503955656589	0
1.97515822151037	0
1.97535598057667	0
1.97563281001304	0
1.97598867658699	0
1.97642353760524	0
1.97693734093926	0
1.97753002505651	0
1.97820151905715	0
1.97895174271633	0
1.97978060653195	0
1.98068801177773	0
1.98167385056169	0
1.98273800588984	0
1.98388035173495	0
1.98510075311053	0
1.98639906614960	0
1.98777513818842	0
1.98922880785494	0
1.99075990516185	0
1.99236825160411	0
1.99405366026093	0
1.99581593590191	0
1.99765487509730	0
1.99957026633224	0
2.00156189012481	0
2.00362951914769	0
2.00577291835342	0
2.00799184510296	0
2.01028604929746	0
2.01265527351308	0
2.01509925313866	0
2.01761771651619	0
2.02021038508369	0
2.02287697352063	0
2.02561718989547	0
2.02843073581525	0
2.03131730657719	0
2.03427659132184	0
2.03730827318793	0
2.04041202946856	0
2.04358753176858	0
2.04683444616315	0
2.05015243335709	0
2.05354114884509	0
2.05700024307242	0
2.06052936159619	0
2.06412814524680	0
2.06779623028963	0
2.07153324858666	0
2.07533882775801	0
2.07921259134318	0
2.08315415896184	0
2.08716314647418	0
2.09123916614050	0
2.09538182678003	0
2.09959073392888	0
2.10386548999692	0
2.10820569442358	0
2.11261094383230	0
2.11708083218379	0
2.12161495092771	0
2.12621288915292	0
2.13087423373600	0
2.13559856948819	0
2.14038547930040	0
2.14523454428648	0
2.15014534392445	0
2.15511745619583	0
2.16015045772279	0
2.16524392390326	0
2.17039742904381	0
2.17561054649034	0
2.18088284875644	0
2.18621390764948	0
2.19160329439431	0
2.19705057975460	0
2.20255533415168	0
2.20811712778104	0
2.21373553072629	0
2.21941011307059	0
2.22514044500566	0
2.23092609693822	0
2.23676663959386	0
2.24266164411843	0
2.24861068217689	0
2.25461332604950	0
2.26066914872566	0
2.26677772399501	0
2.27293862653614	0
2.27915143200271	0
2.28541571710707	0
2.29173105970138	0
2.29809703885628	0
2.30451323493704	0
2.31097922967733	0
2.31749460625047	0
2.32405894933842	0
2.33067184519829	0
2.33733288172652	0
2.34404164852078	0
2.35079773693953	0
2.35760074015937	0
2.36445025323012	0
2.37134587312775	0
2.37828719880506	0
2.38527383124035	0
2.39230537348391	0
2.39938143070251	0
2.40650161022178	0
2.41366552156673	0
2.42087277650024	0
2.42812298905966	0
2.43541577559151	0
2.44275075478445	0
2.45012754770032	0
2.45754577780354	0
2.46500507098870	0
2.47250505560656	0
2.48004536248836	0
2.48762562496852	0
2.49524547890583	0
2.50290456270310	0
2.51060251732527	0
2.51833898631618	0
2.52611361581383	0
2.53392605456434	0
2.54177595393457	0
2.54966296792341	0
2.55758675317183	0
2.56554696897172	0
2.57354327727357	0
2.58157534269291	0
2.58964283251571	0
2.59774541670272	0
2.60588276789268	0
2.61405456140456	0
2.62226047523887	0
2.63050019007793	0
2.63877338928526	0
2.64707975890414	0
2.65541898765524	0
2.66379076693347	0
2.67219479080399	0
2.68063075599755	0
2.68909836190497	0
2.69759731057102	0
2.70612730668755	0
2.71468805758599	0
2.72327927322924	0
2.73190066620293	0
2.74055195170608	0
2.74923284754129	0
2.75794307410432	0
2.76668235437319	0
2.77545041389682	0
2.78424698078313	0
2.79307178568686	0
2.80192456179677	0
2.81080504482257	0
2.81960214392031	0
2.81074945521653	0
2.80192456179677	0
2.79312772711883	0
2.78435921712699	0
2.77561930026436	0
2.76690824748491	0
2.75822633226499	0
2.74957383061448	0
2.74095102108739	0
2.73235818479203	0
2.72379560540067	0
2.71526356915862	0
2.70676236489279	0
2.69829228401965	0
2.68985362055261	0
2.68144667110871	0
2.67307173491472	0
2.66472911381251	0
2.65641911226373	0
2.64814203735374	0
2.63989819879480	0
2.63168790892841	0
2.62351148272692	0
2.61536923779416	0
2.60726149436530	0
2.59918857530576	0
2.59115080610913	0
2.58314851489418	0
2.57518203240082	0
2.56725169198503	0
2.55935782961273	0
2.55150078385252	0
2.54368089586725	0
2.53589850940451	0
2.52815397078580	0
2.52044762889452	0
2.51277983516264	0
2.50515094355610	0
2.49756131055876	0
2.49001129515510	0
2.48250125881136	0
2.47503156545528	0
2.46760258145432	0
2.46021467559236	0
2.45286821904480	0
2.44556358535206	0
2.43830115039140	0
2.43108129234709	0
2.42390439167885	0
2.41677083108846	0
2.40968099548467	0
2.40263527194620	0
2.39563404968288	0
2.38867771999489	0
2.38176667623006	0
2.37490131373916	0
2.36808202982920	0
2.36130922371467	0
2.35458329646670	0
2.34790465096009	0
2.34127369181820	0
2.33469082535568	0
2.32815645951899	0
2.32167100382462	0
2.31523486929512	0
2.30884846839285	0
2.30251221495131	0
2.29622652410428	0
2.28999181221244	0
2.28380849678777	0
2.27767699641543	0
2.27159773067328	0
2.26557112004898	0
2.25959758585461	0
2.25367755013888	0
2.24781143559686	0
2.24199966547723	0
2.23624266348713	0
2.23054085369446	0
2.22489466042777	0
2.21930450817368	0
2.21377082147182	0
2.20829402480739	0
2.20287454250123	0
2.19751279859754	0
2.19220921674917	0
2.18696422010055	0
2.18177823116833	0
2.17665167171966	0
2.17158496264825	0
2.16657852384814	0
2.16163277408537	0
2.15674813086739	0
2.15192501031054	0
2.14716382700529	0
2.14246499387971	0
2.13782892206088	0
2.13325602073450	0
2.12874669700272	0
2.12430135574028	0
2.11992039944900	0
2.11560422811073	0
2.11135323903889	0
2.10716782672857	0
2.10304838270545	0
2.09899529537348	0
2.09500894986155	0
2.09108972786918	0
2.08723800751136	0
2.08345416316270	0
2.07973856530094	0
2.07609158034996	0
2.07251357052252	0
2.06900489366265	0
2.06556590308806	0
2.06219694743252	0
2.05889837048845	0
2.05567051104986	0
2.05251370275572	0
2.04942827393398	0
2.04641454744634	0
2.04347284053398	0
2.04060346466431	0
2.03780672537903	0
2.03508292214347	0
2.03243234819760	0
2.02985529040865	0
2.02735202912568	0
2.02492283803606	0
2.02256798402427	0
2.02028772703296	0
2.01808231992652	0
2.01595200835734	0
2.01389703063488	0
2.01191761759770	0
2.01001399248861	0
2.00818637083315	0
2.00643496032142	0
2.00475996069355	0
2.00316156362886	0
2.00163995263884	0
2.00019530296419	0
1.99882778147593	0
1.99753754658079	0
1.99632474813093	0
1.99518952733819	0
1.99413201669298	0
1.99315233988775	0
1.99225061174542	0
1.99142693815264	0
1.99068141599805	0
1.99001413311564	0
1.98942516823328	0
1.98891459092642	0
1.98848246157717	0
1.98812883133865	0
1.98785374210479	0
1.98765722648549	0
1.98753930778740	0
1.98750000000000	0
1.98753930778740	0
1.98765722648549	0
1.98785374210479	0
1.98812883133865	0
1.98848246157717	0
1.98891459092642	0
1.98942516823328	0
1.99001413311564	0
1.99068141599805	0
1.99142693815264	0
1.99225061174542	0
1.99315233988775	0
1.99413201669298	0
1.99518952733819	0
1.99632474813093	0
1.99753754658079	0
1.99882778147593	0
2.00019530296419	0
2.00163995263884	0
2.00316156362886	0
2.00475996069355	0
2.00643496032142	0
2.00818637083315	0
2.01001399248861	0
2.01191761759770	0
2.01389703063488	0
2.01595200835734	0
2.01808231992652	0
2.02028772703296	0
2.02256798402427	0
2.02492283803606	0
2.02735202912568	0
2.02985529040865	0
2.03243234819760	0
2.03508292214347	0
2.03780672537903	0
2.04060346466431	0
2.04347284053398	0
2.04641454744634	0
2.04942827393398	0
2.05251370275572	0
2.05567051104986	0
2.05889837048845	0
2.06219694743252	0
2.06556590308806	0
2.06900489366265	0
2.07251357052252	0
2.07609158034996	0
2.07973856530094	0
2.08345416316270	0
2.08723800751136	0
2.09108972786918	0
2.09500894986155	0
2.09899529537348	0
2.10304838270545	0
2.10716782672857	0
2.11135323903889	0
2.11560422811073	0
2.11992039944900	0
2.12430135574028	0
2.12874669700272	0
2.13325602073450	0
2.13782892206088	0
2.14246499387971	0
2.14716382700529	0
2.15192501031054	0
2.15674813086740	0
2.16163277408537	0
2.16657852384814	0
2.17158496264825	0
2.17665167171966	0
2.18177823116833	0
2.18696422010055	0
2.19220921674917	0
2.19751279859754	0
2.20287454250123	0
2.20829402480739	0
2.21377082147182	0
2.21930450817368	0
2.22489466042777	0
2.23054085369446	0
2.23624266348713	0
2.24199966547723	0
2.24781143559686	0
2.25367755013888	0
2.25959758585461	0
2.26557112004898	0
2.27159773067328	0
2.27767699641543	0
2.28380849678777	0
2.28999181221244	0
2.29622652410428	0
2.30251221495131	0
2.30884846839285	0
2.31523486929512	0
2.32167100382462	0
2.32815645951899	0
2.33469082535568	0
2.34127369181820	0
2.34790465096009	0
2.35458329646670	0
2.36130922371468	0
2.36808202982920	0
2.37490131373916	0
2.38176667623006	0
2.38867771999489	0
2.39563404968288	0
2.40263527194620	0
2.40968099548467	0
2.41677083108846	0
2.42390439167885	0
2.43108129234709	0
2.43830115039140	0
2.44556358535206	0
2.45286821904480	0
2.46021467559236	0
2.46760258145432	0
2.47503156545528	0
2.48250125881136	0
2.49001129515510	0
2.49756131055876	0
2.50515094355610	0
2.51277983516264	0
2.52044762889452	0
2.52815397078580	0
2.53589850940451	0
2.54368089586725	0
2.55150078385252	0
2.55935782961273	0
2.56725169198503	0
2.57518203240082	0
2.58314851489418	0
2.59115080610913	0
2.59918857530576	0
2.60726149436530	0
2.61536923779416	0
2.62351148272692	0
2.63168790892841	0
2.63989819879480	0
2.64814203735374	0
2.65641911226373	0
2.66472911381251	0
2.67307173491472	0
2.68144667110871	0
2.68985362055261	0
2.69829228401965	0
2.70676236489279	0
2.71526356915862	0
2.72379560540067	0
2.73235818479203	0
2.74095102108739	0
2.74957383061448	0
2.75822633226499	0
2.76690824748491	0
2.77561930026436	0
2.78435921712699	0
2.79312772711883	0
2.80192456179677	0
2.81074945521653	0
2.81960214392031	0
2.82842712474619	0
2.81960214392031	0
2.81080504482257	0
2.80203609006023	0
2.79329554469268	0
2.78458367624318	0
2.77590075471008	0
2.76724705257771	0
2.75862284482674	0
2.75002840894417	0
2.74146402493266	0
2.73292997531953	0
2.72442654516506	0
2.71595402207033	0
2.70751269618445	0
2.69910286021115	0
2.69072480941474	0
2.68237884162547	0
2.67406525724411	0
2.66578435924589	0
2.65753645318366	0
2.64932184719033	0
2.64114085198045	0
2.63299378085099	0
2.62488094968134	0
2.61680267693229	0
2.60875928364424	0
2.60075109343436	0
2.59277843249283	0
2.58484162957811	0
2.57694101601104	0
2.56907692566805	0
2.56124969497314	0
2.55345966288876	0
2.54570717090556	0
2.53799256303087	0
2.53031618577600	0
2.52267838814225	0
2.51507952160563	0
2.50751994010018	0
2.50000000000000	0
2.49252006009982	0
2.48508048159411	0
2.47768162805474	0
2.47032386540713	0
2.46300756190475	0
2.45573308810221	0
2.44850081682649	0
2.44131112314674	0
2.43416438434219	0
2.42706097986845	0
2.42000129132197	0
2.41298570240273	0
2.40601459887508	0
2.39908836852668	0
2.39220740112558	0
2.38537208837531	0
2.37858282386803	0
2.37184000303562	0
2.36514402309881	0
2.35849528301415	0
2.35189418341897	0
2.34534112657413	0
2.33883651630463	0
2.33238075793812	0
2.32597425824105	0
2.31961742535272	0
2.31331066871702	0
2.30705439901187	0
2.30084902807638	0
2.29469496883573	0
2.28859263522367	0
2.28254244210267	0
2.27654480518175	0
2.27060014093191	0
2.26470886649918	0
2.25887139961530	0
2.25308815850601	0
2.24735956179691	0
2.24168602841700	0
2.23606797749979	0
2.23050582828201	0
2.22500000000000	0
2.21955091178373	0
2.21415898254845	0
2.20882463088404	0
2.20354827494203	0
2.19833033232042	0
2.19317121994613	0
2.18807135395535	0
2.18303114957162	0
2.17805102098183	0
2.17313138121007	0
2.16827264198947	0
2.16347521363199	0
2.15873950489632	0
2.15406592285380	0
2.14945487275262	0
2.14490675788016	0
2.14042197942368	0
2.13600093632938	0
2.13164402515992	0
2.12735163995048	0
2.12312417206342	0
2.11896201004171	0
2.11486553946108	0
2.11083514278117	0
2.10687119919562	0
2.10297408448131	0
2.09914417084678	0
2.09538182678003	0
2.09168741689575	0
2.08806130178211	0
2.08450383784727	0
2.08101537716568	0
2.07759626732433	0
2.07424685126915	0
2.07096746715152	0
2.06775844817522	0
2.06462012244384	0
2.06155281280883	0
2.05855683671838	0
2.05563250606717	0
2.05278012704722	0
2.05000000000000	0
2.04729241926990	0
2.04465767305923	0
2.04209604328494	0
2.03960780543711	0
2.03719322843956	0
2.03485257451246	0
2.03258609903738	0
2.03039405042470	0
2.02827666998366	0
2.02623419179521	0
2.02426684258771	0
2.02237484161567	0
2.02055840054179	0
2.01881772332224	0
2.01715300609547	0
2.01556443707464	0
2.01405219644378	0
2.01261645625787	0
2.01125738034693	0
2.00997512422418	0
2.00876983499852	0
2.00764165129139	0
2.00659070315797	0
2.00561711201316	0
2.00472099056203	0
2.00390244273518	0
2.00316156362886	0
2.00249843945008	0
2.00191314746669	0
2.00140575596254	0
2.00097632419777	0
2.00062490237426	0
2.00035153160638	0
2.00015624389696	0
2.00003906211854	0
2	0
2.00003906211854	0
2.00015624389696	0
2.00035153160638	0
2.00062490237426	0
2.00097632419777	0
2.00140575596254	0
2.00191314746669	0
2.00249843945008	0
2.00316156362886	0
2.00390244273518	0
2.00472099056203	0
2.00561711201316	0
2.00659070315797	0
2.00764165129139	0
2.00876983499852	0
2.00997512422418	0
2.01125738034693	0
2.01261645625787	0
2.01405219644378	0
2.01556443707464	0
2.01715300609547	0
2.01881772332224	0
2.02055840054179	0
2.02237484161567	0
2.02426684258771	0
2.02623419179521	0
2.02827666998366	0
2.03039405042470	0
2.03258609903738	0
2.03485257451246	0
2.03719322843956	0
2.03960780543711	0
2.04209604328494	0
2.04465767305923	0
2.04729241926990	0
2.05000000000000	0
2.05278012704722	0
2.05563250606717	0
2.05855683671838	0
2.06155281280883	0
2.06462012244384	0
2.06775844817522	0
2.07096746715152	0
2.07424685126915	0
2.07759626732433	0
2.08101537716568	0
2.08450383784727	0
2.08806130178211	0
2.09168741689575	0
2.09538182678003	0
2.09914417084678	0
2.10297408448131	0
2.10687119919562	0
2.11083514278117	0
2.11486553946108	0
2.11896201004171	0
2.12312417206342	0
2.12735163995048	0
2.13164402515992	0
2.13600093632938	0
2.14042197942368	0
2.14490675788017	0
2.14945487275262	0
2.15406592285380	0
2.15873950489632	0
2.16347521363199	0
2.16827264198947	0
2.17313138121007	0
2.17805102098183	0
2.18303114957162	0
2.18807135395535	0
2.19317121994613	0
2.19833033232042	0
2.20354827494203	0
2.20882463088404	0
2.21415898254845	0
2.21955091178373	0
2.22500000000000	0
2.23050582828201	0
2.23606797749979	0
2.24168602841700	0
2.24735956179691	0
2.25308815850601	0
2.25887139961530	0
2.26470886649918	0
2.27060014093191	0
2.27654480518175	0
2.28254244210267	0
2.28859263522367	0
2.29469496883573	0
2.30084902807638	0
2.30705439901187	0
2.31331066871702	0
2.31961742535272	0
2.32597425824105	0
2.33238075793812	0
2.33883651630463	0
2.34534112657413	0
2.35189418341897	0
2.35849528301415	0
2.36514402309881	0
2.37184000303562	0
2.37858282386803	0
2.38537208837531	0
2.39220740112558	0
2.39908836852668	0
2.40601459887508	0
2.41298570240273	0
2.42000129132197	0
2.42706097986845	0
2.43416438434219	0
2.44131112314674	0
2.44850081682649	0
2.45573308810221	0
2.46300756190475	0
2.47032386540713	0
2.47768162805474	0
2.48508048159411	0
2.49252006009982	0
2.50000000000000	0
2.50751994010018	0
2.51507952160563	0
2.52267838814225	0
2.53031618577600	0
2.53799256303087	0
2.54570717090556	0
2.55345966288876	0
2.56124969497314	0
2.56907692566805	0
2.57694101601104	0
2.58484162957811	0
2.59277843249284	0
2.60075109343436	0
2.60875928364424	0
2.61680267693229	0
2.62488094968134	0
2.63299378085099	0
2.64114085198045	0
2.64932184719033	0
2.65753645318366	0
2.66578435924589	0
2.67406525724411	0
2.68237884162547	0
2.69072480941474	0
2.69910286021115	0
2.70751269618445	0
2.71595402207033	0
2.72442654516506	0
2.73292997531953	0
2.74146402493266	0
2.75002840894417	0
2.75862284482674	0
2.76724705257771	0
2.77590075471008	0
2.78458367624318	0
2.79329554469268	0
2.80203609006023	0
2.81080504482257	0
2.81960214392031	0
2.82842712474619	0

==> grafici1d/datiRadialiWENO321.txt <==
rr zz
2.82842712474619	0
2.81960214392031	0
2.81080504482257	0
2.80203609006023	0
2.79329554469268	0
2.78458367624318	0
2.77590075471008	0
2.76724705257771	0
2.75862284482674	0
2.75002840894417	0
2.74146402493266	0
2.73292997531953	0
2.72442654516506	0
2.71595402207033	0
2.70751269618445	0
2.69910286021115	0
2.69072480941474	0
2.68237884162547	0
2.67406525724411	0
2.66578435924589	0
2.65753645318366	0
2.64932184719033	0
2.64114085198045	0
2.63299378085099	0
2.62488094968134	0
2.61680267693229	0
2.60875928364424	0
2.60075109343436	0
2.59277843249283	0
2.58484162957811	0
2.57694101601104	0
2.56907692566805	0
2.56124969497314	0
2.55345966288876	0
2.54570717090556	0
2.53799256303087	0
2.53031618577600	0
2.52267838814225	0
2.51507952160563	0
2.50751994010018	0
2.50000000000000	0
2.49252006009982	0
2.48508048159411	0
2.47768162805474	0
2.47032386540713	0
2.46300756190475	0
2.45573308810221	0
2.44850081682649	0
2.44131112314674	0
2.43416438434219	0
2.42706097986845	0
2.42000129132197	0
2.41298570240273	0
2.40601459887508	0
2.39908836852668	0
2.39220740112558	0
2.38537208837531	0
2.37858282386803	0
2.37184000303562	0
2.36514402309881	0
2.35849528301415	0
2.35189418341897	0
2.34534112657413	0
2.33883651630463	0
2.33238075793812	0
2.32597425824105	0
2.31961742535272	0
2.31331066871702	0
2.30705439901187	0
2.30084902807638	0
2.29469496883573	0
2.28859263522367	0
2.28254244210267	0
2.27654480518175	0
2.27060014093191	0
2.26470886649918	0
2.25887139961530	0
2.25308815850601	0
2.24735956179691	0
2.24168602841700	0
2.23606797749979	0
2.23050582828201	0
2.22500000000000	0
2.21955091178373	0
2.21415898254845	0
2.20882463088404	0
2.20354827494203	0
2.19833033232042	0
2.19317121994613	0
2.18807135395535	0
2.18303114957162	0
2.17805102098183	0
2.17313138121007	0
2.16827264198947	0
2.16347521363199	0
2.15873950489632	0
2.15406592285380	0
2.14945487275262	0
2.14490675788016	0
2.14042197942368	0
2.13600093632938	0
2.13164402515992	0
2.12735163995048	0
2.12312417206342	0
2.11896201004171	0
2.11486553946108	0
2.11083514278117	0
2.10687119919562	0
2.10297408448131	0
2.09914417084678	0
2.09538182678003	0
2.09168741689575	0
2.08806130178211	0
2.08450383784727	0
2.08101537716568	0
2.07759626732433	0
2.07424685126915	0
2.07096746715152	0
2.06775844817522	0
2.06462012244384	0
2.06155281280883	0
2.05855683671838	0
2.05563250606717	0
2.05278012704722	0
2.05000000000000	0
2.04729241926990	0
2.04465767305923	0
2.04209604328494	0
2.03960780543711	0
2.03719322843956	0
2.03485257451246	0
2.03258609903738	0
2.03039405042470	0
2.02827666998366	0
2.02623419179521	0
2.02426684258771	0
2.02237484161567	0
2.02055840054179	0
2.01881772332224	0
2.01715300609547	0
2.01556443707464	0
2.01405219644378	0
2.01261645625787	0
2.01125738034693	0
2.00997512422418	0
2.00876983499852	0
2.00764165129139	0
2.00659070315797	0
2.00561711201316	0
2.00472099056203	0
2.00390244273518	0
2.00316156362886	0
2.00249843945008	0
2.00191314746669	0
2.00140575596254	0
2.00097632419777	0
2.00062490237426	0
2.00035153160638	0
2.00015624389696	0
2.00003906211854	0
2	0
2.00003906211854	0
2.00015624389696	0
2.00035153160638	0
2.00062490237426	0
2.00097632419777	0
2.00140575596254	0
2.00191314746669	0
2.00249843945008	0
2.00316156362886	0
2.00390244273518	0
2.00472099056203	0
2.00561711201316	0
2.00659070315797	0
2.00764165129139	0
2.00876983499852	0
2.00997512422418	0
2.01125738034693	0
2.01261645625787	0
2.01405219644378	0
2.01556443707464	0
2.01715300609547	0
2.01881772332224	0
2.02055840054179	0
2.02237484161567	0
2.02426684258771	0
2.02623419179521	0
2.02827666998366	0
2.03039405042470	0
2.03258609903738	0
2.03485257451246	0
2.03719322843956	0
2.03960780543711	0
2.04209604328494	0
2.04465767305923	0
2.04729241926990	0
2.05000000000000	0
2.05278012704722	0
2.05563250606717	0
2.05855683671838	0
2.06155281280883	0
2.06462012244384	0
2.06775844817522	0
2.07096746715152	0
2.07424685126915	0
2.07759626732433	0
2.08101537716568	0
2.08450383784727	0
2.08806130178211	0
2.09168741689575	0
2.09538182678003	0
2.09914417084678	0
2.10297408448131	0
2.10687119919562	0
2.11083514278117	0
2.11486553946108	0
2.11896201004171	0
2.12312417206342	0
2.12735163995048	0
2.13164402515992	0
2.13600093632938	0
2.14042197942368	0
2.14490675788017	0
2.14945487275262	0
2.15406592285380	0
2.15873950489632	0
2.16347521363199	0
2.16827264198947	0
2.17313138121007	0
2.17805102098183	0
2.18303114957162	0
2.18807135395535	0
2.19317121994613	0
2.19833033232042	0
2.20354827494203	0
2.20882463088404	0
2.21415898254845	0
2.21955091178373	0
2.22500000000000	0
2.23050582828201	0
2.23606797749979	0
2.24168602841700	0
2.24735956179691	0
2.25308815850601	0
2.25887139961530	0
2.26470886649918	0
2.27060014093191	0
2.27654480518175	0
2.28254244210267	0
2.28859263522367	0
2.29469496883573	0
2.30084902807638	0
2.30705439901187	0
2.31331066871702	0
2.31961742535272	0
2.32597425824105	0
2.33238075793812	0
2.33883651630463	0
2.34534112657413	0
2.35189418341897	0
2.35849528301415	0
2.36514402309881	0
2.37184000303562	0
2.37858282386803	0
2.38537208837531	0
2.39220740112558	0
2.39908836852668	0
2.40601459887508	0
2.41298570240273	0
2.42000129132197	0
2.42706097986845	0
2.43416438434219	0
2.44131112314674	0
2.44850081682649	0
2.45573308810221	0
2.46300756190475	0
2.47032386540713	0
2.47768162805474	0
2.48508048159411	0
2.49252006009982	0
2.50000000000000	0
2.50751994010018	0
2.51507952160563	0
2.52267838814225	0
2.53031618577600	0
2.53799256303087	0
2.54570717090556	0
2.55345966288876	0
2.56124969497314	0
2.56907692566805	0
2.57694101601104	0
2.58484162957811	0
2.59277843249284	0
2.60075109343436	0
2.60875928364424	0
2.61680267693229	0
2.62488094968134	0
2.63299378085099	0
2.64114085198045	0
2.64932184719033	0
2.65753645318366	0
2.66578435924589	0
2.67406525724411	0
2.68237884162547	0
2.69072480941474	0
2.69910286021115	0
2.70751269618445	0
2.71595402207033	0
2.72442654516506	0
2.73292997531953	0
2.74146402493266	0
2.75002840894417	0
2.75862284482674	0
2.76724705257771	0
2.77590075471008	0
2.78458367624318	0
2.79329554469268	0
2.80203609006023	0
2.81080504482257	0
2.81960214392031	0
2.82842712474619	0
2.81960214392031	0
2.81074945521653	0
2.80192456179677	0
2.79312772711883	0
2.78435921712699	0
2.77561930026436	0
2.76690824748491	0
2.75822633226499	0
2.74957383061448	0
2.74095102108739	0
2.73235818479203	0
2.72379560540067	0
2.71526356915862	0
2.70676236489279	0
2.69829228401965	0
2.68985362055261	0
2.68144667110871	0
2.67307173491472	0
2.66472911381251	0
2.65641911226373	0
2.64814203735374	0
2.63989819879479	0
2.63168790892841	0
2.62351148272692	0
2.61536923779416	0
2.60726149436530	0
2.59918857530576	0
2.59115080610913	0
2.58314851489418	0
2.57518203240082	0
2.56725169198503	0
2.55935782961273	0
2.55150078385252	0
2.54368089586725	0
2.53589850940451	0
2.52815397078580	0
2.52044762889452	0
2.51277983516264	0
2.50515094355610	0
2.49756131055876	0
2.49001129515510	0
2.48250125881136	0
2.47503156545528	0
2.46760258145432	0
2.46021467559236	0
2.45286821904480	0
2.44556358535206	0
2.43830115039140	0
2.43108129234709	0
2.42390439167885	0
2.41677083108846	0
2.40968099548467	0
2.40263527194620	0
2.39563404968288	0
2.38867771999489	0
2.38176667623006	0
2.37490131373916	0
2.36808202982920	0
2.36130922371467	0
2.35458329646670	0
2.34790465096009	0
2.34127369181820	0
2.33469082535568	0
2.32815645951899	0
2.32167100382462	0
2.31523486929512	0
2.30884846839285	0
2.30251221495131	0
2.29622652410428	0
2.28999181221244	0
2.28380849678777	0
2.27767699641543	0
2.27159773067328	0
2.26557112004898	0
2.25959758585461	0
2.25367755013888	0
2.24781143559686	0
2.24199966547723	0
2.23624266348713	0
2.23054085369446	0
2.22489466042777	0
2.21930450817368	0
2.21377082147182	0
2.20829402480739	0
2.20287454250123	0
2.19751279859754	0
2.19220921674917	0
2.18696422010055	0
2.18177823116833	0
2.17665167171966	0
2.17158496264825	0
2.16657852384814	0
2.16163277408537	0
2.15674813086739	0
2.15192501031054	0
2.14716382700529	0
2.14246499387971	0
2.13782892206088	0
2.13325602073450	0
2.12874669700272	0
2.12430135574028	0
2.11992039944900	0
2.11560422811073	0
2.11135323903889	0
2.10716782672857	0
2.10304838270545	0
2.09899529537348	0
2.09500894986155	0
2.09108972786918	0
2.08723800751136	0
2.08345416316270	0
2.07973856530094	0
2.07609158034996	0
2.07251357052252	0
2.06900489366265	0
2.06556590308806	0
2.06219694743252	0
2.05889837048845	0
2.05567051104986	0
2.05251370275572	0
2.04942827393398	0
2.04641454744634	0
2.04347284053398	0
2.04060346466431	0
2.03780672537903	0
2.03508292214347	0
2.03243234819760	0
2.02985529040865	0
2.02735202912568	0
2.02492283803606	0
2.02256798402427	0
2.02028772703296	0
2.01808231992652	0
2.01595200835734	0
2.01389703063488	0
2.01191761759770	0
2.01001399248861	0
2.00818637083315	0
2.00643496032142	0
2.00475996069355	0
2.00316156362886	0
2.00163995263884	0
2.00019530296419	0
1.99882778147593	0
1.99753754658079	0
1.99632474813092	0
1.99518952733819	0
1.99413201669298	0
1.99315233988775	0
1.99225061174542	0
1.99142693815264	0
1.99068141599805	0
1.99001413311564	0
1.98942516823328	0
1.98891459092642	0
1.98848246157717	0
1.98812883133865	0
1.98785374210479	0
1.98765722648549	0
1.98753930778740	0
1.98750000000000	0
1.98753930778740	0
1.98765722648549	0
1.98785374210479	0
1.98812883133865	0
1.98848246157717	0
1.98891459092642	0
1.98942516823328	0
1.99001413311564	0
1.99068141599805	0
1.99142693815264	0
1.99225061174542	0
1.99315233988775	0
1.99413201669298	0
1.99518952733819	0
1.99632474813092	0
1.99753754658079	0
1.99882778147593	0
2.00019530296419	0
2.00163995263884	0
2.00316156362886	0
2.00475996069355	0
2.00643496032142	0
2.00818637083315	0
2.01001399248861	0
2.01191761759770	0
2.01389703063488	0
2.01595200835734	0
2.01808231992652	0
2.02028772703296	0
2.02256798402427	0
2.02492283803606	0
2.02735202912568	0
2.02985529040865	0
2.03243234819760	0
2.03508292214347	0
2.03780672537903	0
2.04060346466431	0
2.04347284053398	0
2.04641454744634	0
2.04942827393398	0
2.05251370275572	0
2.05567051104986	0
2.05889837048845	0
2.06219694743252	0
2.06556590308806	0
2.06900489366265	0
2.07251357052252	0
2.07609158034996	0
2.07973856530094	0
2.08345416316270	0
2.08723800751136	0
2.09108972786918	0
2.09500894986155	0
2.09899529537348	0
2.10304838270545	0
2.10716782672857	0
2.11135323903889	0
2.11560422811073	0
2.11992039944900	0
2.12430135574028	0
2.12874669700272	0
2.13325602073450	0
2.13782892206088	0
2.14246499387971	0
2.14716382700529	0
2.15192501031054	0
2.15674813086739	0
2.16163277408537	0
2.16657852384814	0
2.17158496264825	0
2.17665167171966	0
2.18177823116833	0
2.18696422010055	0
2.19220921674917	0
2.19751279859754	0
2.20287454250123	0
2.20829402480739	0
2.21377082147182	0
2.21930450817368	0
2.22489466042777	0
2.23054085369446	0
2.23624266348713	0
2.24199966547723	0
2.24781143559686	0
2.25367755013888	0
2.25959758585461	0
2.26557112004898	0
2.27159773067328	0
2.27767699641543	0
2.28380849678777	0
2.28999181221244	0
2.29622652410428	0
2.30251221495131	0
2.30884846839285	0
2.31523486929512	0
2.32167100382462	0
2.32815645951899	0
2.33469082535568	0
2.34127369181820	0
2.34790465096009	0
2.35458329646670	0
2.36130922371468	0
2.36808202982920	0
2.37490131373916	0
2.38176667623006	0
2.38867771999489	0
2.39563404968288	0
2.40263527194620	0
2.40968099548467	0
2.41677083108846	0
2.42390439167885	0
2.43108129234709	0
2.43830115039140	0
2.44556358535206	0
2.45286821904480	0
2.46021467559236	0
2.46760258145432	0
2.47503156545528	0
2.48250125881136	0
2.49001129515510	0
2.49756131055876	0
2.50515094355610	0
2.51277983516264	0
2.52044762889452	0
2.52815397078580	0
2.53589850940451	0
2.54368089586725	0
2.55150078385252	0
2.55935782961273	0
2.56725169198503	0
2.57518203240082	0
2.58314851489418	0
2.59115080610913	0
2.59918857530576	0
2.60726149436530	0
2.61536923779416	0
2.62351148272692	0
2.63168790892841	0
2.63989819879480	0
2.64814203735374	0
2.65641911226373	0
2.66472911381251	0
2.67307173491472	0
2.68144667110871	0
2.68985362055261	0
2.69829228401965	0
2.70676236489279	0
2.71526356915862	0
2.72379560540067	0
2.73235818479203	0
2.74095102108739	0
2.74957383061448	0
2.75822633226499	0
2.76690824748491	0
2.77561930026436	0
2.78435921712699	0
2.79312772711883	0
2.80192456179677	0
2.81074945521653	0
2.81960214392031	0
2.81080504482257	0
2.80192456179677	0
2.79307178568686	0
2.78424698078313	0
2.77545041389682	0
2.76668235437319	0
2.75794307410432	0
2.74923284754129	0
2.74055195170608	0
2.73190066620293	0
2.72327927322924	0
2.71468805758599	0
2.70612730668755	0
2.69759731057102	0
2.68909836190497	0
2.68063075599755	0
2.67219479080399	0
2.66379076693347	0
2.65541898765524	0
2.64707975890414	0
2.63877338928526	0
2.63050019007793	0
2.62226047523887	0
2.61405456140456	0
2.60588276789268	0
2.59774541670272	0
2.58964283251571	0
2.58157534269291	0
2.57354327727357	0
2.56554696897172	0
2.55758675317183	0
2.54966296792341	0
2.54177595393457	0
2.53392605456434	0
2.52611361581383	0
2.51833898631618	0
2.51060251732527	0
2.50290456270310	0
2.49524547890583	0
2.48762562496852	0
2.48004536248836	0
2.47250505560656	0
2.46500507098870	0
2.45754577780354	0
2.45012754770032	0
2.44275075478445	0
2.43541577559151	0
2.42812298905966	0
2.42087277650024	0
2.41366552156673	0
2.40650161022178	0
2.39938143070251	0
2.39230537348391	0
2.38527383124035	0
2.37828719880506	0
2.37134587312775	0
2.36445025323012	0
2.35760074015937	0
2.35079773693953	0
2.34404164852078	0
2.33733288172652	0
2.33067184519829	0
2.32405894933842	0
2.31749460625047	0
2.31097922967732	0
2.30451323493704	0
2.29809703885628	0
2.29173105970138	0
2.28541571710707	0
2.27915143200271	0
2.27293862653614	0
2.26677772399501	0
2.26066914872566	0
2.25461332604950	0
2.24861068217689	0
2.24266164411843	0
2.23676663959386	0
2.23092609693822	0
2.22514044500566	0
2.21941011307059	0
2.21373553072629	0
2.20811712778104	0
2.20255533415168	0
2.19705057975459	0
2.19160329439431	0
2.18621390764948	0
2.18088284875644	0
2.17561054649034	0
2.17039742904381	0
2.16524392390326	0
2.16015045772279	0
2.15511745619583	0
2.15014534392445	0
2.14523454428648	0
2.14038547930040	0
2.13559856948819	0
2.13087423373600	0
2.12621288915292	0
2.12161495092771	0
2.11708083218379	0
2.11261094383230	0
2.10820569442358	0
2.10386548999692	0
2.09959073392888	0
2.09538182678003	0
2.09123916614050	0
2.08716314647418	0
2.08315415896184	0
2.07921259134318	0
2.07533882775801	0
2.07153324858666	0
2.06779623028963	0
2.06412814524680	0
2.06052936159619	0
2.05700024307242	0
2.05354114884509	0
2.05015243335709	0
2.04683444616315	0
2.04358753176858	0
2.04041202946856	0
2.03730827318793	0
2.03427659132184	0
2.03131730657719	0
2.02843073581525	0
2.02561718989547	0
2.02287697352063	0
2.02021038508369	0
2.01761771651619	0
2.01509925313866	0
2.01265527351308	0
2.01028604929746	0
2.00799184510296	0
2.00577291835342	0
2.00362951914769	0
2.00156189012481	0
1.99957026633224	0
1.99765487509730	0
1.99581593590191	0
1.99405366026093	0
1.99236825160411	0
1.99075990516185	0
1.98922880785494	0
1.98777513818842	0
1.98639906614960	0
1.98510075311053	0
1.98388035173495	0
1.98273800588984	0
1.98167385056169	0
1.98068801177773	0
1.97978060653195	0
1.97895174271633	0
1.97820151905715	0
1.97753002505651	0
1.97693734093926	0
1.97642353760524	0
1.97598867658699	0
1.97563281001304	0
1.97535598057667	0
1.97515822151037	0
1.97503955656589	0
1.97500000000000	0
1.97503955656589	0
1.97515822151037	0
1.97535598057667	0
1.97563281001304	0
1.97598867658699	0
1.97642353760524	0
1.97693734093926	0
1.97753002505651	0
1.97820151905715	0
1.97895174271633	0
1.97978060653195	0
1.98068801177773	0
1.98167385056169	0
1.98273800588984	0
1.98388035173495	0
1.98510075311053	0
1.98639906614960	0
1.98777513818842	0
1.98922880785494	0
1.99075990516185	0
1.99236825160411	0
1.99405366026093	0
1.99581593590191	0
1.99765487509730	0
1.99957026633224	0
2.00156189012481	0
2.00362951914769	0
2.00577291835342	0
2.00799184510296	0
2.01028604929746	0
2.01265527351308	0
2.01509925313866	0
2.01761771651619	0
2.02021038508369	0
2.02287697352063	0
2.02561718989547	0
2.02843073581525	0
2.03131730657719	0
2.03427659132184	0
2.03730827318793	0
2.04041202946856	0
2.04358753176858	0
2.04683444616315	0
2.05015243335709	0
2.05354114884509	0
2.05700024307242	0
2.06052936159619	0
2.06412814524680	0
2.06779623028963	0
2.07153324858666	0
2.07533882775801	0
2.07921259134318	0
2.08315415896184	0
2.08716314647418	0
2.09123916614050	0
2.09538182678003	0
2.09959073392888	0
2.10386548999692	0
2.10820569442358	0
2.11261094383230	0
2.11708083218379	0
2.12161495092771	0
2.12621288915292	0
2.13087423373600	0
2.13559856948819	0
2.14038547930040	0
2.14523454428648	0
2.15014534392445	0
2.15511745619583	0
2.16015045772279	0
2.16524392390326	0
2.17039742904381	0
2.17561054649034	0
2.18088284875644	0
2.18621390764948	0
2.19160329439431	0
2.19705057975460	0
2.20255533415168	0
2.20811712778104	0
2.21373553072629	0
2.21941011307059	0
2.22514044500566	0
2.23092609693822	0
2.23676663959386	0
2.24266164411843	0
2.24861068217689	0
2.25461332604950	0
2.26066914872566	0
2.26677772399501	0
2.27293862653614	0
2.27915143200271	0
2.28541571710707	0
2.29173105970138	0
2.29809703885628	0
2.30451323493704	0
2.31097922967733	0
2.31749460625047	0
2.32405894933842	0
2.33067184519829	0
2.33733288172652	0
2.34404164852078	0
2.35079773693953	0
2.35760074015937	0
2.36445025323012	0
2.37134587312775	0
2.37828719880506	0
2.38527383124035	0
2.39230537348391	0
2.39938143070251	0
2.40650161022178	0
2.41366552156673	0
2.42087277650024	0
2.42812298905966	0
2.43541577559151	0
2.44275075478445	0
2.45012754770032	0
2.45754577780354	0
2.46500507098870	0
2.47250505560656	0
2.48004536248836	0
2.48762562496852	0
2.49524547890583	0
2.50290456270310	0
2.51060251732527	0
2.51833898631618	0
2.52611361581383	0
2.53392605456434	0
2.54177595393457	0
2.54966296792341	0
2.55758675317183	0
2.56554696897172	0
2.57354327727357	0
2.58157534269291	0
2.58964283251571	0
2.59774541670272	0
2.60588276789268	0
2.61405456140456	0
2.62226047523887	0
2.63050019007793	0
2.63877338928526	0
2.64707975890414	0
2.65541898765524	0
2.66379076693347	0
2.67219479080399	0
2.68063075599755	0
2.68909836190497	0
2.69759731057102	0
2.70612730668755	0
2.71468805758599	0
2.72327927322924	0
2.73190066620293	0
2.74055195170608	0
2.74923284754129	0
2.75794307410432	0
2.76668235437319	0
2.77545041389682	0
2.78424698078313	0
2.79307178568686	0
2.80192456179677	0
2.81080504482257	0
2.80203609006023	0
2.79312772711883	0
2.78424698078313	0
2.77539411615720	0
2.76656940090069	0
2.75777310524271	0
2.74900550199522	0
2.74026686656610	0
2.73155747697170	0
2.72287761384900	0
2.71422756046725	0
2.70560760273917	0
2.69701802923154	0
2.68845913117533	0
2.67993120247517	0
2.67143453971831	0
2.66296944218292	0
2.65453621184568	0
2.64613515338881	0
2.63776657420629	0
2.62943078440943	0
2.62112809683159	0
2.61285882703218	0
2.60462329329982	0
2.59642181665461	0
2.58825472084955	0
2.58012233237108	0
2.57202498043857	0
2.56396299700288	0
2.55593671674398	0
2.54794647706737	0
2.53999261809951	0
2.53207548268214	0
2.52419541636538	0
2.51635276739967	0
2.50854788672650	0
2.50078112796782	0
2.49305284741419	0
2.48536340401157	0
2.47771315934674	0
2.47010247763124	0
2.46253172568396	0
2.45500127291209	0
2.44751149129070	0
2.44006275534053	0
2.43265544210437	0
2.42528993112164	0
2.41796660440131	0
2.41068584639310	0
2.40344804395685	0
2.39625358633013	0
2.38910286509392	0
2.38199627413646	0
2.37493420961508	0
2.36791706991609	0
2.36094525561268	0
2.35401916942067	0
2.34713921615229	0
2.34030580266768	0
2.33351933782431	0
2.32678023242420	0
2.32008889915882	0
2.31344575255181	0
2.30685120889927	0
2.30030568620781	0
2.29380960413021	0
2.28736338389859	0
2.28096744825524	0
2.27462222138095	0
2.26832812882087	0
2.26208559740784	0
2.25589505518320	0
2.24975693131503	0
2.24367165601387	0
2.23763966044580	0
2.23166137664297	0
2.22573723741146	0
2.21986767623658	0
2.21405312718552	0
2.20829402480739	0
2.20259080403056	0
2.19694390005753	0
2.19135374825700	0
2.18582078405344	0
2.18034544281405	0
2.17492815973310	0
2.16956936971372	0
2.16426950724719	0
2.15902900628963	0
2.15384830013629	0
2.14872782129333	0
2.14366800134722	0
2.13866927083175	0
2.13373205909271	0
2.12885679415033	0
2.12404390255946	0
2.11929380926761	0
2.11460693747089	0
2.10998370846791	0
2.10542454151176	0
2.10092985366004	0
2.09650005962318	0
2.09213557161098	0
2.08783679917756	0
2.08360414906479	0
2.07943802504427	0
2.07533882775801	0
2.07130695455792	0
2.06734279934412	0
2.06344675240240	0
2.05961920024067	0
2.05586052542482	0
2.05217110641389	0
2.04855131739481	0
2.04500152811679	0
2.04152210372555	0
2.03811340459750	0
2.03477578617400	0
2.03150959879593	0
2.02831518753866	0
2.02519289204757	0
2.02214304637432	0
2.01916597881403	0
2.01626201174351	0
2.01343146146076	0
2.01067463802575	0
2.00799184510296	0
2.00538337980547	0
2.00284953254107	0
2.00039058686048	0
1.99800681930768	0
1.99569849927287	0
1.99346588884786	0
1.99130924268432	0
1.98922880785494	0
1.98722482371774	0
1.98529752178357	0
1.98344712558717	0
1.98167385056169	0
1.97997790391711	0
1.97835948452247	0
1.97681878279219	0
1.97535598057667	0
1.97397125105712	0
1.97266475864502	0
1.97143665888610	0
1.97028709836917	0
1.96921621463972	0
1.96822413611865	0
1.96731098202597	0
1.96647686230985	0
1.96572187758085	0
1.96504611905166	0
1.96444966848224	0
1.96393259813060	0
1.96349497070912	0
1.96313683934666	0
1.96285824755635	0
1.96265922920919	0
1.96253980851345	0
1.96250000000000	0
1.96253980851345	0
1.96265922920919	0
1.96285824755635	0
1.96313683934666	0
1.96349497070912	0
1.96393259813060	0
1.96444966848224	0
1.96504611905166	0
1.96572187758085	0
1.96647686230985	0
1.96731098202597	0
1.96822413611865	0
1.96921621463972	0
1.97028709836917	0
1.97143665888610	0
1.97266475864502	0
1.97397125105712	0
1.97535598057667	0
1.97681878279219	0
1.97835948452247	0
1.97997790391711	0
1.98167385056169	0
1.98344712558717	0
1.98529752178357	0
1.98722482371774	0
1.98922880785494	0
1.99130924268432	0
1.99346588884786	0
1.99569849927287	0
1.99800681930768	0
2.00039058686048	0
2.00284953254107	0
2.00538337980547	0
2.00799184510296	0
2.01067463802575	0
2.01343146146076	0
2.01626201174351	0
2.01916597881403	0
2.02214304637432	0
2.02519289204757	0
2.02831518753866	0
2.03150959879593	0
2.03477578617400	0
2.03811340459750	0
2.04152210372555	0
2.04500152811679	0
2.04855131739481	0
2.05217110641389	0
2.05586052542482	0
2.05961920024067	0
2.06344675240240	0
2.06734279934412	0
2.07130695455792	0
2.07533882775801	0
2.07943802504427	0
2.08360414906479	0
2.08783679917756	0
2.09213557161098	0
2.09650005962318	0
2.10092985366004	0
2.10542454151176	0
2.10998370846791	0
2.11460693747089	0
2.11929380926761	0
2.12404390255946	0
2.12885679415033	0
2.13373205909271	0
2.13866927083175	0
2.14366800134722	0
2.14872782129333	0
2.15384830013629	0
2.15902900628963	0
2.16426950724719	0
2.16956936971372	0
2.17492815973310	0
2.18034544281405	0
2.18582078405344	0
2.19135374825700	0
2.19694390005753	0
2.20259080403056	0
2.20829402480739	0
2.21405312718552	0
2.21986767623658	0
2.22573723741146	0
2.23166137664297	0
2.23763966044580	0
2.24367165601387	0
2.24975693131503	0
2.25589505518320	0
2.26208559740784	0
2.26832812882087	0
2.27462222138095	0
2.28096744825524	0
2.28736338389859	0
2.29380960413021	0
2.30030568620781	0
2.30685120889927	0
2.31344575255181	0
2.32008889915882	0
2.32678023242420	0
2.33351933782431	0
2.34030580266768	0
2.34713921615229	0
2.35401916942067	0
2.36094525561268	0
2.36791706991609	0
2.37493420961508	0
2.38199627413646	0
2.38910286509392	0
2.39625358633013	0
2.40344804395685	0
2.41068584639310	0
2.41796660440131	0
2.42528993112164	0
2.43265544210437	0
2.44006275534053	0
2.44751149129070	0
2.45500127291209	0
2.46253172568396	0
2.47010247763124	0
2.47771315934674	0
2.48536340401157	0
2.49305284741419	0
2.50078112796782	0
2.50854788672650	0
2.51635276739967	0
2.52419541636538	0
2.53207548268214	0
2.53999261809951	0
2.54794647706737	0
2.55593671674398	0
2.56396299700288	0
2.57202498043857	0
2.58012233237108	0
2.58825472084955	0
2.59642181665461	0
2.60462329329982	0
2.61285882703218	0
2.62112809683159	0
2.62943078440943	0
2.63776657420629	0
2.64613515338881	0
2.65453621184568	0
2.66296944218292	0
2.67143453971831	0
2.67993120247517	0
2.68845913117533	0
2.69701802923154	0
2.70560760273917	0
2.71422756046725	0
2.72287761384900	0
2.73155747697170	0
2.74026686656610	0
2.74900550199522	0
2.75777310524271	0
2.76656940090069	0
2.77539411615720	0
2.78424698078313	0
2.79312772711883	0
2.80203609006023	0
2.79329554469268	0
2.78435921712699	0
2.77545041389682	0
2.76656940090069	0
2.75771644662754	0
2.74889182217125	0
2.74009580124491	0
2.73132866019452	0
2.72259067801240	0
2.71388213635007	0
2.70520331953072	0
2.69655451456113	0
2.68793601114312	0
2.67934810168444	0
2.67079108130906	0
2.66226524786694	0
2.65377090194312	0
2.64530834686620	0
2.63687788871612	0
2.62847983633126	0
2.62011450131478	0
2.61178219804026	0
2.60348324365647	0
2.59521795809138	0
2.58698666405531	0
2.57878968704313	0
2.57062735533566	0
2.56250000000000	0
2.55440795488896	0
2.54635155663942	0
2.53833114466966	0
2.53034706117560	0
2.52239965112589	0
2.51448926225586	0
2.50661624506026	0
2.49878095278478	0
2.49098374141623	0
2.48322496967150	0
2.47550499898506	0
2.46782419349515	0
2.46018292002851	0
2.45258154808357	0
2.44502044981223	0
2.43750000000000	0
2.43002057604457	0
2.42258255793275	0
2.41518632821569	0
2.40783227198242	0
2.40052077683156	0
2.39325223284133	0
2.38602703253756	0
2.37884557085995	0
2.37170824512628	0
2.36461545499474	0
2.35756760242416	0
2.35056509163222	0
2.34360832905159	0
2.33669772328387	0
2.32983368505136	0
2.32301662714669	0
2.31624696438009	0
2.30952511352442	0
2.30285149325787	0
2.29622652410428	0
2.28965062837106	0
2.28312423008473	0
2.27664775492389	0
2.27022163014980	0
2.26384628453435	0
2.25752214828559	0
2.25124965297055	0
2.24502923143553	0
2.23886131772381	0
2.23274634699063	0
2.22668475541555	0
2.22067698011215	0
2.21472345903501	0
2.20882463088404	0
2.20298093500602	0
2.19719281129354	0
2.19146070008111	0
2.18578504203867	0
2.18016627806230	0
2.17460484916226	0
2.16910119634839	0
2.16365576051275	0
2.15826898230967	0
2.15294130203310	0
2.14767315949145	0
2.14246499387971	0
2.13731724364915	0
2.13223034637443	0
2.12720473861826	0
2.12224085579371	0
2.11733913202397	0
2.11250000000000	0
2.10772389083580	0
2.10301123392149	0
2.09836245677433	0
2.09377798488761	0
2.08925824157762	0
2.08480364782873	0
2.08041462213666	0
2.07609158034996	0
2.07183493551007	0
2.06764509768964	0
2.06352247382964	0
2.05946746757505	0
2.05548047910945	0
2.05156190498849	0
2.04771213797252	0
2.04393156685834	0
2.04022057631032	0
2.03657954669097	0
2.03300885389120	0
2.02950886916022	0
2.02607995893548	0
2.02272248467258	0
2.01943680267544	0
2.01622326392689	0
2.01308221391974	0
2.01001399248861	0
2.00701893364263	0
2.00409736539920	0
2.00124960961895	0
1.99847598184216	0
1.99577679112670	0
1.99315233988775	0
1.99060292373944	0
1.98812883133865	0
1.98573034423106	0
1.98340773669964	0
1.98116127561590	0
1.97899122029381	0
1.97689782234692	0
1.97488132554845	0
1.97294196569489	0
1.97107997047304	0
1.96929555933080	0
1.96758894335174	0
1.96596032513375	0
1.96440989867186	0
1.96293784924536	0
1.96154435330940	0
1.96022957839127	0
1.95899368299135	0
1.95783681648906	0
1.95675911905375	0
1.95576072156079	0
1.95484174551292	0
1.95400230296691	0
1.95324249646581	0
1.95256241897666	0
1.95196215383393	0
1.95144177468865	0
1.95100134546340	0
1.95064092031312	0
1.95036054359188	0
1.95016024982564	0
1.95004006369100	0
1.95000000000000	0
1.95004006369100	0
1.95016024982564	0
1.95036054359188	0
1.95064092031312	0
1.95100134546340	0
1.95144177468865	0
1.95196215383393	0
1.95256241897666	0
1.95324249646581	0
1.95400230296691	0
1.95484174551292	0
1.95576072156079	0
1.95675911905375	0
1.95783681648906	0
1.95899368299135	0
1.96022957839127	0
1.96154435330940	0
1.96293784924536	0
1.96440989867186	0
1.96596032513375	0
1.96758894335174	0
1.96929555933080	0
1.97107997047304	0
1.97294196569489	0
1.97488132554845	0
1.97689782234692	0
1.97899122029381	0
1.98116127561590	0
1.98340773669964	0
1.98573034423106	0
1.98812883133865	0
1.99060292373944	0
1.99315233988775	0
1.99577679112670	0
1.99847598184216	0
2.00124960961895	0
2.00409736539920	0
2.00701893364263	0
2.01001399248861	0
2.01308221391974	0
2.01622326392689	0
2.01943680267544	0
2.02272248467258	0
2.02607995893548	0
2.02950886916022	0
2.03300885389120	0
2.03657954669097	0
2.04022057631032	0
2.04393156685834	0
2.04771213797252	0
2.05156190498849	0
2.05548047910945	0
2.05946746757505	0
2.06352247382964	0
2.06764509768964	0
2.07183493551007	0
2.07609158034996	0
2.08041462213666	0
2.08480364782874	0
2.08925824157762	0
2.09377798488761	0
2.09836245677433	0
2.10301123392149	0
2.10772389083580	0
2.11250000000000	0
2.11733913202397	0
2.12224085579371	0
2.12720473861826	0
2.13223034637443	0
2.13731724364915	0
2.14246499387971	0
2.14767315949145	0
2.15294130203310	0
2.15826898230967	0
2.16365576051275	0
2.16910119634839	0
2.17460484916226	0
2.18016627806230	0
2.18578504203867	0
2.19146070008111	0
2.19719281129354	0
2.20298093500602	0
2.20882463088404	0
2.21472345903501	0
2.22067698011215	0
2.22668475541555	0
2.23274634699063	0
2.23886131772381	0
2.24502923143553	0
2.25124965297055	0
2.25752214828559	0
2.26384628453435	0
2.27022163014980	0
2.27664775492389	0
2.28312423008473	0
2.28965062837106	0
2.29622652410428	0
2.30285149325787	0
2.30952511352442	0
2.31624696438009	0
2.32301662714669	0
2.32983368505136	0
2.33669772328387	0
2.34360832905159	0
2.35056509163222	0
2.35756760242416	0
2.36461545499474	0
2.37170824512628	0
2.37884557085995	0
2.38602703253756	0
2.39325223284133	0
2.40052077683156	0
2.40783227198242	0
2.41518632821569	0
2.42258255793275	0
2.43002057604457	0
2.43750000000000	0
2.44502044981223	0
2.45258154808357	0
2.46018292002851	0
2.46782419349515	0
2.47550499898506	0
2.48322496967150	0
2.49098374141623	0
2.49878095278478	0
2.50661624506026	0
2.51448926225586	0
2.52239965112589	0
2.53034706117560	0
2.53833114466966	0
2.54635155663942	0
2.55440795488896	0
2.56250000000000	0
2.57062735533566	0
2.57878968704313	0
2.58698666405531	0
2.59521795809138	0
2.60348324365647	0
2.61178219804026	0
2.62011450131478	0
2.62847983633126	0
2.63687788871612	0
2.64530834686620	0
2.65377090194312	0
2.66226524786694	0
2.67079108130906	0
2.67934810168444	0
2.68793601114312	0
2.69655451456113	0
2.70520331953072	0
2.71388213635007	0
2.72259067801240	0
2.73132866019452	0
2.74009580124491	0
2.74889182217125	0
2.75771644662754	0
2.76656940090069	0
2.77545041389682	0
2.78435921712699	0
2.79329554469268	0
2.78458367624318	0
2.77561930026436	0
2.76668235437319	0
2.75777310524271	0
2.74889182217125	0
2.74003877709787	0
2.73121424461722	0
2.72241850199414	0
2.71365182917780	0
2.70491450881539	0
2.69620682626537	0
2.68752906961022	0
2.67888152966868	0
2.67026450000744	0
2.66167827695234	0
2.65312315959889	0
2.64459944982222	0
2.63610745228642	0
2.62764747445315	0
2.61921982658959	0
2.61082482177568	0
2.60246277591054	0
2.59413400771818	0
2.58583883875233	0
2.57757759340044	0
2.56935059888681	0
2.56115818527478	0
2.55300068546798	0
2.54487843521061	0
2.53679177308663	0
2.52874104051799	0
2.52072658176170	0
2.51274874390577	0
2.50480787686401	0
2.49690433336962	0
2.48903846896748	0
2.48121064200523	0
2.47342121362294	0
2.46567054774153	0
2.45795901104962	0
2.45028697298908	0
2.44265480573903	0
2.43506288419827	0
2.42751158596617	0
2.42000129132197	0
2.41253238320235	0
2.40510524717735	0
2.39772027142450	0
2.39037784670123	0
2.38307836631530	0
2.37582222609353	0
2.36860982434845	0
2.36144156184310	0
2.35431784175374	0
2.34723906963053	0
2.34020565335613	0
2.33321800310215	0
2.32627653128342	0
2.31938165251000	0
2.31253378353701	0
2.30573334321209	0
2.29898075242052	0
2.29227643402797	0
2.28562081282088	0
2.27901431544429	0
2.27245737033723	0
2.26595040766562	0
2.25949385925255	0
2.25308815850601	0
2.24673374034397	0
2.24043104111687	0
2.23418049852737	0
2.22798255154748	0
2.22183764033288	0
2.21574620613463	0
2.20970869120796	0
2.20372553871847	0
2.19779719264540	0
2.19192409768222	0
2.18610669913433	0
2.18034544281405	0
2.17464077493272	0
2.16899314199008	0
2.16340299066078	0
2.15787076767818	0
2.15239691971532	0
2.14698189326319	0
2.14162613450621	0
2.13633008919502	0
2.13109420251663	0
2.12591891896187	0
2.12080468219023	0
2.11575193489218	0
2.11076111864891	0
2.10583267378963	0
2.10096703924645	0
2.09616465240687	0
2.09142594896401	0
2.08675136276462	0
2.08214132565491	0
2.07759626732433	0
2.07311661514735	0
2.06870279402335	0
2.06435522621471	0
2.06007433118322	0
2.05586052542482	0
2.05171422230290	0
2.04763583188027	0
2.04362576074975	0
2.03968441186376	0
2.03581218436279	0
2.03200947340311	0
2.02827666998366	0
2.02461416077237	0
2.02102232793208	0
2.01750154894612	0
2.01405219644378	0
2.01067463802575	0
2.00736923608986	0
2.00413634765702	0
2.00097632419777	0
1.99788951145953	0
1.99487624929468	0
1.99193687148966	0
1.98907170559535	0
1.98628107275884	0
1.98356528755673	0
1.98092465783028	0
1.97835948452247	0
1.97587006151720	0
1.97345667548087	0
1.97111960570636	0
1.96885912395986	0
1.96667549433047	0
1.96456897308290	0
1.96253980851345	0
1.96058824080938	0
1.95871450191190	0
1.95691881538300	0
1.95520139627610	0
1.95356245101097	0
1.95200217725288	0
1.95052076379617	0
1.94911839045246	0
1.94779522794364	0
1.94655143779968	0
1.94538717226160	0
1.94430257418952	0
1.94329777697604	0
1.94237290446505	0
1.94152807087613	0
1.94076338073450	0
1.94007892880676	0
1.93947480004253	0
1.93895106952187	0
1.93850780240885	0
1.93814505391108	0
1.93786286924540	0
1.93766128360970	0
1.93754032216106	0
1.93750000000000	0
1.93754032216106	0
1.93766128360970	0
1.93786286924540	0
1.93814505391108	0
1.93850780240885	0
1.93895106952187	0
1.93947480004253	0
1.94007892880676	0
1.94076338073450	0
1.94152807087613	0
1.94237290446505	0
1.94329777697604	0
1.94430257418952	0
1.94538717226160	0
1.94655143779968	0
1.94779522794364	0
1.94911839045246	0
1.95052076379617	0
1.95200217725288	0
1.95356245101097	0
1.95520139627610	0
1.95691881538300	0
1.95871450191190	0
1.96058824080938	0
1.96253980851345	0
1.96456897308290	0
1.96667549433047	0
1.96885912395986	0
1.97111960570636	0
1.97345667548087	0
1.97587006151720	0
1.97835948452247	0
1.98092465783028	0
1.98356528755673	0
1.98628107275884	0
1.98907170559535	0
1.99193687148966	0
1.99487624929468	0
1.99788951145953	0
2.00097632419777	0
2.00413634765702	0
2.00736923608986	0
2.01067463802575	0
2.01405219644378	0
2.01750154894612	0
2.02102232793208	0
2.02461416077237	0
2.02827666998366	0
2.03200947340311	0
2.03581218436279	0
2.03968441186376	0
2.04362576074975	0
2.04763583188027	0
2.05171422230290	0
2.05586052542482	0
2.06007433118322	0
2.06435522621471	0
2.06870279402335	0
2.07311661514735	0
2.07759626732433	0
2.08214132565491	0
2.08675136276462	0
2.09142594896401	0
2.09616465240687	0
2.10096703924645	0
2.10583267378963	0
2.11076111864891	0
2.11575193489218	0
2.12080468219023	0
2.12591891896187	0
2.13109420251663	0
2.13633008919502	0
2.14162613450621	0
2.14698189326319	0
2.15239691971532	0
2.15787076767818	0
2.16340299066078	0
2.16899314199008	0
2.17464077493272	0
2.18034544281405	0
2.18610669913433	0
2.19192409768222	0
2.19779719264540	0
2.20372553871847	0
2.20970869120796	0
2.21574620613463	0
2.22183764033288	0
2.22798255154748	0
2.23418049852737	0
2.24043104111687	0
2.24673374034397	0
2.25308815850601	0
2.25949385925255	0
2.26595040766562	0
2.27245737033723	0
2.27901431544429	0
2.28562081282088	0
2.29227643402797	0
2.29898075242052	0
2.30573334321209	0
2.31253378353701	0
2.31938165251000	0
2.32627653128342	0
2.33321800310215	0
2.34020565335613	0
2.34723906963053	0
2.35431784175374	0
2.36144156184310	0
2.36860982434845	0
2.37582222609353	0
2.38307836631530	0
2.39037784670123	0
2.39772027142450	0
2.40510524717735	0
2.41253238320235	0
2.42000129132197	0
2.42751158596617	0
2.43506288419827	0
2.44265480573903	0
2.45028697298908	0
2.45795901104962	0
2.46567054774153	0
2.47342121362294	0
2.48121064200523	0
2.48903846896748	0
2.49690433336962	0
2.50480787686401	0
2.51274874390577	0
2.52072658176170	0
2.52874104051799	0
2.53679177308663	0
2.54487843521061	0
2.55300068546798	0
2.56115818527478	0
2.56935059888681	0
2.57757759340044	0
2.58583883875233	0
2.59413400771818	0
2.60246277591054	0
2.61082482177568	0
2.61921982658959	0
2.62764747445315	0
2.63610745228642	0
2.64459944982222	0
2.65312315959889	0
2.66167827695234	0
2.67026450000744	0
2.67888152966868	0
2.68752906961023	0
2.69620682626537	0
2.70491450881539	0
2.71365182917780	0
2.72241850199414	0
2.73121424461722	0
2.74003877709787	0
2.74889182217125	0
2.75777310524271	0
2.76668235437319	0
2.77561930026436	0
2.78458367624318	0
2.77590075471008	0
2.76690824748491	0
2.75794307410432	0
2.74900550199522	0
2.74009580124491	0
2.73121424461722	0
2.72236110756821	0
2.71353666826155	0
2.70474120758345	0
2.69597500915717	0
2.68723835935706	0
2.67853154732215	0
2.66985486496926	0
2.66120860700547	0
2.65259307094021	0
2.64400855709659	0
2.63545536862228	0
2.62693381149964	0
2.61844419455523	0
2.60998682946869	0
2.60156203078074	0
2.59317011590061	0
2.58481140511257	0
2.57648622158163	0
2.56819489135852	0
2.55993774338362	0
2.55171510949009	0
2.54352732440601	0
2.53537472575554	0
2.52725765405904	0
2.51917645273212	0
2.51113146808366	0
2.50312304931260	0
2.49515154850362	0
2.48721732062158	0
2.47932072350473	0
2.47146211785655	0
2.46364186723639	0
2.45586033804856	0
2.44811789953017	0
2.44041492373736	0
2.43275178553012	0
2.42512886255556	0
2.41754653522947	0
2.41000518671641	0
2.40250520290800	0
2.39504697239950	0
2.38763088646466	0
2.38025733902870	0
2.37292672663949	0
2.36563944843672	0
2.35839590611924	0
2.35119650391030	0
2.34404164852078	0
2.33693174911036	0
2.32986721724651	0
2.32284846686132	0
2.31587591420611	0
2.30894997780376	0
2.30207107839875	0
2.29523963890484	0
2.28845608435032	0
2.28172084182093	0
2.27503434040016	0
2.26839701110718	0
2.26180928683212	0
2.25527160226878	0
2.24878439384482	0
2.24234809964912	0
2.23596315935661	0
2.22963001415033	0
2.22334910664070	0
2.21712088078210	0
2.21094578178661	0
2.20482425603493	0
2.19875675098452	0
2.19274371507479	0
2.18678559762954	0
2.18088284875644	0
2.17503591924363	0
2.16924526045351	0
2.16351132421349	0
2.15783456270401	0
2.15221542834355	0
2.14665437367081	0
2.14115185122401	0
2.13570831341735	0
2.13032421241463	0
2.12500000000000	0
2.11973612744606	0
2.11453304537905	0
2.10939120364147	0
2.10431105115190	0
2.09929303576228	0
2.09433760411258	0
2.08944520148292	0
2.08461627164330	0
2.07985125670082	0
2.07515059694471	0
2.07051473068897	0
2.06594409411291	0
2.06143912109963	0
2.05700024307242	0
2.05262788882934	0
2.04832248437593	0
2.04408445275629	0
2.03991421388254	0
2.03581218436279	0
2.03177877732789	0
2.02781440225678	0
2.02391946480091	0
2.02009436660766	0
2.01633950514292	0
2.01265527351308	0
2.00904206028644	0
2.00550024931437	0
2.00203021955214	0
1.99863234487987	0
1.99530699392349	0
1.99205452987613	0
1.98887531031988	0
1.98576968704832	0
1.98273800588984	0
1.97978060653195	0
1.97689782234692	0
1.97408998021873	0
1.97135740037163	0
1.96870039620050	0
1.96611927410318	0
1.96361433331497	0
1.96118586574552	0
1.95883415581820	0
1.95655948031232	0
1.95436210820820	0
1.95224230053546	0
1.95020031022457	0
1.94823638196190	0
1.94635075204856	0
1.94454364826301	0
1.94281528972777	0
1.94116588678042	0
1.93959564084889	0
1.93810474433143	0
1.93669338048128	0
1.93536172329619	0
1.93410993741307	0
1.93293817800777	0
1.93184659070020	0
1.93083531146496	0
1.92990446654750	0
1.92905417238604	0
1.92828453553930	0
1.92759565262012	0
1.92698761023521	0
1.92646048493085	0
1.92601434314493	0
1.92564924116517	0
1.92536522509367	0
1.92516233081785	0
1.92504058398778	0
1.92500000000000	0
1.92504058398778	0
1.92516233081785	0
1.92536522509367	0
1.92564924116517	0
1.92601434314493	0
1.92646048493085	0
1.92698761023521	0
1.92759565262012	0
1.92828453553930	0
1.92905417238604	0
1.92990446654750	0
1.93083531146496	0
1.93184659070020	0
1.93293817800777	0
1.93410993741307	0
1.93536172329619	0
1.93669338048128	0
1.93810474433143	0
1.93959564084889	0
1.94116588678042	0
1.94281528972777	0
1.94454364826301	0
1.94635075204856	0
1.94823638196190	0
1.95020031022457	0
1.95224230053546	0
1.95436210820820	0
1.95655948031232	0
1.95883415581820	0
1.96118586574552	0
1.96361433331497	0
1.96611927410318	0
1.96870039620050	0
1.97135740037163	0
1.97408998021873	0
1.97689782234692	0
1.97978060653195	0
1.98273800588984	0
1.98576968704832	0
1.98887531031988	0
1.99205452987613	0
1.99530699392349	0
1.99863234487987	0
2.00203021955214	0
2.00550024931437	0
2.00904206028644	0
2.01265527351308	0
2.01633950514292	0
2.02009436660766	0
2.02391946480091	0
2.02781440225678	0
2.03177877732789	0
2.03581218436279	0
2.03991421388254	0
2.04408445275629	0
2.04832248437593	0
2.05262788882934	0
2.05700024307242	0
2.06143912109963	0
2.06594409411291	0
2.07051473068897	0
2.07515059694471	0
2.07985125670082	0
2.08461627164330	0
2.08944520148292	0
2.09433760411258	0
2.09929303576228	0
2.10431105115190	0
2.10939120364147	0
2.11453304537905	0
2.11973612744606	0
2.12500000000000	0
2.13032421241463	0
2.13570831341735	0
2.14115185122401	0
2.14665437367081	0
2.15221542834355	0
2.15783456270401	0
2.16351132421349	0
2.16924526045351	0
2.17503591924363	0
2.18088284875644	0
2.18678559762954	0
2.19274371507479	0
2.19875675098452	0
2.20482425603493	0
2.21094578178661	0
2.21712088078210	0
2.22334910664070	0
2.22963001415033	0
2.23596315935661	0
2.24234809964912	0
2.24878439384482	0
2.25527160226878	0
2.26180928683212	0
2.26839701110718	0
2.27503434040016	0
2.28172084182093	0
2.28845608435032	0
2.29523963890484	0
2.30207107839875	0
2.30894997780376	0
2.31587591420611	0
2.32284846686132	0
2.32986721724651	0
2.33693174911036	0
2.34404164852078	0
2.35119650391030	0
2.35839590611924	0
2.36563944843672	0
2.37292672663949	0
2.38025733902870	0
2.38763088646466	0
2.39504697239950	0
2.40250520290800	0
2.41000518671641	0
2.41754653522947	0
2.42512886255556	0
2.43275178553012	0
2.44041492373736	0
2.44811789953017	0
2.45586033804856	0
2.46364186723639	0
2.47146211785655	0
2.47932072350473	0
2.48721732062158	0
2.49515154850362	0
2.50312304931260	0
2.51113146808366	0
2.51917645273212	0
2.52725765405904	0
2.53537472575554	0
2.54352732440601	0
2.55171510949009	0
2.55993774338362	0
2.56819489135852	0
2.57648622158163	0
2.58481140511257	0
2.59317011590061	0
2.60156203078074	0
2.60998682946869	0
2.61844419455523	0
2.62693381149964	0
2.63545536862228	0
2.64400855709659	0
2.65259307094021	0
2.66120860700547	0
2.66985486496926	0
2.67853154732215	0
2.68723835935706	0
2.69597500915717	0
2.70474120758345	0
2.71353666826155	0
2.72236110756821	0
2.73121424461722	0
2.74009580124491	0
2.74900550199522	0
2.75794307410432	0
2.76690824748491	0
2.77590075471008	0
2.76724705257771	0
2.75822633226499	0
2.74923284754129	0
2.74026686656610	0
2.73132866019452	0
2.72241850199414	0
2.71353666826155	0
2.70468343803854	0
2.69585909312783	0
2.68706391810839	0
2.67829820035036	0
2.66956223002949	0
2.66085630014099	0
2.65218070651304	0
2.64353574781958	0
2.63492172559262	0
2.62633894423397	0
2.61778771102624	0
2.60926833614330	0
2.60078113265996	0
2.59232641656100	0
2.58390450674943	0
2.57551572505392	0
2.56716039623550	0
2.55883884799336	0
2.55055141096979	0
2.54229841875418	0
2.53408020788609	0
2.52589711785734	0
2.51774949111305	0
2.50963767305163	0
2.50156201202369	0
2.49352285932975	0
2.48552056921684	0
2.47755549887384	0
2.46962800842556	0
2.46173846092553	0
2.45388722234743	0
2.44607466157515	0
2.43830115039140	0
2.43056706346482	0
2.42287277833567	0
2.41521867539981	0
2.40760513789118	0
2.40003255186258	0
2.39250130616474	0
2.38501179242368	0
2.37756440501619	0
2.37015954104360	0
2.36279760030350	0
2.35547898525969	0
2.34820410100996	0
2.34097335525204	0
2.33378715824730	0
2.32664592278241	0
2.31955006412882	0
2.31250000000000	0
2.30549615050644	0
2.29853893810829	0
2.29162878756574	0
2.28476612588685	0
2.27795138227312	0
2.27118498806240	0
2.26446737666940	0
2.25779898352356	0
2.25118024600430	0
2.24461160337373	0
2.23809349670652	0
2.23162636881715	0
2.22521066418441	0
2.21884682887305	0
2.21253531045269	0
2.20627655791381	0
2.20007102158089	0
2.19391915302274	0
2.18782140495974	0
2.18177823116833	0
2.17579008638242	0
2.16985742619187	0
2.16398070693803	0
2.15816038560622	0
2.15239691971532	0
2.14669076720426	0
2.14104238631560	0
2.13545223547613	0
2.12992077317444	0
2.12444845783559	0
2.11903574769280	0
2.11368310065629	0
2.10839097417913	0
2.10315982512029	0
2.09799010960491	0
2.09288228288167	0
2.08783679917756	0
2.08285411154982	0
2.07793467173538	0
2.07307892999760	0
2.06828733497065	0
2.06356033350130	0
2.05889837048845	0
2.05430188872035	0
2.04977132870962	0
2.04530712852618	0
2.04090972362817	0
2.03657954669097	0
2.03231702743445	0
2.02812259244849	0
2.02399666501702	0
2.01993966494052	0
2.01595200835734	0
2.01203410756379	0
2.00818637083315	0
2.00440920223392	0
2.00070300144724	0
1.99706816358381	0
1.99350507900030	0
1.99001413311564	0
1.98659570622711	0
1.98325017332660	0
1.97997790391711	0
1.97677926182971	0
1.97365460504112	0
1.97060428549214	0
1.96762864890711	0
1.96472803461446	0
1.96190277536885	0
1.95915319717474	0
1.95647961911184	0
1.95388235316254	0
1.95136170404157	0
1.94891796902794	0
1.94655143779968	0
1.94426239227117	0
1.94205110643361	0
1.93991784619865	0
1.93786286924540	0
1.93588642487105	0
1.93398875384528	0
1.93217008826863	0
1.93043065143506	0
1.92877065769884	0
1.92719031234593	0
1.92568981147017	0
1.92426934185420	0
1.92292908085556	0
1.92166919629784	0
1.92048984636733	0
1.91939117951500	0
1.91837333436430	0
1.91743643962453	0
1.91658061401027	0
1.91580596616672	0
1.91511259460116	0
1.91450058762070	0
1.91397002327623	0
1.91352096931285	0
1.91315348312675	0
1.91286761172853	0
1.91266339171324	0
1.91254084923695	0
1.91250000000000	0
1.91254084923695	0
1.91266339171324	0
1.91286761172853	0
1.91315348312675	0
1.91352096931285	0
1.91397002327623	0
1.91450058762070	0
1.91511259460116	0
1.91580596616672	0
1.91658061401027	0
1.91743643962453	0
1.91837333436430	0
1.91939117951500	0
1.92048984636733	0
1.92166919629784	0
1.92292908085556	0
1.92426934185420	0
1.92568981147017	0
1.92719031234593	0
1.92877065769884	0
1.93043065143506	0
1.93217008826863	0
1.93398875384528	0
1.93588642487105	0
1.93786286924540	0
1.93991784619865	0
1.94205110643361	0
1.94426239227117	0
1.94655143779968	0
1.94891796902794	0
1.95136170404157	0
1.95388235316254	0
1.95647961911184	0
1.95915319717474	0
1.96190277536885	0
1.96472803461446	0
1.96762864890711	0
1.97060428549214	0
1.97365460504112	0
1.97677926182971	0
1.97997790391711	0
1.98325017332660	0
1.98659570622711	0
1.99001413311564	0
1.99350507900030	0
1.99706816358381	0
2.00070300144724	0
2.00440920223392	0
2.00818637083315	0
2.01203410756379	0
2.01595200835734	0
2.01993966494052	0
2.02399666501702	0
2.02812259244849	0
2.03231702743445	0
2.03657954669097	0
2.04090972362817	0
2.04530712852618	0
2.04977132870962	0
2.05430188872035	0
2.05889837048845	0
2.06356033350130	0
2.06828733497065	0
2.07307892999760	0
2.07793467173538	0
2.08285411154982	0
2.08783679917756	0
2.09288228288167	0
2.09799010960491	0
2.10315982512029	0
2.10839097417913	0
2.11368310065629	0
2.11903574769280	0
2.12444845783559	0
2.12992077317444	0
2.13545223547613	0
2.14104238631560	0
2.14669076720426	0
2.15239691971532	0
2.15816038560622	0
2.16398070693803	0
2.16985742619187	0
2.17579008638242	0
2.18177823116833	0
2.18782140495974	0
2.19391915302274	0
2.20007102158089	0
2.20627655791381	0
2.21253531045269	0
2.21884682887305	0
2.22521066418441	0
2.23162636881715	0
2.23809349670652	0
2.24461160337373	0
2.25118024600430	0
2.25779898352356	0
2.26446737666940	0
2.27118498806240	0
2.27795138227312	0
2.28476612588685	0
2.29162878756574	0
2.29853893810829	0
2.30549615050644	0
2.31250000000000	0
2.31955006412882	0
2.32664592278241	0
2.33378715824730	0
2.34097335525204	0
2.34820410100996	0
2.35547898525969	0
2.36279760030350	0
2.37015954104360	0
2.37756440501619	0
2.38501179242368	0
2.39250130616474	0
2.40003255186258	0
2.40760513789118	0
2.41521867539981	0
2.42287277833567	0
2.43056706346482	0
2.43830115039140	0
2.44607466157515	0
2.45388722234743	0
2.46173846092553	0
2.46962800842556	0
2.47755549887384	0
2.48552056921684	0
2.49352285932975	0
2.50156201202369	0
2.50963767305163	0
2.51774949111305	0
2.52589711785734	0
2.53408020788609	0
2.54229841875418	0
2.55055141096979	0
2.55883884799336	0
2.56716039623550	0
2.57551572505392	0
2.58390450674943	0
2.59232641656100	0
2.60078113265996	0
2.60926833614330	0
2.61778771102624	0
2.62633894423397	0
2.63492172559262	0
2.64353574781958	0
2.65218070651304	0
2.66085630014099	0
2.66956223002949	0
2.67829820035036	0
2.68706391810839	0
2.69585909312783	0
2.70468343803854	0
2.71353666826155	0
2.72241850199414	0
2.73132866019452	0
2.74026686656610	0
2.74923284754129	0
2.75822633226499	0
2.76724705257771	0
2.75862284482674	0
2.74957383061448	0
2.74055195170608	0
2.73155747697170	0
2.72259067801240	0
2.71365182917780	0
2.70474120758345	0
2.69585909312783	0
2.68700576850888	0
2.67818151924025	0
2.66938663366699	0
2.66062140298089	0
2.65188612123522	0
2.64318108535908	0
2.63450659517110	0
2.62586295339266	0
2.61725046566048	0
2.60866944053861	0
2.60012018952971	0
2.59160302708575	0
2.58311827061790	0
2.57466624050575	0
2.56624726010570	0
2.55786165575858	0
2.54950975679639	0
2.54119189554823	0
2.53290840734520	0
2.52465963052448	0
2.51644590643232	0
2.50826757942609	0
2.50012499687516	0
2.49201850916080	0
2.48394846967484	0
2.47591523481722	0
2.46791916399221	0
2.45996061960349	0
2.45203996704785	0
2.44415757470749	0
2.43631381394105	0
2.42850905907308	0
2.42074368738204	0
2.41301807908685	0
2.40533261733175	0
2.39768768816958	0
2.39008368054342	0
2.38252098626644	0
2.37500000000000	0
2.36752111922999	0
2.36008474424119	0
2.35269127808984	0
2.34534112657413	0
2.33803469820275	0
2.33077240416133	0
2.32355465827684	0
2.31638187697970	0
2.30925447926382	0
2.30217288664427	0
2.29513752311272	0
2.28814881509049	0
2.28120719137916	0
2.27431308310883	0
2.26746692368378	0
2.26066914872566	0
2.25392019601405	0
2.24722050542442	0
2.24057051886344	0
2.23397068020151	0
2.22742143520260	0
2.22092323145128	0
2.21447651827695	0
2.20808174667515	0
2.20173936922607	0
2.19544984001002	0
2.18921361452006	0
2.18303114957162	0
2.17690290320905	0
2.17082933460924	0
2.16481090398215	0
2.15884807246828	0
2.15294130203310	0
2.14709105535839	0
2.14129779573043	0
2.13556198692522	0
2.12988409309051	0
2.12426457862480	0
2.11870390805322	0
2.11320254590042	0
2.10776095656030	0
2.10237960416286	0
2.09705895243791	0
2.09179946457589	0
2.08660160308575	0
2.08146582964986	0
2.07639260497624	0
2.07138238864774	0
2.06643563896871	0
2.06155281280883	0
2.05673436544441	0
2.05198075039704	0
2.04729241926990	0
2.04266982158155	0
2.03811340459750	0
2.03362361315952	0
2.02920088951291	0
2.02484567313166	0
2.02055840054179	0
2.01633950514292	0
2.01218941702813	0
2.00810856280232	0
2.00409736539920	0
2.00015624389696	0
1.99628561333292	0
1.99248588451713	0
1.98875746384520	0
1.98510075311053	0
1.98151614931597	0
1.97800404448525	0
1.97456482547421	0
1.97119887378215	0
1.96790656536331	0
1.96468827043885	0
1.96154435330940	0
1.95847517216839	0
1.95548107891639	0
1.95256241897666	0
1.94971953111210	0
1.94695274724375	0
1.94426239227117	0
1.94164878389476	0
1.93911223244040	0
1.93665304068643	0
1.93427150369332	0
1.93196790863617	0
1.92974253464031	0
1.92759565262012	0
1.92552752512136	0
1.92353840616713	0
1.92162854110778	0
1.91979816647480	0
1.91804750983911	0
1.91637678967368	0
1.91478621522091	0
1.91327598636475	0
1.91184629350793	0
1.91049731745428	0
1.90922922929647	0
1.90804219030922	0
1.90693635184817	0
1.90591185525459	0
1.90496883176602	0
1.90410740243296	0
1.90332767804180	0
1.90262975904404	0
1.90201373549194	0
1.90147968698064	0
1.90102768259697	0
1.90065778087482	0
1.90037002975736	0
1.90016446656599	0
1.90004111797613	0
1.90000000000000	0
1.90004111797613	0
1.90016446656599	0
1.90037002975736	0
1.90065778087482	0
1.90102768259697	0
1.90147968698064	0
1.90201373549194	0
1.90262975904404	0
1.90332767804180	0
1.90410740243296	0
1.90496883176602	0
1.90591185525459	0
1.90693635184817	0
1.90804219030922	0
1.90922922929647	0
1.91049731745428	0
1.91184629350793	0
1.91327598636475	0
1.91478621522091	0
1.91637678967368	0
1.91804750983911	0
1.91979816647480	0
1.92162854110778	0
1.92353840616713	0
1.92552752512136	0
1.92759565262012	0
1.92974253464031	0
1.93196790863617	0
1.93427150369332	0
1.93665304068643	0
1.93911223244040	0
1.94164878389476	0
1.94426239227117	0
1.94695274724375	0
1.94971953111210	0
1.95256241897666	0
1.95548107891639	0
1.95847517216839	0
1.96154435330940	0
1.96468827043885	0
1.96790656536331	0
1.97119887378215	0
1.97456482547421	0
1.97800404448525	0
1.98151614931597	0
1.98510075311053	0
1.98875746384520	0
1.99248588451713	0
1.99628561333292	0
2.00015624389696	0
2.00409736539920	0
2.00810856280232	0
2.01218941702813	0
2.01633950514292	0
2.02055840054179	0
2.02484567313166	0
2.02920088951291	0
2.03362361315953	0
2.03811340459750	0
2.04266982158155	0
2.04729241926990	0
2.05198075039704	0
2.05673436544441	0
2.06155281280883	0
2.06643563896871	0
2.07138238864774	0
2.07639260497624	0
2.08146582964986	0
2.08660160308575	0
2.09179946457589	0
2.09705895243791	0
2.10237960416286	0
2.10776095656030	0
2.11320254590042	0
2.11870390805322	0
2.12426457862480	0
2.12988409309051	0
2.13556198692522	0
2.14129779573043	0
2.14709105535839	0
2.15294130203311	0
2.15884807246828	0
2.16481090398215	0
2.17082933460924	0
2.17690290320905	0
2.18303114957162	0
2.18921361452006	0
2.19544984001002	0
2.20173936922607	0
2.20808174667515	0
2.21447651827695	0
2.22092323145128	0
2.22742143520260	0
2.23397068020151	0
2.24057051886344	0
2.24722050542442	0
2.25392019601405	0
2.26066914872566	0
2.26746692368378	0
2.27431308310883	0
2.28120719137916	0
2.28814881509049	0
2.29513752311272	0
2.30217288664427	0
2.30925447926382	0
2.31638187697970	0
2.32355465827684	0
2.33077240416133	0
2.33803469820275	0
2.34534112657413	0
2.35269127808984	0
2.36008474424119	0
2.36752111922999	0
2.37500000000000	0
2.38252098626644	0
2.39008368054342	0
2.39768768816958	0
2.40533261733175	0
2.41301807908685	0
2.42074368738204	0
2.42850905907308	0
2.43631381394105	0
2.44415757470749	0
2.45203996704785	0
2.45996061960349	0
2.46791916399221	0
2.47591523481722	0
2.48394846967484	0
2.49201850916080	0
2.50012499687516	0
2.50826757942609	0
2.51644590643232	0
2.52465963052448	0
2.53290840734520	0
2.54119189554823	0
2.54950975679639	0
2.55786165575858	0
2.56624726010570	0
2.57466624050575	0
2.58311827061790	0
2.59160302708575	0
2.60012018952971	0
2.60866944053861	0
2.61725046566048	0
2.62586295339266	0
2.63450659517110	0
2.64318108535908	0
2.65188612123522	0
2.66062140298089	0
2.66938663366699	0
2.67818151924025	0
2.68700576850888	0
2.69585909312783	0
2.70474120758345	0
2.71365182917780	0
2.72259067801240	0
2.73155747697170	0
2.74055195170608	0
2.74957383061448	0
2.75862284482674	0
2.75002840894417	0
2.74095102108739	0
2.73190066620293	0
2.72287761384900	0
2.71388213635007	0
2.70491450881539	0
2.69597500915717	0
2.68706391810839	0
2.67818151924025	0
2.66932809897922	0
2.66050394662365	0
2.65170935435994	0
2.64294461727824	0
2.63421003338762	0
2.62550590363077	0
2.61683253189806	0
2.60819022504111	0
2.59957929288568	0
2.59100004824392	0
2.58245280692600	0
2.57393788775098	0
2.56545561255696	0
2.55700630621045	0
2.54859029661497	0
2.54020791471879	0
2.53185949452176	0
2.52354537308129	0
2.51526589051734	0
2.50702139001645	0
2.49881221783471	0
2.49063872329971	0
2.48250125881136	0
2.47440017984157	0
2.46633584493272	0
2.45830861569495	0
2.45031885680211	0
2.44236693598648	0
2.43445322403204	0
2.42657809476637	0
2.41874192505112	0
2.41094509477093	0
2.40318798682084	0
2.39547098709210	0
2.38779448445632	0
2.38015887074792	0
2.37256454074489	0
2.36501189214769	0
2.35750132555636	0
2.35003324444570	0
2.34260805513855	0
2.33522616677700	0
2.32788799129168	0
2.32059394336881	0
2.31334444041522	0
2.30613990252109	0
2.29898075242052	0
2.29186741544968	0
2.28480031950278	0
2.27777989498547	0
2.27080657476589	0
2.26388079412322	0
2.25700299069363	0
2.25017360441367	0
2.24339307746101	0
2.23666185419254	0
2.22998038107962	0
2.22334910664070	0
2.21676848137103	0
2.21023895766951	0
2.20376098976273	0
2.19733503362596	0
2.19096154690127	0
2.18464098881258	0
2.17837382007772	0
2.17216050281741	0
2.16600150046116	0
2.15989727765003	0
2.15384830013629	0
2.14785503467995	0
2.14191794894202	0
2.13603751137474	0
2.13021419110849	0
2.12444845783559	0
2.11874078169086	0
2.11309163312905	0
2.10750148279900	0
2.10197080141471	0
2.09650005962318	0
2.09108972786918	0
2.08574027625685	0
2.08045217440825	0
2.07522589131882	0
2.07006189520990	0
2.06496065337817	0
2.05992263204228	0
2.05494829618655	0
2.05003810940187	0
2.04519253372390	0
2.04041202946856	0
2.03569705506492	0
2.03104806688567	0
2.02646551907502	0
2.02194986337446	0
2.01750154894612	0
2.01312102219415	0
2.00880872658399	0
2.00456510245988	0
2.00039058686048	0
1.99628561333292	0
1.99225061174542	0
1.98828600809843	0
1.98439222433470	0
1.98056967814818	0
1.97681878279219	0
1.97313994688669	0
1.96953357422513	0
1.96600006358087	0
1.96253980851345	0
1.95915319717474	0
1.95584061211541	0
1.95260243009170	0
1.94943902187270	0
1.94635075204856	0
1.94333797883950	0
1.94040105390613	0
1.93754032216106	0
1.93475612158225	0
1.93204878302801	0
1.92941863005414	0
1.92686597873334	0
1.92439113747699	0
1.92199440685971	0
1.91967607944674	0
1.91743643962453	0
1.91527576343460	0
1.91319431841097	0
1.91119236342133	0
1.90927014851225	0
1.90742791475851	0
1.90566589411680	0
1.90398430928409	0
1.90238337356065	0
1.90086329071819	0
1.89942425487304	0
1.89806645036469	0
1.89679005163988	0
1.89559522314232	0
1.89448211920831	0
1.89345088396821	0
1.89250165125423	0
1.89163454451435	0
1.89084967673266	0
1.89014715035629	0
1.88952705722887	0
1.88898947853078	0
1.88853448472619	0
1.88816213551697	0
1.88787247980365	0
1.88766555565333	0
1.88754139027466	0
1.88750000000000	0
1.88754139027466	0
1.88766555565333	0
1.88787247980365	0
1.88816213551697	0
1.88853448472619	0
1.88898947853078	0
1.88952705722887	0
1.89014715035629	0
1.89084967673266	0
1.89163454451435	0
1.89250165125423	0
1.89345088396821	0
1.89448211920831	0
1.89559522314232	0
1.89679005163988	0
1.89806645036469	0
1.89942425487304	0
1.90086329071819	0
1.90238337356065	0
1.90398430928409	0
1.90566589411680	0
1.90742791475851	0
1.90927014851225	0
1.91119236342133	0
1.91319431841097	0
1.91527576343460	0
1.91743643962453	0
1.91967607944674	0
1.92199440685971	0
1.92439113747699	0
1.92686597873334	0
1.92941863005414	0
1.93204878302801	0
1.93475612158225	0
1.93754032216106	0
1.94040105390613	0
1.94333797883950	0
1.94635075204856	0
1.94943902187270	0
1.95260243009170	0
1.95584061211541	0
1.95915319717474	0
1.96253980851345	0
1.96600006358087	0
1.96953357422513	0
1.97313994688669	0
1.97681878279219	0
1.98056967814818	0
1.98439222433470	0
1.98828600809843	0
1.99225061174542	0
1.99628561333292	0
2.00039058686048	0
2.00456510245988	0
2.00880872658399	0
2.01312102219415	0
2.01750154894612	0
2.02194986337446	0
2.02646551907502	0
2.03104806688567	0
2.03569705506492	0
2.04041202946856	0
2.04519253372390	0
2.05003810940187	0
2.05494829618655	0
2.05992263204228	0
2.06496065337817	0
2.07006189520990	0
2.07522589131882	0
2.08045217440825	0
2.08574027625685	0
2.09108972786918	0
2.09650005962318	0
2.10197080141471	0
2.10750148279900	0
2.11309163312905	0
2.11874078169086	0
2.12444845783559	0
2.13021419110849	0
2.13603751137474	0
2.14191794894202	0
2.14785503467995	0
2.15384830013629	0
2.15989727765003	0
2.16600150046116	0
2.17216050281741	0
2.17837382007772	0
2.18464098881258	0
2.19096154690127	0
2.19733503362596	0
2.20376098976273	0
2.21023895766951	0
2.21676848137103	0
2.22334910664070	0
2.22998038107962	0
2.23666185419254	0
2.24339307746101	0
2.25017360441367	0
2.25700299069363	0
2.26388079412322	0
2.27080657476589	0
2.27777989498547	0
2.28480031950278	0
2.29186741544968	0
2.29898075242052	0
2.30613990252109	0
2.31334444041522	0
2.32059394336881	0
2.32788799129168	0
2.33522616677700	0
2.34260805513855	0
2.35003324444570	0
2.35750132555636	0
2.36501189214769	0
2.37256454074489	0
2.38015887074792	0
2.38779448445632	0
2.39547098709210	0
2.40318798682084	0
2.41094509477093	0
2.41874192505112	0
2.42657809476637	0
2.43445322403204	0
2.44236693598648	0
2.45031885680211	0
2.45830861569495	0
2.46633584493272	0
2.47440017984157	0
2.48250125881136	0
2.49063872329971	0
2.49881221783471	0
2.50702139001645	0
2.51526589051734	0
2.52354537308129	0
2.53185949452176	0
2.54020791471879	0
2.54859029661497	0
2.55700630621045	0
2.56545561255696	0
2.57393788775098	0
2.58245280692600	0
2.59100004824392	0
2.59957929288568	0
2.60819022504111	0
2.61683253189806	0
2.62550590363077	0
2.63421003338762	0
2.64294461727824	0
2.65170935435994	0
2.66050394662365	0
2.66932809897922	0
2.67818151924025	0
2.68706391810839	0
2.69597500915717	0
2.70491450881539	0
2.71388213635007	0
2.72287761384900	0
2.73190066620293	0
2.74095102108739	0
2.75002840894417	0
2.74146402493266	0
2.73235818479203	0
2.72327927322924	0
2.71422756046725	0
2.70520331953072	0
2.69620682626537	0
2.68723835935706	0
2.67829820035036	0
2.66938663366699	0
2.66050394662365	0
2.65165042944955	0
2.64282637530353	0
2.63403208029060	0
2.62526784347807	0
2.61653396691119	0
2.60783075562813	0
2.59915851767452	0
2.59051756411726	0
2.58190820905779	0
2.57333076964466	0
2.56478556608540	0
2.55627292165762	0
2.54779316271945	0
2.53934661871907	0
2.53093362220347	0
2.52255450882632	0
2.51420961735493	0
2.50589928967626	0
2.49762387080201	0
2.48938370887254	0
2.48117915515990	0
2.47301056406963	0
2.46487829314147	0
2.45678270304885	0
2.44872415759718	0
2.44070302372083	0
2.43271967147882	0
2.42477447404908	0
2.41686780772139	0
2.40900005188875	0
2.40117158903732	0
2.39338280473475	0
2.38563408761696	0
2.37792582937315	0
2.37025842472925	0
2.36263227142948	0
2.35504777021614	0
2.34750532480759	0
2.34000534187424	0
2.33254823101260	0
2.32513440471728	0
2.31776427835101	0
2.31043827011240	0
2.30315680100162	0
2.29592029478377	0
2.28872917795007	0
2.28158387967657	0
2.27448483178060	0
2.26743246867465	0
2.26042722731788	0
2.25346954716499	0
2.24655987011252	0
2.23969864044250	0
2.23288630476341	0
2.22612331194837	0
2.21941011307059	0
2.21274716133588	0
2.20613491201241	0
2.19957382235741	0
2.19306435154101	0
2.18660696056699	0
2.18020211219052	0
2.17385027083284	0
2.16755190249276	0
2.16130747465510	0
2.15511745619583	0
2.14898231728416	0
2.14290252928126	0
2.13687856463581	0
2.13091089677631	0
2.12500000000000	0
2.11914634935863	0
2.11335042054081	0
2.10761268975113	0
2.10193363358599	0
2.09631372890605	0
2.09075345270551	0
2.08525328197800	0
2.07981369357931	0
2.07443516408684	0
2.06911816965586	0
2.06386318587255	0
2.05867068760402	0
2.05354114884509	0
2.04847504256215	0
2.04347284053398	0
2.03853501318962	0
2.03366202944344	0
2.02885435652735	0
2.02411245982035	0
2.01943680267544	0
2.01482784624394	0
2.01028604929746	0
2.00581186804745	0
2.00140575596254	0
1.99706816358381	0
1.99279953833796	0
1.98860032434876	0
1.98447096224661	0
1.98041188897663	0
1.97642353760524	0
1.97250633712544	0
1.96866071226100	0
1.96488708326967	0
1.96118586574552	0
1.95755747042073	0
1.95400230296691	0
1.95052076379617	0
1.94711324786208	0
1.94378014446079	0
1.94052183703250	0
1.93733870296342	0
1.93423111338847	0
1.93119943299495	0
1.92824401982737	0
1.92536522509367	0
1.92256339297304	0
1.91983886042553	0
1.91719195700378	0
1.91462300466698	0
1.91213231759729	0
1.90972020201913	0
1.90738695602125	0
1.90513286938208	0
1.90295822339851	0
1.90086329071819	0
1.89884833517582	0
1.89691361163338	0
1.89505936582472	0
1.89328583420465	0
1.89159324380269	0
1.88998181208180	0
1.88845174680213	0
1.88700324589016	0
1.88563649731331	0
1.88435167896017	0
1.88314895852665	0
1.88202849340811	0
1.88099043059767	0
1.88003490659083	0
1.87916204729661	0
1.87837196795523	0
1.87766477306254	0
1.87704055630133	0
1.87649940047952	0
1.87604137747545	0
1.87566654819027	0
1.87537496250750	0
1.87516665925992	0
1.87504166620371	0
1.87500000000000	0
1.87504166620371	0
1.87516665925992	0
1.87537496250750	0
1.87566654819027	0
1.87604137747545	0
1.87649940047952	0
1.87704055630133	0
1.87766477306254	0
1.87837196795523	0
1.87916204729661	0
1.88003490659083	0
1.88099043059767	0
1.88202849340811	0
1.88314895852665	0
1.88435167896017	0
1.88563649731331	0
1.88700324589016	0
1.88845174680213	0
1.88998181208180	0
1.89159324380269	0
1.89328583420465	0
1.89505936582472	0
1.89691361163338	0
1.89884833517582	0
1.90086329071819	0
1.90295822339851	0
1.90513286938208	0
1.90738695602125	0
1.90972020201913	0
1.91213231759729	0
1.91462300466698	0
1.91719195700378	0
1.91983886042553	0
1.92256339297304	0
1.92536522509367	0
1.92824401982737	0
1.93119943299495	0
1.93423111338847	0
1.93733870296342	0
1.94052183703250	0
1.94378014446079	0
1.94711324786208	0
1.95052076379617	0
1.95400230296691	0
1.95755747042073	0
1.96118586574552	0
1.96488708326967	0
1.96866071226100	0
1.97250633712544	0
1.97642353760524	0
1.98041188897663	0
1.98447096224661	0
1.98860032434876	0
1.99279953833796	0
1.99706816358381	0
2.00140575596254	0
2.00581186804745	0
2.01028604929746	0
2.01482784624394	0
2.01943680267544	0
2.02411245982035	0
2.02885435652735	0
2.03366202944344	0
2.03853501318962	0
2.04347284053398	0
2.04847504256215	0
2.05354114884509	0
2.05867068760402	0
2.06386318587255	0
2.06911816965586	0
2.07443516408684	0
2.07981369357931	0
2.08525328197800	0
2.09075345270551	0
2.09631372890605	0
2.10193363358599	0
2.10761268975113	0
2.11335042054081	0
2.11914634935863	0
2.12500000000000	0
2.13091089677631	0
2.13687856463581	0
2.14290252928126	0
2.14898231728416	0
2.15511745619583	0
2.16130747465510	0
2.16755190249276	0
2.17385027083284	0
2.18020211219052	0
2.18660696056699	0
2.19306435154101	0
2.19957382235741	0
2.20613491201241	0
2.21274716133588	0
2.21941011307059	0
2.22612331194837	0
2.23288630476341	0
2.23969864044250	0
2.24655987011252	0
2.25346954716499	0
2.26042722731788	0
2.26743246867465	0
2.27448483178060	0
2.28158387967657	0
2.28872917795007	0
2.29592029478377	0
2.30315680100162	0
2.31043827011240	0
2.31776427835102	0
2.32513440471728	0
2.33254823101260	0
2.34000534187424	0
2.34750532480759	0
2.35504777021614	0
2.36263227142948	0
2.37025842472925	0
2.37792582937315	0
2.38563408761696	0
2.39338280473475	0
2.40117158903732	0
2.40900005188875	0
2.41686780772139	0
2.42477447404908	0
2.43271967147882	0
2.44070302372083	0
2.44872415759718	0
2.45678270304885	0
2.46487829314147	0
2.47301056406963	0
2.48117915515990	0
2.48938370887254	0
2.49762387080201	0
2.50589928967626	0
2.51420961735493	0
2.52255450882632	0
2.53093362220347	0
2.53934661871908	0
2.54779316271945	0
2.55627292165762	0
2.56478556608540	0
2.57333076964466	0
2.58190820905779	0
2.59051756411726	0
2.59915851767452	0
2.60783075562813	0
2.61653396691119	0
2.62526784347807	0
2.63403208029060	0
2.64282637530353	0
2.65165042944955	0
2.66050394662365	0
2.66938663366699	0
2.67829820035036	0
2.68723835935706	0
2.69620682626537	0
2.70520331953072	0
2.71422756046725	0
2.72327927322924	0
2.73235818479203	0
2.74146402493266	0
2.73292997531953	0
2.72379560540067	0
2.71468805758599	0
2.70560760273917	0
2.69655451456113	0
2.68752906961022	0
2.67853154732215	0
2.66956223002949	0
2.66062140298089	0
2.65170935435994	0
2.64282637530353	0
2.63397275991989	0
2.62514880530609	0
2.61635481156513	0
2.60759108182246	0
2.59885792224200	0
2.59015564204161	0
2.58148455350792	0
2.57284497201056	0
2.56423721601571	0
2.55566160709903	0
2.54711846995777	0
2.53860813242217	0
2.53013092546611	0
2.52168718321682	0
2.51327724296386	0
2.50490144516706	0
2.49656013346364	0
2.48825365467430	0
2.47998235880822	0
2.47174659906715	0
2.46354673184821	0
2.45538311674574	0
2.44725611655176	0
2.43916609725537	0
2.43111342804074	0
2.42309848128383	0
2.41512163254773	0
2.40718326057656	0
2.39928374728793	0
2.39142347776382	0
2.38360284023996	0
2.37582222609353	0
2.36808202982920	0
2.36038264906349	0
2.35272448450727	0
2.34510793994648	0
2.33753342222095	0
2.33000134120133	0
2.32251210976391	0
2.31506614376350	0
2.30766386200417	0
2.30030568620781	0
2.29299204098052	0
2.28572335377666	0
2.27850005486065	0
2.27132257726638	0
2.26419135675411	0
2.25710683176495	0
2.25006944337280	0
2.24307963523367	0
2.23613785353229	0
2.22924454692616	0
2.22240016648668	0
2.21560516563760	0
2.20886000009054	0
2.20216512777766	0
2.19552100878129	0
2.18892810526065	0
2.18238688137553	0
2.17589780320676	0
2.16946133867373	0
2.16307795744860	0
2.15674813086739	0
2.15047233183782	0
2.14425103474383	0
2.13808471534689	0
2.13197385068392	0
2.12591891896187	0
2.11992039944900	0
2.11397877236267	0
2.10809451875384	0
2.10226812038807	0
2.09650005962318	0
2.09079081928346	0
2.08514088253048	0
2.07955073273051	0
2.07402085331850	0
2.06855172765875	0
2.06314383890217	0
2.05779766984026	0
2.05251370275572	0
2.04729241926990	0
2.04213430018694	0
2.03703982533479	0
2.03200947340311	0
2.02704372177810	0
2.02214304637432	0
2.01730792146365	0
2.01253881950138	0
2.00783621094949	0
2.00320056409736	0
1.99863234487987	0
1.99413201669298	0
1.98970004020707	0
1.98533687317795	0
1.98104297025582	0
1.97681878279219	0
1.97266475864502	0
1.96858134198209	0
1.96456897308290	0
1.96062808813910	0
1.95675911905375	0
1.95296249323944	0
1.94923863341562	0
1.94558795740516	0
1.94201087793040	0
1.93850780240885	0
1.93507913274884	0
1.93172526514512	0
1.92844658987487	0
1.92524349109405	0
1.92211634663462	0
1.91906552780253	0
1.91609139917698	0
1.91319431841097	0
1.91037463603347	0
1.90763269525347	0
1.90496883176602	0
1.90238337356065	0
1.89987664073223	0
1.89744894529471	0
1.89510059099774	0
1.89283187314669	0
1.89064307842596	0
1.88853448472619	0
1.88650636097523	0
1.88455896697344	0
1.88269255323327	0
1.88090736082349	0
1.87920362121831	0
1.87758155615142	0
1.87604137747545	0
1.87458328702675	0
1.87320747649586	0
1.87191412730392	0
1.87070341048494	0
1.86957548657443	0
1.86853050550426	0
1.86756860650419	0
1.86668991800995	0
1.86589455757821	0
1.86518263180848	0
1.86455423627204	0
1.86400945544812	0
1.86354836266731	0
1.86317102006230	0
1.86287747852616	0
1.86266777767803	0
1.86254194583639	0
1.86250000000000	0
1.86254194583639	0
1.86266777767803	0
1.86287747852616	0
1.86317102006230	0
1.86354836266731	0
1.86400945544812	0
1.86455423627204	0
1.86518263180848	0
1.86589455757821	0
1.86668991800995	0
1.86756860650419	0
1.86853050550426	0
1.86957548657443	0
1.87070341048494	0
1.87191412730392	0
1.87320747649586	0
1.87458328702675	0
1.87604137747545	0
1.87758155615142	0
1.87920362121831	0
1.88090736082349	0
1.88269255323327	0
1.88455896697344	0
1.88650636097523	0
1.88853448472619	0
1.89064307842596	0
1.89283187314669	0
1.89510059099774	0
1.89744894529471	0
1.89987664073223	0
1.90238337356065	0
1.90496883176602	0
1.90763269525347	0
1.91037463603347	0
1.91319431841097	0
1.91609139917698	0
1.91906552780253	0
1.92211634663462	0
1.92524349109405	0
1.92844658987487	0
1.93172526514512	0
1.93507913274884	0
1.93850780240885	0
1.94201087793040	0
1.94558795740516	0
1.94923863341562	0
1.95296249323944	0
1.95675911905375	0
1.96062808813910	0
1.96456897308290	0
1.96858134198209	0
1.97266475864502	0
1.97681878279219	0
1.98104297025582	0
1.98533687317795	0
1.98970004020707	0
1.99413201669298	0
1.99863234487987	0
2.00320056409737	0
2.00783621094949	0
2.01253881950138	0
2.01730792146365	0
2.02214304637432	0
2.02704372177810	0
2.03200947340311	0
2.03703982533479	0
2.04213430018694	0
2.04729241926990	0
2.05251370275572	0
2.05779766984026	0
2.06314383890217	0
2.06855172765875	0
2.07402085331850	0
2.07955073273051	0
2.08514088253048	0
2.09079081928346	0
2.09650005962318	0
2.10226812038807	0
2.10809451875384	0
2.11397877236267	0
2.11992039944900	0
2.12591891896187	0
2.13197385068392	0
2.13808471534689	0
2.14425103474383	0
2.15047233183782	0
2.15674813086739	0
2.16307795744860	0
2.16946133867373	0
2.17589780320676	0
2.18238688137553	0
2.18892810526066	0
2.19552100878129	0
2.20216512777766	0
2.20886000009054	0
2.21560516563760	0
2.22240016648668	0
2.22924454692616	0
2.23613785353229	0
2.24307963523367	0
2.25006944337280	0
2.25710683176495	0
2.26419135675411	0
2.27132257726638	0
2.27850005486065	0
2.28572335377666	0
2.29299204098052	0
2.30030568620781	0
2.30766386200417	0
2.31506614376350	0
2.32251210976391	0
2.33000134120133	0
2.33753342222095	0
2.34510793994648	0
2.35272448450727	0
2.36038264906349	0
2.36808202982920	0
2.37582222609353	0
2.38360284023996	0
2.39142347776382	0
2.39928374728793	0
2.40718326057656	0
2.41512163254773	0
2.42309848128383	0
2.43111342804074	0
2.43916609725537	0
2.44725611655176	0
2.45538311674574	0
2.46354673184821	0
2.47174659906715	0
2.47998235880822	0
2.48825365467430	0
2.49656013346364	0
2.50490144516706	0
2.51327724296386	0
2.52168718321682	0
2.53013092546611	0
2.53860813242217	0
2.54711846995777	0
2.55566160709903	0
2.56423721601571	0
2.57284497201056	0
2.58148455350792	0
2.59015564204161	0
2.59885792224200	0
2.60759108182246	0
2.61635481156513	0
2.62514880530609	0
2.63397275991989	0
2.64282637530353	0
2.65170935435994	0
2.66062140298089	0
2.66956223002949	0
2.67853154732215	0
2.68752906961022	0
2.69655451456113	0
2.70560760273917	0
2.71468805758599	0
2.72379560540067	0
2.73292997531953	0
2.72442654516506	0
2.71526356915862	0
2.70612730668755	0
2.69701802923154	0
2.68793601114312	0
2.67888152966868	0
2.66985486496926	0
2.66085630014099	0
2.65188612123522	0
2.64294461727824	0
2.63403208029060	0
2.62514880530609	0
2.61629509039023	0
2.60747123665823	0
2.59867754829259	0
2.58991433256006	0
2.58118189982806	0
2.57248056358061	0
2.56381064043349	0
2.55517245014891	0
2.54656631564937	0
2.53799256303087	0
2.52945152157538	0
2.52094352376248	0
2.51246890528022	0
2.50402800503509	0
2.49562116516109	0
2.48724873102792	0
2.47891105124811	0
2.47060847768318	0
2.46234136544875	0
2.45411007291849	0
2.44591496172700	0
2.43775639677143	0
2.42963474621187	0
2.42155038147052	0
2.41350367722943	0
2.40549501142696	0
2.39752476525270	0
2.38959332314099	0
2.38170107276291	0
2.37384840501663	0
2.36603571401617	0
2.35826339707845	0
2.35053185470863	0
2.34284149058360	0
2.33519271153368	0
2.32758592752233	0
2.32002155162404	0
2.31250000000000	0
2.30502169187190	0
2.29758704949345	0
2.29019649811976	0
2.28285046597450	0
2.27554938421472	0
2.26829368689330	0
2.26108381091900	0
2.25392019601405	0
2.24680328466913	0
2.23973352209588	0
2.23271135617661	0
2.22573723741146	0
2.21881161886267	0
2.21193495609613	0
2.20510770712000	0
2.19833033232042	0
2.19160329439431	0
2.18492705827906	0
2.17830209107920	0
2.17172886198991	0
2.16520784221746	0
2.15873950489632	0
2.15232432500309	0
2.14596277926715	0
2.13965534607796	0
2.13340250538899	0
2.12720473861826	0
2.12106252854554	0
2.11497635920594	0
2.10894671578018	0
2.10297408448131	0
2.09705895243791	0
2.09120180757382	0
2.08540313848426	0
2.07966343430854	0
2.07398318459914	0
2.06836287918731	0
2.06280300804512	0
2.05730406114410	0
2.05186652831026	0
2.04649089907578	0
2.04117766252720	0
2.03592730715023	0
2.03074032067126	0
2.02561718989547	0
2.02055840054179	0
2.01556443707464	0
2.01063578253248	0
2.00577291835342	0
2.00097632419777	0
1.99624647776771	0
1.99158385462425	0
1.98698892800136	0
1.98246216861760	0
1.97800404448525	0
1.97361502071706	0
1.96929555933080	0
1.96504611905166	0
1.96086715511276	0
1.95675911905375	0
1.95272245851785	0
1.94875761704733	0
1.94486503387767	0
1.94104514373056	0
1.93729837660594	0
1.93362515757320	0
1.93002590656188	0
1.92650103815181	0
1.92305096136322	0
1.91967607944674	0
1.91637678967368	0
1.91315348312675	0
1.91000654449141	0
1.90693635184817	0
1.90394327646598	0
1.90102768259697	0
1.89818992727282	0
1.89543036010295	0
1.89274932307477	0
1.89014715035629	0
1.88762416810127	0
1.88518069425718	0
1.88281703837627	0
1.88053350142985	0
1.87833037562618	0
1.87620794423220	0
1.87416648139913	0
1.87220625199255	0
1.87032751142681	0
1.86853050550426	0
1.86681547025945	0
1.86518263180848	0
1.86363220620379	0
1.86216439929454	0
1.86077940659284	0
1.85947741314596	0
1.85825859341481	0
1.85712311115876	0
1.85607111932706	0
1.85510275995698	0
1.85421816407887	0
1.85341745162821	0
1.85270073136489	0
1.85206810079975	0
1.85151964612855	0
1.85105544217346	0
1.85067555233217	0
1.85038002853468	0
1.85016891120784	0
1.85004222924775	0
1.85000000000000	0
1.85004222924775	0
1.85016891120784	0
1.85038002853468	0
1.85067555233217	0
1.85105544217346	0
1.85151964612855	0
1.85206810079975	0
1.85270073136489	0
1.85341745162821	0
1.85421816407887	0
1.85510275995698	0
1.85607111932706	0
1.85712311115876	0
1.85825859341481	0
1.85947741314596	0
1.86077940659284	0
1.86216439929454	0
1.86363220620379	0
1.86518263180848	0
1.86681547025945	0
1.86853050550426	0
1.87032751142681	0
1.87220625199255	0
1.87416648139913	0
1.87620794423220	0
1.87833037562618	0
1.88053350142985	0
1.88281703837627	0
1.88518069425718	0
1.88762416810127	0
1.89014715035629	0
1.89274932307477	0
1.89543036010295	0
1.89818992727282	0
1.90102768259697	0
1.90394327646598	0
1.90693635184817	0
1.91000654449141	0
1.91315348312675	0
1.91637678967368	0
1.91967607944674	0
1.92305096136322	0
1.92650103815181	0
1.93002590656188	0
1.93362515757320	0
1.93729837660594	0
1.94104514373056	0
1.94486503387767	0
1.94875761704733	0
1.95272245851785	0
1.95675911905375	0
1.96086715511276	0
1.96504611905166	0
1.96929555933080	0
1.97361502071706	0
1.97800404448525	0
1.98246216861760	0
1.98698892800136	0
1.99158385462425	0
1.99624647776771	0
2.00097632419777	0
2.00577291835342	0
2.01063578253248	0
2.01556443707464	0
2.02055840054179	0
2.02561718989547	0
2.03074032067126	0
2.03592730715023	0
2.04117766252720	0
2.04649089907578	0
2.05186652831026	0
2.05730406114410	0
2.06280300804512	0
2.06836287918731	0
2.07398318459914	0
2.07966343430854	0
2.08540313848426	0
2.09120180757382	0
2.09705895243791	0
2.10297408448131	0
2.10894671578018	0
2.11497635920594	0
2.12106252854554	0
2.12720473861826	0
2.13340250538899	0
2.13965534607796	0
2.14596277926715	0
2.15232432500309	0
2.15873950489632	0
2.16520784221746	0
2.17172886198991	0
2.17830209107920	0
2.18492705827906	0
2.19160329439431	0
2.19833033232042	0
2.20510770712000	0
2.21193495609613	0
2.21881161886267	0
2.22573723741146	0
2.23271135617661	0
2.23973352209588	0
2.24680328466913	0
2.25392019601405	0
2.26108381091900	0
2.26829368689330	0
2.27554938421472	0
2.28285046597450	0
2.29019649811976	0
2.29758704949345	0
2.30502169187190	0
2.31250000000000	0
2.32002155162404	0
2.32758592752233	0
2.33519271153368	0
2.34284149058360	0
2.35053185470863	0
2.35826339707845	0
2.36603571401617	0
2.37384840501663	0
2.38170107276291	0
2.38959332314099	0
2.39752476525270	0
2.40549501142696	0
2.41350367722943	0
2.42155038147052	0
2.42963474621187	0
2.43775639677143	0
2.44591496172700	0
2.45411007291849	0
2.46234136544875	0
2.47060847768318	0
2.47891105124811	0
2.48724873102792	0
2.49562116516109	0
2.50402800503509	0
2.51246890528022	0
2.52094352376248	0
2.52945152157538	0
2.53799256303087	0
2.54656631564937	0
2.55517245014891	0
2.56381064043349	0
2.57248056358061	0
2.58118189982806	0
2.58991433256006	0
2.59867754829259	0
2.60747123665823	0
2.61629509039023	0
2.62514880530609	0
2.63403208029060	0
2.64294461727824	0
2.65188612123522	0
2.66085630014099	0
2.66985486496926	0
2.67888152966868	0
2.68793601114312	0
2.69701802923154	0
2.70612730668755	0
2.71526356915862	0
2.72442654516506	0
2.71595402207033	0
2.70676236489279	0
2.69759731057102	0
2.68845913117533	0
2.67934810168444	0
2.67026450000744	0
2.66120860700547	0
2.65218070651304	0
2.64318108535908	0
2.63421003338762	0
2.62526784347807	0
2.61635481156513	0
2.60747123665823	0
2.59861742086056	0
2.58979366938758	0
2.58100029058503	0
2.57223759594638	0
2.56350590012974	0
2.55480552097415	0
2.54613677951519	0
2.53750000000000	0
2.52889550990151	0
2.52032363993198	0
2.51178472405579	0
2.50327909950129	0
2.49480710677198	0
2.48636908965664	0
2.47796539523860	0
2.46959637390404	0
2.46126237934926	0
2.45296376858689	0
2.44470090195099	0
2.43647414310105	0
2.42828385902472	0
2.42013042003938	0
2.41201419979236	0
2.40393557525987	0
2.39589492674449	0
2.38789263787131	0
2.37992909558247	0
2.37200469013027	0
2.36411981506860	0
2.35627486724278	0
2.34847024677768	0
2.34070635706404	0
2.33298360474308	0
2.32530239968912	0
2.31766315499039	0
2.31006628692772	0
2.30251221495131	0
2.29500136165537	0
2.28753415275051	0
2.28011101703404	0
2.27273238635788	0
2.26539869559422	0
2.25811038259869	0
2.25086788817114	0
2.24367165601387	0
2.23652213268727	0
2.22941976756285	0
2.22236501277355	0
2.21535832316129	0
2.20840015622169	0
2.20149097204599	0
2.19463123325993	0
2.18782140495974	0
2.18106195464503	0
2.17435335214863	0
2.16769606956326	0
2.16109058116498	0
2.15453736333348	0
2.14803689446899	0
2.14158965490591	0
2.13519612682301	0
2.12885679415033	0
2.12257214247243	0
2.11634265892837	0
2.11016883210799	0
2.10405115194474	0
2.09799010960490	0
2.09198619737320	0
2.08603990853483	0
2.08015173725380	0
2.07432217844770	0
2.06855172765875	0
2.06284088092126	0
2.05719013462538	0
2.05159998537727	0
2.04607092985556	0
2.04060346466431	0
2.03519808618228	0
2.02985529040865	0
2.02457557280532	0
2.01935942813557	0
2.01420735029937	0
2.00911983216532	0
2.00409736539920	0
1.99914044028928	0
1.99424954556846	0
1.98942516823328	0
1.98466779335989	0
1.97997790391711	0
1.97535598057667	0
1.97080250152064	0
1.96631794224637	0
1.96190277536885	0
1.95755747042073	0
1.95328249365011	0
1.94907830781629	0
1.94494537198349	0
1.94088414131292	0
1.93689506685313	0
1.93297859532898	0
1.92913516892933	0
1.92536522509367	0
1.92166919629784	0
1.91804750983911	0
1.91450058762070	0
1.91102884593614	0
1.90763269525347	0
1.90431253999967	0
1.90106877834549	0
1.89790180199082	0
1.89481199595105	0
1.89179973834442	0
1.88886540018075	0
1.88600934515182	0
1.88323192942346	0
1.88053350142985	0
1.87791440167011	0
1.87537496250750	0
1.87291550797146	0
1.87053635356280	0
1.86823780606217	0
1.86602016334229	0
1.86388371418391	0
1.86182873809596	0
1.85985550514012	0
1.85796427575990	0
1.85615530061469	0
1.85442882041884	0
1.85278506578610	0
1.85122425707962	0
1.84974660426773	0
1.84835230678569	0
1.84704155340371	0
1.84581452210129	0
1.84467137994820	0
1.84361228299228	0
1.84263737615408	0
1.84174679312874	0
1.84094065629504	0
1.84021907663191	0
1.83958215364251	0
1.83902997528588	0
1.83856261791651	0
1.83818014623159	0
1.83788261322643	0
1.83767006015770	0
1.83754251651492	0
1.83750000000000	0
1.83754251651492	0
1.83767006015770	0
1.83788261322643	0
1.83818014623159	0
1.83856261791651	0
1.83902997528588	0
1.83958215364251	0
1.84021907663191	0
1.84094065629504	0
1.84174679312874	0
1.84263737615408	0
1.84361228299228	0
1.84467137994820	0
1.84581452210129	0
1.84704155340371	0
1.84835230678569	0
1.84974660426773	0
1.85122425707962	0
1.85278506578610	0
1.85442882041884	0
1.85615530061469	0
1.85796427575990	0
1.85985550514012	0
1.86182873809596	0
1.86388371418391	0
1.86602016334229	0
1.86823780606217	0
1.87053635356280	0
1.87291550797146	0
1.87537496250750	0
1.87791440167011	0
1.88053350142985	0
1.88323192942346	0
1.88600934515182	0
1.88886540018075	0
1.89179973834442	0
1.89481199595105	0
1.89790180199082	0
1.90106877834549	0
1.90431253999967	0
1.90763269525347	0
1.91102884593614	0
1.91450058762070	0
1.91804750983911	0
1.92166919629784	0
1.92536522509367	0
1.92913516892933	0
1.93297859532898	0
1.93689506685313	0
1.94088414131292	0
1.94494537198349	0
1.94907830781629	0
1.95328249365011	0
1.95755747042073	0
1.96190277536885	0
1.96631794224637	0
1.97080250152064	0
1.97535598057667	0
1.97997790391711	0
1.98466779335989	0
1.98942516823328	0
1.99424954556846	0
1.99914044028928	0
2.00409736539920	0
2.00911983216532	0
2.01420735029937	0
2.01935942813557	0
2.02457557280532	0
2.02985529040865	0
2.03519808618228	0
2.04060346466431	0
2.04607092985556	0
2.05159998537727	0
2.05719013462538	0
2.06284088092126	0
2.06855172765875	0
2.07432217844770	0
2.08015173725380	0
2.08603990853483	0
2.09198619737320	0
2.09799010960490	0
2.10405115194474	0
2.11016883210799	0
2.11634265892837	0
2.12257214247243	0
2.12885679415033	0
2.13519612682301	0
2.14158965490591	0
2.14803689446899	0
2.15453736333348	0
2.16109058116498	0
2.16769606956326	0
2.17435335214863	0
2.18106195464503	0
2.18782140495974	0
2.19463123325993	0
2.20149097204599	0
2.20840015622169	0
2.21535832316129	0
2.22236501277355	0
2.22941976756285	0
2.23652213268727	0
2.24367165601387	0
2.25086788817114	0
2.25811038259869	0
2.26539869559422	0
2.27273238635788	0
2.28011101703404	0
2.28753415275051	0
2.29500136165537	0
2.30251221495131	0
2.31006628692772	0
2.31766315499039	0
2.32530239968912	0
2.33298360474308	0
2.34070635706404	0
2.34847024677768	0
2.35627486724278	0
2.36411981506860	0
2.37200469013027	0
2.37992909558247	0
2.38789263787131	0
2.39589492674449	0
2.40393557525987	0
2.41201419979236	0
2.42013042003938	0
2.42828385902472	0
2.43647414310105	0
2.44470090195099	0
2.45296376858689	0
2.46126237934926	0
2.46959637390404	0
2.47796539523860	0
2.48636908965664	0
2.49480710677198	0
2.50327909950129	0
2.51178472405579	0
2.52032363993198	0
2.52889550990151	0
2.53750000000000	0
2.54613677951519	0
2.55480552097415	0
2.56350590012974	0
2.57223759594638	0
2.58100029058503	0
2.58979366938758	0
2.59861742086056	0
2.60747123665823	0
2.61635481156513	0
2.62526784347807	0
2.63421003338762	0
2.64318108535908	0
2.65218070651304	0
2.66120860700547	0
2.67026450000744	0
2.67934810168444	0
2.68845913117533	0
2.69759731057102	0
2.70676236489279	0
2.71595402207033	0
2.70751269618445	0
2.69829228401965	0
2.68909836190497	0
2.67993120247517	0
2.67079108130906	0
2.66167827695234	0
2.65259307094021	0
2.64353574781958	0
2.63450659517110	0
2.62550590363077	0
2.61653396691119	0
2.60759108182246	0
2.59867754829259	0
2.58979366938758	0
2.58093975133090	0
2.57211610352255	0
2.56332303855757	0
2.55456087224399	0
2.54582992362019	0
2.53713051497159	0
2.52846297184673	0
2.51982762307266	0
2.51122480076954	0
2.50265484036453	0
2.49411808060485	0
2.48561486356998	0
2.47714553468302	0
2.46871044272106	0
2.46030993982466	0
2.45194438150624	0
2.44361412665748	0
2.43531953755560	0
2.42706097986845	0
2.41883882265851	0
2.41065343838553	0
2.40250520290800	0
2.39439449548315	0
2.38632169876570	0
2.37828719880506	0
2.37029138504109	0
2.36233465029830	0
2.35441739077845	0
2.34654000605146	0
2.33870289904468	0
2.33090647603030	0
2.32315114661100	0
2.31543732370367	0
2.30776542352120	0
2.30013586555229	0
2.29254907253912	0
2.28500547045297	0
2.27750548846759	0
2.27004955893038	0
2.26263811733118	0
2.25527160226878	0
2.24795045541489	0
2.24067512147567	0
2.23344604815070	0
2.22626368608932	0
2.21912848884421	0
2.21204091282236	0
2.20500141723310	0
2.19801046403333	0
2.19106851786976	0
2.18417604601827	0
2.17733351832006	0
2.17054140711482	0
2.16380018717071	0
2.15711033561105	0
2.15047233183782	0
2.14388665745183	0
2.13735379616946	0
2.13087423373600	0
2.12444845783559	0
2.11807695799751	0
2.11176022549910	0
2.10549875326489	0
2.09929303576228	0
2.09314356889345	0
2.08705084988363	0
2.08101537716568	0
2.07503765026083	0
2.06911816965586	0
2.06325743667629	0
2.05745595335599	0
2.05171422230290	0
2.04603274656101	0
2.04041202946856	0
2.03485257451246	0
2.02935488517903	0
2.02391946480091	0
2.01854681640035	0
2.01323744252882	0
2.00799184510296	0
2.00281052523697	0
1.99769398307148	0
1.99264271759892	0
1.98765722648549	0
1.98273800588984	0
1.97788555027838	0
1.97310035223756	0
1.96838290228299	0
1.96373368866555	0
1.95915319717474	0
1.95464191093919	0
1.95020031022457	0
1.94582887222900	0
1.94152807087613	0
1.93729837660594	0
1.93314025616353	0
1.92905417238604	0
1.92504058398778	0
1.92109994534381	0
1.91723270627225	0
1.91343931181525	0
1.90972020201913	0
1.90607581171369	0
1.90250657029089	0
1.89901290148329	0
1.89559522314232	0
1.89225394701663	0
1.88898947853078	0
1.88580221656461	0
1.88269255323327	0
1.87966087366844	0
1.87670755580085	0
1.87383297014435	0
1.87103747958185	0
1.86832143915334	0
1.86568519584629	0
1.86312908838867	0
1.86065344704488	0
1.85825859341481	0
1.85594484023637	0
1.85371249119166	0
1.85156184071718	0
1.84949317381817	0
1.84750676588748	0
1.84560288252918	0
1.84378177938714	0
1.84204370197886	0
1.84038888553479	0
1.83881755484333	0
1.83732992410182	0
1.83592619677372	0
1.83460656545211	0
1.83337121172991	0
1.83222030607676	0
1.83115400772300	0
1.83017246455081	0
1.82927581299267	0
1.82846417793732	0
1.82773767264342	0
1.82709639866100	0
1.82654044576078	0
1.82606989187161	0
1.82568480302598	0
1.82538523331378	0
1.82517122484440	0
1.82504280771712	0
1.82500000000000	0
1.82504280771712	0
1.82517122484440	0
1.82538523331378	0
1.82568480302598	0
1.82606989187161	0
1.82654044576078	0
1.82709639866100	0
1.82773767264342	0
1.82846417793732	0
1.82927581299267	0
1.83017246455081	0
1.83115400772300	0
1.83222030607676	0
1.83337121172991	0
1.83460656545211	0
1.83592619677372	0
1.83732992410182	0
1.83881755484333	0
1.84038888553479	0
1.84204370197886	0
1.84378177938714	0
1.84560288252918	0
1.84750676588748	0
1.84949317381817	0
1.85156184071718	0
1.85371249119166	0
1.85594484023637	0
1.85825859341481	0
1.86065344704488	0
1.86312908838867	0
1.86568519584629	0
1.86832143915334	0
1.87103747958185	0
1.87383297014435	0
1.87670755580085	0
1.87966087366844	0
1.88269255323327	0
1.88580221656461	0
1.88898947853078	0
1.89225394701663	0
1.89559522314232	0
1.89901290148329	0
1.90250657029089	0
1.90607581171369	0
1.90972020201913	0
1.91343931181525	0
1.91723270627225	0
1.92109994534381	0
1.92504058398778	0
1.92905417238604	0
1.93314025616353	0
1.93729837660594	0
1.94152807087613	0
1.94582887222900	0
1.95020031022457	0
1.95464191093919	0
1.95915319717474	0
1.96373368866555	0
1.96838290228299	0
1.97310035223756	0
1.97788555027838	0
1.98273800588984	0
1.98765722648549	0
1.99264271759892	0
1.99769398307148	0
2.00281052523697	0
2.00799184510296	0
2.01323744252882	0
2.01854681640035	0
2.02391946480091	0
2.02935488517903	0
2.03485257451246	0
2.04041202946856	0
2.04603274656101	0
2.05171422230290	0
2.05745595335599	0
2.06325743667629	0
2.06911816965586	0
2.07503765026083	0
2.08101537716568	0
2.08705084988363	0
2.09314356889345	0
2.09929303576228	0
2.10549875326489	0
2.11176022549910	0
2.11807695799751	0
2.12444845783559	0
2.13087423373600	0
2.13735379616946	0
2.14388665745183	0
2.15047233183782	0
2.15711033561105	0
2.16380018717071	0
2.17054140711482	0
2.17733351832006	0
2.18417604601827	0
2.19106851786976	0
2.19801046403333	0
2.20500141723310	0
2.21204091282236	0
2.21912848884421	0
2.22626368608932	0
2.23344604815070	0
2.24067512147567	0
2.24795045541489	0
2.25527160226878	0
2.26263811733118	0
2.27004955893038	0
2.27750548846759	0
2.28500547045297	0
2.29254907253912	0
2.30013586555229	0
2.30776542352120	0
2.31543732370367	0
2.32315114661100	0
2.33090647603030	0
2.33870289904468	0
2.34654000605146	0
2.35441739077845	0
2.36233465029830	0
2.37029138504109	0
2.37828719880506	0
2.38632169876570	0
2.39439449548315	0
2.40250520290800	0
2.41065343838554	0
2.41883882265851	0
2.42706097986845	0
2.43531953755560	0
2.44361412665748	0
2.45194438150624	0
2.46030993982466	0
2.46871044272106	0
2.47714553468302	0
2.48561486356998	0
2.49411808060485	0
2.50265484036453	0
2.51122480076954	0
2.51982762307266	0
2.52846297184673	0
2.53713051497159	0
2.54582992362019	0
2.55456087224399	0
2.56332303855757	0
2.57211610352255	0
2.58093975133090	0
2.58979366938758	0
2.59867754829259	0
2.60759108182246	0
2.61653396691119	0
2.62550590363077	0
2.63450659517110	0
2.64353574781958	0
2.65259307094021	0
2.66167827695234	0
2.67079108130906	0
2.67993120247517	0
2.68909836190497	0
2.69829228401965	0
2.70751269618445	0
2.69910286021115	0
2.68985362055261	0
2.68063075599755	0
2.67143453971831	0
2.66226524786694	0
2.65312315959889	0
2.64400855709659	0
2.63492172559262	0
2.62586295339266	0
2.61683253189806	0
2.60783075562813	0
2.59885792224200	0
2.58991433256006	0
2.58100029058503	0
2.57211610352255	0
2.56326208180123	0
2.55443853909230	0
2.54564579232854	0
2.53688416172280	0
2.52815397078580	0
2.51945554634330	0
2.51078921855261	0
2.50215532091835	0
2.49355419030748	0
2.48498616696351	0
2.47645159451987	0
2.46795082001242	0
2.45948419389107	0
2.45105207003034	0
2.44265480573903	0
2.43429276176881	0
2.42596630232161	0
2.41767579505607	0
2.40942161109259	0
2.40120412501728	0
2.39302371488458	0
2.38488076221852	0
2.37677565201262	0
2.36870877272830	0
2.36068051629186	0
2.35269127808984	0
2.34474145696279	0
2.33683145519740	0
2.32896167851685	0
2.32113253606941	0
2.31334444041522	0
2.30559780751110	0
2.29789305669346	0
2.29023061065911	0
2.28261089544407	0
2.27503434040016	0
2.26750137816937	0
2.26001244465600	0
2.25256797899642	0
2.24516842352640	0
2.23781422374602	0
2.23050582828201	0
2.22324368884745	0
2.21602826019886	0
2.20886000009054	0
2.20173936922607	0
2.19466683120696	0
2.18764285247844	0
2.18066790227215	0
2.17374245254584	0
2.16686697791996	0
2.16004195561105	0
2.15326786536186	0
2.14654518936826	0
2.13987441220274	0
2.13325602073450	0
2.12669050404613	0
2.12017835334672	0
2.11372006188142	0
2.10731612483747	0
2.10096703924645	0
2.09467330388297	0
2.08843541915952	0
2.08225388701762	0
2.07612921081517	0
2.07006189520990	0
2.06405244603910	0
2.05810137019536	0
2.05220917549844	0
2.04637637056334	0
2.04060346466431	0
2.03489096759507	0
2.02923938952505	0
2.02364924085178	0
2.01812103204937	0
2.01265527351308	0
2.00725247540014	0
2.00191314746669	0
1.99663779890094	0
1.99142693815264	0
1.98628107275884	0
1.98120070916603	0
1.97618635254877	0
1.97123850662471	0
1.96635767346635	0
1.96154435330940	0
1.95679904435790	0
1.95212224258626	0
1.94751444153824	0
1.94297613212309	0
1.93850780240885	0
1.93410993741307	0
1.92978301889098	0
1.92552752512136	0
1.92134393069018	0
1.91723270627225	0
1.91319431841097	0
1.90922922929647	0
1.90533789654224	0
1.90152077296042	0
1.89777830633612	0
1.89411093920076	0
1.89051910860483	0
1.88700324589016	0
1.88356377646206	0
1.88020111956142	0
1.87691568803716	0
1.87370788811917	0
1.87057811919203	0
1.86752677356979	0
1.86455423627204	0
1.86166088480153	0
1.85884708892367	0
1.85611321044811	0
1.85345960301270	0
1.85088661187011	0
1.84839457367738	0
1.84598381628876	0
1.84365465855187	0
1.84140741010782	0
1.83924237119527	0
1.83715983245879	0
1.83516007476187	0
1.83324336900478	0
1.83140997594749	0
1.82966014603806	0
1.82799411924656	0
1.82641212490500	0
1.82491438155328	0
1.82350109679155	0
1.82217246713916	0
1.82092867790037	0
1.81976990303719	0
1.81869630504931	0
1.81770803486148	0
1.81680523171858	0
1.81598802308826	0
1.81525652457167	0
1.81461083982214	0
1.81405106047211	0
1.81357726606836	0
1.81318952401562	0
1.81288788952875	0
1.81267240559347	0
1.81254310293576	0
1.81250000000000	0
1.81254310293576	0
1.81267240559347	0
1.81288788952875	0
1.81318952401562	0
1.81357726606836	0
1.81405106047211	0
1.81461083982214	0
1.81525652457167	0
1.81598802308826	0
1.81680523171858	0
1.81770803486148	0
1.81869630504931	0
1.81976990303719	0
1.82092867790037	0
1.82217246713916	0
1.82350109679155	0
1.82491438155328	0
1.82641212490500	0
1.82799411924656	0
1.82966014603806	0
1.83140997594749	0
1.83324336900478	0
1.83516007476187	0
1.83715983245879	0
1.83924237119527	0
1.84140741010782	0
1.84365465855187	0
1.84598381628876	0
1.84839457367738	0
1.85088661187011	0
1.85345960301270	0
1.85611321044811	0
1.85884708892367	0
1.86166088480153	0
1.86455423627204	0
1.86752677356979	0
1.87057811919203	0
1.87370788811917	0
1.87691568803716	0
1.88020111956142	0
1.88356377646206	0
1.88700324589016	0
1.89051910860483	0
1.89411093920076	0
1.89777830633612	0
1.90152077296042	0
1.90533789654224	0
1.90922922929647	0
1.91319431841097	0
1.91723270627225	0
1.92134393069018	0
1.92552752512136	0
1.92978301889098	0
1.93410993741307	0
1.93850780240885	0
1.94297613212309	0
1.94751444153824	0
1.95212224258626	0
1.95679904435790	0
1.96154435330940	0
1.96635767346635	0
1.97123850662471	0
1.97618635254877	0
1.98120070916604	0
1.98628107275884	0
1.99142693815264	0
1.99663779890094	0
2.00191314746669	0
2.00725247540014	0
2.01265527351308	0
2.01812103204937	0
2.02364924085178	0
2.02923938952505	0
2.03489096759507	0
2.04060346466431	0
2.04637637056334	0
2.05220917549844	0
2.05810137019536	0
2.06405244603910	0
2.07006189520990	0
2.07612921081517	0
2.08225388701762	0
2.08843541915952	0
2.09467330388297	0
2.10096703924645	0
2.10731612483747	0
2.11372006188142	0
2.12017835334672	0
2.12669050404613	0
2.13325602073450	0
2.13987441220274	0
2.14654518936826	0
2.15326786536186	0
2.16004195561105	0
2.16686697791996	0
2.17374245254584	0
2.18066790227215	0
2.18764285247844	0
2.19466683120696	0
2.20173936922607	0
2.20886000009054	0
2.21602826019886	0
2.22324368884745	0
2.23050582828201	0
2.23781422374602	0
2.24516842352640	0
2.25256797899642	0
2.26001244465600	0
2.26750137816937	0
2.27503434040016	0
2.28261089544408	0
2.29023061065911	0
2.29789305669346	0
2.30559780751110	0
2.31334444041522	0
2.32113253606941	0
2.32896167851685	0
2.33683145519740	0
2.34474145696279	0
2.35269127808984	0
2.36068051629186	0
2.36870877272830	0
2.37677565201262	0
2.38488076221852	0
2.39302371488458	0
2.40120412501728	0
2.40942161109259	0
2.41767579505607	0
2.42596630232161	0
2.43429276176881	0
2.44265480573903	0
2.45105207003034	0
2.45948419389107	0
2.46795082001243	0
2.47645159451987	0
2.48498616696351	0
2.49355419030748	0
2.50215532091835	0
2.51078921855261	0
2.51945554634330	0
2.52815397078580	0
2.53688416172280	0
2.54564579232854	0
2.55443853909230	0
2.56326208180123	0
2.57211610352255	0
2.58100029058503	0
2.58991433256006	0
2.59885792224200	0
2.60783075562813	0
2.61683253189806	0
2.62586295339266	0
2.63492172559262	0
2.64400855709659	0
2.65312315959889	0
2.66226524786694	0
2.67143453971831	0
2.68063075599755	0
2.68985362055261	0
2.69910286021115	0
2.69072480941474	0
2.68144667110871	0
2.67219479080399	0
2.66296944218292	0
2.65377090194312	0
2.64459944982222	0
2.63545536862228	0
2.62633894423397	0
2.61725046566048	0
2.60819022504111	0
2.59915851767452	0
2.59015564204161	0
2.58118189982806	0
2.57223759594638	0
2.56332303855757	0
2.55443853909230	0
2.54558441227157	0
2.53676097612684	0
2.52796855201959	0
2.51920746466027	0
2.51047804212664	0
2.50178061588142	0
2.49311552078920	0
2.48448309513267	0
2.47588368062799	0
2.46731762243940	0
2.45878526919290	0
2.45028697298908	0
2.44182308941496	0
2.43339397755481	0
2.42500000000000	0
2.41664152285770	0
2.40831891575846	0
2.40003255186258	0
2.39178280786530	0
2.38357006400064	0
2.37539470404394	0
2.36725711531299	0
2.35915768866772	0
2.35109681850833	0
2.34307490277200	0
2.33509234292779	0
2.32714954397005	0
2.31924691440993	0
2.31138486626524	0
2.30356381504833	0
2.29578417975210	0
2.28804638283405	0
2.28035085019828	0
2.27269801117526	0
2.26508829849964	0
2.25752214828559	0
2.25000000000000	0
2.24252229643319	0
2.23508948366727	0
2.22770201104187	0
2.22036033111745	0
2.21306489963580	0
2.20581617547791	0
2.19861462061908	0
2.19146070008111	0
2.18435488188161	0
2.17729763698030	0
2.17028943922234	0
2.16333076527839	0
2.15642209458167	0
2.14956390926160	0
2.14275669407425	0
2.13600093632938	0
2.12929712581406	0
2.12264575471274	0
2.11604731752388	0
2.10950231097290	0
2.10301123392149	0
2.09657458727325	0
2.09019287387552	0
2.08386659841747	0
2.07759626732433	0
2.07138238864774	0
2.06522547195215	0
2.05912602819740	0
2.05308456961714	0
2.04710160959343	0
2.04117766252720	0
2.03531324370476	0
2.02950886916022	0
2.02376505553387	0
2.01808231992652	0
2.01246117974981	0
2.00690215257247	0
2.00140575596254	0
1.99597250732569	0
1.99060292373944	0
1.98529752178357	0
1.98005681736661	0
1.97488132554845	0
1.96977156035922	0
1.96472803461446	0
1.95975125972660	0
1.95484174551292	0
1.95000000000000	0
1.94522652922481	0
1.94052183703250	0
1.93588642487105	0
1.93132079158280	0
1.92682543319316	0
1.92240084269644	0
1.91804750983911	0
1.91376592090046	0
1.90955655847110	0
1.90541990122912	0
1.90135642371440	0
1.89736659610103	0
1.89345088396821	0
1.88960974806969	0
1.88584364410202	0
1.88215302247187	0
1.87853832806254	0
1.87500000000000	0
1.87153847141864	0
1.86815416922694	0
1.86484751387345	0
1.86161891911315	0
1.85846879177456	0
1.85539753152795	0
1.85240553065467	0
1.84949317381817	0
1.84666083783677	0
1.84390889145858	0
1.84123769513879	0
1.83864760081969	0
1.83613895171362	0
1.83371208208923	0
1.83136731706122	0
1.82910497238403	0
1.82692535424959	0
1.82482875908947	0
1.82281547338177	0
1.82088577346301	0
1.81903992534524	0
1.81727818453862	0
1.81560079587998	0
1.81400799336717	0
1.81250000000000	0
1.81107702762748	0
1.80973927680205	0
1.80848693664068	0
1.80732018469335	0
1.80623918681884	0
1.80524409706832	0
1.80433505757661	0
1.80351219846166	0
1.80277563773199	0
1.80212548120268	0
1.80156182241965	0
1.80108474259264	0
1.80069431053691	0
1.80039058262367	0
1.80017360273947	0
1.80004340225451	0
1.80000000000000	0
1.80004340225451	0
1.80017360273947	0
1.80039058262367	0
1.80069431053691	0
1.80108474259264	0
1.80156182241965	0
1.80212548120268	0
1.80277563773199	0
1.80351219846166	0
1.80433505757661	0
1.80524409706832	0
1.80623918681884	0
1.80732018469335	0
1.80848693664068	0
1.80973927680205	0
1.81107702762748	0
1.81250000000000	0
1.81400799336717	0
1.81560079587998	0
1.81727818453862	0
1.81903992534524	0
1.82088577346301	0
1.82281547338177	0
1.82482875908947	0
1.82692535424959	0
1.82910497238403	0
1.83136731706122	0
1.83371208208923	0
1.83613895171362	0
1.83864760081969	0
1.84123769513879	0
1.84390889145858	0
1.84666083783677	0
1.84949317381817	0
1.85240553065467	0
1.85539753152795	0
1.85846879177456	0
1.86161891911315	0
1.86484751387345	0
1.86815416922694	0
1.87153847141864	0
1.87500000000000	0
1.87853832806254	0
1.88215302247187	0
1.88584364410202	0
1.88960974806969	0
1.89345088396821	0
1.89736659610103	0
1.90135642371440	0
1.90541990122912	0
1.90955655847110	0
1.91376592090046	0
1.91804750983911	0
1.92240084269644	0
1.92682543319316	0
1.93132079158280	0
1.93588642487105	0
1.94052183703250	0
1.94522652922481	0
1.95000000000000	0
1.95484174551292	0
1.95975125972660	0
1.96472803461446	0
1.96977156035922	0
1.97488132554845	0
1.98005681736661	0
1.98529752178357	0
1.99060292373944	0
1.99597250732569	0
2.00140575596254	0
2.00690215257247	0
2.01246117974981	0
2.01808231992652	0
2.02376505553387	0
2.02950886916022	0
2.03531324370476	0
2.04117766252720	0
2.04710160959343	0
2.05308456961714	0
2.05912602819740	0
2.06522547195215	0
2.07138238864774	0
2.07759626732433	0
2.08386659841747	0
2.09019287387552	0
2.09657458727325	0
2.10301123392149	0
2.10950231097290	0
2.11604731752388	0
2.12264575471274	0
2.12929712581406	0
2.13600093632938	0
2.14275669407425	0
2.14956390926160	0
2.15642209458167	0
2.16333076527839	0
2.17028943922234	0
2.17729763698030	0
2.18435488188161	0
2.19146070008111	0
2.19861462061908	0
2.20581617547791	0
2.21306489963580	0
2.22036033111745	0
2.22770201104187	0
2.23508948366727	0
2.24252229643319	0
2.25000000000000	0
2.25752214828559	0
2.26508829849964	0
2.27269801117526	0
2.28035085019828	0
2.28804638283405	0
2.29578417975210	0
2.30356381504833	0
2.31138486626524	0
2.31924691440993	0
2.32714954397005	0
2.33509234292779	0
2.34307490277200	0
2.35109681850833	0
2.35915768866772	0
2.36725711531299	0
2.37539470404394	0
2.38357006400064	0
2.39178280786530	0
2.40003255186258	0
2.40831891575846	0
2.41664152285770	0
2.42500000000000	0
2.43339397755481	0
2.44182308941496	0
2.45028697298908	0
2.45878526919290	0
2.46731762243940	0
2.47588368062799	0
2.48448309513267	0
2.49311552078920	0
2.50178061588142	0
2.51047804212664	0
2.51920746466027	0
2.52796855201959	0
2.53676097612684	0
2.54558441227157	0
2.55443853909230	0
2.56332303855757	0
2.57223759594638	0
2.58118189982806	0
2.59015564204161	0
2.59915851767452	0
2.60819022504111	0
2.61725046566048	0
2.62633894423397	0
2.63545536862228	0
2.64459944982222	0
2.65377090194312	0
2.66296944218292	0
2.67219479080399	0
2.68144667110871	0
2.69072480941474	0
2.68237884162547	0
2.67307173491472	0
2.66379076693347	0
2.65453621184568	0
2.64530834686620	0
2.63610745228642	0
2.62693381149964	0
2.61778771102624	0
2.60866944053861	0
2.59957929288568	0
2.59051756411726	0
2.58148455350792	0
2.57248056358061	0
2.56350590012974	0
2.55456087224399	0
2.54564579232854	0
2.53676097612684	0
2.52790674274191	0
2.51908341465701	0
2.51029131775577	0
2.50153078134170	0
2.49280213815698	0
2.48410572440063	0
2.47544187974592	0
2.46681094735693	0
2.45821327390444	0
2.44964920958083	0
2.44111910811415	0
2.43262332678119	0
2.42416222641968	0
2.41573617143926	0
2.40734552983156	0
2.39899067317904	0
2.39067197666263	0
2.38238981906824	0
2.37414458279187	0
2.36593665384346	0
2.35776642184929	0
2.34963428005296	0
2.34154062531488	0
2.33348585811014	0
2.32547038252479	0
2.31749460625047	0
2.30955894057718	0
2.30166380038441	0
2.29380960413021	0
2.28599677383849	0
2.27822573508421	0
2.27049691697655	0
2.26281075213991	0
2.25516767669280	0
2.24756813022431	0
2.24001255576838	0
2.23250139977560	0
2.22503511208250	0
2.21761414587840	0
2.21023895766951	0
2.20291000724042	0
2.19562775761284	0
2.18839267500145	0
2.18120522876689	0
2.17406589136576	0
2.16697513829762	0
2.15993344804881	0
2.15294130203310	0
2.14599918452920	0
2.13910758261477	0
2.13226698609719	0
2.12547788744085	0
2.11874078169086	0
2.11205616639331	0
2.10542454151176	0
2.09884640934014	0
2.09232227441186	0
2.08585264340509	0
2.07943802504427	0
2.07307892999760	0
2.06677587077070	0
2.06052936159619	0
2.05433991831926	0
2.04820805827924	0
2.04213430018694	0
2.03611916399802	0
2.03016317078209	0
2.02426684258771	0
2.01843070230315	0
2.01265527351308	0
2.00694108035089	0
2.00128864734700	0
1.99569849927287	0
1.99017116098088	0
1.98470715724008	0
1.97930701256778	0
1.97397125105712	0
1.96870039620050	0
1.96349497070912	0
1.95835549632849	0
1.95328249365011	0
1.94827648191934	0
1.94333797883950	0
1.93846750037239	0
1.93366556053522	0
1.92893267119410	0
1.92426934185420	0
1.91967607944674	0
1.91515338811282	0
1.91070176898437	0
1.90632171996229	0
1.90201373549194	0
1.89777830633612	0
1.89361591934584	0
1.88952705722887	0
1.88551219831642	0
1.88157181632804	0
1.87770638013508	0
1.87391635352275	0
1.87020219495112	0
1.86656435731533	0
1.86300328770510	0
1.85951942716391	0
1.85611321044811	0
1.85278506578610	0
1.84953541463796	0
1.84636467145578	0
1.84327324344493	0
1.84026153032660	0
1.83732992410182	0
1.83447880881737	0
1.83170856033377	0
1.82901954609567	0
1.82641212490500	0
1.82388664669710	0
1.82144345232016	0
1.81908287331831	0
1.81680523171858	0
1.81461083982214	0
1.81250000000000	0
1.81047300449358	0
1.80853013522031	0
1.80667166358473	0
1.80489785029514	0
1.80320894518633	0
1.80160518704848	0
1.80008680346254	0
1.79865401064240	0
1.79730701328404	0
1.79604600442194	0
1.79487116529293	0
1.79378266520780	0
1.79278066143073	0
1.79186529906687	0
1.79103671095821	0
1.79029501758788	0
1.78964032699311	0
1.78907273468688	0
1.78859232358858	0
1.78819916396357	0
1.78789331337191	0
1.78767481662634	0
1.78754370575939	0
1.78750000000000	0
1.78754370575939	0
1.78767481662634	0
1.78789331337191	0
1.78819916396357	0
1.78859232358858	0
1.78907273468688	0
1.78964032699311	0
1.79029501758788	0
1.79103671095821	0
1.79186529906687	0
1.79278066143073	0
1.79378266520780	0
1.79487116529293	0
1.79604600442194	0
1.79730701328404	0
1.79865401064240	0
1.80008680346254	0
1.80160518704848	0
1.80320894518633	0
1.80489785029514	0
1.80667166358473	0
1.80853013522031	0
1.81047300449358	0
1.81250000000000	0
1.81461083982214	0
1.81680523171858	0
1.81908287331831	0
1.82144345232016	0
1.82388664669710	0
1.82641212490500	0
1.82901954609567	0
1.83170856033377	0
1.83447880881737	0
1.83732992410182	0
1.84026153032660	0
1.84327324344493	0
1.84636467145578	0
1.84953541463796	0
1.85278506578610	0
1.85611321044811	0
1.85951942716391	0
1.86300328770510	0
1.86656435731533	0
1.87020219495112	0
1.87391635352275	0
1.87770638013508	0
1.88157181632804	0
1.88551219831642	0
1.88952705722887	0
1.89361591934584	0
1.89777830633612	0
1.90201373549194	0
1.90632171996229	0
1.91070176898437	0
1.91515338811282	0
1.91967607944674	0
1.92426934185420	0
1.92893267119410	0
1.93366556053522	0
1.93846750037239	0
1.94333797883950	0
1.94827648191934	0
1.95328249365011	0
1.95835549632849	0
1.96349497070912	0
1.96870039620050	0
1.97397125105712	0
1.97930701256778	0
1.98470715724008	0
1.99017116098088	0
1.99569849927287	0
2.00128864734700	0
2.00694108035089	0
2.01265527351308	0
2.01843070230315	0
2.02426684258771	0
2.03016317078209	0
2.03611916399802	0
2.04213430018694	0
2.04820805827924	0
2.05433991831926	0
2.06052936159619	0
2.06677587077070	0
2.07307892999760	0
2.07943802504427	0
2.08585264340509	0
2.09232227441186	0
2.09884640934014	0
2.10542454151176	0
2.11205616639331	0
2.11874078169086	0
2.12547788744085	0
2.13226698609719	0
2.13910758261477	0
2.14599918452920	0
2.15294130203311	0
2.15993344804881	0
2.16697513829762	0
2.17406589136576	0
2.18120522876689	0
2.18839267500145	0
2.19562775761284	0
2.20291000724042	0
2.21023895766951	0
2.21761414587840	0
2.22503511208250	0
2.23250139977560	0
2.24001255576838	0
2.24756813022431	0
2.25516767669280	0
2.26281075213991	0
2.27049691697655	0
2.27822573508421	0
2.28599677383849	0
2.29380960413021	0
2.30166380038441	0
2.30955894057718	0
2.31749460625047	0
2.32547038252479	0
2.33348585811014	0
2.34154062531488	0
2.34963428005296	0
2.35776642184929	0
2.36593665384346	0
2.37414458279187	0
2.38238981906824	0
2.39067197666263	0
2.39899067317904	0
2.40734552983156	0
2.41573617143926	0
2.42416222641968	0
2.43262332678119	0
2.44111910811415	0
2.44964920958083	0
2.45821327390444	0
2.46681094735693	0
2.47544187974592	0
2.48410572440063	0
2.49280213815698	0
2.50153078134170	0
2.51029131775577	0
2.51908341465701	0
2.52790674274191	0
2.53676097612684	0
2.54564579232854	0
2.55456087224400	0
2.56350590012974	0
2.57248056358061	0
2.58148455350792	0
2.59051756411726	0
2.59957929288568	0
2.60866944053861	0
2.61778771102624	0
2.62693381149964	0
2.63610745228642	0
2.64530834686620	0
2.65453621184568	0
2.66379076693347	0
2.67307173491472	0
2.68237884162547	0
2.67406525724411	0
2.66472911381251	0
2.65541898765524	0
2.64613515338881	0
2.63687788871612	0
2.62764747445315	0
2.61844419455523	0
2.60926833614330	0
2.60012018952971	0
2.59100004824392	0
2.58190820905779	0
2.57284497201056	0
2.56381064043349	0
2.55480552097415	0
2.54582992362019	0
2.53688416172280	0
2.52796855201959	0
2.51908341465701	0
2.51022907321224	0
2.50140585471450	0
2.49261408966571	0
2.48385411206053	0
2.47512625940577	0
2.46643087273899	0
2.45776829664637	0
2.44913887927982	0
2.44054297237316	0
2.43198093125748	0
2.42345311487555	0
2.41495988579521	0
2.40650161022178	0
2.39807865800937	0
2.38969140267106	0
2.38134022138795	0
2.37302549501686	0
2.36474760809690	0
2.35650694885460	0
2.34830390920766	0
2.34013888476731	0
2.33201227483905	0
2.32392448242192	0
2.31587591420611	0
2.30786698056885	0
2.29989809556858	0
2.29196967693728	0
2.28408214607093	0
2.27623592801801	0
2.26843145146597	0
2.26066914872566	0
2.25294945571355	0
2.24527281193177	0
2.23763966044580	0
2.23005044785987	0
2.22250562428985	0
2.21500564333367	0
2.20755096203916	0
2.20014204086918	0
2.19277934366411	0
2.18546333760143	0
2.17819449315253	0
2.17097328403645	0
2.16380018717071	0
2.15667568261897	0
2.14960025353553	0
2.14257438610658	0
2.13559856948819	0
2.12867329574080	0
2.12179905976037	0
2.11497635920594	0
2.10820569442358	0
2.10148756836675	0
2.09482248651288	0
2.08821095677616	0
2.08165348941653	0
2.07515059694471	0
2.06870279402335	0
2.06231059736403	0
2.05597452562039	0
2.04969509927696	0
2.04347284053398	0
2.03730827318793	0
2.03120192250795	0
2.02515431510786	0
2.01916597881403	0
2.01323744252882	0
2.00736923608986	0
2.00156189012481	0
1.99581593590191	0
1.99013190517614	0
1.98451033003106	0
1.97895174271633	0
1.97345667548087	0
1.96802566040182	0
1.96265922920919	0
1.95735791310634	0
1.95212224258626	0
1.94695274724375	0
1.94184995558359	0
1.93681439482466	0
1.93184659070020	0
1.92694706725431	0
1.92211634663462	0
1.91735494888140	0
1.91266339171324	0
1.90804219030922	0
1.90349185708792	0
1.89901290148329	0
1.89460582971762	0
1.89027114457159	0
1.88600934515182	0
1.88182092665588	0
1.87770638013508	0
1.87366619225517	0
1.86970084505517	0
1.86581081570453	0
1.86199657625894	0
1.85825859341481	0
1.85459732826293	0
1.85101323604128	0
1.84750676588748	0
1.84407836059100	0
1.84072845634548	0
1.83745748250130	0
1.83426586131891	0
1.83115400772300	0
1.82812232905788	0
1.82517122484440	0
1.82230108653867	0
1.81951229729288	0
1.81680523171858	0
1.81418025565267	0
1.81163772592646	0
1.80917799013806	0
1.80680138642851	0
1.80450824326186	0
1.80229887920955	0
1.80017360273947	0
1.79813271200988	0
1.79617649466861	0
1.79430522765777	0
1.79251917702434	0
1.79081859773680	0
1.78920373350829	0
1.78767481662633	0
1.78623206778963	0
1.78487569595196	0
1.78360589817370	0
1.78242285948088	0
1.78132675273236	0
1.78031773849501	0
1.77939596492742	0
1.77856156767203	0
1.77781466975610	0
1.77715538150157	0
1.77658380044399	0
1.77610001126063	0
1.77570408570798	0
1.77539608256862	0
1.77517604760767	0
1.77504401353882	0
1.77500000000000	0
1.77504401353882	0
1.77517604760767	0
1.77539608256862	0
1.77570408570798	0
1.77610001126063	0
1.77658380044399	0
1.77715538150157	0
1.77781466975610	0
1.77856156767203	0
1.77939596492742	0
1.78031773849501	0
1.78132675273236	0
1.78242285948088	0
1.78360589817370	0
1.78487569595196	0
1.78623206778963	0
1.78767481662633	0
1.78920373350829	0
1.79081859773680	0
1.79251917702434	0
1.79430522765777	0
1.79617649466861	0
1.79813271200988	0
1.80017360273947	0
1.80229887920955	0
1.80450824326186	0
1.80680138642851	0
1.80917799013806	0
1.81163772592646	0
1.81418025565267	0
1.81680523171858	0
1.81951229729288	0
1.82230108653867	0
1.82517122484440	0
1.82812232905788	0
1.83115400772300	0
1.83426586131891	0
1.83745748250130	0
1.84072845634548	0
1.84407836059100	0
1.84750676588748	0
1.85101323604128	0
1.85459732826293	0
1.85825859341481	0
1.86199657625894	0
1.86581081570453	0
1.86970084505517	0
1.87366619225517	0
1.87770638013508	0
1.88182092665588	0
1.88600934515182	0
1.89027114457159	0
1.89460582971762	0
1.89901290148329	0
1.90349185708792	0
1.90804219030922	0
1.91266339171324	0
1.91735494888140	0
1.92211634663462	0
1.92694706725431	0
1.93184659070020	0
1.93681439482466	0
1.94184995558359	0
1.94695274724375	0
1.95212224258626	0
1.95735791310634	0
1.96265922920919	0
1.96802566040182	0
1.97345667548087	0
1.97895174271633	0
1.98451033003106	0
1.99013190517614	0
1.99581593590191	0
2.00156189012481	0
2.00736923608986	0
2.01323744252882	0
2.01916597881403	0
2.02515431510786	0
2.03120192250795	0
2.03730827318793	0
2.04347284053398	0
2.04969509927696	0
2.05597452562039	0
2.06231059736403	0
2.06870279402335	0
2.07515059694471	0
2.08165348941653	0
2.08821095677616	0
2.09482248651288	0
2.10148756836675	0
2.10820569442358	0
2.11497635920594	0
2.12179905976037	0
2.12867329574080	0
2.13559856948819	0
2.14257438610658	0
2.14960025353553	0
2.15667568261897	0
2.16380018717071	0
2.17097328403645	0
2.17819449315253	0
2.18546333760143	0
2.19277934366411	0
2.20014204086918	0
2.20755096203916	0
2.21500564333367	0
2.22250562428985	0
2.23005044785987	0
2.23763966044580	0
2.24527281193177	0
2.25294945571355	0
2.26066914872566	0
2.26843145146597	0
2.27623592801801	0
2.28408214607093	0
2.29196967693728	0
2.29989809556858	0
2.30786698056885	0
2.31587591420611	0
2.32392448242192	0
2.33201227483905	0
2.34013888476731	0
2.34830390920766	0
2.35650694885460	0
2.36474760809690	0
2.37302549501686	0
2.38134022138795	0
2.38969140267106	0
2.39807865800937	0
2.40650161022178	0
2.41495988579521	0
2.42345311487555	0
2.43198093125748	0
2.44054297237316	0
2.44913887927982	0
2.45776829664637	0
2.46643087273899	0
2.47512625940577	0
2.48385411206053	0
2.49261408966571	0
2.50140585471450	0
2.51022907321224	0
2.51908341465701	0
2.52796855201959	0
2.53688416172280	0
2.54582992362019	0
2.55480552097415	0
2.56381064043349	0
2.57284497201056	0
2.58190820905779	0
2.59100004824392	0
2.60012018952971	0
2.60926833614330	0
2.61844419455523	0
2.62764747445315	0
2.63687788871612	0
2.64613515338881	0
2.65541898765524	0
2.66472911381251	0
2.67406525724411	0
2.66578435924589	0
2.65641911226373	0
2.64707975890414	0
2.63776657420629	0
2.62847983633126	0
2.61921982658959	0
2.60998682946869	0
2.60078113265996	0
2.59160302708575	0
2.58245280692600	0
2.57333076964466	0
2.56423721601571	0
2.55517245014891	0
2.54613677951519	0
2.53713051497159	0
2.52815397078580	0
2.51920746466027	0
2.51029131775577	0
2.50140585471450	0
2.49255140368258	0
2.48372829633195	0
2.47493686788168	0
2.46617745711861	0
2.45745040641719	0
2.44875606175870	0
2.44009477274962	0
2.43146689263909	0
2.42287277833567	0
2.41431279042298	0
2.40578729317452	0
2.39729665456739	0
2.38884124629495	0
2.38042144377839	0
2.37203762617712	0
2.36369017639791	0
2.35537948110278	0
2.34710593071553	0
2.33886991942690	0
2.33067184519829	0
2.32251210976391	0
2.31439111863142	0
2.30630928108092	0
2.29826701016222	0
2.29026472269037	0
2.28230283923935	0
2.27438178413388	0
2.26650198543924	0
2.25866387494908	0
2.25086788817114	0
2.24311446431073	0
2.23540404625204	0
2.22773708053711	0
2.22011401734235	0
2.21253531045269	0
2.20500141723310	0
2.19751279859754	0
2.19006991897519	0
2.18267324627394	0
2.17532325184098	0
2.16802041042053	0
2.16076520010852	0
2.15355810230418	0
2.14639960165855	0
2.13929018601965	0
2.13223034637443	0
2.12522057678727	0
2.11826137433509	0
2.11135323903889	0
2.10449667379162	0
2.09769218428253	0
2.09094027891760	0
2.08424146873629	0
2.07759626732433	0
2.07100519072261	0
2.06446875733202	0
2.05798748781425	0
2.05156190498849	0
2.04519253372390	0
2.03887990082790	0
2.03262453493015	0
2.02642696636222	0
2.02028772703296	0
2.01420735029937	0
2.00818637083315	0
2.00222532448274	0
1.99632474813092	0
1.99048517954794	0
1.98470715724008	0
1.97899122029381	0
1.97333790821542	0
1.96774776076610	0
1.96222131779267	0
1.95675911905375	0
1.95136170404157	0
1.94602961179937	0
1.94076338073450	0
1.93556354842718	0
1.93043065143506	0
1.92536522509367	0
1.92036780331269	0
1.91543891836832	0
1.91057910069172	0
1.90578887865367	0
1.90106877834549	0
1.89641932335652	0
1.89184103454809	0
1.88733442982424	0
1.88290002389930	0
1.87853832806254	0
1.87424984993997	0
1.87003509325360	0
1.86589455757821	0
1.86182873809596	0
1.85783812534892	0
1.85392320498989	0
1.85008445753160	0
1.84632235809460	0
1.84263737615408	0
1.83902997528588	0
1.83550061291191	0
1.83204974004529	0
1.82867780103549	0
1.82538523331378	0
1.82217246713916	0
1.81903992534524	0
1.81598802308826	0
1.81301716759660	0
1.81012775792208	0
1.80732018469335	0
1.80459482987179	0
1.80195206651009	0
1.79939225851397	0
1.79691576040726	0
1.79452291710081	0
1.79221406366539	0
1.78998952510902	0
1.78784961615903	0
1.78579464104919	0
1.78382489331212	0
1.78194065557751	0
1.78014219937622	0
1.77842978495076	0
1.77680366107232	0
1.77526406486472	0
1.77381122163549	0
1.77244534471447	0
1.77116663530002	0
1.76997528231329	0
1.76887146226061	0
1.76785533910442	0
1.76692706414272	0
1.76608677589749	0
1.76533460001213	0
1.76467064915808	0
1.76409502295086	0
1.76360780787566	0
1.76320907722255	0
1.76289889103147	0
1.76267729604712	0
1.76254432568375	0
1.76250000000000	0
1.76254432568375	0
1.76267729604712	0
1.76289889103147	0
1.76320907722255	0
1.76360780787566	0
1.76409502295086	0
1.76467064915808	0
1.76533460001213	0
1.76608677589749	0
1.76692706414272	0
1.76785533910442	0
1.76887146226061	0
1.76997528231329	0
1.77116663530002	0
1.77244534471447	0
1.77381122163549	0
1.77526406486472	0
1.77680366107232	0
1.77842978495076	0
1.78014219937622	0
1.78194065557751	0
1.78382489331212	0
1.78579464104919	0
1.78784961615903	0
1.78998952510902	0
1.79221406366539	0
1.79452291710081	0
1.79691576040726	0
1.79939225851397	0
1.80195206651009	0
1.80459482987179	0
1.80732018469335	0
1.81012775792208	0
1.81301716759660	0
1.81598802308826	0
1.81903992534524	0
1.82217246713916	0
1.82538523331378	0
1.82867780103549	0
1.83204974004529	0
1.83550061291191	0
1.83902997528588	0
1.84263737615408	0
1.84632235809460	0
1.85008445753160	0
1.85392320498989	0
1.85783812534892	0
1.86182873809596	0
1.86589455757821	0
1.87003509325360	0
1.87424984993997	0
1.87853832806254	0
1.88290002389930	0
1.88733442982424	0
1.89184103454809	0
1.89641932335652	0
1.90106877834549	0
1.90578887865367	0
1.91057910069173	0
1.91543891836832	0
1.92036780331269	0
1.92536522509367	0
1.93043065143506	0
1.93556354842718	0
1.94076338073450	0
1.94602961179937	0
1.95136170404157	0
1.95675911905375	0
1.96222131779267	0
1.96774776076610	0
1.97333790821542	0
1.97899122029381	0
1.98470715724008	0
1.99048517954794	0
1.99632474813092	0
2.00222532448274	0
2.00818637083315	0
2.01420735029937	0
2.02028772703296	0
2.02642696636222	0
2.03262453493015	0
2.03887990082790	0
2.04519253372390	0
2.05156190498849	0
2.05798748781425	0
2.06446875733202	0
2.07100519072261	0
2.07759626732433	0
2.08424146873629	0
2.09094027891760	0
2.09769218428253	0
2.10449667379162	0
2.11135323903889	0
2.11826137433509	0
2.12522057678727	0
2.13223034637443	0
2.13929018601965	0
2.14639960165855	0
2.15355810230418	0
2.16076520010852	0
2.16802041042053	0
2.17532325184098	0
2.18267324627394	0
2.19006991897519	0
2.19751279859754	0
2.20500141723310	0
2.21253531045269	0
2.22011401734235	0
2.22773708053711	0
2.23540404625204	0
2.24311446431073	0
2.25086788817114	0
2.25866387494908	0
2.26650198543924	0
2.27438178413388	0
2.28230283923935	0
2.29026472269037	0
2.29826701016222	0
2.30630928108092	0
2.31439111863142	0
2.32251210976391	0
2.33067184519829	0
2.33886991942690	0
2.34710593071553	0
2.35537948110278	0
2.36369017639791	0
2.37203762617712	0
2.38042144377839	0
2.38884124629495	0
2.39729665456739	0
2.40578729317452	0
2.41431279042298	0
2.42287277833567	0
2.43146689263909	0
2.44009477274962	0
2.44875606175870	0
2.45745040641719	0
2.46617745711861	0
2.47493686788168	0
2.48372829633195	0
2.49255140368258	0
2.50140585471450	0
2.51029131775577	0
2.51920746466027	0
2.52815397078580	0
2.53713051497159	0
2.54613677951519	0
2.55517245014891	0
2.56423721601571	0
2.57333076964466	0
2.58245280692600	0
2.59160302708575	0
2.60078113265996	0
2.60998682946869	0
2.61921982658959	0
2.62847983633126	0
2.63776657420629	0
2.64707975890414	0
2.65641911226373	0
2.66578435924589	0
2.65753645318366	0
2.64814203735374	0
2.63877338928526	0
2.62943078440943	0
2.62011450131478	0
2.61082482177568	0
2.60156203078074	0
2.59232641656100	0
2.58311827061790	0
2.57393788775098	0
2.56478556608540	0
2.55566160709903	0
2.54656631564937	0
2.53750000000000	0
2.52846297184673	0
2.51945554634330	0
2.51047804212664	0
2.50153078134170	0
2.49261408966571	0
2.48372829633195	0
2.47487373415292	0
2.46605073954288	0
2.45725965253980	0
2.44850081682649	0
2.43977457975117	0
2.43108129234709	0
2.42242130935145	0
2.41379498922340	0
2.40520269416114	0
2.39664479011805	0
2.38812164681785	0
2.37963363776864	0
2.37118114027588	0
2.36276453545418	0
2.35438420823790	0
2.34604054739043	0
2.33773394551219	0
2.32946479904720	0
2.32123350828821	0
2.31304047738037	0
2.30488611432322	0
2.29677083097117	0
2.28869504303216	0
2.28065917006466	0
2.27266363547270	0
2.26470886649918	0
2.25679529421700	0
2.24892335351830	0
2.24109348310150	0
2.23330612545616	0
2.22556172684561	0
2.21786073728717	0
2.21020361053003	0
2.20259080403056	0
2.19502277892508	0
2.18750000000000	0
2.18002293565916	0
2.17259205788846	0
2.16520784221746	0
2.15787076767818	0
2.15058131676066	0
2.14333997536555	0
2.13614723275340	0
2.12900358149065	0
2.12190951739229	0
2.11486553946108	0
2.10787214982313	0
2.10092985366004	0
2.09403915913719	0
2.08720057732840	0
2.08041462213666	0
2.07368181021101	0
2.06700266085944	0
2.06037769595771	0
2.05380743985409	0
2.04729241926990	0
2.04083316319586	0
2.03443020278406	0
2.02808407123571	0
2.02179530368433	0
2.01556443707464	0
2.00939201003687	0
2.00327856275656	0
1.99722463683983	0
1.99123077517399	0
1.98529752178357	0
1.97942542168176	0
1.97361502071706	0
1.96786686541544	0
1.96218150281772	0
1.95655948031232	0
1.95100134546340	0
1.94550764583437	0
1.94007892880676	0
1.93471574139459	0
1.92941863005414	0
1.92418814048939	0
1.91902481745286	0
1.91392920454232	0
1.90890184399303	0
1.90394327646598	0
1.89905404083191	0
1.89423467395146	0
1.88948571045139	0
1.88480768249708	0
1.88020111956142	0
1.87566654819027	0
1.87120449176460	0
1.86681547025945	0
1.86250000000000	0
1.85825859341481	0
1.85409175878650	0
1.85000000000000	0
1.84598381628876	0
1.84204370197886	0
1.83818014623159	0
1.83439363278441	0
1.83068463969085	0
1.82705363905935	0
1.82350109679155	0
1.82002747232013	0
1.81663321834651	0
1.81331878057886	0
1.81008459747052	0
1.80693109995927	0
1.80385871120773	0
1.80086784634520	0
1.79795891221129	0
1.79513230710162	0
1.79238842051604	0
1.78972763290954	0
1.78715031544635	0
1.78465682975747	0
1.78224752770203	0
1.77992275113276	0
1.77768283166599	0
1.77552809045647	0
1.77345883797736	0
1.77147537380569	0
1.76957798641371	0
1.76776695296637	0
1.76604253912526	0
1.76440499885939	0
1.76285457426300	0
1.76139149538085	0
1.76001598004109	0
1.75872823369616	0
1.75752844927187	0
1.75641680702503	0
1.75539347440966	0
1.75445860595227	0
1.75361234313630	0
1.75285481429581	0
1.75218613451882	0
1.75160640556034	0
1.75111571576524	0
1.75071414000116	0
1.75040173960151	0
1.75017856231871	0
1.75004464228773	0
1.75000000000000	0
1.75004464228773	0
1.75017856231871	0
1.75040173960151	0
1.75071414000116	0
1.75111571576524	0
1.75160640556034	0
1.75218613451882	0
1.75285481429581	0
1.75361234313630	0
1.75445860595227	0
1.75539347440966	0
1.75641680702503	0
1.75752844927187	0
1.75872823369616	0
1.76001598004109	0
1.76139149538085	0
1.76285457426300	0
1.76440499885939	0
1.76604253912526	0
1.76776695296637	0
1.76957798641371	0
1.77147537380569	0
1.77345883797736	0
1.77552809045647	0
1.77768283166599	0
1.77992275113276	0
1.78224752770203	0
1.78465682975747	0
1.78715031544635	0
1.78972763290954	0
1.79238842051604	0
1.79513230710162	0
1.79795891221129	0
1.80086784634520	0
1.80385871120773	0
1.80693109995927	0
1.81008459747052	0
1.81331878057886	0
1.81663321834651	0
1.82002747232013	0
1.82350109679155	0
1.82705363905935	0
1.83068463969085	0
1.83439363278441	0
1.83818014623159	0
1.84204370197886	0
1.84598381628876	0
1.85000000000000	0
1.85409175878650	0
1.85825859341481	0
1.86250000000000	0
1.86681547025945	0
1.87120449176460	0
1.87566654819027	0
1.88020111956142	0
1.88480768249708	0
1.88948571045139	0
1.89423467395146	0
1.89905404083191	0
1.90394327646598	0
1.90890184399303	0
1.91392920454232	0
1.91902481745286	0
1.92418814048939	0
1.92941863005414	0
1.93471574139459	0
1.94007892880676	0
1.94550764583437	0
1.95100134546340	0
1.95655948031232	0
1.96218150281772	0
1.96786686541544	0
1.97361502071706	0
1.97942542168176	0
1.98529752178357	0
1.99123077517399	0
1.99722463683983	0
2.00327856275656	0
2.00939201003687	0
2.01556443707464	0
2.02179530368433	0
2.02808407123571	0
2.03443020278406	0
2.04083316319586	0
2.04729241926990	0
2.05380743985409	0
2.06037769595771	0
2.06700266085944	0
2.07368181021101	0
2.08041462213666	0
2.08720057732840	0
2.09403915913719	0
2.10092985366004	0
2.10787214982313	0
2.11486553946108	0
2.12190951739229	0
2.12900358149065	0
2.13614723275340	0
2.14333997536555	0
2.15058131676066	0
2.15787076767818	0
2.16520784221746	0
2.17259205788846	0
2.18002293565916	0
2.18750000000000	0
2.19502277892508	0
2.20259080403056	0
2.21020361053003	0
2.21786073728717	0
2.22556172684561	0
2.23330612545616	0
2.24109348310150	0
2.24892335351830	0
2.25679529421700	0
2.26470886649918	0
2.27266363547270	0
2.28065917006466	0
2.28869504303216	0
2.29677083097117	0
2.30488611432322	0
2.31304047738037	0
2.32123350828821	0
2.32946479904720	0
2.33773394551219	0
2.34604054739043	0
2.35438420823790	0
2.36276453545418	0
2.37118114027588	0
2.37963363776864	0
2.38812164681785	0
2.39664479011805	0
2.40520269416114	0
2.41379498922340	0
2.42242130935145	0
2.43108129234709	0
2.43977457975117	0
2.44850081682649	0
2.45725965253980	0
2.46605073954288	0
2.47487373415292	0
2.48372829633195	0
2.49261408966571	0
2.50153078134170	0
2.51047804212664	0
2.51945554634330	0
2.52846297184673	0
2.53750000000000	0
2.54656631564937	0
2.55566160709903	0
2.56478556608540	0
2.57393788775098	0
2.58311827061790	0
2.59232641656100	0
2.60156203078074	0
2.61082482177568	0
2.62011450131478	0
2.62943078440943	0
2.63877338928526	0
2.64814203735374	0
2.65753645318366	0
2.64932184719033	0
2.63989819879479	0
2.63050019007793	0
2.62112809683159	0
2.61178219804026	0
2.60246277591054	0
2.59317011590061	0
2.58390450674943	0
2.57466624050575	0
2.56545561255696	0
2.55627292165762	0
2.54711846995777	0
2.53799256303087	0
2.52889550990151	0
2.51982762307266	0
2.51078921855261	0
2.50178061588142	0
2.49280213815698	0
2.48385411206053	0
2.47493686788168	0
2.46605073954288	0
2.45719606462325	0
2.44837318438183	0
2.43958244378008	0
2.43082419150378	0
2.42209877998400	0
2.41340656541744	0
2.40474790778576	0
2.39612317087415	0
2.38753272228885	0
2.37897693347372	0
2.37045617972575	0
2.36197084020951	0
2.35352129797034	0
2.34510793994648	0
2.33673115697977	0
2.32839134382517	0
2.32008889915882	0
2.31182422558464	0
2.30359772963944	0
2.29540982179654	0
2.28726091646756	0
2.27915143200271	0
2.27108179068919	0
2.26305241874774	0
2.25506374632736	0
2.24711620749796	0
2.23921024024097	0
2.23134628643785	0
2.22352479185639	0
2.21574620613463	0
2.20801098276254	0
2.20031957906119	0
2.19267245615938	0
2.18507007896772	0
2.17751291614998	0
2.17000144009169	0
2.16253612686586	0
2.15511745619583	0
2.14774591141504	0
2.14042197942368	0
2.13314615064229	0
2.12591891896187	0
2.11874078169086	0
2.11161223949853	0
2.10453379635491	0
2.09750595946710	0
2.09052923921193	0
2.08360414906479	0
2.07673120552468	0
2.06991092803531	0
2.06314383890217	0
2.05643046320560	0
2.04977132870962	0
2.04316696576663	0
2.03661790721775	0
2.03012468828887	0
2.02368784648226	0
2.01730792146365	0
2.01098545494491	0
2.00472099056203	0
1.99851507374851	0
1.99236825160411	0
1.98628107275884	0
1.98025408723224	0
1.97428784628787	0
1.96838290228299	0
1.96253980851345	0
1.95675911905375	0
1.95104138859226	0
1.94538717226160	0
1.93979702546426	0
1.93427150369332	0
1.92881116234846	0
1.92341655654723	0
1.91808824093158	0
1.91282676946973	0
1.90763269525347	0
1.90250657029089	0
1.89744894529471	0
1.89246036946616	0
1.88754139027466	0
1.88269255323327	0
1.87791440167011	0
1.87320747649586	0
1.86857231596746	0
1.86400945544812	0
1.85951942716391	0
1.85510275995698	0
1.85075997903564	0
1.84649160572151	0
1.84229815719389	0
1.83818014623159	0
1.83413808095247	0
1.83017246455081	0
1.82628379503296	0
1.82247256495125	0
1.81873926113668	0
1.81508436443048	0
1.81150834941493	0
1.80801168414366	0
1.80459482987179	0
1.80125824078615	0
1.79800236373593	0
1.79482763796416	0
1.79173449484013	0
1.78872335759334	0
1.78579464104919	0
1.78294875136668	0
1.78018608577867	0
1.77750703233489	0
1.77491196964807	0
1.77240126664365	0
1.76997528231329	0
1.76763436547268	0
1.76537885452387	0
1.76320907722255	0
1.76112535045067	0
1.75912797999463	0
1.75721726032952	0
1.75539347440966	0
1.75365689346577	0
1.75200777680922	0
1.75044637164353	0
1.74897291288344	0
1.74758762298204	0
1.74629071176594	0
1.74508237627913	0
1.74396280063538	0
1.74293215587986	0
1.74199059985983	0
1.74113827710495	0
1.74037531871720	0
1.73970184227068	0
1.73911795172150	0
1.73862373732789	0
1.73821927558062	0
1.73790462914396	0
1.73767984680723	0
1.73754496344699	0
1.73750000000000	0
1.73754496344699	0
1.73767984680723	0
1.73790462914396	0
1.73821927558062	0
1.73862373732789	0
1.73911795172150	0
1.73970184227068	0
1.74037531871720	0
1.74113827710495	0
1.74199059985983	0
1.74293215587986	0
1.74396280063538	0
1.74508237627913	0
1.74629071176594	0
1.74758762298204	0
1.74897291288344	0
1.75044637164353	0
1.75200777680922	0
1.75365689346577	0
1.75539347440966	0
1.75721726032952	0
1.75912797999463	0
1.76112535045067	0
1.76320907722255	0
1.76537885452387	0
1.76763436547268	0
1.76997528231329	0
1.77240126664365	0
1.77491196964807	0
1.77750703233489	0
1.78018608577868	0
1.78294875136668	0
1.78579464104919	0
1.78872335759334	0
1.79173449484013	0
1.79482763796416	0
1.79800236373593	0
1.80125824078615	0
1.80459482987179	0
1.80801168414366	0
1.81150834941493	0
1.81508436443048	0
1.81873926113668	0
1.82247256495125	0
1.82628379503296	0
1.83017246455081	0
1.83413808095247	0
1.83818014623159	0
1.84229815719389	0
1.84649160572151	0
1.85075997903564	0
1.85510275995698	0
1.85951942716391	0
1.86400945544812	0
1.86857231596746	0
1.87320747649586	0
1.87791440167011	0
1.88269255323327	0
1.88754139027466	0
1.89246036946616	0
1.89744894529471	0
1.90250657029089	0
1.90763269525347	0
1.91282676946973	0
1.91808824093158	0
1.92341655654723	0
1.92881116234846	0
1.93427150369332	0
1.93979702546426	0
1.94538717226160	0
1.95104138859226	0
1.95675911905375	0
1.96253980851345	0
1.96838290228299	0
1.97428784628787	0
1.98025408723224	0
1.98628107275884	0
1.99236825160411	0
1.99851507374851	0
2.00472099056203	0
2.01098545494491	0
2.01730792146365	0
2.02368784648226	0
2.03012468828887	0
2.03661790721775	0
2.04316696576663	0
2.04977132870962	0
2.05643046320560	0
2.06314383890217	0
2.06991092803531	0
2.07673120552468	0
2.08360414906479	0
2.09052923921193	0
2.09750595946710	0
2.10453379635491	0
2.11161223949853	0
2.11874078169086	0
2.12591891896187	0
2.13314615064229	0
2.14042197942368	0
2.14774591141504	0
2.15511745619583	0
2.16253612686586	0
2.17000144009169	0
2.17751291614998	0
2.18507007896772	0
2.19267245615938	0
2.20031957906119	0
2.20801098276254	0
2.21574620613463	0
2.22352479185639	0
2.23134628643785	0
2.23921024024097	0
2.24711620749796	0
2.25506374632736	0
2.26305241874774	0
2.27108179068919	0
2.27915143200271	0
2.28726091646756	0
2.29540982179654	0
2.30359772963944	0
2.31182422558464	0
2.32008889915882	0
2.32839134382517	0
2.33673115697977	0
2.34510793994648	0
2.35352129797034	0
2.36197084020951	0
2.37045617972575	0
2.37897693347372	0
2.38753272228885	0
2.39612317087415	0
2.40474790778576	0
2.41340656541744	0
2.42209877998400	0
2.43082419150378	0
2.43958244378008	0
2.44837318438183	0
2.45719606462325	0
2.46605073954288	0
2.47493686788168	0
2.48385411206053	0
2.49280213815698	0
2.50178061588142	0
2.51078921855261	0
2.51982762307266	0
2.52889550990151	0
2.53799256303087	0
2.54711846995777	0
2.55627292165762	0
2.56545561255696	0
2.57466624050575	0
2.58390450674943	0
2.59317011590061	0
2.60246277591054	0
2.61178219804026	0
2.62112809683159	0
2.63050019007793	0
2.63989819879480	0
2.64932184719033	0
2.64114085198045	0
2.63168790892841	0
2.62226047523887	0
2.61285882703218	0
2.60348324365647	0
2.59413400771818	0
2.58481140511257	0
2.57551572505392	0
2.56624726010570	0
2.55700630621045	0
2.54779316271945	0
2.53860813242217	0
2.52945152157538	0
2.52032363993198	0
2.51122480076954	0
2.50215532091835	0
2.49311552078920	0
2.48410572440063	0
2.47512625940577	0
2.46617745711861	0
2.45725965253980	0
2.44837318438183	0
2.43951839509359	0
2.43069563088429	0
2.42190524174667	0
2.41314758147943	0
2.40442300770892	0
2.39573188190999	0
2.38707456942593	0
2.37845143948747	0
2.36986286523081	0
2.36130922371467	0
2.35279089593614	0
2.34430826684547	0
2.33586172535962	0
2.32745166437458	0
2.31907848077636	0
2.31074257545058	0
2.30244435329065	0
2.29418422320441	0
2.28596259811923	0
2.27777989498547	0
2.26963653477820	0
2.26153294249719	0
2.25346954716499	0
2.24544678182316	0
2.23746508352644	0
2.22952489333490	0
2.22162665630389	0
2.21377082147182	0
2.20595784184558	0
2.19818817438362	0
2.19046227997654	0
2.18278062342508	0
2.17514367341562	0
2.16755190249276	0
2.16000578702929	0
2.15250580719310	0
2.14505244691126	0
2.13764619383096	0
2.13028753927727	0
2.12297697820772	0
2.11571500916357	0
2.10850213421756	0
2.10133885891829	0
2.09422569223090	0
2.08716314647418	0
2.08015173725380	0
2.07319198339179	0
2.06628440685207	0
2.05942953266190	0
2.05262788882934	0
2.04588000625648	0
2.03918641864838	0
2.03254766241778	0
2.02596427658535	0
2.01943680267544	0
2.01296578460738	0
2.00655176858211	0
2.00019530296419	0
1.99389693815904	0
1.98765722648549	0
1.98147672204344	0
1.97535598057667	0
1.96929555933080	0
1.96329601690626	0
1.95735791310634	0
1.95148180878019	0
1.94566826566093	0
1.93991784619865	0
1.93423111338847	0
1.92860863059357	0
1.92305096136322	0
1.91755866924587	0
1.91213231759729	0
1.90677246938380	0
1.90147968698064	0
1.89625453196558	0
1.89109756490774	0
1.88600934515182	0
1.88099043059767	0
1.87604137747545	0
1.87116274011642	0
1.86635507071940	0
1.86161891911315	0
1.85695483251478	0
1.85236335528427	0
1.84784502867529	0
1.84340039058258	0
1.83902997528588	0
1.83473431319088	0
1.83051393056704	0
1.82636934928289	0
1.82230108653867	0
1.81830965459682	0
1.81439556051044	0
1.81055930584999	0
1.80680138642851	0
1.80312229202570	0
1.79952250611100	0
1.79600250556618	0
1.79256276040757	0
1.78920373350829	0
1.78592588032091	0
1.78272964860071	0
1.77961547813004	0
1.77658380044399	0
1.77363503855782	0
1.77076960669648	0
1.76798791002654	0
1.76529034439097	0
1.76267729604712	0
1.76014914140819	0
1.75770624678869	0
1.75534896815420	0
1.75307765087574	0
1.75089262948931	0
1.74879422746074	0
1.74678275695634	0
1.74485851861978	0
1.74302180135534	0
1.74127288211814	0
1.73961202571148	0
1.73803948459176	0
1.73655549868123	0
1.73516029518889	0
1.73385408843997	0
1.73263707971404	0
1.73150945709228	0
1.73047139531401	0
1.72952305564280	0
1.72866458574242	0
1.72789611956275	0
1.72721777723598	0
1.72662966498320	0
1.72613187503157	0
1.72572448554223	0
1.72540756054910	0
1.72518114990861	0
1.72504528926055	0
1.72500000000000	0
1.72504528926055	0
1.72518114990861	0
1.72540756054910	0
1.72572448554223	0
1.72613187503157	0
1.72662966498320	0
1.72721777723598	0
1.72789611956275	0
1.72866458574242	0
1.72952305564280	0
1.73047139531401	0
1.73150945709228	0
1.73263707971404	0
1.73385408843997	0
1.73516029518889	0
1.73655549868123	0
1.73803948459176	0
1.73961202571148	0
1.74127288211814	0
1.74302180135534	0
1.74485851861978	0
1.74678275695634	0
1.74879422746074	0
1.75089262948931	0
1.75307765087574	0
1.75534896815420	0
1.75770624678869	0
1.76014914140819	0
1.76267729604712	0
1.76529034439097	0
1.76798791002654	0
1.77076960669648	0
1.77363503855782	0
1.77658380044399	0
1.77961547813004	0
1.78272964860071	0
1.78592588032091	0
1.78920373350829	0
1.79256276040757	0
1.79600250556618	0
1.79952250611100	0
1.80312229202570	0
1.80680138642851	0
1.81055930584999	0
1.81439556051044	0
1.81830965459682	0
1.82230108653867	0
1.82636934928289	0
1.83051393056704	0
1.83473431319088	0
1.83902997528588	0
1.84340039058258	0
1.84784502867529	0
1.85236335528427	0
1.85695483251478	0
1.86161891911315	0
1.86635507071940	0
1.87116274011642	0
1.87604137747545	0
1.88099043059767	0
1.88600934515182	0
1.89109756490774	0
1.89625453196558	0
1.90147968698064	0
1.90677246938380	0
1.91213231759729	0
1.91755866924587	0
1.92305096136322	0
1.92860863059357	0
1.93423111338847	0
1.93991784619865	0
1.94566826566093	0
1.95148180878019	0
1.95735791310634	0
1.96329601690626	0
1.96929555933080	0
1.97535598057667	0
1.98147672204344	0
1.98765722648549	0
1.99389693815904	0
2.00019530296419	0
2.00655176858211	0
2.01296578460738	0
2.01943680267544	0
2.02596427658535	0
2.03254766241778	0
2.03918641864838	0
2.04588000625648	0
2.05262788882934	0
2.05942953266190	0
2.06628440685207	0
2.07319198339179	0
2.08015173725380	0
2.08716314647418	0
2.09422569223090	0
2.10133885891829	0
2.10850213421756	0
2.11571500916357	0
2.12297697820772	0
2.13028753927727	0
2.13764619383096	0
2.14505244691126	0
2.15250580719310	0
2.16000578702929	0
2.16755190249276	0
2.17514367341562	0
2.18278062342508	0
2.19046227997654	0
2.19818817438362	0
2.20595784184558	0
2.21377082147182	0
2.22162665630389	0
2.22952489333490	0
2.23746508352645	0
2.24544678182316	0
2.25346954716499	0
2.26153294249719	0
2.26963653477820	0
2.27777989498547	0
2.28596259811923	0
2.29418422320441	0
2.30244435329065	0
2.31074257545058	0
2.31907848077636	0
2.32745166437458	0
2.33586172535962	0
2.34430826684547	0
2.35279089593614	0
2.36130922371468	0
2.36986286523081	0
2.37845143948747	0
2.38707456942593	0
2.39573188190999	0
2.40442300770892	0
2.41314758147943	0
2.42190524174667	0
2.43069563088430	0
2.43951839509359	0
2.44837318438183	0
2.45725965253980	0
2.46617745711861	0
2.47512625940577	0
2.48410572440063	0
2.49311552078920	0
2.50215532091835	0
2.51122480076954	0
2.52032363993198	0
2.52945152157538	0
2.53860813242217	0
2.54779316271945	0
2.55700630621045	0
2.56624726010570	0
2.57551572505392	0
2.58481140511257	0
2.59413400771818	0
2.60348324365647	0
2.61285882703218	0
2.62226047523887	0
2.63168790892841	0
2.64114085198045	0
2.63299378085099	0
2.62351148272692	0
2.61405456140456	0
2.60462329329982	0
2.59521795809138	0
2.58583883875233	0
2.57648622158163	0
2.56716039623550	0
2.55786165575858	0
2.54859029661497	0
2.53934661871907	0
2.53013092546611	0
2.52094352376248	0
2.51178472405579	0
2.50265484036453	0
2.49355419030748	0
2.48448309513267	0
2.47544187974592	0
2.46643087273899	0
2.45745040641719	0
2.44850081682649	0
2.43958244378008	0
2.43069563088429	0
2.42184072556393	0
2.41301807908685	0
2.40422804658793	0
2.39547098709210	0
2.38674726353672	0
2.37805724279295	0
2.36940129568632	0
2.36077979701623	0
2.35219312557451	0
2.34364166416285	0
2.33512579960909	0
2.32664592278241	0
2.31820242860713	0
2.30979571607534	0
2.30142618825806	0
2.29309425231498	0
2.28480031950278	0
2.27654480518175	0
2.26832812882087	0
2.26015071400117	0
2.25201298841725	0
2.24391538387703	0
2.23585833629951	0
2.22784228571055	0
2.21986767623658	0
2.21193495609613	0
2.20404457758912	0
2.19619699708382	0
2.18839267500145	0
2.18063207579821	0
2.17291566794480	0
2.16524392390326	0
2.15761732010104	0
2.15003633690224	0
2.14250145857593	0
2.13501317326147	0
2.12757197293065	0
2.12017835334672	0
2.11283281402008	0
2.10553585816058	0
2.09828799262637	0
2.09108972786918	0
2.08394157787592	0
2.07684406010658	0
2.06979769542823	0
2.06280300804512	0
2.05586052542482	0
2.04897077822013	0
2.04213430018694	0
2.03535162809771	0
2.02862330165065	0
2.02194986337446	0
2.01533185852852	0
2.00876983499852	0
2.00226434318748	0
1.99581593590191	0
1.98942516823328	0
1.98309259743462	0
1.97681878279219	0
1.97060428549214	0
1.96444966848224	0
1.95835549632849	0
1.95232233506663	0
1.94635075204856	0
1.94044131578360	0
1.93459459577453	0
1.92881116234846	0
1.92309158648256	0
1.91743643962453	0
1.91184629350793	0
1.90632171996229	0
1.90086329071819	0
1.89547157720711	0
1.89014715035629	0
1.88489058037861	0
1.87970243655745	0
1.87458328702675	0
1.86953369854624	0
1.86455423627204	0
1.85964546352255	0
1.85480794154004	0
1.85004222924775	0
1.84534888300289	0
1.84072845634548	0
1.83618149974342	0
1.83170856033377	0
1.82731018166046	0
1.82298690340880	0
1.81873926113668	0
1.81456778600305	0
1.81047300449358	0
1.80645543814399	0
1.80251560326118	0
1.79865401064240	0
1.79487116529293	0
1.79116756614226	0
1.78754370575939	0
1.78400007006726	0
1.78053713805694	0
1.77715538150157	0
1.77385526467071	0
1.77063724404521	0
1.76750176803306	0
1.76444927668664	0
1.76148020142152	0
1.75859496473747	0
1.75579397994184	0
1.75307765087574	0
1.75044637164353	0
1.74790052634582	0
1.74544048881651	0
1.74306662236416	0
1.74077927951823	0
1.73857880178035	0
1.73646551938125	0
1.73443975104355	0
1.73250180375086	0
1.73065197252365	0
1.72889054020201	0
1.72721777723598	0
1.72563394148353	0
1.72413927801672	0
1.72273401893618	0
1.72141838319451	0
1.72019257642858	0
1.71905679080128	0
1.71801120485287	0
1.71705598336222	0
1.71619127721825	0
1.71541722330167	0
1.71473394437738	0
1.71414154899763	0
1.71364013141616	0
1.71322977151344	0
1.71291053473321	0
1.71268247203035	0
1.71254561983032	0
1.71250000000000	0
1.71254561983032	0
1.71268247203035	0
1.71291053473321	0
1.71322977151344	0
1.71364013141616	0
1.71414154899763	0
1.71473394437738	0
1.71541722330167	0
1.71619127721825	0
1.71705598336222	0
1.71801120485287	0
1.71905679080128	0
1.72019257642858	0
1.72141838319451	0
1.72273401893618	0
1.72413927801672	0
1.72563394148353	0
1.72721777723598	0
1.72889054020201	0
1.73065197252365	0
1.73250180375086	0
1.73443975104355	0
1.73646551938125	0
1.73857880178035	0
1.74077927951823	0
1.74306662236416	0
1.74544048881651	0
1.74790052634582	0
1.75044637164353	0
1.75307765087574	0
1.75579397994184	0
1.75859496473747	0
1.76148020142152	0
1.76444927668664	0
1.76750176803306	0
1.77063724404521	0
1.77385526467071	0
1.77715538150157	0
1.78053713805694	0
1.78400007006726	0
1.78754370575939	0
1.79116756614226	0
1.79487116529293	0
1.79865401064240	0
1.80251560326118	0
1.80645543814399	0
1.81047300449358	0
1.81456778600305	0
1.81873926113668	0
1.82298690340880	0
1.82731018166046	0
1.83170856033377	0
1.83618149974342	0
1.84072845634548	0
1.84534888300289	0
1.85004222924775	0
1.85480794154004	0
1.85964546352255	0
1.86455423627204	0
1.86953369854624	0
1.87458328702675	0
1.87970243655745	0
1.88489058037861	0
1.89014715035629	0
1.89547157720711	0
1.90086329071819	0
1.90632171996229	0
1.91184629350793	0
1.91743643962453	0
1.92309158648256	0
1.92881116234846	0
1.93459459577453	0
1.94044131578360	0
1.94635075204856	0
1.95232233506663	0
1.95835549632849	0
1.96444966848224	0
1.97060428549214	0
1.97681878279219	0
1.98309259743462	0
1.98942516823328	0
1.99581593590191	0
2.00226434318748	0
2.00876983499852	0
2.01533185852852	0
2.02194986337446	0
2.02862330165065	0
2.03535162809771	0
2.04213430018694	0
2.04897077822013	0
2.05586052542482	0
2.06280300804512	0
2.06979769542823	0
2.07684406010658	0
2.08394157787592	0
2.09108972786918	0
2.09828799262637	0
2.10553585816058	0
2.11283281402008	0
2.12017835334672	0
2.12757197293065	0
2.13501317326147	0
2.14250145857593	0
2.15003633690224	0
2.15761732010104	0
2.16524392390326	0
2.17291566794480	0
2.18063207579821	0
2.18839267500145	0
2.19619699708382	0
2.20404457758912	0
2.21193495609613	0
2.21986767623658	0
2.22784228571055	0
2.23585833629951	0
2.24391538387703	0
2.25201298841725	0
2.26015071400117	0
2.26832812882087	0
2.27654480518175	0
2.28480031950278	0
2.29309425231498	0
2.30142618825806	0
2.30979571607534	0
2.31820242860713	0
2.32664592278241	0
2.33512579960909	0
2.34364166416285	0
2.35219312557451	0
2.36077979701623	0
2.36940129568632	0
2.37805724279295	0
2.38674726353672	0
2.39547098709210	0
2.40422804658793	0
2.41301807908685	0
2.42184072556393	0
2.43069563088429	0
2.43958244378008	0
2.44850081682649	0
2.45745040641719	0
2.46643087273899	0
2.47544187974592	0
2.48448309513267	0
2.49355419030748	0
2.50265484036453	0
2.51178472405579	0
2.52094352376248	0
2.53013092546611	0
2.53934661871907	0
2.54859029661497	0
2.55786165575858	0
2.56716039623550	0
2.57648622158163	0
2.58583883875233	0
2.59521795809138	0
2.60462329329982	0
2.61405456140456	0
2.62351148272692	0
2.63299378085099	0
2.62488094968134	0
2.61536923779416	0
2.60588276789268	0
2.59642181665461	0
2.58698666405531	0
2.57757759340044	0
2.56819489135852	0
2.55883884799336	0
2.54950975679639	0
2.54020791471879	0
2.53093362220347	0
2.52168718321682	0
2.51246890528022	0
2.50327909950129	0
2.49411808060485	0
2.48498616696351	0
2.47588368062799	0
2.46681094735693	0
2.45776829664637	0
2.44875606175870	0
2.43977457975117	0
2.43082419150378	0
2.42190524174667	0
2.41301807908685	0
2.40416305603426	0
2.39534052902714	0
2.38655085845661	0
2.37779440869054	0
2.36907154809643	0
2.36038264906349	0
2.35172808802378	0
2.34310824547224	0
2.33452350598575	0
2.32597425824105	0
2.31746089503146	0
2.30898381328237	0
2.30054341406547	0
2.29214010261153	0
2.28377428832186	0
2.27544638477816	0
2.26715680975093	0
2.25890598520611	0
2.25069433731016	0
2.24252229643319	0
2.23439029715043	0
2.22629877824159	0
2.21824818268831	0
2.21023895766951	0
2.20227155455452	0
2.19434642889403	0
2.18646404040862	0
2.17862485297492	0
2.17082933460924	0
2.16307795744860	0
2.15537119772906	0
2.14770953576130	0
2.14009345590327	0
2.13252344652996	0
2.12500000000000	0
2.11752361261923	0
2.11009478460092	0
2.10271402002269	0
2.09538182678003	0
2.08809871653617	0
2.08086520466848	0
2.07368181021101	0
2.06654905579326	0
2.05946746757505	0
2.05243757517738	0
2.04545991160912	0
2.03853501318962	0
2.03166341946692	0
2.02484567313166	0
2.01808231992652	0
2.01137390855107	0
2.00472099056203	0
1.99812412026881	0
1.99158385462425	0
1.98510075311053	0
1.97867537762009	0
1.97230829233160	0
1.96600006358087	0
1.95975125972660	0
1.95356245101097	0
1.94743420941504	0
1.94136710850885	0
1.93536172329619	0
1.92941863005414	0
1.92353840616713	0
1.91772162995571	0
1.91196888049989	0
1.90628073745710	0
1.90065778087482	0
1.89510059099774	0
1.88960974806969	0
1.88418583213015	0
1.87882942280559	0
1.87354109909551	0
1.86832143915334	0
1.86317102006230	0
1.85809041760620	0
1.85308020603535	0
1.84814095782762	0
1.84327324344493	0
1.83847763108502	0
1.83375468642891	0
1.82910497238403	0
1.82452904882328	0
1.82002747232013	0
1.81560079587998	0
1.81124956866800	0
1.80697433573363	0
1.80277563773199	0
1.79865401064240	0
1.79460998548431	0
1.79064408803090	0
1.78675683852056	0
1.78294875136668	0
1.77922033486581	0
1.77557209090479	0
1.77200451466694	0
1.76851809433774	0
1.76511331081039	0
1.76179063739140	0
1.75855053950690	0
1.75539347440965	0
1.75231989088751	0
1.74933022897336	0
1.74642491965730	0
1.74360438460105	0
1.74086903585537	0
1.73821927558062	0
1.73565549577098	0
1.73317807798276	0
1.73078739306710	0
1.72848380090760	0
1.72626765016321	0
1.72413927801672	0
1.72209900992945	0
1.72014715940236	0
1.71828402774396	0
1.71650990384559	0
1.71482506396425	0
1.71322977151344	0
1.71172427686237	0
1.71030881714385	0
1.70898361607126	0
1.70774888376482	0
1.70660481658760	0
1.70555159699142	0
1.70458939337308	0
1.70371835994099	0
1.70293863659264	0
1.70225034880302	0
1.70165360752416	0
1.70114850909613	0
1.70073513516949	0
1.70041355263947	0
1.70018381359193	0
1.70004595526121	0
1.70000000000000	0
1.70004595526121	0
1.70018381359193	0
1.70041355263947	0
1.70073513516949	0
1.70114850909613	0
1.70165360752416	0
1.70225034880302	0
1.70293863659264	0
1.70371835994099	0
1.70458939337308	0
1.70555159699142	0
1.70660481658760	0
1.70774888376482	0
1.70898361607126	0
1.71030881714385	0
1.71172427686237	0
1.71322977151344	0
1.71482506396425	0
1.71650990384559	0
1.71828402774396	0
1.72014715940236	0
1.72209900992945	0
1.72413927801672	0
1.72626765016321	0
1.72848380090760	0
1.73078739306710	0
1.73317807798276	0
1.73565549577098	0
1.73821927558062	0
1.74086903585537	0
1.74360438460105	0
1.74642491965730	0
1.74933022897336	0
1.75231989088751	0
1.75539347440965	0
1.75855053950690	0
1.76179063739140	0
1.76511331081039	0
1.76851809433774	0
1.77200451466694	0
1.77557209090479	0
1.77922033486581	0
1.78294875136668	0
1.78675683852056	0
1.79064408803090	0
1.79460998548431	0
1.79865401064240	0
1.80277563773199	0
1.80697433573363	0
1.81124956866800	0
1.81560079587998	0
1.82002747232013	0
1.82452904882328	0
1.82910497238403	0
1.83375468642891	0
1.83847763108502	0
1.84327324344493	0
1.84814095782762	0
1.85308020603535	0
1.85809041760620	0
1.86317102006230	0
1.86832143915334	0
1.87354109909551	0
1.87882942280559	0
1.88418583213015	0
1.88960974806969	0
1.89510059099774	0
1.90065778087482	0
1.90628073745710	0
1.91196888049989	0
1.91772162995571	0
1.92353840616713	0
1.92941863005414	0
1.93536172329619	0
1.94136710850885	0
1.94743420941504	0
1.95356245101097	0
1.95975125972660	0
1.96600006358087	0
1.97230829233160	0
1.97867537762009	0
1.98510075311053	0
1.99158385462425	0
1.99812412026881	0
2.00472099056203	0
2.01137390855107	0
2.01808231992652	0
2.02484567313166	0
2.03166341946692	0
2.03853501318962	0
2.04545991160912	0
2.05243757517738	0
2.05946746757505	0
2.06654905579326	0
2.07368181021101	0
2.08086520466848	0
2.08809871653617	0
2.09538182678003	0
2.10271402002269	0
2.11009478460092	0
2.11752361261923	0
2.12500000000000	0
2.13252344652996	0
2.14009345590327	0
2.14770953576130	0
2.15537119772906	0
2.16307795744860	0
2.17082933460924	0
2.17862485297492	0
2.18646404040862	0
2.19434642889403	0
2.20227155455452	0
2.21023895766951	0
2.21824818268831	0
2.22629877824159	0
2.23439029715043	0
2.24252229643319	0
2.25069433731016	0
2.25890598520611	0
2.26715680975093	0
2.27544638477816	0
2.28377428832186	0
2.29214010261153	0
2.30054341406547	0
2.30898381328237	0
2.31746089503146	0
2.32597425824105	0
2.33452350598575	0
2.34310824547224	0
2.35172808802378	0
2.36038264906349	0
2.36907154809643	0
2.37779440869054	0
2.38655085845661	0
2.39534052902714	0
2.40416305603426	0
2.41301807908685	0
2.42190524174667	0
2.43082419150378	0
2.43977457975117	0
2.44875606175870	0
2.45776829664637	0
2.46681094735693	0
2.47588368062799	0
2.48498616696351	0
2.49411808060485	0
2.50327909950129	0
2.51246890528022	0
2.52168718321682	0
2.53093362220347	0
2.54020791471879	0
2.54950975679639	0
2.55883884799336	0
2.56819489135852	0
2.57757759340044	0
2.58698666405531	0
2.59642181665461	0
2.60588276789268	0
2.61536923779416	0
2.62488094968134	0
2.61680267693229	0
2.60726149436530	0
2.59774541670272	0
2.58825472084955	0
2.57878968704313	0
2.56935059888681	0
2.55993774338362	0
2.55055141096979	0
2.54119189554823	0
2.53185949452176	0
2.52255450882632	0
2.51327724296386	0
2.50402800503509	0
2.49480710677198	0
2.48561486356998	0
2.47645159451987	0
2.46731762243940	0
2.45821327390444	0
2.44913887927982	0
2.44009477274962	0
2.43108129234709	0
2.42209877998400	0
2.41314758147943	0
2.40422804658793	0
2.39534052902714	0
2.38648538650460	0
2.37766298074391	0
2.36887367751005	0
2.36011784663393	0
2.35139586203600	0
2.34270810174891	0
2.33405494793932	0
2.32543678692843	0
2.31685400921163	0
2.30830700947686	0
2.29979618662176	0
2.29132194376958	0
2.28288468828366	0
2.27448483178060	0
2.26612279014179	0
2.25779898352356	0
2.24951383636554	0
2.24126777739743	0
2.23306123964391	0
2.22489466042777	0
2.21676848137103	0
2.20868314839408	0
2.20063911171278	0
2.19263682583322	0
2.18467674954443	0
2.17675934590850	0
2.16888508224848	0
2.16105443013359	0
2.15326786536186	0
2.14552586794007	0
2.13782892206088	0
2.13017751607701	0
2.12257214247243	0
2.11501329783054	0
2.10750148279900	0
2.10003720205143	0
2.09262096424556	0
2.08525328197800	0
2.07793467173538	0
2.07066565384178	0
2.06344675240240	0
2.05627849524329	0
2.04916141384714	0
2.04209604328494	0
2.03508292214347	0
2.02812259244849	0
2.02121559958358	0
2.01436249220442	0
2.00756382214863	0
2.00082014434082	0
1.99413201669298	0
1.98750000000000	0
1.98092465783028	0
1.97440655641132	0
1.96794626451029	0
1.96154435330940	0
1.95520139627610	0
1.94891796902794	0
1.94269464919220	0
1.93653201625999	0
1.93043065143506	0
1.92439113747699	0
1.91841405853898	0
1.91250000000000	0
1.90664954829145	0
1.90086329071819	0
1.89514181527399	0
1.88948571045139	0
1.88389556504600	0
1.87837196795523	0
1.87291550797146	0
1.86752677356979	0
1.86220635269027	0
1.85695483251478	0
1.85177279923861	0
1.84666083783677	0
1.84161953182518	0
1.83664946301683	0
1.83175121127297	0
1.82692535424959	0
1.82217246713916	0
1.81749312240790	0
1.81288788952875	0
1.80835733471015	0
1.80390202062085	0
1.79952250611100	0
1.79521934592963	0
1.79099309043893	0
1.78684428532539	0
1.78277347130812	0
1.77878118384471	0
1.77486795283480	0
1.77103430232167	0
1.76728075019223	0
1.76360780787566	0
1.76001598004109	0
1.75650576429456	0
1.75307765087574	0
1.74973212235473	0
1.74646965332925	0
1.74329071012267	0
1.74019575048326	0
1.73718522328507	0
1.73425956823078	0
1.73141921555700	0
1.72866458574242	0
1.72599608921921	0
1.72341412608810	0
1.72091908583757	0
1.71851134706757	0
1.71619127721825	0
1.71395923230397	0
1.71181555665323	0
1.70976058265478	0
1.70779463051036	0
1.70591800799452	0
1.70413101022193	0
1.70243391942243	0
1.70082700472447	0
1.69931052194706	0
1.69788471340077	0
1.69654980769796	0
1.69530601957287	0
1.69415354971148	0
1.69309258459188	0
1.69212329633511	0
1.69124584256695	0
1.69046036629079	0
1.68976699577190	0
1.68916584443328	0
1.68865701076329	0
1.68824057823522	0
1.68791661523903	0
1.68768517502525	0
1.68754629566125	0
1.68750000000000	0
1.68754629566125	0
1.68768517502525	0
1.68791661523903	0
1.68824057823522	0
1.68865701076329	0
1.68916584443328	0
1.68976699577190	0
1.69046036629079	0
1.69124584256695	0
1.69212329633511	0
1.69309258459188	0
1.69415354971148	0
1.69530601957287	0
1.69654980769796	0
1.69788471340077	0
1.69931052194706	0
1.70082700472447	0
1.70243391942243	0
1.70413101022193	0
1.70591800799452	0
1.70779463051036	0
1.70976058265478	0
1.71181555665323	0
1.71395923230397	0
1.71619127721825	0
1.71851134706757	0
1.72091908583757	0
1.72341412608810	0
1.72599608921921	0
1.72866458574242	0
1.73141921555700	0
1.73425956823078	0
1.73718522328507	0
1.74019575048326	0
1.74329071012267	0
1.74646965332925	0
1.74973212235473	0
1.75307765087574	0
1.75650576429456	0
1.76001598004109	0
1.76360780787566	0
1.76728075019223	0
1.77103430232167	0
1.77486795283480	0
1.77878118384471	0
1.78277347130812	0
1.78684428532539	0
1.79099309043893	0
1.79521934592963	0
1.79952250611100	0
1.80390202062085	0
1.80835733471015	0
1.81288788952875	0
1.81749312240790	0
1.82217246713916	0
1.82692535424959	0
1.83175121127297	0
1.83664946301683	0
1.84161953182518	0
1.84666083783677	0
1.85177279923861	0
1.85695483251478	0
1.86220635269027	0
1.86752677356979	0
1.87291550797146	0
1.87837196795523	0
1.88389556504600	0
1.88948571045139	0
1.89514181527399	0
1.90086329071819	0
1.90664954829145	0
1.91250000000000	0
1.91841405853898	0
1.92439113747699	0
1.93043065143506	0
1.93653201625999	0
1.94269464919220	0
1.94891796902794	0
1.95520139627610	0
1.96154435330940	0
1.96794626451029	0
1.97440655641132	0
1.98092465783028	0
1.98750000000000	0
1.99413201669298	0
2.00082014434082	0
2.00756382214863	0
2.01436249220442	0
2.02121559958358	0
2.02812259244849	0
2.03508292214347	0
2.04209604328494	0
2.04916141384714	0
2.05627849524329	0
2.06344675240240	0
2.07066565384178	0
2.07793467173538	0
2.08525328197800	0
2.09262096424556	0
2.10003720205143	0
2.10750148279900	0
2.11501329783054	0
2.12257214247243	0
2.13017751607701	0
2.13782892206088	0
2.14552586794007	0
2.15326786536186	0
2.16105443013359	0
2.16888508224848	0
2.17675934590850	0
2.18467674954443	0
2.19263682583323	0
2.20063911171278	0
2.20868314839408	0
2.21676848137103	0
2.22489466042777	0
2.23306123964391	0
2.24126777739743	0
2.24951383636554	0
2.25779898352356	0
2.26612279014179	0
2.27448483178060	0
2.28288468828366	0
2.29132194376958	0
2.29979618662176	0
2.30830700947686	0
2.31685400921163	0
2.32543678692843	0
2.33405494793932	0
2.34270810174891	0
2.35139586203600	0
2.36011784663393	0
2.36887367751005	0
2.37766298074391	0
2.38648538650460	0
2.39534052902714	0
2.40422804658793	0
2.41314758147943	0
2.42209877998400	0
2.43108129234709	0
2.44009477274962	0
2.44913887927982	0
2.45821327390444	0
2.46731762243940	0
2.47645159451987	0
2.48561486356998	0
2.49480710677199	0
2.50402800503509	0
2.51327724296386	0
2.52255450882632	0
2.53185949452176	0
2.54119189554823	0
2.55055141096979	0
2.55993774338362	0
2.56935059888681	0
2.57878968704313	0
2.58825472084955	0
2.59774541670272	0
2.60726149436530	0
2.61680267693229	0
2.60875928364424	0
2.59918857530576	0
2.58964283251571	0
2.58012233237108	0
2.57062735533566	0
2.56115818527478	0
2.55171510949009	0
2.54229841875418	0
2.53290840734520	0
2.52354537308129	0
2.51420961735493	0
2.50490144516706	0
2.49562116516109	0
2.48636908965664	0
2.47714553468302	0
2.46795082001242	0
2.45878526919290	0
2.44964920958083	0
2.44054297237316	0
2.43146689263909	0
2.42242130935145	0
2.41340656541744	0
2.40442300770892	0
2.39547098709210	0
2.38655085845661	0
2.37766298074391	0
2.36880771697493	0
2.35998543427709	0
2.35119650391030	0
2.34244130129231	0
2.33372020602299	0
2.32503360190772	0
2.31638187697970	0
2.30776542352120	0
2.29918463808368	0
2.29063992150665	0
2.28213167893529	0
2.27366031983672	0
2.26522625801486	0
2.25682991162382	0
2.24847170317974	0
2.24015205957096	0
2.23187141206656	0
2.22363019632312	0
2.21542885238953	0
2.20726782471000	0
2.19914756212493	0
2.19106851786976	0
2.18303114957162	0
2.17503591924363	0
2.16708329327693	0
2.15917374243019	0
2.15130774181659	0
2.14348577088816	0
2.13570831341735	0
2.12797585747583	0
2.12028889541025	0
2.11264792381504	0
2.10505344350209	0
2.09750595946710	0
2.09000598085269	0
2.08255402090798	0
2.07515059694471	0
2.06779623028963	0
2.06049144623316	0
2.05323677397421	0
2.04603274656101	0
2.03887990082790	0
2.03177877732789	0
2.02472992026097	0
2.01773387739811	0
2.01079120000064	0
2.00390244273518	0
1.99706816358381	0
1.99028892374951	0
1.98356528755673	0
1.97689782234692	0
1.97028709836917	0
1.96373368866555	0
1.95723816895134	0
1.95080111748994	0
1.94442311496238	0
1.93810474433143	0
1.93184659070020	0
1.92564924116517	0
1.91951328466359	0
1.91343931181525	0
1.90742791475851	0
1.90147968698064	0
1.89559522314232	0
1.88977511889643	0
1.88401997070095	0
1.87833037562618	0
1.87270693115607	0
1.86715023498378	0
1.86166088480153	0
1.85623947808466	0
1.85088661187011	0
1.84560288252918	0
1.84038888553479	0
1.83524521522330	0
1.83017246455081	0
1.82517122484440	0
1.82024208554796	0
1.81538563396321	0
1.81060245498563	0
1.80589313083582	0
1.80125824078615	0
1.79669836088309	0
1.79221406366539	0
1.78780591787811	0
1.78347448818311	0
1.77922033486581	0
1.77504401353882	0
1.77094607484248	0
1.76692706414272	0
1.76298752122640	0
1.75912797999463	0
1.75534896815420	0
1.75165100690748	0
1.74803461064133	0
1.74450028661505	0
1.74104853464802	0
1.73767984680723	0
1.73439470709524	0
1.73119359113878	0
1.72807696587855	0
1.72504528926055	0
1.72209900992945	0
1.71923856692432	0
1.71646438937719	0
1.71377689621491	0
1.71117649586476	0
1.70866358596419	0
1.70623855307516	0
1.70390177240356	0
1.70165360752416	0
1.69949441011143	0
1.69742451967680	0
1.69544426331272	0
1.69355395544399	0
1.69175389758676	0
1.69004437811556	0
1.68842567203890	0
1.68689804078373	0
1.68546173198919	0
1.68411697930993	0
1.68286400222953	0
1.68170300588421	0
1.68063418089720	0
1.67965770322408	0
1.67877373400944	0
1.67798241945498	0
1.67728389069948	0
1.67667826371072	0
1.67616563918964	0
1.67574610248689	0
1.67541972353199	0
1.67518655677510	0
1.67504664114167	0
1.67500000000000	0
1.67504664114167	0
1.67518655677510	0
1.67541972353199	0
1.67574610248689	0
1.67616563918964	0
1.67667826371072	0
1.67728389069948	0
1.67798241945498	0
1.67877373400944	0
1.67965770322408	0
1.68063418089720	0
1.68170300588421	0
1.68286400222953	0
1.68411697930993	0
1.68546173198919	0
1.68689804078373	0
1.68842567203890	0
1.69004437811556	0
1.69175389758676	0
1.69355395544399	0
1.69544426331272	0
1.69742451967680	0
1.69949441011143	0
1.70165360752416	0
1.70390177240356	0
1.70623855307516	0
1.70866358596419	0
1.71117649586476	0
1.71377689621491	0
1.71646438937719	0
1.71923856692432	0
1.72209900992945	0
1.72504528926055	0
1.72807696587855	0
1.73119359113878	0
1.73439470709524	0
1.73767984680723	0
1.74104853464802	0
1.74450028661505	0
1.74803461064133	0
1.75165100690748	0
1.75534896815420	0
1.75912797999463	0
1.76298752122640	0
1.76692706414272	0
1.77094607484248	0
1.77504401353882	0
1.77922033486581	0
1.78347448818311	0
1.78780591787811	0
1.79221406366539	0
1.79669836088310	0
1.80125824078615	0
1.80589313083582	0
1.81060245498563	0
1.81538563396321	0
1.82024208554796	0
1.82517122484440	0
1.83017246455081	0
1.83524521522330	0
1.84038888553479	0
1.84560288252918	0
1.85088661187011	0
1.85623947808466	0
1.86166088480153	0
1.86715023498378	0
1.87270693115607	0
1.87833037562618	0
1.88401997070095	0
1.88977511889643	0
1.89559522314233	0
1.90147968698064	0
1.90742791475851	0
1.91343931181525	0
1.91951328466359	0
1.92564924116517	0
1.93184659070020	0
1.93810474433143	0
1.94442311496238	0
1.95080111748994	0
1.95723816895134	0
1.96373368866555	0
1.97028709836917	0
1.97689782234692	0
1.98356528755673	0
1.99028892374951	0
1.99706816358381	0
2.00390244273518	0
2.01079120000064	0
2.01773387739811	0
2.02472992026097	0
2.03177877732789	0
2.03887990082790	0
2.04603274656101	0
2.05323677397421	0
2.06049144623316	0
2.06779623028963	0
2.07515059694471	0
2.08255402090798	0
2.09000598085269	0
2.09750595946710	0
2.10505344350209	0
2.11264792381504	0
2.12028889541025	0
2.12797585747583	0
2.13570831341735	0
2.14348577088816	0
2.15130774181659	0
2.15917374243019	0
2.16708329327693	0
2.17503591924363	0
2.18303114957162	0
2.19106851786976	0
2.19914756212493	0
2.20726782471000	0
2.21542885238953	0
2.22363019632312	0
2.23187141206656	0
2.24015205957096	0
2.24847170317974	0
2.25682991162382	0
2.26522625801486	0
2.27366031983672	0
2.28213167893529	0
2.29063992150665	0
2.29918463808368	0
2.30776542352120	0
2.31638187697970	0
2.32503360190772	0
2.33372020602299	0
2.34244130129231	0
2.35119650391030	0
2.35998543427709	0
2.36880771697493	0
2.37766298074391	0
2.38655085845661	0
2.39547098709210	0
2.40442300770892	0
2.41340656541744	0
2.42242130935145	0
2.43146689263909	0
2.44054297237316	0
2.44964920958083	0
2.45878526919290	0
2.46795082001242	0
2.47714553468302	0
2.48636908965664	0
2.49562116516109	0
2.50490144516706	0
2.51420961735493	0
2.52354537308129	0
2.53290840734520	0
2.54229841875418	0
2.55171510949009	0
2.56115818527478	0
2.57062735533566	0
2.58012233237108	0
2.58964283251571	0
2.59918857530576	0
2.60875928364424	0
2.60075109343436	0
2.59115080610913	0
2.58157534269291	0
2.57202498043857	0
2.56250000000000	0
2.55300068546798	0
2.54352732440601	0
2.53408020788609	0
2.52465963052448	0
2.51526589051734	0
2.50589928967626	0
2.49656013346364	0
2.48724873102792	0
2.47796539523860	0
2.46871044272106	0
2.45948419389107	0
2.45028697298908	0
2.44111910811415	0
2.43198093125748	0
2.42287277833567	0
2.41379498922340	0
2.40474790778576	0
2.39573188190999	0
2.38674726353672	0
2.37779440869054	0
2.36887367751005	0
2.35998543427709	0
2.35113004744527	0
2.34230788966780	0
2.33351933782431	0
2.32476477304694	0
2.31604458074537	0
2.30735915063087	0
2.29870887673929	0
2.29009415745292	0
2.28151539552114	0
2.27297299807983	0
2.26446737666940	0
2.25599894725153	0
2.24756813022431	0
2.23917535043596	0
2.23082103719684	0
2.22250562428985	0
2.21422954997895	0
2.20599325701599	0
2.19779719264540	0
2.18964180860706	0
2.18152756113692	0
2.17345491096549	0
2.16542432331402	0
2.15743626788835	0
2.14949121887018	0
2.14158965490591	0
2.13373205909271	0
2.12591891896187	0
2.11815072645929	0
2.11042797792296	0
2.10275117405745	0
2.09512081990514	0
2.08753742481422	0
2.08000150240330	0
2.07251357052252	0
2.06507415121104	0
2.05768377065087	0
2.05034295911684	0
2.04305225092262	0
2.03581218436279	0
2.02862330165065	0
2.02148614885188	0
2.01440127581373	0
2.00736923608986	0
2.00039058686048	0
1.99346588884786	0
1.98659570622711	0
1.97978060653195	0
1.97302116055556	0
1.96631794224637	0
1.95967152859861	0
1.95308249953759	0
1.94655143779968	0
1.94007892880676	0
1.93366556053522	0
1.92731192337930	0
1.92101861000876	0
1.91478621522091	0
1.90861533578665	0
1.90250657029089	0
1.89646051896685	0
1.89047778352458	0
1.88455896697344	0
1.87870467343859	0
1.87291550797146	0
1.86719207635422	0
1.86153498489822	0
1.85594484023637	0
1.85042224910965	0
1.84496781814751	0
1.83958215364251	0
1.83426586131891	0
1.82901954609567	0
1.82384381184355	0
1.81873926113668	0
1.81370649499857	0
1.80874611264268	0
1.80385871120773	0
1.79904488548785	0
1.79430522765777	0
1.78964032699311	0
1.78505076958612	0
1.78053713805694	0
1.77610001126063	0
1.77173996399020	0
1.76745756667593	0
1.76325338508111	0
1.75912797999463	0
1.75508190692059	0
1.75111571576524	0
1.74722995052168	0
1.74342514895249	0
1.73970184227068	0
1.73606055481945	0
1.73250180375086	0
1.72902609870412	0
1.72563394148353	0
1.72232582573681	0
1.71910223663399	0
1.71596365054741	0
1.71291053473321	0
1.70994334701475	0
1.70706253546846	0
1.70426853811247	0
1.70156178259856	0
1.69894268590792	0
1.69641165405099	0
1.69396908177216	0
1.69161535225949	0
1.68935083686012	0
1.68717589480172	0
1.68509087292051	0
1.68309610539624	0
1.68119191349471	0
1.67937860531805	0
1.67765647556346	0
1.67602580529060	0
1.67448686169823	0
1.67303989791039	0
1.67168515277250	0
1.67042285065788	0
1.66925320128493	0
1.66817639954532	0
1.66719262534357	0
1.66630204344831	0
1.66550480335543	0
1.66480103916354	0
1.66419086946179	0
1.66367439723042	0
1.66325170975412	0
1.66292287854849	0
1.66268795929964	0
1.66254699181707	0
1.66250000000000	0
1.66254699181707	0
1.66268795929964	0
1.66292287854849	0
1.66325170975412	0
1.66367439723042	0
1.66419086946179	0
1.66480103916354	0
1.66550480335543	0
1.66630204344831	0
1.66719262534357	0
1.66817639954532	0
1.66925320128493	0
1.67042285065788	0
1.67168515277250	0
1.67303989791039	0
1.67448686169823	0
1.67602580529060	0
1.67765647556346	0
1.67937860531805	0
1.68119191349471	0
1.68309610539624	0
1.68509087292051	0
1.68717589480172	0
1.68935083686012	0
1.69161535225949	0
1.69396908177216	0
1.69641165405099	0
1.69894268590792	0
1.70156178259856	0
1.70426853811247	0
1.70706253546846	0
1.70994334701475	0
1.71291053473321	0
1.71596365054741	0
1.71910223663399	0
1.72232582573681	0
1.72563394148354	0
1.72902609870412	0
1.73250180375086	0
1.73606055481945	0
1.73970184227068	0
1.74342514895249	0
1.74722995052168	0
1.75111571576524	0
1.75508190692059	0
1.75912797999463	0
1.76325338508111	0
1.76745756667593	0
1.77173996399020	0
1.77610001126063	0
1.78053713805694	0
1.78505076958612	0
1.78964032699311	0
1.79430522765777	0
1.79904488548785	0
1.80385871120773	0
1.80874611264268	0
1.81370649499857	0
1.81873926113668	0
1.82384381184355	0
1.82901954609567	0
1.83426586131891	0
1.83958215364251	0
1.84496781814751	0
1.85042224910965	0
1.85594484023637	0
1.86153498489822	0
1.86719207635422	0
1.87291550797146	0
1.87870467343859	0
1.88455896697344	0
1.89047778352458	0
1.89646051896685	0
1.90250657029089	0
1.90861533578665	0
1.91478621522091	0
1.92101861000876	0
1.92731192337930	0
1.93366556053522	0
1.94007892880676	0
1.94655143779968	0
1.95308249953759	0
1.95967152859861	0
1.96631794224637	0
1.97302116055556	0
1.97978060653195	0
1.98659570622711	0
1.99346588884786	0
2.00039058686048	0
2.00736923608986	0
2.01440127581373	0
2.02148614885188	0
2.02862330165065	0
2.03581218436279	0
2.04305225092262	0
2.05034295911684	0
2.05768377065087	0
2.06507415121104	0
2.07251357052252	0
2.08000150240330	0
2.08753742481422	0
2.09512081990514	0
2.10275117405745	0
2.11042797792296	0
2.11815072645929	0
2.12591891896187	0
2.13373205909271	0
2.14158965490591	0
2.14949121887018	0
2.15743626788835	0
2.16542432331402	0
2.17345491096549	0
2.18152756113692	0
2.18964180860706	0
2.19779719264540	0
2.20599325701599	0
2.21422954997895	0
2.22250562428985	0
2.23082103719684	0
2.23917535043596	0
2.24756813022431	0
2.25599894725153	0
2.26446737666940	0
2.27297299807983	0
2.28151539552114	0
2.29009415745292	0
2.29870887673929	0
2.30735915063087	0
2.31604458074537	0
2.32476477304694	0
2.33351933782431	0
2.34230788966780	0
2.35113004744527	0
2.35998543427709	0
2.36887367751005	0
2.37779440869054	0
2.38674726353672	0
2.39573188190999	0
2.40474790778576	0
2.41379498922340	0
2.42287277833567	0
2.43198093125748	0
2.44111910811415	0
2.45028697298908	0
2.45948419389107	0
2.46871044272106	0
2.47796539523860	0
2.48724873102792	0
2.49656013346364	0
2.50589928967626	0
2.51526589051734	0
2.52465963052448	0
2.53408020788609	0
2.54352732440601	0
2.55300068546798	0
2.56250000000000	0
2.57202498043857	0
2.58157534269291	0
2.59115080610913	0
2.60075109343436	0
2.59277843249283	0
2.58314851489418	0
2.57354327727357	0
2.56396299700288	0
2.55440795488896	0
2.54487843521061	0
2.53537472575554	0
2.52589711785734	0
2.51644590643232	0
2.50702139001645	0
2.49762387080201	0
2.48825365467430	0
2.47891105124811	0
2.46959637390404	0
2.46030993982466	0
2.45105207003034	0
2.44182308941496	0
2.43262332678119	0
2.42345311487555	0
2.41431279042298	0
2.40520269416114	0
2.39612317087415	0
2.38707456942593	0
2.37805724279295	0
2.36907154809643	0
2.36011784663393	0
2.35119650391030	0
2.34230788966780	0
2.33345237791561	0
2.32463034695842	0
2.31584217942415	0
2.30708826229080	0
2.29836898691224	0
2.28968474904298	0
2.28103594886183	0
2.27242299099441	0
2.26384628453435	0
2.25530624306323	0
2.24680328466913	0
2.23833783196371	0
2.22991031209778	0
2.22152115677524	0
2.21317080226538	0
2.20485968941337	0
2.19658826364888	0
2.18835697499288	0
2.18016627806230	0
2.17201663207260	0
2.16390850083824	0
2.15584235277072	0
2.14781866087433	0
2.13983790273936	0
2.13190056053278	0
2.12400712098618	0
2.11615807538095	0
2.10835391953059	0
2.10059515376000	0
2.09288228288167	0
2.08521581616868	0
2.07759626732433	0
2.07002415444845	0
2.06250000000000	0
2.05502433075621	0
2.04759767776778	0
2.04022057631032	0
2.03289356583172	0
2.02561718989546	0
2.01839199611968	0
2.01121853611188	0
2.00409736539920	0
1.99702904335415	0
1.99001413311564	0
1.98305320150519	0
1.97614681893831	0
1.96929555933080	0
1.96250000000000	0
1.95576072156079	0
1.94907830781629	0
1.94245334564308	0
1.93588642487105	0
1.92937813815747	0
1.92292908085556	0
1.91653985087710	0
1.91021104854935	0
1.90394327646598	0
1.89773713933200	0
1.89159324380269	0
1.88551219831642	0
1.87949461292125	0
1.87354109909551	0
1.86765226956198	0
1.86182873809596	0
1.85607111932706	0
1.85038002853468	0
1.84475608143733	0
1.83919989397564	0
1.83371208208922	0
1.82829326148734	0
1.82294404741341	0
1.81766505440359	0
1.81245689603919	0
1.80732018469335	0
1.80225553127186	0
1.79726354494826	0
1.79234483289349	0
1.78750000000000	0
1.78272964860071	0
1.77803437818283	0
1.77341478509682	0
1.76887146226061	0
1.76440499885939	0
1.76001598004109	0
1.75570498660794	0
1.75147259470424	0
1.74731937550066	0
1.74324589487542	0
1.73925271309261	0
1.73534038447793	0
1.73150945709228	0
1.72776047240351	0
1.72409396495667	0
1.72051046204317	0
1.71701048336928	0
1.71359454072426	0
1.71026313764871	0
1.70701676910334	0
1.70385592113887	0
1.70078107056728	0
1.69779268463496	0
1.69489122069825	0
1.69207712590177	0
1.68935083686012	0
1.68671277934330	0
1.68416336796642	0
1.68170300588421	0
1.67933208449074	0
1.67705098312484	0
1.67486006878187	0
1.67275969583201	0
1.67075020574591	0
1.66883192682786	0
1.66700517395718	0
1.66527024833809	0
1.66362743725872	0
1.66207701385947	0
1.66061923691134	0
1.65925435060451	0
1.65798258434762	0
1.65680415257809	0
1.65571925458394	0
1.65472807433729	0
1.65383078034000	0
1.65302752548165	0
1.65231844691028	0
1.65170366591589	0
1.65118328782725	0
1.65075740192192	0
1.65042608134990	0
1.65018938307092	0
1.65004734780551	0
1.65000000000000	0
1.65004734780551	0
1.65018938307092	0
1.65042608134990	0
1.65075740192192	0
1.65118328782725	0
1.65170366591589	0
1.65231844691028	0
1.65302752548165	0
1.65383078034000	0
1.65472807433729	0
1.65571925458394	0
1.65680415257809	0
1.65798258434762	0
1.65925435060451	0
1.66061923691134	0
1.66207701385947	0
1.66362743725872	0
1.66527024833809	0
1.66700517395718	0
1.66883192682786	0
1.67075020574591	0
1.67275969583201	0
1.67486006878187	0
1.67705098312484	0
1.67933208449074	0
1.68170300588421	0
1.68416336796642	0
1.68671277934330	0
1.68935083686012	0
1.69207712590177	0
1.69489122069825	0
1.69779268463496	0
1.70078107056729	0
1.70385592113887	0
1.70701676910334	0
1.71026313764871	0
1.71359454072426	0
1.71701048336928	0
1.72051046204317	0
1.72409396495667	0
1.72776047240351	0
1.73150945709228	0
1.73534038447793	0
1.73925271309261	0
1.74324589487542	0
1.74731937550066	0
1.75147259470424	0
1.75570498660794	0
1.76001598004109	0
1.76440499885939	0
1.76887146226061	0
1.77341478509682	0
1.77803437818283	0
1.78272964860071	0
1.78750000000000	0
1.79234483289349	0
1.79726354494826	0
1.80225553127186	0
1.80732018469335	0
1.81245689603919	0
1.81766505440359	0
1.82294404741341	0
1.82829326148734	0
1.83371208208923	0
1.83919989397564	0
1.84475608143733	0
1.85038002853468	0
1.85607111932706	0
1.86182873809596	0
1.86765226956198	0
1.87354109909551	0
1.87949461292125	0
1.88551219831642	0
1.89159324380269	0
1.89773713933200	0
1.90394327646598	0
1.91021104854935	0
1.91653985087710	0
1.92292908085556	0
1.92937813815747	0
1.93588642487105	0
1.94245334564308	0
1.94907830781629	0
1.95576072156079	0
1.96250000000000	0
1.96929555933080	0
1.97614681893831	0
1.98305320150519	0
1.99001413311564	0
1.99702904335415	0
2.00409736539920	0
2.01121853611188	0
2.01839199611968	0
2.02561718989547	0
2.03289356583172	0
2.04022057631032	0
2.04759767776778	0
2.05502433075621	0
2.06250000000000	0
2.07002415444845	0
2.07759626732433	0
2.08521581616868	0
2.09288228288167	0
2.10059515376000	0
2.10835391953059	0
2.11615807538095	0
2.12400712098618	0
2.13190056053278	0
2.13983790273936	0
2.14781866087433	0
2.15584235277072	0
2.16390850083824	0
2.17201663207260	0
2.18016627806230	0
2.18835697499288	0
2.19658826364888	0
2.20485968941337	0
2.21317080226538	0
2.22152115677524	0
2.22991031209778	0
2.23833783196371	0
2.24680328466913	0
2.25530624306323	0
2.26384628453435	0
2.27242299099441	0
2.28103594886183	0
2.28968474904298	0
2.29836898691224	0
2.30708826229080	0
2.31584217942415	0
2.32463034695842	0
2.33345237791561	0
2.34230788966780	0
2.35119650391030	0
2.36011784663393	0
2.36907154809643	0
2.37805724279295	0
2.38707456942593	0
2.39612317087415	0
2.40520269416114	0
2.41431279042298	0
2.42345311487555	0
2.43262332678119	0
2.44182308941496	0
2.45105207003034	0
2.46030993982466	0
2.46959637390404	0
2.47891105124811	0
2.48825365467430	0
2.49762387080201	0
2.50702139001645	0
2.51644590643232	0
2.52589711785734	0
2.53537472575554	0
2.54487843521061	0
2.55440795488896	0
2.56396299700288	0
2.57354327727357	0
2.58314851489418	0
2.59277843249283	0
2.58484162957811	0
2.57518203240082	0
2.56554696897172	0
2.55593671674398	0
2.54635155663942	0
2.53679177308663	0
2.52725765405904	0
2.51774949111305	0
2.50826757942609	0
2.49881221783471	0
2.48938370887254	0
2.47998235880822	0
2.47060847768318	0
2.46126237934926	0
2.45194438150624	0
2.44265480573903	0
2.43339397755481	0
2.42416222641968	0
2.41495988579521	0
2.40578729317452	0
2.39664479011805	0
2.38753272228885	0
2.37845143948747	0
2.36940129568632	0
2.36038264906349	0
2.35139586203600	0
2.34244130129231	0
2.33351933782431	0
2.32463034695842	0
2.31577470838594	0
2.30695280619262	0
2.29816502888718	0
2.28941176942899	0
2.28069342525470	0
2.27201039830367	0
2.26336309504242	0
2.25475192648770	0
2.24617730822836	0
2.23763966044580	0
2.22913940793303	0
2.22067698011215	0
2.21225281105031	0
2.20386733947395	0
2.19552100878129	0
2.18721426705296	0
2.17894756706076	0
2.17072136627435	0
2.16253612686586	0
2.15439231571225	0
2.14629040439545	0
2.13823086920005	0
2.13021419110849	0
2.12224085579371	0
2.11431135360902	0
2.10642617957525	0
2.09858583336494	0
2.09079081928346	0
2.08304164624714	0
2.07533882775801	0
2.06768288187527	0
2.06007433118322	0
2.05251370275572	0
2.04500152811679	0
2.03753834319750	0
2.03012468828887	0
2.02276110799076	0
2.01544815115646	0
2.00818637083315	0
2.00097632419777	0
1.99381857248848	0
1.98671368093140	0
1.97966221866257	0
1.97266475864502	0
1.96572187758085	0
1.95883415581820	0
1.95200217725288	0
1.94522652922481	0
1.93850780240885	0
1.93184659070020	0
1.92524349109405	0
1.91869910355949	0
1.91221403090763	0
1.90578887865367	0
1.89942425487304	0
1.89312077005140	0
1.88687903692844	0
1.88069967033548	0
1.87458328702675	0
1.86853050550426	0
1.86254194583639	0
1.85661822946991	0
1.85075997903564	0
1.84496781814751	0
1.83924237119527	0
1.83358426313055	0
1.82799411924656	0
1.82247256495125	0
1.81702022553410	0
1.81163772592646	0
1.80632569045563	0
1.80108474259264	0
1.79591550469392	0
1.79081859773680	0
1.78579464104919	0
1.78084425203329	0
1.77596804588371	0
1.77116663530002	0
1.76644063019395	0
1.76179063739140	0
1.75721726032952	0
1.75272109874903	0
1.74830274838198	0
1.74396280063538	0
1.73970184227068	0
1.73552045507969	0
1.73141921555700	0
1.72739869456938	0
1.72345945702242	0
1.71960206152470	0
1.71582706005005	0
1.71213499759803	0
1.70852641185321	0
1.70500183284359	0
1.70156178259856	0
1.69820677480688	0
1.69493731447508	0
1.69175389758676	0
1.68865701076329	0
1.68564713092628	0
1.68272472496246	0
1.67989024939131	0
1.67714415003601	0
1.67448686169823	0
1.67191880783727	0
1.66944040025393	0
1.66705203877983	0
1.66475411097255	0
1.66254699181707	0
1.66043104343420	0
1.65840661479626	0
1.65647404145070	0
1.65463364525202	0
1.65288573410263	0
1.65123060170286	0
1.64966852731087	0
1.64819977551267	0
1.64682459600287	0
1.64554322337640	0
1.64435587693175	0
1.64326276048598	0
1.64226406220193	0
1.64135995442803	0
1.64055059355084	0
1.63983611986076	0
1.63921665743123	0
1.63869231401139	0
1.63826318093278	0
1.63792933302997	0
1.63769082857541	0
1.63754770922865	0
1.63750000000000	0
1.63754770922865	0
1.63769082857541	0
1.63792933302997	0
1.63826318093278	0
1.63869231401139	0
1.63921665743123	0
1.63983611986076	0
1.64055059355084	0
1.64135995442803	0
1.64226406220193	0
1.64326276048598	0
1.64435587693175	0
1.64554322337640	0
1.64682459600287	0
1.64819977551267	0
1.64966852731087	0
1.65123060170286	0
1.65288573410263	0
1.65463364525202	0
1.65647404145070	0
1.65840661479626	0
1.66043104343420	0
1.66254699181707	0
1.66475411097255	0
1.66705203877983	0
1.66944040025393	0
1.67191880783727	0
1.67448686169823	0
1.67714415003601	0
1.67989024939131	0
1.68272472496246	0
1.68564713092628	0
1.68865701076329	0
1.69175389758676	0
1.69493731447508	0
1.69820677480688	0
1.70156178259856	0
1.70500183284359	0
1.70852641185321	0
1.71213499759803	0
1.71582706005005	0
1.71960206152470	0
1.72345945702242	0
1.72739869456938	0
1.73141921555700	0
1.73552045507969	0
1.73970184227068	0
1.74396280063538	0
1.74830274838198	0
1.75272109874903	0
1.75721726032952	0
1.76179063739140	0
1.76644063019395	0
1.77116663530002	0
1.77596804588371	0
1.78084425203329	0
1.78579464104919	0
1.79081859773680	0
1.79591550469392	0
1.80108474259264	0
1.80632569045563	0
1.81163772592646	0
1.81702022553410	0
1.82247256495125	0
1.82799411924656	0
1.83358426313055	0
1.83924237119527	0
1.84496781814751	0
1.85075997903564	0
1.85661822946991	0
1.86254194583639	0
1.86853050550426	0
1.87458328702675	0
1.88069967033548	0
1.88687903692844	0
1.89312077005140	0
1.89942425487304	0
1.90578887865367	0
1.91221403090763	0
1.91869910355949	0
1.92524349109405	0
1.93184659070020	0
1.93850780240885	0
1.94522652922481	0
1.95200217725288	0
1.95883415581820	0
1.96572187758085	0
1.97266475864502	0
1.97966221866257	0
1.98671368093140	0
1.99381857248848	0
2.00097632419777	0
2.00818637083315	0
2.01544815115646	0
2.02276110799076	0
2.03012468828887	0
2.03753834319750	0
2.04500152811679	0
2.05251370275572	0
2.06007433118322	0
2.06768288187527	0
2.07533882775801	0
2.08304164624714	0
2.09079081928346	0
2.09858583336494	0
2.10642617957525	0
2.11431135360902	0
2.12224085579371	0
2.13021419110849	0
2.13823086920005	0
2.14629040439545	0
2.15439231571225	0
2.16253612686586	0
2.17072136627435	0
2.17894756706076	0
2.18721426705296	0
2.19552100878129	0
2.20386733947395	0
2.21225281105031	0
2.22067698011215	0
2.22913940793303	0
2.23763966044580	0
2.24617730822836	0
2.25475192648770	0
2.26336309504242	0
2.27201039830367	0
2.28069342525470	0
2.28941176942899	0
2.29816502888718	0
2.30695280619262	0
2.31577470838594	0
2.32463034695842	0
2.33351933782431	0
2.34244130129231	0
2.35139586203600	0
2.36038264906349	0
2.36940129568632	0
2.37845143948747	0
2.38753272228885	0
2.39664479011805	0
2.40578729317452	0
2.41495988579521	0
2.42416222641968	0
2.43339397755481	0
2.44265480573903	0
2.45194438150624	0
2.46126237934926	0
2.47060847768318	0
2.47998235880822	0
2.48938370887254	0
2.49881221783471	0
2.50826757942609	0
2.51774949111305	0
2.52725765405904	0
2.53679177308663	0
2.54635155663942	0
2.55593671674398	0
2.56554696897172	0
2.57518203240082	0
2.58484162957811	0
2.57694101601104	0
2.56725169198503	0
2.55758675317183	0
2.54794647706737	0
2.53833114466966	0
2.52874104051799	0
2.51917645273212	0
2.50963767305163	0
2.50012499687516	0
2.49063872329971	0
2.48117915515990	0
2.47174659906715	0
2.46234136544875	0
2.45296376858689	0
2.44361412665748	0
2.43429276176881	0
2.42500000000000	0
2.41573617143926	0
2.40650161022178	0
2.39729665456739	0
2.38812164681785	0
2.37897693347372	0
2.36986286523081	0
2.36077979701623	0
2.35172808802378	0
2.34270810174891	0
2.33372020602299	0
2.32476477304694	0
2.31584217942415	0
2.30695280619262	0
2.29809703885628	0
2.28927526741543	0
2.28048788639624	0
2.27173529487923	0
2.26301789652667	0
2.25433609960893	0
2.24569031702949	0
2.23708096634878	0
2.22850846980666	0
2.21997325434339	0
2.21147575161927	0
2.20301639803248	0
2.19459563473547	0
2.18621390764948	0
2.17787166747722	0
2.16956936971372	0
2.16130747465510	0
2.15308644740521	0
2.14490675788016	0
2.13676888081046	0
2.12867329574080	0
2.12062048702732	0
2.11261094383230	0
2.10464516011607	0
2.09672363462618	0
2.08884687088355	0
2.08101537716568	0
2.07322966648657	0
2.06549025657348	0
2.05779766984026	0
2.05015243335709	0
2.04255507881673	0
2.03500614249687	0
2.02750616521874	0
2.02005569230158	0
2.01265527351308	0
2.00530546301555	0
1.99800681930768	0
1.99075990516185	0
1.98356528755673	0
1.97642353760524	0
1.96933523047753	0
1.96230094531904	0
1.95532126516335	0
1.94839677683987	0
1.94152807087613	0
1.93471574139459	0
1.92796038600382	0
1.92126260568409	0
1.91462300466698	0
1.90804219030922	0
1.90152077296042	0
1.89505936582472	0
1.88865858481622	0
1.88231904840811	0
1.87604137747545	0
1.86982619513152	0
1.86367412655754	0
1.85758579882599	0
1.85156184071718	0
1.84560288252918	0
1.83970955588104	0
1.83388249350933	0
1.82812232905788	0
1.82242969686076	0
1.81680523171858	0
1.81124956866800	0
1.80576334274456	0
1.80034718873888	0
1.79500174094623	0
1.78972763290954	0
1.78452549715604	0
1.77939596492742	0
1.77433966590391	0
1.76935722792205	0
1.76444927668664	0
1.75961643547678	0
1.75485932484630	0
1.75017856231871	0
1.74557476207695	0
1.74104853464802	0
1.73660048658291	0
1.73223122013200	0
1.72794133291614	0
1.72373141759382	0
1.71960206152470	0
1.71555384642978	0
1.71158734804859	0
1.70770313579381	0
1.70390177240356	0
1.70018381359193	0
1.69654980769796	0
1.69300029533370	0
1.68953580903158	0
1.68615687289173	0
1.68286400222953	0
1.67965770322408	0
1.67653847256781	0
1.67350679711796	0
1.67056315355032	0
1.66770800801579	0
1.66494181580018	0
1.66226502098793	0
1.65967805613016	0
1.65718134191766	0
1.65477528685922	0
1.65246028696607	0
1.65023672544275	0
1.64810497238495	0
1.64606538448508	0
1.64411830474574	0
1.64226406220193	0
1.64050297165229	0
1.63883533339991	0
1.63726143300329	0
1.63578154103780	0
1.63439591286812	0
1.63310478843214	0
1.63190839203676	0
1.63080693216579	0
1.62980060130066	0
1.62888957575399	0
1.62807401551649	0
1.62735406411758	0
1.62672984849974	0
1.62620147890721	0
1.62576904878891	0
1.62543263471606	0
1.62519229631450	0
1.62504807621190	0
1.62500000000000	0
1.62504807621190	0
1.62519229631450	0
1.62543263471606	0
1.62576904878891	0
1.62620147890721	0
1.62672984849974	0
1.62735406411758	0
1.62807401551649	0
1.62888957575399	0
1.62980060130066	0
1.63080693216579	0
1.63190839203676	0
1.63310478843214	0
1.63439591286812	0
1.63578154103780	0
1.63726143300329	0
1.63883533339991	0
1.64050297165229	0
1.64226406220193	0
1.64411830474574	0
1.64606538448508	0
1.64810497238495	0
1.65023672544275	0
1.65246028696607	0
1.65477528685922	0
1.65718134191766	0
1.65967805613016	0
1.66226502098793	0
1.66494181580018	0
1.66770800801579	0
1.67056315355032	0
1.67350679711796	0
1.67653847256781	0
1.67965770322408	0
1.68286400222953	0
1.68615687289173	0
1.68953580903158	0
1.69300029533370	0
1.69654980769796	0
1.70018381359193	0
1.70390177240356	0
1.70770313579381	0
1.71158734804859	0
1.71555384642978	0
1.71960206152470	0
1.72373141759382	0
1.72794133291614	0
1.73223122013200	0
1.73660048658291	0
1.74104853464802	0
1.74557476207695	0
1.75017856231871	0
1.75485932484630	0
1.75961643547678	0
1.76444927668664	0
1.76935722792205	0
1.77433966590391	0
1.77939596492742	0
1.78452549715604	0
1.78972763290954	0
1.79500174094623	0
1.80034718873888	0
1.80576334274456	0
1.81124956866800	0
1.81680523171858	0
1.82242969686076	0
1.82812232905788	0
1.83388249350933	0
1.83970955588104	0
1.84560288252918	0
1.85156184071718	0
1.85758579882599	0
1.86367412655754	0
1.86982619513152	0
1.87604137747545	0
1.88231904840811	0
1.88865858481622	0
1.89505936582472	0
1.90152077296042	0
1.90804219030922	0
1.91462300466698	0
1.92126260568409	0
1.92796038600382	0
1.93471574139459	0
1.94152807087613	0
1.94839677683987	0
1.95532126516335	0
1.96230094531904	0
1.96933523047753	0
1.97642353760524	0
1.98356528755673	0
1.99075990516185	0
1.99800681930768	0
2.00530546301555	0
2.01265527351308	0
2.02005569230158	0
2.02750616521874	0
2.03500614249687	0
2.04255507881673	0
2.05015243335709	0
2.05779766984026	0
2.06549025657349	0
2.07322966648657	0
2.08101537716568	0
2.08884687088355	0
2.09672363462618	0
2.10464516011607	0
2.11261094383230	0
2.12062048702732	0
2.12867329574080	0
2.13676888081046	0
2.14490675788017	0
2.15308644740521	0
2.16130747465510	0
2.16956936971372	0
2.17787166747722	0
2.18621390764948	0
2.19459563473547	0
2.20301639803248	0
2.21147575161927	0
2.21997325434339	0
2.22850846980666	0
2.23708096634878	0
2.24569031702949	0
2.25433609960893	0
2.26301789652667	0
2.27173529487923	0
2.28048788639624	0
2.28927526741543	0
2.29809703885628	0
2.30695280619262	0
2.31584217942415	0
2.32476477304694	0
2.33372020602299	0
2.34270810174891	0
2.35172808802378	0
2.36077979701623	0
2.36986286523081	0
2.37897693347372	0
2.38812164681785	0
2.39729665456739	0
2.40650161022178	0
2.41573617143926	0
2.42500000000000	0
2.43429276176881	0
2.44361412665748	0
2.45296376858689	0
2.46234136544875	0
2.47174659906715	0
2.48117915515990	0
2.49063872329971	0
2.50012499687516	0
2.50963767305163	0
2.51917645273212	0
2.52874104051799	0
2.53833114466966	0
2.54794647706737	0
2.55758675317183	0
2.56725169198503	0
2.57694101601104	0
2.56907692566805	0
2.55935782961273	0
2.54966296792341	0
2.53999261809951	0
2.53034706117560	0
2.52072658176170	0
2.51113146808366	0
2.50156201202369	0
2.49201850916080	0
2.48250125881136	0
2.47301056406963	0
2.46354673184821	0
2.45411007291849	0
2.44470090195099	0
2.43531953755560	0
2.42596630232161	0
2.41664152285770	0
2.40734552983156	0
2.39807865800937	0
2.38884124629495	0
2.37963363776864	0
2.37045617972575	0
2.36130922371467	0
2.35219312557451	0
2.34310824547224	0
2.33405494793932	0
2.32503360190772	0
2.31604458074537	0
2.30708826229080	0
2.29816502888718	0
2.28927526741543	0
2.28041936932662	0
2.27159773067328	0
2.26281075213991	0
2.25405883907231	0
2.24534240150584	0
2.23666185419254	0
2.22801761662694	0
2.21941011307059	0
2.21083977257512	0
2.20230702900390	0
2.19381232105210	0
2.18535609226506	0
2.17693879105500	0
2.16856087071588	0
2.16022278943631	0
2.15192501031054	0
2.14366800134722	0
2.13545223547613	0
2.12727819055243	0
2.11914634935863	0
2.11105719960403	0
2.10301123392149	0
2.09500894986155	0
2.08705084988363	0
2.07913744134437	0
2.07126923648279	0
2.06344675240240	0
2.05567051104986	0
2.04794103919034	0
2.04025886837921	0
2.03262453493015	0
2.02503857987941	0
2.01750154894612	0
2.01001399248861	0
2.00257646545644	0
1.99518952733819	0
1.98785374210479	0
1.98056967814818	0
1.97333790821542	0
1.96615900933775	0
1.95903356275486	0
1.95196215383393	0
1.94494537198349	0
1.93798381056189	0
1.93107806678032	0
1.92422874160012	0
1.91743643962453	0
1.91070176898437	0
1.90402534121792	0
1.89740777114462	0
1.89084967673266	0
1.88435167896017	0
1.87791440167011	0
1.87153847141863	0
1.86522451731688	0
1.85897317086611	0
1.85278506578610	0
1.84666083783677	0
1.84060112463293	0
1.83460656545211	0
1.82867780103549	0
1.82281547338177	0
1.81702022553410	0
1.81129270136000	0
1.80563354532419	0
1.80004340225451	0
1.79452291710081	0
1.78907273468688	0
1.78369349945555	0
1.77838585520691	0
1.77315044482977	0
1.76798791002654	0
1.76289889103147	0
1.75788402632256	0
1.75294395232706	0
1.74807930312100	0
1.74329071012267	0
1.73857880178035	0
1.73394420325453	0
1.72938753609479	0
1.72490941791156	0
1.72051046204317	0
1.71619127721825	0
1.71195246721397	0
1.70779463051036	0
1.70371835994099	0
1.69972424234050	0
1.69581285818925	0
1.69198478125543	0
1.68824057823522	0
1.68458080839122	0
1.68100602318969	0
1.67751676593708	0
1.67411357141623	0
1.67079696552274	0
1.66756746490210	0
1.66442557658791	0
1.66137179764194	0
1.65840661479626	0
1.65553050409831	0
1.65274393055912	0
1.65004734780551	0
1.64744119773666	0
1.64492591018562	0
1.64250190258642	0
1.64016957964718	0
1.63792933302997	0
1.63578154103780	0
1.63372656830940	0
1.63176476552229	0
1.62989646910471	0
1.62812200095693	0
1.62644166818242	0
1.62485576282943	0
1.62336456164350	0
1.62196832583130	0
1.62066730083629	0
1.61946171612669	0
1.61835178499608	0
1.61733770437717	0
1.61641965466892	0
1.61559779957761	0
1.61487228597187	0
1.61424324375232	0
1.61371078573578	0
1.61327500755451	0
1.61293598757049	0
1.61269378680517	0
1.61254844888456	0
1.61250000000000	0
1.61254844888456	0
1.61269378680517	0
1.61293598757049	0
1.61327500755451	0
1.61371078573578	0
1.61424324375232	0
1.61487228597187	0
1.61559779957761	0
1.61641965466892	0
1.61733770437717	0
1.61835178499608	0
1.61946171612669	0
1.62066730083629	0
1.62196832583130	0
1.62336456164350	0
1.62485576282943	0
1.62644166818242	0
1.62812200095693	0
1.62989646910471	0
1.63176476552229	0
1.63372656830940	0
1.63578154103780	0
1.63792933302997	0
1.64016957964718	0
1.64250190258642	0
1.64492591018562	0
1.64744119773666	0
1.65004734780551	0
1.65274393055912	0
1.65553050409831	0
1.65840661479626	0
1.66137179764194	0
1.66442557658791	0
1.66756746490210	0
1.67079696552274	0
1.67411357141623	0
1.67751676593708	0
1.68100602318969	0
1.68458080839122	0
1.68824057823522	0
1.69198478125543	0
1.69581285818925	0
1.69972424234050	0
1.70371835994099	0
1.70779463051036	0
1.71195246721397	0
1.71619127721825	0
1.72051046204317	0
1.72490941791156	0
1.72938753609479	0
1.73394420325453	0
1.73857880178035	0
1.74329071012267	0
1.74807930312100	0
1.75294395232706	0
1.75788402632256	0
1.76289889103147	0
1.76798791002654	0
1.77315044482977	0
1.77838585520691	0
1.78369349945555	0
1.78907273468688	0
1.79452291710081	0
1.80004340225451	0
1.80563354532419	0
1.81129270136000	0
1.81702022553410	0
1.82281547338177	0
1.82867780103549	0
1.83460656545211	0
1.84060112463293	0
1.84666083783677	0
1.85278506578610	0
1.85897317086611	0
1.86522451731688	0
1.87153847141864	0
1.87791440167011	0
1.88435167896017	0
1.89084967673266	0
1.89740777114462	0
1.90402534121792	0
1.91070176898437	0
1.91743643962453	0
1.92422874160013	0
1.93107806678032	0
1.93798381056189	0
1.94494537198349	0
1.95196215383393	0
1.95903356275486	0
1.96615900933775	0
1.97333790821542	0
1.98056967814818	0
1.98785374210479	0
1.99518952733819	0
2.00257646545644	0
2.01001399248861	0
2.01750154894612	0
2.02503857987941	0
2.03262453493015	0
2.04025886837921	0
2.04794103919034	0
2.05567051104986	0
2.06344675240240	0
2.07126923648279	0
2.07913744134437	0
2.08705084988363	0
2.09500894986155	0
2.10301123392149	0
2.11105719960403	0
2.11914634935863	0
2.12727819055243	0
2.13545223547613	0
2.14366800134722	0
2.15192501031054	0
2.16022278943631	0
2.16856087071588	0
2.17693879105500	0
2.18535609226506	0
2.19381232105210	0
2.20230702900390	0
2.21083977257512	0
2.21941011307059	0
2.22801761662694	0
2.23666185419254	0
2.24534240150584	0
2.25405883907231	0
2.26281075213991	0
2.27159773067328	0
2.28041936932662	0
2.28927526741543	0
2.29816502888718	0
2.30708826229080	0
2.31604458074537	0
2.32503360190772	0
2.33405494793932	0
2.34310824547224	0
2.35219312557451	0
2.36130922371467	0
2.37045617972575	0
2.37963363776864	0
2.38884124629495	0
2.39807865800937	0
2.40734552983156	0
2.41664152285770	0
2.42596630232161	0
2.43531953755560	0
2.44470090195099	0
2.45411007291849	0
2.46354673184821	0
2.47301056406963	0
2.48250125881136	0
2.49201850916080	0
2.50156201202369	0
2.51113146808366	0
2.52072658176170	0
2.53034706117560	0
2.53999261809951	0
2.54966296792341	0
2.55935782961273	0
2.56907692566805	0
2.56124969497314	0
2.55150078385252	0
2.54177595393457	0
2.53207548268214	0
2.52239965112589	0
2.51274874390577	0
2.50312304931260	0
2.49352285932975	0
2.48394846967484	0
2.47440017984157	0
2.46487829314147	0
2.45538311674574	0
2.44591496172700	0
2.43647414310105	0
2.42706097986845	0
2.41767579505607	0
2.40831891575846	0
2.39899067317904	0
2.38969140267106	0
2.38042144377839	0
2.37118114027588	0
2.36197084020951	0
2.35279089593614	0
2.34364166416285	0
2.33452350598575	0
2.32543678692843	0
2.31638187697970	0
2.30735915063087	0
2.29836898691224	0
2.28941176942899	0
2.28048788639624	0
2.27159773067328	0
2.26274169979695	0
2.25392019601405	0
2.24513362631270	0
2.23638240245268	0
2.22766694099455	0
2.21898766332758	0
2.21034499569637	0
2.20173936922607	0
2.19317121994613	0
2.18464098881258	0
2.17614912172856	0
2.16769606956326	0
2.15928228816892	0
2.15090823839605	0
2.14257438610658	0
2.13428120218494	0
2.12602916254693	0
2.11781874814631	0
2.10965044497898	0
2.10152474408464	0
2.09344214154583	0
2.08540313848426	0
2.07740824105422	0
2.06945796043312	0
2.06155281280883	0
2.05369331936392	0
2.04588000625648	0
2.03811340459750	0
2.03039405042470	0
2.02272248467258	0
2.01509925313866	0
2.00752490644575	0
2	0
1.99252509394487	0
1.98510075311053	0
1.97772754695888	0
1.97040604952380	0
1.96313683934666	0
1.95592049940687	0
1.94875761704733	0
1.94164878389476	0
1.93459459577453	0
1.92759565262012	0
1.92065255837697	0
1.91376592090046	0
1.90693635184817	0
1.90016446656599	0
1.89345088396821	0
1.88679622641132	0
1.88020111956142	0
1.87366619225517	0
1.86719207635422	0
1.86077940659284	0
1.85442882041884	0
1.84814095782762	0
1.84191646118927	0
1.83575597506858	0
1.82966014603806	0
1.82362962248369	0
1.81766505440359	0
1.81176709319934	0
1.80593639146012	0
1.80017360273947	0
1.79447938132485	0
1.78885438199983	0
1.78329925979910	0
1.77781466975610	0
1.77240126664365	0
1.76705970470723	0
1.76179063739140	0
1.75659471705912	0
1.75147259470424	0
1.74642491965730	0
1.74145233928466	0
1.73655549868123	0
1.73173504035693	0
1.72699160391705	0
1.72232582573681	0
1.71773833863019	0
1.71322977151344	0
1.70880074906351	0
1.70445189137153	0
1.70018381359193	0
1.69599712558719	0
1.69189243156886	0
1.68787032973508	0
1.68393141190489	0
1.68007626314998	0
1.67630546142402	0
1.67261957719022	0
1.66901917304745	0
1.66550480335543	0
1.66207701385947	0
1.65873634131528	0
1.65548331311433	0
1.65231844691028	0
1.64924225024706	0
1.64625522018914	0
1.64335784295448	0
1.64055059355084	0
1.63783393541592	0
1.63520832006200	0
1.63267418672557	0
1.63023196202258	0
1.62788205960997	0
1.62562487985390	0
1.62346080950542	0
1.62139022138411	0
1.61941347407017	0
1.61753091160571	0
1.61574286320565	0
1.61404964297880	0
1.61245154965971	0
1.61094886635175	0
1.60954186028199	0
1.60823078256822	0
1.60701586799882	0
1.60589733482561	0
1.60487538457040	0
1.60395020184543	0
1.60312195418814	0
1.60239079191064	0
1.60175684796413	0
1.60122023781865	0
1.60078105935821	0
1.60043939279187	0
1.60019530058053	0
1.60004882737996	0
1.60000000000000	0
1.60004882737996	0
1.60019530058053	0
1.60043939279187	0
1.60078105935821	0
1.60122023781865	0
1.60175684796413	0
1.60239079191064	0
1.60312195418814	0
1.60395020184543	0
1.60487538457040	0
1.60589733482561	0
1.60701586799882	0
1.60823078256822	0
1.60954186028199	0
1.61094886635175	0
1.61245154965971	0
1.61404964297880	0
1.61574286320565	0
1.61753091160571	0
1.61941347407017	0
1.62139022138411	0
1.62346080950542	0
1.62562487985390	0
1.62788205960997	0
1.63023196202258	0
1.63267418672557	0
1.63520832006200	0
1.63783393541592	0
1.64055059355084	0
1.64335784295448	0
1.64625522018914	0
1.64924225024706	0
1.65231844691028	0
1.65548331311433	0
1.65873634131528	0
1.66207701385947	0
1.66550480335543	0
1.66901917304745	0
1.67261957719022	0
1.67630546142402	0
1.68007626314998	0
1.68393141190489	0
1.68787032973508	0
1.69189243156886	0
1.69599712558719	0
1.70018381359193	0
1.70445189137153	0
1.70880074906351	0
1.71322977151344	0
1.71773833863019	0
1.72232582573681	0
1.72699160391705	0
1.73173504035693	0
1.73655549868123	0
1.74145233928466	0
1.74642491965730	0
1.75147259470424	0
1.75659471705912	0
1.76179063739140	0
1.76705970470723	0
1.77240126664365	0
1.77781466975610	0
1.78329925979910	0
1.78885438199983	0
1.79447938132485	0
1.80017360273947	0
1.80593639146012	0
1.81176709319934	0
1.81766505440359	0
1.82362962248369	0
1.82966014603806	0
1.83575597506858	0
1.84191646118927	0
1.84814095782762	0
1.85442882041884	0
1.86077940659284	0
1.86719207635423	0
1.87366619225517	0
1.88020111956142	0
1.88679622641132	0
1.89345088396821	0
1.90016446656599	0
1.90693635184817	0
1.91376592090046	0
1.92065255837697	0
1.92759565262012	0
1.93459459577453	0
1.94164878389476	0
1.94875761704733	0
1.95592049940687	0
1.96313683934666	0
1.97040604952380	0
1.97772754695888	0
1.98510075311053	0
1.99252509394487	0
2	0
2.00752490644575	0
2.01509925313866	0
2.02272248467258	0
2.03039405042470	0
2.03811340459750	0
2.04588000625648	0
2.05369331936392	0
2.06155281280883	0
2.06945796043312	0
2.07740824105422	0
2.08540313848426	0
2.09344214154583	0
2.10152474408464	0
2.10965044497898	0
2.11781874814631	0
2.12602916254693	0
2.13428120218494	0
2.14257438610658	0
2.15090823839605	0
2.15928228816892	0
2.16769606956326	0
2.17614912172856	0
2.18464098881258	0
2.19317121994613	0
2.20173936922607	0
2.21034499569637	0
2.21898766332758	0
2.22766694099455	0
2.23638240245268	0
2.24513362631270	0
2.25392019601405	0
2.26274169979695	0
2.27159773067328	0
2.28048788639624	0
2.28941176942899	0
2.29836898691224	0
2.30735915063087	0
2.31638187697970	0
2.32543678692843	0
2.33452350598575	0
2.34364166416285	0
2.35279089593614	0
2.36197084020951	0
2.37118114027588	0
2.38042144377839	0
2.38969140267107	0
2.39899067317904	0
2.40831891575846	0
2.41767579505607	0
2.42706097986845	0
2.43647414310105	0
2.44591496172700	0
2.45538311674574	0
2.46487829314147	0
2.47440017984157	0
2.48394846967484	0
2.49352285932975	0
2.50312304931260	0
2.51274874390577	0
2.52239965112589	0
2.53207548268214	0
2.54177595393457	0
2.55150078385252	0
2.56124969497314	0
2.55345966288876	0
2.54368089586725	0
2.53392605456434	0
2.52419541636538	0
2.51448926225586	0
2.50480787686401	0
2.49515154850362	0
2.48552056921684	0
2.47591523481722	0
2.46633584493272	0
2.45678270304885	0
2.44725611655176	0
2.43775639677143	0
2.42828385902472	0
2.41883882265851	0
2.40942161109259	0
2.40003255186258	0
2.39067197666263	0
2.38134022138795	0
2.37203762617712	0
2.36276453545418	0
2.35352129797034	0
2.34430826684547	0
2.33512579960909	0
2.32597425824105	0
2.31685400921163	0
2.30776542352120	0
2.29870887673929	0
2.28968474904298	0
2.28069342525470	0
2.27173529487923	0
2.26281075213991	0
2.25392019601405	0
2.24506403026729	0
2.23624266348713	0
2.22745650911527	0
2.21870598547892	0
2.20999151582082	0
2.20131352832803	0
2.19267245615938	0
2.18406873747142	0
2.17550281544290	0
2.16697513829762	0
2.15848615932556	0
2.15003633690224	0
2.14162613450621	0
2.13325602073450	0
2.12492646931606	0
2.11663795912291	0
2.10839097417913	0
2.10018600366729	0
2.09202354193255	0
2.08390408848392	0
2.07582814799299	0
2.06779623028963	0
2.05980885035481	0
2.05186652831026	0
2.04396978940492	0
2.03611916399802	0
2.02831518753866	0
2.02055840054179	0
2.01284934856039	0
2.00518858215381	0
1.99757665685200	0
1.99001413311564	0
1.98250157629193	0
1.97503955656589	0
1.96762864890711	0
1.96026943301170	0
1.95296249323944	0
1.94570841854580	0
1.93850780240885	0
1.93136124275082	0
1.92426934185420	0
1.91723270627225	0
1.91025194673373	0
1.90332767804180	0
1.89646051896685	0
1.88965109213315	0
1.88290002389930	0
1.87620794423220	0
1.86957548657443	0
1.86300328770510	0
1.85649198759381	0
1.85004222924775	0
1.84365465855187	0
1.83732992410182	0
1.83106867702989	0
1.82487157082355	0
1.81873926113668	0
1.81267240559347	0
1.80667166358473	0
1.80073769605681	0
1.79487116529293	0
1.78907273468688	0
1.78334306850925	0
1.77768283166599	0
1.77209268944940	0
1.76657330728164	0
1.76112535045067	0
1.75574948383874	0
1.75044637164353	0
1.74521667709199	0
1.74006106214696	0
1.73498018720676	0
1.72997471079782	0
1.72504528926055	0
1.72019257642858	0
1.71541722330167	0
1.71071987771230	0
1.70610118398646	0
1.70156178259856	0
1.69710230982107	0
1.69272339736887	0
1.68842567203890	0
1.68420975534522	0
1.68007626314998	0
1.67602580529060	0
1.67205898520357	0
1.66817639954532	0
1.66437863781052	0
1.66066628194830	0
1.65703990597692	0
1.65350007559722	0
1.65004734780551	0
1.64668227050637	0
1.64340538212579	0
1.64021721122539	0
1.63711827611813	0
1.63410908448610	0
1.63119013300106	0
1.62836190694821	0
1.62562487985390	0
1.62297951311777	0
1.62042625565004	0
1.61796554351445	0
1.61559779957761	0
1.61332343316522	0
1.61114283972589	0
1.60905640050310	0
1.60706448221594	0
1.60516743674920	0
1.60336560085341	0
1.60165929585540	0
1.60004882737996	0
1.59853448508313	0
1.59711654239758	0
1.59579525629073	0
1.59457086703602	0
1.59344359799775	0
1.59241365543002	0
1.59148122829017	0
1.59064648806704	0
1.58990958862446	0
1.58927066606038	0
1.58872983858175	0
1.58828720639562	0
1.58794285161652	0
1.58769683819047	0
1.58754921183565	0
1.58750000000000	0
1.58754921183565	0
1.58769683819047	0
1.58794285161652	0
1.58828720639562	0
1.58872983858175	0
1.58927066606038	0
1.58990958862446	0
1.59064648806704	0
1.59148122829017	0
1.59241365543002	0
1.59344359799775	0
1.59457086703602	0
1.59579525629073	0
1.59711654239758	0
1.59853448508313	0
1.60004882737996	0
1.60165929585540	0
1.60336560085341	0
1.60516743674920	0
1.60706448221594	0
1.60905640050310	0
1.61114283972589	0
1.61332343316522	0
1.61559779957761	0
1.61796554351445	0
1.62042625565004	0
1.62297951311777	0
1.62562487985390	0
1.62836190694821	0
1.63119013300106	0
1.63410908448610	0
1.63711827611813	0
1.64021721122539	0
1.64340538212579	0
1.64668227050637	0
1.65004734780551	0
1.65350007559722	0
1.65703990597692	0
1.66066628194830	0
1.66437863781052	0
1.66817639954532	0
1.67205898520357	0
1.67602580529060	0
1.68007626314998	0
1.68420975534522	0
1.68842567203890	0
1.69272339736887	0
1.69710230982107	0
1.70156178259856	0
1.70610118398646	0
1.71071987771230	0
1.71541722330167	0
1.72019257642858	0
1.72504528926055	0
1.72997471079782	0
1.73498018720676	0
1.74006106214696	0
1.74521667709199	0
1.75044637164353	0
1.75574948383874	0
1.76112535045067	0
1.76657330728164	0
1.77209268944940	0
1.77768283166599	0
1.78334306850925	0
1.78907273468688	0
1.79487116529293	0
1.80073769605681	0
1.80667166358473	0
1.81267240559347	0
1.81873926113668	0
1.82487157082355	0
1.83106867702989	0
1.83732992410182	0
1.84365465855187	0
1.85004222924775	0
1.85649198759381	0
1.86300328770510	0
1.86957548657443	0
1.87620794423220	0
1.88290002389930	0
1.88965109213315	0
1.89646051896685	0
1.90332767804180	0
1.91025194673373	0
1.91723270627225	0
1.92426934185420	0
1.93136124275082	0
1.93850780240885	0
1.94570841854580	0
1.95296249323944	0
1.96026943301170	0
1.96762864890711	0
1.97503955656589	0
1.98250157629193	0
1.99001413311564	0
1.99757665685200	0
2.00518858215381	0
2.01284934856039	0
2.02055840054179	0
2.02831518753866	0
2.03611916399802	0
2.04396978940492	0
2.05186652831026	0
2.05980885035481	0
2.06779623028963	0
2.07582814799299	0
2.08390408848392	0
2.09202354193255	0
2.10018600366729	0
2.10839097417913	0
2.11663795912291	0
2.12492646931606	0
2.13325602073450	0
2.14162613450621	0
2.15003633690224	0
2.15848615932556	0
2.16697513829762	0
2.17550281544290	0
2.18406873747142	0
2.19267245615938	0
2.20131352832803	0
2.20999151582082	0
2.21870598547892	0
2.22745650911527	0
2.23624266348713	0
2.24506403026729	0
2.25392019601405	0
2.26281075213991	0
2.27173529487923	0
2.28069342525470	0
2.28968474904298	0
2.29870887673929	0
2.30776542352120	0
2.31685400921163	0
2.32597425824105	0
2.33512579960909	0
2.34430826684547	0
2.35352129797034	0
2.36276453545418	0
2.37203762617712	0
2.38134022138795	0
2.39067197666263	0
2.40003255186258	0
2.40942161109259	0
2.41883882265851	0
2.42828385902472	0
2.43775639677143	0
2.44725611655176	0
2.45678270304885	0
2.46633584493272	0
2.47591523481722	0
2.48552056921684	0
2.49515154850362	0
2.50480787686401	0
2.51448926225586	0
2.52419541636538	0
2.53392605456434	0
2.54368089586725	0
2.55345966288876	0
2.54570717090556	0
2.53589850940451	0
2.52611361581383	0
2.51635276739967	0
2.50661624506026	0
2.49690433336962	0
2.48721732062158	0
2.47755549887384	0
2.46791916399221	0
2.45830861569495	0
2.44872415759718	0
2.43916609725537	0
2.42963474621187	0
2.42013042003938	0
2.41065343838553	0
2.40120412501728	0
2.39178280786530	0
2.38238981906824	0
2.37302549501686	0
2.36369017639791	0
2.35438420823790	0
2.34510793994648	0
2.33586172535962	0
2.32664592278241	0
2.31746089503146	0
2.30830700947686	0
2.29918463808368	0
2.29009415745292	0
2.28103594886183	0
2.27201039830367	0
2.26301789652667	0
2.25405883907231	0
2.24513362631270	0
2.23624266348713	0
2.22738636073762	0
2.21856513314349	0
2.20977940075475	0
2.20102958862438	0
2.19231612683938	0
2.18363945055039	0
2.17500000000000	0
2.16639822054949	0
2.15783456270401	0
2.14930948213607	0
2.14082343970725	0
2.13237690148810	0
2.12397033877594	0
2.11560422811073	0
2.10727905128865	0
2.09899529537348	0
2.09075345270551	0
2.08255402090798	0
2.07439750289090	0
2.06628440685207	0
2.05821524627528	0
2.05019053992550	0
2.04221081184093	0
2.03427659132184	0
2.02638841291594	0
2.01854681640035	0
2.01075234675979	0
2.00300555416105	0
1.99530699392349	0
1.98765722648549	0
1.98005681736661	0
1.97250633712544	0
1.96500636131286	0
1.95755747042073	0
1.95016024982564	0
1.94281528972777	0
1.93552318508459	0
1.92828453553930	0
1.92109994534381	0
1.91397002327623	0
1.90689538255249	0
1.89987664073223	0
1.89291441961859	0
1.88600934515182	0
1.87916204729661	0
1.87237315992299	0
1.86564332068056	0
1.85897317086611	0
1.85236335528427	0
1.84581452210129	0
1.83932732269164	0
1.83290241147749	0
1.82654044576078	0
1.82024208554796	0
1.81400799336717	0
1.80783883407786	0
1.80173527467273	0
1.79569798407193	0
1.78972763290954	0
1.78382489331212	0
1.77799043866945	0
1.77222494339742	0
1.76652908269295	0
1.76090353228108	0
1.75534896815420	0
1.74986606630336	0
1.74445550244195	0
1.73911795172150	0
1.73385408843997	0
1.72866458574242	0
1.72355011531432	0
1.71851134706757	0
1.71354894881938	0
1.70866358596419	0
1.70385592113887	0
1.69912661388138	0
1.69447632028305	0
1.68990569263495	0
1.68541537906832	0
1.68100602318969	0
1.67667826371072	0
1.67243273407333	0
1.66827006207029	0
1.66419086946179	0
1.66019577158840	0
1.65628537698067	0
1.65246028696607	0
1.64872109527355	0
1.64506838763621	0
1.64150274139278	0
1.63802472508812	0
1.63463489807357	0
1.63133381010755	0
1.62812200095693	0
1.62500000000000	0
1.62196832583130	0
1.61902748586922	0
1.61617797596676	0
1.61342028002626	0
1.61075486961859	0
1.60818220360754	0
1.60570272777996	0
1.60331687448240	0
1.60102506226480	0
1.59882769553195	0
1.59672516420328	0
1.59471784338171	0
1.59280609303204	0
1.59099025766973	0
1.58927066606038	0
1.58764763093074	0
1.58612144869175	0
1.58469239917405	0
1.58336074537674	0
1.58212673322967	0
1.58099059136985	0
1.57995253093250	0
1.57901274535705	0
1.57817141020866	0
1.57742868301550	0
1.57678470312215	0
1.57623959155961	0
1.57579345093194	0
1.57544636532000	0
1.57519840020234	0
1.57504960239352	0
1.57500000000000	0
1.57504960239352	0
1.57519840020234	0
1.57544636532000	0
1.57579345093194	0
1.57623959155961	0
1.57678470312215	0
1.57742868301550	0
1.57817141020866	0
1.57901274535705	0
1.57995253093250	0
1.58099059136985	0
1.58212673322967	0
1.58336074537674	0
1.58469239917405	0
1.58612144869175	0
1.58764763093074	0
1.58927066606038	0
1.59099025766973	0
1.59280609303204	0
1.59471784338171	0
1.59672516420328	0
1.59882769553195	0
1.60102506226480	0
1.60331687448240	0
1.60570272777996	0
1.60818220360754	0
1.61075486961859	0
1.61342028002626	0
1.61617797596676	0
1.61902748586922	0
1.62196832583130	0
1.62500000000000	0
1.62812200095693	0
1.63133381010755	0
1.63463489807357	0
1.63802472508812	0
1.64150274139278	0
1.64506838763621	0
1.64872109527355	0
1.65246028696607	0
1.65628537698067	0
1.66019577158840	0
1.66419086946179	0
1.66827006207029	0
1.67243273407333	0
1.67667826371072	0
1.68100602318969	0
1.68541537906832	0
1.68990569263495	0
1.69447632028305	0
1.69912661388138	0
1.70385592113887	0
1.70866358596419	0
1.71354894881938	0
1.71851134706757	0
1.72355011531432	0
1.72866458574242	0
1.73385408843997	0
1.73911795172150	0
1.74445550244195	0
1.74986606630336	0
1.75534896815420	0
1.76090353228108	0
1.76652908269295	0
1.77222494339742	0
1.77799043866945	0
1.78382489331212	0
1.78972763290954	0
1.79569798407193	0
1.80173527467273	0
1.80783883407786	0
1.81400799336717	0
1.82024208554796	0
1.82654044576078	0
1.83290241147749	0
1.83932732269164	0
1.84581452210129	0
1.85236335528427	0
1.85897317086611	0
1.86564332068056	0
1.87237315992299	0
1.87916204729661	0
1.88600934515182	0
1.89291441961859	0
1.89987664073223	0
1.90689538255249	0
1.91397002327623	0
1.92109994534381	0
1.92828453553930	0
1.93552318508459	0
1.94281528972777	0
1.95016024982564	0
1.95755747042073	0
1.96500636131286	0
1.97250633712544	0
1.98005681736661	0
1.98765722648549	0
1.99530699392349	0
2.00300555416105	0
2.01075234675979	0
2.01854681640035	0
2.02638841291595	0
2.03427659132184	0
2.04221081184093	0
2.05019053992550	0
2.05821524627528	0
2.06628440685207	0
2.07439750289090	0
2.08255402090798	0
2.09075345270551	0
2.09899529537348	0
2.10727905128865	0
2.11560422811073	0
2.12397033877594	0
2.13237690148810	0
2.14082343970725	0
2.14930948213607	0
2.15783456270401	0
2.16639822054949	0
2.17500000000000	0
2.18363945055039	0
2.19231612683938	0
2.20102958862438	0
2.20977940075475	0
2.21856513314349	0
2.22738636073762	0
2.23624266348713	0
2.24513362631270	0
2.25405883907231	0
2.26301789652667	0
2.27201039830367	0
2.28103594886183	0
2.29009415745292	0
2.29918463808368	0
2.30830700947686	0
2.31746089503146	0
2.32664592278241	0
2.33586172535962	0
2.34510793994648	0
2.35438420823790	0
2.36369017639791	0
2.37302549501686	0
2.38238981906824	0
2.39178280786530	0
2.40120412501728	0
2.41065343838554	0
2.42013042003938	0
2.42963474621187	0
2.43916609725537	0
2.44872415759718	0
2.45830861569495	0
2.46791916399221	0
2.47755549887384	0
2.48721732062158	0
2.49690433336962	0
2.50661624506026	0
2.51635276739968	0
2.52611361581383	0
2.53589850940451	0
2.54570717090556	0
2.53799256303087	0
2.52815397078580	0
2.51833898631618	0
2.50854788672650	0
2.49878095278478	0
2.48903846896748	0
2.47932072350473	0
2.46962800842556	0
2.45996061960349	0
2.45031885680211	0
2.44070302372083	0
2.43111342804074	0
2.42155038147052	0
2.41201419979236	0
2.40250520290800	0
2.39302371488458	0
2.38357006400064	0
2.37414458279187	0
2.36474760809690	0
2.35537948110278	0
2.34604054739043	0
2.33673115697977	0
2.32745166437458	0
2.31820242860713	0
2.30898381328237	0
2.29979618662176	0
2.29063992150665	0
2.28151539552114	0
2.27242299099441	0
2.26336309504242	0
2.25433609960893	0
2.24534240150584	0
2.23638240245268	0
2.22745650911527	0
2.21856513314349	0
2.20970869120796	0
2.20088760503575	0
2.19210230144489	0
2.18335321237770	0
2.17464077493272	0
2.16596543139543	0
2.15732762926728	0
2.14872782129333	0
2.14016646548814	0
2.13164402515992	0
2.12316096893288	0
2.11471777076753	0
2.10631490997904	0
2.09795287125331	0
2.08963214466087	0
2.08135322566834	0
2.07311661514735	0
2.06492281938091	0
2.05677235006697	0
2.04866572431912	0
2.04060346466431	0
2.03258609903738	0
2.02461416077237	0
2.01668818859039	0
2.00880872658399	0
2.00097632419777	0
1.99319153620519	0
1.98545492268145	0
1.97776704897215	0
1.97012848565772	0
1.96253980851345	0
1.95500159846482	0
1.94751444153824	0
1.94007892880676	0
1.93269565633082	0
1.92536522509367	0
1.91808824093158	0
1.91086531445835	0
1.90369706098423	0
1.89658410042898	0
1.88952705722887	0
1.88252656023760	0
1.87558324262081	0
1.86869774174423	0
1.86187069905512	0
1.85510275995698	0
1.84839457367738	0
1.84174679312874	0
1.83516007476187	0
1.82863507841231	0
1.82217246713916	0
1.81577290705639	0
1.80943706715652	0
1.80316561912654	0
1.79695923715592	0
1.79081859773680	0
1.78474437945606	0
1.77873726277941	0
1.77279792982731	0
1.76692706414272	0
1.76112535045067	0
1.75539347440965	0
1.74973212235473	0
1.74414198103251	0
1.73862373732789	0
1.73317807798276	0
1.72780568930653	0
1.72250725687876	0
1.71728346524387	0
1.71213499759803	0
1.70706253546846	0
1.70206675838523	0
1.69714834354573	0
1.69230796547201	0
1.68754629566125	0
1.68286400222953	0
1.67826174954922	0
1.67374019788018	0
1.66930000299527	0
1.66494181580018	0
1.66066628194830	0
1.65647404145070	0
1.65236572828173	0
1.64834196998074	0
1.64440338725022	0
1.64055059355084	0
1.63678419469397	0
1.63310478843214	0
1.62951296404785	0
1.62600930194141	0
1.62259437321840	0
1.61926873927709	0
1.61603295139672	0
1.61288755032705	0
1.60983306587981	0
1.60687001652281	0
1.60399890897719	0
1.60122023781865	0
1.59853448508313	0
1.59594211987779	0
1.59344359799775	0
1.59103936154955	0
1.58872983858175	0
1.58651544272346	0
1.58439657283144	0
1.58237361264652	0
1.58044693045986	0
1.57861687878978	0
1.57688379406981	0
1.57524799634851	0
1.57370978900177	0
1.57226945845806	0
1.57092727393728	0
1.56968348720371	0
1.56853833233364	0
1.56749202549806	0
1.56654476476097	0
1.56569672989376	0
1.56494808220592	0
1.56429896439268	0
1.56374950039960	0
1.56329979530479	0
1.56294993521866	0
1.56269998720164	0
1.56254999920003	0
1.56250000000000	0
1.56254999920003	0
1.56269998720164	0
1.56294993521866	0
1.56329979530479	0
1.56374950039960	0
1.56429896439268	0
1.56494808220592	0
1.56569672989376	0
1.56654476476097	0
1.56749202549806	0
1.56853833233364	0
1.56968348720371	0
1.57092727393728	0
1.57226945845806	0
1.57370978900177	0
1.57524799634851	0
1.57688379406981	0
1.57861687878978	0
1.58044693045986	0
1.58237361264652	0
1.58439657283144	0
1.58651544272346	0
1.58872983858175	0
1.59103936154955	0
1.59344359799775	0
1.59594211987779	0
1.59853448508313	0
1.60122023781865	0
1.60399890897719	0
1.60687001652281	0
1.60983306587981	0
1.61288755032705	0
1.61603295139672	0
1.61926873927709	0
1.62259437321840	0
1.62600930194141	0
1.62951296404785	0
1.63310478843214	0
1.63678419469397	0
1.64055059355084	0
1.64440338725022	0
1.64834196998074	0
1.65236572828173	0
1.65647404145070	0
1.66066628194830	0
1.66494181580018	0
1.66930000299527	0
1.67374019788019	0
1.67826174954922	0
1.68286400222953	0
1.68754629566125	0
1.69230796547201	0
1.69714834354573	0
1.70206675838523	0
1.70706253546846	0
1.71213499759803	0
1.71728346524387	0
1.72250725687876	0
1.72780568930653	0
1.73317807798276	0
1.73862373732789	0
1.74414198103251	0
1.74973212235473	0
1.75539347440966	0
1.76112535045067	0
1.76692706414272	0
1.77279792982731	0
1.77873726277941	0
1.78474437945606	0
1.79081859773680	0
1.79695923715592	0
1.80316561912654	0
1.80943706715652	0
1.81577290705639	0
1.82217246713916	0
1.82863507841231	0
1.83516007476187	0
1.84174679312874	0
1.84839457367738	0
1.85510275995698	0
1.86187069905512	0
1.86869774174423	0
1.87558324262081	0
1.88252656023760	0
1.88952705722887	0
1.89658410042898	0
1.90369706098423	0
1.91086531445835	0
1.91808824093158	0
1.92536522509367	0
1.93269565633082	0
1.94007892880676	0
1.94751444153824	0
1.95500159846482	0
1.96253980851345	0
1.97012848565772	0
1.97776704897215	0
1.98545492268145	0
1.99319153620519	0
2.00097632419777	0
2.00880872658399	0
2.01668818859039	0
2.02461416077237	0
2.03258609903738	0
2.04060346466431	0
2.04866572431912	0
2.05677235006697	0
2.06492281938091	0
2.07311661514735	0
2.08135322566834	0
2.08963214466087	0
2.09795287125331	0
2.10631490997904	0
2.11471777076753	0
2.12316096893288	0
2.13164402515992	0
2.14016646548814	0
2.14872782129333	0
2.15732762926728	0
2.16596543139543	0
2.17464077493272	0
2.18335321237770	0
2.19210230144489	0
2.20088760503575	0
2.20970869120796	0
2.21856513314349	0
2.22745650911527	0
2.23638240245268	0
2.24534240150584	0
2.25433609960893	0
2.26336309504242	0
2.27242299099441	0
2.28151539552114	0
2.29063992150665	0
2.29979618662176	0
2.30898381328237	0
2.31820242860713	0
2.32745166437458	0
2.33673115697977	0
2.34604054739043	0
2.35537948110278	0
2.36474760809690	0
2.37414458279187	0
2.38357006400064	0
2.39302371488458	0
2.40250520290800	0
2.41201419979236	0
2.42155038147052	0
2.43111342804074	0
2.44070302372083	0
2.45031885680211	0
2.45996061960349	0
2.46962800842556	0
2.47932072350473	0
2.48903846896748	0
2.49878095278478	0
2.50854788672650	0
2.51833898631618	0
2.52815397078580	0
2.53799256303087	0
2.53031618577600	0
2.52044762889452	0
2.51060251732527	0
2.50078112796782	0
2.49098374141623	0
2.48121064200523	0
2.47146211785655	0
2.46173846092553	0
2.45203996704785	0
2.44236693598648	0
2.43271967147882	0
2.42309848128383	0
2.41350367722943	0
2.40393557525987	0
2.39439449548315	0
2.38488076221852	0
2.37539470404394	0
2.36593665384346	0
2.35650694885460	0
2.34710593071553	0
2.33773394551219	0
2.32839134382517	0
2.31907848077636	0
2.30979571607534	0
2.30054341406547	0
2.29132194376958	0
2.28213167893529	0
2.27297299807983	0
2.26384628453435	0
2.25475192648770	0
2.24569031702949	0
2.23666185419254	0
2.22766694099455	0
2.21870598547892	0
2.20977940075475	0
2.20088760503575	0
2.19203102167830	0
2.18321007921821	0
2.17442521140645	0
2.16567685724348	0
2.15696546101230	0
2.14829147231003	0
2.13965534607796	0
2.13105754262995	0
2.12249852767911	0
2.11397877236267	0
2.10549875326489	0
2.09705895243791	0
2.08865985742054	0
2.08030196125466	0
2.07198576249935	0
2.06371176524242	0
2.05548047910945	0
2.04729241926990	0
2.03914810644053	0
2.03104806688567	0
2.02299283241439	0
2.01498294037443	0
2.00701893364263	0
1.99910136061181	0
1.99123077517399	0
1.98340773669964	0
1.97563281001304	0
1.96790656536331	0
1.96022957839127	0
1.95260243009170	0
1.94502570677099	0
1.93750000000000	0
1.93002590656188	0
1.92260402839482	0
1.91523497252948	0
1.90791935102090	0
1.90065778087482	0
1.89345088396821	0
1.88629928696376	0
1.87920362121831	0
1.87216452268491	0
1.86518263180848	0
1.85825859341481	0
1.85139305659279	0
1.84458667456967	0
1.83784010457929	0
1.83115400772300	0
1.82452904882328	0
1.81796589626978	0
1.81146522185771	0
1.80502770061847	0
1.79865401064240	0
1.79234483289349	0
1.78610085101598	0
1.77992275113276	0
1.77381122163549	0
1.76776695296637	0
1.76179063739140	0
1.75588296876529	0
1.75004464228773	0
1.74427635425124	0
1.73857880178035	0
1.73295268256234	0
1.72739869456938	0
1.72191753577226	0
1.71650990384559	0
1.71117649586476	0
1.70591800799452	0
1.70073513516949	0
1.69562857076661	0
1.69059900626967	0
1.68564713092628	0
1.68077363139716	0
1.67597919139827	0
1.67126449133583	0
1.66663020793456	0
1.66207701385947	0
1.65760557733135	0
1.65321656173654	0
1.64891062523110	0
1.64468842033985	0
1.64055059355084	0
1.63649778490531	0
1.63253062758406	0
1.62864974749023	0
1.62485576282943	0
1.62114928368735	0
1.61753091160571	0
1.61400123915690	0
1.61056084951796	0
1.60721031604454	0
1.60395020184543	0
1.60078105935821	0
1.59770342992684	0
1.59471784338171	0
1.59182481762284	0
1.58902485820707	0
1.58631845793964	0
1.58370609647119	0
1.58118823990061	0
1.57876534038469	0
1.57643783575503	0
1.57420614914312	0
1.57207068861422	0
1.57003184681076	0
1.56809000060583	0
1.56624551076771	0
1.56449872163578	0
1.56284996080878	0
1.56129953884577	0
1.55984774898065	0
1.55849486685071	0
1.55724115023974	0
1.55608683883645	0
1.55503215400840	0
1.55407729859232	0
1.55322245670091	0
1.55246779354678	0
1.55181345528385	0
1.55125956886654	0
1.55080624192708	0
1.55045356267126	0
1.55020159979275	0
1.55005040240632	0
1.55000000000000	0
1.55005040240632	0
1.55020159979275	0
1.55045356267126	0
1.55080624192708	0
1.55125956886654	0
1.55181345528385	0
1.55246779354678	0
1.55322245670091	0
1.55407729859232	0
1.55503215400840	0
1.55608683883645	0
1.55724115023974	0
1.55849486685071	0
1.55984774898065	0
1.56129953884577	0
1.56284996080878	0
1.56449872163578	0
1.56624551076771	0
1.56809000060583	0
1.57003184681076	0
1.57207068861422	0
1.57420614914312	0
1.57643783575503	0
1.57876534038469	0
1.58118823990061	0
1.58370609647119	0
1.58631845793964	0
1.58902485820707	0
1.59182481762284	0
1.59471784338171	0
1.59770342992684	0
1.60078105935821	0
1.60395020184543	0
1.60721031604454	0
1.61056084951796	0
1.61400123915690	0
1.61753091160571	0
1.62114928368735	0
1.62485576282943	0
1.62864974749023	0
1.63253062758406	0
1.63649778490531	0
1.64055059355084	0
1.64468842033985	0
1.64891062523110	0
1.65321656173654	0
1.65760557733135	0
1.66207701385947	0
1.66663020793456	0
1.67126449133583	0
1.67597919139827	0
1.68077363139716	0
1.68564713092628	0
1.69059900626967	0
1.69562857076661	0
1.70073513516950	0
1.70591800799452	0
1.71117649586476	0
1.71650990384559	0
1.72191753577226	0
1.72739869456938	0
1.73295268256234	0
1.73857880178035	0
1.74427635425124	0
1.75004464228773	0
1.75588296876529	0
1.76179063739140	0
1.76776695296637	0
1.77381122163549	0
1.77992275113276	0
1.78610085101598	0
1.79234483289349	0
1.79865401064240	0
1.80502770061847	0
1.81146522185771	0
1.81796589626978	0
1.82452904882329	0
1.83115400772300	0
1.83784010457929	0
1.84458667456967	0
1.85139305659279	0
1.85825859341481	0
1.86518263180848	0
1.87216452268491	0
1.87920362121831	0
1.88629928696376	0
1.89345088396821	0
1.90065778087482	0
1.90791935102090	0
1.91523497252948	0
1.92260402839482	0
1.93002590656188	0
1.93750000000000	0
1.94502570677099	0
1.95260243009170	0
1.96022957839127	0
1.96790656536331	0
1.97563281001304	0
1.98340773669964	0
1.99123077517399	0
1.99910136061181	0
2.00701893364263	0
2.01498294037443	0
2.02299283241439	0
2.03104806688567	0
2.03914810644053	0
2.04729241926990	0
2.05548047910945	0
2.06371176524242	0
2.07198576249935	0
2.08030196125466	0
2.08865985742054	0
2.09705895243791	0
2.10549875326489	0
2.11397877236267	0
2.12249852767911	0
2.13105754262995	0
2.13965534607796	0
2.14829147231003	0
2.15696546101230	0
2.16567685724348	0
2.17442521140645	0
2.18321007921821	0
2.19203102167830	0
2.20088760503575	0
2.20977940075475	0
2.21870598547892	0
2.22766694099455	0
2.23666185419254	0
2.24569031702949	0
2.25475192648770	0
2.26384628453435	0
2.27297299807983	0
2.28213167893529	0
2.29132194376958	0
2.30054341406547	0
2.30979571607534	0
2.31907848077636	0
2.32839134382517	0
2.33773394551219	0
2.34710593071553	0
2.35650694885460	0
2.36593665384346	0
2.37539470404394	0
2.38488076221852	0
2.39439449548315	0
2.40393557525987	0
2.41350367722943	0
2.42309848128383	0
2.43271967147882	0
2.44236693598648	0
2.45203996704785	0
2.46173846092553	0
2.47146211785655	0
2.48121064200523	0
2.49098374141623	0
2.50078112796782	0
2.51060251732527	0
2.52044762889452	0
2.53031618577600	0
2.52267838814225	0
2.51277983516264	0
2.50290456270310	0
2.49305284741419	0
2.48322496967150	0
2.47342121362294	0
2.46364186723639	0
2.45388722234743	0
2.44415757470749	0
2.43445322403204	0
2.42477447404908	0
2.41512163254773	0
2.40549501142696	0
2.39589492674449	0
2.38632169876570	0
2.37677565201262	0
2.36725711531299	0
2.35776642184929	0
2.34830390920766	0
2.33886991942690	0
2.32946479904720	0
2.32008889915882	0
2.31074257545058	0
2.30142618825806	0
2.29214010261153	0
2.28288468828366	0
2.27366031983672	0
2.26446737666940	0
2.25530624306323	0
2.24617730822836	0
2.23708096634878	0
2.22801761662694	0
2.21898766332758	0
2.20999151582082	0
2.20102958862438	0
2.19210230144489	0
2.18321007921821	0
2.17435335214863	0
2.16553255574697	0
2.15674813086739	0
2.14800052374295	0
2.13929018601965	0
2.13061757478906	0
2.12198315261927	0
2.11338738758421	0
2.10483075329111	0
2.09631372890605	0
2.08783679917756	0
2.07940045445797	0
2.07100519072261	0
2.06265150958663	0
2.05433991831926	0
2.04607092985556	0
2.03784506280532	0
2.02966284145914	0
2.02152479579153	0
2.01343146146076	0
2.00538337980547	0
1.99738109783787	0
1.98942516823328	0
1.98151614931597	0
1.97365460504112	0
1.96584110497263	0
1.95807622425686	0
1.95036054359188	0
1.94269464919220	0
1.93507913274884	0
1.92751459138446	0
1.92000162760348	0
1.91254084923695	0
1.90513286938208	0
1.89777830633612	0
1.89047778352458	0
1.88323192942346	0
1.87604137747545	0
1.86890676599985	0
1.86182873809596	0
1.85480794154004	0
1.84784502867529	0
1.84094065629504	0
1.83409548551868	0
1.82731018166046	0
1.82058541409075	0
1.81392185608973	0
1.80732018469335	0
1.80078108053145	0
1.79430522765777	0
1.78789331337191	0
1.78154602803296	0
1.77526406486472	0
1.76904811975254	0
1.76289889103147	0
1.75681707926580	0
1.75080338701980	0
1.74485851861978	0
1.73898317990716	0
1.73317807798276	0
1.72744392094215	0
1.72178141760213	0
1.71619127721825	0
1.71067420919356	0
1.70523092277850	0
1.69986212676205	0
1.69456852915425	0
1.68935083686012	0
1.68420975534522	0
1.67914598829286	0
1.67416023725329	0
1.66925320128493	0
1.66442557658791	0
1.65967805613016	0
1.65501132926636	0
1.65042608134990	0
1.64592299333839	0
1.64150274139278	0
1.63716599647073	0
1.63291342391445	0
1.62874568303342	0
1.62466342668259	0
1.62066730083629	0
1.61675794415862	0
1.61293598757049	0
1.60920205381425	0
1.60555675701608	0
1.60200070224704	0
1.59853448508313	0
1.59515869116524	0
1.59187389575933	0
1.58868066331784	0
1.58557954704266	0
1.58257108845069	0
1.57965581694241	0
1.57683424937436	0
1.57410688963615	0
1.57147422823284	0
1.56893674187330	0
1.56649489306541	0
1.56414912971877	0
1.56189988475574	0
1.55974757573141	0
1.55769260446341	0
1.55573535667221	0
1.55387620163255	0
1.55211549183687	0
1.55045356267126	0
1.54889073210475	0
1.54742730039249	0
1.54606354979347	0
1.54479974430345	0
1.54363612940356	0
1.54257293182527	0
1.54161035933209	0
1.54074860051859	0
1.53998782462720	0
1.53932818138303	0
1.53876980084742	0
1.53831279329010	0
1.53795724908074	0
1.53770323859970	0
1.53755081216850	0
1.53750000000000	0
1.53755081216850	0
1.53770323859970	0
1.53795724908074	0
1.53831279329010	0
1.53876980084742	0
1.53932818138303	0
1.53998782462720	0
1.54074860051859	0
1.54161035933209	0
1.54257293182527	0
1.54363612940356	0
1.54479974430345	0
1.54606354979347	0
1.54742730039249	0
1.54889073210475	0
1.55045356267126	0
1.55211549183687	0
1.55387620163255	0
1.55573535667221	0
1.55769260446341	0
1.55974757573141	0
1.56189988475574	0
1.56414912971877	0
1.56649489306541	0
1.56893674187330	0
1.57147422823284	0
1.57410688963615	0
1.57683424937436	0
1.57965581694241	0
1.58257108845069	0
1.58557954704266	0
1.58868066331784	0
1.59187389575933	0
1.59515869116524	0
1.59853448508313	0
1.60200070224704	0
1.60555675701608	0
1.60920205381425	0
1.61293598757049	0
1.61675794415862	0
1.62066730083629	0
1.62466342668259	0
1.62874568303342	0
1.63291342391445	0
1.63716599647073	0
1.64150274139278	0
1.64592299333839	0
1.65042608134990	0
1.65501132926636	0
1.65967805613016	0
1.66442557658791	0
1.66925320128493	0
1.67416023725329	0
1.67914598829286	0
1.68420975534522	0
1.68935083686012	0
1.69456852915425	0
1.69986212676205	0
1.70523092277850	0
1.71067420919356	0
1.71619127721825	0
1.72178141760213	0
1.72744392094215	0
1.73317807798276	0
1.73898317990716	0
1.74485851861978	0
1.75080338701980	0
1.75681707926580	0
1.76289889103147	0
1.76904811975254	0
1.77526406486472	0
1.78154602803296	0
1.78789331337191	0
1.79430522765777	0
1.80078108053145	0
1.80732018469335	0
1.81392185608973	0
1.82058541409075	0
1.82731018166046	0
1.83409548551868	0
1.84094065629504	0
1.84784502867530	0
1.85480794154004	0
1.86182873809596	0
1.86890676599985	0
1.87604137747545	0
1.88323192942346	0
1.89047778352458	0
1.89777830633612	0
1.90513286938208	0
1.91254084923695	0
1.92000162760348	0
1.92751459138446	0
1.93507913274884	0
1.94269464919220	0
1.95036054359188	0
1.95807622425686	0
1.96584110497263	0
1.97365460504112	0
1.98151614931597	0
1.98942516823328	0
1.99738109783787	0
2.00538337980547	0
2.01343146146076	0
2.02152479579153	0
2.02966284145914	0
2.03784506280532	0
2.04607092985556	0
2.05433991831926	0
2.06265150958663	0
2.07100519072261	0
2.07940045445797	0
2.08783679917756	0
2.09631372890605	0
2.10483075329111	0
2.11338738758421	0
2.12198315261927	0
2.13061757478906	0
2.13929018601965	0
2.14800052374295	0
2.15674813086739	0
2.16553255574697	0
2.17435335214863	0
2.18321007921821	0
2.19210230144489	0
2.20102958862438	0
2.20999151582082	0
2.21898766332758	0
2.22801761662694	0
2.23708096634878	0
2.24617730822836	0
2.25530624306323	0
2.26446737666940	0
2.27366031983672	0
2.28288468828366	0
2.29214010261153	0
2.30142618825806	0
2.31074257545058	0
2.32008889915882	0
2.32946479904720	0
2.33886991942690	0
2.34830390920766	0
2.35776642184929	0
2.36725711531299	0
2.37677565201262	0
2.38632169876570	0
2.39589492674449	0
2.40549501142696	0
2.41512163254773	0
2.42477447404908	0
2.43445322403204	0
2.44415757470749	0
2.45388722234743	0
2.46364186723639	0
2.47342121362294	0
2.48322496967150	0
2.49305284741419	0
2.50290456270310	0
2.51277983516264	0
2.52267838814225	0
2.51507952160563	0
2.50515094355610	0
2.49524547890583	0
2.48536340401157	0
2.47550499898506	0
2.46567054774153	0
2.45586033804856	0
2.44607466157515	0
2.43631381394105	0
2.42657809476637	0
2.41686780772139	0
2.40718326057656	0
2.39752476525270	0
2.38789263787131	0
2.37828719880506	0
2.36870877272830	0
2.35915768866772	0
2.34963428005296	0
2.34013888476731	0
2.33067184519829	0
2.32123350828821	0
2.31182422558464	0
2.30244435329065	0
2.29309425231498	0
2.28377428832186	0
2.27448483178060	0
2.26522625801486	0
2.25599894725153	0
2.24680328466913	0
2.23763966044580	0
2.22850846980666	0
2.21941011307059	0
2.21034499569637	0
2.20131352832803	0
2.19231612683938	0
2.18335321237770	0
2.17442521140645	0
2.16553255574697	0
2.15667568261897	0
2.14785503467995	0
2.13907106006322	0
2.13032421241463	0
2.12161495092771	0
2.11294374037739	0
2.10431105115190	0
2.09571735928297	0
2.08716314647418	0
2.07864890012720	0
2.07017511336602	0
2.06174228505893	0
2.05335091983811	0
2.04500152811679	0
2.03669462610378	0
2.02843073581525	0
2.02021038508369	0
2.01203410756379	0
2.00390244273517	0
1.99581593590191	0
1.98777513818842	0
1.97978060653195	0
1.97183290367110	0
1.96393259813060	0
1.95608026420186	0
1.94827648191934	0
1.94052183703250	0
1.93281692097312	0
1.92516233081785	0
1.91755866924587	0
1.91000654449141	0
1.90250657029089	0
1.89505936582472	0
1.88766555565333	0
1.88032576964738	0
1.87304064291195	0
1.86581081570453	0
1.85863693334659	0
1.85151964612855	0
1.84445960920807	0
1.83745748250130	0
1.83051393056704	0
1.82362962248369	0
1.81680523171858	0
1.81004143598980	0
1.80333891712013	0
1.79669836088309	0
1.79012045684082	0
1.78360589817370	0
1.77715538150157	0
1.77076960669648	0
1.76444927668664	0
1.75819509725172	0
1.75200777680922	0
1.74588802619183	0
1.73983655841576	0
1.73385408843997	0
1.72794133291614	0
1.72209900992945	0
1.71632783873012	0
1.71062853945560	0
1.70500183284359	0
1.69944843993573	0
1.69396908177216	0
1.68856447907683	0
1.68323535193389	0
1.67798241945498	0
1.67280639943778	0
1.66770800801579	0
1.66268795929964	0
1.65774696501004	0
1.65288573410263	0
1.64810497238495	0
1.64340538212579	0
1.63878766165724	0
1.63425250496978	0
1.62980060130066	0
1.62543263471606	0
1.62114928368735	0
1.61695122066190	0
1.61283911162893	0
1.60881361568082	0
1.60487538457040	0
1.60102506226480	0
1.59726328449633	0
1.59359067831109	0
1.59000786161578	0
1.58651544272345	0
1.58311401989876	0
1.57980418090344	0
1.57658650254276	0
1.57346155021341	0
1.57042987745394	0
1.56749202549806	0
1.56464852283189	0
1.56189988475574	0
1.55924661295127	0
1.55668919505468	0
1.55422810423696	0
1.55186379879163	0
1.54959672173117	0
1.54742730039249	0
1.54535594605256	0
1.54338305355475	0
1.54150900094680	0
1.53973414913095	0
1.53805884152720	0
1.53648340375026	0
1.53500814330088	0
1.53363334927224	0
1.53235929207220	0
1.53118622316164	0
1.53011437480994	0
1.52914395986774	0
1.52827517155779	0
1.52750818328414	0
1.52684314846025	0
1.52628020035641	0
1.52581945196671	0
1.52546099589599	0
1.52520490426696	0
1.52505122864775	0
1.52500000000000	0
1.52505122864775	0
1.52520490426696	0
1.52546099589599	0
1.52581945196671	0
1.52628020035641	0
1.52684314846025	0
1.52750818328414	0
1.52827517155779	0
1.52914395986774	0
1.53011437480994	0
1.53118622316164	0
1.53235929207220	0
1.53363334927224	0
1.53500814330088	0
1.53648340375026	0
1.53805884152720	0
1.53973414913095	0
1.54150900094680	0
1.54338305355476	0
1.54535594605256	0
1.54742730039249	0
1.54959672173117	0
1.55186379879163	0
1.55422810423696	0
1.55668919505468	0
1.55924661295127	0
1.56189988475574	0
1.56464852283189	0
1.56749202549806	0
1.57042987745394	0
1.57346155021341	0
1.57658650254276	0
1.57980418090344	0
1.58311401989876	0
1.58651544272345	0
1.59000786161578	0
1.59359067831109	0
1.59726328449633	0
1.60102506226480	0
1.60487538457040	0
1.60881361568082	0
1.61283911162893	0
1.61695122066190	0
1.62114928368735	0
1.62543263471606	0
1.62980060130066	0
1.63425250496978	0
1.63878766165724	0
1.64340538212579	0
1.64810497238495	0
1.65288573410263	0
1.65774696501004	0
1.66268795929964	0
1.66770800801579	0
1.67280639943778	0
1.67798241945498	0
1.68323535193389	0
1.68856447907683	0
1.69396908177216	0
1.69944843993573	0
1.70500183284359	0
1.71062853945560	0
1.71632783873012	0
1.72209900992945	0
1.72794133291614	0
1.73385408843997	0
1.73983655841576	0
1.74588802619183	0
1.75200777680922	0
1.75819509725172	0
1.76444927668664	0
1.77076960669648	0
1.77715538150157	0
1.78360589817370	0
1.79012045684082	0
1.79669836088309	0
1.80333891712013	0
1.81004143598980	0
1.81680523171858	0
1.82362962248369	0
1.83051393056704	0
1.83745748250130	0
1.84445960920807	0
1.85151964612855	0
1.85863693334659	0
1.86581081570453	0
1.87304064291195	0
1.88032576964738	0
1.88766555565333	0
1.89505936582472	0
1.90250657029089	0
1.91000654449141	0
1.91755866924587	0
1.92516233081785	0
1.93281692097312	0
1.94052183703250	0
1.94827648191934	0
1.95608026420186	0
1.96393259813060	0
1.97183290367110	0
1.97978060653195	0
1.98777513818842	0
1.99581593590191	0
2.00390244273518	0
2.01203410756379	0
2.02021038508369	0
2.02843073581525	0
2.03669462610378	0
2.04500152811679	0
2.05335091983811	0
2.06174228505893	0
2.07017511336602	0
2.07864890012720	0
2.08716314647418	0
2.09571735928297	0
2.10431105115190	0
2.11294374037739	0
2.12161495092771	0
2.13032421241463	0
2.13907106006322	0
2.14785503467995	0
2.15667568261897	0
2.16553255574697	0
2.17442521140645	0
2.18335321237770	0
2.19231612683938	0
2.20131352832803	0
2.21034499569637	0
2.21941011307059	0
2.22850846980666	0
2.23763966044580	0
2.24680328466913	0
2.25599894725153	0
2.26522625801486	0
2.27448483178060	0
2.28377428832186	0
2.29309425231498	0
2.30244435329065	0
2.31182422558464	0
2.32123350828821	0
2.33067184519829	0
2.34013888476731	0
2.34963428005296	0
2.35915768866772	0
2.36870877272830	0
2.37828719880506	0
2.38789263787131	0
2.39752476525270	0
2.40718326057656	0
2.41686780772139	0
2.42657809476637	0
2.43631381394105	0
2.44607466157515	0
2.45586033804856	0
2.46567054774153	0
2.47550499898506	0
2.48536340401157	0
2.49524547890583	0
2.50515094355610	0
2.51507952160563	0
2.50751994010018	0
2.49756131055876	0
2.48762562496852	0
2.47771315934674	0
2.46782419349515	0
2.45795901104962	0
2.44811789953017	0
2.43830115039140	0
2.42850905907308	0
2.41874192505112	0
2.40900005188875	0
2.39928374728793	0
2.38959332314099	0
2.37992909558247	0
2.37029138504109	0
2.36068051629186	0
2.35109681850833	0
2.34154062531488	0
2.33201227483905	0
2.32251210976391	0
2.31304047738037	0
2.30359772963944	0
2.29418422320441	0
2.28480031950278	0
2.27544638477816	0
2.26612279014179	0
2.25682991162382	0
2.24756813022431	0
2.23833783196371	0
2.22913940793303	0
2.21997325434339	0
2.21083977257512	0
2.20173936922607	0
2.19267245615938	0
2.18363945055039	0
2.17464077493272	0
2.16567685724348	0
2.15674813086739	0
2.14785503467995	0
2.13899801308931	0
2.13017751607701	0
2.12139399923729	0
2.11264792381504	0
2.10393975674210	0
2.09526997067204	0
2.08663904401312	0
2.07804746095945	0
2.06949571152008	0
2.06098429154615	0
2.05251370275572	0
2.04408445275629	0
2.03569705506492	0
2.02735202912568	0
2.01904990032441	0
2.01079120000064	0
2.00257646545644	0
1.99440623996216	0
1.98628107275884	0
1.97820151905715	0
1.97016814003272	0
1.96218150281772	0
1.95424218048839	0
1.94635075204856	0
1.93850780240885	0
1.93071392236136	0
1.92296970854977	0
1.91527576343460	0
1.90763269525347	0
1.90004111797613	0
1.89250165125423	0
1.88501492036535	0
1.87758155615142	0
1.87020219495112	0
1.86287747852616	0
1.85560805398123	0
1.84839457367738	0
1.84123769513879	0
1.83413808095247	0
1.82709639866100	0
1.82011332064792	0
1.81318952401562	0
1.80632569045563	0
1.79952250611100	0
1.79278066143073	0
1.78610085101598	0
1.77948377345791	0
1.77293013116705	0
1.76644063019395	0
1.76001598004109	0
1.75365689346577	0
1.74736408627395	0
1.74113827710495	0
1.73498018720676	0
1.72889054020201	0
1.72287006184448	0
1.71691947976601	0
1.71103952321389	0
1.70523092277850	0
1.69949441011143	0
1.69383071763385	0
1.68824057823522	0
1.68272472496246	0
1.67728389069948	0
1.67191880783727	0
1.66663020793456	0
1.66141882136925	0
1.65628537698067	0
1.65123060170286	0
1.64625522018914	0
1.64135995442803	0
1.63654552335094	0
1.63181264243172	0
1.62716202327857	0
1.62259437321840	0
1.61811039487422	0
1.61371078573578	0
1.60939623772395	0
1.60516743674920	0
1.60102506226480	0
1.59696978681502	0
1.59300227557904	0
1.58912318591102	0
1.58533316687692	0
1.58163285878866	0
1.57802289273635	0
1.57450389011904	0
1.57107646217490	0
1.56774120951131	0
1.56449872163578	0
1.56134957648824	0
1.55829433997560	0
1.55533356550934	0
1.55246779354678	0
1.54969755113700	0
1.54702335147211	0
1.54444569344474	0
1.54196506121248	0
1.53958192377022	0
1.53729673453111	0
1.53510993091700	0
1.53302193395920	0
1.53103314791026	0
1.52914395986774	0
1.52735473941059	0
1.52566583824899	0
1.52407758988839	0
1.52259030930845	0
1.52120429265763	0
1.51991981696404	0
1.51873713986325	0
1.51765649934364	0
1.51667811350992	0
1.51580218036523	0
1.51502887761257	0
1.51435836247567	0
1.51379077154011	0
1.51332622061471	0
1.51296480461378	0
1.51270659746033	0
1.51255165201060	0
1.51250000000000	0
1.51255165201060	0
1.51270659746033	0
1.51296480461378	0
1.51332622061471	0
1.51379077154011	0
1.51435836247567	0
1.51502887761257	0
1.51580218036523	0
1.51667811350992	0
1.51765649934364	0
1.51873713986325	0
1.51991981696404	0
1.52120429265763	0
1.52259030930845	0
1.52407758988839	0
1.52566583824899	0
1.52735473941059	0
1.52914395986774	0
1.53103314791026	0
1.53302193395920	0
1.53510993091700	0
1.53729673453111	0
1.53958192377022	0
1.54196506121248	0
1.54444569344474	0
1.54702335147211	0
1.54969755113700	0
1.55246779354678	0
1.55533356550934	0
1.55829433997560	0
1.56134957648824	0
1.56449872163578	0
1.56774120951131	0
1.57107646217490	0
1.57450389011904	0
1.57802289273635	0
1.58163285878866	0
1.58533316687692	0
1.58912318591102	0
1.59300227557904	0
1.59696978681502	0
1.60102506226480	0
1.60516743674920	0
1.60939623772395	0
1.61371078573578	0
1.61811039487422	0
1.62259437321840	0
1.62716202327857	0
1.63181264243172	0
1.63654552335094	0
1.64135995442803	0
1.64625522018914	0
1.65123060170286	0
1.65628537698067	0
1.66141882136925	0
1.66663020793456	0
1.67191880783727	0
1.67728389069948	0
1.68272472496246	0
1.68824057823522	0
1.69383071763385	0
1.69949441011143	0
1.70523092277850	0
1.71103952321389	0
1.71691947976601	0
1.72287006184448	0
1.72889054020201	0
1.73498018720676	0
1.74113827710495	0
1.74736408627395	0
1.75365689346577	0
1.76001598004109	0
1.76644063019395	0
1.77293013116705	0
1.77948377345791	0
1.78610085101598	0
1.79278066143073	0
1.79952250611100	0
1.80632569045563	0
1.81318952401562	0
1.82011332064792	0
1.82709639866100	0
1.83413808095247	0
1.84123769513879	0
1.84839457367738	0
1.85560805398123	0
1.86287747852616	0
1.87020219495112	0
1.87758155615142	0
1.88501492036535	0
1.89250165125423	0
1.90004111797614	0
1.90763269525347	0
1.91527576343460	0
1.92296970854977	0
1.93071392236136	0
1.93850780240885	0
1.94635075204856	0
1.95424218048839	0
1.96218150281772	0
1.97016814003272	0
1.97820151905715	0
1.98628107275884	0
1.99440623996216	0
2.00257646545644	0
2.01079120000064	0
2.01904990032441	0
2.02735202912568	0
2.03569705506492	0
2.04408445275629	0
2.05251370275572	0
2.06098429154615	0
2.06949571152008	0
2.07804746095945	0
2.08663904401312	0
2.09526997067204	0
2.10393975674210	0
2.11264792381504	0
2.12139399923729	0
2.13017751607701	0
2.13899801308931	0
2.14785503467995	0
2.15674813086739	0
2.16567685724348	0
2.17464077493272	0
2.18363945055039	0
2.19267245615938	0
2.20173936922607	0
2.21083977257512	0
2.21997325434339	0
2.22913940793303	0
2.23833783196371	0
2.24756813022431	0
2.25682991162382	0
2.26612279014179	0
2.27544638477816	0
2.28480031950278	0
2.29418422320441	0
2.30359772963944	0
2.31304047738037	0
2.32251210976391	0
2.33201227483905	0
2.34154062531488	0
2.35109681850833	0
2.36068051629186	0
2.37029138504109	0
2.37992909558247	0
2.38959332314099	0
2.39928374728793	0
2.40900005188875	0
2.41874192505112	0
2.42850905907308	0
2.43830115039140	0
2.44811789953017	0
2.45795901104962	0
2.46782419349515	0
2.47771315934674	0
2.48762562496852	0
2.49756131055876	0
2.50751994010018	0
2.50000000000000	0
2.49001129515510	0
2.48004536248836	0
2.47010247763124	0
2.46018292002851	0
2.45028697298908	0
2.44041492373736	0
2.43056706346482	0
2.42074368738204	0
2.41094509477093	0
2.40117158903732	0
2.39142347776382	0
2.38170107276291	0
2.37200469013027	0
2.36233465029830	0
2.35269127808984	0
2.34307490277200	0
2.33348585811014	0
2.32392448242192	0
2.31439111863142	0
2.30488611432322	0
2.29540982179654	0
2.28596259811923	0
2.27654480518175	0
2.26715680975093	0
2.25779898352356	0
2.24847170317974	0
2.23917535043596	0
2.22991031209778	0
2.22067698011215	0
2.21147575161927	0
2.20230702900390	0
2.19317121994613	0
2.18406873747142	0
2.17500000000000	0
2.16596543139543	0
2.15696546101230	0
2.14800052374295	0
2.13907106006322	0
2.13017751607701	0
2.12132034355964	0
2.11250000000000	0
2.10371694864114	0
2.09497165851951	0
2.08626460450251	0
2.07759626732433	0
2.06896713362006	0
2.06037769595771	0
2.05182845286832	0
2.04331990887379	0
2.03485257451246	0
2.02642696636222	0
2.01804360706106	0
2.00970302532489	0
2.00140575596254	0
1.99315233988775	0
1.98494332412792	0
1.97677926182971	0
1.96866071226100	0
1.96058824080938	0
1.95256241897666	0
1.94458382436963	0
1.93665304068643	0
1.92877065769884	0
1.92093727122985	0
1.91315348312675	0
1.90541990122912	0
1.89773713933200	0
1.89010581714358	0
1.88252656023760	0
1.87500000000000	0
1.86752677356979	0
1.86010752377383	0
1.85274289905534	0
1.84543355339606	0
1.83818014623159	0
1.83098334236006	0
1.82384381184355	0
1.81676222990242	0
1.80973927680205	0
1.80277563773199	0
1.79587200267725	0
1.78902906628148	0
1.78224752770203	0
1.77552809045647	0
1.76887146226061	0
1.76227835485771	0
1.75574948383874	0
1.74928556845359	0
1.74288733141302	0
1.73655549868123	0
1.73029079925890	0
1.72409396495667	0
1.71796573015878	0
1.71190683157700	0
1.70591800799452	0
1.70000000000000	0
1.69415354971148	0
1.68837940049030	0
1.68267829664496	0
1.67705098312484	0
1.67149820520394	0
1.66602070815461	0
1.66061923691134	0
1.65529453572468	0
1.65004734780551	0
1.64487841495960	0
1.63978847721284	0
1.63477827242718	0
1.62984853590755	0
1.62500000000000	0
1.62023339368129	0
1.61554944214035	0
1.61094886635175	0
1.60643238264173	0
1.60200070224704	0
1.59765453086705	0
1.59339456820964	0
1.58922150753128	0
1.58513603517175	0
1.58113883008419	0
1.57723056336098	0
1.57341189775596	0
1.56968348720371	0
1.56604597633658	0
1.56250000000000	0
1.55904618276689	0
1.55568513845187	0
1.55241746962600	0
1.54924376713286	0
1.54616460960662	0
1.54318056299320	0
1.54029218007494	0
1.53750000000000	0
1.53480454781708	0
1.53220633401641	0
1.52970585407784	0
1.52730358802695	0
1.52500000000000	0
1.52279553781852	0
1.52069063257455	0
1.51868569822725	0
1.51678113121175	0
1.51497731006111	0
1.51327459504216	0
1.51167332780598	0
1.51017383105390	0
1.50877640821959	0
1.50748134316813	0
1.50628889991263	0
1.50519932234904	0
1.50421283400987	0
1.50332963783729	0
1.50254991597617	0
1.50187382958756	0
1.50130151868304	0
1.50083310198036	0
1.50046867678069	0
1.50020831886775	0
1.50005208242914	0
1.50000000000000	0
1.50005208242914	0
1.50020831886775	0
1.50046867678069	0
1.50083310198036	0
1.50130151868304	0
1.50187382958756	0
1.50254991597617	0
1.50332963783729	0
1.50421283400987	0
1.50519932234904	0
1.50628889991263	0
1.50748134316813	0
1.50877640821959	0
1.51017383105390	0
1.51167332780598	0
1.51327459504216	0
1.51497731006111	0
1.51678113121175	0
1.51868569822725	0
1.52069063257455	0
1.52279553781852	0
1.52500000000000	0
1.52730358802695	0
1.52970585407784	0
1.53220633401641	0
1.53480454781708	0
1.53750000000000	0
1.54029218007494	0
1.54318056299320	0
1.54616460960662	0
1.54924376713286	0
1.55241746962600	0
1.55568513845187	0
1.55904618276689	0
1.56250000000000	0
1.56604597633658	0
1.56968348720371	0
1.57341189775596	0
1.57723056336098	0
1.58113883008419	0
1.58513603517175	0
1.58922150753128	0
1.59339456820964	0
1.59765453086705	0
1.60200070224704	0
1.60643238264173	0
1.61094886635175	0
1.61554944214035	0
1.62023339368129	0
1.62500000000000	0
1.62984853590756	0
1.63477827242718	0
1.63978847721284	0
1.64487841495960	0
1.65004734780551	0
1.65529453572468	0
1.66061923691134	0
1.66602070815461	0
1.67149820520394	0
1.67705098312484	0
1.68267829664496	0
1.68837940049030	0
1.69415354971148	0
1.70000000000000	0
1.70591800799452	0
1.71190683157700	0
1.71796573015878	0
1.72409396495667	0
1.73029079925890	0
1.73655549868123	0
1.74288733141302	0
1.74928556845359	0
1.75574948383874	0
1.76227835485771	0
1.76887146226061	0
1.77552809045647	0
1.78224752770203	0
1.78902906628148	0
1.79587200267725	0
1.80277563773199	0
1.80973927680205	0
1.81676222990242	0
1.82384381184355	0
1.83098334236006	0
1.83818014623159	0
1.84543355339606	0
1.85274289905534	0
1.86010752377383	0
1.86752677356979	0
1.87500000000000	0
1.88252656023760	0
1.89010581714358	0
1.89773713933200	0
1.90541990122912	0
1.91315348312675	0
1.92093727122985	0
1.92877065769884	0
1.93665304068643	0
1.94458382436963	0
1.95256241897666	0
1.96058824080938	0
1.96866071226100	0
1.97677926182971	0
1.98494332412792	0
1.99315233988775	0
2.00140575596254	0
2.00970302532489	0
2.01804360706106	0
2.02642696636222	0
2.03485257451246	0
2.04331990887379	0
2.05182845286832	0
2.06037769595771	0
2.06896713362006	0
2.07759626732433	0
2.08626460450251	0
2.09497165851951	0
2.10371694864114	0
2.11250000000000	0
2.12132034355964	0
2.13017751607701	0
2.13907106006322	0
2.14800052374295	0
2.15696546101230	0
2.16596543139543	0
2.17500000000000	0
2.18406873747142	0
2.19317121994613	0
2.20230702900390	0
2.21147575161927	0
2.22067698011215	0
2.22991031209778	0
2.23917535043596	0
2.24847170317974	0
2.25779898352356	0
2.26715680975093	0
2.27654480518175	0
2.28596259811923	0
2.29540982179654	0
2.30488611432322	0
2.31439111863142	0
2.32392448242192	0
2.33348585811014	0
2.34307490277200	0
2.35269127808984	0
2.36233465029830	0
2.37200469013027	0
2.38170107276291	0
2.39142347776382	0
2.40117158903732	0
2.41094509477093	0
2.42074368738204	0
2.43056706346482	0
2.44041492373736	0
2.45028697298908	0
2.46018292002851	0
2.47010247763124	0
2.48004536248836	0
2.49001129515510	0
2.50000000000000	0
2.49252006009982	0
2.48250125881136	0
2.47250505560656	0
2.46253172568396	0
2.45258154808357	0
2.44265480573903	0
2.43275178553012	0
2.42287277833567	0
2.41301807908685	0
2.40318798682084	0
2.39338280473475	0
2.38360284023996	0
2.37384840501663	0
2.36411981506860	0
2.35441739077845	0
2.34474145696279	0
2.33509234292779	0
2.32547038252479	0
2.31587591420611	0
2.30630928108092	0
2.29677083097117	0
2.28726091646756	0
2.27777989498547	0
2.26832812882087	0
2.25890598520611	0
2.24951383636554	0
2.24015205957096	0
2.23082103719684	0
2.22152115677524	0
2.21225281105031	0
2.20301639803248	0
2.19381232105210	0
2.18464098881258	0
2.17550281544290	0
2.16639822054949	0
2.15732762926728	0
2.14829147231003	0
2.13929018601965	0
2.13032421241463	0
2.12139399923729	0
2.11250000000000	0
2.10364267402998	0
2.09482248651288	0
2.08603990853483	0
2.07729541712295	0
2.06858949528417	0
2.05992263204228	0
2.05129532247310	0
2.04270806773753	0
2.03416137511260	0
2.02565575802010	0
2.01719173605287	0
2.00876983499852	0
2.00039058686048	0
1.99205452987613	0
1.98376220853206	0
1.97551417357608	0
1.96731098202597	0
1.95915319717474	0
1.95104138859226	0
1.94297613212309	0
1.93495800988032	0
1.92698761023521	0
1.91906552780253	0
1.91119236342133	0
1.90336872413098	0
1.89559522314232	0
1.88787247980365	0
1.88020111956142	0
1.87258177391536	0
1.86501508036798	0
1.85750168236801	0
1.85004222924775	0
1.84263737615408	0
1.83528778397286	0
1.82799411924656	0
1.82075705408492	0
1.81357726606836	0
1.80645543814399	0
1.79939225851397	0
1.79238842051604	0
1.78544462249603	0
1.77856156767203	0
1.77173996399020	0
1.76498052397187	0
1.75828396455180	0
1.75165100690748	0
1.74508237627913	0
1.73857880178035	0
1.73214101619932	0
1.72576975579015	0
1.71946576005456	0
1.71322977151344	0
1.70706253546846	0
1.70096479975336	0
1.69493731447508	0
1.68898083174440	0
1.68309610539624	0
1.67728389069948	0
1.67154494405625	0
1.66588002269071	0
1.66028988432743	0
1.65477528685922	0
1.64933698800457	0
1.64397574495489	0
1.63869231401139	0
1.63348745021197	0
1.62836190694821	0
1.62331643557256	0
1.61835178499608	0
1.61346870127685	0
1.60866792719940	0
1.60395020184543	0
1.59931626015620	0
1.59476683248681	0
1.59030264415299	0
1.58592441497065	0
1.58163285878866	0
1.57742868301550	0
1.57331258814007	0
1.56928526724748	0
1.56534740553016	0
1.56149967979504	0
1.55774275796744	0
1.55407729859232	0
1.55050395033357	0
1.54702335147211	0
1.54363612940356	0
1.54034290013620	0
1.53714426779011	0
1.53404082409824	0
1.53103314791026	0
1.52812180470014	0
1.52530734607816	0
1.52259030930845	0
1.51997121683274	0
1.51745057580140	0
1.51502887761257	0
1.51270659746033	0
1.51048419389281	0
1.50836210838114	0
1.50634076490016	0
1.50442056952170	0
1.50260191002141	0
1.50088515549991	0
1.49927065601912	0
1.49775874225457	0
1.49634972516454	0
1.49504389567665	0
1.49384152439273	0
1.49274286131269	0
1.49174813557785	0
1.49085755523457	0
1.49007130701856	0
1.48938955616051	0
1.48881244621342	0
1.48834009890213	0
1.48797261399530	0
1.48771006920031	0
1.48755252008122	0
1.48750000000000	0
1.48755252008122	0
1.48771006920031	0
1.48797261399530	0
1.48834009890213	0
1.48881244621342	0
1.48938955616051	0
1.49007130701856	0
1.49085755523457	0
1.49174813557785	0
1.49274286131269	0
1.49384152439273	0
1.49504389567665	0
1.49634972516454	0
1.49775874225457	0
1.49927065601912	0
1.50088515549991	0
1.50260191002141	0
1.50442056952170	0
1.50634076490016	0
1.50836210838114	0
1.51048419389281	0
1.51270659746033	0
1.51502887761257	0
1.51745057580140	0
1.51997121683274	0
1.52259030930845	0
1.52530734607816	0
1.52812180470014	0
1.53103314791026	0
1.53404082409824	0
1.53714426779011	0
1.54034290013620	0
1.54363612940356	0
1.54702335147211	0
1.55050395033357	0
1.55407729859232	0
1.55774275796744	0
1.56149967979504	0
1.56534740553016	0
1.56928526724748	0
1.57331258814007	0
1.57742868301550	0
1.58163285878866	0
1.58592441497065	0
1.59030264415299	0
1.59476683248681	0
1.59931626015620	0
1.60395020184543	0
1.60866792719940	0
1.61346870127685	0
1.61835178499608	0
1.62331643557256	0
1.62836190694821	0
1.63348745021197	0
1.63869231401139	0
1.64397574495489	0
1.64933698800457	0
1.65477528685922	0
1.66028988432743	0
1.66588002269071	0
1.67154494405625	0
1.67728389069948	0
1.68309610539624	0
1.68898083174440	0
1.69493731447508	0
1.70096479975336	0
1.70706253546846	0
1.71322977151344	0
1.71946576005456	0
1.72576975579015	0
1.73214101619932	0
1.73857880178035	0
1.74508237627913	0
1.75165100690748	0
1.75828396455180	0
1.76498052397187	0
1.77173996399020	0
1.77856156767203	0
1.78544462249603	0
1.79238842051604	0
1.79939225851397	0
1.80645543814399	0
1.81357726606836	0
1.82075705408492	0
1.82799411924656	0
1.83528778397286	0
1.84263737615408	0
1.85004222924775	0
1.85750168236801	0
1.86501508036798	0
1.87258177391536	0
1.88020111956142	0
1.88787247980365	0
1.89559522314232	0
1.90336872413098	0
1.91119236342133	0
1.91906552780253	0
1.92698761023521	0
1.93495800988032	0
1.94297613212309	0
1.95104138859226	0
1.95915319717474	0
1.96731098202597	0
1.97551417357608	0
1.98376220853206	0
1.99205452987613	0
2.00039058686048	0
2.00876983499852	0
2.01719173605287	0
2.02565575802010	0
2.03416137511260	0
2.04270806773753	0
2.05129532247310	0
2.05992263204228	0
2.06858949528417	0
2.07729541712295	0
2.08603990853483	0
2.09482248651288	0
2.10364267402998	0
2.11250000000000	0
2.12139399923729	0
2.13032421241463	0
2.13929018601965	0
2.14829147231003	0
2.15732762926728	0
2.16639822054949	0
2.17550281544290	0
2.18464098881258	0
2.19381232105210	0
2.20301639803248	0
2.21225281105031	0
2.22152115677524	0
2.23082103719684	0
2.24015205957096	0
2.24951383636554	0
2.25890598520611	0
2.26832812882087	0
2.27777989498547	0
2.28726091646756	0
2.29677083097117	0
2.30630928108092	0
2.31587591420611	0
2.32547038252479	0
2.33509234292779	0
2.34474145696279	0
2.35441739077845	0
2.36411981506860	0
2.37384840501663	0
2.38360284023996	0
2.39338280473475	0
2.40318798682084	0
2.41301807908685	0
2.42287277833567	0
2.43275178553012	0
2.44265480573903	0
2.45258154808357	0
2.46253172568396	0
2.47250505560656	0
2.48250125881136	0
2.49252006009982	0
2.48508048159411	0
2.47503156545528	0
2.46500507098870	0
2.45500127291209	0
2.44502044981223	0
2.43506288419827	0
2.42512886255556	0
2.41521867539981	0
2.40533261733175	0
2.39547098709210	0
2.38563408761696	0
2.37582222609353	0
2.36603571401617	0
2.35627486724278	0
2.34654000605146	0
2.33683145519740	0
2.32714954397005	0
2.31749460625047	0
2.30786698056885	0
2.29826701016222	0
2.28869504303216	0
2.27915143200271	0
2.26963653477820	0
2.26015071400117	0
2.25069433731016	0
2.24126777739743	0
2.23187141206656	0
2.22250562428985	0
2.21317080226538	0
2.20386733947395	0
2.19459563473547	0
2.18535609226506	0
2.17614912172856	0
2.16697513829762	0
2.15783456270401	0
2.14872782129333	0
2.13965534607796	0
2.13061757478906	0
2.12161495092771	0
2.11264792381504	0
2.10371694864114	0
2.09482248651288	0
2.08596500450032	0
2.07714497568177	0
2.06836287918731	0
2.05961920024067	0
2.05091443019937	0
2.04224906659301	0
2.03362361315953	0
2.02503857987941	0
2.01649448300758	0
2.00799184510296	0
1.99953119505548	0
1.99111306811040	0
1.98273800588984	0
1.97440655641132	0
1.96611927410318	0
1.95787671981665	0
1.94967946083452	0
1.94152807087613	0
1.93342313009853	0
1.92536522509367	0
1.91735494888140	0
1.90939290089808	0
1.90147968698064	0
1.89361591934584	0
1.88580221656461	0
1.87803920353117	0
1.87032751142681	0
1.86266777767803	0
1.85506064590891	0
1.84750676588748	0
1.84000679346572	0
1.83256139051329	0
1.82517122484440	0
1.81783697013786	0
1.81055930584999	0
1.80333891712013	0
1.79617649466861	0
1.78907273468688	0
1.78202833871967	0
1.77504401353882	0
1.76812047100869	0
1.76125842794293	0
1.75445860595227	0
1.74772173128333	0
1.74104853464802	0
1.73443975104355	0
1.72789611956275	0
1.72141838319451	0
1.71500728861425	0
1.70866358596419	0
1.70238802862332	0
1.69618137296694	0
1.69004437811556	0
1.68397780567322	0
1.67798241945498	0
1.67205898520357	0
1.66620827029516	0
1.66043104343420	0
1.65472807433729	0
1.64910013340609	0
1.64354799138936	0
1.63807241903403	0
1.63267418672557	0
1.62735406411758	0
1.62211281975083	0
1.61695122066190	0
1.61187003198149	0
1.60687001652281	0
1.60195193436008	0
1.59711654239758	0
1.59236459392942	0
1.58769683819047	0
1.58311401989876	0
1.57861687878978	0
1.57420614914312	0
1.56988255930181	0
1.56564683118512	0
1.56149967979504	0
1.55744181271725	0
1.55347392961710	0
1.54959672173117	0
1.54581087135523	0
1.54211705132911	0
1.53851592451947	0
1.53500814330088	0
1.53159434903632	0
1.52827517155779	0
1.52505122864775	0
1.52192312552244	0
1.51889145431792	0
1.51595679357955	0
1.51311970775613	0
1.51038074669932	0
1.50774044516953	0
1.50519932234904	0
1.50275788136346	0
1.50041660881237	0
1.49817597431009	0
1.49603643003772	0
1.49399841030705	0
1.49206233113768	0
1.49022858984788	0
1.48849756466042	0
1.48686961432400	0
1.48534507775129	0
1.48392427367437	0
1.48260750031827	0
1.48139503509361	0
1.48028713430875	0
1.47928403290240	0
1.47838594419725	0
1.47759305967509	0
1.47690554877419	0
1.47632355870927	0
1.47584721431454	0
1.47547661791029	0
1.47521184919319	0
1.47505296515074	0
1.47500000000000	0
1.47505296515074	0
1.47521184919319	0
1.47547661791029	0
1.47584721431454	0
1.47632355870927	0
1.47690554877419	0
1.47759305967509	0
1.47838594419725	0
1.47928403290240	0
1.48028713430875	0
1.48139503509361	0
1.48260750031827	0
1.48392427367437	0
1.48534507775129	0
1.48686961432400	0
1.48849756466042	0
1.49022858984788	0
1.49206233113768	0
1.49399841030705	0
1.49603643003772	0
1.49817597431009	0
1.50041660881237	0
1.50275788136346	0
1.50519932234904	0
1.50774044516953	0
1.51038074669932	0
1.51311970775613	0
1.51595679357955	0
1.51889145431792	0
1.52192312552244	0
1.52505122864775	0
1.52827517155779	0
1.53159434903632	0
1.53500814330088	0
1.53851592451947	0
1.54211705132911	0
1.54581087135523	0
1.54959672173117	0
1.55347392961710	0
1.55744181271725	0
1.56149967979504	0
1.56564683118512	0
1.56988255930181	0
1.57420614914312	0
1.57861687878978	0
1.58311401989876	0
1.58769683819047	0
1.59236459392942	0
1.59711654239758	0
1.60195193436008	0
1.60687001652281	0
1.61187003198149	0
1.61695122066190	0
1.62211281975083	0
1.62735406411758	0
1.63267418672557	0
1.63807241903403	0
1.64354799138936	0
1.64910013340610	0
1.65472807433729	0
1.66043104343420	0
1.66620827029516	0
1.67205898520357	0
1.67798241945498	0
1.68397780567322	0
1.69004437811556	0
1.69618137296694	0
1.70238802862332	0
1.70866358596419	0
1.71500728861425	0
1.72141838319451	0
1.72789611956275	0
1.73443975104355	0
1.74104853464802	0
1.74772173128333	0
1.75445860595228	0
1.76125842794293	0
1.76812047100869	0
1.77504401353882	0
1.78202833871967	0
1.78907273468688	0
1.79617649466861	0
1.80333891712013	0
1.81055930584999	0
1.81783697013786	0
1.82517122484440	0
1.83256139051329	0
1.84000679346572	0
1.84750676588748	0
1.85506064590891	0
1.86266777767803	0
1.87032751142681	0
1.87803920353117	0
1.88580221656461	0
1.89361591934584	0
1.90147968698064	0
1.90939290089808	0
1.91735494888140	0
1.92536522509367	0
1.93342313009853	0
1.94152807087613	0
1.94967946083452	0
1.95787671981665	0
1.96611927410318	0
1.97440655641132	0
1.98273800588984	0
1.99111306811040	0
1.99953119505548	0
2.00799184510296	0
2.01649448300758	0
2.02503857987941	0
2.03362361315953	0
2.04224906659301	0
2.05091443019937	0
2.05961920024067	0
2.06836287918731	0
2.07714497568177	0
2.08596500450032	0
2.09482248651288	0
2.10371694864114	0
2.11264792381504	0
2.12161495092771	0
2.13061757478906	0
2.13965534607796	0
2.14872782129333	0
2.15783456270401	0
2.16697513829762	0
2.17614912172856	0
2.18535609226506	0
2.19459563473547	0
2.20386733947395	0
2.21317080226538	0
2.22250562428985	0
2.23187141206657	0
2.24126777739743	0
2.25069433731016	0
2.26015071400117	0
2.26963653477820	0
2.27915143200271	0
2.28869504303216	0
2.29826701016222	0
2.30786698056885	0
2.31749460625047	0
2.32714954397005	0
2.33683145519740	0
2.34654000605146	0
2.35627486724278	0
2.36603571401617	0
2.37582222609353	0
2.38563408761696	0
2.39547098709210	0
2.40533261733175	0
2.41521867539981	0
2.42512886255556	0
2.43506288419827	0
2.44502044981223	0
2.45500127291209	0
2.46500507098870	0
2.47503156545528	0
2.48508048159411	0
2.47768162805474	0
2.46760258145432	0
2.45754577780354	0
2.44751149129070	0
2.43750000000000	0
2.42751158596617	0
2.41754653522947	0
2.40760513789118	0
2.39768768816958	0
2.38779448445632	0
2.37792582937315	0
2.36808202982920	0
2.35826339707845	0
2.34847024677768	0
2.33870289904468	0
2.32896167851685	0
2.31924691440993	0
2.30955894057718	0
2.29989809556858	0
2.29026472269037	0
2.28065917006466	0
2.27108179068919	0
2.26153294249719	0
2.25201298841725	0
2.24252229643319	0
2.23306123964391	0
2.22363019632312	0
2.21422954997895	0
2.20485968941337	0
2.19552100878129	0
2.18621390764948	0
2.17693879105500	0
2.16769606956326	0
2.15848615932556	0
2.14930948213607	0
2.14016646548814	0
2.13105754262995	0
2.12198315261927	0
2.11294374037739	0
2.10393975674210	0
2.09497165851951	0
2.08603990853483	0
2.07714497568177	0
2.06828733497065	0
2.05946746757505	0
2.05068586087679	0
2.04194300850930	0
2.03323941039908	0
2.02457557280532	0
2.01595200835734	0
2.00736923608986	0
1.99882778147593	0
1.99032817645734	0
1.98187095947239	0
1.97345667548087	0
1.96508587598609	0
1.95675911905375	0
1.94847696932758	0
1.94023999804148	0
1.93204878302801	0
1.92390390872309	0
1.91580596616672	0
1.90775555299939	0
1.89975327345421	0
1.89179973834442	0
1.88389556504600	0
1.87604137747545	0
1.86823780606217	0
1.86048548771550	0
1.85278506578610	0
1.84513719002138	0
1.83754251651492	0
1.83000170764948	0
1.82251543203343	0
1.81508436443048	0
1.80770918568225	0
1.80039058262367	0
1.79312924799079	0
1.78592588032091	0
1.77878118384471	0
1.77169586837019	0
1.76467064915808	0
1.75770624678869	0
1.75080338701980	0
1.74396280063538	0
1.73718522328507	0
1.73047139531401	0
1.72382206158292	0
1.71723797127830	0
1.71071987771230	0
1.70426853811247	0
1.69788471340077	0
1.69156916796210	0
1.68532266940192	0
1.67914598829286	0
1.67303989791039	0
1.66700517395718	0
1.66104259427626	0
1.65515293855281	0
1.64933698800457	0
1.64359552506083	0
1.63792933302997	0
1.63233919575559	0
1.62682589726129	0
1.62139022138411	0
1.61603295139672	0
1.61075486961859	0
1.60555675701608	0
1.60043939279187	0
1.59540355396370	0
1.59045001493288	0
1.58557954704266	0
1.58079291812685	0
1.57609089204906	0
1.57147422823284	0
1.56694368118321	0
1.56250000000000	0
1.55814392788343	0
1.55387620163255	0
1.54969755113700	0
1.54560869886268	0
1.54161035933208	0
1.53770323859970	0
1.53388803372345	0
1.53016543223274	0
1.52653611159383	0
1.52300073867349	0
1.51955996920161	0
1.51621444723364	0
1.51296480461378	0
1.50981166043980	0
1.50675562053042	0
1.50379727689606	0
1.50093720721421	0
1.49817597431009	0
1.49551412564375	0
1.49295219280458	0
1.49049069101420	0
1.48813011863882	0
1.48587095671192	0
1.48371366846841	0
1.48165869889121	0
1.47970647427116	0
1.47785740178138	0
1.47611186906684	0
1.47447024385031	0
1.47293287355534	0
1.47150008494733	0
1.47017218379345	0
1.46894945454226	0
1.46783216002375	0
1.46682054117060	0
1.46591481676119	0
1.46511518318527	0
1.46442181423250	0
1.46383486090474	0
1.46335445125233	0
1.46298069023484	0
1.46271365960669	0
1.46255341782788	0
1.46250000000000	0
1.46255341782788	0
1.46271365960669	0
1.46298069023484	0
1.46335445125233	0
1.46383486090474	0
1.46442181423250	0
1.46511518318527	0
1.46591481676119	0
1.46682054117060	0
1.46783216002375	0
1.46894945454226	0
1.47017218379345	0
1.47150008494733	0
1.47293287355534	0
1.47447024385031	0
1.47611186906684	0
1.47785740178138	0
1.47970647427116	0
1.48165869889121	0
1.48371366846841	0
1.48587095671192	0
1.48813011863882	0
1.49049069101420	0
1.49295219280458	0
1.49551412564375	0
1.49817597431009	0
1.50093720721421	0
1.50379727689606	0
1.50675562053042	0
1.50981166043980	0
1.51296480461378	0
1.51621444723364	0
1.51955996920161	0
1.52300073867349	0
1.52653611159383	0
1.53016543223274	0
1.53388803372345	0
1.53770323859970	0
1.54161035933209	0
1.54560869886268	0
1.54969755113700	0
1.55387620163255	0
1.55814392788343	0
1.56250000000000	0
1.56694368118321	0
1.57147422823284	0
1.57609089204906	0
1.58079291812685	0
1.58557954704266	0
1.59045001493288	0
1.59540355396370	0
1.60043939279187	0
1.60555675701608	0
1.61075486961859	0
1.61603295139672	0
1.62139022138411	0
1.62682589726129	0
1.63233919575559	0
1.63792933302997	0
1.64359552506083	0
1.64933698800457	0
1.65515293855281	0
1.66104259427626	0
1.66700517395718	0
1.67303989791039	0
1.67914598829286	0
1.68532266940192	0
1.69156916796210	0
1.69788471340077	0
1.70426853811247	0
1.71071987771230	0
1.71723797127830	0
1.72382206158292	0
1.73047139531401	0
1.73718522328507	0
1.74396280063538	0
1.75080338701980	0
1.75770624678869	0
1.76467064915808	0
1.77169586837019	0
1.77878118384471	0
1.78592588032091	0
1.79312924799079	0
1.80039058262367	0
1.80770918568225	0
1.81508436443048	0
1.82251543203343	0
1.83000170764948	0
1.83754251651492	0
1.84513719002138	0
1.85278506578610	0
1.86048548771551	0
1.86823780606217	0
1.87604137747545	0
1.88389556504600	0
1.89179973834442	0
1.89975327345421	0
1.90775555299939	0
1.91580596616672	0
1.92390390872309	0
1.93204878302801	0
1.94023999804148	0
1.94847696932758	0
1.95675911905375	0
1.96508587598609	0
1.97345667548087	0
1.98187095947239	0
1.99032817645734	0
1.99882778147593	0
2.00736923608986	0
2.01595200835734	0
2.02457557280532	0
2.03323941039908	0
2.04194300850930	0
2.05068586087679	0
2.05946746757505	0
2.06828733497065	0
2.07714497568177	0
2.08603990853483	0
2.09497165851951	0
2.10393975674210	0
2.11294374037739	0
2.12198315261927	0
2.13105754262995	0
2.14016646548814	0
2.14930948213607	0
2.15848615932556	0
2.16769606956326	0
2.17693879105500	0
2.18621390764948	0
2.19552100878129	0
2.20485968941337	0
2.21422954997895	0
2.22363019632312	0
2.23306123964391	0
2.24252229643319	0
2.25201298841725	0
2.26153294249719	0
2.27108179068919	0
2.28065917006466	0
2.29026472269037	0
2.29989809556858	0
2.30955894057718	0
2.31924691440993	0
2.32896167851685	0
2.33870289904468	0
2.34847024677768	0
2.35826339707845	0
2.36808202982920	0
2.37792582937315	0
2.38779448445632	0
2.39768768816958	0
2.40760513789118	0
2.41754653522947	0
2.42751158596617	0
2.43750000000000	0
2.44751149129070	0
2.45754577780354	0
2.46760258145432	0
2.47768162805474	0
2.47032386540713	0
2.46021467559236	0
2.45012754770032	0
2.44006275534053	0
2.43002057604457	0
2.42000129132197	0
2.41000518671641	0
2.40003255186258	0
2.39008368054342	0
2.38015887074792	0
2.37025842472925	0
2.36038264906349	0
2.35053185470863	0
2.34070635706404	0
2.33090647603030	0
2.32113253606941	0
2.31138486626524	0
2.30166380038441	0
2.29196967693728	0
2.28230283923935	0
2.27266363547270	0
2.26305241874774	0
2.25346954716499	0
2.24391538387703	0
2.23439029715043	0
2.22489466042777	0
2.21542885238953	0
2.20599325701599	0
2.19658826364888	0
2.18721426705296	0
2.17787166747722	0
2.16856087071588	0
2.15928228816892	0
2.15003633690224	0
2.14082343970725	0
2.13164402515992	0
2.12249852767911	0
2.11338738758421	0
2.10431105115190	0
2.09526997067204	0
2.08626460450251	0
2.07729541712295	0
2.06836287918731	0
2.05946746757505	0
2.05060966544099	0
2.04178996226350	0
2.03300885389120	0
2.02426684258771	0
2.01556443707464	0
2.00690215257247	0
1.99828051083926	0
1.98970004020707	0
1.98116127561590	0
1.97266475864502	0
1.96421103754154	0
1.95580066724603	0
1.94743420941504	0
1.93911223244040	0
1.93083531146496	0
1.92260402839482	0
1.91441897190766	0
1.90628073745710	0
1.89818992727282	0
1.89014715035629	0
1.88215302247187	0
1.87420816613310	0
1.86631321058390	0
1.85846879177456	0
1.85067555233217	0
1.84293414152541	0
1.83524521522330	0
1.82760943584782	0
1.82002747232013	0
1.81250000000000	0
1.80502770061847	0
1.79761126220326	0
1.79025137899682	0
1.78294875136668	0
1.77570408570798	0
1.76851809433774	0
1.76139149538085	0
1.75432501264731	0
1.74731937550066	0
1.74037531871720	0
1.73349358233597	0
1.72667491149898	0
1.71992005628169	0
1.71322977151344	0
1.70660481658760	0
1.70004595526121	0
1.69355395544399	0
1.68712958897650	0
1.68077363139716	0
1.67448686169823	0
1.66827006207029	0
1.66212401763527	0
1.65604951616792	0
1.65004734780551	0
1.64411830474574	0
1.63826318093278	0
1.63248277173145	0
1.62677787358938	0
1.62114928368735	0
1.61559779957761	0
1.61012421881046	0
1.60472933854903	0
1.59941395517233	0
1.59417886386691	0
1.58902485820707	0
1.58395272972396	0
1.57896326746381	0
1.57405725753544	0
1.56923548264752	0
1.56449872163578	0
1.55984774898065	0
1.55528333431565	0
1.55080624192708	0
1.54641723024545	0
1.54211705132911	0
1.53790645034085	0
1.53378616501780	0
1.52975692513549	0
1.52581945196671	0
1.52197445773574	0
1.51822264506890	0
1.51456470644209	0
1.51100132362616	0
1.50753316713099	0
1.50416089564913	0
1.50088515549991	0
1.49770658007502	0
1.49462578928640	0
1.49164338901763	0
1.48875997057954	0
1.48597611017136	0
1.48329236834820	0
1.48070928949608	0
1.47822740131551	0
1.47584721431454	0
1.47356922131266	0
1.47139389695622	0
1.46932169724673	0
1.46735305908292	0
1.46548839981762	0
1.46372811683044	0
1.46207258711734	0
1.46052216689785	0
1.45907719124109	0
1.45773797371133	0
1.45650480603395	0
1.45537795778279	0
1.45435767608935	0
1.45344418537486	0
1.45263768710577	0
1.45193835957316	0
1.45134635769688	0
1.45086181285469	0
1.45048483273697	0
1.45021550122732	0
1.45005387830935	0
1.45000000000000	0
1.45005387830935	0
1.45021550122732	0
1.45048483273697	0
1.45086181285469	0
1.45134635769688	0
1.45193835957316	0
1.45263768710577	0
1.45344418537486	0
1.45435767608935	0
1.45537795778279	0
1.45650480603395	0
1.45773797371133	0
1.45907719124109	0
1.46052216689785	0
1.46207258711734	0
1.46372811683044	0
1.46548839981762	0
1.46735305908292	0
1.46932169724673	0
1.47139389695622	0
1.47356922131266	0
1.47584721431454	0
1.47822740131551	0
1.48070928949609	0
1.48329236834820	0
1.48597611017136	0
1.48875997057954	0
1.49164338901763	0
1.49462578928640	0
1.49770658007502	0
1.50088515549991	0
1.50416089564913	0
1.50753316713099	0
1.51100132362616	0
1.51456470644209	0
1.51822264506890	0
1.52197445773574	0
1.52581945196671	0
1.52975692513549	0
1.53378616501780	0
1.53790645034085	0
1.54211705132911	0
1.54641723024545	0
1.55080624192708	0
1.55528333431565	0
1.55984774898065	0
1.56449872163578	0
1.56923548264752	0
1.57405725753544	0
1.57896326746381	0
1.58395272972397	0
1.58902485820707	0
1.59417886386691	0
1.59941395517233	0
1.60472933854903	0
1.61012421881046	0
1.61559779957761	0
1.62114928368735	0
1.62677787358938	0
1.63248277173145	0
1.63826318093278	0
1.64411830474574	0
1.65004734780551	0
1.65604951616792	0
1.66212401763527	0
1.66827006207029	0
1.67448686169823	0
1.68077363139716	0
1.68712958897650	0
1.69355395544399	0
1.70004595526121	0
1.70660481658760	0
1.71322977151344	0
1.71992005628169	0
1.72667491149898	0
1.73349358233597	0
1.74037531871720	0
1.74731937550066	0
1.75432501264731	0
1.76139149538085	0
1.76851809433774	0
1.77570408570798	0
1.78294875136668	0
1.79025137899682	0
1.79761126220326	0
1.80502770061847	0
1.81250000000000	0
1.82002747232013	0
1.82760943584782	0
1.83524521522330	0
1.84293414152541	0
1.85067555233218	0
1.85846879177456	0
1.86631321058390	0
1.87420816613310	0
1.88215302247187	0
1.89014715035629	0
1.89818992727282	0
1.90628073745710	0
1.91441897190766	0
1.92260402839482	0
1.93083531146496	0
1.93911223244040	0
1.94743420941504	0
1.95580066724603	0
1.96421103754154	0
1.97266475864502	0
1.98116127561590	0
1.98970004020707	0
1.99828051083926	0
2.00690215257247	0
2.01556443707464	0
2.02426684258771	0
2.03300885389120	0
2.04178996226350	0
2.05060966544099	0
2.05946746757505	0
2.06836287918731	0
2.07729541712295	0
2.08626460450251	0
2.09526997067204	0
2.10431105115190	0
2.11338738758421	0
2.12249852767911	0
2.13164402515992	0
2.14082343970725	0
2.15003633690224	0
2.15928228816892	0
2.16856087071588	0
2.17787166747722	0
2.18721426705296	0
2.19658826364888	0
2.20599325701599	0
2.21542885238953	0
2.22489466042777	0
2.23439029715043	0
2.24391538387703	0
2.25346954716499	0
2.26305241874774	0
2.27266363547270	0
2.28230283923935	0
2.29196967693728	0
2.30166380038441	0
2.31138486626524	0
2.32113253606941	0
2.33090647603030	0
2.34070635706404	0
2.35053185470863	0
2.36038264906349	0
2.37025842472925	0
2.38015887074792	0
2.39008368054342	0
2.40003255186258	0
2.41000518671641	0
2.42000129132197	0
2.43002057604457	0
2.44006275534053	0
2.45012754770032	0
2.46021467559236	0
2.47032386540713	0
2.46300756190475	0
2.45286821904480	0
2.44275075478445	0
2.43265544210437	0
2.42258255793275	0
2.41253238320235	0
2.40250520290800	0
2.39250130616474	0
2.38252098626644	0
2.37256454074489	0
2.36263227142948	0
2.35272448450727	0
2.34284149058360	0
2.33298360474308	0
2.32315114661100	0
2.31334444041522	0
2.30356381504833	0
2.29380960413021	0
2.28408214607093	0
2.27438178413388	0
2.26470886649918	0
2.25506374632736	0
2.24544678182316	0
2.23585833629951	0
2.22629877824159	0
2.21676848137103	0
2.20726782471000	0
2.19779719264540	0
2.18835697499288	0
2.17894756706076	0
2.16956936971372	0
2.16022278943631	0
2.15090823839605	0
2.14162613450621	0
2.13237690148810	0
2.12316096893288	0
2.11397877236267	0
2.10483075329111	0
2.09571735928297	0
2.08663904401312	0
2.07759626732433	0
2.06858949528417	0
2.05961920024067	0
2.05068586087679	0
2.04178996226350	0
2.03293199591132	0
2.02411245982035	0
2.01533185852852	0
2.00659070315797	0
1.99788951145953	0
1.98922880785494	0
1.98060912347692	0
1.97203099620670	0
1.96349497070912	0
1.95500159846482	0
1.94655143779968	0
1.93814505391108	0
1.92978301889098	0
1.92146591174551	0
1.91319431841097	0
1.90496883176602	0
1.89679005163988	0
1.88865858481622	0
1.88057504503277	0
1.87254005297617	0
1.86455423627204	0
1.85661822946991	0
1.84873267402294	0
1.84089821826194	0
1.83311551736381	0
1.82538523331378	0
1.81770803486148	0
1.81008459747052	0
1.80251560326118	0
1.79500174094623	0
1.78754370575939	0
1.78014219937622	0
1.77279792982731	0
1.76551161140334	0
1.75828396455180	0
1.75111571576524	0
1.74400759746052	0
1.73696034784908	0
1.72997471079782	0
1.72305143568032	0
1.71619127721825	0
1.70939499531267	0
1.70266335486496	0
1.69599712558719	0
1.68939708180167	0
1.68286400222953	0
1.67639866976802	0
1.67000187125644	0
1.66367439723042	0
1.65741704166453	0
1.65123060170286	0
1.64511587737764	0
1.63907367131560	0
1.63310478843214	0
1.62721003561310	0
1.62139022138411	0
1.61564615556749	0
1.60997864892675	0
1.60438851279857	0
1.59887655871240	0
1.59344359799775	0
1.58809044137921	0
1.58281789855940	0
1.57762677778998	0
1.57251788543088	0
1.56749202549806	0
1.56254999920003	0
1.55769260446341	0
1.55292063544793	0
1.54823488205117	0
1.54363612940356	0
1.53912515735401	0
1.53470273994673	0
1.53036964488976	0
1.52612663301575	0
1.52197445773574	0
1.51791386448639	0
1.51394559017159	0
1.51007036259904	0
1.50628889991263	0
1.50260191002141	0
1.49901009002608	0
1.49551412564375	0
1.49211469063206	0
1.48881244621342	0
1.48560804050059	0
1.48250210792430	0
1.47949526866428	0
1.47658812808447	0
1.47378127617364	0
1.47107528699248	0
1.46847071812822	0
1.46596811015793	0
1.46356798612159	0
1.46127085100607	0
1.45907719124109	0
1.45698747420834	0
1.45500214776474	0
1.45312163978106	0
1.45134635769688	0
1.44967668809290	0
1.44811299628171	0
1.44665562591793	0
1.44530489862866	0
1.44406111366521	0
1.44292454757690	0
1.44189545390781	0
1.44097406291716	0
1.44016058132418	0
1.43945519207789	0
1.43885805415267	0
1.43836930236987	0
1.43798904724619	0
1.43771737486893	0
1.43755434679876	0
1.43750000000000	0
1.43755434679876	0
1.43771737486893	0
1.43798904724619	0
1.43836930236987	0
1.43885805415267	0
1.43945519207789	0
1.44016058132418	0
1.44097406291716	0
1.44189545390781	0
1.44292454757690	0
1.44406111366521	0
1.44530489862866	0
1.44665562591793	0
1.44811299628171	0
1.44967668809290	0
1.45134635769688	0
1.45312163978106	0
1.45500214776474	0
1.45698747420834	0
1.45907719124109	0
1.46127085100607	0
1.46356798612159	0
1.46596811015793	0
1.46847071812822	0
1.47107528699248	0
1.47378127617364	0
1.47658812808447	0
1.47949526866428	0
1.48250210792430	0
1.48560804050059	0
1.48881244621342	0
1.49211469063206	0
1.49551412564375	0
1.49901009002608	0
1.50260191002141	0
1.50628889991263	0
1.51007036259904	0
1.51394559017159	0
1.51791386448639	0
1.52197445773574	0
1.52612663301575	0
1.53036964488976	0
1.53470273994673	0
1.53912515735401	0
1.54363612940356	0
1.54823488205117	0
1.55292063544793	0
1.55769260446341	0
1.56254999920003	0
1.56749202549806	0
1.57251788543088	0
1.57762677778998	0
1.58281789855940	0
1.58809044137921	0
1.59344359799775	0
1.59887655871240	0
1.60438851279857	0
1.60997864892675	0
1.61564615556749	0
1.62139022138411	0
1.62721003561310	0
1.63310478843214	0
1.63907367131560	0
1.64511587737764	0
1.65123060170286	0
1.65741704166453	0
1.66367439723042	0
1.67000187125644	0
1.67639866976802	0
1.68286400222953	0
1.68939708180167	0
1.69599712558719	0
1.70266335486496	0
1.70939499531267	0
1.71619127721825	0
1.72305143568032	0
1.72997471079782	0
1.73696034784908	0
1.74400759746052	0
1.75111571576524	0
1.75828396455180	0
1.76551161140334	0
1.77279792982731	0
1.78014219937622	0
1.78754370575939	0
1.79500174094623	0
1.80251560326118	0
1.81008459747052	0
1.81770803486148	0
1.82538523331378	0
1.83311551736381	0
1.84089821826194	0
1.84873267402294	0
1.85661822946991	0
1.86455423627204	0
1.87254005297617	0
1.88057504503277	0
1.88865858481622	0
1.89679005163988	0
1.90496883176602	0
1.91319431841097	0
1.92146591174551	0
1.92978301889098	0
1.93814505391108	0
1.94655143779968	0
1.95500159846482	0
1.96349497070912	0
1.97203099620670	0
1.98060912347692	0
1.98922880785494	0
1.99788951145953	0
2.00659070315797	0
2.01533185852852	0
2.02411245982035	0
2.03293199591132	0
2.04178996226350	0
2.05068586087680	0
2.05961920024067	0
2.06858949528417	0
2.07759626732433	0
2.08663904401312	0
2.09571735928297	0
2.10483075329111	0
2.11397877236267	0
2.12316096893288	0
2.13237690148810	0
2.14162613450621	0
2.15090823839605	0
2.16022278943631	0
2.16956936971372	0
2.17894756706076	0
2.18835697499288	0
2.19779719264540	0
2.20726782471000	0
2.21676848137103	0
2.22629877824159	0
2.23585833629951	0
2.24544678182316	0
2.25506374632736	0
2.26470886649918	0
2.27438178413388	0
2.28408214607093	0
2.29380960413021	0
2.30356381504833	0
2.31334444041522	0
2.32315114661100	0
2.33298360474308	0
2.34284149058360	0
2.35272448450727	0
2.36263227142948	0
2.37256454074489	0
2.38252098626644	0
2.39250130616474	0
2.40250520290800	0
2.41253238320235	0
2.42258255793275	0
2.43265544210437	0
2.44275075478445	0
2.45286821904480	0
2.46300756190475	0
2.45573308810221	0
2.44556358535206	0
2.43541577559151	0
2.42528993112164	0
2.41518632821569	0
2.40510524717735	0
2.39504697239950	0
2.38501179242368	0
2.37500000000000	0
2.36501189214769	0
2.35504777021614	0
2.34510793994648	0
2.33519271153368	0
2.32530239968912	0
2.31543732370367	0
2.30559780751110	0
2.29578417975210	0
2.28599677383849	0
2.27623592801801	0
2.26650198543924	0
2.25679529421700	0
2.24711620749796	0
2.23746508352644	0
2.22784228571055	0
2.21824818268831	0
2.20868314839408	0
2.19914756212493	0
2.18964180860706	0
2.18016627806230	0
2.17072136627435	0
2.16130747465510	0
2.15192501031054	0
2.14257438610658	0
2.13325602073450	0
2.12397033877594	0
2.11471777076753	0
2.10549875326489	0
2.09631372890605	0
2.08716314647418	0
2.07804746095945	0
2.06896713362006	0
2.05992263204228	0
2.05091443019937	0
2.04194300850930	0
2.03300885389120	0
2.02411245982035	0
2.01525432638166	0
2.00643496032142	0
1.99765487509730	0
1.98891459092642	0
1.98021463483129	0
1.97155554068355	0
1.96293784924536	0
1.95436210820820	0
1.94582887222900	0
1.93733870296342	0
1.92889216909603	0
1.92048984636733	0
1.91213231759729	0
1.90382017270540	0
1.89555400872674	0
1.88733442982424	0
1.87916204729661	0
1.87103747958185	0
1.86296135225613	0
1.85493429802783	0
1.84695695672639	0
1.83902997528588	0
1.83115400772300	0
1.82332971510915	0
1.81555776553653	0
1.80783883407786	0
1.80017360273947	0
1.79256276040757	0
1.78500700278738	0
1.77750703233489	0
1.77006355818089	0
1.76267729604712	0
1.75534896815420	0
1.74807930312100	0
1.74086903585537	0
1.73371890743569	0
1.72662966498320	0
1.71960206152470	0
1.71263685584539	0
1.70573481233162	0
1.69889670080320	0
1.69212329633511	0
1.68541537906832	0
1.67877373400944	0
1.67219915081906	0
1.66569242358846	0
1.65925435060451	0
1.65288573410263	0
1.64658738000751	0
1.64036009766149	0
1.63420469954042	0
1.62812200095693	0
1.62211281975083	0
1.61617797596676	0
1.61031829151879	0
1.60453458984218	0
1.59882769553195	0
1.59319843396860	0
1.58764763093074	0
1.58217611219485	0
1.57678470312215	0
1.57147422823284	0
1.56624551076771	0
1.56109937223740	0
1.55603663195954	0
1.55105810658402	0
1.54616460960662	0
1.54135695087154	0
1.53663593606293	0
1.53200236618616	0
1.52745703703901	0
1.52300073867349	0
1.51863425484874	0
1.51435836247567	0
1.51017383105390	0
1.50608142210174	0
1.50208188857998	0
1.49817597431009	0
1.49436441338785	0
1.49064792959303	0
1.48702723579631	0
1.48350303336394	0
1.48007601156157	0
1.47674684695787	0
1.47351620282914	0
1.47038472856596	0
1.46735305908292	0
1.46442181423250	0
1.46159159822435	0
1.45886299905097	0
1.45623658792107	0
1.45371291870163	0
1.45129252737000	0
1.44897593147712	0
1.44676362962303	0
1.44465610094583	0
1.44265380462535	0
1.44075717940255	0
1.43896664311582	0
1.43728259225526	0
1.43570540153612	0
1.43423542349225	0
1.43287298809071	0
1.43161840236845	0
1.43047195009200	0
1.42943389144094	0
1.42850446271617	0
1.42768387607341	0
1.42697231928303	0
1.42636995551645	0
1.42587692315992	0
1.42549333565612	0
1.42521928137392	0
1.42505482350680	0
1.42500000000000	0
1.42505482350680	0
1.42521928137392	0
1.42549333565612	0
1.42587692315992	0
1.42636995551645	0
1.42697231928303	0
1.42768387607341	0
1.42850446271617	0
1.42943389144094	0
1.43047195009200	0
1.43161840236845	0
1.43287298809071	0
1.43423542349225	0
1.43570540153612	0
1.43728259225526	0
1.43896664311582	0
1.44075717940255	0
1.44265380462535	0
1.44465610094583	0
1.44676362962303	0
1.44897593147712	0
1.45129252737000	0
1.45371291870163	0
1.45623658792107	0
1.45886299905097	0
1.46159159822435	0
1.46442181423250	0
1.46735305908292	0
1.47038472856596	0
1.47351620282914	0
1.47674684695787	0
1.48007601156157	0
1.48350303336394	0
1.48702723579631	0
1.49064792959303	0
1.49436441338785	0
1.49817597431009	0
1.50208188857998	0
1.50608142210174	0
1.51017383105390	0
1.51435836247567	0
1.51863425484874	0
1.52300073867349	0
1.52745703703901	0
1.53200236618616	0
1.53663593606293	0
1.54135695087154	0
1.54616460960662	0
1.55105810658402	0
1.55603663195954	0
1.56109937223740	0
1.56624551076771	0
1.57147422823284	0
1.57678470312215	0
1.58217611219485	0
1.58764763093074	0
1.59319843396860	0
1.59882769553195	0
1.60453458984218	0
1.61031829151879	0
1.61617797596676	0
1.62211281975083	0
1.62812200095693	0
1.63420469954042	0
1.64036009766149	0
1.64658738000751	0
1.65288573410263	0
1.65925435060451	0
1.66569242358846	0
1.67219915081906	0
1.67877373400944	0
1.68541537906832	0
1.69212329633511	0
1.69889670080320	0
1.70573481233162	0
1.71263685584539	0
1.71960206152470	0
1.72662966498320	0
1.73371890743569	0
1.74086903585537	0
1.74807930312100	0
1.75534896815420	0
1.76267729604712	0
1.77006355818089	0
1.77750703233489	0
1.78500700278738	0
1.79256276040757	0
1.80017360273947	0
1.80783883407786	0
1.81555776553653	0
1.82332971510915	0
1.83115400772300	0
1.83902997528588	0
1.84695695672639	0
1.85493429802783	0
1.86296135225613	0
1.87103747958185	0
1.87916204729661	0
1.88733442982424	0
1.89555400872674	0
1.90382017270540	0
1.91213231759729	0
1.92048984636733	0
1.92889216909603	0
1.93733870296342	0
1.94582887222900	0
1.95436210820820	0
1.96293784924536	0
1.97155554068355	0
1.98021463483129	0
1.98891459092642	0
1.99765487509730	0
2.00643496032142	0
2.01525432638166	0
2.02411245982035	0
2.03300885389120	0
2.04194300850930	0
2.05091443019937	0
2.05992263204228	0
2.06896713362006	0
2.07804746095945	0
2.08716314647418	0
2.09631372890605	0
2.10549875326489	0
2.11471777076753	0
2.12397033877594	0
2.13325602073450	0
2.14257438610658	0
2.15192501031054	0
2.16130747465510	0
2.17072136627435	0
2.18016627806230	0
2.18964180860706	0
2.19914756212493	0
2.20868314839408	0
2.21824818268831	0
2.22784228571055	0
2.23746508352644	0
2.24711620749796	0
2.25679529421700	0
2.26650198543924	0
2.27623592801801	0
2.28599677383849	0
2.29578417975210	0
2.30559780751110	0
2.31543732370367	0
2.32530239968912	0
2.33519271153368	0
2.34510793994648	0
2.35504777021614	0
2.36501189214769	0
2.37500000000000	0
2.38501179242368	0
2.39504697239950	0
2.40510524717735	0
2.41518632821569	0
2.42528993112164	0
2.43541577559151	0
2.44556358535206	0
2.45573308810221	0
2.44850081682649	0
2.43830115039140	0
2.42812298905966	0
2.41796660440131	0
2.40783227198242	0
2.39772027142450	0
2.38763088646466	0
2.37756440501619	0
2.36752111922999	0
2.35750132555636	0
2.34750532480759	0
2.33753342222095	0
2.32758592752233	0
2.31766315499039	0
2.30776542352120	0
2.29789305669346	0
2.28804638283405	0
2.27822573508421	0
2.26843145146597	0
2.25866387494908	0
2.24892335351830	0
2.23921024024097	0
2.22952489333490	0
2.21986767623658	0
2.21023895766951	0
2.20063911171278	0
2.19106851786976	0
2.18152756113692	0
2.17201663207260	0
2.16253612686586	0
2.15308644740521	0
2.14366800134722	0
2.13428120218494	0
2.12492646931606	0
2.11560422811073	0
2.10631490997904	0
2.09705895243791	0
2.08783679917756	0
2.07864890012720	0
2.06949571152008	0
2.06037769595771	0
2.05129532247310	0
2.04224906659301	0
2.03323941039908	0
2.02426684258771	0
2.01533185852852	0
2.00643496032142	0
1.99757665685200	0
1.98875746384520	0
1.97997790391711	0
1.97123850662471	0
1.96253980851345	0
1.95388235316254	0
1.94526669122771	0
1.93669338048128	0
1.92816298584948	0
1.91967607944674	0
1.91123324060670	0
1.90283505591000	0
1.89448211920831	0
1.88617503164473	0
1.87791440167011	0
1.86970084505517	0
1.86153498489822	0
1.85341745162821	0
1.84534888300289	0
1.83732992410182	0
1.82936122731406	0
1.82144345232016	0
1.81357726606836	0
1.80576334274456	0
1.79800236373593	0
1.79029501758788	0
1.78264199995400	0
1.77504401353882	0
1.76750176803306	0
1.76001598004109	0
1.75258737300027	0
1.74521667709199	0
1.73790462914396	0
1.73065197252365	0
1.72345945702242	0
1.71632783873012	0
1.70925787989993	0
1.70225034880302	0
1.69530601957287	0
1.68842567203890	0
1.68161009154917	0
1.67486006878187	0
1.66817639954532	0
1.66155988456631	0
1.65501132926636	0
1.64853154352593	0
1.64212134143613	0
1.63578154103780	0
1.62951296404785	0
1.62331643557256	0
1.61719278380779	0
1.61114283972589	0
1.60516743674920	0
1.59926741041015	0
1.59344359799775	0
1.58769683819047	0
1.58202797067561	0
1.57643783575503	0
1.57092727393728	0
1.56549712551636	0
1.56014823013712	0
1.55488142634736	0
1.54969755113700	0
1.54459743946441	0
1.53958192377022	0
1.53465183347885	0
1.52980799448820	0
1.52505122864775	0
1.52038235322566	0
1.51580218036523	0
1.51131151653125	0
1.50691116194685	0
1.50260191002141	0
1.49838454677029	0
1.49425985022686	0
1.49022858984788	0
1.48629152591273	0
1.48244940891755	0
1.47870297896501	0
1.47505296515074	0
1.47150008494733	0
1.46804504358688	0
1.46468853344320	0
1.46143123341470	0
1.45827380830899	0
1.45521690823052	0
1.45226116797221	0
1.44940720641233	0
1.44665562591793	0
1.44400701175583	0
1.44146193151259	0
1.43902093452458	0
1.43668455131946	0
1.43445329307022	0
1.43232765106312	0
1.43030809618068	0
1.42839507840093	0
1.42658902631417	0
1.42489034665830	0
1.42329942387398	0
1.42181661968061	0
1.42044227267425	0
1.41917669794850	0
1.41802018673924	0
1.41697300609433	0
1.41603539856884	0
1.41520758194690	0
1.41448974899078	0
1.41388206721777	0
1.41338467870569	0
1.41299769992736	0
1.41272122161451	0
1.41255530865167	0
1.41250000000000	0
1.41255530865167	0
1.41272122161451	0
1.41299769992736	0
1.41338467870569	0
1.41388206721777	0
1.41448974899078	0
1.41520758194690	0
1.41603539856884	0
1.41697300609433	0
1.41802018673924	0
1.41917669794850	0
1.42044227267425	0
1.42181661968061	0
1.42329942387398	0
1.42489034665830	0
1.42658902631417	0
1.42839507840093	0
1.43030809618068	0
1.43232765106312	0
1.43445329307022	0
1.43668455131946	0
1.43902093452458	0
1.44146193151259	0
1.44400701175583	0
1.44665562591793	0
1.44940720641233	0
1.45226116797221	0
1.45521690823052	0
1.45827380830899	0
1.46143123341470	0
1.46468853344320	0
1.46804504358688	0
1.47150008494733	0
1.47505296515074	0
1.47870297896501	0
1.48244940891755	0
1.48629152591273	0
1.49022858984788	0
1.49425985022686	0
1.49838454677029	0
1.50260191002141	0
1.50691116194685	0
1.51131151653125	0
1.51580218036524	0
1.52038235322566	0
1.52505122864775	0
1.52980799448820	0
1.53465183347885	0
1.53958192377022	0
1.54459743946441	0
1.54969755113700	0
1.55488142634736	0
1.56014823013712	0
1.56549712551636	0
1.57092727393728	0
1.57643783575503	0
1.58202797067561	0
1.58769683819047	0
1.59344359799775	0
1.59926741041015	0
1.60516743674920	0
1.61114283972589	0
1.61719278380779	0
1.62331643557256	0
1.62951296404785	0
1.63578154103780	0
1.64212134143613	0
1.64853154352593	0
1.65501132926636	0
1.66155988456631	0
1.66817639954532	0
1.67486006878187	0
1.68161009154917	0
1.68842567203890	0
1.69530601957287	0
1.70225034880302	0
1.70925787989993	0
1.71632783873012	0
1.72345945702242	0
1.73065197252365	0
1.73790462914396	0
1.74521667709199	0
1.75258737300027	0
1.76001598004109	0
1.76750176803306	0
1.77504401353882	0
1.78264199995400	0
1.79029501758788	0
1.79800236373593	0
1.80576334274456	0
1.81357726606836	0
1.82144345232017	0
1.82936122731406	0
1.83732992410182	0
1.84534888300289	0
1.85341745162821	0
1.86153498489822	0
1.86970084505517	0
1.87791440167011	0
1.88617503164473	0
1.89448211920831	0
1.90283505591000	0
1.91123324060670	0
1.91967607944674	0
1.92816298584948	0
1.93669338048128	0
1.94526669122771	0
1.95388235316254	0
1.96253980851345	0
1.97123850662471	0
1.97997790391711	0
1.98875746384520	0
1.99757665685200	0
2.00643496032142	0
2.01533185852852	0
2.02426684258771	0
2.03323941039908	0
2.04224906659301	0
2.05129532247310	0
2.06037769595771	0
2.06949571152008	0
2.07864890012720	0
2.08783679917756	0
2.09705895243791	0
2.10631490997904	0
2.11560422811073	0
2.12492646931606	0
2.13428120218494	0
2.14366800134722	0
2.15308644740521	0
2.16253612686586	0
2.17201663207260	0
2.18152756113692	0
2.19106851786976	0
2.20063911171278	0
2.21023895766951	0
2.21986767623658	0
2.22952489333490	0
2.23921024024097	0
2.24892335351830	0
2.25866387494908	0
2.26843145146597	0
2.27822573508421	0
2.28804638283405	0
2.29789305669346	0
2.30776542352120	0
2.31766315499039	0
2.32758592752233	0
2.33753342222095	0
2.34750532480759	0
2.35750132555636	0
2.36752111922999	0
2.37756440501619	0
2.38763088646466	0
2.39772027142450	0
2.40783227198242	0
2.41796660440131	0
2.42812298905966	0
2.43830115039140	0
2.44850081682649	0
2.44131112314674	0
2.43108129234709	0
2.42087277650024	0
2.41068584639310	0
2.40052077683156	0
2.39037784670123	0
2.38025733902870	0
2.37015954104360	0
2.36008474424119	0
2.35003324444570	0
2.34000534187424	0
2.33000134120133	0
2.32002155162404	0
2.31006628692772	0
2.30013586555229	0
2.29023061065911	0
2.28035085019828	0
2.27049691697655	0
2.26066914872566	0
2.25086788817114	0
2.24109348310150	0
2.23134628643785	0
2.22162665630389	0
2.21193495609613	0
2.20227155455452	0
2.19263682583322	0
2.18303114957162	0
2.17345491096549	0
2.16390850083824	0
2.15439231571225	0
2.14490675788016	0
2.13545223547613	0
2.12602916254693	0
2.11663795912291	0
2.10727905128865	0
2.09795287125331	0
2.08865985742054	0
2.07940045445797	0
2.07017511336602	0
2.06098429154615	0
2.05182845286832	0
2.04270806773753	0
2.03362361315953	0
2.02457557280532	0
2.01556443707464	0
2.00659070315797	0
1.99765487509730	0
1.98875746384520	0
1.97989898732233	0
1.97107997047304	0
1.96230094531904	0
1.95356245101097	0
1.94486503387767	0
1.93620924747301	0
1.92759565262012	0
1.91902481745286	0
1.91049731745428	0
1.90201373549194	0
1.89357466184991	0
1.88518069425718	0
1.87683243791235	0
1.86853050550426	0
1.86027551722856	0
1.85206810079975	0
1.84390889145858	0
1.83579853197457	0
1.82773767264342	0
1.81972697127893	0
1.81176709319934	0
1.80385871120773	0
1.79600250556618	0
1.78819916396357	0
1.78044938147649	0
1.77275386052323	0
1.76511331081039	0
1.75752844927187	0
1.75000000000000	0
1.74252869416833	0
1.73511526994606	0
1.72776047240351	0
1.72046505340853	0
1.71322977151344	0
1.70605539183228	0
1.69894268590791	0
1.69189243156886	0
1.68490541277545	0
1.67798241945498	0
1.67112424732573	0
1.66433169770932	0
1.65760557733135	0
1.65094669810991	0
1.64435587693175	0
1.63783393541592	0
1.63138169966443	0
1.62500000000000	0
1.61868967069046	0
1.61245154965971	0
1.60628647818501	0
1.60019530058053	0
1.59417886386691	0
1.58823801742686	0
1.58237361264652	0
1.57658650254276	0
1.57087754137616	0
1.56524758424985	0
1.55969748669413	0
1.55422810423696	0
1.54884029196041	0
1.54353490404331	0
1.53831279329010	0
1.53317481064620	0
1.52812180470014	0
1.52315462117278	0
1.51827410239390	0
1.51348108676653	0
1.50877640821959	0
1.50416089564913	0
1.49963537234889	0
1.49520065543057	0
1.49085755523457	0
1.48660687473185	0
1.48244940891755	0
1.47838594419725	0
1.47441725776661	0
1.47054411698527	0
1.46676727874602	0
1.46308748883995	0
1.45950548131893	0
1.45602197785610	0
1.45263768710577	0
1.44935330406357	0
1.44616950942827	0
1.44308696896618	0
1.44010633287962	0
1.43722823518048	0
1.43445329307022	0
1.43178210632764	0
1.42921525670558	0
1.42675330733803	0
1.42439680215872	0
1.42214626533279	0
1.42000220070252	0
1.41796509124872	0
1.41603539856884	0
1.41421356237310	0
1.41250000000000	0
1.41089510595225	0
1.40939925145432	0
1.40801278403287	0
1.40673602712094	0
1.40556927968706	0
1.40451281589026	0
1.40356688476182	0
1.40273170991462	0
1.40200748928100	0
1.40139439487961	0
1.40089257261219	0
1.40050214209047	0
1.40022319649404	0
1.40005580245932	0
1.40000000000000	0
1.40005580245932	0
1.40022319649404	0
1.40050214209047	0
1.40089257261219	0
1.40139439487961	0
1.40200748928100	0
1.40273170991462	0
1.40356688476182	0
1.40451281589026	0
1.40556927968706	0
1.40673602712094	0
1.40801278403287	0
1.40939925145432	0
1.41089510595225	0
1.41250000000000	0
1.41421356237310	0
1.41603539856884	0
1.41796509124872	0
1.42000220070252	0
1.42214626533279	0
1.42439680215872	0
1.42675330733803	0
1.42921525670558	0
1.43178210632764	0
1.43445329307022	0
1.43722823518048	0
1.44010633287962	0
1.44308696896618	0
1.44616950942827	0
1.44935330406357	0
1.45263768710577	0
1.45602197785610	0
1.45950548131893	0
1.46308748883995	0
1.46676727874602	0
1.47054411698527	0
1.47441725776661	0
1.47838594419725	0
1.48244940891755	0
1.48660687473185	0
1.49085755523457	0
1.49520065543057	0
1.49963537234889	0
1.50416089564913	0
1.50877640821959	0
1.51348108676653	0
1.51827410239390	0
1.52315462117278	0
1.52812180470014	0
1.53317481064620	0
1.53831279329010	0
1.54353490404331	0
1.54884029196041	0
1.55422810423696	0
1.55969748669413	0
1.56524758424985	0
1.57087754137616	0
1.57658650254276	0
1.58237361264652	0
1.58823801742686	0
1.59417886386691	0
1.60019530058053	0
1.60628647818501	0
1.61245154965971	0
1.61868967069046	0
1.62500000000000	0
1.63138169966443	0
1.63783393541592	0
1.64435587693175	0
1.65094669810991	0
1.65760557733135	0
1.66433169770932	0
1.67112424732573	0
1.67798241945498	0
1.68490541277545	0
1.69189243156886	0
1.69894268590792	0
1.70605539183228	0
1.71322977151344	0
1.72046505340853	0
1.72776047240351	0
1.73511526994606	0
1.74252869416833	0
1.75000000000000	0
1.75752844927187	0
1.76511331081039	0
1.77275386052323	0
1.78044938147649	0
1.78819916396357	0
1.79600250556618	0
1.80385871120773	0
1.81176709319934	0
1.81972697127893	0
1.82773767264342	0
1.83579853197457	0
1.84390889145858	0
1.85206810079975	0
1.86027551722856	0
1.86853050550426	0
1.87683243791235	0
1.88518069425718	0
1.89357466184991	0
1.90201373549194	0
1.91049731745428	0
1.91902481745286	0
1.92759565262012	0
1.93620924747301	0
1.94486503387767	0
1.95356245101097	0
1.96230094531904	0
1.97107997047304	0
1.97989898732233	0
1.98875746384520	0
1.99765487509730	0
2.00659070315797	0
2.01556443707464	0
2.02457557280532	0
2.03362361315953	0
2.04270806773753	0
2.05182845286832	0
2.06098429154615	0
2.07017511336602	0
2.07940045445797	0
2.08865985742054	0
2.09795287125331	0
2.10727905128865	0
2.11663795912291	0
2.12602916254693	0
2.13545223547613	0
2.14490675788016	0
2.15439231571225	0
2.16390850083824	0
2.17345491096549	0
2.18303114957162	0
2.19263682583322	0
2.20227155455452	0
2.21193495609613	0
2.22162665630389	0
2.23134628643785	0
2.24109348310150	0
2.25086788817114	0
2.26066914872566	0
2.27049691697655	0
2.28035085019828	0
2.29023061065911	0
2.30013586555229	0
2.31006628692772	0
2.32002155162404	0
2.33000134120133	0
2.34000534187424	0
2.35003324444570	0
2.36008474424119	0
2.37015954104360	0
2.38025733902870	0
2.39037784670123	0
2.40052077683156	0
2.41068584639310	0
2.42087277650024	0
2.43108129234709	0
2.44131112314674	0
2.43416438434219	0
2.42390439167885	0
2.41366552156673	0
2.40344804395685	0
2.39325223284133	0
2.38307836631530	0
2.37292672663949	0
2.36279760030350	0
2.35269127808984	0
2.34260805513855	0
2.33254823101260	0
2.32251210976391	0
2.31250000000000	0
2.30251221495131	0
2.29254907253912	0
2.28261089544407	0
2.27269801117526	0
2.26281075213991	0
2.25294945571355	0
2.24311446431073	0
2.23330612545616	0
2.22352479185639	0
2.21377082147182	0
2.20404457758912	0
2.19434642889403	0
2.18467674954443	0
2.17503591924363	0
2.16542432331402	0
2.15584235277072	0
2.14629040439545	0
2.13676888081046	0
2.12727819055243	0
2.11781874814631	0
2.10839097417913	0
2.09899529537348	0
2.08963214466087	0
2.08030196125466	0
2.07100519072261	0
2.06174228505893	0
2.05251370275572	0
2.04331990887379	0
2.03416137511260	0
2.02503857987941	0
2.01595200835734	0
2.00690215257247	0
1.99788951145953	0
1.98891459092642	0
1.97997790391711	0
1.97107997047304	0
1.96222131779267	0
1.95340248028920	0
1.94462399964620	0
1.93588642487105	0
1.92719031234593	0
1.91853622587638	0
1.90992473673703	0
1.90135642371440	0
1.89283187314669	0
1.88435167896017	0
1.87591644270207	0
1.86752677356979	0
1.85918328843608	0
1.85088661187011	0
1.84263737615408	0
1.83443622129525	0
1.82628379503296	0
1.81818075284060	0
1.81012775792208	0
1.80212548120268	0
1.79417460131393	0
1.78627580457218	0
1.77842978495076	0
1.77063724404521	0
1.76289889103147	0
1.75521544261666	0
1.74758762298204	0
1.74001616371803	0
1.73250180375086	0
1.72504528926055	0
1.71764737358982	0
1.71030881714385	0
1.70303038728027	0
1.69581285818925	0
1.68865701076329	0
1.68156363245641	0
1.67453351713246	0
1.66756746490210	0
1.66066628194830	0
1.65383078034000	0
1.64706177783348	0
1.64036009766149	0
1.63372656830940	0
1.62716202327857	0
1.62066730083629	0
1.61424324375232	0
1.60789069902155	0
1.60161051757286	0
1.59540355396370	0
1.58927066606038	0
1.58321271470387	0
1.57723056336098	0
1.57132507776081	0
1.56549712551636	0
1.55974757573141	0
1.55407729859232	0
1.54848716494519	0
1.54297804585807	0
1.53755081216850	0
1.53220633401641	0
1.52694548036268	0
1.52176911849334	0
1.51667811350992	0
1.51167332780598	0
1.50675562053042	0
1.50192584703773	0
1.49718485832578	0
1.49253350046155	0
1.48797261399530	0
1.48350303336394	0
1.47912558628400	0
1.47484109313512	0
1.47065036633457	0
1.46655420970382	0
1.46255341782788	0
1.45864877540825	0
1.45484105661065	0
1.45113102440820	0
1.44751942992141	0
1.44400701175583	0
1.44059449533864	0
1.43728259225526	0
1.43407199958719	0
1.43096339925241	0
1.42795745734948	0
1.42505482350680	0
1.42225613023815	0
1.41956199230608	0
1.41697300609433	0
1.41448974899078	0
1.41211277878220	0
1.40984263306229	0
1.40767982865423	0
1.40562486104935	0
1.40367820386298	0
1.40184030830905	0
1.40011160269459	0
1.39849249193551	0
1.39698335709485	0
1.39558455494463	0
1.39429641755259	0
1.39311925189483	0
1.39205333949529	0
1.39109893609333	0
1.39025627133993	0
1.38952554852367	0
1.38890694432708	0
1.38840060861410	0
1.38800666424913	0
1.38772520694841	0
1.38755630516387	0
1.38750000000000	0
1.38755630516387	0
1.38772520694841	0
1.38800666424913	0
1.38840060861410	0
1.38890694432708	0
1.38952554852367	0
1.39025627133993	0
1.39109893609333	0
1.39205333949529	0
1.39311925189483	0
1.39429641755260	0
1.39558455494463	0
1.39698335709485	0
1.39849249193551	0
1.40011160269459	0
1.40184030830905	0
1.40367820386298	0
1.40562486104935	0
1.40767982865423	0
1.40984263306229	0
1.41211277878220	0
1.41448974899078	0
1.41697300609433	0
1.41956199230608	0
1.42225613023815	0
1.42505482350680	0
1.42795745734948	0
1.43096339925241	0
1.43407199958719	0
1.43728259225526	0
1.44059449533864	0
1.44400701175583	0
1.44751942992141	0
1.45113102440820	0
1.45484105661065	0
1.45864877540825	0
1.46255341782788	0
1.46655420970382	0
1.47065036633457	0
1.47484109313512	0
1.47912558628400	0
1.48350303336394	0
1.48797261399530	0
1.49253350046155	0
1.49718485832578	0
1.50192584703773	0
1.50675562053042	0
1.51167332780598	0
1.51667811350992	0
1.52176911849334	0
1.52694548036268	0
1.53220633401641	0
1.53755081216850	0
1.54297804585807	0
1.54848716494519	0
1.55407729859232	0
1.55974757573141	0
1.56549712551636	0
1.57132507776081	0
1.57723056336098	0
1.58321271470387	0
1.58927066606038	0
1.59540355396370	0
1.60161051757286	0
1.60789069902155	0
1.61424324375232	0
1.62066730083629	0
1.62716202327857	0
1.63372656830940	0
1.64036009766149	0
1.64706177783348	0
1.65383078034000	0
1.66066628194830	0
1.66756746490210	0
1.67453351713246	0
1.68156363245641	0
1.68865701076329	0
1.69581285818925	0
1.70303038728027	0
1.71030881714385	0
1.71764737358982	0
1.72504528926055	0
1.73250180375086	0
1.74001616371803	0
1.74758762298204	0
1.75521544261666	0
1.76289889103147	0
1.77063724404521	0
1.77842978495076	0
1.78627580457218	0
1.79417460131393	0
1.80212548120268	0
1.81012775792208	0
1.81818075284060	0
1.82628379503296	0
1.83443622129525	0
1.84263737615408	0
1.85088661187011	0
1.85918328843608	0
1.86752677356979	0
1.87591644270207	0
1.88435167896017	0
1.89283187314669	0
1.90135642371440	0
1.90992473673703	0
1.91853622587638	0
1.92719031234593	0
1.93588642487105	0
1.94462399964620	0
1.95340248028920	0
1.96222131779267	0
1.97107997047304	0
1.97997790391711	0
1.98891459092642	0
1.99788951145953	0
2.00690215257247	0
2.01595200835734	0
2.02503857987941	0
2.03416137511260	0
2.04331990887379	0
2.05251370275572	0
2.06174228505893	0
2.07100519072261	0
2.08030196125466	0
2.08963214466087	0
2.09899529537348	0
2.10839097417913	0
2.11781874814631	0
2.12727819055243	0
2.13676888081046	0
2.14629040439545	0
2.15584235277072	0
2.16542432331402	0
2.17503591924363	0
2.18467674954443	0
2.19434642889403	0
2.20404457758912	0
2.21377082147182	0
2.22352479185639	0
2.23330612545616	0
2.24311446431073	0
2.25294945571355	0
2.26281075213991	0
2.27269801117526	0
2.28261089544407	0
2.29254907253912	0
2.30251221495131	0
2.31250000000000	0
2.32251210976391	0
2.33254823101260	0
2.34260805513855	0
2.35269127808984	0
2.36279760030350	0
2.37292672663949	0
2.38307836631530	0
2.39325223284133	0
2.40344804395685	0
2.41366552156673	0
2.42390439167885	0
2.43416438434219	0
2.42706097986845	0
2.41677083108846	0
2.40650161022178	0
2.39625358633013	0
2.38602703253756	0
2.37582222609353	0
2.36563944843672	0
2.35547898525969	0
2.34534112657413	0
2.33522616677700	0
2.32513440471728	0
2.31506614376350	0
2.30502169187190	0
2.29500136165537	0
2.28500547045297	0
2.27503434040016	0
2.26508829849964	0
2.25516767669280	0
2.24527281193177	0
2.23540404625204	0
2.22556172684561	0
2.21574620613463	0
2.20595784184558	0
2.19619699708382	0
2.18646404040862	0
2.17675934590850	0
2.16708329327693	0
2.15743626788835	0
2.14781866087433	0
2.13823086920005	0
2.12867329574080	0
2.11914634935863	0
2.10965044497898	0
2.10018600366729	0
2.09075345270551	0
2.08135322566834	0
2.07198576249935	0
2.06265150958663	0
2.05335091983811	0
2.04408445275629	0
2.03485257451246	0
2.02565575802010	0
2.01649448300758	0
2.00736923608986	0
1.99828051083926	0
1.98922880785494	0
1.98021463483129	0
1.97123850662471	0
1.96230094531904	0
1.95340248028920	0
1.94454364826301	0
1.93572499338103	0
1.92694706725431	0
1.91821042901972	0
1.90951564539283	0
1.90086329071819	0
1.89225394701663	0
1.88368820402953	0
1.87516665925992	0
1.86668991800995	0
1.85825859341481	0
1.84987330647264	0
1.84153468607029	0
1.83324336900478	0
1.82500000000000	0
1.81680523171858	0
1.80865972476859	0
1.80056414770482	0
1.79251917702434	0
1.78452549715604	0
1.77658380044399	0
1.76869478712411	0
1.76085916529403	0
1.75307765087574	0
1.74535096757071	0
1.73767984680723	0
1.73006502767960	0
1.72250725687876	0
1.71500728861425	0
1.70756588452686	0
1.70018381359193	0
1.69286185201274	0
1.68560078310376	0
1.67840139716338	0
1.67126449133583	0
1.66419086946179	0
1.65718134191766	0
1.65023672544275	0
1.64335784295448	0
1.63654552335094	0
1.62980060130066	0
1.62312391701928	0
1.61651631603272	0
1.60997864892675	0
1.60351177108246	0
1.59711654239758	0
1.59079382699330	0
1.58454449290640	0
1.57836941176646	0
1.57226945845806	0
1.56624551076771	0
1.56029844901544	0
1.55442915567098	0
1.54863851495435	0
1.54292741242095	0
1.53729673453111	0
1.53174736820404	0
1.52628020035641	0
1.52089611742551	0
1.51559600487729	0
1.51038074669932	0
1.50525122487909	0
1.50020831886775	0
1.49525290502978	0
1.49038585607889	0
1.48560804050059	0
1.48092032196199	0
1.47632355870927	0
1.47181860295350	0
1.46740630024544	0
1.46308748883995	0
1.45886299905097	0
1.45473365259762	0
1.45070026194249	0
1.44676362962303	0
1.44292454757690	0
1.43918379646243	0
1.43554214497520	0
1.43200034916197	0
1.42855915173296	0
1.42521928137392	0
1.42198145205906	0
1.41884636236627	0
1.41581469479590	0
1.41288711509448	0
1.41006427158481	0
1.40734679450376	0
1.40473529534927	0
1.40223036623802	0
1.39983257927511	0
1.39754248593737	0
1.39536061647160	0
1.39328747930928	0
1.39132356049914	0
1.38946932315903	0
1.38772520694841	0
1.38609162756291	0
1.38456897625218	0
1.38315761936231	0
1.38185789790412	0
1.38067012714841	0
1.37959459624920	0
1.37863156789622	0
1.37778127799735	0
1.37704393539204	0
1.37641972159658	0
1.37590879058170	0
1.37551126858343	0
1.37522725394751	0
1.37505681700794	0
1.37500000000000	0
1.37505681700794	0
1.37522725394751	0
1.37551126858343	0
1.37590879058170	0
1.37641972159658	0
1.37704393539204	0
1.37778127799735	0
1.37863156789622	0
1.37959459624920	0
1.38067012714841	0
1.38185789790412	0
1.38315761936231	0
1.38456897625218	0
1.38609162756291	0
1.38772520694841	0
1.38946932315903	0
1.39132356049914	0
1.39328747930928	0
1.39536061647160	0
1.39754248593737	0
1.39983257927511	0
1.40223036623802	0
1.40473529534927	0
1.40734679450376	0
1.41006427158481	0
1.41288711509448	0
1.41581469479590	0
1.41884636236627	0
1.42198145205906	0
1.42521928137392	0
1.42855915173296	0
1.43200034916197	0
1.43554214497520	0
1.43918379646243	0
1.44292454757690	0
1.44676362962303	0
1.45070026194249	0
1.45473365259762	0
1.45886299905097	0
1.46308748883995	0
1.46740630024544	0
1.47181860295350	0
1.47632355870927	0
1.48092032196199	0
1.48560804050059	0
1.49038585607889	0
1.49525290502978	0
1.50020831886775	0
1.50525122487909	0
1.51038074669932	0
1.51559600487729	0
1.52089611742551	0
1.52628020035641	0
1.53174736820404	0
1.53729673453111	0
1.54292741242095	0
1.54863851495435	0
1.55442915567098	0
1.56029844901544	0
1.56624551076771	0
1.57226945845806	0
1.57836941176646	0
1.58454449290640	0
1.59079382699330	0
1.59711654239758	0
1.60351177108246	0
1.60997864892675	0
1.61651631603272	0
1.62312391701928	0
1.62980060130066	0
1.63654552335094	0
1.64335784295448	0
1.65023672544275	0
1.65718134191766	0
1.66419086946179	0
1.67126449133583	0
1.67840139716338	0
1.68560078310376	0
1.69286185201274	0
1.70018381359193	0
1.70756588452686	0
1.71500728861425	0
1.72250725687876	0
1.73006502767960	0
1.73767984680723	0
1.74535096757071	0
1.75307765087574	0
1.76085916529403	0
1.76869478712411	0
1.77658380044399	0
1.78452549715604	0
1.79251917702434	0
1.80056414770482	0
1.80865972476859	0
1.81680523171858	0
1.82500000000000	0
1.83324336900478	0
1.84153468607029	0
1.84987330647264	0
1.85825859341481	0
1.86668991800995	0
1.87516665925992	0
1.88368820402953	0
1.89225394701663	0
1.90086329071819	0
1.90951564539283	0
1.91821042901972	0
1.92694706725431	0
1.93572499338103	0
1.94454364826301	0
1.95340248028920	0
1.96230094531904	0
1.97123850662471	0
1.98021463483129	0
1.98922880785494	0
1.99828051083926	0
2.00736923608986	0
2.01649448300758	0
2.02565575802010	0
2.03485257451246	0
2.04408445275629	0
2.05335091983811	0
2.06265150958663	0
2.07198576249935	0
2.08135322566834	0
2.09075345270551	0
2.10018600366729	0
2.10965044497898	0
2.11914634935863	0
2.12867329574080	0
2.13823086920005	0
2.14781866087433	0
2.15743626788835	0
2.16708329327693	0
2.17675934590850	0
2.18646404040862	0
2.19619699708382	0
2.20595784184558	0
2.21574620613463	0
2.22556172684561	0
2.23540404625204	0
2.24527281193177	0
2.25516767669280	0
2.26508829849964	0
2.27503434040016	0
2.28500547045297	0
2.29500136165537	0
2.30502169187190	0
2.31506614376350	0
2.32513440471728	0
2.33522616677700	0
2.34534112657413	0
2.35547898525969	0
2.36563944843672	0
2.37582222609353	0
2.38602703253756	0
2.39625358633013	0
2.40650161022178	0
2.41677083108846	0
2.42706097986845	0
2.42000129132197	0
2.40968099548467	0
2.39938143070251	0
2.38910286509392	0
2.37884557085995	0
2.36860982434845	0
2.35839590611924	0
2.34820410100996	0
2.33803469820275	0
2.32788799129168	0
2.31776427835101	0
2.30766386200417	0
2.29758704949345	0
2.28753415275051	0
2.27750548846759	0
2.26750137816937	0
2.25752214828559	0
2.24756813022431	0
2.23763966044580	0
2.22773708053711	0
2.21786073728717	0
2.20801098276254	0
2.19818817438362	0
2.18839267500145	0
2.17862485297492	0
2.16888508224848	0
2.15917374243019	0
2.14949121887018	0
2.13983790273936	0
2.13021419110849	0
2.12062048702732	0
2.11105719960403	0
2.10152474408464	0
2.09202354193255	0
2.08255402090798	0
2.07311661514735	0
2.06371176524242	0
2.05433991831926	0
2.04500152811679	0
2.03569705506492	0
2.02642696636222	0
2.01719173605287	0
2.00799184510296	0
1.99882778147593	0
1.98970004020707	0
1.98060912347692	0
1.97155554068355	0
1.96253980851345	0
1.95356245101097	0
1.94462399964620	0
1.93572499338103	0
1.92686597873334	0
1.91804750983911	0
1.90927014851225	0
1.90053446430208	0
1.89184103454809	0
1.88319044443200	0
1.87458328702675	0
1.86602016334229	0
1.85750168236801	0
1.84902846111140	0
1.84060112463293	0
1.83222030607676	0
1.82388664669710	0
1.81560079587998	0
1.80736341116002	0
1.79917515823224	0
1.79103671095821	0
1.78294875136668	0
1.77491196964807	0
1.76692706414272	0
1.75899474132244	0
1.75111571576524	0
1.74329071012267	0
1.73552045507969	0
1.72780568930653	0
1.72014715940236	0
1.71254561983032	0
1.70500183284359	0
1.69751656840221	0
1.69009060408015	0
1.68272472496246	0
1.67541972353199	0
1.66817639954532	0
1.66099555989774	0
1.65387801847657	0
1.64682459600287	0
1.63983611986076	0
1.63291342391445	0
1.62605734831217	0
1.61926873927708	0
1.61254844888456	0
1.60589733482561	0
1.59931626015620	0
1.59280609303204	0
1.58636770642875	0
1.58000197784686	0
1.57370978900177	0
1.56749202549806	0
1.56134957648824	0
1.55528333431565	0
1.54929419414132	0
1.54338305355475	0
1.53755081216850	0
1.53179837119642	0
1.52612663301575	0
1.52053650071282	0
1.51502887761257	0
1.50960466679194	0
1.50426477057731	0
1.49901009002608	0
1.49384152439273	0
1.48875997057954	0
1.48376632257239	0
1.47886147086196	0
1.47404630185079	0
1.46932169724673	0
1.46468853344320	0
1.46014768088711	0
1.45570000343477	0
1.45134635769688	0
1.44708759237304	0
1.44292454757690	0
1.43885805415267	0
1.43488893298401	0
1.43101799429637	0
1.42724603695369	0
1.42357384775079	0
1.42000220070252	0
1.41653185633081	0
1.41316356095110	0
1.40989804595935	0
1.40673602712094	0
1.40367820386298	0
1.40072525857143	0
1.39787785589443	0
1.39513664205339	0
1.39250224416336	0
1.38997526956417	0
1.38755630516387	0
1.38524591679600	0
1.38304464859237	0
1.38095302237259	0
1.37897153705216	0
1.37710066807042	0
1.37534086683993	0
1.37369256021862	0
1.37215615000626	0
1.37073201246633	0
1.36942049787492	0
1.36822193009760	0
1.36713660619559	0
1.36616479606232	0
1.36530674209131	0
1.36456265887646	0
1.36393273294543	0
1.36341712252707	0
1.36301595735340	0
1.36272933849683	0
1.36255733824306	0
1.36250000000000	0
1.36255733824306	0
1.36272933849683	0
1.36301595735340	0
1.36341712252707	0
1.36393273294543	0
1.36456265887646	0
1.36530674209131	0
1.36616479606232	0
1.36713660619559	0
1.36822193009760	0
1.36942049787492	0
1.37073201246633	0
1.37215615000626	0
1.37369256021862	0
1.37534086683993	0
1.37710066807042	0
1.37897153705216	0
1.38095302237259	0
1.38304464859237	0
1.38524591679600	0
1.38755630516387	0
1.38997526956417	0
1.39250224416336	0
1.39513664205339	0
1.39787785589443	0
1.40072525857143	0
1.40367820386298	0
1.40673602712094	0
1.40989804595935	0
1.41316356095110	0
1.41653185633081	0
1.42000220070252	0
1.42357384775079	0
1.42724603695369	0
1.43101799429637	0
1.43488893298401	0
1.43885805415267	0
1.44292454757690	0
1.44708759237304	0
1.45134635769688	0
1.45570000343477	0
1.46014768088711	0
1.46468853344320	0
1.46932169724673	0
1.47404630185079	0
1.47886147086196	0
1.48376632257239	0
1.48875997057954	0
1.49384152439273	0
1.49901009002608	0
1.50426477057731	0
1.50960466679194	0
1.51502887761257	0
1.52053650071282	0
1.52612663301575	0
1.53179837119642	0
1.53755081216850	0
1.54338305355476	0
1.54929419414132	0
1.55528333431565	0
1.56134957648824	0
1.56749202549806	0
1.57370978900177	0
1.58000197784686	0
1.58636770642875	0
1.59280609303204	0
1.59931626015620	0
1.60589733482561	0
1.61254844888456	0
1.61926873927708	0
1.62605734831217	0
1.63291342391445	0
1.63983611986076	0
1.64682459600287	0
1.65387801847657	0
1.66099555989774	0
1.66817639954532	0
1.67541972353199	0
1.68272472496246	0
1.69009060408015	0
1.69751656840221	0
1.70500183284359	0
1.71254561983032	0
1.72014715940236	0
1.72780568930653	0
1.73552045507969	0
1.74329071012267	0
1.75111571576524	0
1.75899474132244	0
1.76692706414272	0
1.77491196964807	0
1.78294875136668	0
1.79103671095821	0
1.79917515823224	0
1.80736341116002	0
1.81560079587998	0
1.82388664669710	0
1.83222030607676	0
1.84060112463293	0
1.84902846111140	0
1.85750168236801	0
1.86602016334229	0
1.87458328702675	0
1.88319044443200	0
1.89184103454809	0
1.90053446430208	0
1.90927014851225	0
1.91804750983911	0
1.92686597873334	0
1.93572499338103	0
1.94462399964620	0
1.95356245101097	0
1.96253980851345	0
1.97155554068355	0
1.98060912347692	0
1.98970004020707	0
1.99882778147593	0
2.00799184510296	0
2.01719173605287	0
2.02642696636222	0
2.03569705506492	0
2.04500152811679	0
2.05433991831926	0
2.06371176524242	0
2.07311661514735	0
2.08255402090798	0
2.09202354193255	0
2.10152474408464	0
2.11105719960403	0
2.12062048702732	0
2.13021419110849	0
2.13983790273936	0
2.14949121887018	0
2.15917374243019	0
2.16888508224848	0
2.17862485297492	0
2.18839267500145	0
2.19818817438362	0
2.20801098276254	0
2.21786073728717	0
2.22773708053711	0
2.23763966044580	0
2.24756813022431	0
2.25752214828559	0
2.26750137816937	0
2.27750548846759	0
2.28753415275051	0
2.29758704949345	0
2.30766386200417	0
2.31776427835101	0
2.32788799129168	0
2.33803469820275	0
2.34820410100996	0
2.35839590611924	0
2.36860982434845	0
2.37884557085995	0
2.38910286509392	0
2.39938143070251	0
2.40968099548467	0
2.42000129132197	0
2.41298570240273	0
2.40263527194620	0
2.39230537348391	0
2.38199627413646	0
2.37170824512628	0
2.36144156184310	0
2.35119650391030	0
2.34097335525204	0
2.33077240416133	0
2.32059394336881	0
2.31043827011240	0
2.30030568620781	0
2.29019649811976	0
2.28011101703404	0
2.27004955893038	0
2.26001244465600	0
2.25000000000000	0
2.24001255576838	0
2.23005044785987	0
2.22011401734235	0
2.21020361053003	0
2.20031957906119	0
2.19046227997654	0
2.18063207579821	0
2.17082933460924	0
2.16105443013359	0
2.15130774181659	0
2.14158965490591	0
2.13190056053278	0
2.12224085579371	0
2.11261094383230	0
2.10301123392149	0
2.09344214154583	0
2.08390408848392	0
2.07439750289090	0
2.06492281938091	0
2.05548047910945	0
2.04607092985556	0
2.03669462610378	0
2.02735202912568	0
2.01804360706106	0
2.00876983499852	0
1.99953119505548	0
1.99032817645734	0
1.98116127561590	0
1.97203099620670	0
1.96293784924536	0
1.95388235316254	0
1.94486503387767	0
1.93588642487105	0
1.92694706725431	0
1.91804750983911	0
1.90918830920368	0
1.90037002975736	0
1.89159324380269	0
1.88285853159498	0
1.87416648139913	0
1.86551768954358	0
1.85691276047099	0
1.84835230678570	0
1.83983694929741	0
1.83136731706122	0
1.82294404741341	0
1.81456778600305	0
1.80623918681884	0
1.79795891221129	0
1.78972763290954	0
1.78154602803296	0
1.77341478509682	0
1.76533460001213	0
1.75730617707900	0
1.74933022897336	0
1.74140747672680	0
1.73353864969893	0
1.72572448554223	0
1.71796573015878	0
1.71026313764871	0
1.70261747024985	0
1.69502949826839	0
1.68750000000000	0
1.68002976164114	0
1.67261957719022	0
1.66527024833809	0
1.65798258434762	0
1.65075740192192	0
1.64359552506083	0
1.63649778490531	0
1.62946501956931	0
1.62249807395880	0
1.61559779957761	0
1.60876505431962	0
1.60200070224704	0
1.59530561335438	0
1.58868066331784	0
1.58212673322967	0
1.57564470931743	0
1.56923548264752	0
1.56289994881310	0
1.55663900760581	0
1.55045356267126	0
1.54434452114805	0
1.53831279329010	0
1.53235929207220	0
1.52648493277857	0
1.52069063257455	0
1.51497731006111	0
1.50934588481236	0
1.50379727689606	0
1.49833240637717	0
1.49295219280458	0
1.48765755468118	0
1.48244940891755	0
1.47732867026942	0
1.47229625075934	0
1.46735305908292	0
1.46250000000000	0
1.45773797371133	0
1.45306787522125	0
1.44849059368710	0
1.44400701175583	0
1.43961800488880	0
1.43532444067535	0
1.43112717813617	0
1.42702706701730	0
1.42302494707577	0
1.41912164735797	0
1.41531798547182	0
1.41161476685390	0
1.40801278403287	0
1.40451281589026	0
1.40111562692021	0
1.39782196648930	0
1.39463256809814	0
1.39154814864596	0
1.38856940769988	0
1.38569702677028	0
1.38293166859393	0
1.38027397642642	0
1.37772457334549	0
1.37528406156692	0
1.37295302177460	0
1.37073201246633	0
1.36862156931710	0
1.36662220456130	0
1.36473440639562	0
1.36295863840397	0
1.36129533900620	0
1.35974492093186	0
1.35830777072061	0
1.35698424825051	0
1.35577468629563	0
1.35467939011413	0
1.35369863706809	0
1.35283267627597	0
1.35208172829900	0
1.35144598486214	0
1.35092560861063	0
1.35052073290268	0
1.35023146163908	0
1.35005786913006	0
1.35000000000000	0
1.35005786913006	0
1.35023146163908	0
1.35052073290268	0
1.35092560861063	0
1.35144598486214	0
1.35208172829900	0
1.35283267627597	0
1.35369863706809	0
1.35467939011413	0
1.35577468629563	0
1.35698424825051	0
1.35830777072061	0
1.35974492093186	0
1.36129533900620	0
1.36295863840397	0
1.36473440639562	0
1.36662220456130	0
1.36862156931710	0
1.37073201246633	0
1.37295302177460	0
1.37528406156692	0
1.37772457334549	0
1.38027397642642	0
1.38293166859393	0
1.38569702677028	0
1.38856940769988	0
1.39154814864596	0
1.39463256809814	0
1.39782196648930	0
1.40111562692021	0
1.40451281589026	0
1.40801278403287	0
1.41161476685390	0
1.41531798547182	0
1.41912164735797	0
1.42302494707577	0
1.42702706701730	0
1.43112717813617	0
1.43532444067535	0
1.43961800488880	0
1.44400701175583	0
1.44849059368710	0
1.45306787522125	0
1.45773797371133	0
1.46250000000000	0
1.46735305908292	0
1.47229625075934	0
1.47732867026942	0
1.48244940891755	0
1.48765755468118	0
1.49295219280458	0
1.49833240637717	0
1.50379727689606	0
1.50934588481236	0
1.51497731006111	0
1.52069063257456	0
1.52648493277857	0
1.53235929207220	0
1.53831279329010	0
1.54434452114805	0
1.55045356267126	0
1.55663900760581	0
1.56289994881310	0
1.56923548264752	0
1.57564470931743	0
1.58212673322967	0
1.58868066331784	0
1.59530561335438	0
1.60200070224704	0
1.60876505431962	0
1.61559779957761	0
1.62249807395880	0
1.62946501956931	0
1.63649778490531	0
1.64359552506083	0
1.65075740192192	0
1.65798258434762	0
1.66527024833809	0
1.67261957719022	0
1.68002976164114	0
1.68750000000000	0
1.69502949826839	0
1.70261747024985	0
1.71026313764871	0
1.71796573015878	0
1.72572448554223	0
1.73353864969893	0
1.74140747672680	0
1.74933022897336	0
1.75730617707900	0
1.76533460001213	0
1.77341478509682	0
1.78154602803296	0
1.78972763290954	0
1.79795891221129	0
1.80623918681884	0
1.81456778600305	0
1.82294404741341	0
1.83136731706122	0
1.83983694929741	0
1.84835230678570	0
1.85691276047099	0
1.86551768954358	0
1.87416648139913	0
1.88285853159498	0
1.89159324380269	0
1.90037002975736	0
1.90918830920368	0
1.91804750983911	0
1.92694706725431	0
1.93588642487105	0
1.94486503387767	0
1.95388235316254	0
1.96293784924536	0
1.97203099620670	0
1.98116127561590	0
1.99032817645734	0
1.99953119505548	0
2.00876983499853	0
2.01804360706106	0
2.02735202912568	0
2.03669462610378	0
2.04607092985556	0
2.05548047910945	0
2.06492281938091	0
2.07439750289090	0
2.08390408848392	0
2.09344214154583	0
2.10301123392149	0
2.11261094383230	0
2.12224085579371	0
2.13190056053278	0
2.14158965490591	0
2.15130774181659	0
2.16105443013359	0
2.17082933460924	0
2.18063207579821	0
2.19046227997654	0
2.20031957906119	0
2.21020361053003	0
2.22011401734235	0
2.23005044785987	0
2.24001255576838	0
2.25000000000000	0
2.26001244465600	0
2.27004955893038	0
2.28011101703404	0
2.29019649811976	0
2.30030568620781	0
2.31043827011240	0
2.32059394336881	0
2.33077240416133	0
2.34097335525204	0
2.35119650391030	0
2.36144156184310	0
2.37170824512628	0
2.38199627413647	0
2.39230537348391	0
2.40263527194620	0
2.41298570240273	0
2.40601459887508	0
2.39563404968288	0
2.38527383124035	0
2.37493420961508	0
2.36461545499474	0
2.35431784175374	0
2.34404164852078	0
2.33378715824730	0
2.32355465827684	0
2.31334444041522	0
2.30315680100162	0
2.29299204098052	0
2.28285046597450	0
2.27273238635788	0
2.26263811733118	0
2.25256797899642	0
2.24252229643319	0
2.23250139977560	0
2.22250562428985	0
2.21253531045269	0
2.20259080403056	0
2.19267245615938	0
2.18278062342508	0
2.17291566794480	0
2.16307795744860	0
2.15326786536186	0
2.14348577088816	0
2.13373205909271	0
2.12400712098618	0
2.11431135360902	0
2.10464516011607	0
2.09500894986155	0
2.08540313848426	0
2.07582814799299	0
2.06628440685207	0
2.05677235006697	0
2.04729241926990	0
2.03784506280532	0
2.02843073581525	0
2.01904990032441	0
2.00970302532489	0
2.00039058686048	0
1.99111306811040	0
1.98187095947239	0
1.97266475864502	0
1.96349497070912	0
1.95436210820820	0
1.94526669122771	0
1.93620924747301	0
1.92719031234593	0
1.91821042901972	0
1.90927014851225	0
1.90037002975736	0
1.89151063967401	0
1.88269255323327	0
1.87391635352275	0
1.86518263180848	0
1.85649198759381	0
1.84784502867529	0
1.83924237119527	0
1.83068463969085	0
1.82217246713916	0
1.81370649499857	0
1.80528737324560	0
1.79691576040726	0
1.78859232358858	0
1.78031773849501	0
1.77209268944940	0
1.76391786940322	0
1.75579397994184	0
1.74772173128333	0
1.73970184227068	0
1.73173504035693	0
1.72382206158292	0
1.71596365054741	0
1.70816056036896	0
1.70041355263947	0
1.69272339736887	0
1.68509087292051	0
1.67751676593708	0
1.67000187125644	0
1.66254699181707	0
1.65515293855281	0
1.64782053027628	0
1.64055059355084	0
1.63334396255045	0
1.62620147890721	0
1.61912399154605	0
1.61211235650621	0
1.60516743674920	0
1.59829010195271	0
1.59148122829017	0
1.58474169819564	0
1.57807240011351	0
1.57147422823284	0
1.56494808220592	0
1.55849486685071	0
1.55211549183687	0
1.54581087135523	0
1.53958192377022	0
1.53342957125523	0
1.52735473941059	0
1.52135835686402	0
1.51544135485343	0
1.50960466679194	0
1.50384922781508	0
1.49817597431009	0
1.49258584342744	0
1.48707977257442	0
1.48165869889121	0
1.47632355870927	0
1.47107528699248	0
1.46591481676119	0
1.46084307849954	0
1.45586099954632	0
1.45096950347001	0
1.44616950942827	0
1.44146193151259	0
1.43684767807865	0
1.43232765106312	0
1.42790274528765	0
1.42357384775079	0
1.41934183690892	0
1.41520758194690	0
1.41117194203967	0
1.40723576560575	0
1.40339988955394	0
1.39966513852421	0
1.39603232412434	0
1.39250224416336	0
1.38907568188346	0
1.38575340519156	0
1.38253616589223	0
1.37942469892343	0
1.37641972159658	0
1.37352193284272	0
1.37073201246633	0
1.36805062040847	0
1.36547839602097	0
1.36301595735340	0
1.36066390045448	0
1.35842279868972	0
1.35629320207690	0
1.35427563664123	0
1.35237060379173	0
1.35057857972056	0
1.34890001482690	0
1.34733533316691	0
1.34588493193140	0
1.34454918095249	0
1.34332842224082	0
1.34222296955461	0
1.34123310800174	0
1.34035909367602	0
1.33960115332886	0
1.33895948407709	0
1.33843425314806	0
1.33802559766247	0
1.33773362445593	0
1.33755840993954	0
1.33750000000000	0
1.33755840993954	0
1.33773362445593	0
1.33802559766247	0
1.33843425314806	0
1.33895948407709	0
1.33960115332886	0
1.34035909367602	0
1.34123310800174	0
1.34222296955461	0
1.34332842224082	0
1.34454918095249	0
1.34588493193140	0
1.34733533316691	0
1.34890001482690	0
1.35057857972056	0
1.35237060379173	0
1.35427563664123	0
1.35629320207690	0
1.35842279868972	0
1.36066390045448	0
1.36301595735340	0
1.36547839602097	0
1.36805062040847	0
1.37073201246633	0
1.37352193284272	0
1.37641972159658	0
1.37942469892343	0
1.38253616589223	0
1.38575340519156	0
1.38907568188346	0
1.39250224416336	0
1.39603232412434	0
1.39966513852421	0
1.40339988955394	0
1.40723576560575	0
1.41117194203967	0
1.41520758194690	0
1.41934183690892	0
1.42357384775079	0
1.42790274528765	0
1.43232765106312	0
1.43684767807865	0
1.44146193151259	0
1.44616950942827	0
1.45096950347001	0
1.45586099954632	0
1.46084307849954	0
1.46591481676119	0
1.47107528699248	0
1.47632355870927	0
1.48165869889121	0
1.48707977257442	0
1.49258584342744	0
1.49817597431009	0
1.50384922781508	0
1.50960466679194	0
1.51544135485343	0
1.52135835686402	0
1.52735473941059	0
1.53342957125523	0
1.53958192377022	0
1.54581087135523	0
1.55211549183687	0
1.55849486685071	0
1.56494808220592	0
1.57147422823284	0
1.57807240011351	0
1.58474169819564	0
1.59148122829017	0
1.59829010195271	0
1.60516743674920	0
1.61211235650621	0
1.61912399154605	0
1.62620147890721	0
1.63334396255045	0
1.64055059355084	0
1.64782053027628	0
1.65515293855281	0
1.66254699181707	0
1.67000187125644	0
1.67751676593708	0
1.68509087292051	0
1.69272339736887	0
1.70041355263947	0
1.70816056036896	0
1.71596365054741	0
1.72382206158292	0
1.73173504035693	0
1.73970184227068	0
1.74772173128333	0
1.75579397994184	0
1.76391786940322	0
1.77209268944940	0
1.78031773849501	0
1.78859232358858	0
1.79691576040726	0
1.80528737324560	0
1.81370649499857	0
1.82217246713916	0
1.83068463969085	0
1.83924237119527	0
1.84784502867529	0
1.85649198759381	0
1.86518263180848	0
1.87391635352275	0
1.88269255323327	0
1.89151063967402	0
1.90037002975736	0
1.90927014851225	0
1.91821042901972	0
1.92719031234593	0
1.93620924747301	0
1.94526669122771	0
1.95436210820820	0
1.96349497070912	0
1.97266475864502	0
1.98187095947239	0
1.99111306811040	0
2.00039058686048	0
2.00970302532489	0
2.01904990032441	0
2.02843073581525	0
2.03784506280532	0
2.04729241926990	0
2.05677235006697	0
2.06628440685207	0
2.07582814799299	0
2.08540313848426	0
2.09500894986155	0
2.10464516011607	0
2.11431135360902	0
2.12400712098618	0
2.13373205909271	0
2.14348577088816	0
2.15326786536186	0
2.16307795744860	0
2.17291566794480	0
2.18278062342508	0
2.19267245615938	0
2.20259080403056	0
2.21253531045269	0
2.22250562428985	0
2.23250139977560	0
2.24252229643319	0
2.25256797899642	0
2.26263811733118	0
2.27273238635788	0
2.28285046597450	0
2.29299204098052	0
2.30315680100162	0
2.31334444041522	0
2.32355465827684	0
2.33378715824730	0
2.34404164852078	0
2.35431784175374	0
2.36461545499474	0
2.37493420961508	0
2.38527383124035	0
2.39563404968288	0
2.40601459887508	0
2.39908836852668	0
2.38867771999489	0
2.37828719880506	0
2.36791706991609	0
2.35756760242416	0
2.34723906963053	0
2.33693174911036	0
2.32664592278241	0
2.31638187697970	0
2.30613990252109	0
2.29592029478377	0
2.28572335377666	0
2.27554938421472	0
2.26539869559422	0
2.25527160226878	0
2.24516842352640	0
2.23508948366727	0
2.22503511208250	0
2.21500564333367	0
2.20500141723310	0
2.19502277892508	0
2.18507007896772	0
2.17514367341562	0
2.16524392390326	0
2.15537119772906	0
2.14552586794007	0
2.13570831341735	0
2.12591891896187	0
2.11615807538095	0
2.10642617957525	0
2.09672363462618	0
2.08705084988363	0
2.07740824105422	0
2.06779623028963	0
2.05821524627528	0
2.04866572431912	0
2.03914810644053	0
2.02966284145914	0
2.02021038508369	0
2.01079120000064	0
2.00140575596254	0
1.99205452987613	0
1.98273800588984	0
1.97345667548087	0
1.96421103754154	0
1.95500159846482	0
1.94582887222900	0
1.93669338048128	0
1.92759565262012	0
1.91853622587638	0
1.90951564539283	0
1.90053446430208	0
1.89159324380269	0
1.88269255323327	0
1.87383297014435	0
1.86501508036798	0
1.85623947808466	0
1.84750676588748	0
1.83881755484333	0
1.83017246455081	0
1.82157212319469	0
1.81301716759660	0
1.80450824326186	0
1.79604600442194	0
1.78763111407248	0
1.77926424400649	0
1.77094607484248	0
1.76267729604712	0
1.75445860595227	0
1.74629071176594	0
1.73817432957687	0
1.73011018435243	0
1.72209900992945	0
1.71414154899763	0
1.70623855307516	0
1.69839078247617	0
1.69059900626967	0
1.68286400222953	0
1.67518655677510	0
1.66756746490210	0
1.66000753010340	0
1.65250756427921	0
1.64506838763621	0
1.63769082857541	0
1.63037572356804	0
1.62312391701928	0
1.61593626111923	0
1.60881361568082	0
1.60175684796413	0
1.59476683248681	0
1.58784445082004	0
1.58099059136985	0
1.57420614914312	0
1.56749202549806	0
1.56084912787880	0
1.55427836953359	0
1.54778066921641	0
1.54135695087154	0
1.53500814330088	0
1.52873517981369	0
1.52253899785851	0
1.51642053863696	0
1.51038074669932	0
1.50442056952170	0
1.49854095706457	0
1.49274286131269	0
1.48702723579631	0
1.48139503509361	0
1.47584721431454	0
1.47038472856596	0
1.46500853239836	0
1.45971957923431	0
1.45451882077889	0
1.44940720641233	0
1.44438568256543	0
1.43945519207789	0
1.43461667354036	0
1.42987106062050	0
1.42521928137392	0
1.42066225754048	0
1.41620090382685	0
1.41183612717624	0
1.40756882602592	0
1.40339988955394	0
1.39933019691565	0
1.39536061647160	0
1.39149200500757	0
1.38772520694841	0
1.38406105356664	0
1.38050036218757	0
1.37704393539204	0
1.37369256021862	0
1.37044700736657	0
1.36730803040134	0
1.36427636496423	0
1.36135272798786	0
1.35853781691935	0
1.35583230895270	0
1.35323686027244	0
1.35075210531022	0
1.34837865601618	0
1.34611710114685	0
1.34396800557156	0
1.34193190959899	0
1.34000932832574	0
1.33820075100861	0
1.33650664046237	0
1.33492743248463	0
1.33346353530946	0
1.33211532909129	0
1.33088316542062	0
1.32976736687287	0
1.32876822659183	0
1.32788600790881	0
1.32712094399870	0
1.32647323757398	0
1.32594306061761	0
1.32553055415558	0
1.32523582806986	0
1.32505896095230	0
1.32500000000000	0
1.32505896095230	0
1.32523582806986	0
1.32553055415558	0
1.32594306061761	0
1.32647323757398	0
1.32712094399870	0
1.32788600790881	0
1.32876822659183	0
1.32976736687287	0
1.33088316542062	0
1.33211532909129	0
1.33346353530946	0
1.33492743248463	0
1.33650664046237	0
1.33820075100861	0
1.34000932832574	0
1.34193190959899	0
1.34396800557156	0
1.34611710114685	0
1.34837865601618	0
1.35075210531022	0
1.35323686027244	0
1.35583230895270	0
1.35853781691935	0
1.36135272798786	0
1.36427636496423	0
1.36730803040134	0
1.37044700736657	0
1.37369256021862	0
1.37704393539204	0
1.38050036218757	0
1.38406105356664	0
1.38772520694841	0
1.39149200500757	0
1.39536061647160	0
1.39933019691565	0
1.40339988955394	0
1.40756882602592	0
1.41183612717624	0
1.41620090382685	0
1.42066225754048	0
1.42521928137392	0
1.42987106062050	0
1.43461667354036	0
1.43945519207789	0
1.44438568256543	0
1.44940720641233	0
1.45451882077889	0
1.45971957923431	0
1.46500853239836	0
1.47038472856596	0
1.47584721431454	0
1.48139503509361	0
1.48702723579631	0
1.49274286131269	0
1.49854095706457	0
1.50442056952170	0
1.51038074669932	0
1.51642053863696	0
1.52253899785851	0
1.52873517981369	0
1.53500814330088	0
1.54135695087154	0
1.54778066921641	0
1.55427836953359	0
1.56084912787880	0
1.56749202549806	0
1.57420614914312	0
1.58099059136985	0
1.58784445082004	0
1.59476683248681	0
1.60175684796413	0
1.60881361568082	0
1.61593626111923	0
1.62312391701928	0
1.63037572356804	0
1.63769082857541	0
1.64506838763621	0
1.65250756427921	0
1.66000753010340	0
1.66756746490210	0
1.67518655677510	0
1.68286400222953	0
1.69059900626967	0
1.69839078247617	0
1.70623855307516	0
1.71414154899763	0
1.72209900992945	0
1.73011018435243	0
1.73817432957687	0
1.74629071176594	0
1.75445860595228	0
1.76267729604712	0
1.77094607484248	0
1.77926424400649	0
1.78763111407248	0
1.79604600442194	0
1.80450824326186	0
1.81301716759660	0
1.82157212319469	0
1.83017246455081	0
1.83881755484333	0
1.84750676588748	0
1.85623947808466	0
1.86501508036798	0
1.87383297014435	0
1.88269255323327	0
1.89159324380269	0
1.90053446430208	0
1.90951564539283	0
1.91853622587638	0
1.92759565262012	0
1.93669338048128	0
1.94582887222901	0
1.95500159846482	0
1.96421103754154	0
1.97345667548087	0
1.98273800588984	0
1.99205452987613	0
2.00140575596254	0
2.01079120000064	0
2.02021038508369	0
2.02966284145914	0
2.03914810644053	0
2.04866572431912	0
2.05821524627528	0
2.06779623028963	0
2.07740824105422	0
2.08705084988363	0
2.09672363462618	0
2.10642617957525	0
2.11615807538095	0
2.12591891896187	0
2.13570831341735	0
2.14552586794007	0
2.15537119772906	0
2.16524392390326	0
2.17514367341562	0
2.18507007896772	0
2.19502277892508	0
2.20500141723310	0
2.21500564333367	0
2.22503511208250	0
2.23508948366727	0
2.24516842352640	0
2.25527160226878	0
2.26539869559422	0
2.27554938421472	0
2.28572335377666	0
2.29592029478377	0
2.30613990252109	0
2.31638187697970	0
2.32664592278241	0
2.33693174911036	0
2.34723906963053	0
2.35756760242416	0
2.36791706991609	0
2.37828719880506	0
2.38867771999489	0
2.39908836852668	0
2.39220740112558	0
2.38176667623006	0
2.37134587312775	0
2.36094525561268	0
2.35056509163222	0
2.34020565335613	0
2.32986721724651	0
2.31955006412882	0
2.30925447926382	0
2.29898075242052	0
2.28872917795007	0
2.27850005486065	0
2.26829368689330	0
2.25811038259869	0
2.24795045541489	0
2.23781422374602	0
2.22770201104187	0
2.21761414587840	0
2.20755096203916	0
2.19751279859754	0
2.18750000000000	0
2.17751291614998	0
2.16755190249276	0
2.15761732010104	0
2.14770953576130	0
2.13782892206088	0
2.12797585747583	0
2.11815072645929	0
2.10835391953059	0
2.09858583336494	0
2.08884687088355	0
2.07913744134437	0
2.06945796043312	0
2.05980885035481	0
2.05019053992550	0
2.04060346466431	0
2.03104806688567	0
2.02152479579153	0
2.01203410756379	0
2.00257646545644	0
1.99315233988775	0
1.98376220853206	0
1.97440655641132	0
1.96508587598609	0
1.95580066724603	0
1.94655143779968	0
1.93733870296342	0
1.92816298584948	0
1.91902481745286	0
1.90992473673703	0
1.90086329071819	0
1.89184103454809	0
1.88285853159498	0
1.87391635352275	0
1.86501508036798	0
1.85615530061469	0
1.84733761126655	0
1.83856261791651	0
1.82983093481338	0
1.82114318492534	0
1.81250000000000	0
1.80390202062085	0
1.79534989625978	0
1.78684428532539	0
1.77838585520691	0
1.76997528231329	0
1.76161325210728	0
1.75330045913414	0
1.74503760704462	0
1.73682540861193	0
1.72866458574242	0
1.72055586947940	0
1.71250000000000	0
1.70449772660453	0
1.69654980769796	0
1.68865701076329	0
1.68082011232612	0
1.67303989791039	0
1.66531716198447	0
1.65765270789753	0
1.65004734780551	0
1.64250190258642	0
1.63501720174437	0
1.62759408330210	0
1.62023339368129	0
1.61293598757049	0
1.60570272777996	0
1.59853448508313	0
1.59143213804422	0
1.58439657283144	0
1.57742868301550	0
1.57052936935289	0
1.56369953955356	0
1.55694010803242	0
1.55025199564458	0
1.54363612940356	0
1.53709344218235	0
1.53062487239689	0
1.52423136367154	0
1.51791386448639	0
1.51167332780598	0
1.50551071068923	0
1.49942697388036	0
1.49342308138049	0
1.48750000000000	0
1.48165869889121	0
1.47590014906158	0
1.47022532286721	0
1.46463519348676	0
1.45913073437578	0
1.45371291870163	0
1.44838271875910	0
1.44314110536704	0
1.43798904724619	0
1.43292751037867	0
1.42795745734948	0
1.42307984667059	0
1.41829563208804	0
1.41360576187281	0
1.40901117809619	0
1.40451281589026	0
1.40011160269459	0
1.39580845748978	0
1.39160429001926	0
1.38750000000000	0
1.38349647632367	0
1.37959459624920	0
1.37579522458831	0
1.37209921288513	0
1.36850739859162	0
1.36502060424010	0
1.36163963661462	0
1.35836528592275	0
1.35519832496945	0
1.35213950833485	0
1.34918957155768	0
1.34634923032622	0
1.34361917967853	0
1.34100009321402	0
1.33849262231811	0
1.33609739540200	0
1.33381501715943	0
1.33164606784235	0
1.32959110255747	0
1.32765065058546	0
1.32582521472478	0
1.32411527066189	0
1.32252126636966	0
1.32104362153564	0
1.31968272702192	0
1.31843894435806	0
1.31731260526877	0
1.31630401123753	0
1.31541343310763	0
1.31464111072186	0
1.31398725260179	0
1.31345203566784	0
1.31303560500087	0
1.31273807364607	0
1.31255952245984	0
1.31250000000000	0
1.31255952245984	0
1.31273807364607	0
1.31303560500087	0
1.31345203566784	0
1.31398725260179	0
1.31464111072186	0
1.31541343310763	0
1.31630401123753	0
1.31731260526877	0
1.31843894435806	0
1.31968272702192	0
1.32104362153564	0
1.32252126636966	0
1.32411527066189	0
1.32582521472478	0
1.32765065058546	0
1.32959110255747	0
1.33164606784235	0
1.33381501715943	0
1.33609739540200	0
1.33849262231811	0
1.34100009321402	0
1.34361917967853	0
1.34634923032622	0
1.34918957155768	0
1.35213950833485	0
1.35519832496945	0
1.35836528592275	0
1.36163963661462	0
1.36502060424010	0
1.36850739859162	0
1.37209921288513	0
1.37579522458831	0
1.37959459624920	0
1.38349647632367	0
1.38750000000000	0
1.39160429001926	0
1.39580845748978	0
1.40011160269459	0
1.40451281589026	0
1.40901117809619	0
1.41360576187281	0
1.41829563208804	0
1.42307984667059	0
1.42795745734948	0
1.43292751037867	0
1.43798904724619	0
1.44314110536704	0
1.44838271875910	0
1.45371291870163	0
1.45913073437578	0
1.46463519348676	0
1.47022532286721	0
1.47590014906158	0
1.48165869889121	0
1.48750000000000	0
1.49342308138049	0
1.49942697388036	0
1.50551071068923	0
1.51167332780598	0
1.51791386448639	0
1.52423136367154	0
1.53062487239689	0
1.53709344218236	0
1.54363612940356	0
1.55025199564458	0
1.55694010803242	0
1.56369953955356	0
1.57052936935289	0
1.57742868301550	0
1.58439657283144	0
1.59143213804422	0
1.59853448508313	0
1.60570272777996	0
1.61293598757049	0
1.62023339368129	0
1.62759408330210	0
1.63501720174437	0
1.64250190258642	0
1.65004734780551	0
1.65765270789753	0
1.66531716198447	0
1.67303989791039	0
1.68082011232612	0
1.68865701076329	0
1.69654980769796	0
1.70449772660453	0
1.71250000000000	0
1.72055586947940	0
1.72866458574242	0
1.73682540861193	0
1.74503760704462	0
1.75330045913414	0
1.76161325210728	0
1.76997528231329	0
1.77838585520691	0
1.78684428532539	0
1.79534989625978	0
1.80390202062085	0
1.81250000000000	0
1.82114318492534	0
1.82983093481338	0
1.83856261791651	0
1.84733761126655	0
1.85615530061469	0
1.86501508036798	0
1.87391635352275	0
1.88285853159498	0
1.89184103454809	0
1.90086329071819	0
1.90992473673703	0
1.91902481745286	0
1.92816298584948	0
1.93733870296342	0
1.94655143779968	0
1.95580066724603	0
1.96508587598609	0
1.97440655641132	0
1.98376220853206	0
1.99315233988775	0
2.00257646545644	0
2.01203410756379	0
2.02152479579153	0
2.03104806688567	0
2.04060346466431	0
2.05019053992550	0
2.05980885035481	0
2.06945796043312	0
2.07913744134437	0
2.08884687088355	0
2.09858583336494	0
2.10835391953059	0
2.11815072645929	0
2.12797585747583	0
2.13782892206088	0
2.14770953576130	0
2.15761732010104	0
2.16755190249276	0
2.17751291614998	0
2.18750000000000	0
2.19751279859754	0
2.20755096203916	0
2.21761414587840	0
2.22770201104187	0
2.23781422374602	0
2.24795045541489	0
2.25811038259869	0
2.26829368689330	0
2.27850005486065	0
2.28872917795007	0
2.29898075242052	0
2.30925447926382	0
2.31955006412882	0
2.32986721724651	0
2.34020565335613	0
2.35056509163222	0
2.36094525561268	0
2.37134587312775	0
2.38176667623006	0
2.39220740112558	0
2.38537208837531	0
2.37490131373916	0
2.36445025323012	0
2.35401916942067	0
2.34360832905159	0
2.33321800310215	0
2.32284846686132	0
2.31250000000000	0
2.30217288664427	0
2.29186741544968	0
2.28158387967657	0
2.27132257726638	0
2.26108381091900	0
2.25086788817114	0
2.24067512147567	0
2.23050582828201	0
2.22036033111745	0
2.21023895766951	0
2.20014204086918	0
2.19006991897519	0
2.18002293565916	0
2.17000144009169	0
2.16000578702929	0
2.15003633690224	0
2.14009345590327	0
2.13017751607701	0
2.12028889541025	0
2.11042797792296	0
2.10059515376000	0
2.09079081928346	0
2.08101537716568	0
2.07126923648279	0
2.06155281280883	0
2.05186652831026	0
2.04221081184093	0
2.03258609903738	0
2.02299283241439	0
2.01343146146076	0
2.00390244273517	0
1.99440623996216	0
1.98494332412792	0
1.97551417357608	0
1.96611927410318	0
1.95675911905375	0
1.94743420941504	0
1.93814505391108	0
1.92889216909603	0
1.91967607944674	0
1.91049731745428	0
1.90135642371440	0
1.89225394701663	0
1.88319044443200	0
1.87416648139913	0
1.86518263180848	0
1.85623947808466	0
1.84733761126655	0
1.83847763108502	0
1.82966014603806	0
1.82088577346301	0
1.81215513960588	0
1.80346887968714	0
1.79482763796416	0
1.78623206778963	0
1.77768283166599	0
1.76918060129541	0
1.76072605762509	0
1.75231989088751	0
1.74396280063538	0
1.73565549577098	0
1.72739869456938	0
1.71919312469542	0
1.71103952321389	0
1.70293863659264	0
1.69489122069825	0
1.68689804078373	0
1.67895987146805	0
1.67107749670684	0
1.66325170975412	0
1.65548331311433	0
1.64777311848446	0
1.64012194668567	0
1.63253062758406	0
1.62500000000000	0
1.61753091160571	0
1.61012421881046	0
1.60278078663303	0
1.59550148856089	0
1.58828720639562	0
1.58113883008419	0
1.57405725753544	0
1.56704339442148	0
1.56009815396340	0
1.55322245670091	0
1.54641723024545	0
1.53968340901628	0
1.53302193395920	0
1.52643375224737	0
1.51991981696404	0
1.51348108676653	0
1.50711852553142	0
1.50083310198036	0
1.49462578928640	0
1.48849756466042	0
1.48244940891755	0
1.47648230602334	0
1.47059724261947	0
1.46479520752903	0
1.45907719124109	0
1.45344418537486	0
1.44789718212310	0
1.44243717367517	0
1.43706515161979	0
1.43178210632764	0
1.42658902631417	0
1.42148689758295	0
1.41647670294996	0
1.41155942134931	0
1.40673602712094	0
1.40200748928100	0
1.39737477077554	0
1.39283882771841	0
1.38840060861410	0
1.38406105356664	0
1.37982109347553	0
1.37568164921976	0
1.37164363083127	0
1.36770793665899	0
1.36387545252490	0
1.36014705087354	0
1.35652358991652	0
1.35300591277348	0
1.34959484661138	0
1.34629120178363	0
1.34309577097093	0
1.34000932832574	0
1.33703262862205	0
1.33416640641263	0
1.33141137519551	0
1.32876822659183	0
1.32623762953703	0
1.32382022948737	0
1.32151664764391	0
1.31932748019588	0
1.31725329758555	0
1.31529464379659	0
1.31345203566784	0
1.31172596223449	0
1.31011688409851	0
1.30862523283024	0
1.30725141040276	0
1.30599578866090	0
1.30485870882636	0
1.30384048104053	0
1.30294138394634	0
1.30216166431054	0
1.30150153668753	0
1.30096118312577	0
1.30054075291780	0
1.30024036239458	0
1.30006009476485	0
1.30000000000000	0
1.30006009476485	0
1.30024036239458	0
1.30054075291780	0
1.30096118312577	0
1.30150153668753	0
1.30216166431054	0
1.30294138394634	0
1.30384048104053	0
1.30485870882636	0
1.30599578866090	0
1.30725141040276	0
1.30862523283024	0
1.31011688409851	0
1.31172596223449	0
1.31345203566784	0
1.31529464379659	0
1.31725329758555	0
1.31932748019588	0
1.32151664764391	0
1.32382022948737	0
1.32623762953703	0
1.32876822659183	0
1.33141137519551	0
1.33416640641263	0
1.33703262862205	0
1.34000932832574	0
1.34309577097093	0
1.34629120178363	0
1.34959484661138	0
1.35300591277348	0
1.35652358991652	0
1.36014705087354	0
1.36387545252490	0
1.36770793665899	0
1.37164363083127	0
1.37568164921976	0
1.37982109347553	0
1.38406105356664	0
1.38840060861410	0
1.39283882771841	0
1.39737477077554	0
1.40200748928100	0
1.40673602712094	0
1.41155942134931	0
1.41647670294996	0
1.42148689758295	0
1.42658902631417	0
1.43178210632764	0
1.43706515161979	0
1.44243717367517	0
1.44789718212310	0
1.45344418537486	0
1.45907719124109	0
1.46479520752903	0
1.47059724261947	0
1.47648230602334	0
1.48244940891755	0
1.48849756466042	0
1.49462578928640	0
1.50083310198036	0
1.50711852553142	0
1.51348108676653	0
1.51991981696404	0
1.52643375224737	0
1.53302193395920	0
1.53968340901628	0
1.54641723024545	0
1.55322245670091	0
1.56009815396340	0
1.56704339442148	0
1.57405725753544	0
1.58113883008419	0
1.58828720639562	0
1.59550148856089	0
1.60278078663303	0
1.61012421881046	0
1.61753091160571	0
1.62500000000000	0
1.63253062758406	0
1.64012194668567	0
1.64777311848446	0
1.65548331311433	0
1.66325170975412	0
1.67107749670684	0
1.67895987146805	0
1.68689804078373	0
1.69489122069825	0
1.70293863659264	0
1.71103952321389	0
1.71919312469542	0
1.72739869456938	0
1.73565549577098	0
1.74396280063538	0
1.75231989088751	0
1.76072605762509	0
1.76918060129541	0
1.77768283166599	0
1.78623206778963	0
1.79482763796416	0
1.80346887968714	0
1.81215513960588	0
1.82088577346301	0
1.82966014603806	0
1.83847763108502	0
1.84733761126655	0
1.85623947808466	0
1.86518263180848	0
1.87416648139913	0
1.88319044443200	0
1.89225394701663	0
1.90135642371440	0
1.91049731745428	0
1.91967607944674	0
1.92889216909603	0
1.93814505391108	0
1.94743420941504	0
1.95675911905375	0
1.96611927410318	0
1.97551417357608	0
1.98494332412792	0
1.99440623996216	0
2.00390244273518	0
2.01343146146076	0
2.02299283241439	0
2.03258609903738	0
2.04221081184093	0
2.05186652831026	0
2.06155281280883	0
2.07126923648279	0
2.08101537716568	0
2.09079081928346	0
2.10059515376000	0
2.11042797792296	0
2.12028889541025	0
2.13017751607701	0
2.14009345590327	0
2.15003633690224	0
2.16000578702929	0
2.17000144009169	0
2.18002293565916	0
2.19006991897519	0
2.20014204086918	0
2.21023895766951	0
2.22036033111745	0
2.23050582828201	0
2.24067512147567	0
2.25086788817114	0
2.26108381091900	0
2.27132257726638	0
2.28158387967657	0
2.29186741544968	0
2.30217288664427	0
2.31250000000000	0
2.32284846686132	0
2.33321800310215	0
2.34360832905159	0
2.35401916942067	0
2.36445025323012	0
2.37490131373916	0
2.38537208837531	0
2.37858282386803	0
2.36808202982920	0
2.35760074015937	0
2.34713921615229	0
2.33669772328387	0
2.32627653128342	0
2.31587591420611	0
2.30549615050644	0
2.29513752311272	0
2.28480031950278	0
2.27448483178060	0
2.26419135675411	0
2.25392019601405	0
2.24367165601387	0
2.23344604815070	0
2.22324368884745	0
2.21306489963580	0
2.20291000724042	0
2.19277934366411	0
2.18267324627394	0
2.17259205788846	0
2.16253612686586	0
2.15250580719310	0
2.14250145857593	0
2.13252344652996	0
2.12257214247243	0
2.11264792381504	0
2.10275117405745	0
2.09288228288167	0
2.08304164624714	0
2.07322966648657	0
2.06344675240240	0
2.05369331936392	0
2.04396978940492	0
2.03427659132184	0
2.02461416077237	0
2.01498294037443	0
2.00538337980547	0
1.99581593590191	0
1.98628107275884	0
1.97677926182971	0
1.96731098202597	0
1.95787671981665	0
1.94847696932758	0
1.93911223244040	0
1.92978301889098	0
1.92048984636733	0
1.91123324060670	0
1.90201373549194	0
1.89283187314669	0
1.88368820402953	0
1.87458328702675	0
1.86551768954358	0
1.85649198759381	0
1.84750676588748	0
1.83856261791651	0
1.82966014603806	0
1.82079996155536	0
1.81198268479586	0
1.80320894518633	0
1.79447938132485	0
1.78579464104919	0
1.77715538150157	0
1.76856226918930	0
1.76001598004109	0
1.75151719945880	0
1.74306662236416	0
1.73466495324025	0
1.72631290616736	0
1.71801120485287	0
1.70976058265478	0
1.70156178259856	0
1.69341555738690	0
1.68532266940192	0
1.67728389069948	0
1.66930000299527	0
1.66137179764194	0
1.65350007559722	0
1.64568564738227	0
1.63792933302997	0
1.63023196202258	0
1.62259437321840	0
1.61501741476679	0
1.60750194401127	0
1.60004882737996	0
1.59265894026311	0
1.58533316687692	0
1.57807240011351	0
1.57087754137616	0
1.56374950039960	0
1.55668919505468	0
1.54969755113700	0
1.54277550213892	0
1.53592398900466	0
1.52914395986774	0
1.52243636977051	0
1.51580218036523	0
1.50924235959636	0
1.50275788136346	0
1.49634972516454	0
1.49001887571937	0
1.48376632257239	0
1.47759305967509	0
1.47150008494733	0
1.46548839981762	0
1.45955900874202	0
1.45371291870163	0
1.44795113867837	0
1.44227467910936	0
1.43668455131946	0
1.43118176693249	0
1.42576733726089	0
1.42044227267425	0
1.41520758194690	0
1.41006427158481	0
1.40501334513235	0
1.40005580245932	0
1.39519263902875	0
1.39042484514626	0
1.38575340519156	0
1.38117929683296	0
1.37670349022584	0
1.37232694719589	0
1.36805062040847	0
1.36387545252490	0
1.35980237534724	0
1.35583230895270	0
1.35196616081912	0
1.34820482494315	0
1.34454918095249	0
1.34100009321402	0
1.33755840993954	0
1.33422496229084	0
1.33100056348598	0
1.32788600790881	0
1.32488207022361	0
1.32198950449692	0
1.31920904332862	0
1.31654139699441	0
1.31398725260179	0
1.31154727326162	0
1.30922209727762	0
1.30701233735570	0
1.30491857983554	0
1.30294138394634	0
1.30108128108893	0
1.29933877414630	0
1.29771433682456	0
1.29620841302624	0
1.29482141625786	0
1.29355372907352	0
1.29240570255628	0
1.29137765583891	0
1.29046987566545	0
1.28968261599511	0
1.28901609764968	0
1.28847050800552	0
1.28804600073134	0
1.28774269557237	0
1.28756067818181	0
1.28750000000000	0
1.28756067818181	0
1.28774269557237	0
1.28804600073134	0
1.28847050800552	0
1.28901609764968	0
1.28968261599511	0
1.29046987566545	0
1.29137765583891	0
1.29240570255628	0
1.29355372907352	0
1.29482141625786	0
1.29620841302624	0
1.29771433682456	0
1.29933877414630	0
1.30108128108893	0
1.30294138394634	0
1.30491857983554	0
1.30701233735570	0
1.30922209727762	0
1.31154727326162	0
1.31398725260179	0
1.31654139699441	0
1.31920904332862	0
1.32198950449692	0
1.32488207022361	0
1.32788600790881	0
1.33100056348598	0
1.33422496229084	0
1.33755840993954	0
1.34100009321402	0
1.34454918095249	0
1.34820482494315	0
1.35196616081912	0
1.35583230895270	0
1.35980237534724	0
1.36387545252490	0
1.36805062040847	0
1.37232694719589	0
1.37670349022584	0
1.38117929683296	0
1.38575340519156	0
1.39042484514626	0
1.39519263902875	0
1.40005580245932	0
1.40501334513235	0
1.41006427158481	0
1.41520758194690	0
1.42044227267425	0
1.42576733726089	0
1.43118176693249	0
1.43668455131946	0
1.44227467910936	0
1.44795113867837	0
1.45371291870163	0
1.45955900874202	0
1.46548839981762	0
1.47150008494733	0
1.47759305967509	0
1.48376632257239	0
1.49001887571937	0
1.49634972516454	0
1.50275788136346	0
1.50924235959636	0
1.51580218036524	0
1.52243636977051	0
1.52914395986774	0
1.53592398900466	0
1.54277550213892	0
1.54969755113700	0
1.55668919505468	0
1.56374950039960	0
1.57087754137616	0
1.57807240011351	0
1.58533316687692	0
1.59265894026311	0
1.60004882737996	0
1.60750194401127	0
1.61501741476679	0
1.62259437321840	0
1.63023196202258	0
1.63792933302997	0
1.64568564738227	0
1.65350007559722	0
1.66137179764194	0
1.66930000299527	0
1.67728389069948	0
1.68532266940192	0
1.69341555738690	0
1.70156178259856	0
1.70976058265478	0
1.71801120485287	0
1.72631290616736	0
1.73466495324025	0
1.74306662236416	0
1.75151719945880	0
1.76001598004109	0
1.76856226918930	0
1.77715538150157	0
1.78579464104919	0
1.79447938132485	0
1.80320894518633	0
1.81198268479586	0
1.82079996155536	0
1.82966014603806	0
1.83856261791651	0
1.84750676588748	0
1.85649198759381	0
1.86551768954358	0
1.87458328702675	0
1.88368820402953	0
1.89283187314669	0
1.90201373549194	0
1.91123324060670	0
1.92048984636733	0
1.92978301889098	0
1.93911223244040	0
1.94847696932758	0
1.95787671981665	0
1.96731098202597	0
1.97677926182971	0
1.98628107275884	0
1.99581593590191	0
2.00538337980547	0
2.01498294037443	0
2.02461416077237	0
2.03427659132184	0
2.04396978940492	0
2.05369331936392	0
2.06344675240240	0
2.07322966648657	0
2.08304164624714	0
2.09288228288167	0
2.10275117405745	0
2.11264792381504	0
2.12257214247243	0
2.13252344652996	0
2.14250145857593	0
2.15250580719310	0
2.16253612686586	0
2.17259205788846	0
2.18267324627394	0
2.19277934366411	0
2.20291000724042	0
2.21306489963580	0
2.22324368884745	0
2.23344604815071	0
2.24367165601387	0
2.25392019601405	0
2.26419135675411	0
2.27448483178060	0
2.28480031950278	0
2.29513752311272	0
2.30549615050644	0
2.31587591420611	0
2.32627653128342	0
2.33669772328387	0
2.34713921615229	0
2.35760074015937	0
2.36808202982920	0
2.37858282386803	0
2.37184000303562	0
2.36130922371467	0
2.35079773693953	0
2.34030580266768	0
2.32983368505136	0
2.31938165251000	0
2.30894997780376	0
2.29853893810829	0
2.28814881509049	0
2.27777989498547	0
2.26743246867465	0
2.25710683176495	0
2.24680328466913	0
2.23652213268727	0
2.22626368608932	0
2.21602826019886	0
2.20581617547791	0
2.19562775761284	0
2.18546333760143	0
2.17532325184098	0
2.16520784221746	0
2.15511745619583	0
2.14505244691126	0
2.13501317326147	0
2.12500000000000	0
2.11501329783054	0
2.10505344350209	0
2.09512081990514	0
2.08521581616868	0
2.07533882775801	0
2.06549025657348	0
2.05567051104986	0
2.04588000625648	0
2.03611916399802	0
2.02638841291594	0
2.01668818859039	0
2.00701893364263	0
1.99738109783787	0
1.98777513818842	0
1.97820151905715	0
1.96866071226100	0
1.95915319717474	0
1.94967946083452	0
1.94023999804148	0
1.93083531146496	0
1.92146591174551	0
1.91213231759729	0
1.90283505591000	0
1.89357466184991	0
1.88435167896017	0
1.87516665925992	0
1.86602016334229	0
1.85691276047099	0
1.84784502867529	0
1.83881755484333	0
1.82983093481338	0
1.82088577346301	0
1.81198268479586	0
1.80312229202570	0
1.79430522765777	0
1.78553213356691	0
1.77680366107232	0
1.76812047100869	0
1.75948323379338	0
1.75089262948931	0
1.74234934786340	0
1.73385408843997	0
1.72540756054910	0
1.71701048336928	0
1.70866358596419	0
1.70036760731320	0
1.69212329633511	0
1.68393141190489	0
1.67579272286282	0
1.66770800801579	0
1.65967805613016	0
1.65170366591589	0
1.64378564600133	0
1.63592481489829	0
1.62812200095693	0
1.62037804230988	0
1.61269378680517	0
1.60507009192745	0
1.59750782470697	0
1.59000786161578	0
1.58257108845069	0
1.57519840020234	0
1.56789070090998	0
1.56064890350136	0
1.55347392961710	0
1.54636670941921	0
1.53932818138303	0
1.53235929207220	0
1.52546099589599	0
1.51863425484874	0
1.51188003823055	0
1.50519932234904	0
1.49859309020161	0
1.49206233113768	0
1.48560804050059	0
1.47923121924870	0
1.47293287355534	0
1.46671401438726	0
1.46057565706128	0
1.45451882077889	0
1.44854452813850	0
1.44265380462535	0
1.43684767807865	0
1.43112717813617	0
1.42549333565612	0
1.41994718211629	0
1.41448974899078	0
1.40912206710420	0
1.40384516596383	0
1.39866007306994	0
1.39356781320465	0
1.38856940769988	0
1.38366587368483	0
1.37885822331377	0
1.37414746297477	0
1.36953459248023	0
1.36502060424010	0
1.36060648241878	0
1.35629320207690	0
1.35208172829900	0
1.34797301530854	0
1.34396800557156	0
1.34006762889042	0
1.33627280148928	0
1.33258442509283	0
1.32900338600020	0
1.32553055415558	0
1.32216678221774	0
1.31891290463017	0
1.31576973669408	0
1.31273807364607	0
1.30981868974297	0
1.30701233735570	0
1.30431974607456	0
1.30174162182823	0
1.29927864601863	0
1.29693147467397	0
1.29470073762241	0
1.29258703768837	0
1.29059094991403	0
1.28871302080797	0
1.28695376762337	0
1.28531367766783	0
1.28379320764678	0
1.28239278304270	0
1.28111279753190	0
1.27995361244070	0
1.27891555624287	0
1.27799892409970	0
1.27720397744448	0
1.27653094361241	0
1.27598001551748	0
1.27555135137712	0
1.27524507448569	0
1.27506127303750	0
1.27500000000000	0
1.27506127303750	0
1.27524507448569	0
1.27555135137712	0
1.27598001551748	0
1.27653094361241	0
1.27720397744448	0
1.27799892409970	0
1.27891555624287	0
1.27995361244070	0
1.28111279753190	0
1.28239278304270	0
1.28379320764678	0
1.28531367766783	0
1.28695376762338	0
1.28871302080797	0
1.29059094991403	0
1.29258703768837	0
1.29470073762241	0
1.29693147467397	0
1.29927864601863	0
1.30174162182823	0
1.30431974607456	0
1.30701233735570	0
1.30981868974297	0
1.31273807364607	0
1.31576973669408	0
1.31891290463017	0
1.32216678221774	0
1.32553055415558	0
1.32900338600020	0
1.33258442509283	0
1.33627280148928	0
1.34006762889042	0
1.34396800557156	0
1.34797301530854	0
1.35208172829900	0
1.35629320207690	0
1.36060648241878	0
1.36502060424010	0
1.36953459248023	0
1.37414746297477	0
1.37885822331377	0
1.38366587368483	0
1.38856940769988	0
1.39356781320465	0
1.39866007306994	0
1.40384516596383	0
1.40912206710420	0
1.41448974899078	0
1.41994718211629	0
1.42549333565612	0
1.43112717813617	0
1.43684767807865	0
1.44265380462535	0
1.44854452813850	0
1.45451882077889	0
1.46057565706128	0
1.46671401438726	0
1.47293287355534	0
1.47923121924870	0
1.48560804050059	0
1.49206233113768	0
1.49859309020161	0
1.50519932234904	0
1.51188003823055	0
1.51863425484874	0
1.52546099589599	0
1.53235929207220	0
1.53932818138303	0
1.54636670941921	0
1.55347392961710	0
1.56064890350136	0
1.56789070090998	0
1.57519840020234	0
1.58257108845069	0
1.59000786161578	0
1.59750782470697	0
1.60507009192745	0
1.61269378680517	0
1.62037804230988	0
1.62812200095693	0
1.63592481489829	0
1.64378564600133	0
1.65170366591589	0
1.65967805613016	0
1.66770800801579	0
1.67579272286282	0
1.68393141190489	0
1.69212329633511	0
1.70036760731320	0
1.70866358596419	0
1.71701048336928	0
1.72540756054910	0
1.73385408843997	0
1.74234934786340	0
1.75089262948931	0
1.75948323379338	0
1.76812047100869	0
1.77680366107232	0
1.78553213356691	0
1.79430522765777	0
1.80312229202570	0
1.81198268479586	0
1.82088577346301	0
1.82983093481338	0
1.83881755484333	0
1.84784502867529	0
1.85691276047099	0
1.86602016334229	0
1.87516665925992	0
1.88435167896017	0
1.89357466184991	0
1.90283505591000	0
1.91213231759729	0
1.92146591174551	0
1.93083531146496	0
1.94023999804148	0
1.94967946083452	0
1.95915319717474	0
1.96866071226100	0
1.97820151905715	0
1.98777513818842	0
1.99738109783787	0
2.00701893364263	0
2.01668818859039	0
2.02638841291595	0
2.03611916399802	0
2.04588000625648	0
2.05567051104986	0
2.06549025657348	0
2.07533882775801	0
2.08521581616868	0
2.09512081990514	0
2.10505344350209	0
2.11501329783054	0
2.12500000000000	0
2.13501317326147	0
2.14505244691126	0
2.15511745619583	0
2.16520784221746	0
2.17532325184098	0
2.18546333760143	0
2.19562775761284	0
2.20581617547791	0
2.21602826019886	0
2.22626368608932	0
2.23652213268727	0
2.24680328466913	0
2.25710683176495	0
2.26743246867465	0
2.27777989498547	0
2.28814881509049	0
2.29853893810829	0
2.30894997780376	0
2.31938165251000	0
2.32983368505136	0
2.34030580266768	0
2.35079773693953	0
2.36130922371467	0
2.37184000303562	0
2.36514402309881	0
2.35458329646670	0
2.34404164852078	0
2.33351933782431	0
2.32301662714669	0
2.31253378353701	0
2.30207107839875	0
2.29162878756574	0
2.28120719137916	0
2.27080657476589	0
2.26042722731788	0
2.25006944337280	0
2.23973352209588	0
2.22941976756285	0
2.21912848884421	0
2.20886000009054	0
2.19861462061908	0
2.18839267500145	0
2.17819449315253	0
2.16802041042053	0
2.15787076767818	0
2.14774591141504	0
2.13764619383096	0
2.12757197293065	0
2.11752361261923	0
2.10750148279900	0
2.09750595946710	0
2.08753742481422	0
2.07759626732433	0
2.06768288187527	0
2.05779766984026	0
2.04794103919034	0
2.03811340459750	0
2.02831518753866	0
2.01854681640035	0
2.00880872658399	0
1.99910136061181	0
1.98942516823328	0
1.97978060653195	0
1.97016814003272	0
1.96058824080938	0
1.95104138859226	0
1.94152807087613	0
1.93204878302801	0
1.92260402839482	0
1.91319431841097	0
1.90382017270540	0
1.89448211920831	0
1.88518069425718	0
1.87591644270207	0
1.86668991800995	0
1.85750168236801	0
1.84835230678570	0
1.83924237119527	0
1.83017246455081	0
1.82114318492534	0
1.81215513960588	0
1.80320894518633	0
1.79430522765777	0
1.78544462249603	0
1.77662777474630	0
1.76785533910442	0
1.75912797999463	0
1.75044637164353	0
1.74181119814979	0
1.73322315354948	0
1.72468294187656	0
1.71619127721825	0
1.70774888376482	0
1.69935649585365	0
1.69101485800687	0
1.68272472496246	0
1.67448686169823	0
1.66630204344831	0
1.65817105571168	0
1.65009469425242	0
1.64207376509096	0
1.63410908448610	0
1.62620147890721	0
1.61835178499608	0
1.61056084951796	0
1.60282952930123	0
1.59515869116524	0
1.58754921183565	0
1.58000197784686	0
1.57251788543088	0
1.56509784039210	0
1.55774275796744	0
1.55045356267126	0
1.54323118812445	0
1.53607657686718	0
1.52899068015472	0
1.52197445773574	0
1.51502887761257	0
1.50815491578286	0
1.50135355596209	0
1.49462578928640	0
1.48797261399530	0
1.48139503509361	0
1.47489406399239	0
1.46847071812822	0
1.46212602056047	0
1.45586099954632	0
1.44967668809290	0
1.44357412348656	0
1.43755434679876	0
1.43161840236845	0
1.42576733726089	0
1.42000220070252	0
1.41432404349216	0
1.40873391738823	0
1.40323287447237	0
1.39782196648930	0
1.39250224416336	0
1.38727475649202	0
1.38214055001653	0
1.37710066807042	0
1.37215615000626	0
1.36730803040134	0
1.36255733824306	0
1.35790509609472	0
1.35335231924285	0
1.34890001482690	0
1.34454918095249	0
1.34030080578951	0
1.33615586665628	0
1.33211532909129	0
1.32818014591395	0
1.32435125627607	0
1.32062958470572	0
1.31701604014530	0
1.31351151498569	0
1.31011688409851	0
1.30683300386851	0
1.30366071122819	0
1.30060082269696	0
1.29765413342693	0
1.29482141625786	0
1.29210342078334	0
1.28950087243088	0
1.28701447155811	0
1.28464489256759	0
1.28239278304270	0
1.28025876290694	0
1.27824342360913	0
1.27634732733688	0
1.27457100626054	0
1.27291496181010	0
1.27137966398712	0
1.26996555071388	0
1.26867302722175	0
1.26750246548084	0
1.26645420367260	0
1.26552854570729	0
1.26472576078769	0
1.26404608302071	0
1.26348971107801	0
1.26305680790691	0
1.26274750049248	0
1.26256187967165	0
1.26250000000000	0
1.26256187967165	0
1.26274750049248	0
1.26305680790691	0
1.26348971107801	0
1.26404608302071	0
1.26472576078769	0
1.26552854570729	0
1.26645420367260	0
1.26750246548084	0
1.26867302722175	0
1.26996555071388	0
1.27137966398712	0
1.27291496181010	0
1.27457100626054	0
1.27634732733688	0
1.27824342360913	0
1.28025876290694	0
1.28239278304270	0
1.28464489256759	0
1.28701447155811	0
1.28950087243088	0
1.29210342078334	0
1.29482141625786	0
1.29765413342693	0
1.30060082269696	0
1.30366071122819	0
1.30683300386851	0
1.31011688409851	0
1.31351151498569	0
1.31701604014530	0
1.32062958470572	0
1.32435125627607	0
1.32818014591395	0
1.33211532909129	0
1.33615586665628	0
1.34030080578951	0
1.34454918095249	0
1.34890001482690	0
1.35335231924285	0
1.35790509609472	0
1.36255733824306	0
1.36730803040134	0
1.37215615000626	0
1.37710066807042	0
1.38214055001653	0
1.38727475649202	0
1.39250224416336	0
1.39782196648930	0
1.40323287447237	0
1.40873391738823	0
1.41432404349216	0
1.42000220070252	0
1.42576733726089	0
1.43161840236845	0
1.43755434679876	0
1.44357412348656	0
1.44967668809290	0
1.45586099954632	0
1.46212602056047	0
1.46847071812822	0
1.47489406399239	0
1.48139503509361	0
1.48797261399530	0
1.49462578928640	0
1.50135355596209	0
1.50815491578286	0
1.51502887761257	0
1.52197445773574	0
1.52899068015472	0
1.53607657686718	0
1.54323118812445	0
1.55045356267126	0
1.55774275796744	0
1.56509784039210	0
1.57251788543088	0
1.58000197784686	0
1.58754921183565	0
1.59515869116524	0
1.60282952930123	0
1.61056084951796	0
1.61835178499608	0
1.62620147890721	0
1.63410908448610	0
1.64207376509096	0
1.65009469425242	0
1.65817105571168	0
1.66630204344831	0
1.67448686169823	0
1.68272472496246	0
1.69101485800687	0
1.69935649585365	0
1.70774888376482	0
1.71619127721825	0
1.72468294187656	0
1.73322315354948	0
1.74181119814979	0
1.75044637164353	0
1.75912797999463	0
1.76785533910442	0
1.77662777474630	0
1.78544462249603	0
1.79430522765777	0
1.80320894518633	0
1.81215513960588	0
1.82114318492534	0
1.83017246455081	0
1.83924237119527	0
1.84835230678570	0
1.85750168236801	0
1.86668991800995	0
1.87591644270207	0
1.88518069425718	0
1.89448211920831	0
1.90382017270540	0
1.91319431841097	0
1.92260402839482	0
1.93204878302801	0
1.94152807087613	0
1.95104138859226	0
1.96058824080938	0
1.97016814003272	0
1.97978060653195	0
1.98942516823328	0
1.99910136061181	0
2.00880872658399	0
2.01854681640035	0
2.02831518753866	0
2.03811340459750	0
2.04794103919034	0
2.05779766984026	0
2.06768288187527	0
2.07759626732433	0
2.08753742481422	0
2.09750595946710	0
2.10750148279900	0
2.11752361261923	0
2.12757197293065	0
2.13764619383096	0
2.14774591141504	0
2.15787076767818	0
2.16802041042053	0
2.17819449315253	0
2.18839267500145	0
2.19861462061908	0
2.20886000009054	0
2.21912848884421	0
2.22941976756285	0
2.23973352209588	0
2.25006944337280	0
2.26042722731788	0
2.27080657476589	0
2.28120719137916	0
2.29162878756574	0
2.30207107839875	0
2.31253378353701	0
2.32301662714669	0
2.33351933782431	0
2.34404164852078	0
2.35458329646670	0
2.36514402309881	0
2.35849528301415	0
2.34790465096009	0
2.33733288172652	0
2.32678023242420	0
2.31624696438009	0
2.30573334321209	0
2.29523963890484	0
2.28476612588685	0
2.27431308310883	0
2.26388079412322	0
2.25346954716499	0
2.24307963523367	0
2.23271135617661	0
2.22236501277355	0
2.21204091282236	0
2.20173936922607	0
2.19146070008111	0
2.18120522876689	0
2.17097328403645	0
2.16076520010852	0
2.15058131676066	0
2.14042197942368	0
2.13028753927727	0
2.12017835334672	0
2.11009478460092	0
2.10003720205143	0
2.09000598085269	0
2.08000150240330	0
2.07002415444845	0
2.06007433118322	0
2.05015243335709	0
2.04025886837921	0
2.03039405042470	0
2.02055840054179	0
2.01075234675979	0
2.00097632419777	0
1.99123077517399	0
1.98151614931597	0
1.97183290367110	0
1.96218150281772	0
1.95256241897666	0
1.94297613212309	0
1.93342313009853	0
1.92390390872309	0
1.91441897190766	0
1.90496883176602	0
1.89555400872674	0
1.88617503164473	0
1.87683243791235	0
1.86752677356979	0
1.85825859341481	0
1.84902846111140	0
1.83983694929741	0
1.83068463969085	0
1.82157212319469	0
1.81250000000000	0
1.80346887968714	0
1.79447938132485	0
1.78553213356691	0
1.77662777474630	0
1.76776695296637	0
1.75895032618889	0
1.75017856231871	0
1.74145233928466	0
1.73277234511635	0
1.72413927801672	0
1.71555384642978	0
1.70701676910334	0
1.69852877514630	0
1.69009060408015	0
1.68170300588421	0
1.67336674103437	0
1.66508258053467	0
1.65685130594148	0
1.64867370937975	0
1.64055059355084	0
1.63248277173145	0
1.62447106776329	0
1.61651631603272	0
1.60861936144011	0
1.60078105935821	0
1.59300227557904	0
1.58528388624877	0
1.57762677778998	0
1.57003184681076	0
1.56250000000000	0
1.55503215400840	0
1.54762923531445	0
1.54029218007494	0
1.53302193395920	0
1.52581945196671	0
1.51868569822725	0
1.51162164578310	0
1.50462827635267	0
1.49770658007502	0
1.49085755523457	0
1.48408220796558	0
1.47738155193572	0
1.47075660800827	0
1.46420840388245	0
1.45773797371133	0
1.45134635769688	0
1.44503460166184	0
1.43880375659782	0
1.43265487818944	0
1.42658902631417	0
1.42060726451754	0
1.41471065946362	0
1.40890028036054	0
1.40317719836092	0
1.39754248593737	0
1.39199721623285	0
1.38654246238620	0
1.38117929683296	0
1.37590879058170	0
1.37073201246633	0
1.36565002837477	0
1.36066390045448	0
1.35577468629562	0
1.35098343809241	0
1.34629120178363	0
1.34169901617315	0
1.33720791203163	0
1.33281891118036	0
1.32853302555864	0
1.32435125627607	0
1.32027459265109	0
1.31630401123753	0
1.31244047484067	0
1.30868493152477	0
1.30503831361382	0
1.30150153668753	0
1.29807549857472	0
1.29476107834612	0
1.29155913530895	0
1.28847050800552	0
1.28549601321824	0
1.28263644498353	0
1.27989257361702	0
1.27726514475265	0
1.27475487839820	0
1.27236246800980	0
1.27008857958805	0
1.26793385079822	0
1.26589889011722	0
1.26398427600979	0
1.26219055613643	0
1.26051824659542	0
1.25896783120142	0
1.25753976080281	0
1.25623445264011	0
1.25505228974732	0
1.25399362039845	0
1.25305875760078	0
1.25224797863682	0
1.25156152465630	0
1.25099960031968	0
1.25056237349442	0
1.25024997500500	0
1.25006249843758	0
1.25000000000000	0
1.25006249843758	0
1.25024997500500	0
1.25056237349442	0
1.25099960031968	0
1.25156152465630	0
1.25224797863682	0
1.25305875760078	0
1.25399362039845	0
1.25505228974732	0
1.25623445264011	0
1.25753976080281	0
1.25896783120142	0
1.26051824659542	0
1.26219055613643	0
1.26398427600979	0
1.26589889011722	0
1.26793385079822	0
1.27008857958805	0
1.27236246800980	0
1.27475487839820	0
1.27726514475265	0
1.27989257361702	0
1.28263644498353	0
1.28549601321824	0
1.28847050800552	0
1.29155913530895	0
1.29476107834612	0
1.29807549857472	0
1.30150153668753	0
1.30503831361382	0
1.30868493152477	0
1.31244047484067	0
1.31630401123753	0
1.32027459265109	0
1.32435125627607	0
1.32853302555864	0
1.33281891118036	0
1.33720791203163	0
1.34169901617315	0
1.34629120178363	0
1.35098343809241	0
1.35577468629563	0
1.36066390045448	0
1.36565002837477	0
1.37073201246633	0
1.37590879058170	0
1.38117929683296	0
1.38654246238620	0
1.39199721623285	0
1.39754248593737	0
1.40317719836092	0
1.40890028036054	0
1.41471065946362	0
1.42060726451754	0
1.42658902631417	0
1.43265487818944	0
1.43880375659782	0
1.44503460166184	0
1.45134635769688	0
1.45773797371133	0
1.46420840388245	0
1.47075660800827	0
1.47738155193572	0
1.48408220796558	0
1.49085755523457	0
1.49770658007502	0
1.50462827635267	0
1.51162164578310	0
1.51868569822725	0
1.52581945196671	0
1.53302193395920	0
1.54029218007494	0
1.54762923531445	0
1.55503215400840	0
1.56250000000000	0
1.57003184681076	0
1.57762677778998	0
1.58528388624877	0
1.59300227557904	0
1.60078105935821	0
1.60861936144011	0
1.61651631603272	0
1.62447106776329	0
1.63248277173145	0
1.64055059355084	0
1.64867370937976	0
1.65685130594148	0
1.66508258053467	0
1.67336674103437	0
1.68170300588421	0
1.69009060408015	0
1.69852877514630	0
1.70701676910334	0
1.71555384642978	0
1.72413927801672	0
1.73277234511635	0
1.74145233928466	0
1.75017856231871	0
1.75895032618889	0
1.76776695296637	0
1.77662777474630	0
1.78553213356691	0
1.79447938132485	0
1.80346887968714	0
1.81250000000000	0
1.82157212319469	0
1.83068463969085	0
1.83983694929741	0
1.84902846111140	0
1.85825859341481	0
1.86752677356979	0
1.87683243791235	0
1.88617503164473	0
1.89555400872674	0
1.90496883176602	0
1.91441897190766	0
1.92390390872309	0
1.93342313009853	0
1.94297613212309	0
1.95256241897666	0
1.96218150281772	0
1.97183290367110	0
1.98151614931597	0
1.99123077517399	0
2.00097632419777	0
2.01075234675979	0
2.02055840054179	0
2.03039405042470	0
2.04025886837921	0
2.05015243335709	0
2.06007433118322	0
2.07002415444845	0
2.08000150240330	0
2.09000598085269	0
2.10003720205143	0
2.11009478460092	0
2.12017835334672	0
2.13028753927727	0
2.14042197942368	0
2.15058131676066	0
2.16076520010852	0
2.17097328403645	0
2.18120522876689	0
2.19146070008111	0
2.20173936922607	0
2.21204091282237	0
2.22236501277355	0
2.23271135617661	0
2.24307963523367	0
2.25346954716499	0
2.26388079412322	0
2.27431308310883	0
2.28476612588685	0
2.29523963890484	0
2.30573334321209	0
2.31624696438009	0
2.32678023242420	0
2.33733288172652	0
2.34790465096009	0
2.35849528301415	0
2.35189418341897	0
2.34127369181820	0
2.33067184519829	0
2.32008889915882	0
2.30952511352442	0
2.29898075242052	0
2.28845608435032	0
2.27795138227312	0
2.26746692368378	0
2.25700299069363	0
2.24655987011252	0
2.23613785353229	0
2.22573723741146	0
2.21535832316129	0
2.20500141723310	0
2.19466683120696	0
2.18435488188161	0
2.17406589136576	0
2.16380018717071	0
2.15355810230418	0
2.14333997536555	0
2.13314615064229	0
2.12297697820772	0
2.11283281402008	0
2.10271402002269	0
2.09262096424556	0
2.08255402090798	0
2.07251357052252	0
2.06250000000000	0
2.05251370275572	0
2.04255507881673	0
2.03262453493015	0
2.02272248467258	0
2.01284934856039	0
2.00300555416105	0
1.99319153620519	0
1.98340773669964	0
1.97365460504112	0
1.96393259813060	0
1.95424218048839	0
1.94458382436963	0
1.93495800988032	0
1.92536522509367	0
1.91580596616672	0
1.90628073745710	0
1.89679005163988	0
1.88733442982424	0
1.87791440167011	0
1.86853050550426	0
1.85918328843608	0
1.84987330647264	0
1.84060112463293	0
1.83136731706122	0
1.82217246713916	0
1.81301716759660	0
1.80390202062085	0
1.79482763796416	0
1.78579464104919	0
1.77680366107232	0
1.76785533910442	0
1.75895032618889	0
1.75008928343671	0
1.74127288211814	0
1.73250180375086	0
1.72377674018418	0
1.71509839367892	0
1.70646747698279	0
1.69788471340077	0
1.68935083686012	0
1.68086659196975	0
1.67243273407333	0
1.66405002929599	0
1.65571925458394	0
1.64744119773666	0
1.63921665743123	0
1.63104644323821	0
1.62293137562868	0
1.61487228597187	0
1.60687001652281	0
1.59892542039959	0
1.59103936154955	0
1.58321271470387	0
1.57544636532000	0
1.56774120951131	0
1.56009815396340	0
1.55251811583633	0
1.54500202265240	0
1.53755081216850	0
1.53016543223274	0
1.52284684062449	0
1.51559600487729	0
1.50841390208391	0
1.50130151868304	0
1.49425985022686	0
1.48728990112890	0
1.48039268439154	0
1.47356922131266	0
1.46682054117060	0
1.46014768088711	0
1.45355168466759	0
1.44703360361811	0
1.44059449533864	0
1.43423542349225	0
1.42795745734948	0
1.42176167130782	0
1.41564914438571	0
1.40962095969094	0
1.40367820386298	0
1.39782196648930	0
1.39205333949529	0
1.38637341650798	0
1.38078329219324	0
1.37528406156692	0
1.36987681927975	0
1.36456265887646	0
1.35934267202939	0
1.35421794774696	0
1.34918957155768	0
1.34425862467012	0
1.33942618310977	0
1.33469331683350	0
1.33006108882261	0
1.32553055415558	0
1.32110275906153	0
1.31677873995596	0
1.31255952245984	0
1.30844612040389	0
1.30443953481946	0
1.30054075291780	0
1.29675074705974	0
1.29307047371750	0
1.28950087243088	0
1.28604286475996	0
1.28269735323653	0
1.27946522031668	0
1.27634732733688	0
1.27334451347622	0
1.27045759472719	0
1.26768736287777	0
1.26503458450747	0
1.26250000000000	0
1.26008432257528	0
1.25778823734363	0
1.25561240038477	0
1.25355743785436	0
1.25162394512090	0
1.24981248593539	0
1.24812359163666	0
1.24655776039460	0
1.24511545649389	0
1.24379710966057	0
1.24260311443357	0
1.24153382958339	0
1.24058957757995	0
1.23977064411124	0
1.23907727765463	0
1.23850968910219	0
1.23806805144144	0
1.23775249949253	0
1.23756312970289	0
1.23750000000000	0
1.23756312970289	0
1.23775249949253	0
1.23806805144144	0
1.23850968910219	0
1.23907727765463	0
1.23977064411124	0
1.24058957757995	0
1.24153382958339	0
1.24260311443357	0
1.24379710966057	0
1.24511545649389	0
1.24655776039460	0
1.24812359163666	0
1.24981248593539	0
1.25162394512090	0
1.25355743785436	0
1.25561240038477	0
1.25778823734363	0
1.26008432257528	0
1.26250000000000	0
1.26503458450747	0
1.26768736287777	0
1.27045759472719	0
1.27334451347622	0
1.27634732733688	0
1.27946522031668	0
1.28269735323653	0
1.28604286475996	0
1.28950087243088	0
1.29307047371750	0
1.29675074705974	0
1.30054075291780	0
1.30443953481946	0
1.30844612040389	0
1.31255952245984	0
1.31677873995596	0
1.32110275906154	0
1.32553055415558	0
1.33006108882262	0
1.33469331683350	0
1.33942618310977	0
1.34425862467012	0
1.34918957155768	0
1.35421794774696	0
1.35934267202939	0
1.36456265887646	0
1.36987681927975	0
1.37528406156692	0
1.38078329219324	0
1.38637341650798	0
1.39205333949529	0
1.39782196648930	0
1.40367820386298	0
1.40962095969094	0
1.41564914438571	0
1.42176167130782	0
1.42795745734948	0
1.43423542349225	0
1.44059449533864	0
1.44703360361811	0
1.45355168466759	0
1.46014768088711	0
1.46682054117060	0
1.47356922131266	0
1.48039268439154	0
1.48728990112890	0
1.49425985022686	0
1.50130151868304	0
1.50841390208391	0
1.51559600487729	0
1.52284684062449	0
1.53016543223274	0
1.53755081216850	0
1.54500202265240	0
1.55251811583633	0
1.56009815396340	0
1.56774120951131	0
1.57544636532000	0
1.58321271470387	0
1.59103936154955	0
1.59892542039959	0
1.60687001652281	0
1.61487228597187	0
1.62293137562868	0
1.63104644323821	0
1.63921665743123	0
1.64744119773666	0
1.65571925458394	0
1.66405002929599	0
1.67243273407333	0
1.68086659196975	0
1.68935083686012	0
1.69788471340077	0
1.70646747698279	0
1.71509839367892	0
1.72377674018418	0
1.73250180375086	0
1.74127288211814	0
1.75008928343671	0
1.75895032618889	0
1.76785533910442	0
1.77680366107232	0
1.78579464104919	0
1.79482763796416	0
1.80390202062085	0
1.81301716759660	0
1.82217246713916	0
1.83136731706122	0
1.84060112463293	0
1.84987330647264	0
1.85918328843608	0
1.86853050550426	0
1.87791440167011	0
1.88733442982424	0
1.89679005163988	0
1.90628073745710	0
1.91580596616672	0
1.92536522509367	0
1.93495800988032	0
1.94458382436963	0
1.95424218048839	0
1.96393259813060	0
1.97365460504112	0
1.98340773669964	0
1.99319153620519	0
2.00300555416105	0
2.01284934856039	0
2.02272248467258	0
2.03262453493015	0
2.04255507881673	0
2.05251370275572	0
2.06250000000000	0
2.07251357052252	0
2.08255402090798	0
2.09262096424556	0
2.10271402002269	0
2.11283281402008	0
2.12297697820772	0
2.13314615064229	0
2.14333997536555	0
2.15355810230418	0
2.16380018717071	0
2.17406589136576	0
2.18435488188161	0
2.19466683120696	0
2.20500141723310	0
2.21535832316129	0
2.22573723741146	0
2.23613785353229	0
2.24655987011252	0
2.25700299069363	0
2.26746692368378	0
2.27795138227312	0
2.28845608435032	0
2.29898075242052	0
2.30952511352442	0
2.32008889915882	0
2.33067184519829	0
2.34127369181820	0
2.35189418341897	0
2.34534112657413	0
2.33469082535568	0
2.32405894933842	0
2.31344575255181	0
2.30285149325787	0
2.29227643402797	0
2.28172084182093	0
2.27118498806240	0
2.26066914872566	0
2.25017360441367	0
2.23969864044250	0
2.22924454692616	0
2.21881161886267	0
2.20840015622169	0
2.19801046403333	0
2.18764285247844	0
2.17729763698030	0
2.16697513829762	0
2.15667568261897	0
2.14639960165855	0
2.13614723275340	0
2.12591891896187	0
2.11571500916357	0
2.10553585816058	0
2.09538182678003	0
2.08525328197800	0
2.07515059694471	0
2.06507415121104	0
2.05502433075621	0
2.04500152811679	0
2.03500614249687	0
2.02503857987941	0
2.01509925313866	0
2.00518858215381	0
1.99530699392349	0
1.98545492268145	0
1.97563281001304	0
1.96584110497263	0
1.95608026420186	0
1.94635075204856	0
1.93665304068643	0
1.92698761023521	0
1.91735494888140	0
1.90775555299939	0
1.89818992727282	0
1.88865858481622	0
1.87916204729661	0
1.86970084505517	0
1.86027551722856	0
1.85088661187011	0
1.84153468607029	0
1.83222030607676	0
1.82294404741341	0
1.81370649499857	0
1.80450824326186	0
1.79534989625978	0
1.78623206778963	0
1.77715538150157	0
1.76812047100869	0
1.75912797999463	0
1.75017856231871	0
1.74127288211814	0
1.73241161390704	0
1.72359544267209	0
1.71482506396425	0
1.70610118398646	0
1.69742451967680	0
1.68879579878682	0
1.68021575995466	0
1.67168515277250	0
1.66320473784799	0
1.65477528685922	0
1.64639758260270	0
1.63807241903403	0
1.62980060130066	0
1.62158294576627	0
1.61342028002626	0
1.60531344291388	0
1.59726328449633	0
1.58927066606038	0
1.58133646008685	0
1.57346155021341	0
1.56564683118512	0
1.55789320879192	0
1.55020159979275	0
1.54257293182527	0
1.53500814330088	0
1.52750818328414	0
1.52007401135603	0
1.51270659746033	0
1.50540692173246	0
1.49817597431009	0
1.49101475512484	0
1.48392427367437	0
1.47690554877419	0
1.46995960828861	0
1.46308748883995	0
1.45629023549566	0
1.44956890143242	0
1.44292454757690	0
1.43635824222232	0
1.42987106062050	0
1.42346408454868	0
1.41713840185072	0
1.41089510595225	0
1.40473529534927	0
1.39866007306994	0
1.39267054610917	0
1.38676782483587	0
1.38095302237259	0
1.37522725394751	0
1.36959163621862	0
1.36404728657037	0
1.35859532238264	0
1.35323686027244	0
1.34797301530854	0
1.34280490019958	0
1.33773362445593	0
1.33276029352618	0
1.32788600790881	0
1.32311186223992	0
1.31843894435806	0
1.31386833434709	0
1.30940110355842	0
1.30503831361382	0
1.30078101539037	0
1.29663024798899	0
1.29258703768837	0
1.28865239688599	0
1.28482732302827	0
1.28111279753190	0
1.27750978469834	0
1.27401923062409	0
1.27064206210876	0
1.26737918556366	0
1.26423148592337	0
1.26119982556294	0
1.25828504322351	0
1.25548795294897	0
1.25280934303668	0
1.25024997500500	0
1.24781058258055	0
1.24549187070812	0
1.24329451458615	0
1.24121915873064	0
1.23926641607041	0
1.23743686707646	0
1.23573105892828	0
1.23414950471975	0
1.23269268270725	0
1.23136103560248	0
1.23015496991233	0
1.22907485532819	0
1.22812102416659	0
1.22729377086336	0
1.22659335152283	0
1.22601998352392	0
1.22557384518437	0
1.22525507548428	0
1.22506377385016	0
1.22500000000000	0
1.22506377385016	0
1.22525507548428	0
1.22557384518437	0
1.22601998352392	0
1.22659335152283	0
1.22729377086336	0
1.22812102416659	0
1.22907485532819	0
1.23015496991233	0
1.23136103560248	0
1.23269268270725	0
1.23414950471975	0
1.23573105892828	0
1.23743686707646	0
1.23926641607041	0
1.24121915873064	0
1.24329451458615	0
1.24549187070812	0
1.24781058258055	0
1.25024997500500	0
1.25280934303668	0
1.25548795294897	0
1.25828504322351	0
1.26119982556294	0
1.26423148592337	0
1.26737918556366	0
1.27064206210876	0
1.27401923062409	0
1.27750978469834	0
1.28111279753190	0
1.28482732302827	0
1.28865239688599	0
1.29258703768837	0
1.29663024798899	0
1.30078101539037	0
1.30503831361382	0
1.30940110355842	0
1.31386833434709	0
1.31843894435806	0
1.32311186223992	0
1.32788600790881	0
1.33276029352618	0
1.33773362445593	0
1.34280490019958	0
1.34797301530854	0
1.35323686027244	0
1.35859532238264	0
1.36404728657037	0
1.36959163621862	0
1.37522725394751	0
1.38095302237259	0
1.38676782483587	0
1.39267054610917	0
1.39866007306994	0
1.40473529534927	0
1.41089510595225	0
1.41713840185072	0
1.42346408454868	0
1.42987106062050	0
1.43635824222232	0
1.44292454757690	0
1.44956890143242	0
1.45629023549566	0
1.46308748883995	0
1.46995960828861	0
1.47690554877419	0
1.48392427367437	0
1.49101475512484	0
1.49817597431009	0
1.50540692173246	0
1.51270659746033	0
1.52007401135603	0
1.52750818328414	0
1.53500814330088	0
1.54257293182527	0
1.55020159979275	0
1.55789320879193	0
1.56564683118512	0
1.57346155021341	0
1.58133646008685	0
1.58927066606038	0
1.59726328449633	0
1.60531344291388	0
1.61342028002626	0
1.62158294576627	0
1.62980060130066	0
1.63807241903403	0
1.64639758260270	0
1.65477528685922	0
1.66320473784799	0
1.67168515277250	0
1.68021575995466	0
1.68879579878682	0
1.69742451967680	0
1.70610118398646	0
1.71482506396425	0
1.72359544267209	0
1.73241161390704	0
1.74127288211814	0
1.75017856231871	0
1.75912797999463	0
1.76812047100869	0
1.77715538150157	0
1.78623206778963	0
1.79534989625978	0
1.80450824326186	0
1.81370649499857	0
1.82294404741341	0
1.83222030607676	0
1.84153468607029	0
1.85088661187011	0
1.86027551722856	0
1.86970084505517	0
1.87916204729661	0
1.88865858481622	0
1.89818992727282	0
1.90775555299939	0
1.91735494888140	0
1.92698761023521	0
1.93665304068643	0
1.94635075204856	0
1.95608026420186	0
1.96584110497263	0
1.97563281001304	0
1.98545492268145	0
1.99530699392349	0
2.00518858215381	0
2.01509925313866	0
2.02503857987941	0
2.03500614249687	0
2.04500152811679	0
2.05502433075621	0
2.06507415121104	0
2.07515059694471	0
2.08525328197800	0
2.09538182678003	0
2.10553585816058	0
2.11571500916357	0
2.12591891896187	0
2.13614723275340	0
2.14639960165855	0
2.15667568261897	0
2.16697513829762	0
2.17729763698030	0
2.18764285247844	0
2.19801046403333	0
2.20840015622169	0
2.21881161886267	0
2.22924454692616	0
2.23969864044250	0
2.25017360441367	0
2.26066914872566	0
2.27118498806240	0
2.28172084182093	0
2.29227643402797	0
2.30285149325787	0
2.31344575255181	0
2.32405894933842	0
2.33469082535568	0
2.34534112657413	0
2.33883651630463	0
2.32815645951899	0
2.31749460625047	0
2.30685120889927	0
2.29622652410428	0
2.28562081282088	0
2.27503434040016	0
2.26446737666940	0
2.25392019601405	0
2.24339307746101	0
2.23288630476341	0
2.22240016648668	0
2.21193495609613	0
2.20149097204599	0
2.19106851786976	0
2.18066790227215	0
2.17028943922234	0
2.15993344804881	0
2.14960025353553	0
2.13929018601965	0
2.12900358149065	0
2.11874078169086	0
2.10850213421756	0
2.09828799262637	0
2.08809871653617	0
2.07793467173538	0
2.06779623028963	0
2.05768377065087	0
2.04759767776778	0
2.03753834319750	0
2.02750616521874	0
2.01750154894612	0
2.00752490644575	0
1.99757665685200	0
1.98765722648549	0
1.97776704897215	0
1.96790656536331	0
1.95807622425686	0
1.94827648191934	0
1.93850780240885	0
1.92877065769884	0
1.91906552780253	0
1.90939290089808	0
1.89975327345421	0
1.89014715035629	0
1.88057504503277	0
1.87103747958185	0
1.86153498489822	0
1.85206810079975	0
1.84263737615408	0
1.83324336900478	0
1.82388664669710	0
1.81456778600305	0
1.80528737324560	0
1.79604600442194	0
1.78684428532539	0
1.77768283166599	0
1.76856226918930	0
1.75948323379338	0
1.75044637164353	0
1.74145233928466	0
1.73250180375086	0
1.72359544267209	0
1.71473394437738	0
1.70591800799452	0
1.69714834354573	0
1.68842567203890	0
1.67975072555424	0
1.67112424732573	0
1.66254699181707	0
1.65401972479170	0
1.64554322337640	0
1.63711827611813	0
1.62874568303342	0
1.62042625565004	0
1.61216081704029	0
1.60395020184543	0
1.59579525629073	0
1.58769683819047	0
1.57965581694241	0
1.57167307351115	0
1.56374950039960	0
1.55588600160809	0
1.54808349258042	0
1.54034290013620	0
1.53266516238871	0
1.52505122864775	0
1.51750205930668	0
1.51001862571294	0
1.50260191002141	0
1.49525290502978	0
1.48797261399530	0
1.48076205043214	0
1.47362223788867	0
1.46655420970382	0
1.45955900874202	0
1.45263768710577	0
1.44579130582529	0
1.43902093452458	0
1.43232765106312	0
1.42571254115267	0
1.41917669794850	0
1.41272122161451	0
1.40634721886169	0
1.40005580245932	0
1.39384809071864	0
1.38772520694841	0
1.38168827888203	0
1.37573843807608	0
1.36987681927975	0
1.36410455977539	0
1.35842279868972	0
1.35283267627597	0
1.34733533316691	0
1.34193190959899	0
1.33662354460783	0
1.33141137519551	0
1.32629653547010	0
1.32128015575804	0
1.31636336169008	0
1.31154727326162	0
1.30683300386851	0
1.30222165931918	0
1.29771433682456	0
1.29331212396699	0
1.28901609764968	0
1.28482732302827	0
1.28074685242635	0
1.27677572423664	0
1.27291496181010	0
1.26916557233483	0
1.26552854570729	0
1.26200485339796	0
1.25859544731419	0
1.25530125866264	0
1.25212319681412	0
1.24906214817358	0
1.24611897505816	0
1.24329451458615	0
1.24058957757995	0
1.23800494748608	0
1.23554137931516	0
1.23319959860519	0
1.23098030041102	0
1.22888414832319	0
1.22691177351919	0
1.22506377385016	0
1.22334071296593	0
1.22174311948134	0
1.22027148618658	0
1.21892626930426	0
1.21770788779576	0
1.21661672271920	0
1.21565311664142	0
1.21481737310593	0
1.21410975615881	0
1.21353048993422	0
1.21307975830116	0
1.21275770457252	0
1.21256443127778	0
1.21250000000000	0
1.21256443127778	0
1.21275770457252	0
1.21307975830116	0
1.21353048993422	0
1.21410975615881	0
1.21481737310593	0
1.21565311664142	0
1.21661672271920	0
1.21770788779576	0
1.21892626930426	0
1.22027148618658	0
1.22174311948134	0
1.22334071296593	0
1.22506377385016	0
1.22691177351919	0
1.22888414832319	0
1.23098030041102	0
1.23319959860519	0
1.23554137931516	0
1.23800494748608	0
1.24058957757995	0
1.24329451458615	0
1.24611897505816	0
1.24906214817358	0
1.25212319681412	0
1.25530125866264	0
1.25859544731419	0
1.26200485339796	0
1.26552854570729	0
1.26916557233483	0
1.27291496181010	0
1.27677572423664	0
1.28074685242635	0
1.28482732302827	0
1.28901609764968	0
1.29331212396699	0
1.29771433682456	0
1.30222165931918	0
1.30683300386851	0
1.31154727326162	0
1.31636336169008	0
1.32128015575804	0
1.32629653547010	0
1.33141137519551	0
1.33662354460783	0
1.34193190959899	0
1.34733533316691	0
1.35283267627597	0
1.35842279868972	0
1.36410455977539	0
1.36987681927975	0
1.37573843807608	0
1.38168827888203	0
1.38772520694841	0
1.39384809071864	0
1.40005580245932	0
1.40634721886169	0
1.41272122161451	0
1.41917669794850	0
1.42571254115267	0
1.43232765106312	0
1.43902093452458	0
1.44579130582529	0
1.45263768710577	0
1.45955900874202	0
1.46655420970382	0
1.47362223788867	0
1.48076205043214	0
1.48797261399530	0
1.49525290502978	0
1.50260191002141	0
1.51001862571294	0
1.51750205930668	0
1.52505122864775	0
1.53266516238871	0
1.54034290013620	0
1.54808349258042	0
1.55588600160809	0
1.56374950039960	0
1.57167307351115	0
1.57965581694241	0
1.58769683819047	0
1.59579525629073	0
1.60395020184543	0
1.61216081704029	0
1.62042625565004	0
1.62874568303342	0
1.63711827611813	0
1.64554322337640	0
1.65401972479170	0
1.66254699181707	0
1.67112424732573	0
1.67975072555424	0
1.68842567203890	0
1.69714834354573	0
1.70591800799452	0
1.71473394437738	0
1.72359544267209	0
1.73250180375086	0
1.74145233928466	0
1.75044637164353	0
1.75948323379338	0
1.76856226918930	0
1.77768283166599	0
1.78684428532539	0
1.79604600442194	0
1.80528737324560	0
1.81456778600305	0
1.82388664669710	0
1.83324336900478	0
1.84263737615408	0
1.85206810079975	0
1.86153498489822	0
1.87103747958185	0
1.88057504503277	0
1.89014715035629	0
1.89975327345421	0
1.90939290089808	0
1.91906552780253	0
1.92877065769884	0
1.93850780240885	0
1.94827648191934	0
1.95807622425686	0
1.96790656536331	0
1.97776704897215	0
1.98765722648549	0
1.99757665685200	0
2.00752490644575	0
2.01750154894612	0
2.02750616521874	0
2.03753834319750	0
2.04759767776778	0
2.05768377065087	0
2.06779623028963	0
2.07793467173538	0
2.08809871653617	0
2.09828799262637	0
2.10850213421756	0
2.11874078169086	0
2.12900358149065	0
2.13929018601965	0
2.14960025353553	0
2.15993344804881	0
2.17028943922234	0
2.18066790227215	0
2.19106851786976	0
2.20149097204599	0
2.21193495609613	0
2.22240016648668	0
2.23288630476341	0
2.24339307746101	0
2.25392019601405	0
2.26446737666940	0
2.27503434040016	0
2.28562081282088	0
2.29622652410428	0
2.30685120889927	0
2.31749460625047	0
2.32815645951899	0
2.33883651630463	0
2.33238075793812	0
2.32167100382462	0
2.31097922967732	0
2.30030568620781	0
2.28965062837106	0
2.27901431544429	0
2.26839701110718	0
2.25779898352356	0
2.24722050542442	0
2.23666185419254	0
2.22612331194837	0
2.21560516563760	0
2.20510770712000	0
2.19463123325993	0
2.18417604601827	0
2.17374245254584	0
2.16333076527839	0
2.15294130203310	0
2.14257438610658	0
2.13223034637443	0
2.12190951739229	0
2.11161223949853	0
2.10133885891829	0
2.09108972786918	0
2.08086520466848	0
2.07066565384178	0
2.06049144623316	0
2.05034295911684	0
2.04022057631032	0
2.03012468828887	0
2.02005569230158	0
2.01001399248861	0
2	0
1.99001413311564	0
1.98005681736661	0
1.97012848565772	0
1.96022957839127	0
1.95036054359188	0
1.94052183703250	0
1.93071392236136	0
1.92093727122985	0
1.91119236342133	0
1.90147968698064	0
1.89179973834442	0
1.88215302247187	0
1.87254005297617	0
1.86296135225613	0
1.85341745162821	0
1.84390889145858	0
1.83443622129525	0
1.82500000000000	0
1.81560079587998	0
1.80623918681884	0
1.79691576040726	0
1.78763111407248	0
1.77838585520691	0
1.76918060129541	0
1.76001598004109	0
1.75089262948931	0
1.74181119814979	0
1.73277234511635	0
1.72377674018418	0
1.71482506396425	0
1.70591800799452	0
1.69705627484771	0
1.68824057823522	0
1.67947164310684	0
1.67075020574591	0
1.66207701385947	0
1.65345282666304	0
1.64487841495960	0
1.63635456121221	0
1.62788205960997	0
1.61946171612669	0
1.61109434857180	0
1.60278078663303	0
1.59452187191020	0
1.58631845793964	0
1.57817141020866	0
1.57008160615937	0
1.56204993518133	0
1.55407729859232	0
1.54616460960662	0
1.53831279329010	0
1.53052278650140	0
1.52279553781852	0
1.51513200745018	0
1.50753316713099	0
1.50000000000000	0
1.49253350046155	0
1.48513467402791	0
1.47780453714285	0
1.47054411698527	0
1.46335445125233	0
1.45623658792107	0
1.44919158498799	0
1.44222051018560	0
1.43532444067535	0
1.42850446271617	0
1.42176167130782	0
1.41509716980849	0
1.40851206952585	0
1.40200748928100	0
1.39558455494463	0
1.38924439894498	0
1.38298815974686	0
1.37681698130144	0
1.37073201246633	0
1.36473440639562	0
1.35882531989951	0
1.35300591277348	0
1.34727734709673	0
1.34164078649987	0
1.33609739540200	0
1.33064833821713	0
1.32529477853042	0
1.32003787824441	0
1.31487879669573	0
1.30981868974297	0
1.30485870882636	0
1.30000000000000	0
1.29524370293779	0
1.29059094991403	0
1.28604286475996	0
1.28160056179763	0
1.27726514475265	0
1.27303770564740	0
1.26891932367665	0
1.26491106406735	0
1.26101397692492	0
1.25722909606802	0
1.25355743785436	0
1.25000000000000	0
1.24655776039460	0
1.24323167591564	0
1.24002268124418	0
1.23693168768530	0
1.23395958199610	0
1.23110722522451	0
1.22837545156194	0
1.22576506721313	0
1.22327684928637	0
1.22091154470748	0
1.21866986916064	0
1.21655250605964	0
1.21456010555262	0
1.21269328356349	0
1.21095262087334	0
1.20933866224478	0
1.20785191559230	0
1.20649285120137	0
1.20526190099911	0
1.20415945787923	0
1.20318587508331	0
1.20234146564110	0
1.20162650187153	0
1.20104121494643	0
1.20058579451866	0
1.20026038841578	0
1.20006510240070	0
1.20000000000000	0
1.20006510240070	0
1.20026038841578	0
1.20058579451866	0
1.20104121494643	0
1.20162650187153	0
1.20234146564110	0
1.20318587508331	0
1.20415945787923	0
1.20526190099911	0
1.20649285120137	0
1.20785191559230	0
1.20933866224478	0
1.21095262087334	0
1.21269328356349	0
1.21456010555262	0
1.21655250605964	0
1.21866986916064	0
1.22091154470748	0
1.22327684928637	0
1.22576506721313	0
1.22837545156194	0
1.23110722522451	0
1.23395958199610	0
1.23693168768530	0
1.24002268124418	0
1.24323167591564	0
1.24655776039460	0
1.25000000000000	0
1.25355743785437	0
1.25722909606802	0
1.26101397692492	0
1.26491106406735	0
1.26891932367665	0
1.27303770564740	0
1.27726514475265	0
1.28160056179763	0
1.28604286475996	0
1.29059094991403	0
1.29524370293779	0
1.30000000000000	0
1.30485870882636	0
1.30981868974297	0
1.31487879669573	0
1.32003787824441	0
1.32529477853042	0
1.33064833821713	0
1.33609739540200	0
1.34164078649987	0
1.34727734709673	0
1.35300591277348	0
1.35882531989951	0
1.36473440639562	0
1.37073201246633	0
1.37681698130144	0
1.38298815974686	0
1.38924439894498	0
1.39558455494463	0
1.40200748928100	0
1.40851206952585	0
1.41509716980849	0
1.42176167130782	0
1.42850446271617	0
1.43532444067535	0
1.44222051018560	0
1.44919158498799	0
1.45623658792107	0
1.46335445125233	0
1.47054411698527	0
1.47780453714285	0
1.48513467402791	0
1.49253350046155	0
1.50000000000000	0
1.50753316713099	0
1.51513200745018	0
1.52279553781852	0
1.53052278650140	0
1.53831279329010	0
1.54616460960662	0
1.55407729859232	0
1.56204993518133	0
1.57008160615937	0
1.57817141020866	0
1.58631845793964	0
1.59452187191020	0
1.60278078663303	0
1.61109434857180	0
1.61946171612669	0
1.62788205960997	0
1.63635456121221	0
1.64487841495960	0
1.65345282666304	0
1.66207701385947	0
1.67075020574591	0
1.67947164310684	0
1.68824057823522	0
1.69705627484771	0
1.70591800799452	0
1.71482506396425	0
1.72377674018418	0
1.73277234511635	0
1.74181119814979	0
1.75089262948931	0
1.76001598004109	0
1.76918060129541	0
1.77838585520691	0
1.78763111407248	0
1.79691576040726	0
1.80623918681884	0
1.81560079587998	0
1.82500000000000	0
1.83443622129525	0
1.84390889145858	0
1.85341745162821	0
1.86296135225613	0
1.87254005297617	0
1.88215302247187	0
1.89179973834442	0
1.90147968698064	0
1.91119236342133	0
1.92093727122985	0
1.93071392236136	0
1.94052183703250	0
1.95036054359188	0
1.96022957839127	0
1.97012848565772	0
1.98005681736661	0
1.99001413311564	0
2	0
2.01001399248861	0
2.02005569230158	0
2.03012468828887	0
2.04022057631032	0
2.05034295911684	0
2.06049144623316	0
2.07066565384178	0
2.08086520466848	0
2.09108972786918	0
2.10133885891829	0
2.11161223949853	0
2.12190951739229	0
2.13223034637443	0
2.14257438610658	0
2.15294130203310	0
2.16333076527839	0
2.17374245254584	0
2.18417604601827	0
2.19463123325993	0
2.20510770712000	0
2.21560516563760	0
2.22612331194837	0
2.23666185419254	0
2.24722050542442	0
2.25779898352356	0
2.26839701110718	0
2.27901431544429	0
2.28965062837106	0
2.30030568620781	0
2.31097922967732	0
2.32167100382462	0
2.33238075793812	0
2.32597425824105	0
2.31523486929512	0
2.30451323493704	0
2.29380960413021	0
2.28312423008473	0
2.27245737033723	0
2.26180928683212	0
2.25118024600430	0
2.24057051886344	0
2.22998038107962	0
2.21941011307059	0
2.20886000009054	0
2.19833033232042	0
2.18782140495974	0
2.17733351832006	0
2.16686697791996	0
2.15642209458167	0
2.14599918452920	0
2.13559856948819	0
2.12522057678727	0
2.11486553946108	0
2.10453379635491	0
2.09422569223090	0
2.08394157787592	0
2.07368181021101	0
2.06344675240240	0
2.05323677397421	0
2.04305225092262	0
2.03289356583172	0
2.02276110799076	0
2.01265527351308	0
2.00257646545644	0
1.99252509394487	0
1.98250157629193	0
1.97250633712544	0
1.96253980851345	0
1.95260243009170	0
1.94269464919220	0
1.93281692097312	0
1.92296970854977	0
1.91315348312675	0
1.90336872413098	0
1.89361591934584	0
1.88389556504600	0
1.87420816613310	0
1.86455423627204	0
1.85493429802783	0
1.84534888300289	0
1.83579853197457	0
1.82628379503296	0
1.81680523171858	0
1.80736341116002	0
1.79795891221129	0
1.78859232358858	0
1.77926424400649	0
1.76997528231329	0
1.76072605762509	0
1.75151719945880	0
1.74234934786340	0
1.73322315354948	0
1.72413927801672	0
1.71509839367892	0
1.70610118398646	0
1.69714834354573	0
1.68824057823522	0
1.67937860531805	0
1.67056315355032	0
1.66179496328518	0
1.65307478657198	0
1.64440338725022	0
1.63578154103780	0
1.62721003561310	0
1.61868967069046	0
1.61022125808847	0
1.60180562179061	0
1.59344359799775	0
1.58513603517175	0
1.57688379406981	0
1.56868774776882	0
1.56054878167906	0
1.55246779354678	0
1.54444569344474	0
1.53648340375026	0
1.52858185910994	0
1.52074200639030	0
1.51296480461378	0
1.50525122487909	0
1.49760225026540	0
1.49001887571936	0
1.48250210792430	0
1.47505296515074	0
1.46767247708745	0
1.46036168465213	0
1.45312163978106	0
1.44595340519672	0
1.43885805415267	0
1.43183667015480	0
1.42489034665830	0
1.41802018673924	0
1.41122730274042	0
1.40451281589026	0
1.39787785589443	0
1.39132356049914	0
1.38485107502576	0
1.37846155187586	0
1.37215615000626	0
1.36593603437350	0
1.35980237534724	0
1.35375634809223	0
1.34779913191840	0
1.34193190959899	0
1.33615586665628	0
1.33047219061505	0
1.32488207022361	0
1.31938669464263	0
1.31398725260179	0
1.30868493152477	0
1.30348091662287	0
1.29837638995786	0
1.29337252947478	0
1.28847050800552	0
1.28367149224402	0
1.27897664169444	0
1.27438710759329	0
1.26990403180713	0
1.26552854570729	0
1.26126176902339	0
1.25710480867746	0
1.25305875760078	0
1.24912469353544	0
1.24530367782320	0
1.24159675418390	0
1.23800494748608	0
1.23452926251264	0
1.23117068272437	0
1.22793016902428	0
1.22480865852589	0
1.22180706332874	0
1.21892626930426	0
1.21616713489553	0
1.21353048993423	0
1.21101713447829	0
1.20862783767378	0
1.20636333664448	0
1.20422433541263	0
1.20221150385446	0
1.20032547669372	0
1.19856685253681	0
1.19693619295266	0
1.19543402160052	0
1.19406082340893	0
1.19281704380848	0
1.19170308802151	0
1.19071932041099	0
1.18986606389123	0
1.18914359940253	0
1.18855216545173	0
1.18809195772045	0
1.18776312874243	0
1.18756578765136	0
1.18750000000000	0
1.18756578765136	0
1.18776312874243	0
1.18809195772045	0
1.18855216545173	0
1.18914359940253	0
1.18986606389123	0
1.19071932041099	0
1.19170308802151	0
1.19281704380848	0
1.19406082340893	0
1.19543402160052	0
1.19693619295266	0
1.19856685253681	0
1.20032547669372	0
1.20221150385446	0
1.20422433541263	0
1.20636333664448	0
1.20862783767378	0
1.21101713447829	0
1.21353048993423	0
1.21616713489553	0
1.21892626930426	0
1.22180706332874	0
1.22480865852589	0
1.22793016902428	0
1.23117068272437	0
1.23452926251264	0
1.23800494748608	0
1.24159675418390	0
1.24530367782320	0
1.24912469353544	0
1.25305875760078	0
1.25710480867746	0
1.26126176902339	0
1.26552854570729	0
1.26990403180713	0
1.27438710759329	0
1.27897664169444	0
1.28367149224402	0
1.28847050800552	0
1.29337252947478	0
1.29837638995786	0
1.30348091662287	0
1.30868493152477	0
1.31398725260179	0
1.31938669464263	0
1.32488207022361	0
1.33047219061505	0
1.33615586665628	0
1.34193190959899	0
1.34779913191840	0
1.35375634809223	0
1.35980237534724	0
1.36593603437350	0
1.37215615000626	0
1.37846155187586	0
1.38485107502576	0
1.39132356049914	0
1.39787785589443	0
1.40451281589026	0
1.41122730274042	0
1.41802018673924	0
1.42489034665830	0
1.43183667015481	0
1.43885805415267	0
1.44595340519672	0
1.45312163978106	0
1.46036168465213	0
1.46767247708745	0
1.47505296515074	0
1.48250210792430	0
1.49001887571937	0
1.49760225026540	0
1.50525122487909	0
1.51296480461378	0
1.52074200639030	0
1.52858185910994	0
1.53648340375027	0
1.54444569344474	0
1.55246779354678	0
1.56054878167906	0
1.56868774776882	0
1.57688379406981	0
1.58513603517175	0
1.59344359799775	0
1.60180562179061	0
1.61022125808847	0
1.61868967069046	0
1.62721003561310	0
1.63578154103780	0
1.64440338725022	0
1.65307478657198	0
1.66179496328518	0
1.67056315355032	0
1.67937860531805	0
1.68824057823522	0
1.69714834354573	0
1.70610118398646	0
1.71509839367892	0
1.72413927801672	0
1.73322315354948	0
1.74234934786340	0
1.75151719945880	0
1.76072605762509	0
1.76997528231329	0
1.77926424400649	0
1.78859232358858	0
1.79795891221129	0
1.80736341116002	0
1.81680523171858	0
1.82628379503296	0
1.83579853197457	0
1.84534888300289	0
1.85493429802783	0
1.86455423627204	0
1.87420816613310	0
1.88389556504600	0
1.89361591934584	0
1.90336872413098	0
1.91315348312675	0
1.92296970854977	0
1.93281692097312	0
1.94269464919220	0
1.95260243009170	0
1.96253980851345	0
1.97250633712544	0
1.98250157629193	0
1.99252509394487	0
2.00257646545644	0
2.01265527351308	0
2.02276110799076	0
2.03289356583172	0
2.04305225092262	0
2.05323677397421	0
2.06344675240240	0
2.07368181021101	0
2.08394157787593	0
2.09422569223090	0
2.10453379635491	0
2.11486553946108	0
2.12522057678727	0
2.13559856948819	0
2.14599918452920	0
2.15642209458167	0
2.16686697791996	0
2.17733351832006	0
2.18782140495974	0
2.19833033232042	0
2.20886000009055	0
2.21941011307059	0
2.22998038107962	0
2.24057051886344	0
2.25118024600430	0
2.26180928683212	0
2.27245737033723	0
2.28312423008473	0
2.29380960413021	0
2.30451323493704	0
2.31523486929512	0
2.32597425824105	0
2.31961742535272	0
2.30884846839285	0
2.29809703885628	0
2.28736338389859	0
2.27664775492389	0
2.26595040766562	0
2.25527160226878	0
2.24461160337373	0
2.23397068020151	0
2.22334910664070	0
2.21274716133588	0
2.20216512777766	0
2.19160329439431	0
2.18106195464503	0
2.17054140711482	0
2.16004195561105	0
2.14956390926160	0
2.13910758261477	0
2.12867329574080	0
2.11826137433509	0
2.10787214982313	0
2.09750595946710	0
2.08716314647418	0
2.07684406010658	0
2.06654905579326	0
2.05627849524329	0
2.04603274656101	0
2.03581218436279	0
2.02561718989546	0
2.01544815115646	0
2.00530546301555	0
1.99518952733819	0
1.98510075311053	0
1.97503955656589	0
1.96500636131286	0
1.95500159846482	0
1.94502570677099	0
1.93507913274884	0
1.92516233081785	0
1.91527576343460	0
1.90541990122912	0
1.89559522314232	0
1.88580221656461	0
1.87604137747545	0
1.86631321058390	0
1.85661822946991	0
1.84695695672639	0
1.83732992410182	0
1.82773767264342	0
1.81818075284060	0
1.80865972476859	0
1.79917515823224	0
1.78972763290954	0
1.78031773849501	0
1.77094607484248	0
1.76161325210728	0
1.75231989088751	0
1.74306662236416	0
1.73385408843997	0
1.72468294187656	0
1.71555384642978	0
1.70646747698279	0
1.69742451967680	0
1.68842567203890	0
1.67947164310684	0
1.67056315355032	0
1.66170093578839	0
1.65288573410263	0
1.64411830474574	0
1.63539941604490	0
1.62672984849974	0
1.61811039487422	0
1.60954186028199	0
1.60102506226480	0
1.59256083086330	0
1.58415000867973	0
1.57579345093194	0
1.56749202549806	0
1.55924661295127	0
1.55105810658402	0
1.54292741242095	0
1.53485544921989	0
1.52684314846025	0
1.51889145431792	0
1.51100132362616	0
1.50317372582147	0
1.49540964287382	0
1.48771006920031	0
1.48007601156157	0
1.47250848893988	0
1.46500853239836	0
1.45757718492024	0
1.45021550122732	0
1.44292454757690	0
1.43570540153612	0
1.42855915173296	0
1.42148689758295	0
1.41448974899078	0
1.40756882602592	0
1.40072525857143	0
1.39396018594506	0
1.38727475649202	0
1.38067012714841	0
1.37414746297477	0
1.36770793665899	0
1.36135272798786	0
1.35508302328677	0
1.34890001482690	0
1.34280490019958	0
1.33679888165722	0
1.33088316542062	0
1.32505896095230	0
1.31932748019588	0
1.31368993678113	0
1.30814754519511	0
1.30270151991928	0
1.29735307453291	0
1.29210342078334	0
1.28695376762337	0
1.28190532021675	0
1.27695927891221	0
1.27211683818744	0
1.26737918556366	0
1.26274750049248	0
1.25822295321616	0
1.25380670360307	0
1.24949989995998	0
1.24530367782320	0
1.24121915873064	0
1.23724744897696	0
1.23338963835440	0
1.22964679888170	0
1.22601998352392	0
1.22251022490611	0
1.21911853402366	0
1.21584589895266	0
1.21269328356349	0
1.20966162624099	0
1.20675183861472	0
1.20396480430285	0
1.20130137767340	0
1.19876238262635	0
1.19634861140054	0
1.19406082340892	0
1.19189974410602	0
1.18986606389123	0
1.18796043705167	0
1.18618348074824	0
1.18453577404821	0
1.18301785700808	0
1.18163022980965	0
1.18037335195268	0
1.17924764150708	0
1.17825347442730	0
1.17739118393166	0
1.17666105994887	0
1.17606334863391	0
1.17559825195515	0
1.17526592735432	0
1.17506648748060	0
1.17500000000000	0
1.17506648748060	0
1.17526592735432	0
1.17559825195515	0
1.17606334863391	0
1.17666105994887	0
1.17739118393166	0
1.17825347442730	0
1.17924764150708	0
1.18037335195268	0
1.18163022980965	0
1.18301785700808	0
1.18453577404821	0
1.18618348074824	0
1.18796043705167	0
1.18986606389123	0
1.19189974410602	0
1.19406082340892	0
1.19634861140054	0
1.19876238262635	0
1.20130137767340	0
1.20396480430285	0
1.20675183861472	0
1.20966162624099	0
1.21269328356349	0
1.21584589895266	0
1.21911853402366	0
1.22251022490611	0
1.22601998352392	0
1.22964679888170	0
1.23338963835440	0
1.23724744897696	0
1.24121915873064	0
1.24530367782320	0
1.24949989995998	0
1.25380670360307	0
1.25822295321616	0
1.26274750049248	0
1.26737918556366	0
1.27211683818744	0
1.27695927891221	0
1.28190532021675	0
1.28695376762338	0
1.29210342078334	0
1.29735307453291	0
1.30270151991928	0
1.30814754519511	0
1.31368993678113	0
1.31932748019588	0
1.32505896095230	0
1.33088316542062	0
1.33679888165722	0
1.34280490019958	0
1.34890001482690	0
1.35508302328677	0
1.36135272798786	0
1.36770793665899	0
1.37414746297477	0
1.38067012714841	0
1.38727475649202	0
1.39396018594506	0
1.40072525857143	0
1.40756882602592	0
1.41448974899078	0
1.42148689758295	0
1.42855915173296	0
1.43570540153612	0
1.44292454757690	0
1.45021550122732	0
1.45757718492024	0
1.46500853239836	0
1.47250848893988	0
1.48007601156157	0
1.48771006920031	0
1.49540964287382	0
1.50317372582147	0
1.51100132362616	0
1.51889145431792	0
1.52684314846025	0
1.53485544921989	0
1.54292741242095	0
1.55105810658402	0
1.55924661295127	0
1.56749202549806	0
1.57579345093194	0
1.58415000867973	0
1.59256083086330	0
1.60102506226480	0
1.60954186028199	0
1.61811039487422	0
1.62672984849974	0
1.63539941604490	0
1.64411830474574	0
1.65288573410263	0
1.66170093578839	0
1.67056315355032	0
1.67947164310684	0
1.68842567203890	0
1.69742451967680	0
1.70646747698279	0
1.71555384642978	0
1.72468294187656	0
1.73385408843997	0
1.74306662236416	0
1.75231989088751	0
1.76161325210728	0
1.77094607484248	0
1.78031773849501	0
1.78972763290954	0
1.79917515823224	0
1.80865972476859	0
1.81818075284060	0
1.82773767264342	0
1.83732992410182	0
1.84695695672639	0
1.85661822946991	0
1.86631321058390	0
1.87604137747545	0
1.88580221656461	0
1.89559522314233	0
1.90541990122912	0
1.91527576343460	0
1.92516233081785	0
1.93507913274884	0
1.94502570677099	0
1.95500159846482	0
1.96500636131286	0
1.97503955656589	0
1.98510075311053	0
1.99518952733819	0
2.00530546301555	0
2.01544815115646	0
2.02561718989547	0
2.03581218436279	0
2.04603274656101	0
2.05627849524329	0
2.06654905579326	0
2.07684406010658	0
2.08716314647418	0
2.09750595946710	0
2.10787214982313	0
2.11826137433509	0
2.12867329574080	0
2.13910758261477	0
2.14956390926160	0
2.16004195561105	0
2.17054140711482	0
2.18106195464503	0
2.19160329439431	0
2.20216512777766	0
2.21274716133588	0
2.22334910664070	0
2.23397068020151	0
2.24461160337373	0
2.25527160226878	0
2.26595040766562	0
2.27664775492389	0
2.28736338389859	0
2.29809703885628	0
2.30884846839285	0
2.31961742535272	0
2.31331066871702	0
2.30251221495131	0
2.29173105970138	0
2.28096744825524	0
2.27022163014980	0
2.25949385925255	0
2.24878439384482	0
2.23809349670652	0
2.22742143520260	0
2.21676848137103	0
2.20613491201241	0
2.19552100878129	0
2.18492705827906	0
2.17435335214863	0
2.16380018717071	0
2.15326786536186	0
2.14275669407425	0
2.13226698609719	0
2.12179905976037	0
2.11135323903889	0
2.10092985366004	0
2.09052923921193	0
2.08015173725380	0
2.06979769542823	0
2.05946746757505	0
2.04916141384714	0
2.03887990082790	0
2.02862330165065	0
2.01839199611968	0
2.00818637083315	0
1.99800681930768	0
1.98785374210479	0
1.97772754695888	0
1.96762864890711	0
1.95755747042073	0
1.94751444153824	0
1.93750000000000	0
1.92751459138446	0
1.91755866924587	0
1.90763269525347	0
1.89773713933200	0
1.88787247980365	0
1.87803920353117	0
1.86823780606217	0
1.85846879177456	0
1.84873267402294	0
1.83902997528588	0
1.82936122731406	0
1.81972697127893	0
1.81012775792208	0
1.80056414770482	0
1.79103671095821	0
1.78154602803296	0
1.77209268944940	0
1.76267729604712	0
1.75330045913414	0
1.74396280063538	0
1.73466495324025	0
1.72540756054910	0
1.71619127721825	0
1.70701676910334	0
1.69788471340077	0
1.68879579878682	0
1.67975072555424	0
1.67075020574591	0
1.66179496328518	0
1.65288573410263	0
1.64402326625872	0
1.63520832006200	0
1.62644166818242	0
1.61772409575922	0
1.60905640050310	0
1.60043939279187	0
1.59187389575933	0
1.58336074537674	0
1.57490079052618	0
1.56649489306541	0
1.55814392788343	0
1.54984878294626	0
1.54161035933209	0
1.53342957125523	0
1.52530734607816	0
1.51724462431079	0
1.50924235959636	0
1.50130151868304	0
1.49342308138049	0
1.48560804050059	0
1.47785740178138	0
1.47017218379345	0
1.46255341782788	0
1.45500214776474	0
1.44751942992141	0
1.44010633287962	0
1.43276393729044	0
1.42549333565612	0
1.41829563208804	0
1.41117194203967	0
1.40412339201368	0
1.39715111924230	0
1.39025627133993	0
1.38344000592725	0
1.37670349022584	0
1.37004790062246	0
1.36347442220234	0
1.35698424825051	0
1.35057857972056	0
1.34425862467012	0
1.33802559766247	0
1.33188071913366	0
1.32582521472478	0
1.31986031457878	0
1.31398725260179	0
1.30820726568843	0
1.30252159291123	0
1.29693147467397	0
1.29143815182919	0
1.28604286475996	0
1.28074685242635	0
1.27555135137712	0
1.27045759472719	0
1.26546681110174	0
1.26058022354787	0
1.25579904841499	0
1.25112449420511	0
1.24655776039460	0
1.24210003622897	0
1.23775249949253	0
1.23351631525489	0
1.22939263459645	0
1.22538259331525	0
1.22148731061768	0
1.21770788779576	0
1.21404540689383	0
1.21050092936767	0
1.20707549473925	0
1.20377011925035	0
1.20058579451866	0
1.19752348619975	0
1.19458413265873	0
1.19176864365530	0
1.18907789904615	0
1.18651274750843	0
1.18407400528852	0
1.18176245497985	0
1.17957884433386	0
1.17752388510807	0
1.17559825195515	0
1.17380258135685	0
1.17213747060658	0
1.17060347684432	0
1.16920111614726	0
1.16793086267981	0
1.16679314790583	0
1.16578835986640	0
1.16491684252568	0
1.16417889518751	0
1.16357477198502	0
1.16310468144531	0
1.16276878613076	0
1.16256720235864	0
1.16250000000000	0
1.16256720235864	0
1.16276878613076	0
1.16310468144531	0
1.16357477198502	0
1.16417889518751	0
1.16491684252568	0
1.16578835986640	0
1.16679314790583	0
1.16793086267981	0
1.16920111614726	0
1.17060347684432	0
1.17213747060658	0
1.17380258135685	0
1.17559825195515	0
1.17752388510807	0
1.17957884433386	0
1.18176245497985	0
1.18407400528852	0
1.18651274750843	0
1.18907789904615	0
1.19176864365530	0
1.19458413265873	0
1.19752348619975	0
1.20058579451866	0
1.20377011925035	0
1.20707549473925	0
1.21050092936767	0
1.21404540689383	0
1.21770788779576	0
1.22148731061768	0
1.22538259331525	0
1.22939263459645	0
1.23351631525489	0
1.23775249949253	0
1.24210003622897	0
1.24655776039460	0
1.25112449420511	0
1.25579904841499	0
1.26058022354787	0
1.26546681110174	0
1.27045759472719	0
1.27555135137712	0
1.28074685242635	0
1.28604286475996	0
1.29143815182919	0
1.29693147467397	0
1.30252159291123	0
1.30820726568843	0
1.31398725260179	0
1.31986031457878	0
1.32582521472478	0
1.33188071913366	0
1.33802559766247	0
1.34425862467012	0
1.35057857972056	0
1.35698424825051	0
1.36347442220234	0
1.37004790062246	0
1.37670349022584	0
1.38344000592725	0
1.39025627133993	0
1.39715111924230	0
1.40412339201368	0
1.41117194203967	0
1.41829563208804	0
1.42549333565612	0
1.43276393729044	0
1.44010633287962	0
1.44751942992141	0
1.45500214776474	0
1.46255341782788	0
1.47017218379345	0
1.47785740178138	0
1.48560804050059	0
1.49342308138049	0
1.50130151868304	0
1.50924235959636	0
1.51724462431079	0
1.52530734607816	0
1.53342957125523	0
1.54161035933209	0
1.54984878294626	0
1.55814392788343	0
1.56649489306541	0
1.57490079052618	0
1.58336074537674	0
1.59187389575933	0
1.60043939279187	0
1.60905640050310	0
1.61772409575922	0
1.62644166818242	0
1.63520832006200	0
1.64402326625872	0
1.65288573410263	0
1.66179496328518	0
1.67075020574591	0
1.67975072555424	0
1.68879579878682	0
1.69788471340077	0
1.70701676910334	0
1.71619127721825	0
1.72540756054910	0
1.73466495324025	0
1.74396280063538	0
1.75330045913414	0
1.76267729604712	0
1.77209268944940	0
1.78154602803296	0
1.79103671095821	0
1.80056414770482	0
1.81012775792208	0
1.81972697127893	0
1.82936122731406	0
1.83902997528588	0
1.84873267402294	0
1.85846879177456	0
1.86823780606217	0
1.87803920353117	0
1.88787247980365	0
1.89773713933200	0
1.90763269525347	0
1.91755866924587	0
1.92751459138446	0
1.93750000000000	0
1.94751444153824	0
1.95755747042073	0
1.96762864890711	0
1.97772754695888	0
1.98785374210479	0
1.99800681930768	0
2.00818637083315	0
2.01839199611968	0
2.02862330165065	0
2.03887990082790	0
2.04916141384714	0
2.05946746757505	0
2.06979769542823	0
2.08015173725380	0
2.09052923921193	0
2.10092985366004	0
2.11135323903889	0
2.12179905976037	0
2.13226698609719	0
2.14275669407425	0
2.15326786536186	0
2.16380018717071	0
2.17435335214863	0
2.18492705827906	0
2.19552100878129	0
2.20613491201241	0
2.21676848137103	0
2.22742143520260	0
2.23809349670652	0
2.24878439384482	0
2.25949385925255	0
2.27022163014980	0
2.28096744825524	0
2.29173105970138	0
2.30251221495131	0
2.31331066871702	0
2.30705439901187	0
2.29622652410428	0
2.28541571710707	0
2.27462222138095	0
2.26384628453435	0
2.25308815850601	0
2.24234809964912	0
2.23162636881715	0
2.22092323145128	0
2.21023895766951	0
2.19957382235741	0
2.18892810526065	0
2.17830209107920	0
2.16769606956326	0
2.15711033561105	0
2.14654518936826	0
2.13600093632938	0
2.12547788744085	0
2.11497635920594	0
2.10449667379162	0
2.09403915913719	0
2.08360414906479	0
2.07319198339179	0
2.06280300804512	0
2.05243757517738	0
2.04209604328494	0
2.03177877732789	0
2.02148614885188	0
2.01121853611188	0
2.00097632419777	0
1.99075990516185	0
1.98056967814818	0
1.97040604952380	0
1.96026943301170	0
1.95016024982564	0
1.94007892880676	0
1.93002590656188	0
1.92000162760348	0
1.91000654449141	0
1.90004111797613	0
1.89010581714358	0
1.88020111956142	0
1.87032751142681	0
1.86048548771550	0
1.85067555233217	0
1.84089821826194	0
1.83115400772300	0
1.82144345232016	0
1.81176709319934	0
1.80212548120268	0
1.79251917702434	0
1.78294875136668	0
1.77341478509682	0
1.76391786940322	0
1.75445860595227	0
1.74503760704462	0
1.73565549577098	0
1.72631290616736	0
1.71701048336928	0
1.70774888376482	0
1.69852877514630	0
1.68935083686012	0
1.68021575995466	0
1.67112424732573	0
1.66207701385947	0
1.65307478657198	0
1.64411830474574	0
1.63520832006200	0
1.62634559672906	0
1.61753091160571	0
1.60876505431962	0
1.60004882737996	0
1.59138304628395	0
1.58276853961658	0
1.57420614914312	0
1.56569672989376	0
1.55724115023974	0
1.54884029196041	0
1.54049505030039	0
1.53220633401641	0
1.52397506541282	0
1.51580218036523	0
1.50768862833146	0
1.49963537234889	0
1.49164338901763	0
1.48371366846841	0
1.47584721431454	0
1.46804504358688	0
1.46030818665102	0
1.45263768710577	0
1.44503460166184	0
1.43750000000000	0
1.43003496460751	0
1.42264059059202	0
1.41531798547182	0
1.40806826894153	0
1.40089257261219	0
1.39379203972472	0
1.38676782483587	0
1.37982109347553	0
1.37295302177460	0
1.36616479606232	0
1.35945761243225	0
1.35283267627597	0
1.34629120178363	0
1.33983441141060	0
1.33346353530946	0
1.32717981072649	0
1.32098448136229	0
1.31487879669573	0
1.30886401127084	0
1.30294138394634	0
1.29711217710728	0
1.29137765583891	0
1.28573908706238	0
1.28019773863259	0
1.27475487839820	0
1.26941177322412	0
1.26416968797705	0
1.25902988447455	0
1.25399362039845	0
1.24906214817358	0
1.24423671381293	0
1.23951855573041	0
1.23490890352285	0
1.23040897672278	0
1.22601998352392	0
1.22174311948134	0
1.21757956618859	0
1.21353048993422	0
1.20959704034029	0
1.20578034898567	0
1.20208152801713	0
1.19850166875145	0
1.19504184027171	0
1.19170308802151	0
1.18848643240047	0
1.18539286736508	0
1.18242335903855	0
1.17957884433386	0
1.17686022959398	0
1.17426838925350	0
1.17180416452580	0
1.16946836212016	0
1.16726175299288	0
1.16518507113677	0
1.16323901241318	0
1.16142423343066	0
1.15974135047432	0
1.15819093848985	0
1.15677353012593	0
1.15548961483866	0
1.15433963806152	0
1.15332400044393	0
1.15244305716161	0
1.15169711730125	0
1.15108644332213	0
1.15061125059683	0
1.15027170703273	0
1.15006793277615	0
1.15000000000000	0
1.15006793277615	0
1.15027170703273	0
1.15061125059683	0
1.15108644332213	0
1.15169711730125	0
1.15244305716161	0
1.15332400044393	0
1.15433963806152	0
1.15548961483866	0
1.15677353012593	0
1.15819093848985	0
1.15974135047432	0
1.16142423343066	0
1.16323901241318	0
1.16518507113677	0
1.16726175299288	0
1.16946836212016	0
1.17180416452580	0
1.17426838925350	0
1.17686022959398	0
1.17957884433386	0
1.18242335903855	0
1.18539286736508	0
1.18848643240047	0
1.19170308802151	0
1.19504184027171	0
1.19850166875145	0
1.20208152801713	0
1.20578034898567	0
1.20959704034029	0
1.21353048993423	0
1.21757956618859	0
1.22174311948134	0
1.22601998352392	0
1.23040897672278	0
1.23490890352285	0
1.23951855573041	0
1.24423671381293	0
1.24906214817358	0
1.25399362039845	0
1.25902988447455	0
1.26416968797705	0
1.26941177322412	0
1.27475487839820	0
1.28019773863259	0
1.28573908706238	0
1.29137765583891	0
1.29711217710728	0
1.30294138394634	0
1.30886401127084	0
1.31487879669573	0
1.32098448136229	0
1.32717981072649	0
1.33346353530946	0
1.33983441141060	0
1.34629120178363	0
1.35283267627597	0
1.35945761243225	0
1.36616479606232	0
1.37295302177460	0
1.37982109347553	0
1.38676782483587	0
1.39379203972472	0
1.40089257261219	0
1.40806826894153	0
1.41531798547182	0
1.42264059059202	0
1.43003496460751	0
1.43750000000000	0
1.44503460166184	0
1.45263768710577	0
1.46030818665102	0
1.46804504358688	0
1.47584721431454	0
1.48371366846841	0
1.49164338901763	0
1.49963537234889	0
1.50768862833146	0
1.51580218036523	0
1.52397506541282	0
1.53220633401641	0
1.54049505030039	0
1.54884029196041	0
1.55724115023974	0
1.56569672989376	0
1.57420614914312	0
1.58276853961658	0
1.59138304628395	0
1.60004882737996	0
1.60876505431962	0
1.61753091160571	0
1.62634559672906	0
1.63520832006200	0
1.64411830474574	0
1.65307478657198	0
1.66207701385947	0
1.67112424732573	0
1.68021575995466	0
1.68935083686012	0
1.69852877514630	0
1.70774888376482	0
1.71701048336928	0
1.72631290616736	0
1.73565549577098	0
1.74503760704462	0
1.75445860595227	0
1.76391786940322	0
1.77341478509682	0
1.78294875136668	0
1.79251917702434	0
1.80212548120268	0
1.81176709319934	0
1.82144345232016	0
1.83115400772300	0
1.84089821826194	0
1.85067555233217	0
1.86048548771551	0
1.87032751142681	0
1.88020111956142	0
1.89010581714358	0
1.90004111797613	0
1.91000654449141	0
1.92000162760348	0
1.93002590656188	0
1.94007892880676	0
1.95016024982564	0
1.96026943301170	0
1.97040604952380	0
1.98056967814818	0
1.99075990516185	0
2.00097632419777	0
2.01121853611188	0
2.02148614885188	0
2.03177877732789	0
2.04209604328494	0
2.05243757517738	0
2.06280300804512	0
2.07319198339179	0
2.08360414906479	0
2.09403915913719	0
2.10449667379162	0
2.11497635920594	0
2.12547788744085	0
2.13600093632938	0
2.14654518936826	0
2.15711033561105	0
2.16769606956326	0
2.17830209107920	0
2.18892810526066	0
2.19957382235741	0
2.21023895766951	0
2.22092323145128	0
2.23162636881715	0
2.24234809964912	0
2.25308815850601	0
2.26384628453435	0
2.27462222138095	0
2.28541571710707	0
2.29622652410428	0
2.30705439901187	0
2.30084902807638	0
2.28999181221244	0
2.27915143200271	0
2.26832812882087	0
2.25752214828559	0
2.24673374034397	0
2.23596315935661	0
2.22521066418441	0
2.21447651827695	0
2.20376098976273	0
2.19306435154101	0
2.18238688137553	0
2.17172886198991	0
2.16109058116498	0
2.15047233183782	0
2.13987441220274	0
2.12929712581406	0
2.11874078169086	0
2.10820569442358	0
2.09769218428253	0
2.08720057732840	0
2.07673120552468	0
2.06628440685207	0
2.05586052542482	0
2.04545991160912	0
2.03508292214347	0
2.02472992026097	0
2.01440127581373	0
2.00409736539920	0
1.99381857248848	0
1.98356528755673	0
1.97333790821542	0
1.96313683934666	0
1.95296249323944	0
1.94281528972777	0
1.93269565633082	0
1.92260402839482	0
1.91254084923695	0
1.90250657029089	0
1.89250165125423	0
1.88252656023760	0
1.87258177391536	0
1.86266777767803	0
1.85278506578610	0
1.84293414152541	0
1.83311551736381	0
1.82332971510915	0
1.81357726606836	0
1.80385871120773	0
1.79417460131393	0
1.78452549715604	0
1.77491196964807	0
1.76533460001213	0
1.75579397994184	0
1.74629071176594	0
1.73682540861193	0
1.72739869456938	0
1.71801120485287	0
1.70866358596419	0
1.69935649585365	0
1.69009060408015	0
1.68086659196975	0
1.67168515277250	0
1.66254699181707	0
1.65345282666304	0
1.64440338725022	0
1.63539941604490	0
1.62644166818242	0
1.61753091160571	0
1.60866792719940	0
1.59985350891886	0
1.59108846391393	0
1.58237361264652	0
1.57370978900177	0
1.56509784039210	0
1.55653862785348	0
1.54803302613349	0
1.53958192377022	0
1.53118622316164	0
1.52284684062449	0
1.51456470644209	0
1.50634076490016	0
1.49817597431009	0
1.49007130701856	0
1.48202774940282	0
1.47404630185079	0
1.46612797872491	0
1.45827380830899	0
1.45048483273697	0
1.44276210790275	0
1.43510670334996	0
1.42751970214074	0
1.42000220070252	0
1.41255530865166	0
1.40518014859305	0
1.39787785589443	0
1.39064957843448	0
1.38349647632367	0
1.37641972159658	0
1.36942049787492	0
1.36250000000000	0
1.35565943363368	0
1.34890001482690	0
1.34222296955461	0
1.33562953321645	0
1.32912095010198	0
1.32269847281986	0
1.31636336169008	0
1.31011688409851	0
1.30396031381327	0
1.29789493026208	0
1.29192201777042	0
1.28604286475996	0
1.28025876290694	0
1.27457100626054	0
1.26898089032105	0
1.26348971107801	0
1.25809876400861	0
1.25280934303668	0
1.24762273945292	0
1.24254024079705	0
1.23756312970289	0
1.23269268270725	0
1.22793016902428	0
1.22327684928637	0
1.21873397425361	0
1.21430278349347	0
1.20998450403301	0
1.20578034898567	0
1.20169151615546	0
1.19771918662097	0
1.19386452330237	0
1.19012866951435	0
1.18651274750843	0
1.18301785700808	0
1.17964507374040	0
1.17639544796807	0
1.17327000302573	0
1.17026973386480	0
1.16739560561105	0
1.16464855213923	0
1.16202947466921	0
1.15953924038818	0
1.15717868110331	0
1.15494859192953	0
1.15284973001688	0
1.15088281332202	0
1.14904851942814	0
1.14734748441786	0
1.14578030180310	0
1.14434752151608	0
1.14304964896543	0
1.14188714416093	0
1.14086042091046	0
1.13996984609243	0
1.13921573900644	0
1.13859837080509	0
1.13811796400900	0
1.13777469210736	0
1.13756867924535	0
1.13750000000000	0
1.13756867924535	0
1.13777469210736	0
1.13811796400900	0
1.13859837080509	0
1.13921573900644	0
1.13996984609243	0
1.14086042091046	0
1.14188714416093	0
1.14304964896543	0
1.14434752151608	0
1.14578030180310	0
1.14734748441786	0
1.14904851942814	0
1.15088281332202	0
1.15284973001688	0
1.15494859192953	0
1.15717868110331	0
1.15953924038818	0
1.16202947466921	0
1.16464855213923	0
1.16739560561105	0
1.17026973386480	0
1.17327000302573	0
1.17639544796807	0
1.17964507374040	0
1.18301785700808	0
1.18651274750843	0
1.19012866951435	0
1.19386452330237	0
1.19771918662097	0
1.20169151615546	0
1.20578034898567	0
1.20998450403301	0
1.21430278349347	0
1.21873397425361	0
1.22327684928637	0
1.22793016902428	0
1.23269268270725	0
1.23756312970289	0
1.24254024079705	0
1.24762273945292	0
1.25280934303668	0
1.25809876400861	0
1.26348971107801	0
1.26898089032105	0
1.27457100626054	0
1.28025876290694	0
1.28604286475996	0
1.29192201777042	0
1.29789493026208	0
1.30396031381327	0
1.31011688409851	0
1.31636336169008	0
1.32269847281986	0
1.32912095010198	0
1.33562953321645	0
1.34222296955461	0
1.34890001482690	0
1.35565943363368	0
1.36250000000000	0
1.36942049787492	0
1.37641972159658	0
1.38349647632367	0
1.39064957843448	0
1.39787785589443	0
1.40518014859306	0
1.41255530865167	0
1.42000220070252	0
1.42751970214074	0
1.43510670334996	0
1.44276210790275	0
1.45048483273697	0
1.45827380830899	0
1.46612797872491	0
1.47404630185079	0
1.48202774940282	0
1.49007130701856	0
1.49817597431009	0
1.50634076490016	0
1.51456470644209	0
1.52284684062449	0
1.53118622316164	0
1.53958192377022	0
1.54803302613349	0
1.55653862785348	0
1.56509784039210	0
1.57370978900177	0
1.58237361264652	0
1.59108846391393	0
1.59985350891886	0
1.60866792719940	0
1.61753091160571	0
1.62644166818242	0
1.63539941604490	0
1.64440338725022	0
1.65345282666304	0
1.66254699181707	0
1.67168515277250	0
1.68086659196975	0
1.69009060408015	0
1.69935649585365	0
1.70866358596419	0
1.71801120485287	0
1.72739869456938	0
1.73682540861193	0
1.74629071176594	0
1.75579397994184	0
1.76533460001213	0
1.77491196964807	0
1.78452549715604	0
1.79417460131393	0
1.80385871120773	0
1.81357726606836	0
1.82332971510915	0
1.83311551736381	0
1.84293414152541	0
1.85278506578610	0
1.86266777767803	0
1.87258177391536	0
1.88252656023760	0
1.89250165125423	0
1.90250657029089	0
1.91254084923695	0
1.92260402839482	0
1.93269565633082	0
1.94281528972777	0
1.95296249323944	0
1.96313683934666	0
1.97333790821542	0
1.98356528755673	0
1.99381857248848	0
2.00409736539920	0
2.01440127581373	0
2.02472992026097	0
2.03508292214347	0
2.04545991160912	0
2.05586052542482	0
2.06628440685207	0
2.07673120552468	0
2.08720057732840	0
2.09769218428253	0
2.10820569442358	0
2.11874078169086	0
2.12929712581406	0
2.13987441220274	0
2.15047233183782	0
2.16109058116498	0
2.17172886198991	0
2.18238688137553	0
2.19306435154101	0
2.20376098976273	0
2.21447651827695	0
2.22521066418441	0
2.23596315935661	0
2.24673374034397	0
2.25752214828559	0
2.26832812882087	0
2.27915143200271	0
2.28999181221244	0
2.30084902807638	0
2.29469496883573	0
2.28380849678777	0
2.27293862653614	0
2.26208559740784	0
2.25124965297055	0
2.24043104111687	0
2.22963001415033	0
2.21884682887305	0
2.20808174667515	0
2.19733503362596	0
2.18660696056699	0
2.17589780320676	0
2.16520784221746	0
2.15453736333348	0
2.14388665745183	0
2.13325602073450	0
2.12264575471274	0
2.11205616639331	0
2.10148756836675	0
2.09094027891760	0
2.08041462213666	0
2.06991092803531	0
2.05942953266190	0
2.04897077822013	0
2.03853501318962	0
2.02812259244849	0
2.01773387739811	0
2.00736923608986	0
1.99702904335415	0
1.98671368093140	0
1.97642353760524	0
1.96615900933775	0
1.95592049940687	0
1.94570841854580	0
1.93552318508459	0
1.92536522509367	0
1.91523497252948	0
1.90513286938208	0
1.89505936582472	0
1.88501492036535	0
1.87500000000000	0
1.86501508036798	0
1.85506064590891	0
1.84513719002138	0
1.83524521522330	0
1.82538523331378	0
1.81555776553653	0
1.80576334274456	0
1.79600250556618	0
1.78627580457218	0
1.77658380044399	0
1.76692706414272	0
1.75730617707900	0
1.74772173128333	0
1.73817432957687	0
1.72866458574242	0
1.71919312469542	0
1.70976058265478	0
1.70036760731320	0
1.69101485800687	0
1.68170300588421	0
1.67243273407333	0
1.66320473784799	0
1.65401972479170	0
1.64487841495960	0
1.63578154103780	0
1.62672984849974	0
1.61772409575922	0
1.60876505431962	0
1.59985350891886	0
1.59099025766973	0
1.58217611219485	0
1.57341189775596	0
1.56469845337688	0
1.55603663195954	0
1.54742730039249	0
1.53887133965124	0
1.53036964488976	0
1.52192312552244	0
1.51353270529579	0
1.50519932234904	0
1.49692392926294	0
1.48870749309594	0
1.48055099540678	0
1.47245543226272	0
1.46442181423250	0
1.45645116636295	0
1.44854452813850	0
1.44070295342239	0
1.43292751037867	0
1.42521928137392	0
1.41757936285769	0
1.41000886522036	0
1.40250891262765	0
1.39508064283037	0
1.38772520694841	0
1.38044376922785	0
1.37323750677004	0
1.36610760923143	0
1.35905527849312	0
1.35208172829900	0
1.34518818386128	0
1.33837588143242	0
1.33164606784235	0
1.32500000000000	0
1.31843894435806	0
1.31196417634019	0
1.30557697972965	0
1.29927864601863	0
1.29307047371750	0
1.28695376762338	0
1.28092983804735	0
1.27500000000000	0
1.26916557233483	0
1.26342787684933	0
1.25778823734363	0
1.25224797863682	0
1.24680842554099	0
1.24147090179351	0
1.23623672894798	0
1.23110722522451	0
1.22608370432039	0
1.22116747418198	0
1.21635983573941	0
1.21166208160526	0
1.20707549473925	0
1.20260134708057	0
1.19824089815028	0
1.19399539362596	0
1.18986606389123	0
1.18585412256314	0
1.18196076500026	0
1.17818716679482	0
1.17453448225244	0
1.17100384286304	0
1.16759635576684	0
1.16431310221950	0
1.16115513606064	0
1.15812348219005	0
1.15521913505620	0
1.15244305716161	0
1.14979617758975	0
1.14727939055838	0
1.14489355400404	0
1.14263948820264	0
1.14051797443092	0
1.13852975367357	0
1.13667552538092	0
1.13495594628162	0
1.13337162925494	0
1.13192314226718	0
1.13061100737610	0
1.12943569980765	0
1.12839764710850	0
1.12749722837797	0
1.12673477358250	0
1.12611056295552	0
1.12562482648527	0
1.12527774349269	0
1.12506944230123	0
1.12500000000000	0
1.12506944230123	0
1.12527774349269	0
1.12562482648527	0
1.12611056295552	0
1.12673477358250	0
1.12749722837797	0
1.12839764710850	0
1.12943569980765	0
1.13061100737610	0
1.13192314226718	0
1.13337162925494	0
1.13495594628162	0
1.13667552538092	0
1.13852975367357	0
1.14051797443092	0
1.14263948820264	0
1.14489355400404	0
1.14727939055838	0
1.14979617758975	0
1.15244305716161	0
1.15521913505620	0
1.15812348219005	0
1.16115513606064	0
1.16431310221950	0
1.16759635576684	0
1.17100384286304	0
1.17453448225244	0
1.17818716679482	0
1.18196076500026	0
1.18585412256314	0
1.18986606389123	0
1.19399539362596	0
1.19824089815028	0
1.20260134708057	0
1.20707549473925	0
1.21166208160526	0
1.21635983573941	0
1.22116747418198	0
1.22608370432039	0
1.23110722522451	0
1.23623672894798	0
1.24147090179351	0
1.24680842554099	0
1.25224797863682	0
1.25778823734363	0
1.26342787684933	0
1.26916557233483	0
1.27500000000000	0
1.28092983804735	0
1.28695376762338	0
1.29307047371750	0
1.29927864601863	0
1.30557697972965	0
1.31196417634019	0
1.31843894435806	0
1.32500000000000	0
1.33164606784235	0
1.33837588143242	0
1.34518818386128	0
1.35208172829900	0
1.35905527849312	0
1.36610760923143	0
1.37323750677004	0
1.38044376922785	0
1.38772520694841	0
1.39508064283037	0
1.40250891262765	0
1.41000886522036	0
1.41757936285769	0
1.42521928137392	0
1.43292751037867	0
1.44070295342239	0
1.44854452813850	0
1.45645116636295	0
1.46442181423250	0
1.47245543226272	0
1.48055099540678	0
1.48870749309594	0
1.49692392926294	0
1.50519932234904	0
1.51353270529579	0
1.52192312552244	0
1.53036964488976	0
1.53887133965124	0
1.54742730039249	0
1.55603663195954	0
1.56469845337688	0
1.57341189775596	0
1.58217611219485	0
1.59099025766973	0
1.59985350891886	0
1.60876505431962	0
1.61772409575922	0
1.62672984849974	0
1.63578154103780	0
1.64487841495960	0
1.65401972479170	0
1.66320473784799	0
1.67243273407333	0
1.68170300588421	0
1.69101485800687	0
1.70036760731320	0
1.70976058265478	0
1.71919312469542	0
1.72866458574242	0
1.73817432957687	0
1.74772173128333	0
1.75730617707900	0
1.76692706414272	0
1.77658380044399	0
1.78627580457218	0
1.79600250556618	0
1.80576334274456	0
1.81555776553653	0
1.82538523331378	0
1.83524521522330	0
1.84513719002138	0
1.85506064590891	0
1.86501508036798	0
1.87500000000000	0
1.88501492036535	0
1.89505936582472	0
1.90513286938208	0
1.91523497252948	0
1.92536522509367	0
1.93552318508459	0
1.94570841854580	0
1.95592049940687	0
1.96615900933775	0
1.97642353760524	0
1.98671368093140	0
1.99702904335415	0
2.00736923608986	0
2.01773387739811	0
2.02812259244849	0
2.03853501318962	0
2.04897077822013	0
2.05942953266190	0
2.06991092803531	0
2.08041462213666	0
2.09094027891760	0
2.10148756836675	0
2.11205616639331	0
2.12264575471274	0
2.13325602073450	0
2.14388665745184	0
2.15453736333348	0
2.16520784221746	0
2.17589780320676	0
2.18660696056699	0
2.19733503362596	0
2.20808174667515	0
2.21884682887305	0
2.22963001415033	0
2.24043104111687	0
2.25124965297055	0
2.26208559740784	0
2.27293862653614	0
2.28380849678777	0
2.29469496883573	0
2.28859263522367	0
2.27767699641543	0
2.26677772399501	0
2.25589505518320	0
2.24502923143553	0
2.23418049852737	0
2.22334910664070	0
2.21253531045269	0
2.20173936922607	0
2.19096154690127	0
2.18020211219052	0
2.16946133867373	0
2.15873950489632	0
2.14803689446899	0
2.13735379616946	0
2.12669050404613	0
2.11604731752388	0
2.10542454151176	0
2.09482248651288	0
2.08424146873629	0
2.07368181021101	0
2.06314383890217	0
2.05262788882934	0
2.04213430018694	0
2.03166341946692	0
2.02121559958358	0
2.01079120000064	0
2.00039058686048	0
1.99001413311564	0
1.97966221866257	0
1.96933523047753	0
1.95903356275486	0
1.94875761704733	0
1.93850780240885	0
1.92828453553930	0
1.91808824093158	0
1.90791935102090	0
1.89777830633612	0
1.88766555565333	0
1.87758155615142	0
1.86752677356979	0
1.85750168236801	0
1.84750676588748	0
1.83754251651492	0
1.82760943584782	0
1.81770803486148	0
1.80783883407786	0
1.79800236373593	0
1.78819916396357	0
1.77842978495076	0
1.76869478712411	0
1.75899474132244	0
1.74933022897336	0
1.73970184227068	0
1.73011018435243	0
1.72055586947940	0
1.71103952321389	0
1.70156178259856	0
1.69212329633511	0
1.68272472496246	0
1.67336674103437	0
1.66405002929599	0
1.65477528685922	0
1.64554322337640	0
1.63635456121221	0
1.62721003561310	0
1.61811039487422	0
1.60905640050310	0
1.60004882737996	0
1.59108846391393	0
1.58217611219485	0
1.57331258814007	0
1.56449872163578	0
1.55573535667221	0
1.54702335147211	0
1.53836357861203	0
1.52975692513549	0
1.52120429265763	0
1.51270659746033	0
1.50426477057731	0
1.49587975786826	0
1.48755252008122	0
1.47928403290240	0
1.47107528699248	0
1.46292728800853	0
1.45484105661065	0
1.44681762845218	0
1.43885805415267	0
1.43096339925241	0
1.42313474414758	0
1.41537318400484	0
1.40767982865423	0
1.40005580245932	0
1.39250224416336	0
1.38502030671034	0
1.37761115703961	0
1.37027597585304	0
1.36301595735340	0
1.35583230895270	0
1.34872625094939	0
1.34169901617315	0
1.33475184959602	0
1.32788600790881	0
1.32110275906153	0
1.31440338176680	0
1.30778916496506	0
1.30126140725067	0
1.29482141625786	0
1.28847050800552	0
1.28221000620023	0
1.27604124149653	0
1.26996555071388	0
1.26398427600979	0
1.25809876400861	0
1.25231036488564	0
1.24662043140645	0
1.24103031792136	0
1.23554137931516	0
1.23015496991233	0
1.22487244233838	0
1.21969514633781	0
1.21462442754952	0
1.20966162624099	0
1.20480807600215	0
1.20006510240070	0
1.19543402160052	0
1.19091613894514	0
1.18651274750843	0
1.18222512661506	0
1.17805454033334	0
1.17400223594336	0
1.17006944238366	0
1.16625736867983	0
1.16256720235864	0
1.15900010785159	0
1.15555722489196	0
1.15223966690962	0
1.14904851942814	0
1.14598483846864	0
1.14304964896543	0
1.14024394319812	0
1.13756867924535	0
1.13502477946519	0
1.13261312900743	0
1.13033457436283	0
1.12818992195463	0
1.12617993677742	0
1.12430534108844	0
1.12256681315635	0
1.12096498607227	0
1.11950044662787	0
1.11817373426494	0
1.11698534010076	0
1.11593570603328	0
1.11502522392993	0
1.11425423490333	0
1.11362302867712	0
1.11313184304466	0
1.11278086342280	0
1.11257022250283	0
1.11250000000000	0
1.11257022250283	0
1.11278086342280	0
1.11313184304466	0
1.11362302867712	0
1.11425423490333	0
1.11502522392993	0
1.11593570603328	0
1.11698534010076	0
1.11817373426494	0
1.11950044662787	0
1.12096498607227	0
1.12256681315635	0
1.12430534108844	0
1.12617993677742	0
1.12818992195463	0
1.13033457436283	0
1.13261312900743	0
1.13502477946519	0
1.13756867924535	0
1.14024394319812	0
1.14304964896543	0
1.14598483846864	0
1.14904851942814	0
1.15223966690962	0
1.15555722489196	0
1.15900010785159	0
1.16256720235864	0
1.16625736867983	0
1.17006944238366	0
1.17400223594336	0
1.17805454033334	0
1.18222512661506	0
1.18651274750843	0
1.19091613894514	0
1.19543402160052	0
1.20006510240070	0
1.20480807600215	0
1.20966162624099	0
1.21462442754952	0
1.21969514633781	0
1.22487244233838	0
1.23015496991233	0
1.23554137931516	0
1.24103031792136	0
1.24662043140645	0
1.25231036488564	0
1.25809876400861	0
1.26398427600979	0
1.26996555071388	0
1.27604124149653	0
1.28221000620023	0
1.28847050800552	0
1.29482141625786	0
1.30126140725067	0
1.30778916496506	0
1.31440338176680	0
1.32110275906154	0
1.32788600790881	0
1.33475184959602	0
1.34169901617315	0
1.34872625094939	0
1.35583230895270	0
1.36301595735340	0
1.37027597585304	0
1.37761115703961	0
1.38502030671034	0
1.39250224416336	0
1.40005580245932	0
1.40767982865423	0
1.41537318400484	0
1.42313474414758	0
1.43096339925241	0
1.43885805415267	0
1.44681762845218	0
1.45484105661065	0
1.46292728800853	0
1.47107528699248	0
1.47928403290240	0
1.48755252008122	0
1.49587975786826	0
1.50426477057731	0
1.51270659746033	0
1.52120429265763	0
1.52975692513549	0
1.53836357861203	0
1.54702335147211	0
1.55573535667221	0
1.56449872163578	0
1.57331258814007	0
1.58217611219485	0
1.59108846391393	0
1.60004882737996	0
1.60905640050310	0
1.61811039487422	0
1.62721003561310	0
1.63635456121221	0
1.64554322337640	0
1.65477528685922	0
1.66405002929599	0
1.67336674103437	0
1.68272472496246	0
1.69212329633511	0
1.70156178259856	0
1.71103952321389	0
1.72055586947940	0
1.73011018435243	0
1.73970184227068	0
1.74933022897336	0
1.75899474132244	0
1.76869478712411	0
1.77842978495076	0
1.78819916396357	0
1.79800236373593	0
1.80783883407786	0
1.81770803486148	0
1.82760943584782	0
1.83754251651492	0
1.84750676588748	0
1.85750168236801	0
1.86752677356979	0
1.87758155615142	0
1.88766555565333	0
1.89777830633612	0
1.90791935102090	0
1.91808824093158	0
1.92828453553930	0
1.93850780240885	0
1.94875761704733	0
1.95903356275486	0
1.96933523047753	0
1.97966221866257	0
1.99001413311564	0
2.00039058686048	0
2.01079120000064	0
2.02121559958358	0
2.03166341946692	0
2.04213430018694	0
2.05262788882934	0
2.06314383890217	0
2.07368181021101	0
2.08424146873629	0
2.09482248651288	0
2.10542454151176	0
2.11604731752388	0
2.12669050404613	0
2.13735379616946	0
2.14803689446899	0
2.15873950489632	0
2.16946133867373	0
2.18020211219052	0
2.19096154690127	0
2.20173936922607	0
2.21253531045269	0
2.22334910664070	0
2.23418049852737	0
2.24502923143553	0
2.25589505518320	0
2.26677772399501	0
2.27767699641543	0
2.28859263522367	0
2.28254244210267	0
2.27159773067328	0
2.26066914872566	0
2.24975693131503	0
2.23886131772381	0
2.22798255154748	0
2.21712088078210	0
2.20627655791381	0
2.19544984001002	0
2.18464098881258	0
2.17385027083284	0
2.16307795744860	0
2.15232432500309	0
2.14158965490591	0
2.13087423373600	0
2.12017835334672	0
2.10950231097290	0
2.09884640934014	0
2.08821095677616	0
2.07759626732433	0
2.06700266085944	0
2.05643046320560	0
2.04588000625648	0
2.03535162809771	0
2.02484567313166	0
2.01436249220442	0
2.00390244273518	0
1.99346588884786	0
1.98305320150519	0
1.97266475864502	0
1.96230094531904	0
1.95196215383393	0
1.94164878389476	0
1.93136124275082	0
1.92109994534381	0
1.91086531445835	0
1.90065778087482	0
1.89047778352458	0
1.88032576964738	0
1.87020219495112	0
1.86010752377383	0
1.85004222924775	0
1.84000679346572	0
1.83000170764948	0
1.82002747232013	0
1.81008459747052	0
1.80017360273947	0
1.79029501758788	0
1.78044938147649	0
1.77063724404521	0
1.76085916529403	0
1.75111571576524	0
1.74140747672680	0
1.73173504035693	0
1.72209900992945	0
1.71250000000000	0
1.70293863659264	0
1.69341555738690	0
1.68393141190489	0
1.67448686169823	0
1.66508258053467	0
1.65571925458394	0
1.64639758260270	0
1.63711827611813	0
1.62788205960997	0
1.61868967069046	0
1.60954186028199	0
1.60043939279187	0
1.59138304628395	0
1.58237361264652	0
1.57341189775596	0
1.56449872163578	0
1.55563491861040	0
1.54682133745304	0
1.53805884152720	0
1.52934830892116	0
1.52069063257455	0
1.51208672039668	0
1.50353749537549	0
1.49504389567665	0
1.48660687473185	0
1.47822740131551	0
1.46990645960891	0
1.46164504925101	0
1.45344418537486	0
1.44530489862866	0
1.43722823518048	0
1.42921525670558	0
1.42126704035519	0
1.41338467870569	0
1.40556927968706	0
1.39782196648930	0
1.39014387744578	0
1.38253616589223	0
1.37500000000000	0
1.36753656258251	0
1.36014705087354	0
1.35283267627597	0
1.34559466407979	0
1.33843425314806	0
1.33135269556943	0
1.32435125627607	0
1.31743121262554	0
1.31059385394561	0
1.30384048104053	0
1.29717240565778	0
1.29059094991403	0
1.28409744567926	0
1.27769323391806	0
1.27137966398712	0
1.26515809288800	0
1.25902988447455	0
1.25299640861417	0
1.24705904030242	0
1.24121915873064	0
1.23547814630612	0
1.22983738762488	0
1.22429826839704	0
1.21886217432489	0
1.21353048993423	0
1.20830459735946	0
1.20318587508331	0
1.19817569663218	0
1.19327542922831	0
1.18848643240047	0
1.18381005655468	0
1.17924764150708	0
1.17480051498116	0
1.17046999107196	0
1.16625736867983	0
1.16216392991695	0
1.15819093848985	0
1.15433963806152	0
1.15061125059683	0
1.14700697469545	0
1.14352798391644	0
1.14017542509914	0
1.13695041668491	0
1.13385404704486	0
1.13088737281835	0
1.12805141726785	0
1.12534716865508	0
1.12277557864428	0
1.12033756073783	0
1.11803398874990	0
1.11586569532359	0
1.11383347049727	0
1.11193806032530	0
1.11018016555873	0
1.10856044039105	0
1.10707949127423	0
1.10573787580963	0
1.10453610171873	0
1.10347462589767	0
1.10255385356000	0
1.10177413747102	0
1.10113577727726	0
1.10063901893400	0
1.10028405423327	0
1.10007102043459	0
1.10000000000000	0
1.10007102043459	0
1.10028405423327	0
1.10063901893400	0
1.10113577727726	0
1.10177413747102	0
1.10255385356000	0
1.10347462589767	0
1.10453610171873	0
1.10573787580963	0
1.10707949127423	0
1.10856044039105	0
1.11018016555873	0
1.11193806032530	0
1.11383347049727	0
1.11586569532359	0
1.11803398874990	0
1.12033756073783	0
1.12277557864428	0
1.12534716865508	0
1.12805141726785	0
1.13088737281835	0
1.13385404704486	0
1.13695041668491	0
1.14017542509914	0
1.14352798391644	0
1.14700697469545	0
1.15061125059683	0
1.15433963806152	0
1.15819093848985	0
1.16216392991695	0
1.16625736867983	0
1.17046999107196	0
1.17480051498116	0
1.17924764150708	0
1.18381005655468	0
1.18848643240047	0
1.19327542922831	0
1.19817569663218	0
1.20318587508331	0
1.20830459735946	0
1.21353048993423	0
1.21886217432489	0
1.22429826839704	0
1.22983738762488	0
1.23547814630612	0
1.24121915873064	0
1.24705904030242	0
1.25299640861417	0
1.25902988447455	0
1.26515809288800	0
1.27137966398712	0
1.27769323391806	0
1.28409744567926	0
1.29059094991403	0
1.29717240565778	0
1.30384048104053	0
1.31059385394561	0
1.31743121262554	0
1.32435125627607	0
1.33135269556943	0
1.33843425314806	0
1.34559466407979	0
1.35283267627597	0
1.36014705087354	0
1.36753656258251	0
1.37500000000000	0
1.38253616589223	0
1.39014387744578	0
1.39782196648930	0
1.40556927968706	0
1.41338467870570	0
1.42126704035519	0
1.42921525670558	0
1.43722823518048	0
1.44530489862866	0
1.45344418537486	0
1.46164504925101	0
1.46990645960891	0
1.47822740131551	0
1.48660687473185	0
1.49504389567665	0
1.50353749537549	0
1.51208672039668	0
1.52069063257456	0
1.52934830892116	0
1.53805884152720	0
1.54682133745304	0
1.55563491861040	0
1.56449872163578	0
1.57341189775596	0
1.58237361264652	0
1.59138304628396	0
1.60043939279187	0
1.60954186028199	0
1.61868967069046	0
1.62788205960997	0
1.63711827611813	0
1.64639758260270	0
1.65571925458394	0
1.66508258053467	0
1.67448686169823	0
1.68393141190489	0
1.69341555738690	0
1.70293863659264	0
1.71250000000000	0
1.72209900992945	0
1.73173504035693	0
1.74140747672680	0
1.75111571576524	0
1.76085916529403	0
1.77063724404521	0
1.78044938147649	0
1.79029501758788	0
1.80017360273947	0
1.81008459747052	0
1.82002747232013	0
1.83000170764948	0
1.84000679346572	0
1.85004222924775	0
1.86010752377383	0
1.87020219495112	0
1.88032576964738	0
1.89047778352458	0
1.90065778087482	0
1.91086531445835	0
1.92109994534381	0
1.93136124275082	0
1.94164878389476	0
1.95196215383393	0
1.96230094531904	0
1.97266475864502	0
1.98305320150519	0
1.99346588884786	0
2.00390244273518	0
2.01436249220442	0
2.02484567313166	0
2.03535162809771	0
2.04588000625648	0
2.05643046320560	0
2.06700266085944	0
2.07759626732433	0
2.08821095677616	0
2.09884640934014	0
2.10950231097290	0
2.12017835334672	0
2.13087423373600	0
2.14158965490591	0
2.15232432500309	0
2.16307795744860	0
2.17385027083284	0
2.18464098881258	0
2.19544984001002	0
2.20627655791381	0
2.21712088078210	0
2.22798255154748	0
2.23886131772381	0
2.24975693131503	0
2.26066914872566	0
2.27159773067328	0
2.28254244210267	0
2.27654480518175	0
2.26557112004898	0
2.25461332604950	0
2.24367165601387	0
2.23274634699063	0
2.22183764033288	0
2.21094578178661	0
2.20007102158089	0
2.18921361452006	0
2.17837382007772	0
2.16755190249276	0
2.15674813086739	0
2.14596277926715	0
2.13519612682301	0
2.12444845783559	0
2.11372006188142	0
2.10301123392149	0
2.09232227441186	0
2.08165348941653	0
2.07100519072261	0
2.06037769595771	0
2.04977132870962	0
2.03918641864838	0
2.02862330165065	0
2.01808231992652	0
2.00756382214863	0
1.99706816358381	0
1.98659570622711	0
1.97614681893831	0
1.96572187758085	0
1.95532126516335	0
1.94494537198349	0
1.93459459577453	0
1.92426934185420	0
1.91397002327623	0
1.90369706098423	0
1.89345088396821	0
1.88323192942346	0
1.87304064291195	0
1.86287747852616	0
1.85274289905534	0
1.84263737615408	0
1.83256139051329	0
1.82251543203343	0
1.81250000000000	0
1.80251560326118	0
1.79256276040757	0
1.78264199995400	0
1.77275386052323	0
1.76289889103147	0
1.75307765087574	0
1.74329071012267	0
1.73353864969893	0
1.72382206158292	0
1.71414154899763	0
1.70449772660453	0
1.69489122069825	0
1.68532266940192	0
1.67579272286282	0
1.66630204344831	0
1.65685130594148	0
1.64744119773666	0
1.63807241903403	0
1.62874568303342	0
1.61946171612669	0
1.61022125808847	0
1.60102506226480	0
1.59187389575933	0
1.58276853961658	0
1.57370978900177	0
1.56469845337688	0
1.55573535667221	0
1.54682133745304	0
1.53795724908074	0
1.52914395986774	0
1.52038235322566	0
1.51167332780598	0
1.50301779763248	0
1.49441669222476	0
1.48587095671192	0
1.47738155193572	0
1.46894945454226	0
1.46057565706128	0
1.45226116797221	0
1.44400701175583	0
1.43581422893075	0
1.42768387607341	0
1.41961702582070	0
1.41161476685390	0
1.40367820386298	0
1.39580845748978	0
1.38800666424913	0
1.38027397642642	0
1.37261156195043	0
1.36502060424010	0
1.35750230202383	0
1.35005786913006	0
1.34268853424761	0
1.33539554065453	0
1.32818014591395	0
1.32104362153564	0
1.31398725260179	0
1.30701233735570	0
1.30012018675198	0
1.29331212396699	0
1.28658948386811	0
1.27995361244070	0
1.27340586617150	0
1.26694761138731	0
1.26058022354787	0
1.25430508649212	0
1.24812359163666	0
1.24203713712594	0
1.23604712693327	0
1.23015496991233	0
1.22436207879859	0
1.21866986916064	0
1.21307975830116	0
1.20759316410785	0
1.20221150385446	0
1.19693619295266	0
1.19176864365530	0
1.18671026371225	0
1.18176245497985	0
1.17692661198564	0
1.17220412045002	0
1.16759635576684	0
1.16310468144531	0
1.15873044751573	0
1.15447498890188	0
1.15033962376335	0
1.14632565181104	0
1.14243435259975	0
1.13866698380167	0
1.13502477946519	0
1.13150894826334	0
1.12812067173685	0
1.12486110253666	0
1.12173136267112	0
1.11873254176322	0
1.11586569532359	0
1.11313184304466	0
1.11053196712206	0
1.10806701060902	0
1.10573787580963	0
1.10354542271716	0
1.10149046750301	0
1.09957378106246	0
1.09779608762283	0
1.09615806341969	0
1.09466033544657	0
1.09330348028349	0
1.09208802300913	0
1.09101443620146	0
1.09008313903115	0
1.08929449645172	0
1.08864881849015	0
1.08814635964102	0
1.08778731836697	0
1.08757183670781	0
1.08750000000000	0
1.08757183670781	0
1.08778731836697	0
1.08814635964102	0
1.08864881849015	0
1.08929449645172	0
1.09008313903115	0
1.09101443620146	0
1.09208802300913	0
1.09330348028349	0
1.09466033544657	0
1.09615806341969	0
1.09779608762283	0
1.09957378106246	0
1.10149046750301	0
1.10354542271716	0
1.10573787580963	0
1.10806701060902	0
1.11053196712206	0
1.11313184304466	0
1.11586569532359	0
1.11873254176322	0
1.12173136267112	0
1.12486110253666	0
1.12812067173685	0
1.13150894826334	0
1.13502477946519	0
1.13866698380167	0
1.14243435259975	0
1.14632565181104	0
1.15033962376335	0
1.15447498890188	0
1.15873044751573	0
1.16310468144531	0
1.16759635576684	0
1.17220412045002	0
1.17692661198564	0
1.18176245497985	0
1.18671026371225	0
1.19176864365530	0
1.19693619295266	0
1.20221150385446	0
1.20759316410785	0
1.21307975830116	0
1.21866986916064	0
1.22436207879859	0
1.23015496991233	0
1.23604712693327	0
1.24203713712594	0
1.24812359163666	0
1.25430508649212	0
1.26058022354787	0
1.26694761138731	0
1.27340586617150	0
1.27995361244070	0
1.28658948386811	0
1.29331212396699	0
1.30012018675198	0
1.30701233735570	0
1.31398725260179	0
1.32104362153564	0
1.32818014591395	0
1.33539554065453	0
1.34268853424761	0
1.35005786913006	0
1.35750230202383	0
1.36502060424010	0
1.37261156195043	0
1.38027397642642	0
1.38800666424913	0
1.39580845748978	0
1.40367820386298	0
1.41161476685390	0
1.41961702582070	0
1.42768387607341	0
1.43581422893075	0
1.44400701175583	0
1.45226116797221	0
1.46057565706128	0
1.46894945454226	0
1.47738155193572	0
1.48587095671192	0
1.49441669222476	0
1.50301779763248	0
1.51167332780598	0
1.52038235322566	0
1.52914395986774	0
1.53795724908074	0
1.54682133745304	0
1.55573535667221	0
1.56469845337688	0
1.57370978900177	0
1.58276853961658	0
1.59187389575933	0
1.60102506226480	0
1.61022125808847	0
1.61946171612669	0
1.62874568303342	0
1.63807241903403	0
1.64744119773666	0
1.65685130594148	0
1.66630204344831	0
1.67579272286282	0
1.68532266940192	0
1.69489122069825	0
1.70449772660453	0
1.71414154899763	0
1.72382206158292	0
1.73353864969893	0
1.74329071012267	0
1.75307765087574	0
1.76289889103147	0
1.77275386052323	0
1.78264199995400	0
1.79256276040757	0
1.80251560326118	0
1.81250000000000	0
1.82251543203343	0
1.83256139051329	0
1.84263737615408	0
1.85274289905534	0
1.86287747852616	0
1.87304064291195	0
1.88323192942346	0
1.89345088396821	0
1.90369706098423	0
1.91397002327623	0
1.92426934185420	0
1.93459459577453	0
1.94494537198349	0
1.95532126516335	0
1.96572187758085	0
1.97614681893831	0
1.98659570622711	0
1.99706816358381	0
2.00756382214863	0
2.01808231992652	0
2.02862330165065	0
2.03918641864838	0
2.04977132870962	0
2.06037769595771	0
2.07100519072261	0
2.08165348941653	0
2.09232227441186	0
2.10301123392149	0
2.11372006188142	0
2.12444845783559	0
2.13519612682301	0
2.14596277926715	0
2.15674813086739	0
2.16755190249276	0
2.17837382007772	0
2.18921361452006	0
2.20007102158089	0
2.21094578178661	0
2.22183764033288	0
2.23274634699063	0
2.24367165601387	0
2.25461332604950	0
2.26557112004898	0
2.27654480518175	0
2.27060014093191	0
2.25959758585461	0
2.24861068217689	0
2.23763966044580	0
2.22668475541555	0
2.21574620613463	0
2.20482425603493	0
2.19391915302274	0
2.18303114957162	0
2.17216050281741	0
2.16130747465510	0
2.15047233183782	0
2.13965534607796	0
2.12885679415033	0
2.11807695799751	0
2.10731612483747	0
2.09657458727325	0
2.08585264340509	0
2.07515059694471	0
2.06446875733202	0
2.05380743985409	0
2.04316696576663	0
2.03254766241778	0
2.02194986337446	0
2.01137390855107	0
2.00082014434082	0
1.99028892374951	0
1.97978060653195	0
1.96929555933080	0
1.95883415581820	0
1.94839677683987	0
1.93798381056189	0
1.92759565262012	0
1.91723270627225	0
1.90689538255249	0
1.89658410042898	0
1.88629928696376	0
1.87604137747545	0
1.86581081570453	0
1.85560805398123	0
1.84543355339606	0
1.83528778397286	0
1.82517122484440	0
1.81508436443048	0
1.80502770061847	0
1.79500174094623	0
1.78500700278738	0
1.77504401353882	0
1.76511331081039	0
1.75521544261666	0
1.74535096757071	0
1.73552045507969	0
1.72572448554223	0
1.71596365054741	0
1.70623855307516	0
1.69654980769796	0
1.68689804078373	0
1.67728389069948	0
1.66770800801579	0
1.65817105571168	0
1.64867370937975	0
1.63921665743123	0
1.62980060130066	0
1.62042625565004	0
1.61109434857180	0
1.60180562179061	0
1.59256083086330	0
1.58336074537674	0
1.57420614914312	0
1.56509784039210	0
1.55603663195954	0
1.54702335147211	0
1.53805884152720	0
1.52914395986774	0
1.52027957955108	0
1.51146658911138	0
1.50270589271487	0
1.49399841030705	0
1.48534507775129	0
1.47674684695787	0
1.46820468600260	0
1.45971957923431	0
1.45129252737000	0
1.44292454757690	0
1.43461667354036	0
1.42636995551645	0
1.41818546036828	0
1.41006427158481	0
1.40200748928100	0
1.39401623017811	0
1.38609162756291	0
1.37823483122435	0
1.37044700736657	0
1.36272933849683	0
1.35508302328677	0
1.34750927640592	0
1.34000932832574	0
1.33258442509283	0
1.32523582806986	0
1.31796481364261	0
1.31077267289183	0
1.30366071122819	0
1.29663024798899	0
1.28968261599511	0
1.28281916106675	0
1.27604124149653	0
1.26935022747861	0
1.26274750049248	0
1.25623445264011	0
1.24981248593539	0
1.24348301154459	0
1.23724744897696	0
1.23110722522451	0
1.22506377385016	0
1.21911853402366	0
1.21327294950477	0
1.20752846757333	0
1.20188653790614	0
1.19634861140054	0
1.19091613894514	0
1.18559057013794	0
1.18037335195268	0
1.17526592735432	0
1.17026973386480	0
1.16538620208067	0
1.16061675414411	0
1.15596280216969	0
1.15142574662893	0
1.14700697469545	0
1.14270785855353	0
1.13852975367357	0
1.13447399705767	0
1.13054190545950	0
1.12673477358250	0
1.12305387226081	0
1.11950044662787	0
1.11607571427749	0
1.11278086342280	0
1.10961705105861	0
1.10658540113269	0
1.10368700273221	0
1.10092290829104	0
1.09829413182444	0
1.09580164719716	0
1.09344638643145	0
1.09122923806137	0
1.08915104553960	0
1.08721260570323	0
1.08541466730462	0
1.08375792961344	0
1.08224304109567	0
1.08087059817538	0
1.07964114408446	0
1.07855516780552	0
1.07761310311262	0
1.07681532771409	0
1.07616216250154	0
1.07565387090830	0
1.07529065838033	0
1.07507267196223	0
1.07500000000000	0
1.07507267196223	0
1.07529065838033	0
1.07565387090830	0
1.07616216250154	0
1.07681532771409	0
1.07761310311262	0
1.07855516780552	0
1.07964114408446	0
1.08087059817538	0
1.08224304109567	0
1.08375792961344	0
1.08541466730462	0
1.08721260570323	0
1.08915104553960	0
1.09122923806137	0
1.09344638643145	0
1.09580164719716	0
1.09829413182444	0
1.10092290829104	0
1.10368700273221	0
1.10658540113269	0
1.10961705105861	0
1.11278086342280	0
1.11607571427749	0
1.11950044662787	0
1.12305387226081	0
1.12673477358250	0
1.13054190545950	0
1.13447399705767	0
1.13852975367357	0
1.14270785855353	0
1.14700697469545	0
1.15142574662893	0
1.15596280216969	0
1.16061675414411	0
1.16538620208067	0
1.17026973386480	0
1.17526592735432	0
1.18037335195268	0
1.18559057013794	0
1.19091613894514	0
1.19634861140054	0
1.20188653790614	0
1.20752846757333	0
1.21327294950477	0
1.21911853402366	0
1.22506377385016	0
1.23110722522451	0
1.23724744897696	0
1.24348301154459	0
1.24981248593539	0
1.25623445264011	0
1.26274750049248	0
1.26935022747861	0
1.27604124149653	0
1.28281916106675	0
1.28968261599511	0
1.29663024798899	0
1.30366071122819	0
1.31077267289183	0
1.31796481364261	0
1.32523582806986	0
1.33258442509283	0
1.34000932832574	0
1.34750927640592	0
1.35508302328677	0
1.36272933849683	0
1.37044700736657	0
1.37823483122435	0
1.38609162756291	0
1.39401623017811	0
1.40200748928100	0
1.41006427158481	0
1.41818546036828	0
1.42636995551645	0
1.43461667354036	0
1.44292454757690	0
1.45129252737000	0
1.45971957923431	0
1.46820468600260	0
1.47674684695787	0
1.48534507775130	0
1.49399841030705	0
1.50270589271487	0
1.51146658911138	0
1.52027957955108	0
1.52914395986774	0
1.53805884152720	0
1.54702335147211	0
1.55603663195954	0
1.56509784039210	0
1.57420614914312	0
1.58336074537674	0
1.59256083086330	0
1.60180562179061	0
1.61109434857180	0
1.62042625565004	0
1.62980060130066	0
1.63921665743123	0
1.64867370937975	0
1.65817105571168	0
1.66770800801579	0
1.67728389069948	0
1.68689804078373	0
1.69654980769796	0
1.70623855307516	0
1.71596365054741	0
1.72572448554223	0
1.73552045507969	0
1.74535096757071	0
1.75521544261666	0
1.76511331081039	0
1.77504401353882	0
1.78500700278738	0
1.79500174094623	0
1.80502770061847	0
1.81508436443048	0
1.82517122484440	0
1.83528778397286	0
1.84543355339606	0
1.85560805398123	0
1.86581081570453	0
1.87604137747545	0
1.88629928696376	0
1.89658410042898	0
1.90689538255249	0
1.91723270627225	0
1.92759565262012	0
1.93798381056189	0
1.94839677683987	0
1.95883415581820	0
1.96929555933080	0
1.97978060653195	0
1.99028892374951	0
2.00082014434082	0
2.01137390855107	0
2.02194986337446	0
2.03254766241778	0
2.04316696576663	0
2.05380743985409	0
2.06446875733202	0
2.07515059694471	0
2.08585264340509	0
2.09657458727325	0
2.10731612483747	0
2.11807695799751	0
2.12885679415033	0
2.13965534607796	0
2.15047233183782	0
2.16130747465510	0
2.17216050281741	0
2.18303114957162	0
2.19391915302274	0
2.20482425603493	0
2.21574620613463	0
2.22668475541555	0
2.23763966044580	0
2.24861068217689	0
2.25959758585461	0
2.27060014093191	0
2.26470886649918	0
2.25367755013888	0
2.24266164411843	0
2.23166137664297	0
2.22067698011215	0
2.20970869120796	0
2.19875675098452	0
2.18782140495974	0
2.17690290320905	0
2.16600150046116	0
2.15511745619583	0
2.14425103474383	0
2.13340250538899	0
2.12257214247243	0
2.11176022549910	0
2.10096703924645	0
2.09019287387552	0
2.07943802504427	0
2.06870279402335	0
2.05798748781425	0
2.04729241926990	0
2.03661790721775	0
2.02596427658535	0
2.01533185852852	0
2.00472099056203	0
1.99413201669298	0
1.98356528755673	0
1.97302116055556	0
1.96250000000000	0
1.95200217725288	0
1.94152807087613	0
1.93107806678032	0
1.92065255837697	0
1.91025194673373	0
1.89987664073223	0
1.88952705722887	0
1.87920362121831	0
1.86890676599985	0
1.85863693334659	0
1.84839457367738	0
1.83818014623159	0
1.82799411924656	0
1.81783697013786	0
1.80770918568225	0
1.79761126220326	0
1.78754370575939	0
1.77750703233489	0
1.76750176803306	0
1.75752844927187	0
1.74758762298204	0
1.73767984680723	0
1.72780568930653	0
1.71796573015878	0
1.70816056036896	0
1.69839078247617	0
1.68865701076329	0
1.67895987146805	0
1.66930000299527	0
1.65967805613016	0
1.65009469425242	0
1.64055059355084	0
1.63104644323821	0
1.62158294576627	0
1.61216081704029	0
1.60278078663303	0
1.59344359799775	0
1.58415000867973	0
1.57490079052618	0
1.56569672989376	0
1.55653862785348	0
1.54742730039249	0
1.53836357861203	0
1.52934830892116	0
1.52038235322566	0
1.51146658911138	0
1.50260191002141	0
1.49378922542640	0
1.48502946098722	0
1.47632355870927	0
1.46767247708745	0
1.45907719124109	0
1.45053869303787	0
1.44205799120562	0
1.43363611143135	0
1.42527409644601	0
1.41697300609433	0
1.40873391738823	0
1.40055792454293	0
1.39244613899425	0
1.38439968939609	0
1.37641972159658	0
1.36850739859162	0
1.36066390045448	0
1.35289042423989	0
1.34518818386128	0
1.33755840993954	0
1.33000234962198	0
1.32252126636966	0
1.31511643971171	0
1.30778916496506	0
1.30054075291780	0
1.29337252947478	0
1.28628583526369	0
1.27928202520007	0
1.27236246800980	0
1.26552854570729	0
1.25878165302804	0
1.25212319681412	0
1.24555459535100	0
1.23907727765463	0
1.23269268270725	0
1.22640225864110	0
1.22020746186868	0
1.21410975615881	0
1.20811061165772	0
1.20221150385446	0
1.19641391249015	0
1.19071932041099	0
1.18512921236463	0
1.17964507374040	0
1.17426838925350	0
1.16900064157382	0
1.16384330990044	0
1.15879786848268	0
1.15386578508941	0
1.14904851942814	0
1.14434752151608	0
1.13976423000549	0
1.13530007046595	0
1.13095645362675	0
1.12673477358250	0
1.12263640596589	0
1.11866270609152	0
1.11481500707516	0
1.11109461793314	0
1.10750282166683	0
1.10404087333758	0
1.10070999813757	0
1.09751138946254	0
1.09444620699238	0
1.09151557478581	0
1.08872057939583	0
1.08606226801229	0
1.08354164663847	0
1.08115967830844	0
1.07891728135200	0
1.07681532771409	0
1.07485464133528	0
1.07303599660030	0
1.07136011686081	0
1.06982767303898	0
1.06843928231791	0
1.06719550692457	0
1.06609685301102	0
1.06514376963863	0
1.06433664787040	0
1.06367581997524	0
1.06316155874825	0
1.06279407695000	0
1.06257352686767	0
1.06250000000000	0
1.06257352686767	0
1.06279407695000	0
1.06316155874825	0
1.06367581997524	0
1.06433664787040	0
1.06514376963863	0
1.06609685301102	0
1.06719550692457	0
1.06843928231791	0
1.06982767303898	0
1.07136011686081	0
1.07303599660030	0
1.07485464133528	0
1.07681532771409	0
1.07891728135200	0
1.08115967830844	0
1.08354164663847	0
1.08606226801229	0
1.08872057939583	0
1.09151557478581	0
1.09444620699238	0
1.09751138946254	0
1.10070999813757	0
1.10404087333758	0
1.10750282166683	0
1.11109461793314	0
1.11481500707516	0
1.11866270609152	0
1.12263640596589	0
1.12673477358250	0
1.13095645362675	0
1.13530007046595	0
1.13976423000549	0
1.14434752151608	0
1.14904851942814	0
1.15386578508941	0
1.15879786848268	0
1.16384330990044	0
1.16900064157382	0
1.17426838925350	0
1.17964507374040	0
1.18512921236463	0
1.19071932041099	0
1.19641391249016	0
1.20221150385446	0
1.20811061165772	0
1.21410975615881	0
1.22020746186868	0
1.22640225864110	0
1.23269268270725	0
1.23907727765463	0
1.24555459535100	0
1.25212319681412	0
1.25878165302804	0
1.26552854570729	0
1.27236246800980	0
1.27928202520007	0
1.28628583526369	0
1.29337252947478	0
1.30054075291780	0
1.30778916496506	0
1.31511643971171	0
1.32252126636966	0
1.33000234962198	0
1.33755840993954	0
1.34518818386128	0
1.35289042423989	0
1.36066390045448	0
1.36850739859162	0
1.37641972159658	0
1.38439968939609	0
1.39244613899425	0
1.40055792454293	0
1.40873391738823	0
1.41697300609433	0
1.42527409644601	0
1.43363611143135	0
1.44205799120562	0
1.45053869303787	0
1.45907719124109	0
1.46767247708745	0
1.47632355870927	0
1.48502946098722	0
1.49378922542640	0
1.50260191002141	0
1.51146658911138	0
1.52038235322566	0
1.52934830892116	0
1.53836357861203	0
1.54742730039249	0
1.55653862785348	0
1.56569672989376	0
1.57490079052618	0
1.58415000867973	0
1.59344359799775	0
1.60278078663303	0
1.61216081704029	0
1.62158294576627	0
1.63104644323821	0
1.64055059355084	0
1.65009469425242	0
1.65967805613016	0
1.66930000299527	0
1.67895987146805	0
1.68865701076329	0
1.69839078247617	0
1.70816056036896	0
1.71796573015878	0
1.72780568930653	0
1.73767984680723	0
1.74758762298204	0
1.75752844927187	0
1.76750176803306	0
1.77750703233489	0
1.78754370575939	0
1.79761126220326	0
1.80770918568226	0
1.81783697013786	0
1.82799411924656	0
1.83818014623159	0
1.84839457367738	0
1.85863693334659	0
1.86890676599985	0
1.87920362121831	0
1.88952705722887	0
1.89987664073223	0
1.91025194673373	0
1.92065255837697	0
1.93107806678032	0
1.94152807087613	0
1.95200217725288	0
1.96250000000000	0
1.97302116055556	0
1.98356528755673	0
1.99413201669298	0
2.00472099056203	0
2.01533185852852	0
2.02596427658535	0
2.03661790721775	0
2.04729241926990	0
2.05798748781425	0
2.06870279402335	0
2.07943802504427	0
2.09019287387552	0
2.10096703924645	0
2.11176022549910	0
2.12257214247243	0
2.13340250538899	0
2.14425103474383	0
2.15511745619583	0
2.16600150046116	0
2.17690290320905	0
2.18782140495974	0
2.19875675098452	0
2.20970869120796	0
2.22067698011215	0
2.23166137664297	0
2.24266164411843	0
2.25367755013888	0
2.26470886649918	0
2.25887139961530	0
2.24781143559686	0
2.23676663959386	0
2.22573723741146	0
2.21472345903501	0
2.20372553871847	0
2.19274371507479	0
2.18177823116833	0
2.17082933460924	0
2.15989727765003	0
2.14898231728416	0
2.13808471534689	0
2.12720473861826	0
2.11634265892837	0
2.10549875326489	0
2.09467330388297	0
2.08386659841747	0
2.07307892999760	0
2.06231059736403	0
2.05156190498849	0
2.04083316319586	0
2.03012468828887	0
2.01943680267544	0
2.00876983499852	0
1.99812412026881	0
1.98750000000000	0
1.97689782234692	0
1.96631794224637	0
1.95576072156079	0
1.94522652922481	0
1.93471574139459	0
1.92422874160012	0
1.91376592090046	0
1.90332767804180	0
1.89291441961859	0
1.88252656023760	0
1.87216452268491	0
1.86182873809596	0
1.85151964612855	0
1.84123769513879	0
1.83098334236006	0
1.82075705408492	0
1.81055930584999	0
1.80039058262367	0
1.79025137899682	0
1.78014219937622	0
1.77006355818089	0
1.76001598004109	0
1.75000000000000	0
1.74001616371803	0
1.73006502767960	0
1.72014715940236	0
1.71026313764871	0
1.70041355263947	0
1.69059900626967	0
1.68082011232612	0
1.67107749670684	0
1.66137179764194	0
1.65170366591589	0
1.64207376509096	0
1.63248277173145	0
1.62293137562868	0
1.61342028002626	0
1.60395020184543	0
1.59452187191020	0
1.58513603517175	0
1.57579345093194	0
1.56649489306541	0
1.55724115023974	0
1.54803302613349	0
1.53887133965124	0
1.52975692513549	0
1.52069063257455	0
1.51167332780598	0
1.50270589271487	0
1.49378922542640	0
1.48492424049175	0
1.47611186906684	0
1.46735305908292	0
1.45864877540825	0
1.45000000000000	0
1.44140773204531	0
1.43287298809071	0
1.42439680215872	0
1.41598022585063	0
1.40762432843426	0
1.39933019691565	0
1.39109893609333	0
1.38293166859393	0
1.37482953488787	0
1.36679369328366	0
1.35882531989951	0
1.35092560861063	0
1.34309577097093	0
1.33533703610736	0
1.32765065058546	0
1.32003787824441	0
1.31250000000000	0
1.30503831361382	0
1.29765413342693	0
1.29034879005639	0
1.28312363005285	0
1.27598001551748	0
1.26891932367665	0
1.26194294641240	0
1.25505228974732	0
1.24824877328199	0
1.24153382958339	0
1.23490890352285	0
1.22837545156194	0
1.22193494098499	0
1.21558884907686	0
1.20933866224478	0
1.20318587508331	0
1.19713198938129	0
1.19117851307014	0
1.18532695911297	0
1.17957884433386	0
1.17393568818739	0
1.16839901146826	0
1.16297033496130	0
1.15765117803248	0
1.15244305716161	0
1.14734748441786	0
1.14236596587959	0
1.13750000000000	0
1.13275107592092	0
1.12812067173685	0
1.12361025271221	0
1.11922126945479	0
1.11495515604889	0
1.11081332815194	0
1.10679718105893	0
1.10290808773896	0
1.09914739684903	0
1.09551643073027	0
1.09201648339208	0
1.08864881849015	0
1.08541466730462	0
1.08231522672464	0
1.07935165724615	0
1.07652508098976	0
1.07383657974573	0
1.07128719305329	0
1.06887791632160	0
1.06660969899959	0
1.06448344280219	0
1.06250000000000	0
1.06066017177982	0
1.05896470668290	0
1.05741429912783	0
1.05600958802465	0
1.05475115548645	0
1.05363952564433	0
1.05267516357136	0
1.05185847432057	0
1.05118980208143	0
1.05066942945914	0
1.05029757688000	0
1.05007440212587	0
1.05000000000000	0
1.05007440212587	0
1.05029757688000	0
1.05066942945914	0
1.05118980208143	0
1.05185847432057	0
1.05267516357136	0
1.05363952564433	0
1.05475115548645	0
1.05600958802465	0
1.05741429912783	0
1.05896470668290	0
1.06066017177982	0
1.06250000000000	0
1.06448344280219	0
1.06660969899959	0
1.06887791632160	0
1.07128719305329	0
1.07383657974573	0
1.07652508098976	0
1.07935165724615	0
1.08231522672464	0
1.08541466730462	0
1.08864881849015	0
1.09201648339208	0
1.09551643073027	0
1.09914739684903	0
1.10290808773896	0
1.10679718105893	0
1.11081332815194	0
1.11495515604889	0
1.11922126945479	0
1.12361025271221	0
1.12812067173685	0
1.13275107592092	0
1.13750000000000	0
1.14236596587959	0
1.14734748441786	0
1.15244305716161	0
1.15765117803249	0
1.16297033496130	0
1.16839901146826	0
1.17393568818739	0
1.17957884433386	0
1.18532695911297	0
1.19117851307014	0
1.19713198938129	0
1.20318587508331	0
1.20933866224478	0
1.21558884907686	0
1.22193494098499	0
1.22837545156194	0
1.23490890352285	0
1.24153382958339	0
1.24824877328199	0
1.25505228974732	0
1.26194294641240	0
1.26891932367665	0
1.27598001551748	0
1.28312363005285	0
1.29034879005639	0
1.29765413342693	0
1.30503831361382	0
1.31250000000000	0
1.32003787824441	0
1.32765065058546	0
1.33533703610736	0
1.34309577097093	0
1.35092560861063	0
1.35882531989951	0
1.36679369328366	0
1.37482953488787	0
1.38293166859393	0
1.39109893609333	0
1.39933019691565	0
1.40762432843426	0
1.41598022585063	0
1.42439680215872	0
1.43287298809071	0
1.44140773204531	0
1.45000000000000	0
1.45864877540825	0
1.46735305908292	0
1.47611186906684	0
1.48492424049175	0
1.49378922542640	0
1.50270589271487	0
1.51167332780598	0
1.52069063257455	0
1.52975692513549	0
1.53887133965124	0
1.54803302613349	0
1.55724115023974	0
1.56649489306541	0
1.57579345093194	0
1.58513603517175	0
1.59452187191020	0
1.60395020184543	0
1.61342028002626	0
1.62293137562868	0
1.63248277173145	0
1.64207376509096	0
1.65170366591589	0
1.66137179764194	0
1.67107749670684	0
1.68082011232612	0
1.69059900626967	0
1.70041355263948	0
1.71026313764871	0
1.72014715940236	0
1.73006502767960	0
1.74001616371803	0
1.75000000000000	0
1.76001598004109	0
1.77006355818089	0
1.78014219937622	0
1.79025137899682	0
1.80039058262367	0
1.81055930584999	0
1.82075705408492	0
1.83098334236006	0
1.84123769513879	0
1.85151964612855	0
1.86182873809596	0
1.87216452268491	0
1.88252656023760	0
1.89291441961859	0
1.90332767804180	0
1.91376592090046	0
1.92422874160013	0
1.93471574139459	0
1.94522652922481	0
1.95576072156079	0
1.96631794224637	0
1.97689782234692	0
1.98750000000000	0
1.99812412026881	0
2.00876983499853	0
2.01943680267544	0
2.03012468828887	0
2.04083316319586	0
2.05156190498849	0
2.06231059736403	0
2.07307892999760	0
2.08386659841747	0
2.09467330388297	0
2.10549875326489	0
2.11634265892837	0
2.12720473861826	0
2.13808471534689	0
2.14898231728416	0
2.15989727765003	0
2.17082933460924	0
2.18177823116833	0
2.19274371507479	0
2.20372553871847	0
2.21472345903501	0
2.22573723741146	0
2.23676663959386	0
2.24781143559686	0
2.25887139961530	0
2.25308815850601	0
2.24199966547723	0
2.23092609693822	0
2.21986767623658	0
2.20882463088404	0
2.19779719264540	0
2.18678559762954	0
2.17579008638242	0
2.16481090398215	0
2.15384830013629	0
2.14290252928126	0
2.13197385068392	0
2.12106252854554	0
2.11016883210799	0
2.09929303576228	0
2.08843541915952	0
2.07759626732433	0
2.06677587077070	0
2.05597452562039	0
2.04519253372390	0
2.03443020278406	0
2.02368784648226	0
2.01296578460738	0
2.00226434318748	0
1.99158385462425	0
1.98092465783028	0
1.97028709836917	0
1.95967152859861	0
1.94907830781629	0
1.93850780240885	0
1.92796038600382	0
1.91743643962453	0
1.90693635184817	0
1.89646051896685	0
1.88600934515182	0
1.87558324262081	0
1.86518263180848	0
1.85480794154004	0
1.84445960920807	0
1.83413808095247	0
1.82384381184355	0
1.81357726606836	0
1.80333891712013	0
1.79312924799079	0
1.78294875136668	0
1.77279792982731	0
1.76267729604712	0
1.75258737300027	0
1.74252869416833	0
1.73250180375086	0
1.72250725687876	0
1.71254561983032	0
1.70261747024985	0
1.69272339736887	0
1.68286400222953	0
1.67303989791039	0
1.66325170975412	0
1.65350007559722	0
1.64378564600133	0
1.63410908448610	0
1.62447106776329	0
1.61487228597187	0
1.60531344291388	0
1.59579525629073	0
1.58631845793964	0
1.57688379406981	0
1.56749202549806	0
1.55814392788343	0
1.54884029196041	0
1.53958192377022	0
1.53036964488976	0
1.52120429265763	0
1.51208672039668	0
1.50301779763248	0
1.49399841030705	0
1.48502946098722	0
1.47611186906684	0
1.46724657096209	0
1.45843452029908	0
1.44967668809290	0
1.44097406291716	0
1.43232765106312	0
1.42373847668734	0
1.41520758194690	0
1.40673602712094	0
1.39832489071746	0
1.38997526956417	0
1.38168827888204	0
1.37346505234025	0
1.36530674209132	0
1.35721451878471	0
1.34918957155768	0
1.34123310800174	0
1.33334635410309	0
1.32553055415558	0
1.31778697064435	0
1.31011688409851	0
1.30252159291123	0
1.29500241312517	0
1.28756067818181	0
1.28019773863259	0
1.27291496181010	0
1.26571373145747	0
1.25859544731419	0
1.25156152465630	0
1.24461339378941	0
1.23775249949253	0
1.23098030041102	0
1.22429826839704	0
1.21770788779576	0
1.21121065467573	0
1.20480807600215	0
1.19850166875145	0
1.19229295896604	0
1.18618348074824	0
1.18017477519222	0
1.17426838925350	0
1.16846587455518	0
1.16276878613076	0
1.15717868110331	0
1.15169711730125	0
1.14632565181104	0
1.14106583946764	0
1.13591923128363	0
1.13088737281835	0
1.12597180248885	0
1.12117404982456	0
1.11649563366813	0
1.11193806032530	0
1.10750282166683	0
1.10319139318615	0
1.09900523201666	0
1.09494577491308	0
1.09101443620146	0
1.08721260570323	0
1.08354164663847	0
1.08000289351464	0
1.07659765000672	0
1.07332718683540	0
1.07019273965020	0
1.06719550692457	0
1.06433664787040	0
1.06161728037933	0
1.05903847899876	0
1.05660127295021	0
1.05430664419798	9.10736377301301e-20
1.05215552557595	1.13176147729059e-18
1.05014879898041	2.69650634196831e-18
1.04828729363663	9.72789070593030e-20
1.04657178444672	7.25404838130786e-19
1.04500299042634	4.82201788648661e-18
1.04358157323709	-3.79115550467529e-07
1.04230813582165	-3.19889255126372e-06
1.04118322114794	-1.03418173611999e-05
1.04020731106833	-2.27444039690078e-05
1.03938082529937	-3.97282502672823e-05
1.03870412052711	-5.91438201393356e-05
1.03817748964231	-7.81831448518150e-05
1.03780116110939	-9.40631681454661e-05
1.03757529847236	-0.000104544220435062
1.03750000000000	-0.000108200706894552
1.03757529847236	-0.000104544396425253
1.03780116110939	-9.40631510719049e-05
1.03817748964231	-7.81831162444917e-05
1.03870412052711	-5.91438156586375e-05
1.03938082529937	-3.97282509806662e-05
1.04020731106833	-2.27444100570019e-05
1.04118322114794	-1.03418164609042e-05
1.04230813582165	-3.19889186989425e-06
1.04358157323709	-3.79115412974113e-07
1.04500299042634	4.82201461859450e-18
1.04657178444672	7.25405780206722e-19
1.04828729363663	9.72749961606993e-20
1.05014879898041	2.69644653338028e-18
1.05215552557595	1.13172988359572e-18
1.05430664419798	9.10715587176845e-20
1.05660127295021	0
1.05903847899876	-1.69426207512292e-33
1.06161728037933	0
1.06433664787040	0
1.06719550692457	0
1.07019273965020	0
1.07332718683540	0
1.07659765000672	0
1.08000289351464	0
1.08354164663847	0
1.08721260570323	0
1.09101443620146	0
1.09494577491308	0
1.09900523201666	0
1.10319139318615	0
1.10750282166683	0
1.11193806032530	0
1.11649563366813	0
1.12117404982456	0
1.12597180248885	0
1.13088737281835	0
1.13591923128363	0
1.14106583946764	0
1.14632565181104	0
1.15169711730125	0
1.15717868110331	0
1.16276878613076	0
1.16846587455518	0
1.17426838925350	0
1.18017477519222	0
1.18618348074824	0
1.19229295896604	0
1.19850166875145	0
1.20480807600215	0
1.21121065467573	0
1.21770788779576	0
1.22429826839704	0
1.23098030041102	0
1.23775249949253	0
1.24461339378941	0
1.25156152465630	0
1.25859544731419	0
1.26571373145747	0
1.27291496181010	0
1.28019773863259	0
1.28756067818181	0
1.29500241312517	0
1.30252159291123	0
1.31011688409851	0
1.31778697064435	0
1.32553055415558	0
1.33334635410309	0
1.34123310800174	0
1.34918957155768	0
1.35721451878471	0
1.36530674209132	0
1.37346505234025	0
1.38168827888204	0
1.38997526956418	0
1.39832489071746	0
1.40673602712094	0
1.41520758194690	0
1.42373847668734	0
1.43232765106312	0
1.44097406291716	0
1.44967668809290	0
1.45843452029908	0
1.46724657096209	0
1.47611186906684	0
1.48502946098722	0
1.49399841030705	0
1.50301779763248	0
1.51208672039668	0
1.52120429265763	0
1.53036964488976	0
1.53958192377022	0
1.54884029196041	0
1.55814392788343	0
1.56749202549806	0
1.57688379406981	0
1.58631845793964	0
1.59579525629073	0
1.60531344291388	0
1.61487228597187	0
1.62447106776329	0
1.63410908448610	0
1.64378564600133	0
1.65350007559722	0
1.66325170975412	0
1.67303989791039	0
1.68286400222953	0
1.69272339736887	0
1.70261747024985	0
1.71254561983032	0
1.72250725687876	0
1.73250180375087	0
1.74252869416833	0
1.75258737300027	0
1.76267729604712	0
1.77279792982731	0
1.78294875136668	0
1.79312924799079	0
1.80333891712013	0
1.81357726606836	0
1.82384381184355	0
1.83413808095247	0
1.84445960920807	0
1.85480794154004	0
1.86518263180848	0
1.87558324262081	0
1.88600934515182	0
1.89646051896685	0
1.90693635184817	0
1.91743643962453	0
1.92796038600382	0
1.93850780240885	0
1.94907830781629	0
1.95967152859861	0
1.97028709836917	0
1.98092465783028	0
1.99158385462425	0
2.00226434318748	0
2.01296578460738	0
2.02368784648226	0
2.03443020278406	0
2.04519253372390	0
2.05597452562039	0
2.06677587077070	0
2.07759626732433	0
2.08843541915952	0
2.09929303576228	0
2.11016883210799	0
2.12106252854554	0
2.13197385068392	0
2.14290252928126	0
2.15384830013629	0
2.16481090398215	0
2.17579008638242	0
2.18678559762954	0
2.19779719264540	0
2.20882463088404	0
2.21986767623658	0
2.23092609693822	0
2.24199966547723	0
2.25308815850601	0
2.24735956179691	0
2.23624266348713	0
2.22514044500566	0
2.21405312718552	0
2.20298093500602	0
2.19192409768222	0
2.18088284875644	0
2.16985742619187	0
2.15884807246828	0
2.14785503467995	0
2.13687856463581	0
2.12591891896187	0
2.11497635920594	0
2.10405115194474	0
2.09314356889345	0
2.08225388701762	0
2.07138238864774	0
2.06052936159619	0
2.04969509927696	0
2.03887990082790	0
2.02808407123571	0
2.01730792146365	0
2.00655176858211	0
1.99581593590191	0
1.98510075311053	0
1.97440655641132	0
1.96373368866555	0
1.95308249953759	0
1.94245334564308	0
1.93184659070020	0
1.92126260568409	0
1.91070176898437	0
1.90016446656599	0
1.88965109213315	0
1.87916204729661	0
1.86869774174423	0
1.85825859341481	0
1.84784502867529	0
1.83745748250130	0
1.82709639866100	0
1.81676222990242	0
1.80645543814399	0
1.79617649466861	0
1.78592588032091	0
1.77570408570798	0
1.76551161140334	0
1.75534896815420	0
1.74521667709199	0
1.73511526994606	0
1.72504528926055	0
1.71500728861425	0
1.70500183284359	0
1.69502949826839	0
1.68509087292051	0
1.67518655677510	0
1.66531716198447	0
1.65548331311433	0
1.64568564738227	0
1.63592481489829	0
1.62620147890721	0
1.61651631603272	0
1.60687001652281	0
1.59726328449633	0
1.58769683819047	0
1.57817141020866	0
1.56868774776882	0
1.55924661295127	0
1.54984878294626	0
1.54049505030039	0
1.53118622316164	0
1.52192312552244	0
1.51270659746033	0
1.50353749537549	0
1.49441669222476	0
1.48534507775129	0
1.47632355870927	0
1.46735305908292	0
1.45843452029908	0
1.44956890143242	0
1.44075717940255	0
1.43200034916197	0
1.42329942387398	0
1.41465543507951	0
1.40606943285174	0
1.39754248593737	0
1.38907568188346	0
1.38067012714841	0
1.37232694719589	0
1.36404728657037	0
1.35583230895270	0
1.34768319719436	0
1.33960115332886	0
1.33158739855858	0
1.32364317321550	0
1.31576973669408	0
1.30796836735450	0
1.30024036239458	0
1.29258703768837	0
1.28500972758964	0
1.27750978469834	0
1.27008857958805	0
1.26274750049248	0
1.25548795294897	0
1.24831135939717	0
1.24121915873064	0
1.23421280579971	0
1.22729377086336	0
1.22046353898836	0
1.21372360939384	0
1.20707549473925	0
1.20052072035430	0
1.19406082340893	0
1.18769735202197	0
1.18143186430704	0
1.17526592735432	0
1.16920111614726	0
1.16323901241318	0
1.15738120340707	0
1.15162928062810	0
1.14598483846864	0
1.14044947279570	0
1.13502477946519	0
1.12971235276950	0
1.12451378381948	0
1.11943065886191	0
1.11446455753424	0
1.10961705105861	0
1.10488970037737	0
1.10028405423327	0
1.09580164719716	0
1.09144399764715	0
1.08721260570323	0
1.08310895112172	0
1.07913449115483	0
1.07529065838033	0
1.07157885850739	0
1.06800046816469	0
1.06455683267734	0
1.06124926383956	0
1.05807903769047	0
1.05504739230046	0
1.05215552557595	0
1.04940459309077	0
1.04679570595222	0
1.04432992871027	0
1.04200827731837	-4.52306599013498e-06
1.03983171715427	-3.67384325455028e-05
1.03780116110939	-7.05925295198008e-05
1.03591746775503	-5.71221670351260e-06
1.03418143959365	-9.08929740723398e-06
1.03259382140317	-5.96730775696272e-05
1.03115529868202	-0.000134755863884344
1.02986649620230	-0.000225081584049737
1.02872797667799	-0.000320142572628050
1.02774023955472	-0.000414902282841546
1.02690371992704	-0.000503769386936922
1.02621878758869	-0.000581496596443911
1.02568574622055	-0.000644661676329622
1.02530483272049	-0.000691063147827980
1.02507621667855	-0.000719371069111326
1.02500000000000	-0.000728881409249125
1.02507621667855	-0.000719371902677418
1.02530483272049	-0.000691063220284572
1.02568574622055	-0.000644661572360832
1.02621878758869	-0.000581496578102407
1.02690371992704	-0.000503769391622200
1.02774023955472	-0.000414902281525233
1.02872797667799	-0.000320142573391674
1.02986649620230	-0.000225081599220480
1.03115529868202	-0.000134755878420725
1.03259382140317	-5.96730604017199e-05
1.03418143959365	-9.08931978946229e-06
1.03591746775503	-5.71200604352801e-06
1.03780116110939	-7.05911515568653e-05
1.03983171715427	-3.67375131348394e-05
1.04200827731837	-4.52295457890344e-06
1.04432992871027	0
1.04679570595222	4.56700836316668e-20
1.04940459309077	0
1.05215552557595	0
1.05504739230046	0
1.05807903769047	0
1.06124926383956	0
1.06455683267734	0
1.06800046816469	0
1.07157885850739	0
1.07529065838033	0
1.07913449115483	0
1.08310895112172	0
1.08721260570323	0
1.09144399764715	0
1.09580164719716	0
1.10028405423327	0
1.10488970037737	0
1.10961705105861	0
1.11446455753424	0
1.11943065886191	0
1.12451378381948	0
1.12971235276950	0
1.13502477946519	0
1.14044947279570	0
1.14598483846864	0
1.15162928062810	0
1.15738120340707	0
1.16323901241318	0
1.16920111614726	0
1.17526592735432	0
1.18143186430704	0
1.18769735202197	0
1.19406082340893	0
1.20052072035430	0
1.20707549473925	0
1.21372360939384	0
1.22046353898836	0
1.22729377086336	0
1.23421280579971	0
1.24121915873064	0
1.24831135939717	0
1.25548795294897	0
1.26274750049248	0
1.27008857958805	0
1.27750978469834	0
1.28500972758964	0
1.29258703768837	0
1.30024036239458	0
1.30796836735450	0
1.31576973669408	0
1.32364317321550	0
1.33158739855858	0
1.33960115332886	0
1.34768319719436	0
1.35583230895270	0
1.36404728657037	0
1.37232694719589	0
1.38067012714841	0
1.38907568188346	0
1.39754248593737	0
1.40606943285174	0
1.41465543507951	0
1.42329942387398	0
1.43200034916197	0
1.44075717940255	0
1.44956890143242	0
1.45843452029908	0
1.46735305908292	0
1.47632355870927	0
1.48534507775129	0
1.49441669222476	0
1.50353749537549	0
1.51270659746033	0
1.52192312552244	0
1.53118622316164	0
1.54049505030039	0
1.54984878294626	0
1.55924661295127	0
1.56868774776882	0
1.57817141020866	0
1.58769683819047	0
1.59726328449633	0
1.60687001652281	0
1.61651631603272	0
1.62620147890721	0
1.63592481489829	0
1.64568564738227	0
1.65548331311433	0
1.66531716198447	0
1.67518655677510	0
1.68509087292051	0
1.69502949826839	0
1.70500183284359	0
1.71500728861425	0
1.72504528926055	0
1.73511526994606	0
1.74521667709199	0
1.75534896815420	0
1.76551161140334	0
1.77570408570798	0
1.78592588032091	0
1.79617649466861	0
1.80645543814399	0
1.81676222990242	0
1.82709639866100	0
1.83745748250130	0
1.84784502867529	0
1.85825859341481	0
1.86869774174423	0
1.87916204729661	0
1.88965109213315	0
1.90016446656599	0
1.91070176898437	0
1.92126260568409	0
1.93184659070020	0
1.94245334564308	0
1.95308249953759	0
1.96373368866555	0
1.97440655641132	0
1.98510075311053	0
1.99581593590191	0
2.00655176858211	0
2.01730792146365	0
2.02808407123571	0
2.03887990082790	0
2.04969509927696	0
2.06052936159619	0
2.07138238864774	0
2.08225388701762	0
2.09314356889345	0
2.10405115194474	0
2.11497635920594	0
2.12591891896187	0
2.13687856463581	0
2.14785503467995	0
2.15884807246828	0
2.16985742619187	0
2.18088284875644	0
2.19192409768222	0
2.20298093500602	0
2.21405312718552	0
2.22514044500566	0
2.23624266348713	0
2.24735956179691	0
2.24168602841700	0
2.23054085369446	0
2.21941011307059	0
2.20829402480739	0
2.19719281129354	0
2.18610669913433	0
2.17503591924363	0
2.16398070693803	0
2.15294130203310	0
2.14191794894202	0
2.13091089677631	0
2.11992039944900	0
2.10894671578018	0
2.09799010960490	0
2.08705084988363	0
2.07612921081517	0
2.06522547195215	0
2.05433991831926	0
2.04347284053398	0
2.03262453493015	0
2.02179530368433	0
2.01098545494491	0
2.00019530296419	0
1.98942516823328	0
1.97867537762009	0
1.96794626451029	0
1.95723816895134	0
1.94655143779968	0
1.93588642487105	0
1.92524349109405	0
1.91462300466698	0
1.90402534121792	0
1.89345088396821	0
1.88290002389930	0
1.87237315992299	0
1.86187069905512	0
1.85139305659279	0
1.84094065629504	0
1.83051393056704	0
1.82011332064792	0
1.80973927680205	0
1.79939225851397	0
1.78907273468688	0
1.77878118384471	0
1.76851809433774	0
1.75828396455180	0
1.74807930312100	0
1.73790462914396	0
1.72776047240351	0
1.71764737358982	0
1.70756588452686	0
1.69751656840221	0
1.68750000000000	0
1.67751676593708	0
1.66756746490210	0
1.65765270789753	0
1.64777311848446	0
1.63792933302997	0
1.62812200095693	0
1.61835178499608	0
1.60861936144011	0
1.59892542039959	0
1.58927066606038	0
1.57965581694241	0
1.57008160615937	0
1.56054878167906	0
1.55105810658402	0
1.54161035933209	0
1.53220633401641	0
1.52284684062449	0
1.51353270529579	0
1.50426477057731	0
1.49504389567665	0
1.48587095671192	0
1.47674684695787	0
1.46767247708745	0
1.45864877540825	0
1.44967668809290	0
1.44075717940255	0
1.43189123190276	0
1.42307984667059	0
1.41432404349216	0
1.40562486104935	0
1.39698335709485	0
1.38840060861410	0
1.37987771197306	0
1.37141578305049	0
1.36301595735340	0
1.35467939011413	0
1.34640725636785	0
1.33820075100861	0
1.33006108882262	0
1.32198950449692	0
1.31398725260179	0
1.30605560754510	0
1.29819586349672	0
1.29040933428118	0
1.28269735323653	0
1.27506127303750	0
1.26750246548084	0
1.26002232123086	0
1.25262224952298	0
1.24530367782320	0
1.23806805144144	0
1.23091683309637	0
1.22385150242993	0
1.21687355546910	0
1.20998450403301	0
1.20318587508331	0
1.19647921001579	0
1.18986606389123	0
1.18334800460389	0
1.17692661198564	0
1.17060347684432	0
1.16438019993471	0
1.15825839086104	0
1.15223966690962	0
1.14632565181104	0
1.14051797443092	0
1.13481826738910	0
1.12922816560693	0
1.12374930478288	0
1.11838331979693	0
1.11313184304466	0
1.10799650270206	0
1.10297892092279	0
1.09808071196975	0
1.09330348028349	0
1.08864881849015	0
1.08411830535233	0
1.07971350366660	0
1.07543595811187	0
1.07128719305329	0
1.06726871030683	0
1.06338198687019	0
1.05962847262614	0
1.05600958802465	0
1.05252672175104	0
1.04918122838716	0
1.04597442607360	0
1.04290759418081	-1.65489693616741e-06
1.03998197099757	-3.66716611680772e-05
1.03719875144545	-7.57600395993995e-05
1.03455908482793	-1.54472134561607e-06
1.03206407262340	-8.42492700663243e-05
1.02971476633095	-0.000269640717966412
1.02751216537810	-0.000514319278167944
1.02545721509968	-0.000623495863255603
1.02355080479671	-0.000311515705909384
1.02179376588429	-0.000136747836392504
1.02018687013704	-0.000340818575006316
1.01873082804046	-0.000494306028873819
1.01742628725623	-0.000634945452890617
1.01627383120889	-0.000759721789108696
1.01527397780107	-0.000871343287572026
1.01442717826367	-0.000968719510220504
1.01373381614702	-0.00104989890601420
1.01319420645797	-0.00111384901670472
1.01280859494773	-0.00115991366236088
1.01257715755393	-0.00118769491680935
1.01250000000000	-0.00119697856411304
1.01257715755393	-0.00118769620077775
1.01280859494773	-0.00115991376368083
1.01319420645797	-0.00111384888265111
1.01373381614702	-0.00104989888055502
1.01442717826367	-0.000968719518965050
1.01527397780107	-0.000871343293575065
1.01627383120889	-0.000759721788531615
1.01742628725623	-0.000634945455159081
1.01873082804046	-0.000494306039073812
1.02018687013704	-0.000340818514968326
1.02179376588429	-0.000136747946789353
1.02355080479671	-0.000311512055513976
1.02545721509968	-0.000623491133380566
1.02751216537810	-0.000514314514948627
1.02971476633095	-0.000269637926388835
1.03206407262340	-8.42553403652213e-05
1.03455908482793	-1.50562444067196e-06
1.03719875144545	-7.57622302301360e-05
1.03998197099757	-3.66724862888662e-05
1.04290759418081	-1.63272276469185e-06
1.04597442607360	0
1.04918122838716	9.72577405347916e-21
1.05252672175104	0
1.05600958802465	0
1.05962847262614	0
1.06338198687019	0
1.06726871030683	0
1.07128719305329	0
1.07543595811187	0
1.07971350366660	0
1.08411830535233	0
1.08864881849015	0
1.09330348028349	0
1.09808071196975	0
1.10297892092279	0
1.10799650270206	0
1.11313184304466	0
1.11838331979693	0
1.12374930478288	0
1.12922816560693	0
1.13481826738910	0
1.14051797443092	0
1.14632565181104	0
1.15223966690962	0
1.15825839086104	0
1.16438019993471	0
1.17060347684432	0
1.17692661198564	0
1.18334800460389	0
1.18986606389123	0
1.19647921001579	0
1.20318587508331	0
1.20998450403301	0
1.21687355546910	0
1.22385150242993	0
1.23091683309637	0
1.23806805144144	0
1.24530367782320	0
1.25262224952298	0
1.26002232123086	0
1.26750246548084	0
1.27506127303750	0
1.28269735323653	0
1.29040933428118	0
1.29819586349672	0
1.30605560754510	0
1.31398725260179	0
1.32198950449692	0
1.33006108882262	0
1.33820075100861	0
1.34640725636785	0
1.35467939011413	0
1.36301595735340	0
1.37141578305049	0
1.37987771197306	0
1.38840060861410	0
1.39698335709485	0
1.40562486104935	0
1.41432404349216	0
1.42307984667059	0
1.43189123190276	0
1.44075717940255	0
1.44967668809290	0
1.45864877540825	0
1.46767247708745	0
1.47674684695787	0
1.48587095671192	0
1.49504389567665	0
1.50426477057731	0
1.51353270529579	0
1.52284684062449	0
1.53220633401641	0
1.54161035933209	0
1.55105810658402	0
1.56054878167906	0
1.57008160615937	0
1.57965581694241	0
1.58927066606038	0
1.59892542039959	0
1.60861936144011	0
1.61835178499608	0
1.62812200095693	0
1.63792933302997	0
1.64777311848446	0
1.65765270789753	0
1.66756746490210	0
1.67751676593708	0
1.68750000000000	0
1.69751656840221	0
1.70756588452686	0
1.71764737358982	0
1.72776047240351	0
1.73790462914396	0
1.74807930312100	0
1.75828396455180	0
1.76851809433774	0
1.77878118384471	0
1.78907273468688	0
1.79939225851397	0
1.80973927680205	0
1.82011332064792	0
1.83051393056704	0
1.84094065629504	0
1.85139305659279	0
1.86187069905512	0
1.87237315992299	0
1.88290002389930	0
1.89345088396821	0
1.90402534121792	0
1.91462300466698	0
1.92524349109405	0
1.93588642487105	0
1.94655143779968	0
1.95723816895134	0
1.96794626451029	0
1.97867537762009	0
1.98942516823328	0
2.00019530296419	0
2.01098545494491	0
2.02179530368433	0
2.03262453493015	0
2.04347284053398	0
2.05433991831926	0
2.06522547195216	0
2.07612921081517	0
2.08705084988363	0
2.09799010960491	0
2.10894671578018	0
2.11992039944900	0
2.13091089677631	0
2.14191794894202	0
2.15294130203311	0
2.16398070693803	0
2.17503591924363	0
2.18610669913433	0
2.19719281129354	0
2.20829402480739	0
2.21941011307059	0
2.23054085369446	0
2.24168602841700	0
2.23606797749979	0
2.22489466042777	0
2.21373553072629	0
2.20259080403056	0
2.19146070008111	0
2.18034544281405	0
2.16924526045351	0
2.15816038560622	0
2.14709105535839	0
2.13603751137474	0
2.12500000000000	0
2.11397877236267	0
2.10297408448131	0
2.09198619737320	0
2.08101537716568	0
2.07006189520990	0
2.05912602819740	0
2.04820805827924	0
2.03730827318793	0
2.02642696636222	0
2.01556443707464	0
2.00472099056203	0
1.99389693815904	0
1.98309259743462	0
1.97230829233160	0
1.96154435330940	0
1.95080111748994	0
1.94007892880676	0
1.92937813815747	0
1.91869910355949	0
1.90804219030922	0
1.89740777114462	0
1.88679622641132	0
1.87620794423220	0
1.86564332068056	0
1.85510275995698	0
1.84458667456967	0
1.83409548551868	0
1.82362962248369	0
1.81318952401562	0
1.80277563773199	0
1.79238842051604	0
1.78202833871967	0
1.77169586837019	0
1.76139149538085	0
1.75111571576524	0
1.74086903585537	0
1.73065197252365	0
1.72046505340853	0
1.71030881714385	0
1.70018381359193	0
1.69009060408015	0
1.68002976164114	0
1.67000187125644	0
1.66000753010340	0
1.65004734780551	0
1.64012194668567	0
1.63023196202258	0
1.62037804230988	0
1.61056084951796	0
1.60078105935821	0
1.59103936154955	0
1.58133646008685	0
1.57167307351115	0
1.56204993518133	0
1.55246779354678	0
1.54292741242095	0
1.53342957125523	0
1.52397506541282	0
1.51456470644209	0
1.50519932234904	0
1.49587975786826	0
1.48660687473185	0
1.47738155193572	0
1.46820468600260	0
1.45907719124109	0
1.45000000000000	0
1.44097406291716	0
1.43200034916197	0
1.42307984667059	0
1.41421356237310	0
1.40540252241128	0
1.39664777234634	0
1.38795037735504	0
1.37931142241337	0
1.37073201246633	0
1.36221327258253	0
1.35375634809223	0
1.34536240470737	0
1.33703262862205	0
1.32876822659183	0
1.32057042599022	0
1.31244047484067	0
1.30437964182212	0
1.29638921624642	0
1.28847050800552	0
1.28062484748657	0
1.27285358545278	0
1.26515809288800	0
1.25753976080281	0
1.25000000000000	0
1.24254024079705	0
1.23516193270356	0
1.22786654405110	0
1.22065556157337	0
1.21353048993423	0
1.20649285120137	0
1.19954418426334	0
1.19268604418766	0
1.18592000151781	0
1.17924764150708	0
1.17267056328706	0
1.16619037896906	0
1.15980871267636	0
1.15352719950593	0
1.14734748441786	0
1.14127122105133	0
1.13530007046595	0
1.12943569980765	0
1.12367978089846	0
1.11803398874990	0
1.11250000000000	0
1.10707949127423	0
1.10177413747102	0
1.09658560997307	0
1.09151557478581	0
1.08656569060504	0
1.08173760681600	0
1.07703296142690	0
1.07245337894008	0
1.06800046816469	0
1.06367581997524	0
1.05948100502085	0
1.05541757139058	0
1.05148704224065	0
1.04769091339001	0
1.04403065089105	0
1.04050768858284	-2.48055946532644e-05
1.03712342563458	-5.72271845328478e-05
1.03387922408761	-4.91639622145752e-06
1.03077640640442	-0.000227689543930914
1.02781625303359	-0.000533152231490093
1.02500000000000	-0.000649579849522545
1.02232883652962	-0.000217229731654016
1.01980390271856	-0.000411615259586116
1.01742628725623	-0.000719662219556846
1.01519702521235	-0.000995618797544394
1.01311709589761	-0.00109705598983295
1.01118742080783	-0.000820602454480779
1.00940886166112	-0.000253673003698074
1.00778221853732	-0.000431352632366340
1.00630822812894	-0.000581908697455756
1.00498756211209	-0.000717631522412376
1.00382082564569	-0.000837365885524179
1.00280855600658	-0.000944477341982350
1.00195122136759	-0.00103809944394178
1.00124921972504	-0.00111633267370579
1.00070287798127	-0.00117809366812997
1.00031245118713	-0.00122265631411969
1.00007812194848	-0.00124956232813070
1	-0.00125855862663899
1.00007812194848	-0.00124956337806336
1.00031245118713	-0.00122265639719442
1.00070287798127	-0.00117809355797848
1.00124921972504	-0.00111633265412469
1.00195122136759	-0.00103809945283929
1.00280855600658	-0.000944477347316439
1.00382082564569	-0.000837365879935258
1.00498756211209	-0.000717631524992680
1.00630822812894	-0.000581908703691109
1.00778221853732	-0.000431352611985474
1.00940886166112	-0.000253671746339179
1.01118742080783	-0.000820597308490128
1.01311709589761	-0.00109705092778251
1.01519702521235	-0.000995613510797652
1.01742628725623	-0.000719657544477689
1.01980390271856	-0.000411630754437720
1.02232883652962	-0.000217166880214492
1.02500000000000	-0.000649582614754321
1.02781625303359	-0.000533146533265029
1.03077640640442	-0.000227725951713613
1.03387922408761	-4.90665487220654e-06
1.03712342563458	-5.72112194571262e-05
1.04050768858284	-2.48006007002682e-05
1.04403065089106	0
1.04769091339001	0
1.05148704224065	0
1.05541757139058	0
1.05948100502085	0
1.06367581997524	0
1.06800046816469	0
1.07245337894008	0
1.07703296142690	0
1.08173760681600	0
1.08656569060504	0
1.09151557478581	0
1.09658560997307	0
1.10177413747102	0
1.10707949127423	0
1.11250000000000	0
1.11803398874990	0
1.12367978089846	0
1.12943569980765	0
1.13530007046595	0
1.14127122105133	0
1.14734748441786	0
1.15352719950593	0
1.15980871267636	0
1.16619037896906	0
1.17267056328706	0
1.17924764150708	0
1.18592000151781	0
1.19268604418766	0
1.19954418426334	0
1.20649285120137	0
1.21353048993423	0
1.22065556157337	0
1.22786654405110	0
1.23516193270356	0
1.24254024079705	0
1.25000000000000	0
1.25753976080281	0
1.26515809288800	0
1.27285358545278	0
1.28062484748657	0
1.28847050800552	0
1.29638921624642	0
1.30437964182212	0
1.31244047484067	0
1.32057042599022	0
1.32876822659183	0
1.33703262862205	0
1.34536240470737	0
1.35375634809223	0
1.36221327258253	0
1.37073201246633	0
1.37931142241337	0
1.38795037735504	0
1.39664777234634	0
1.40540252241128	0
1.41421356237310	0
1.42307984667059	0
1.43200034916197	0
1.44097406291716	0
1.45000000000000	0
1.45907719124109	0
1.46820468600260	0
1.47738155193572	0
1.48660687473185	0
1.49587975786826	0
1.50519932234904	0
1.51456470644209	0
1.52397506541282	0
1.53342957125523	0
1.54292741242095	0
1.55246779354678	0
1.56204993518133	0
1.57167307351116	0
1.58133646008685	0
1.59103936154955	0
1.60078105935821	0
1.61056084951796	0
1.62037804230988	0
1.63023196202258	0
1.64012194668567	0
1.65004734780551	0
1.66000753010340	0
1.67000187125644	0
1.68002976164114	0
1.69009060408015	0
1.70018381359193	0
1.71030881714385	0
1.72046505340853	0
1.73065197252365	0
1.74086903585537	0
1.75111571576524	0
1.76139149538085	0
1.77169586837019	0
1.78202833871967	0
1.79238842051604	0
1.80277563773199	0
1.81318952401562	0
1.82362962248369	0
1.83409548551868	0
1.84458667456967	0
1.85510275995698	0
1.86564332068056	0
1.87620794423220	0
1.88679622641132	0
1.89740777114462	0
1.90804219030922	0
1.91869910355949	0
1.92937813815747	0
1.94007892880676	0
1.95080111748994	0
1.96154435330940	0
1.97230829233160	0
1.98309259743462	0
1.99389693815904	0
2.00472099056203	0
2.01556443707464	0
2.02642696636222	0
2.03730827318793	0
2.04820805827924	0
2.05912602819740	0
2.07006189520990	0
2.08101537716568	0
2.09198619737321	0
2.10297408448131	0
2.11397877236267	0
2.12500000000000	0
2.13603751137474	0
2.14709105535839	0
2.15816038560622	0
2.16924526045351	0
2.18034544281405	0
2.19146070008111	0
2.20259080403056	0
2.21373553072629	0
2.22489466042777	0
2.23606797749979	0
2.23050582828201	0
2.21930450817368	0
2.20811712778104	0
2.19694390005753	0
2.18578504203867	0
2.17464077493272	0
2.16351132421349	0
2.15239691971532	0
2.14129779573043	0
2.13021419110849	0
2.11914634935863	0
2.10809451875384	0
2.09705895243791	0
2.08603990853483	0
2.07503765026083	0
2.06405244603910	0
2.05308456961714	0
2.04213430018694	0
2.03120192250795	0
2.02028772703296	0
2.00939201003687	0
1.99851507374851	0
1.98765722648549	0
1.97681878279219	0
1.96600006358087	0
1.95520139627610	0
1.94442311496238	0
1.93366556053522	0
1.92292908085556	0
1.91221403090763	0
1.90152077296042	0
1.89084967673266	0
1.88020111956142	0
1.86957548657443	0
1.85897317086611	0
1.84839457367738	0
1.83784010457929	0
1.82731018166046	0
1.81680523171858	0
1.80632569045563	0
1.79587200267725	0
1.78544462249603	0
1.77504401353882	0
1.76467064915808	0
1.75432501264731	0
1.74400759746052	0
1.73371890743569	0
1.72345945702242	0
1.71322977151344	0
1.70303038728027	0
1.69286185201274	0
1.68272472496246	0
1.67261957719022	0
1.66254699181707	0
1.65250756427921	0
1.64250190258642	0
1.63253062758406	0
1.62259437321840	0
1.61269378680517	0
1.60282952930123	0
1.59300227557904	0
1.58321271470387	0
1.57346155021341	0
1.56374950039960	0
1.55407729859232	0
1.54444569344474	0
1.53485544921989	0
1.52530734607816	0
1.51580218036523	0
1.50634076490016	0
1.49692392926294	0
1.48755252008122	0
1.47822740131551	0
1.46894945454226	0
1.45971957923431	0
1.45053869303787	0
1.44140773204531	0
1.43232765106312	0
1.42329942387398	0
1.41432404349216	0
1.40540252241128	0
1.39653589284343	0
1.38772520694841	0
1.37897153705216	0
1.37027597585304	0
1.36163963661462	0
1.35306365334377	0
1.34454918095249	0
1.33609739540200	0
1.32770949382762	0
1.31938669464263	0
1.31113023761944	0
1.30294138394634	0
1.29482141625786	0
1.28677163863679	0
1.27879337658591	0
1.27088797696729	0
1.26305680790691	0
1.25530125866264	0
1.24762273945292	0
1.24002268124418	0
1.23250253549435	0
1.22506377385016	0
1.21770788779576	0
1.21043638825012	0
1.20325080511089	0
1.19615268674196	0
1.18914359940253	0
1.18222512661506	0
1.17539886846976	0
1.16866644086326	0
1.16202947466921	0
1.15548961483866	0
1.14904851942814	0
1.14270785855353	0
1.13646931326807	0
1.13033457436283	0
1.12430534108844	0
1.11838331979693	0
1.11257022250283	0
1.10686776536314	0
1.10127766707584	0
1.09580164719716	0
1.09044142437822	0
1.08519871452191	0
1.08007522886140	0
1.07507267196223	0
1.07019273965020	0
1.06543711686800	0
1.06080747546386	0
1.05630547191615	0
1.05193274499846	8.98480939703805e-20
1.04769091339001	3.77201750621060e-19
1.04358157323709	-4.12618549084333e-07
1.03960629567159	-5.13021201424262e-05
1.03576662429333	-0.000100940307830175
1.03206407262340	-8.46408125504187e-05
1.02850012153621	-0.000491873059643662
1.02507621667855	-0.000594719959092819
1.02179376588429	-0.000174077881972147
1.01865413659397	-0.000697891258061659
1.01565865328859	-0.00103518902199520
1.01280859494773	-0.00113610946411051
1.01010519254185	-0.000697034293337663
1.00754962656933	-0.000469562568488837
1.00514302464873	-0.000802263232756854
1.00288645917671	-0.00106413230889929
1.00078094506240	-0.00116385817899727
0.998827437548649	-0.000943632823135693
0.997026830130463	-0.000246111489478628
0.995379952580923	-0.000187911597558767
0.993887569094211	-0.000347236359057490
0.992550376555266	-0.000481746184631067
0.991369002944918	-0.000600298272184660
0.990344005888863	-0.000705912402076139
0.989475871358165	-0.000797933564368919
0.988765012528255	-0.000874702337742534
0.988211768802619	-0.000935252917711017
0.987816405006518	-0.000978922651118101
0.987579110755184	-0.00100528428536639
0.987500000000000	-0.00101409761486088
0.987579110755184	-0.00100528206234916
0.987816405006518	-0.000978922646128703
0.988211768802619	-0.000935253025593132
0.988765012528255	-0.000874702352518919
0.989475871358165	-0.000797933569701724
0.990344005888863	-0.000705912402356251
0.991369002944918	-0.000600298268509525
0.992550376555266	-0.000481746181000086
0.993887569094211	-0.000347236342743191
0.995379952580923	-0.000187911769973712
0.997026830130463	-0.000246108239016018
0.998827437548649	-0.000943628085778315
1.00078094506240	-0.00116385335243978
1.00288645917671	-0.00106412723754691
1.00514302464873	-0.000802260368557649
1.00754962656933	-0.000469561961237500
1.01010519254185	-0.000697056861206542
1.01280859494773	-0.00113610391587612
1.01565865328859	-0.00103516508533338
1.01865413659397	-0.000698096372701169
1.02179376588429	-0.000168797423931645
1.02507621667855	-0.000593509248775941
1.02850012153621	-0.000489271554216808
1.03206407262340	-8.41032538739238e-05
1.03576662429333	-9.97167536849230e-05
1.03960629567159	-4.99153450548082e-05
1.04358157323709	-4.49277490052889e-07
1.04769091339001	3.78311551794196e-19
1.05193274499846	9.17733513334930e-20
1.05630547191615	0
1.06080747546386	0
1.06543711686800	0
1.07019273965020	0
1.07507267196223	0
1.08007522886140	0
1.08519871452191	0
1.09044142437822	0
1.09580164719716	0
1.10127766707584	0
1.10686776536314	0
1.11257022250283	0
1.11838331979693	0
1.12430534108844	0
1.13033457436283	0
1.13646931326807	0
1.14270785855353	0
1.14904851942814	0
1.15548961483866	0
1.16202947466921	0
1.16866644086326	0
1.17539886846976	0
1.18222512661506	0
1.18914359940253	0
1.19615268674196	0
1.20325080511089	0
1.21043638825012	0
1.21770788779576	0
1.22506377385016	0
1.23250253549435	0
1.24002268124418	0
1.24762273945292	0
1.25530125866264	0
1.26305680790691	0
1.27088797696729	0
1.27879337658591	0
1.28677163863679	0
1.29482141625786	0
1.30294138394634	0
1.31113023761944	0
1.31938669464263	0
1.32770949382762	0
1.33609739540200	0
1.34454918095249	0
1.35306365334377	0
1.36163963661462	0
1.37027597585304	0
1.37897153705216	0
1.38772520694841	0
1.39653589284343	0
1.40540252241128	0
1.41432404349216	0
1.42329942387398	0
1.43232765106312	0
1.44140773204531	0
1.45053869303787	0
1.45971957923431	0
1.46894945454226	0
1.47822740131551	0
1.48755252008122	0
1.49692392926294	0
1.50634076490016	0
1.51580218036524	0
1.52530734607816	0
1.53485544921989	0
1.54444569344474	0
1.55407729859232	0
1.56374950039960	0
1.57346155021341	0
1.58321271470387	0
1.59300227557904	0
1.60282952930123	0
1.61269378680517	0
1.62259437321840	0
1.63253062758406	0
1.64250190258642	0
1.65250756427921	0
1.66254699181707	0
1.67261957719022	0
1.68272472496246	0
1.69286185201274	0
1.70303038728027	0
1.71322977151344	0
1.72345945702242	0
1.73371890743569	0
1.74400759746052	0
1.75432501264731	0
1.76467064915808	0
1.77504401353882	0
1.78544462249603	0
1.79587200267725	0
1.80632569045563	0
1.81680523171858	0
1.82731018166046	0
1.83784010457929	0
1.84839457367738	0
1.85897317086611	0
1.86957548657443	0
1.88020111956142	0
1.89084967673266	0
1.90152077296042	0
1.91221403090763	0
1.92292908085556	0
1.93366556053522	0
1.94442311496238	0
1.95520139627610	0
1.96600006358087	0
1.97681878279219	0
1.98765722648549	0
1.99851507374851	0
2.00939201003687	0
2.02028772703296	0
2.03120192250795	0
2.04213430018694	0
2.05308456961714	0
2.06405244603910	0
2.07503765026083	0
2.08603990853483	0
2.09705895243791	0
2.10809451875384	0
2.11914634935863	0
2.13021419110849	0
2.14129779573043	0
2.15239691971532	0
2.16351132421349	0
2.17464077493272	0
2.18578504203867	0
2.19694390005753	0
2.20811712778104	0
2.21930450817368	0
2.23050582828201	0
2.22500000000000	0
2.21377082147182	0
2.20255533415168	0
2.19135374825700	0
2.18016627806230	0
2.16899314199008	0
2.15783456270401	0
2.14669076720426	0
2.13556198692522	0
2.12444845783559	0
2.11335042054081	0
2.10226812038807	0
2.09120180757382	0
2.08015173725380	0
2.06911816965586	0
2.05810137019536	0
2.04710160959343	0
2.03611916399802	0
2.02515431510786	0
2.01420735029937	0
2.00327856275656	0
1.99236825160411	0
1.98147672204344	0
1.97060428549214	0
1.95975125972660	0
1.94891796902794	0
1.93810474433143	0
1.92731192337930	0
1.91653985087710	0
1.90578887865367	0
1.89505936582472	0
1.88435167896017	0
1.87366619225517	0
1.86300328770510	0
1.85236335528427	0
1.84174679312874	0
1.83115400772300	0
1.82058541409075	0
1.81004143598980	0
1.79952250611100	0
1.78902906628148	0
1.77856156767203	0
1.76812047100869	0
1.75770624678869	0
1.74731937550066	0
1.73696034784908	0
1.72662966498320	0
1.71632783873012	0
1.70605539183228	0
1.69581285818925	0
1.68560078310376	0
1.67541972353199	0
1.66527024833809	0
1.65515293855281	0
1.64506838763621	0
1.63501720174437	0
1.62500000000000	0
1.61501741476679	0
1.60507009192745	0
1.59515869116524	0
1.58528388624877	0
1.57544636532000	0
1.56564683118512	0
1.55588600160809	0
1.54616460960662	0
1.53648340375026	0
1.52684314846025	0
1.51724462431079	0
1.50768862833146	0
1.49817597431009	0
1.48870749309594	0
1.47928403290240	0
1.46990645960891	0
1.46057565706128	0
1.45129252737000	0
1.44205799120562	0
1.43287298809071	0
1.42373847668734	0
1.41465543507951	0
1.40562486104935	0
1.39664777234634	0
1.38772520694841	0
1.37885822331377	0
1.37004790062246	0
1.36129533900620	0
1.35260165976536	0
1.34396800557156	0
1.33539554065453	0
1.32688545097156	0
1.31843894435806	0
1.31005725065739	0
1.30174162182823	0
1.29349333202765	0
1.28531367766783	0
1.27720397744448	0
1.26916557233483	0
1.26119982556294	0
1.25330812253013	0
1.24549187070811	0
1.23775249949253	0
1.23009146001425	0
1.22251022490611	0
1.21501028802229	0
1.20759316410785	0
1.20026038841578	0
1.19301351626878	0
1.18585412256314	0
1.17878380121208	0
1.17180416452580	0
1.16491684252568	0
1.15812348219005	0
1.15142574662893	0
1.14482531418553	0
1.13832387746195	0
1.13192314226718	0
1.12562482648527	0
1.11943065886191	0
1.11334237770777	0
1.10736172951751	0
1.10149046750301	0
1.09573035004056	0
1.09008313903115	0
1.08455059817419	0
1.07913449115483	0
1.07383657974573	0
1.06865862182457	0
1.06360236930913	0
1.05866956601198	0
1.05386194541790	0
1.04918122838716	0
1.04462912078881	0
1.04020731106833	-2.35602111808350e-05
1.03591746775503	-6.33843521904375e-05
1.03176123691482	-0.000157955180193561
1.02774023955472	-0.000652964547199530
1.02385606898626	-0.000756276841021145
1.02011028815516	-0.000379694551559595
1.01650442694560	-0.00103465979960290
1.01303997946774	-0.00110084147044279
1.00971840133772	-0.000560331599012615
1.00654110695987	-0.000752231902786044
1.00350946682132	-0.00110939331825521
1.00062480480947	-0.00120628666136942
0.997888395563351	-0.000883015675008349
0.995301461869719	-0.000231330973889497
0.992865172115529	-0.000572079622450136
0.990580637807947	-0.000824242959134560
0.988448911173461	-0.000923228908976681
0.986470982847443	-0.000727570601863934
0.984647779665399	-2.94302675340613e-05
0.982980162566875	0.000380324609757405
0.981468924622680	0.000201903454010829
0.980114789195633	6.83841175314717e-05
0.978918408244528	-5.06236003606596e-05
0.977880360780397	-0.000156150874088144
0.977001151483457	-0.000247657613413662
0.976281209488332	-0.000323771341976702
0.975720887344326	-0.000383684227185923
0.975320460156558	-0.000426837927144248
0.975080124912820	-0.000452869123397194
0.975000000000000	-0.000461566636742901
0.975080124912820	-0.000452856944084743
0.975320460156558	-0.000426836489112337
0.975720887344327	-0.000383684581579722
0.976281209488332	-0.000323771427721066
0.977001151483457	-0.000247657621682764
0.977880360780397	-0.000156150873039353
0.978918408244528	-5.06235979442137e-05
0.980114789195633	6.83840978135612e-05
0.981468924622680	0.000201903483196764
0.982980162566875	0.000380324487203163
0.984647779665399	-2.94264791379720e-05
0.986470982847443	-0.000727566545933542
0.988448911173461	-0.000923224775087459
0.990580637807947	-0.000824238978112816
0.992865172115529	-0.000572074939246384
0.995301461869719	-0.000231334735920139
0.997888395563351	-0.000883021296939604
1.00062480480947	-0.00120628461022932
1.00350946682132	-0.00110937649057576
1.00654110695987	-0.000752339282433129
1.00971840133772	-0.000559246665133807
1.01303997946774	-0.00109600994345518
1.01650442694560	-0.00102436841001073
1.02011028815516	-0.000398409556333814
1.02385606898626	-0.000749311927028289
1.02774023955472	-0.000645389634949106
1.03176123691482	-0.000158151808179881
1.03591746775503	-6.38030253988746e-05
1.04020731106833	-2.41873312061667e-05
1.04462912078881	0
1.04918122838716	0
1.05386194541790	0
1.05866956601198	0
1.06360236930913	0
1.06865862182457	0
1.07383657974573	0
1.07913449115483	0
1.08455059817419	0
1.09008313903115	0
1.09573035004056	0
1.10149046750301	0
1.10736172951751	0
1.11334237770777	0
1.11943065886191	0
1.12562482648527	0
1.13192314226718	0
1.13832387746195	0
1.14482531418553	0
1.15142574662893	0
1.15812348219005	0
1.16491684252568	0
1.17180416452580	0
1.17878380121208	0
1.18585412256314	0
1.19301351626878	0
1.20026038841578	0
1.20759316410785	0
1.21501028802229	0
1.22251022490612	0
1.23009146001425	0
1.23775249949253	0
1.24549187070812	0
1.25330812253013	0
1.26119982556294	0
1.26916557233483	0
1.27720397744448	0
1.28531367766783	0
1.29349333202765	0
1.30174162182823	0
1.31005725065739	0
1.31843894435806	0
1.32688545097156	0
1.33539554065453	0
1.34396800557156	0
1.35260165976536	0
1.36129533900620	0
1.37004790062246	0
1.37885822331377	0
1.38772520694841	0
1.39664777234634	0
1.40562486104935	0
1.41465543507951	0
1.42373847668734	0
1.43287298809071	0
1.44205799120562	0
1.45129252737000	0
1.46057565706128	0
1.46990645960891	0
1.47928403290240	0
1.48870749309594	0
1.49817597431009	0
1.50768862833146	0
1.51724462431079	0
1.52684314846025	0
1.53648340375026	0
1.54616460960662	0
1.55588600160809	0
1.56564683118512	0
1.57544636532000	0
1.58528388624877	0
1.59515869116524	0
1.60507009192745	0
1.61501741476679	0
1.62500000000000	0
1.63501720174437	0
1.64506838763621	0
1.65515293855281	0
1.66527024833809	0
1.67541972353199	0
1.68560078310376	0
1.69581285818925	0
1.70605539183228	0
1.71632783873012	0
1.72662966498320	0
1.73696034784908	0
1.74731937550066	0
1.75770624678870	0
1.76812047100869	0
1.77856156767203	0
1.78902906628148	0
1.79952250611100	0
1.81004143598980	0
1.82058541409075	0
1.83115400772300	0
1.84174679312874	0
1.85236335528427	0
1.86300328770510	0
1.87366619225517	0
1.88435167896017	0
1.89505936582472	0
1.90578887865367	0
1.91653985087710	0
1.92731192337930	0
1.93810474433143	0
1.94891796902794	0
1.95975125972660	0
1.97060428549214	0
1.98147672204344	0
1.99236825160411	0
2.00327856275656	0
2.01420735029937	0
2.02515431510786	0
2.03611916399802	0
2.04710160959343	0
2.05810137019536	0
2.06911816965586	0
2.08015173725380	0
2.09120180757382	0
2.10226812038807	0
2.11335042054081	0
2.12444845783559	0
2.13556198692522	0
2.14669076720426	0
2.15783456270401	0
2.16899314199008	0
2.18016627806230	0
2.19135374825700	0
2.20255533415168	0
2.21377082147182	0
2.22500000000000	0
2.21955091178373	0
2.20829402480739	0
2.19705057975459	0
2.18582078405344	0
2.17460484916226	0
2.16340299066078	0
2.15221542834355	0
2.14104238631560	0
2.12988409309051	0
2.11874078169086	0
2.10761268975113	0
2.09650005962318	0
2.08540313848426	0
2.07432217844770	0
2.06325743667629	0
2.05220917549844	0
2.04117766252720	0
2.03016317078209	0
2.01916597881403	0
2.00818637083315	0
1.99722463683983	0
1.98628107275884	0
1.97535598057667	0
1.96444966848224	0
1.95356245101097	0
1.94269464919220	0
1.93184659070020	0
1.92101861000876	0
1.91021104854935	0
1.89942425487304	0
1.88865858481622	0
1.87791440167011	0
1.86719207635422	0
1.85649198759381	0
1.84581452210129	0
1.83516007476187	0
1.82452904882328	0
1.81392185608973	0
1.80333891712013	0
1.79278066143073	0
1.78224752770203	0
1.77173996399020	0
1.76125842794293	0
1.75080338701980	0
1.74037531871720	0
1.72997471079782	0
1.71960206152470	0
1.70925787989993	0
1.69894268590791	0
1.68865701076329	0
1.67840139716338	0
1.66817639954532	0
1.65798258434762	0
1.64782053027628	0
1.63769082857541	0
1.62759408330210	0
1.61753091160571	0
1.60750194401127	0
1.59750782470697	0
1.58754921183565	0
1.57762677778998	0
1.56774120951131	0
1.55789320879192	0
1.54808349258042	0
1.53831279329010	0
1.52858185910994	0
1.51889145431792	0
1.50924235959636	0
1.49963537234889	0
1.49007130701856	0
1.48055099540678	0
1.47107528699248	0
1.46164504925101	0
1.45226116797221	0
1.44292454757690	0
1.43363611143135	0
1.42439680215872	0
1.41520758194690	0
1.40606943285174	0
1.39698335709485	0
1.38795037735504	0
1.37897153705216	0
1.37004790062246	0
1.36118055378410	0
1.35237060379173	0
1.34361917967853	0
1.33492743248463	0
1.32629653547010	0
1.31772768431114	0
1.30922209727762	0
1.30078101539037	0
1.29240570255628	0
1.28409744567926	0
1.27585755474504	0
1.26768736287777	0
1.25958822636606	0
1.25156152465630	0
1.24360866031079	0
1.23573105892828	0
1.22793016902428	0
1.22020746186868	0
1.21256443127778	0
1.20500259335821	0
1.19752348619975	0
1.19012866951435	0
1.18281972421836	0
1.17559825195515	0
1.16846587455518	0
1.16142423343066	0
1.15447498890188	0
1.14761981945242	0
1.14086042091046	0
1.13419850555359	0
1.12763580113439	0
1.12117404982456	0
1.11481500707516	0
1.10856044039105	0
1.10241212801747	0
1.09637185753740	0
1.09044142437822	0
1.08462263022675	0
1.07891728135200	0
1.07332718683540	0
1.06785415670868	0
1.06250000000000	0
1.05726652268953	0
1.05215552557595	0
1.04716880205629	0
1.04230813582165	-1.79935460376426e-08
1.03757529847236	-9.73666932988089e-06
1.03297204705645	-8.86520647677081e-05
1.02850012153621	-0.000507974052658071
1.02416124218797	-0.000628433076395340
1.01995710694127	-0.000539428927282117
1.01588938866394	-0.00124591300927918
1.01195973240045	-0.00130558422260670
1.00816975257146	-0.000534925326039515
1.00452103014322	-0.00111326706524453
1.00101510977607	-0.00117477866951068
0.997653496961746	-0.000759852017262571
0.994437655159940	-0.000428995497873708
0.991369002944918	-0.000884558803101974
0.988448911173461	-0.000971319251621743
0.985678700185816	-0.000714858262238396
0.983059637051588	0.000131799371621045
0.980592932872759	-1.54352250091705e-05
0.978279740156158	-0.000275206693386987
0.976121150267732	-0.000373528099269888
0.974118190980951	-0.000185935211016454
0.972271824131503	0.000461206836604230
0.970582943390208	0.00119601490168574
0.969052372165715	0.00106344554080656
0.967680861648095	0.000929767167180329
0.966469089003885	0.000809851852226904
0.965417655732481	0.000703966025756732
0.964527086193021	0.000612645226364306
0.963797826310062	0.000536937816980493
0.963230242465424	0.000477483068523466
0.962824620582586	0.000434725252821574
0.962581165408923	0.000408966447094788
0.962500000000000	0.000400350698522059
0.962581165408923	0.000408986349913988
0.962824620582586	0.000434727243773473
0.963230242465424	0.000477482401237255
0.963797826310062	0.000536937674203667
0.964527086193021	0.000612645223143554
0.965417655732481	0.000703966028636054
0.966469089003885	0.000809851852610791
0.967680861648095	0.000929767131531486
0.969052372165715	0.00106344556255408
0.970582943390208	0.00119601535819849
0.972271824131503	0.000461210028843586
0.974118190980951	-0.000185932151921683
0.976121150267732	-0.000373524860794134
0.978279740156158	-0.000275203155347602
0.980592932872759	-1.54340728461902e-05
0.983059637051588	0.000131794890827267
0.985678700185816	-0.000714869539238310
0.988448911173461	-0.000971340411505014
0.991369002944918	-0.000884606146780286
0.994437655159940	-0.000429028664658156
0.997653496961746	-0.000757629935913281
1.00101510977607	-0.00116571468453552
1.00452103014322	-0.00109254303751788
1.00816975257146	-0.000596046763979494
1.01195973240045	-0.00129678728948223
1.01588938866394	-0.00124149913700439
1.01995710694127	-0.000524355259153286
1.02416124218797	-0.000634105488840203
1.02850012153621	-0.000516511295206282
1.03297204705645	-9.11195664076619e-05
1.03757529847236	-9.76125059830476e-06
1.04230813582165	-1.99792536510254e-08
1.04716880205629	0
1.05215552557595	0
1.05726652268953	0
1.06250000000000	0
1.06785415670868	0
1.07332718683540	0
1.07891728135200	0
1.08462263022675	0
1.09044142437822	0
1.09637185753740	0
1.10241212801747	0
1.10856044039105	0
1.11481500707516	0
1.12117404982456	0
1.12763580113439	0
1.13419850555359	0
1.14086042091046	0
1.14761981945242	0
1.15447498890188	0
1.16142423343066	0
1.16846587455518	0
1.17559825195515	0
1.18281972421836	0
1.19012866951435	0
1.19752348619975	0
1.20500259335821	0
1.21256443127778	0
1.22020746186868	0
1.22793016902428	0
1.23573105892828	0
1.24360866031079	0
1.25156152465630	0
1.25958822636606	0
1.26768736287777	0
1.27585755474504	0
1.28409744567926	0
1.29240570255628	0
1.30078101539037	0
1.30922209727762	0
1.31772768431114	0
1.32629653547010	0
1.33492743248463	0
1.34361917967853	0
1.35237060379173	0
1.36118055378410	0
1.37004790062246	0
1.37897153705216	0
1.38795037735504	0
1.39698335709485	0
1.40606943285174	0
1.41520758194690	0
1.42439680215872	0
1.43363611143135	0
1.44292454757690	0
1.45226116797221	0
1.46164504925101	0
1.47107528699248	0
1.48055099540678	0
1.49007130701856	0
1.49963537234889	0
1.50924235959636	0
1.51889145431792	0
1.52858185910994	0
1.53831279329010	0
1.54808349258042	0
1.55789320879192	0
1.56774120951132	0
1.57762677778998	0
1.58754921183565	0
1.59750782470697	0
1.60750194401127	0
1.61753091160571	0
1.62759408330210	0
1.63769082857541	0
1.64782053027628	0
1.65798258434762	0
1.66817639954532	0
1.67840139716338	0
1.68865701076329	0
1.69894268590792	0
1.70925787989993	0
1.71960206152470	0
1.72997471079782	0
1.74037531871720	0
1.75080338701980	0
1.76125842794293	0
1.77173996399020	0
1.78224752770203	0
1.79278066143073	0
1.80333891712013	0
1.81392185608973	0
1.82452904882328	0
1.83516007476187	0
1.84581452210129	0
1.85649198759381	0
1.86719207635422	0
1.87791440167011	0
1.88865858481622	0
1.89942425487304	0
1.91021104854935	0
1.92101861000876	0
1.93184659070020	0
1.94269464919220	0
1.95356245101097	0
1.96444966848224	0
1.97535598057667	0
1.98628107275884	0
1.99722463683983	0
2.00818637083315	0
2.01916597881403	0
2.03016317078209	0
2.04117766252720	0
2.05220917549844	0
2.06325743667629	0
2.07432217844770	0
2.08540313848426	0
2.09650005962318	0
2.10761268975113	0
2.11874078169086	0
2.12988409309051	0
2.14104238631560	0
2.15221542834355	0
2.16340299066078	0
2.17460484916226	0
2.18582078405344	0
2.19705057975459	0
2.20829402480739	0
2.21955091178373	0
2.21415898254845	0
2.20287454250123	0
2.19160329439431	0
2.18034544281405	0
2.16910119634839	0
2.15787076767818	0
2.14665437367081	0
2.13545223547613	0
2.12426457862480	0
2.11309163312905	0
2.10193363358599	0
2.09079081928346	0
2.07966343430854	0
2.06855172765875	0
2.05745595335599	0
2.04637637056334	0
2.03531324370476	0
2.02426684258771	0
2.01323744252882	0
2.00222532448274	0
1.99123077517399	0
1.98025408723224	0
1.96929555933080	0
1.95835549632849	0
1.94743420941504	0
1.93653201625999	0
1.92564924116517	0
1.91478621522091	0
1.90394327646598	0
1.89312077005140	0
1.88231904840811	0
1.87153847141863	0
1.86077940659284	0
1.85004222924775	0
1.83932732269164	0
1.82863507841231	0
1.81796589626978	0
1.80732018469335	0
1.79669836088309	0
1.78610085101598	0
1.77552809045647	0
1.76498052397187	0
1.75445860595227	0
1.74396280063538	0
1.73349358233597	0
1.72305143568032	0
1.71263685584539	0
1.70225034880302	0
1.69189243156886	0
1.68156363245641	0
1.67126449133583	0
1.66099555989774	0
1.65075740192192	0
1.64055059355084	0
1.63037572356804	0
1.62023339368129	0
1.61012421881046	0
1.60004882737996	0
1.59000786161578	0
1.58000197784686	0
1.57003184681076	0
1.56009815396340	0
1.55020159979275	0
1.54034290013620	0
1.53052278650140	0
1.52074200639030	0
1.51100132362616	0
1.50130151868304	0
1.49164338901763	0
1.48202774940282	0
1.47245543226272	0
1.46292728800853	0
1.45344418537486	0
1.44400701175583	0
1.43461667354036	0
1.42527409644601	0
1.41598022585063	0
1.40673602712094	0
1.39754248593737	0
1.38840060861410	0
1.37931142241337	0
1.37027597585304	0
1.36129533900620	0
1.35237060379173	0
1.34350288425444	0
1.33469331683350	0
1.32594306061761	0
1.31725329758555	0
1.30862523283024	0
1.30006009476485	0
1.29155913530895	0
1.28312363005285	0
1.27475487839820	0
1.26645420367260	0
1.25822295321616	0
1.25006249843758	0
1.24197423483742	0
1.23395958199610	0
1.22601998352392	0
1.21815690697053	0
1.21037184369102	0
1.20266630866587	0
1.19504184027171	0
1.18750000000000	0
1.18004237212059	0
1.17267056328706	0
1.16538620208067	0
1.15819093848985	0
1.15108644332213	0
1.14407440754524	0
1.13715654155442	0
1.13033457436283	0
1.12361025271221	0
1.11698534010076	0
1.11046161572564	0
1.10404087333758	0
1.09772492000501	0
1.09151557478581	0
1.08541466730462	0
1.07942403623414	0
1.07354552767919	0
1.06778099346261	0
1.06213228931240	0
1.05660127295021	0
1.05118980208143	0
1.04589973228795	0
1.04073291482493	-1.72454264898089e-06
1.03569119432387	-3.16896524931683e-05
1.03077640640442	-9.40311279938413e-05
1.02599037519852	-0.000311739670444395
1.02133491079077	-0.000446471114940079
1.01681180657976	-0.00110623009574135
1.01242283656583	-0.00116889327825296
1.00816975257146	-0.000536574136064596
1.00405428140116	-0.00134316316234202
1.00007812194848	-0.00139071300497579
0.996242942258564	-0.000777574513775754
0.992550376555266	-0.000812894306399647
0.989002022242624	-0.000913751481119444
0.985599436891073	-0.000617146114809861
0.982344135219425	0.000137575731039066
0.979237586084194	-0.000346111100500086
0.976281209488332	-0.000426049622249518
0.973476373621877	-0.000207687059213128
0.970824391947380	0.000669739182197007
0.968326520343216	0.000867761135516465
0.965983954318083	0.000582870388362349
0.963797826310062	0.000485855942677604
0.961769203083567	0.000673062338882911
0.959899083237400	0.00126042515721307
0.958188394836840	0.00221025902092864
0.956637993182374	0.00223651809216336
0.955248658727140	0.00210071759091531
0.954021095154609	0.00197983981264496
0.952955927627296	0.00187350745372330
0.952053701216481	0.00178235085102220
0.951314879522022	0.00170704781770487
0.950739843490321	0.00164805790326656
0.950328890437411	0.00160570395433444
0.950082233282993	0.00158021309045823
0.950000000000000	0.00157169161278157
0.950082233282993	0.00158023402029137
0.950328890437411	0.00160570429178989
0.950739843490321	0.00164805680784890
0.951314879522022	0.00170704765545372
0.952053701216481	0.00178235086123111
0.952955927627296	0.00187350746042289
0.954021095154609	0.00197983980660743
0.955248658727140	0.00210071758772594
0.956637993182374	0.00223651811422386
0.958188394836840	0.00221025972479462
0.959899083237400	0.00126042706075523
0.961769203083567	0.000673064096948049
0.963797826310062	0.000485858050802399
0.965983954318083	0.000582873662131134
0.968326520343216	0.000867755133259218
0.970824391947380	0.000669734462636516
0.973476373621877	-0.000207706336472959
0.976281209488332	-0.000426094391142491
0.979237586084194	-0.000346219259312925
0.982344135219425	0.000137828647095540
0.985599436891073	-0.000616117235149268
0.989002022242624	-0.000909617851088025
0.992550376555266	-0.000800632536144031
0.996242942258564	-0.000784924832126943
1.00007812194848	-0.00139914900848920
1.00405428140116	-0.00136139651007106
1.00816975257146	-0.000414284972495592
1.01242283656583	-0.00118476193825361
1.01681180657976	-0.00112426497637842
1.02133491079077	-0.000448308054189180
1.02599037519852	-0.000311715672734578
1.03077640640442	-9.39384303551897e-05
1.03569119432387	-3.15904024297431e-05
1.04073291482493	-1.90633494282917e-06
1.04589973228795	0
1.05118980208143	0
1.05660127295021	0
1.06213228931240	0
1.06778099346261	0
1.07354552767919	0
1.07942403623414	0
1.08541466730462	0
1.09151557478581	0
1.09772492000501	0
1.10404087333758	0
1.11046161572564	0
1.11698534010076	0
1.12361025271221	0
1.13033457436283	0
1.13715654155442	0
1.14407440754524	0
1.15108644332213	0
1.15819093848985	0
1.16538620208067	0
1.17267056328706	0
1.18004237212059	0
1.18750000000000	0
1.19504184027171	0
1.20266630866587	0
1.21037184369102	0
1.21815690697053	0
1.22601998352392	0
1.23395958199610	0
1.24197423483742	0
1.25006249843758	0
1.25822295321616	0
1.26645420367260	0
1.27475487839820	0
1.28312363005285	0
1.29155913530895	0
1.30006009476485	0
1.30862523283024	0
1.31725329758555	0
1.32594306061761	0
1.33469331683350	0
1.34350288425444	0
1.35237060379173	0
1.36129533900620	0
1.37027597585304	0
1.37931142241337	0
1.38840060861410	0
1.39754248593737	0
1.40673602712094	0
1.41598022585063	0
1.42527409644601	0
1.43461667354036	0
1.44400701175583	0
1.45344418537486	0
1.46292728800853	0
1.47245543226272	0
1.48202774940282	0
1.49164338901763	0
1.50130151868304	0
1.51100132362616	0
1.52074200639030	0
1.53052278650140	0
1.54034290013620	0
1.55020159979275	0
1.56009815396340	0
1.57003184681076	0
1.58000197784686	0
1.59000786161579	0
1.60004882737996	0
1.61012421881046	0
1.62023339368129	0
1.63037572356804	0
1.64055059355084	0
1.65075740192192	0
1.66099555989774	0
1.67126449133583	0
1.68156363245641	0
1.69189243156886	0
1.70225034880302	0
1.71263685584540	0
1.72305143568032	0
1.73349358233597	0
1.74396280063538	0
1.75445860595227	0
1.76498052397187	0
1.77552809045647	0
1.78610085101598	0
1.79669836088310	0
1.80732018469335	0
1.81796589626978	0
1.82863507841231	0
1.83932732269164	0
1.85004222924775	0
1.86077940659284	0
1.87153847141864	0
1.88231904840811	0
1.89312077005140	0
1.90394327646598	0
1.91478621522091	0
1.92564924116517	0
1.93653201625999	0
1.94743420941504	0
1.95835549632849	0
1.96929555933080	0
1.98025408723224	0
1.99123077517399	0
2.00222532448274	0
2.01323744252882	0
2.02426684258771	0
2.03531324370476	0
2.04637637056334	0
2.05745595335599	0
2.06855172765875	0
2.07966343430854	0
2.09079081928346	0
2.10193363358599	0
2.11309163312905	0
2.12426457862480	0
2.13545223547613	0
2.14665437367081	0
2.15787076767818	0
2.16910119634839	0
2.18034544281405	0
2.19160329439431	0
2.20287454250123	0
2.21415898254845	0
2.20882463088404	0
2.19751279859754	0
2.18621390764948	0
2.17492815973310	0
2.16365576051275	0
2.15239691971532	0
2.14115185122401	0
2.12992077317444	0
2.11870390805322	0
2.10750148279900	0
2.09631372890605	0
2.08514088253048	0
2.07398318459914	0
2.06284088092126	0
2.05171422230290	0
2.04060346466431	0
2.02950886916022	0
2.01843070230315	0
2.00736923608986	0
1.99632474813092	0
1.98529752178357	0
1.97428784628787	0
1.96329601690626	0
1.95232233506663	0
1.94136710850885	0
1.93043065143506	0
1.91951328466359	0
1.90861533578665	0
1.89773713933200	0
1.88687903692844	0
1.87604137747545	0
1.86522451731688	0
1.85442882041884	0
1.84365465855187	0
1.83290241147749	0
1.82217246713916	0
1.81146522185771	0
1.80078108053145	0
1.79012045684082	0
1.77948377345791	0
1.76887146226061	0
1.75828396455180	0
1.74772173128333	0
1.73718522328507	0
1.72667491149898	0
1.71619127721825	0
1.70573481233162	0
1.69530601957287	0
1.68490541277545	0
1.67453351713246	0
1.66419086946179	0
1.65387801847657	0
1.64359552506083	0
1.63334396255045	0
1.62312391701928	0
1.61293598757049	0
1.60278078663303	0
1.59265894026311	0
1.58257108845069	0
1.57251788543088	0
1.56250000000000	0
1.55251811583633	0
1.54257293182527	0
1.53266516238871	0
1.52279553781852	0
1.51296480461378	0
1.50317372582147	0
1.49342308138049	0
1.48371366846841	0
1.47404630185079	0
1.46442181423250	0
1.45484105661065	0
1.44530489862866	0
1.43581422893075	0
1.42636995551645	0
1.41697300609433	0
1.40762432843426	0
1.39832489071746	0
1.38907568188346	0
1.37987771197306	0
1.37073201246633	0
1.36163963661462	0
1.35260165976536	0
1.34361917967853	0
1.33469331683350	0
1.32582521472478	0
1.31701604014530	0
1.30826698345559	0
1.29957925883726	0
1.29095410452889	0
1.28239278304270	0
1.27389658135973	0
1.26546681110174	0
1.25710480867746	0
1.24881193540100	0
1.24058957757995	0
1.23243914657073	0
1.22436207879859	0
1.21635983573941	0
1.20843390386070	0
1.20058579451866	0
1.19281704380848	0
1.18512921236463	0
1.17752388510807	0
1.17000267093712	0
1.16256720235864	0
1.15521913505620	0
1.14796014739189	0
1.14079193983829	0
1.13371623433732	0
1.12673477358250	0
1.11984932022125	0
1.11306165597419	0
1.10637358066794	0
1.09978691117871	0
1.09330348028349	0
1.08692513541642	0
1.08065373732755	0
1.07449115864208	0
1.06843928231791	0
1.06250000000000	0
1.05667521027040	0
1.05096681679299	0
1.04537672635275	0
1.03990684678965	-4.37807358738088e-06
1.03455908482793	-5.95364848045261e-05
1.02933534380201	-0.000220947135641106
1.02423752128107	-0.000468257920578438
1.01926750659481	-0.000419729173467259
1.01442717826367	-0.000747874386565233
1.00971840133772	-0.000484551164184208
1.00514302464873	-0.00122657000695283
1.00070287798127	-0.00128037867853830
0.996399769168982	-0.000557694508576967
0.992235481123307	-0.00106924014802352
0.988211768802619	-0.00112945562370622
0.984330356130502	-0.000655602708150839
0.980592932872759	-0.000187969544265627
0.977001151483457	-0.000352166562983793
0.973556623931038	-0.000138883058172411
0.970260918516252	0.000801348627242044
0.967115556694235	0.000517200053283118
0.964122009913683	0.000433281748228145
0.961281696486519	0.000630380007458124
0.958595978501892	0.00144919690395354
0.956066158798647	0.00206786029061914
0.953693478010624	0.00174871869399932
0.951479111699253	0.00165441674512212
0.949424167587912	0.00184470507301874
0.947529682912361	0.00238227463269362
0.945796621901347	0.00342912674494422
0.944225873401063	0.00372148155136870
0.942818248656654	0.00358025441358029
0.941574479263324	0.00345857051458989
0.940495215298834	0.00335183179248827
0.939581023648307	0.00326093310070387
0.938832386531270	0.00318613003686785
0.938249700239760	0.00312768854261209
0.937833274095135	0.00308580178467478
0.937583329629959	0.00306061183822890
0.937500000000000	0.00305220124161348
0.937583329629959	0.00306062907420500
0.937833274095135	0.00308579943928741
0.938249700239760	0.00312768704914362
0.938832386531270	0.00318612988681852
0.939581023648307	0.00326093312260538
0.940495215298834	0.00335183180172350
0.941574479263324	0.00345857049868544
0.942818248656654	0.00358025448901636
0.944225873401063	0.00372148160731939
0.945796621901347	0.00342912682244402
0.947529682912361	0.00238227488799853
0.949424167587912	0.00184470503089194
0.951479111699253	0.00165441647978800
0.953693478010624	0.00174872014547089
0.956066158798647	0.00206785264535710
0.958595978501892	0.00144919363392956
0.961281696486519	0.000630361979167044
0.964122009913683	0.000433230227146923
0.967115556694235	0.000517051595736589
0.970260918516252	0.000801583521500873
0.973556623931038	-0.000138650354501636
0.977001151483457	-0.000350735257026083
0.980592932872759	-0.000182184230246249
0.984330356130502	-0.000654574338755279
0.988211768802619	-0.00113448267606305
0.992235481123307	-0.00107858400716119
0.996399769168982	-0.000574579325429993
1.00070287798127	-0.00129073896893673
1.00514302464873	-0.00124175115092900
1.00971840133772	-0.000470666387865649
1.01442717826367	-0.000747923238962272
1.01926750659481	-0.000414170566563600
1.02423752128107	-0.000468034765900976
1.02933534380201	-0.000221638928668139
1.03455908482793	-5.91366092162163e-05
1.03990684678965	-4.46409730345186e-06
1.04537672635275	0
1.05096681679299	0
1.05667521027040	0
1.06250000000000	0
1.06843928231791	0
1.07449115864208	0
1.08065373732755	0
1.08692513541642	0
1.09330348028349	0
1.09978691117871	0
1.10637358066794	0
1.11306165597419	0
1.11984932022125	0
1.12673477358250	0
1.13371623433732	0
1.14079193983829	0
1.14796014739189	0
1.15521913505620	0
1.16256720235864	0
1.17000267093712	0
1.17752388510807	0
1.18512921236463	0
1.19281704380848	0
1.20058579451866	0
1.20843390386070	0
1.21635983573941	0
1.22436207879859	0
1.23243914657073	0
1.24058957757995	0
1.24881193540100	0
1.25710480867746	0
1.26546681110174	0
1.27389658135973	0
1.28239278304270	0
1.29095410452889	0
1.29957925883726	0
1.30826698345559	0
1.31701604014530	0
1.32582521472478	0
1.33469331683350	0
1.34361917967853	0
1.35260165976536	0
1.36163963661462	0
1.37073201246633	0
1.37987771197306	0
1.38907568188346	0
1.39832489071746	0
1.40762432843426	0
1.41697300609433	0
1.42636995551645	0
1.43581422893075	0
1.44530489862866	0
1.45484105661065	0
1.46442181423250	0
1.47404630185079	0
1.48371366846841	0
1.49342308138049	0
1.50317372582147	0
1.51296480461378	0
1.52279553781852	0
1.53266516238871	0
1.54257293182527	0
1.55251811583633	0
1.56250000000000	0
1.57251788543088	0
1.58257108845069	0
1.59265894026311	0
1.60278078663303	0
1.61293598757049	0
1.62312391701928	0
1.63334396255045	0
1.64359552506083	0
1.65387801847657	0
1.66419086946179	0
1.67453351713246	0
1.68490541277545	0
1.69530601957287	0
1.70573481233162	0
1.71619127721825	0
1.72667491149898	0
1.73718522328507	0
1.74772173128333	0
1.75828396455180	0
1.76887146226061	0
1.77948377345791	0
1.79012045684082	0
1.80078108053145	0
1.81146522185771	0
1.82217246713916	0
1.83290241147749	0
1.84365465855187	0
1.85442882041884	0
1.86522451731688	0
1.87604137747545	0
1.88687903692844	0
1.89773713933200	0
1.90861533578665	0
1.91951328466359	0
1.93043065143506	0
1.94136710850885	0
1.95232233506663	0
1.96329601690626	0
1.97428784628787	0
1.98529752178357	0
1.99632474813092	0
2.00736923608986	0
2.01843070230315	0
2.02950886916022	0
2.04060346466431	0
2.05171422230290	0
2.06284088092126	0
2.07398318459914	0
2.08514088253048	0
2.09631372890605	0
2.10750148279900	0
2.11870390805322	0
2.12992077317444	0
2.14115185122401	0
2.15239691971532	0
2.16365576051275	0
2.17492815973310	0
2.18621390764948	0
2.19751279859754	0
2.20882463088404	0
2.20354827494203	0
2.19220921674917	0
2.18088284875644	0
2.16956936971372	0
2.15826898230967	0
2.14698189326319	0
2.13570831341735	0
2.12444845783559	0
2.11320254590042	0
2.10197080141471	0
2.09075345270551	0
2.07955073273051	0
2.06836287918731	0
2.05719013462538	0
2.04603274656101	0
2.03489096759507	0
2.02376505553387	0
2.01265527351308	0
2.00156189012481	0
1.99048517954794	0
1.97942542168176	0
1.96838290228299	0
1.95735791310634	0
1.94635075204856	0
1.93536172329619	0
1.92439113747699	0
1.91343931181525	0
1.90250657029089	0
1.89159324380269	0
1.88069967033548	0
1.86982619513152	0
1.85897317086611	0
1.84814095782762	0
1.83732992410182	0
1.82654044576078	0
1.81577290705639	0
1.80502770061847	0
1.79430522765777	0
1.78360589817370	0
1.77293013116705	0
1.76227835485771	0
1.75165100690748	0
1.74104853464802	0
1.73047139531401	0
1.71992005628169	0
1.70939499531267	0
1.69889670080320	0
1.68842567203890	0
1.67798241945498	0
1.66756746490210	0
1.65718134191766	0
1.64682459600287	0
1.63649778490531	0
1.62620147890721	0
1.61593626111923	0
1.60570272777996	0
1.59550148856089	0
1.58533316687692	0
1.57519840020234	0
1.56509784039210	0
1.55503215400840	0
1.54500202265240	0
1.53500814330088	0
1.52505122864775	0
1.51513200745018	0
1.50525122487909	0
1.49540964287382	0
1.48560804050059	0
1.47584721431454	0
1.46612797872491	0
1.45645116636295	0
1.44681762845218	0
1.43722823518048	0
1.42768387607341	0
1.41818546036828	0
1.40873391738823	0
1.39933019691565	0
1.38997526956417	0
1.38067012714841	0
1.37141578305049	0
1.36221327258253	0
1.35306365334377	0
1.34396800557156	0
1.33492743248463	0
1.32594306061761	0
1.31701604014530	0
1.30814754519511	0
1.29933877414630	0
1.29059094991403	0
1.28190532021675	0
1.27328315782468	0
1.26472576078769	0
1.25623445264011	0
1.24781058258055	0
1.23945552562405	0
1.23117068272437	0
1.22295748086350	0
1.21481737310593	0
1.20675183861472	0
1.19876238262635	0
1.19085053638146	0
1.18301785700808	0
1.17526592735432	0
1.16759635576684	0
1.16001077581202	0
1.15251084593595	0
1.14509824905988	0
1.13777469210736	0
1.13054190545950	0
1.12340164233457	0
1.11635567808831	0
1.10940580943134	0
1.10255385356000	0
1.09580164719716	0
1.08915104553960	0
1.08260392110873	0
1.07616216250154	0
1.06982767303898	0
1.06360236930913	0
1.05748817960297	0
1.05148704224065	4.82357761733317e-23
1.04560090378691	2.02966071633268e-19
1.03983171715427	-2.75796016660252e-06
1.03418143959365	-6.67684429265291e-05
1.02865203057205	-0.000295202611973403
1.02324544953789	-0.000574642517983637
1.01796365357512	-0.000662188421522286
1.01280859494773	-0.000940704853145456
1.00778221853732	-0.000456346422967428
1.00288645917671	-0.000827130690971997
0.998123238883857	-0.000373000468040380
0.993494464000681	-0.000947889422821988
0.989002022242624	-0.00101682093757719
0.984647779665399	-0.000430816761658193
0.980433577556379	-0.000430519239597251
0.976361229258926	-0.000551312573646201
0.972432516938836	-0.000204092402695719
0.968649188302969	0.000590796047062680
0.965012953280939	0.000511078989706636
0.961525480681609	0.000680890758887232
0.958188394836840	0.00163141244983535
0.955003272245703	0.00170667993724140
0.951971638232989	0.00160376806654239
0.949094963636411	0.00179104889052594
0.946374661537385	0.00251896218860557
0.943812084050634	0.00349481422333992
0.941408519188137	0.00322459164173056
0.939165187813092	0.00313196589558489
0.937083240699566	0.00332637408750063
0.935163755713405	0.00382930501143088
0.933407735129724	0.00488551808308682
0.931816103101894	0.00550659933772742
0.930389703296420	0.00536787642528302
0.929129296707407	0.00524561642533396
0.928035559663529	0.00513856327414699
0.927109082039433	0.00504806205187157
0.926350365682445	0.00497389298525429
0.925759823064276	0.00491611396363750
0.925337776166087	0.00487478022123175
0.925084455603920	0.00484994785672483
0.925000000000000	0.00484166815448732
0.925084455603920	0.00484995895782194
0.925337776166087	0.00487477678679216
0.925759823064276	0.00491611238473750
0.926350365682445	0.00497389283894411
0.927109082039433	0.00504806208099270
0.928035559663529	0.00513856328619062
0.929129296707407	0.00524561640331265
0.930389703296420	0.00536787656690436
0.931816103101894	0.00550659933131298
0.933407735129724	0.00488551653543885
0.935163755713405	0.00382930329275347
0.937083240699566	0.00332637319938995
0.939165187813092	0.00313196756806950
0.941408519188137	0.00322458979772563
0.943812084050634	0.00349481504140641
0.946374661537385	0.00251896024279920
0.949094963636411	0.00179103935806003
0.951971638232989	0.00160372368255677
0.955003272245703	0.00170650953563887
0.958188394836840	0.00163151139935858
0.961525480681610	0.000680792190650663
0.965012953280939	0.000511508585093720
0.968649188302969	0.000593886363065082
0.972432516938836	-0.000202557984324557
0.976361229258926	-0.000553225943988706
0.980433577556379	-0.000434046353034061
0.984647779665399	-0.000436059996328028
0.989002022242624	-0.00102197887315746
0.993494464000681	-0.000955870221434069
0.998123238883857	-0.000382363413159046
1.00288645917671	-0.000827165724128317
1.00778221853732	-0.000454996817166544
1.01280859494773	-0.000940733453711081
1.01796365357512	-0.000646417480691271
1.02324544953789	-0.000572415904495860
1.02865203057205	-0.000297485319499253
1.03418143959365	-6.72008861694594e-05
1.03983171715427	-2.73582817017589e-06
1.04560090378691	2.02903467793711e-19
1.05148704224065	4.84061644872834e-23
1.05748817960297	0
1.06360236930913	0
1.06982767303898	0
1.07616216250154	0
1.08260392110873	0
1.08915104553960	0
1.09580164719716	0
1.10255385356000	0
1.10940580943134	0
1.11635567808831	0
1.12340164233457	0
1.13054190545950	0
1.13777469210736	0
1.14509824905988	0
1.15251084593595	0
1.16001077581202	0
1.16759635576684	0
1.17526592735432	0
1.18301785700808	0
1.19085053638146	0
1.19876238262635	0
1.20675183861472	0
1.21481737310593	0
1.22295748086350	0
1.23117068272437	0
1.23945552562405	0
1.24781058258055	0
1.25623445264011	0
1.26472576078769	0
1.27328315782468	0
1.28190532021675	0
1.29059094991403	0
1.29933877414630	0
1.30814754519511	0
1.31701604014530	0
1.32594306061761	0
1.33492743248463	0
1.34396800557156	0
1.35306365334377	0
1.36221327258253	0
1.37141578305049	0
1.38067012714841	0
1.38997526956417	0
1.39933019691565	0
1.40873391738823	0
1.41818546036828	0
1.42768387607341	0
1.43722823518048	0
1.44681762845218	0
1.45645116636295	0
1.46612797872491	0
1.47584721431454	0
1.48560804050059	0
1.49540964287382	0
1.50525122487909	0
1.51513200745018	0
1.52505122864775	0
1.53500814330088	0
1.54500202265240	0
1.55503215400840	0
1.56509784039210	0
1.57519840020234	0
1.58533316687692	0
1.59550148856089	0
1.60570272777996	0
1.61593626111923	0
1.62620147890721	0
1.63649778490531	0
1.64682459600287	0
1.65718134191766	0
1.66756746490210	0
1.67798241945498	0
1.68842567203890	0
1.69889670080320	0
1.70939499531267	0
1.71992005628169	0
1.73047139531401	0
1.74104853464802	0
1.75165100690748	0
1.76227835485771	0
1.77293013116705	0
1.78360589817370	0
1.79430522765777	0
1.80502770061847	0
1.81577290705639	0
1.82654044576078	0
1.83732992410182	0
1.84814095782762	0
1.85897317086611	0
1.86982619513152	0
1.88069967033548	0
1.89159324380269	0
1.90250657029089	0
1.91343931181525	0
1.92439113747699	0
1.93536172329619	0
1.94635075204856	0
1.95735791310634	0
1.96838290228299	0
1.97942542168176	0
1.99048517954794	0
2.00156189012481	0
2.01265527351308	0
2.02376505553387	0
2.03489096759507	0
2.04603274656101	0
2.05719013462538	0
2.06836287918731	0
2.07955073273051	0
2.09075345270551	0
2.10197080141471	0
2.11320254590042	0
2.12444845783559	0
2.13570831341735	0
2.14698189326319	0
2.15826898230967	0
2.16956936971372	0
2.18088284875644	0
2.19220921674917	0
2.20354827494203	0
2.19833033232042	0
2.18696422010055	0
2.17561054649034	0
2.16426950724719	0
2.15294130203310	0
2.14162613450621	0
2.13032421241463	0
2.11903574769280	0
2.10776095656030	0
2.09650005962318	0
2.08525328197800	0
2.07402085331850	0
2.06280300804512	0
2.05159998537727	0
2.04041202946856	0
2.02923938952505	0
2.01808231992652	0
2.00694108035089	0
1.99581593590191	0
1.98470715724008	0
1.97361502071706	0
1.96253980851345	0
1.95148180878019	0
1.94044131578360	0
1.92941863005414	0
1.91841405853898	0
1.90742791475851	0
1.89646051896685	0
1.88551219831642	0
1.87458328702675	0
1.86367412655754	0
1.85278506578610	0
1.84191646118927	0
1.83106867702989	0
1.82024208554796	0
1.80943706715652	0
1.79865401064240	0
1.78789331337191	0
1.77715538150157	0
1.76644063019395	0
1.75574948383874	0
1.74508237627913	0
1.73443975104355	0
1.72382206158292	0
1.71322977151344	0
1.70266335486496	0
1.69212329633511	0
1.68161009154917	0
1.67112424732573	0
1.66066628194830	0
1.65023672544275	0
1.63983611986076	0
1.62946501956931	0
1.61912399154605	0
1.60881361568082	0
1.59853448508313	0
1.58828720639562	0
1.57807240011351	0
1.56789070090998	0
1.55774275796744	0
1.54762923531445	0
1.53755081216850	0
1.52750818328414	0
1.51750205930668	0
1.50753316713099	0
1.49760225026540	0
1.48771006920031	0
1.47785740178138	0
1.46804504358688	0
1.45827380830899	0
1.44854452813850	0
1.43885805415267	0
1.42921525670558	0
1.41961702582070	0
1.41006427158481	0
1.40055792454293	0
1.39109893609333	0
1.38168827888204	0
1.37232694719589	0
1.36301595735340	0
1.35375634809223	0
1.34454918095249	0
1.33539554065453	0
1.32629653547010	0
1.31725329758555	0
1.30826698345559	0
1.29933877414630	0
1.29046987566545	0
1.28166151927878	0
1.27291496181010	0
1.26423148592337	0
1.25561240038477	0
1.24705904030242	0
1.23857276734151	0
1.23015496991233	0
1.22180706332874	0
1.21353048993422	0
1.20532671919277	0
1.19719724774157	0
1.18914359940253	0
1.18116732514915	0
1.17327000302573	0
1.16545323801515	0
1.15771866185183	0
1.15006793277615	0
1.14250273522649	0
1.13502477946519	0
1.12763580113439	0
1.12033756073783	0
1.11313184304466	0
1.10602045641118	0
1.09900523201666	0
1.09208802300913	0
1.08527070355741	0
1.07855516780552	0
1.07194332872592	0
1.06543711686800	0
1.05903847899876	0
1.05274937663244	0
1.04657178444672	0
1.04050768858284	-1.13119703168812e-07
1.03455908482793	-3.94041603422418e-05
1.02872797667799	-0.000266854635813287
1.02301637328051	-0.000582121270207067
1.01742628725623	-0.000785994822030747
1.01195973240045	-0.00104218142204519
1.00661872126441	-0.000709524008526860
1.00140526261849	-0.00102286850836011
0.996321358799459	-0.000561065168239197
0.991369002944918	-0.000575341501432556
0.986550176118782	-0.000176602747911157
0.981866844332774	-0.000286318673872996
0.977320955469594	-0.000430162690657830
0.972914436114502	-4.56551328445134e-06
0.968649188302969	0.000505244449250853
0.964527086193021	0.000323797861864738
0.960549972671906	0.000581258211952578
0.956719655907623	0.00149783223590489
0.953037905856845	0.00168756465971157
0.949506450741647	0.00184328721262263
0.946126973508313	0.00271036266166485
0.942901108282305	0.00321456354457651
0.939830436834219	0.00308344449515328
0.936916485072175	0.00326752528792138
0.934160719576669	0.00390709533766049
0.931564544194335	0.00510220292061140
0.929129296707406	0.00501339176025546
0.926856245595831	0.00491861599275917
0.924746586909084	0.00511673470624450
0.922801441264587	0.00559903401827585
0.921021850989432	0.00661406737330920
0.919408777421664	0.00755347436411898
0.917963098386858	0.00746385633913246
0.916685605864955	0.00734074542195238
0.915577003861499	0.00723350457239453
0.914637906496336	0.00714356155834165
0.913868836321712	0.00707017646279175
0.913270222880391	0.00701318582819676
0.912842401512988	0.00697249937150728
0.912585612422199	0.00694808778821795
0.912500000000000	0.00693996945568934
0.912585612422199	0.00694809114854517
0.912842401512988	0.00697249868254497
0.913270222880391	0.00701318470886464
0.913868836321712	0.00707017628467583
0.914637906496336	0.00714356157986795
0.915577003861499	0.00723350458563235
0.916685605864955	0.00734074540444555
0.917963098386858	0.00746385645614617
0.919408777421665	0.00755347379099302
0.921021850989432	0.00661406398963669
0.922801441264587	0.00559903031382734
0.924746586909084	0.00511672979418617
0.926856245595831	0.00491860952145057
0.929129296707407	0.00501338392816634
0.931564544194335	0.00510221157357557
0.934160719576669	0.00390709126228672
0.936916485072175	0.00326752492647507
0.939830436834220	0.00308341732917945
0.942901108282305	0.00321444109187385
0.946126973508313	0.00271032892289585
0.949506450741647	0.00184308334850577
0.953037905856845	0.00168767144008210
0.956719655907623	0.00149995745118560
0.960549972671906	0.000582339269368307
0.964527086193021	0.000323116594893575
0.968649188302969	0.000503386047672893
0.972914436114502	-6.57066291532281e-06
0.977320955469594	-0.000432488643004416
0.981866844332774	-0.000289070118224143
0.986550176118782	-0.000181593116893179
0.991369002944918	-0.000575204442193684
0.996321358799459	-0.000559397606855414
1.00140526261849	-0.00102285404972909
1.00661872126441	-0.000645238783171831
1.01195973240045	-0.00104237349140371
1.01742628725623	-0.000790051999902605
1.02301637328051	-0.000583000527933847
1.02872797667799	-0.000266108780169370
1.03455908482793	-3.92891793228710e-05
1.04050768858284	-1.13437939093519e-07
1.04657178444672	0
1.05274937663244	0
1.05903847899876	0
1.06543711686800	0
1.07194332872592	0
1.07855516780552	0
1.08527070355741	0
1.09208802300913	0
1.09900523201666	0
1.10602045641118	0
1.11313184304466	0
1.12033756073783	0
1.12763580113439	0
1.13502477946519	0
1.14250273522649	0
1.15006793277615	0
1.15771866185183	0
1.16545323801515	0
1.17327000302573	0
1.18116732514915	0
1.18914359940253	0
1.19719724774157	0
1.20532671919277	0
1.21353048993423	0
1.22180706332874	0
1.23015496991233	0
1.23857276734151	0
1.24705904030242	0
1.25561240038477	0
1.26423148592337	0
1.27291496181010	0
1.28166151927878	0
1.29046987566545	0
1.29933877414630	0
1.30826698345559	0
1.31725329758555	0
1.32629653547010	0
1.33539554065453	0
1.34454918095249	0
1.35375634809223	0
1.36301595735340	0
1.37232694719589	0
1.38168827888204	0
1.39109893609333	0
1.40055792454293	0
1.41006427158481	0
1.41961702582070	0
1.42921525670558	0
1.43885805415267	0
1.44854452813850	0
1.45827380830899	0
1.46804504358688	0
1.47785740178138	0
1.48771006920031	0
1.49760225026540	0
1.50753316713099	0
1.51750205930668	0
1.52750818328414	0
1.53755081216850	0
1.54762923531445	0
1.55774275796744	0
1.56789070090998	0
1.57807240011351	0
1.58828720639562	0
1.59853448508313	0
1.60881361568082	0
1.61912399154605	0
1.62946501956931	0
1.63983611986076	0
1.65023672544275	0
1.66066628194830	0
1.67112424732573	0
1.68161009154917	0
1.69212329633511	0
1.70266335486496	0
1.71322977151344	0
1.72382206158292	0
1.73443975104355	0
1.74508237627913	0
1.75574948383874	0
1.76644063019395	0
1.77715538150157	0
1.78789331337191	0
1.79865401064240	0
1.80943706715652	0
1.82024208554796	0
1.83106867702989	0
1.84191646118927	0
1.85278506578610	0
1.86367412655754	0
1.87458328702675	0
1.88551219831642	0
1.89646051896685	0
1.90742791475851	0
1.91841405853898	0
1.92941863005414	0
1.94044131578360	0
1.95148180878019	0
1.96253980851345	0
1.97361502071706	0
1.98470715724008	0
1.99581593590191	0
2.00694108035089	0
2.01808231992652	0
2.02923938952505	0
2.04041202946856	0
2.05159998537727	0
2.06280300804512	0
2.07402085331850	0
2.08525328197800	0
2.09650005962318	0
2.10776095656030	0
2.11903574769280	0
2.13032421241463	0
2.14162613450621	0
2.15294130203311	0
2.16426950724719	0
2.17561054649034	0
2.18696422010055	0
2.19833033232042	0
2.19317121994613	0
2.18177823116833	0
2.17039742904381	0
2.15902900628963	0
2.14767315949145	0
2.13633008919502	0
2.12500000000000	0
2.11368310065629	0
2.10237960416286	0
2.09108972786918	0
2.07981369357931	0
2.06855172765875	0
2.05730406114410	0
2.04607092985556	0
2.03485257451246	0
2.02364924085178	0
2.01246117974981	0
2.00128864734700	0
1.99013190517614	0
1.97899122029381	0
1.96786686541544	0
1.95675911905375	0
1.94566826566093	0
1.93459459577453	0
1.92353840616713	0
1.91250000000000	0
1.90147968698064	0
1.89047778352458	0
1.87949461292125	0
1.86853050550426	0
1.85758579882599	0
1.84666083783677	0
1.83575597506858	0
1.82487157082355	0
1.81400799336717	0
1.80316561912654	0
1.79234483289349	0
1.78154602803296	0
1.77076960669648	0
1.76001598004109	0
1.74928556845359	0
1.73857880178035	0
1.72789611956275	0
1.71723797127830	0
1.70660481658760	0
1.69599712558719	0
1.68541537906832	0
1.67486006878187	0
1.66433169770932	0
1.65383078034000	0
1.64335784295448	0
1.63291342391445	0
1.62249807395880	0
1.61211235650621	0
1.60175684796413	0
1.59143213804422	0
1.58113883008419	0
1.57087754137616	0
1.56064890350136	0
1.55045356267126	0
1.54029218007494	0
1.53016543223274	0
1.52007401135603	0
1.51001862571294	0
1.50000000000000	0
1.49001887571936	0
1.48007601156157	0
1.47017218379345	0
1.46030818665102	0
1.45048483273697	0
1.44070295342239	0
1.43096339925241	0
1.42126704035519	0
1.41161476685390	0
1.40200748928100	0
1.39244613899425	0
1.38293166859393	0
1.37346505234025	0
1.36404728657037	0
1.35467939011413	0
1.34536240470737	0
1.33609739540200	0
1.32688545097156	0
1.31772768431114	0
1.30862523283024	0
1.29957925883726	0
1.29059094991403	0
1.28166151927878	0
1.27279220613579	0
1.26398427600979	0
1.25523902106332	0
1.24655776039460	0
1.23794184031399	0
1.22939263459645	0
1.22091154470748	0
1.21250000000000	0
1.20415945787923	0
1.19589140393265	0
1.18769735202197	0
1.17957884433386	0
1.17153745138600	0
1.16357477198502	0
1.15569243313262	0
1.14789208987605	0
1.14017542509914	0
1.13254414924982	0
1.12500000000000	0
1.11754474183363	0
1.11018016555873	0
1.10290808773896	0
1.09573035004056	0
1.08864881849015	0
1.08166538263920	0
1.07478195463080	0
1.06800046816469	0
1.06132287735637	0
1.05475115548645	0
1.04828729363663	0
1.04193329920874	0
1.03569119432387	-6.13402044178083e-06
1.02956301409870	-0.000145358734980978
1.02355080479671	-0.000474940283119915
1.01765662185238	-0.000761239591616772
1.01188252776693	-0.00101524285811073
1.00623058987491	-0.000856943770738756
1.00070287798127	-0.00112973611487982
0.995301461869719	-0.000662643092325132
0.990028408683306	-0.000785144909251118
0.984885780179610	-0.000359780785376569
0.979875629863301	-4.79531648966778e-05
0.975000000000000	0.000311123835926951
0.970260918516251	0.000700039780139612
0.965660395791398	0.000447321265037124
0.961200421348222	0.000745441272600080
0.956882960450232	0.00156870545817756
0.952709950614561	0.00149947491844841
0.948683298050514	0.00170847817975306
0.944804874034845	0.00260782522098506
0.941076511235936	0.00315503099888066
0.937500000000000	0.00333828013345340
0.934077084613470	0.00409091129437285
0.930809459556573	0.00496383207824169
0.927698765763974	0.00487173112725115
0.924746586909084	0.00505738231305877
0.921954445729289	0.00562533429006767
0.919323800409845	0.00690393513745953
0.916856041044612	0.00711576717860952
0.914552486192017	0.00701395565324450
0.912414379544733	0.00721512865486917
0.910442886731507	0.00768758874962099
0.908639092269312	0.00864096193822160
0.907003996683587	0.00982931333696533
0.905538513813742	0.00986881924107377
0.904243468320341	0.00974383554948022
0.903119593409422	0.00963657016535154
0.902167528788307	0.00954735827405942
0.901387818865997	0.00947491444460827
0.900780911209823	0.00941884245746982
0.900347155268455	0.00937890013907633
0.900086801369734	0.00935497184069018
0.900000000000000	0.00934701798367878
0.900086801369734	0.00935496729710148
0.900347155268455	0.00937890657779476
0.900780911209824	0.00941884238756962
0.901387818865997	0.00947491419479553
0.902167528788307	0.00954735827158752
0.903119593409422	0.00963657017505584
0.904243468320341	0.00974383554951239
0.905538513813742	0.00986881918572677
0.907003996683587	0.00982931132786864
0.908639092269312	0.00864095672778389
0.910442886731507	0.00768758357264915
0.912414379544733	0.00721511563251586
0.914552486192017	0.00701391319949385
0.916856041044612	0.00711575226636281
0.919323800409845	0.00690394130289828
0.921954445729289	0.00562532287478728
0.924746586909084	0.00505738672828267
0.927698765763974	0.00487172971144757
0.930809459556573	0.00496379160966662
0.934077084613470	0.00409076963460237
0.937500000000000	0.00333809380702332
0.941076511235936	0.00315530214065567
0.944804874034845	0.00260957636564761
0.948683298050514	0.00170930802838811
0.952709950614561	0.00149924806134770
0.956882960450232	0.00156770771969636
0.961200421348222	0.000746287987699689
0.965660395791398	0.000446315395592895
0.970260918516252	0.000685707325448305
0.975000000000000	0.000311232833211012
0.979875629863301	-4.73135480045146e-05
0.984885780179611	-0.000360264428874775
0.990028408683306	-0.000785146877856721
0.995301461869719	-0.000644677933644782
1.00070287798127	-0.00112977037916269
1.00623058987491	-0.000854190251398577
1.01188252776693	-0.00101517915451645
1.01765662185238	-0.000758105667302667
1.02355080479671	-0.000474299512486732
1.02956301409870	-0.000145169335759780
1.03569119432387	-6.11658904908849e-06
1.04193329920874	0
1.04828729363663	0
1.05475115548645	0
1.06132287735637	0
1.06800046816469	0
1.07478195463080	0
1.08166538263920	0
1.08864881849015	0
1.09573035004056	0
1.10290808773896	0
1.11018016555873	0
1.11754474183363	0
1.12500000000000	0
1.13254414924982	0
1.14017542509914	0
1.14789208987605	0
1.15569243313262	0
1.16357477198502	0
1.17153745138600	0
1.17957884433386	0
1.18769735202197	0
1.19589140393265	0
1.20415945787923	0
1.21250000000000	0
1.22091154470748	0
1.22939263459645	0
1.23794184031399	0
1.24655776039460	0
1.25523902106332	0
1.26398427600979	0
1.27279220613579	0
1.28166151927878	0
1.29059094991403	0
1.29957925883726	0
1.30862523283024	0
1.31772768431114	0
1.32688545097156	0
1.33609739540200	0
1.34536240470737	0
1.35467939011413	0
1.36404728657037	0
1.37346505234025	0
1.38293166859393	0
1.39244613899425	0
1.40200748928100	0
1.41161476685390	0
1.42126704035519	0
1.43096339925241	0
1.44070295342239	0
1.45048483273697	0
1.46030818665102	0
1.47017218379345	0
1.48007601156157	0
1.49001887571936	0
1.50000000000000	0
1.51001862571294	0
1.52007401135603	0
1.53016543223274	0
1.54029218007494	0
1.55045356267126	0
1.56064890350136	0
1.57087754137616	0
1.58113883008419	0
1.59143213804422	0
1.60175684796413	0
1.61211235650621	0
1.62249807395880	0
1.63291342391445	0
1.64335784295448	0
1.65383078034000	0
1.66433169770932	0
1.67486006878187	0
1.68541537906832	0
1.69599712558719	0
1.70660481658760	0
1.71723797127830	0
1.72789611956275	0
1.73857880178035	0
1.74928556845359	0
1.76001598004109	0
1.77076960669648	0
1.78154602803296	0
1.79234483289349	0
1.80316561912654	0
1.81400799336717	0
1.82487157082355	0
1.83575597506858	0
1.84666083783677	0
1.85758579882599	0
1.86853050550426	0
1.87949461292125	0
1.89047778352458	0
1.90147968698064	0
1.91250000000000	0
1.92353840616713	0
1.93459459577453	0
1.94566826566093	0
1.95675911905375	0
1.96786686541544	0
1.97899122029381	0
1.99013190517614	0
2.00128864734700	0
2.01246117974981	0
2.02364924085178	0
2.03485257451246	0
2.04607092985556	0
2.05730406114410	0
2.06855172765875	0
2.07981369357931	0
2.09108972786918	0
2.10237960416286	0
2.11368310065629	0
2.12500000000000	0
2.13633008919502	0
2.14767315949145	0
2.15902900628963	0
2.17039742904381	0
2.18177823116833	0
2.19317121994613	0
2.18807135395535	0
2.17665167171966	0
2.16524392390326	0
2.15384830013629	0
2.14246499387971	0
2.13109420251663	0
2.11973612744606	0
2.10839097417913	0
2.09705895243791	0
2.08574027625685	0
2.07443516408684	0
2.06314383890217	0
2.05186652831026	0
2.04060346466431	0
2.02935488517903	0
2.01812103204937	0
2.00690215257247	0
1.99569849927287	0
1.98451033003106	0
1.97333790821542	0
1.96218150281772	0
1.95104138859226	0
1.93991784619865	0
1.92881116234846	0
1.91772162995571	0
1.90664954829145	0
1.89559522314232	0
1.88455896697344	0
1.87354109909551	0
1.86254194583639	0
1.85156184071718	0
1.84060112463293	0
1.82966014603806	0
1.81873926113668	0
1.80783883407786	0
1.79695923715592	0
1.78610085101598	0
1.77526406486472	0
1.76444927668664	0
1.75365689346577	0
1.74288733141302	0
1.73214101619932	0
1.72141838319451	0
1.71071987771230	0
1.70004595526121	0
1.68939708180167	0
1.67877373400944	0
1.66817639954532	0
1.65760557733135	0
1.64706177783348	0
1.63654552335094	0
1.62605734831217	0
1.61559779957761	0
1.60516743674920	0
1.59476683248681	0
1.58439657283144	0
1.57405725753544	0
1.56374950039960	0
1.55347392961710	0
1.54323118812445	0
1.53302193395920	0
1.52284684062449	0
1.51270659746033	0
1.50260191002141	0
1.49253350046155	0
1.48250210792430	0
1.47250848893988	0
1.46255341782788	0
1.45263768710577	0
1.44276210790275	0
1.43292751037867	0
1.42313474414758	0
1.41338467870569	0
1.40367820386298	0
1.39401623017811	0
1.38439968939609	0
1.37482953488787	0
1.36530674209132	0
1.35583230895270	0
1.34640725636785	0
1.33703262862205	0
1.32770949382762	0
1.31843894435806	0
1.30922209727762	0
1.30006009476485	0
1.29095410452889	0
1.28190532021675	0
1.27291496181010	0
1.26398427600979	0
1.25511453660612	0
1.24630704483285	0
1.23756312970289	0
1.22888414832319	0
1.22027148618658	0
1.21172655743777	0
1.20325080511089	0
1.19484570133553	0
1.18651274750843	0
1.17825347442730	0
1.17006944238366	0
1.16196224121096	0
1.15393349028443	0
1.14598483846864	0
1.13811796400900	0
1.13033457436283	0
1.12263640596589	0
1.11502522392993	0
1.10750282166683	0
1.10007102043459	0
1.09273166880072	0
1.08548664201822	0
1.07833784130948	0
1.07128719305329	0
1.06433664787040	0
1.05748817960297	0
1.05074378418338	0
1.04410547838808	0
1.03757529847236	0
1.03115529868202	-2.56760940703998e-05
1.02484754963848	-0.000260009751680435
1.01865413659397	-0.000585874706644373
1.01257715755393	-0.000868958160460561
1.00661872126441	-0.000857963180083488
1.00078094506240	-0.00110836939122025
0.995065952588068	-0.000627958244852683
0.989475871358165	-0.000900728079508436
0.984012830200907	-0.000434350838799997
0.978678956553169	-0.000247085573521123
0.973476373621877	0.000164264381961499
0.968407197412328	0.000695256505247750
0.963473533627157	0.00110378345207879
0.958677474440700	0.00182413711679873
0.954021095154609	0.00162252079723395
0.949506450741647	0.00184466474340990
0.945135572285797	0.00276368424271540
0.940910463327941	0.00298800188083371
0.936833096127587	0.00317833843020780
0.932905407852264	0.00399558212037247
0.929129296707407	0.00485338135002213
0.925506618020638	0.00514912457182697
0.922039180295501	0.00580137298307237
0.918728741250648	0.00690478202110832
0.915577003861499	0.00696814689331230
0.912585612422199	0.00716072411787526
0.909756148646438	0.00767566723886877
0.907090127826337	0.00893974750501031
0.904588995069031	0.00952907878678830
0.902254121630929	0.00941779814753908
0.900086801369735	0.00962118660996903
0.898088247334303	0.0100913057023330
0.896259588512168	0.0109821283969178
0.894601866754144	0.0123254962476452
0.893116033894813	0.0125824959319348
0.891802949086848	0.0124548451962426
0.890663376366178	0.0123477446047185
0.889697982463712	0.0122594455724239
0.888907334878051	0.0121881041629343
0.888291900221993	0.0121330822938835
0.887852042853988	0.0120939808642825
0.887588023803837	0.0120705947327123
0.887500000000000	0.0120628127993255
0.887588023803837	0.0120705844813437
0.887852042853988	0.0120939973440444
0.888291900221993	0.0121330836755048
0.888907334878051	0.0121881038351153
0.889697982463712	0.0122594455380302
0.890663376366178	0.0123477445971426
0.891802949086848	0.0124548452249725
0.893116033894813	0.0125824955376414
0.894601866754144	0.0123254918634678
0.896259588512168	0.0109821206467643
0.898088247334303	0.0100912976557777
0.900086801369735	0.00962117223595009
0.902254121630929	0.00941776809813977
0.904588995069031	0.00952906029253803
0.907090127826337	0.00893974266764087
0.909756148646438	0.00767564511775214
0.912585612422199	0.00716072585234755
0.915577003861499	0.00696816586325492
0.918728741250648	0.00690477491065798
0.922039180295501	0.00580116085541166
0.925506618020639	0.00514902558785277
0.929129296707407	0.00485404676186783
0.932905407852265	0.00399713828554261
0.936833096127587	0.00317908234788415
0.940910463327941	0.00298788554445862
0.945135572285797	0.00276367430647910
0.949506450741647	0.00184676955644146
0.954021095154609	0.00162220055750857
0.958677474440701	0.00181194042491085
0.963473533627157	0.00110502837046964
0.968407197412328	0.000695581484610564
0.973476373621877	0.000163452769506107
0.978678956553169	-0.000246315325682115
0.984012830200908	-0.000428728350181036
0.989475871358165	-0.000900688576007362
0.995065952588068	-0.000687475123418582
1.00078094506241	-0.00110834999912994
1.00661872126441	-0.000854466685111416
1.01257715755393	-0.000869006420279144
1.01865413659397	-0.000584628243930371
1.02484754963848	-0.000259695149963361
1.03115529868202	-2.57197131295691e-05
1.03757529847236	0
1.04410547838808	0
1.05074378418338	0
1.05748817960297	0
1.06433664787040	0
1.07128719305329	0
1.07833784130949	0
1.08548664201822	0
1.09273166880072	0
1.10007102043459	0
1.10750282166683	0
1.11502522392993	0
1.12263640596589	0
1.13033457436283	0
1.13811796400900	0
1.14598483846864	0
1.15393349028443	0
1.16196224121096	0
1.17006944238366	0
1.17825347442730	0
1.18651274750843	0
1.19484570133553	0
1.20325080511089	0
1.21172655743777	0
1.22027148618658	0
1.22888414832319	0
1.23756312970289	0
1.24630704483285	0
1.25511453660612	0
1.26398427600979	0
1.27291496181010	0
1.28190532021675	0
1.29095410452889	0
1.30006009476485	0
1.30922209727762	0
1.31843894435806	0
1.32770949382762	0
1.33703262862205	0
1.34640725636785	0
1.35583230895270	0
1.36530674209132	0
1.37482953488787	0
1.38439968939609	0
1.39401623017811	0
1.40367820386298	0
1.41338467870569	0
1.42313474414758	0
1.43292751037867	0
1.44276210790275	0
1.45263768710577	0
1.46255341782788	0
1.47250848893988	0
1.48250210792430	0
1.49253350046155	0
1.50260191002141	0
1.51270659746033	0
1.52284684062449	0
1.53302193395920	0
1.54323118812445	0
1.55347392961710	0
1.56374950039960	0
1.57405725753544	0
1.58439657283144	0
1.59476683248681	0
1.60516743674920	0
1.61559779957761	0
1.62605734831217	0
1.63654552335094	0
1.64706177783349	0
1.65760557733135	0
1.66817639954532	0
1.67877373400944	0
1.68939708180167	0
1.70004595526121	0
1.71071987771230	0
1.72141838319451	0
1.73214101619932	0
1.74288733141302	0
1.75365689346577	0
1.76444927668664	0
1.77526406486472	0
1.78610085101598	0
1.79695923715592	0
1.80783883407786	0
1.81873926113668	0
1.82966014603806	0
1.84060112463293	0
1.85156184071718	0
1.86254194583639	0
1.87354109909551	0
1.88455896697344	0
1.89559522314233	0
1.90664954829145	0
1.91772162995571	0
1.92881116234846	0
1.93991784619865	0
1.95104138859226	0
1.96218150281772	0
1.97333790821542	0
1.98451033003106	0
1.99569849927287	0
2.00690215257247	0
2.01812103204937	0
2.02935488517903	0
2.04060346466431	0
2.05186652831026	0
2.06314383890217	0
2.07443516408684	0
2.08574027625685	0
2.09705895243791	0
2.10839097417913	0
2.11973612744606	0
2.13109420251663	0
2.14246499387971	0
2.15384830013629	0
2.16524392390326	0
2.17665167171966	0
2.18807135395535	0
2.18303114957162	0
2.17158496264825	0
2.16015045772279	0
2.14872782129333	0
2.13731724364915	0
2.12591891896187	0
2.11453304537905	0
2.10315982512029	0
2.09179946457589	0
2.08045217440825	0
2.06911816965586	0
2.05779766984026	0
2.04649089907578	0
2.03519808618228	0
2.02391946480091	0
2.01265527351308	0
2.00140575596254	0
1.99017116098088	0
1.97895174271633	0
1.96774776076610	0
1.95655948031232	0
1.94538717226160	0
1.93423111338847	0
1.92309158648256	0
1.91196888049989	0
1.90086329071819	0
1.88977511889643	0
1.87870467343859	0
1.86765226956198	0
1.85661822946991	0
1.84560288252918	0
1.83460656545211	0
1.82362962248369	0
1.81267240559347	0
1.80173527467273	0
1.79081859773680	0
1.77992275113276	0
1.76904811975254	0
1.75819509725172	0
1.74736408627395	0
1.73655549868123	0
1.72576975579015	0
1.71500728861425	0
1.70426853811247	0
1.69355395544399	0
1.68286400222953	0
1.67219915081906	0
1.66155988456631	0
1.65094669810991	0
1.64036009766149	0
1.62980060130066	0
1.61926873927708	0
1.60876505431962	0
1.59829010195271	0
1.58784445082004	0
1.57742868301550	0
1.56704339442148	0
1.55668919505468	0
1.54636670941921	0
1.53607657686718	0
1.52581945196671	0
1.51559600487729	0
1.50540692173246	0
1.49525290502978	0
1.48513467402791	0
1.47505296515074	0
1.46500853239836	0
1.45500214776474	0
1.44503460166184	0
1.43510670334996	0
1.42521928137392	0
1.41537318400484	0
1.40556927968706	0
1.39580845748978	0
1.38609162756291	0
1.37641972159658	0
1.36679369328366	0
1.35721451878471	0
1.34768319719436	0
1.33820075100861	0
1.32876822659183	0
1.31938669464263	0
1.31005725065739	0
1.30078101539037	0
1.29155913530895	0
1.28239278304270	0
1.27328315782468	0
1.26423148592337	0
1.25523902106332	0
1.24630704483285	0
1.23743686707646	0
1.22862982626990	0
1.21988728987559	0
1.21121065467573	0
1.20260134708057	0
1.19406082340893	0
1.18559057013794	0
1.17719210411895	0
1.16886697275610	0
1.16061675414411	0
1.15244305716161	0
1.14434752151608	0
1.13633181773635	0
1.12839764710850	0
1.12054674155075	0
1.11278086342280	0
1.10510180526502	0
1.09751138946254	0
1.09001146782958	0
1.08260392110873	0
1.07529065838033	0
1.06807361637670	0
1.06095475869615	0
1.05393607491157	0
1.04701957956860	0
1.04020731106833	0
1.03350133042972	-1.26152698796658e-05
1.02690371992704	-5.57770206737843e-05
1.02041658159793	-0.000307687950749237
1.01404203561785	-0.000612882824132601
1.00778221853732	-0.000711329997488098
1.00163928137828	-0.000962245437181207
0.995615387586994	-0.000572516134869927
0.989712710840878	-0.000882734672723402
0.983933432707721	-0.000389909470062091
0.978279740156158	-0.000351940498134435
0.972753822917186	9.47750086932970e-05
0.967357870697293	0.000524455436477571
0.962094070244693	0.000988516516929525
0.956964602271160	0.00165394363779253
0.951971638232989	0.00217978776908856
0.947117336975731	0.00307757398885770
0.942403841248538	0.00310996344992812
0.937833274095135	0.00329768709977767
0.933407735129723	0.00418013380510196
0.929129296707407	0.00475820873525303
0.925000000000000	0.00497871294421473
0.921021850989432	0.00570364381357584
0.917196816392207	0.00675170846750679
0.913526819529673	0.00725770056155961
0.910013736160065	0.00785097191767716
0.906659390289429	0.00904681841252228
0.903465549979633	0.00937490705100045
0.900433923172600	0.00957840533271662
0.897566153550812	0.0100554919436186
0.894863816454772	0.0112479327576439
0.892328414878737	0.0122160234247437
0.889961375566378	0.0121301531984205
0.887764045228235	0.0123352716722323
0.885737686902844	0.0128073573687971
0.883883476483184	0.0136449879006766
0.882202499429694	0.0150554793719360
0.880695747690427	0.0156044531591327
0.879364116848078	0.0154737614268759
0.878208403512515	0.0153670578480839
0.877229302976137	0.0152798606787643
0.876427407147905	0.0152097852247691
0.875803202780168	0.0151559447236105
0.875357070000580	0.0151177797203733
0.875089281159357	0.0150949966301007
0.875000000000000	0.0150874104831513
0.875089281159357	0.0150949840593722
0.875357070000580	0.0151178062561719
0.875803202780168	0.0151559476531104
0.876427407147905	0.0152097848610995
0.877229302976137	0.0152798606123318
0.878208403512515	0.0153670578167766
0.879364116848078	0.0154737614894117
0.880695747690427	0.0156044522605511
0.882202499429694	0.0150554720063745
0.883883476483184	0.0136449773391492
0.885737686902844	0.0128073459742424
0.887764045228235	0.0123352579561966
0.889961375566378	0.0121301450054613
0.892328414878737	0.0122160031441478
0.894863816454772	0.0112479166925807
0.897566153550812	0.0100554606520942
0.900433923172600	0.00957840002574173
0.903465549979633	0.00937493703742713
0.906659390289430	0.00904678539907840
0.910013736160065	0.00785074306845769
0.913526819529673	0.00725774513626802
0.917196816392207	0.00675271234113661
0.921021850989432	0.00570501254989242
0.925000000000000	0.00497936725610480
0.929129296707407	0.00475795828496958
0.933407735129724	0.00418078591922884
0.937833274095135	0.00329987354325582
0.942403841248538	0.00310990158204835
0.947117336975731	0.00307098074674461
0.951971638232989	0.00218076003277729
0.956964602271160	0.00165370980337085
0.962094070244693	0.000987753124238511
0.967357870697293	0.000524655291894976
0.972753822917186	9.51458652515797e-05
0.978279740156158	-0.000352851279849876
0.983933432707721	-0.000401681407829075
0.989712710840878	-0.000882634063241725
0.995615387586994	-0.000618177552373822
1.00163928137828	-0.000962262304607636
1.00778221853732	-0.000708116461927960
1.01404203561785	-0.000612698386214186
1.02041658159793	-0.000307595336969607
1.02690371992704	-5.56969038760305e-05
1.03350133042972	-1.26039504511594e-05
1.04020731106833	0
1.04701957956860	0
1.05393607491157	0
1.06095475869615	0
1.06807361637670	0
1.07529065838033	0
1.08260392110873	0
1.09001146782958	0
1.09751138946254	0
1.10510180526502	0
1.11278086342280	0
1.12054674155075	0
1.12839764710850	0
1.13633181773635	0
1.14434752151608	0
1.15244305716161	0
1.16061675414411	0
1.16886697275610	0
1.17719210411895	0
1.18559057013794	0
1.19406082340893	0
1.20260134708057	0
1.21121065467573	0
1.21988728987559	0
1.22862982626990	0
1.23743686707646	0
1.24630704483285	0
1.25523902106332	0
1.26423148592337	0
1.27328315782468	0
1.28239278304270	0
1.29155913530895	0
1.30078101539037	0
1.31005725065739	0
1.31938669464263	0
1.32876822659183	0
1.33820075100861	0
1.34768319719436	0
1.35721451878471	0
1.36679369328366	0
1.37641972159658	0
1.38609162756291	0
1.39580845748978	0
1.40556927968706	0
1.41537318400484	0
1.42521928137392	0
1.43510670334996	0
1.44503460166184	0
1.45500214776474	0
1.46500853239836	0
1.47505296515074	0
1.48513467402791	0
1.49525290502978	0
1.50540692173246	0
1.51559600487729	0
1.52581945196671	0
1.53607657686718	0
1.54636670941921	0
1.55668919505468	0
1.56704339442148	0
1.57742868301550	0
1.58784445082004	0
1.59829010195271	0
1.60876505431962	0
1.61926873927709	0
1.62980060130066	0
1.64036009766149	0
1.65094669810991	0
1.66155988456631	0
1.67219915081906	0
1.68286400222953	0
1.69355395544400	0
1.70426853811247	0
1.71500728861425	0
1.72576975579015	0
1.73655549868123	0
1.74736408627395	0
1.75819509725172	0
1.76904811975254	0
1.77992275113276	0
1.79081859773680	0
1.80173527467273	0
1.81267240559347	0
1.82362962248369	0
1.83460656545211	0
1.84560288252918	0
1.85661822946991	0
1.86765226956198	0
1.87870467343859	0
1.88977511889643	0
1.90086329071819	0
1.91196888049989	0
1.92309158648256	0
1.93423111338847	0
1.94538717226160	0
1.95655948031232	0
1.96774776076610	0
1.97895174271633	0
1.99017116098088	0
2.00140575596254	0
2.01265527351308	0
2.02391946480091	0
2.03519808618228	0
2.04649089907578	0
2.05779766984026	0
2.06911816965586	0
2.08045217440825	0
2.09179946457590	0
2.10315982512029	0
2.11453304537905	0
2.12591891896187	0
2.13731724364915	0
2.14872782129333	0
2.16015045772279	0
2.17158496264825	0
2.18303114957162	0
2.17805102098183	0
2.16657852384814	0
2.15511745619583	0
2.14366800134722	0
2.13223034637443	0
2.12080468219023	0
2.10939120364147	0
2.09799010960491	0
2.08660160308575	0
2.07522589131882	0
2.06386318587255	0
2.05251370275572	0
2.04117766252720	0
2.02985529040865	0
2.01854681640035	0
2.00725247540014	0
1.99597250732569	0
1.98470715724008	0
1.97345667548087	0
1.96222131779267	0
1.95100134546340	0
1.93979702546426	0
1.92860863059357	0
1.91743643962453	0
1.90628073745710	0
1.89514181527399	0
1.88401997070095	0
1.87291550797146	0
1.86182873809596	0
1.85075997903564	0
1.83970955588104	0
1.82867780103549	0
1.81766505440359	0
1.80667166358473	0
1.79569798407193	0
1.78474437945606	0
1.77381122163549	0
1.76289889103147	0
1.75200777680922	0
1.74113827710495	0
1.73029079925890	0
1.71946576005456	0
1.70866358596419	0
1.69788471340077	0
1.68712958897650	0
1.67639866976802	0
1.66569242358846	0
1.65501132926636	0
1.64435587693175	0
1.63372656830940	0
1.62312391701928	0
1.61254844888456	0
1.60200070224704	0
1.59148122829017	0
1.58099059136985	0
1.57052936935289	0
1.56009815396340	0
1.54969755113700	0
1.53932818138303	0
1.52899068015472	0
1.51868569822725	0
1.50841390208391	0
1.49817597431009	0
1.48797261399530	0
1.47780453714285	0
1.46767247708745	0
1.45757718492024	0
1.44751942992141	0
1.43750000000000	0
1.42751970214074	0
1.41757936285769	0
1.40767982865423	0
1.39782196648930	0
1.38800666424913	0
1.37823483122435	0
1.36850739859162	0
1.35882531989951	0
1.34918957155768	0
1.33960115332886	0
1.33006108882262	0
1.32057042599022	0
1.31113023761944	0
1.30174162182823	0
1.29240570255628	0
1.28312363005285	0
1.27389658135973	0
1.26472576078769	0
1.25561240038477	0
1.24655776039460	0
1.23756312970289	0
1.22862982626990	0
1.21975919754679	0
1.21095262087334	0
1.20221150385446	0
1.19353728471297	0
1.18493143261541	0
1.17639544796807	0
1.16793086267981	0
1.15953924038818	0
1.15122217664533	0
1.14298129905961	0
1.13481826738910	0
1.12673477358250	0
1.11873254176322	0
1.11081332815194	0
1.10297892092279	0
1.09523113998827	0
1.08757183670781	0
1.08000289351464	0
1.07252622345563	0
1.06514376963863	0
1.05785750458178	0
1.05066942945914	0
1.04358157323709	4.56706126109480e-21
1.03659599169590	-4.19254929986634e-07
1.02971476633095	-0.000103974164694355
1.02294000312824	-0.000339557788391972
1.01627383120889	-0.000315724515500481
1.00971840133772	-0.000502959561078734
1.00327588429106	-0.000695778980046464
0.996948469079521	-0.000447353602184578
0.990738361021718	-0.000731449988619500
0.984647779665399	-0.000248366941390197
0.978678956553169	-0.000332592501607356
0.972834132830464	0.000134752295635283
0.967115556694235	0.000453633521647309
0.961525480681609	0.000926474163829307
0.956066158798647	0.00151433175108618
0.950739843490321	0.00208731325650249
0.945548782453872	0.00284822273674702
0.940495215298834	0.00351994629571062
0.935581370058211	0.00451056873893274
0.930809459556573	0.00490388381469016
0.926181677642135	0.00509336006510634
0.921700195291289	0.00588828783922055
0.917367156595439	0.00675499376149409
0.913184674641444	0.00709238049029813
0.909154827298409	0.00774805619232853
0.905279652924995	0.00886760126891442
0.901561146012848	0.00963943195589702
0.898001252783091	0.0102342213437268
0.894601866754144	0.0114292473452663
0.891364824300354	0.0120746200911145
0.888291900221994	0.0123093810885023
0.885384803348239	0.0127610240195973
0.882645172195487	0.0138571479567008
0.880074570704097	0.0151341653192450
0.877674484077098	0.0151510155930491
0.875446314744656	0.0153585475761895
0.873391378478171	0.0158339289954227
0.871510900677668	0.0166313085915037
0.869806012855740	0.0180424986626696
0.868277749340613	0.0189191111041261
0.866927044219985	0.0188006907352938
0.865754728546140	0.0186945699579616
0.864761527821399	0.0186086704501808
0.863948059781374	0.0185400261783530
0.863314832491600	0.0184874973928574
0.862862242771116	0.0184503625370211
0.862590574954306	0.0184282416060338
0.862500000000000	0.0184208749521433
0.862590574954306	0.0184282290217766
0.862862242771116	0.0184503960430594
0.863314832491601	0.0184875016911332
0.863948059781374	0.0185400258691535
0.864761527821399	0.0186086703588903
0.865754728546140	0.0186945699037577
0.866927044219985	0.0188006908228113
0.868277749340613	0.0189191092002184
0.869806012855740	0.0180424875802718
0.871510900677668	0.0166312951351148
0.873391378478171	0.0158339146596735
0.875446314744656	0.0153585312916694
0.877674484077098	0.0151510029173363
0.880074570704097	0.0151341464913547
0.882645172195487	0.0138571275211240
0.885384803348239	0.0127609904566023
0.888291900221994	0.0123093720885155
0.891364824300354	0.0120746553798914
0.894601866754145	0.0114291715409081
0.898001252783091	0.0102340345717577
0.901561146012848	0.00963966252198466
0.905279652924995	0.00886871368373106
0.909154827298409	0.00774918133970348
0.913184674641444	0.00709286281758175
0.917367156595439	0.00675462088793243
0.921700195291289	0.00588913257184464
0.926181677642135	0.00509504286356139
0.930809459556573	0.00490337507684137
0.935581370058212	0.00450737657382949
0.940495215298834	0.00352033845785784
0.945548782453872	0.00284761253363943
0.950739843490321	0.00208656891111704
0.956066158798647	0.00151377084971695
0.961525480681610	0.000925511175463005
0.967115556694235	0.000453836223469656
0.972834132830464	0.000136438201570426
0.978678956553169	-0.000333282525806067
0.984647779665399	-0.000269875797179505
0.990738361021718	-0.000731416069390625
0.996948469079521	-0.000445967612406100
1.00327588429106	-0.000695785942012977
1.00971840133772	-0.000502224055948520
1.01627383120889	-0.000315292677800853
1.02294000312824	-0.000339486986812464
1.02971476633095	-0.000104049294169424
1.03659599169590	-4.44159891800648e-07
1.04358157323709	5.27455019290664e-21
1.05066942945914	0
1.05785750458178	0
1.06514376963863	0
1.07252622345563	0
1.08000289351464	0
1.08757183670781	0
1.09523113998827	0
1.10297892092279	0
1.11081332815195	0
1.11873254176322	0
1.12673477358250	0
1.13481826738910	0
1.14298129905961	0
1.15122217664533	0
1.15953924038818	0
1.16793086267981	0
1.17639544796807	0
1.18493143261541	0
1.19353728471297	0
1.20221150385446	0
1.21095262087334	0
1.21975919754679	0
1.22862982626990	0
1.23756312970289	0
1.24655776039460	0
1.25561240038477	0
1.26472576078769	0
1.27389658135973	0
1.28312363005285	0
1.29240570255628	0
1.30174162182823	0
1.31113023761944	0
1.32057042599022	0
1.33006108882262	0
1.33960115332886	0
1.34918957155768	0
1.35882531989951	0
1.36850739859162	0
1.37823483122435	0
1.38800666424913	0
1.39782196648930	0
1.40767982865423	0
1.41757936285769	0
1.42751970214074	0
1.43750000000000	0
1.44751942992141	0
1.45757718492024	0
1.46767247708745	0
1.47780453714285	0
1.48797261399530	0
1.49817597431009	0
1.50841390208391	0
1.51868569822725	0
1.52899068015472	0
1.53932818138303	0
1.54969755113700	0
1.56009815396340	0
1.57052936935289	0
1.58099059136985	0
1.59148122829017	0
1.60200070224704	0
1.61254844888456	0
1.62312391701928	0
1.63372656830940	0
1.64435587693176	0
1.65501132926636	0
1.66569242358846	0
1.67639866976802	0
1.68712958897650	0
1.69788471340077	0
1.70866358596419	0
1.71946576005456	0
1.73029079925890	0
1.74113827710495	0
1.75200777680922	0
1.76289889103147	0
1.77381122163549	0
1.78474437945606	0
1.79569798407193	0
1.80667166358473	0
1.81766505440359	0
1.82867780103549	0
1.83970955588104	0
1.85075997903564	0
1.86182873809596	0
1.87291550797146	0
1.88401997070095	0
1.89514181527399	0
1.90628073745710	0
1.91743643962453	0
1.92860863059357	0
1.93979702546426	0
1.95100134546340	0
1.96222131779267	0
1.97345667548087	0
1.98470715724008	0
1.99597250732569	0
2.00725247540014	0
2.01854681640035	0
2.02985529040865	0
2.04117766252720	0
2.05251370275572	0
2.06386318587255	0
2.07522589131882	0
2.08660160308575	0
2.09799010960491	0
2.10939120364147	0
2.12080468219023	0
2.13223034637443	0
2.14366800134722	0
2.15511745619583	0
2.16657852384814	0
2.17805102098183	0
2.17313138121007	0
2.16163277408537	0
2.15014534392445	0
2.13866927083175	0
2.12720473861826	0
2.11575193489218	0
2.10431105115190	0
2.09288228288167	0
2.08146582964986	0
2.07006189520990	0
2.05867068760402	0
2.04729241926990	0
2.03592730715023	0
2.02457557280532	0
2.01323744252882	0
2.00191314746669	0
1.99060292373944	0
1.97930701256778	0
1.96802566040182	0
1.95675911905375	0
1.94550764583437	0
1.93427150369332	0
1.92305096136322	0
1.91184629350793	0
1.90065778087482	0
1.88948571045139	0
1.87833037562618	0
1.86719207635422	0
1.85607111932706	0
1.84496781814751	0
1.83388249350933	0
1.82281547338177	0
1.81176709319934	0
1.80073769605681	0
1.78972763290954	0
1.77873726277941	0
1.76776695296637	0
1.75681707926580	0
1.74588802619183	0
1.73498018720676	0
1.72409396495667	0
1.71322977151344	0
1.70238802862332	0
1.69156916796210	0
1.68077363139716	0
1.67000187125644	0
1.65925435060451	0
1.64853154352593	0
1.63783393541592	0
1.62716202327857	0
1.61651631603272	0
1.60589733482561	0
1.59530561335438	0
1.58474169819564	0
1.57420614914312	0
1.56369953955356	0
1.55322245670091	0
1.54277550213892	0
1.53235929207220	0
1.52197445773574	0
1.51162164578310	0
1.50130151868304	0
1.49101475512484	0
1.48076205043214	0
1.47054411698527	0
1.46036168465213	0
1.45021550122732	0
1.44010633287962	0
1.43003496460751	0
1.42000220070252	0
1.41000886522036	0
1.40005580245932	0
1.39014387744578	0
1.38027397642642	0
1.37044700736657	0
1.36066390045448	0
1.35092560861063	0
1.34123310800174	0
1.33158739855858	0
1.32198950449692	0
1.31244047484067	0
1.30294138394634	0
1.29349333202765	0
1.28409744567926	0
1.27475487839820	0
1.26546681110174	0
1.25623445264011	0
1.24705904030242	0
1.23794184031399	0
1.22888414832319	0
1.21988728987559	0
1.21095262087334	0
1.20208152801713	0
1.19327542922831	0
1.18453577404821	0
1.17586404401189	0
1.16726175299288	0
1.15873044751573	0
1.15027170703273	0
1.14188714416093	0
1.13357840487546	0
1.12534716865508	0
1.11719514857522	0
1.10912409134416	0
1.10113577727726	0
1.09323202020431	0
1.08541466730462	0
1.07768559886453	0
1.07004672795163	0
1.06250000000000	0
1.05504739230046	0
1.04769091339001	0
1.04043260233424	0
1.03327452789663	-1.63742366149566e-06
1.02621878758869	-0.000103699040431782
1.01926750659481	-0.000536206695746436
1.01242283656583	-0.000787805918811639
1.00568695427553	-0.000531142845505241
0.999062060134404	-0.000408602695191225
0.992550376555266	-0.000476641447316487
0.986154146165801	-3.44448214747287e-05
0.979875629863300	-0.000178340276716803
0.973717104707522	0.000299250146450113
0.967680861648095	0.000499631170066506
0.961769203083567	0.000968838397868611
0.955984440249945	0.00148171803456663
0.950328890437410	0.00203883314281887
0.944804874034845	0.00273718141511038
0.939414711402797	0.00344230411748246
0.934160719576669	0.00429216954658796
0.929045208803102	0.00511291236047784
0.924070478913811	0.00616446194733002
0.919238815542512	0.00694354005168651
0.914552486192017	0.00721168967723207
0.910013736160065	0.00792219706270989
0.905624784333998	0.00895818921340975
0.901387818865997	0.00950043300334464
0.897304992742156	0.0101283709289025
0.893378419260282	0.0112408879334680
0.889610167432904	0.0122662707526740
0.886002257333467	0.0129365957890674
0.882556655405193	0.0140897648443703
0.879275269753449	0.0150353835019423
0.876159945443753	0.0153503848758854
0.873212459828649	0.0157888775515628
0.870434517927684	0.0167859238755674
0.867827747885489	0.0182637699901488
0.865393696533549	0.0184806811318145
0.863133825081603	0.0186924652556862
0.861049504964726	0.0191701080829395
0.859142013871979	0.0199398108864714
0.857412531982126	0.0213096818487994
0.855862138431184	0.0225009449716521
0.854491808035630	0.0224359419081277
0.853302408293800	0.0223303609026298
0.852294696686539	0.0222459624622888
0.851469318296320	0.0221789159280330
0.850826803762082	0.0221278279383958
0.850367567584747	0.0220918146975035
0.850091906795965	0.0220704046151180
0.850000000000000	0.0220632790488927
0.850091906795965	0.0220703924043309
0.850367567584747	0.0220918500404637
0.850826803762082	0.0221278332819609
0.851469318296320	0.0221789157852892
0.852294696686539	0.0222459623564818
0.853302408293800	0.0223303608288219
0.854491808035630	0.0224359419939837
0.855862138431184	0.0225009413307240
0.857412531982126	0.0213096671892090
0.859142013871979	0.0199397947231334
0.861049504964726	0.0191700906697903
0.863133825081603	0.0186924456332154
0.865393696533549	0.0184806622085775
0.867827747885489	0.0182637584495367
0.870434517927684	0.0167859089656763
0.873212459828649	0.0157888518574570
0.876159945443753	0.0153503811932604
0.879275269753449	0.0150354144745357
0.882556655405193	0.0140896675830356
0.886002257333467	0.0129364939631414
0.889610167432904	0.0122666633609077
0.893378419260282	0.0112418837656787
0.897304992742156	0.0101292019197403
0.901387818865997	0.00950067501006394
0.905624784333998	0.00895782270699379
0.910013736160065	0.00792288773566913
0.914552486192017	0.00721268560196224
0.919238815542512	0.00694259060211653
0.924070478913811	0.00616285558649836
0.929045208803102	0.00511274114902424
0.934160719576669	0.00429146226012274
0.939414711402797	0.00344164859590377
0.944804874034845	0.00273648946910760
0.950328890437411	0.00203821075033010
0.955984440249945	0.00148262017682239
0.961769203083567	0.000970747016065157
0.967680861648095	0.000498557493395577
0.973717104707522	0.000295154906007243
0.979875629863301	-0.000178487766399197
0.986154146165801	-4.10941351012330e-05
0.992550376555266	-0.000476347178200557
0.999062060134404	-0.000408264841529850
1.00568695427553	-0.000530675642034083
1.01242283656583	-0.000787781019837443
1.01926750659481	-0.000536404977462391
1.02621878758869	-0.000103692087031879
1.03327452789663	-1.70598452972561e-06
1.04043260233424	0
1.04769091339001	0
1.05504739230046	0
1.06250000000000	0
1.07004672795164	0
1.07768559886453	0
1.08541466730462	0
1.09323202020431	0
1.10113577727726	0
1.10912409134416	0
1.11719514857522	0
1.12534716865508	0
1.13357840487546	0
1.14188714416093	0
1.15027170703273	0
1.15873044751573	0
1.16726175299288	0
1.17586404401189	0
1.18453577404821	0
1.19327542922831	0
1.20208152801713	0
1.21095262087334	0
1.21988728987559	0
1.22888414832319	0
1.23794184031399	0
1.24705904030242	0
1.25623445264011	0
1.26546681110174	0
1.27475487839820	0
1.28409744567926	0
1.29349333202765	0
1.30294138394634	0
1.31244047484067	0
1.32198950449692	0
1.33158739855858	0
1.34123310800174	0
1.35092560861063	0
1.36066390045448	0
1.37044700736657	0
1.38027397642642	0
1.39014387744578	0
1.40005580245932	0
1.41000886522036	0
1.42000220070252	0
1.43003496460751	0
1.44010633287962	0
1.45021550122732	0
1.46036168465213	0
1.47054411698527	0
1.48076205043214	0
1.49101475512484	0
1.50130151868304	0
1.51162164578310	0
1.52197445773574	0
1.53235929207220	0
1.54277550213892	0
1.55322245670091	0
1.56369953955356	0
1.57420614914312	0
1.58474169819564	0
1.59530561335438	0
1.60589733482561	0
1.61651631603272	0
1.62716202327857	0
1.63783393541592	0
1.64853154352593	0
1.65925435060451	0
1.67000187125644	0
1.68077363139716	0
1.69156916796210	0
1.70238802862332	0
1.71322977151344	0
1.72409396495667	0
1.73498018720676	0
1.74588802619183	0
1.75681707926580	0
1.76776695296637	0
1.77873726277941	0
1.78972763290954	0
1.80073769605681	0
1.81176709319934	0
1.82281547338177	0
1.83388249350933	0
1.84496781814751	0
1.85607111932706	0
1.86719207635422	0
1.87833037562618	0
1.88948571045139	0
1.90065778087482	0
1.91184629350793	0
1.92305096136322	0
1.93427150369332	0
1.94550764583437	0
1.95675911905375	0
1.96802566040182	0
1.97930701256778	0
1.99060292373944	0
2.00191314746669	0
2.01323744252882	0
2.02457557280532	0
2.03592730715023	0
2.04729241926990	0
2.05867068760402	0
2.07006189520990	0
2.08146582964987	0
2.09288228288167	0
2.10431105115190	0
2.11575193489218	0
2.12720473861826	0
2.13866927083175	0
2.15014534392445	0
2.16163277408537	0
2.17313138121007	0
2.16827264198947	0
2.15674813086739	0
2.14523454428648	0
2.13373205909271	0
2.12224085579371	0
2.11076111864891	0
2.09929303576228	0
2.08783679917756	0
2.07639260497624	0
2.06496065337817	0
2.05354114884509	0
2.04213430018694	0
2.03074032067126	0
2.01935942813557	0
2.00799184510296	0
1.99663779890094	0
1.98529752178357	0
1.97397125105712	0
1.96265922920919	0
1.95136170404157	0
1.94007892880676	0
1.92881116234846	0
1.91755866924587	0
1.90632171996229	0
1.89510059099774	0
1.88389556504600	0
1.87270693115607	0
1.86153498489822	0
1.85038002853468	0
1.83924237119527	0
1.82812232905788	0
1.81702022553410	0
1.80593639146012	0
1.79487116529293	0
1.78382489331212	0
1.77279792982731	0
1.76179063739140	0
1.75080338701980	0
1.73983655841576	0
1.72889054020201	0
1.71796573015878	0
1.70706253546846	0
1.69618137296694	0
1.68532266940192	0
1.67448686169823	0
1.66367439723042	0
1.65288573410263	0
1.64212134143613	0
1.63138169966443	0
1.62066730083629	0
1.60997864892675	0
1.59931626015620	0
1.58868066331784	0
1.57807240011351	0
1.56749202549806	0
1.55694010803242	0
1.54641723024545	0
1.53592398900466	0
1.52546099589599	0
1.51502887761257	0
1.50462827635267	0
1.49425985022686	0
1.48392427367437	0
1.47362223788867	0
1.46335445125233	0
1.45312163978106	0
1.44292454757690	0
1.43276393729044	0
1.42264059059202	0
1.41255530865166	0
1.40250891262765	0
1.39250224416336	0
1.38253616589223	0
1.37261156195043	0
1.36272933849683	0
1.35289042423989	0
1.34309577097093	0
1.33334635410309	0
1.32364317321550	0
1.31398725260179	0
1.30437964182212	0
1.29482141625786	0
1.28531367766783	0
1.27585755474504	0
1.26645420367260	0
1.25710480867746	0
1.24781058258055	0
1.23857276734151	0
1.22939263459645	0
1.22027148618658	0
1.21121065467573	0
1.20221150385446	0
1.19327542922831	0
1.18440385848747	0
1.17559825195515	0
1.16686010301150	0
1.15819093848985	0
1.14959231904184	0
1.14106583946764	0
1.13261312900743	0
1.12423585158987	0
1.11593570603328	0
1.10771442619477	0
1.09957378106246	0
1.09151557478581	0
1.08354164663847	0
1.07565387090830	0
1.06785415670868	0
1.06014444770512	0
1.05252672175104	0
1.04500299042634	0
1.03757529847236	-6.44323319449313e-06
1.03024572311658	-9.91972392418369e-05
1.02301637328051	-0.000209919935904512
1.01588938866394	-0.000320490188347453
1.00886693869905	-0.000683633207738796
1.00195122136759	-0.000885280487090429
0.995144461874757	-0.000583377104839447
0.988448911173461	-0.000174399893617605
0.981866844332774	-2.22297897013321e-05
0.975400558744970	0.000518179630100865
0.969052372165715	0.000669615799523109
0.962824620582586	0.00114251966869759
0.956719655907623	0.00156564469315389
0.950739843490321	0.00209206800463916
0.944887559448213	0.00273637407040822
0.939165187813092	0.00341211050141373
0.933575117491892	0.00420756707317628
0.928119739042329	0.00504459015906091
0.922801441264588	0.00599042259603586
0.917622607611648	0.00695354955913660
0.912585612422199	0.00806498687369689
0.907692816981604	0.00916709183620722
0.902946565417910	0.00963105466721920
0.898349180441547	0.0102914798056473
0.893902958939056	0.0113893513368331
0.889610167432904	0.0121787220650750
0.885473037421242	0.0128343227281500
0.881493760613199	0.0139064953695166
0.877674484077098	0.0151219321233770
0.874017305320667	0.0159394629574794
0.870524267324007	0.0170522815379777
0.867197353547622	0.0182323141446790
0.864038482939273	0.0186963126489928
0.861049504964726	0.0191362661089300
0.858232194688594	0.0200440574105657
0.855588247932380	0.0216139531439478
0.853119276537578	0.0221185806755368
0.850826803762082	0.0223381864484784
0.848712259838398	0.0228156127717389
0.846776977721997	0.0235679906247840
0.845022189057778	0.0248755293222222
0.843449020391867	0.0263273441181282
0.842058489654964	0.0263799283470259
0.840851502942107	0.0262745236154824
0.839828851612041	0.0261918393447394
0.838991209727492	0.0261265581976097
0.838339131855361	0.0260770385135475
0.837873051243445	0.0260422360142170
0.837593278387548	0.0260215807812623
0.837500000000000	0.0260147168088273
0.837593278387548	0.0260215686666097
0.837873051243445	0.0260422677949676
0.838339131855361	0.0260770446062956
0.838991209727492	0.0261265583153796
0.839828851612041	0.0261918392302108
0.840851502942107	0.0262745235352030
0.842058489654964	0.0263799282182807
0.843449020391867	0.0263273383359535
0.845022189057779	0.0248755127379363
0.846776977721997	0.0235679727337311
0.848712259838398	0.0228155917690823
0.850826803762082	0.0223381638420048
0.853119276537578	0.0221185610205477
0.855588247932380	0.0216139575137776
0.858232194688594	0.0200440576469719
0.861049504964726	0.0191362580184170
0.864038482939273	0.0186963229071464
0.867197353547622	0.0182323304224244
0.870524267324008	0.0170521973787774
0.874017305320667	0.0159394590802981
0.877674484077098	0.0151223854007692
0.881493760613199	0.0139072505983587
0.885473037421242	0.0128348567488684
0.889610167432904	0.0121787477748660
0.893902958939056	0.0113890752184774
0.898349180441547	0.0102918700900093
0.902946565417910	0.00963143646615840
0.907692816981604	0.00916618945154620
0.912585612422199	0.00806406811975477
0.917622607611648	0.00695303129298546
0.922801441264588	0.00598983993894081
0.928119739042329	0.00504414758570523
0.933575117491892	0.00420713902473273
0.939165187813092	0.00341193505018186
0.944887559448213	0.00273696037653114
0.950739843490321	0.00209272684151973
0.956719655907623	0.00156569565204209
0.962824620582586	0.00114343770399959
0.969052372165715	0.000668952256908942
0.975400558744970	0.000515228998130132
0.981866844332774	-2.19140096954402e-05
0.988448911173461	-0.000174132505885886
0.995144461874757	-0.000583139915833026
1.00195122136759	-0.000885273966809122
1.00886693869905	-0.000683772470898481
1.01588938866394	-0.000320190049637361
1.02301637328051	-0.000209854589070271
1.03024572311658	-9.92374075894491e-05
1.03757529847236	-6.42820081059329e-06
1.04500299042634	0
1.05252672175104	0
1.06014444770512	0
1.06785415670868	0
1.07565387090830	0
1.08354164663847	0
1.09151557478581	0
1.09957378106246	0
1.10771442619477	0
1.11593570603328	0
1.12423585158987	0
1.13261312900743	0
1.14106583946764	0
1.14959231904184	0
1.15819093848985	0
1.16686010301150	0
1.17559825195515	0
1.18440385848747	0
1.19327542922831	0
1.20221150385446	0
1.21121065467573	0
1.22027148618658	0
1.22939263459645	0
1.23857276734151	0
1.24781058258055	0
1.25710480867746	0
1.26645420367260	0
1.27585755474504	0
1.28531367766783	0
1.29482141625786	0
1.30437964182212	0
1.31398725260179	0
1.32364317321550	0
1.33334635410309	0
1.34309577097093	0
1.35289042423989	0
1.36272933849683	0
1.37261156195043	0
1.38253616589223	0
1.39250224416336	0
1.40250891262765	0
1.41255530865167	0
1.42264059059202	0
1.43276393729044	0
1.44292454757690	0
1.45312163978106	0
1.46335445125233	0
1.47362223788867	0
1.48392427367437	0
1.49425985022686	0
1.50462827635267	0
1.51502887761257	0
1.52546099589600	0
1.53592398900466	0
1.54641723024545	0
1.55694010803242	0
1.56749202549806	0
1.57807240011351	0
1.58868066331784	0
1.59931626015620	0
1.60997864892675	0
1.62066730083629	0
1.63138169966443	0
1.64212134143613	0
1.65288573410263	0
1.66367439723042	0
1.67448686169823	0
1.68532266940192	0
1.69618137296694	0
1.70706253546846	0
1.71796573015878	0
1.72889054020201	0
1.73983655841576	0
1.75080338701980	0
1.76179063739140	0
1.77279792982731	0
1.78382489331212	0
1.79487116529293	0
1.80593639146012	0
1.81702022553410	0
1.82812232905788	0
1.83924237119527	0
1.85038002853468	0
1.86153498489822	0
1.87270693115607	0
1.88389556504600	0
1.89510059099774	0
1.90632171996229	0
1.91755866924587	0
1.92881116234846	0
1.94007892880676	0
1.95136170404157	0
1.96265922920919	0
1.97397125105712	0
1.98529752178357	0
1.99663779890094	0
2.00799184510296	0
2.01935942813557	0
2.03074032067126	0
2.04213430018694	0
2.05354114884509	0
2.06496065337817	0
2.07639260497624	0
2.08783679917756	0
2.09929303576228	0
2.11076111864891	0
2.12224085579371	0
2.13373205909271	0
2.14523454428648	0
2.15674813086739	0
2.16827264198947	0
2.16347521363199	0
2.15192501031054	0
2.14038547930040	0
2.12885679415033	0
2.11733913202397	0
2.10583267378963	0
2.09433760411258	0
2.08285411154982	0
2.07138238864774	0
2.05992263204228	0
2.04847504256215	0
2.03703982533479	0
2.02561718989547	0
2.01420735029937	0
2.00281052523697	0
1.99142693815264	0
1.98005681736661	0
1.96870039620050	0
1.95735791310634	0
1.94602961179937	0
1.93471574139459	0
1.92341655654723	0
1.91213231759729	0
1.90086329071819	0
1.88960974806969	0
1.87837196795523	0
1.86715023498378	0
1.85594484023637	0
1.84475608143733	0
1.83358426313055	0
1.82242969686076	0
1.81129270136000	0
1.80017360273947	0
1.78907273468688	0
1.77799043866945	0
1.76692706414272	0
1.75588296876529	0
1.74485851861978	0
1.73385408843997	0
1.72287006184448	0
1.71190683157700	0
1.70096479975336	0
1.69004437811556	0
1.67914598829286	0
1.66827006207029	0
1.65741704166453	0
1.64658738000751	0
1.63578154103780	0
1.62500000000000	0
1.61424324375232	0
1.60351177108246	0
1.59280609303204	0
1.58212673322967	0
1.57147422823284	0
1.56084912787880	0
1.55025199564458	0
1.53968340901628	0
1.52914395986774	0
1.51863425484874	0
1.50815491578286	0
1.49770658007502	0
1.48728990112890	0
1.47690554877419	0
1.46655420970382	0
1.45623658792107	0
1.44595340519672	0
1.43570540153612	0
1.42549333565612	0
1.41531798547182	0
1.40518014859305	0
1.39508064283037	0
1.38502030671034	0
1.37500000000000	0
1.36502060424010	0
1.35508302328677	0
1.34518818386128	0
1.33533703610736	0
1.32553055415558	0
1.31576973669408	0
1.30605560754510	0
1.29638921624642	0
1.28677163863679	0
1.27720397744448	0
1.26768736287777	0
1.25822295321616	0
1.24881193540100	0
1.23945552562405	0
1.23015496991233	0
1.22091154470748	0
1.21172655743777	0
1.20260134708057	0
1.19353728471297	0
1.18453577404821	0
1.17559825195515	0
1.16672618895780	0
1.15792108971208	0
1.14918449345612	0
1.14051797443092	0
1.13192314226718	0
1.12340164233457	0
1.11495515604889	0
1.10658540113269	0
1.09829413182444	0
1.09008313903115	0
1.08195425041912	0
1.07390933043717	0
1.06595028026639	0
1.05807903769047	0
1.05029757688000	0
1.04260790808434	0
1.03501207722422	-2.12824025950538e-05
1.02751216537810	-0.000351238229149744
1.02011028815516	-0.000676427429045329
1.01280859494773	-0.000691984147099884
1.00560926805594	-0.000414511076611861
0.998514521677076	-0.000435542559330963
0.991526600752597	-0.000650394915642011
0.984647779665399	-0.000346096712039584
0.977880360780397	0.000217546946975485
0.971226672821541	0.000626141648796759
0.964689069078737	0.00124961750993033
0.958269925438548	0.00173285320993603
0.951971638232989	0.00227519312031318
0.945796621901347	0.00285786905750323
0.939747306460625	0.00348401500433283
0.933826134780988	0.00423193485914261
0.928035559663529	0.00503440162898007
0.922378040718663	0.00593117951285980
0.916856041044612	0.00689249611929559
0.911472023706707	0.00794259409709458
0.906228448019593	0.00904004268584363
0.901127765635928	0.0102257857113427
0.896172416446746	0.0115529649664584
0.891364824300354	0.0123221691897811
0.886707392548410	0.0129905119088817
0.882202499429694	0.0140848672450638
0.877852493303972	0.0151031815020862
0.873659687750328	0.0158504535278588
0.869626356546304	0.0168846050135386
0.865754728546140	0.0182114108356152
0.862046982478333	0.0192227113399591
0.858505241684639	0.0203262204230775
0.855131568824353	0.0216604109957490
0.851927960569437	0.0223382528761622
0.848896342317482	0.0228003848879878
0.846038562950886	0.0236348166450499
0.843356389671650	0.0252106902870720
0.840851502942107	0.0260502291532854
0.838525491562421	0.0262957004149605
0.836379847916005	0.0267706795630979
0.834415963413932	0.0275132030120041
0.832635124169044	0.0287528404164276
0.831038506929733	0.0303885928098491
0.829627175302256	0.0306325777515883
0.828402076289045	0.0305271638645280
0.827364037168646	0.0304464151227661
0.826513762740827	0.0303830679418922
0.825851832957946	0.0303352422412348
0.825378700960959	0.0303017372595751
0.825094691535462	0.0302818858273284
0.825000000000000	0.0302752996645403
0.825094691535462	0.0302818744226573
0.825378700960959	0.0303017615045825
0.825851832957947	0.0303352489528294
0.826513762740827	0.0303830683642250
0.827364037168646	0.0304464149940676
0.828402076289045	0.0305271637790605
0.829627175302256	0.0306325811190291
0.831038506929733	0.0303885832898190
0.832635124169044	0.0287528209398032
0.834415963413932	0.0275131827607711
0.836379847916005	0.0267706548567129
0.838525491562421	0.0262956740598586
0.840851502942107	0.0260502108218243
0.843356389671650	0.0252107188736339
0.846038562950886	0.0236348379914420
0.848896342317482	0.0228004006094098
0.851927960569437	0.0223382794567667
0.855131568824354	0.0216604130760378
0.858505241684639	0.0203261757142375
0.862046982478333	0.0192227856619222
0.865754728546140	0.0182118099078663
0.869626356546304	0.0168850993077235
0.873659687750328	0.0158507423598298
0.877852493303972	0.0151031020247441
0.882202499429694	0.0140846913273939
0.886707392548410	0.0129906270278436
0.891364824300354	0.0123221451737490
0.896172416446746	0.0115523229301813
0.901127765635928	0.0102251273314276
0.906228448019593	0.00903946663550321
0.911472023706707	0.00794223318995991
0.916856041044613	0.00689229306997222
0.922378040718663	0.00593102073330139
0.928035559663529	0.00503438524706625
0.933826134780988	0.00423210198412490
0.939747306460625	0.00348420938135090
0.945796621901347	0.00285849761544569
0.951971638232989	0.00227626783735886
0.958269925438548	0.00173247724071819
0.964689069078737	0.00124942303842749
0.971226672821541	0.000626313890497761
0.977880360780397	0.000217725591634136
0.984647779665399	-0.000346104457196097
0.991526600752597	-0.000650406289753085
0.998514521677076	-0.000434965304500086
1.00560926805594	-0.000414075873540863
1.01280859494773	-0.000692090446082849
1.02011028815516	-0.000676533518686816
1.02751216537810	-0.000351001895543133
1.03501207722422	-2.12033651013584e-05
1.04260790808434	0
1.05029757688000	0
1.05807903769047	0
1.06595028026639	0
1.07390933043717	0
1.08195425041912	0
1.09008313903115	0
1.09829413182444	0
1.10658540113269	0
1.11495515604889	0
1.12340164233457	0
1.13192314226718	0
1.14051797443092	0
1.14918449345612	0
1.15792108971208	0
1.16672618895780	0
1.17559825195515	0
1.18453577404821	0
1.19353728471297	0
1.20260134708057	0
1.21172655743777	0
1.22091154470748	0
1.23015496991233	0
1.23945552562405	0
1.24881193540100	0
1.25822295321616	0
1.26768736287777	0
1.27720397744448	0
1.28677163863679	0
1.29638921624642	0
1.30605560754510	0
1.31576973669408	0
1.32553055415558	0
1.33533703610736	0
1.34518818386128	0
1.35508302328677	0
1.36502060424010	0
1.37500000000000	0
1.38502030671034	0
1.39508064283037	0
1.40518014859306	0
1.41531798547182	0
1.42549333565612	0
1.43570540153612	0
1.44595340519672	0
1.45623658792107	0
1.46655420970382	0
1.47690554877419	0
1.48728990112890	0
1.49770658007502	0
1.50815491578286	0
1.51863425484874	0
1.52914395986774	0
1.53968340901628	0
1.55025199564458	0
1.56084912787880	0
1.57147422823284	0
1.58212673322967	0
1.59280609303204	0
1.60351177108246	0
1.61424324375232	0
1.62500000000000	0
1.63578154103780	0
1.64658738000751	0
1.65741704166453	0
1.66827006207029	0
1.67914598829286	0
1.69004437811556	0
1.70096479975336	0
1.71190683157700	0
1.72287006184448	0
1.73385408843997	0
1.74485851861978	0
1.75588296876529	0
1.76692706414272	0
1.77799043866946	0
1.78907273468688	0
1.80017360273947	0
1.81129270136000	0
1.82242969686076	0
1.83358426313055	0
1.84475608143733	0
1.85594484023637	0
1.86715023498378	0
1.87837196795523	0
1.88960974806969	0
1.90086329071819	0
1.91213231759729	0
1.92341655654723	0
1.93471574139459	0
1.94602961179937	0
1.95735791310634	0
1.96870039620050	0
1.98005681736661	0
1.99142693815264	0
2.00281052523697	0
2.01420735029937	0
2.02561718989547	0
2.03703982533479	0
2.04847504256215	0
2.05992263204228	0
2.07138238864774	0
2.08285411154982	0
2.09433760411258	0
2.10583267378963	0
2.11733913202397	0
2.12885679415033	0
2.14038547930040	0
2.15192501031054	0
2.16347521363199	0
2.15873950489632	0
2.14716382700529	0
2.13559856948819	0
2.12404390255946	0
2.11250000000000	0
2.10096703924645	0
2.08944520148292	0
2.07793467173538	0
2.06643563896871	0
2.05494829618655	0
2.04347284053398	0
2.03200947340311	0
2.02055840054179	0
2.00911983216532	0
1.99769398307148	0
1.98628107275884	0
1.97488132554845	0
1.96349497070912	0
1.95212224258626	0
1.94076338073450	0
1.92941863005414	0
1.91808824093158	0
1.90677246938380	0
1.89547157720711	0
1.88418583213015	0
1.87291550797146	0
1.86166088480153	0
1.85042224910965	0
1.83919989397564	0
1.82799411924656	0
1.81680523171858	0
1.80563354532419	0
1.79447938132485	0
1.78334306850925	0
1.77222494339742	0
1.76112535045067	0
1.75004464228773	0
1.73898317990716	0
1.72794133291614	0
1.71691947976601	0
1.70591800799452	0
1.69493731447508	0
1.68397780567322	0
1.67303989791039	0
1.66212401763527	0
1.65123060170286	0
1.64036009766149	0
1.62951296404785	0
1.61868967069046	0
1.60789069902155	0
1.59711654239758	0
1.58636770642875	0
1.57564470931743	0
1.56494808220592	0
1.55427836953359	0
1.54363612940356	0
1.53302193395920	0
1.52243636977051	0
1.51188003823055	0
1.50135355596209	0
1.49085755523457	0
1.48039268439154	0
1.46995960828861	0
1.45955900874202	0
1.44919158498799	0
1.43885805415267	0
1.42855915173296	0
1.41829563208804	0
1.40806826894153	0
1.39787785589443	0
1.38772520694841	0
1.37761115703961	0
1.36753656258251	0
1.35750230202383	0
1.34750927640592	0
1.33755840993954	0
1.32765065058546	0
1.31778697064435	0
1.30796836735450	0
1.29819586349672	0
1.28847050800552	0
1.27879337658591	0
1.26916557233483	0
1.25958822636606	0
1.25006249843758	0
1.24058957757995	0
1.23117068272437	0
1.22180706332874	0
1.21250000000000	0
1.20325080511089	0
1.19406082340893	0
1.18493143261541	0
1.17586404401189	0
1.16686010301150	0
1.15792108971208	0
1.14904851942814	0
1.14024394319812	0
1.13150894826334	0
1.12284515851474	0
1.11425423490333	0
1.10573787580963	0
1.09729781736774	0
1.08893583373861	0
1.08065373732755	0
1.07245337894008	0
1.06433664787040	0
1.05630547191615	0
1.04836181731309	0
1.04050768858284	0
1.03274512828674	-5.04284274063874e-06
1.02507621667855	-0.000320976124018814
1.01750307124844	-0.000897576442602101
1.01002784615079	-0.00110647785787871
1.00265273150777	-0.000991976912730609
0.995379952580923	-0.000565250526647000
0.988211768802619	8.76724268102586e-06
0.981150472659520	-9.80902748039811e-05
0.974198388419936	0.000205856281295529
0.967357870697293	0.000835486366185195
0.960631302842043	0.00146227411940084
0.954021095154609	0.00218624781392618
0.947529682912361	0.00294242474646383
0.941159524204053	0.00365734544369577
0.934913097565758	0.00438486128074506
0.928792899412996	0.00513200447967782
0.922801441264588	0.00597823655833128
0.916941246754665	0.00690190692239686
0.911214848430380	0.00790757198047285
0.905624784333998	0.00898734033729908
0.900173594369442	0.0101470807218808
0.894863816454772	0.0113720003455535
0.889697982463712	0.0126509726850345
0.884678613961025	0.0141195696704208
0.879808217738389	0.0152419088831173
0.875089281159357	0.0160031257161571
0.870524267324008	0.0170739613716469
0.866115610066000	0.0182625291791021
0.861865708796910	0.0191589492890847
0.857776923214888	0.0201815483226300
0.853851567896903	0.0215551245145484
0.850091906795965	0.0227678400833818
0.846500147666851	0.0239095703280694
0.843078436445862	0.0253318568648054
0.839828851612041	0.0262616081993436
0.836753398558978	0.0267776361540222
0.833854004007896	0.0275574160923705
0.831132510493964	0.0290825819646782
0.828590670958828	0.0302511309537508
0.826230143483037	0.0305637026266316
0.824052486192476	0.0310359953538773
0.822059152372869	0.0317732196072102
0.820251485826146	0.0329491554199727
0.818630716501647	0.0346898768607330
0.817197956434058	0.0351940485030207
0.815954196018380	0.0350883948218317
0.814900300650331	0.0350098128720828
0.814037007758247	0.0349485690436536
0.813364924249872	0.0349025609599941
0.812884524394456	0.0348704376802364
0.812596148157250	0.0348514418123420
0.812500000000000	0.0348451473942429
0.812596148157250	0.0348514326709694
0.812884524394456	0.0348704527383315
0.813364924249872	0.0349025683862721
0.814037007758247	0.0349485697446812
0.814900300650331	0.0350098127110264
0.815954196018380	0.0350883948821518
0.817197956434058	0.0351940363667070
0.818630716501647	0.0346898609352576
0.820251485826146	0.0329491266561788
0.822059152372869	0.0317731925329353
0.824052486192476	0.0310359674968317
0.826230143483037	0.0305636713779256
0.828590670958828	0.0302511207077208
0.831132510493965	0.0290826409821414
0.833854004007896	0.0275574612376420
0.836753398558978	0.0267776770101277
0.839828851612041	0.0262616467004359
0.843078436445862	0.0253318584237348
0.846500147666851	0.0239095727899906
0.850091906795965	0.0227679490817091
0.853851567896903	0.0215554048938872
0.857776923214888	0.0201818270508199
0.861865708796910	0.0191590770986857
0.866115610066001	0.0182624548066020
0.870524267324008	0.0170738565028360
0.875089281159357	0.0160030637558381
0.879808217738389	0.0152416832793957
0.884678613961025	0.0141190903769177
0.889697982463712	0.0126504369969851
0.894863816454772	0.0113715693899324
0.900173594369442	0.0101469264944158
0.905624784333998	0.00898730318851082
0.911214848430380	0.00790754877346999
0.916941246754666	0.00690189828671033
0.922801441264588	0.00597823364655784
0.928792899412996	0.00513211218863147
0.934913097565758	0.00438531695641127
0.941159524204053	0.00365780723328459
0.947529682912362	0.00294252984453248
0.954021095154609	0.00218662176092180
0.960631302842043	0.00146235347732347
0.967357870697293	0.000835527943959867
0.974198388419936	0.000205757676189321
0.981150472659520	-9.80248799150585e-05
0.988211768802619	9.79766860109518e-06
0.995379952580923	-0.000565437136817808
1.00265273150777	-0.000992126260205878
1.01002784615079	-0.00110651318558845
1.01750307124844	-0.000897291178069225
1.02507621667855	-0.000320718760052733
1.03274512828674	-5.02711903358289e-06
1.04050768858284	0
1.04836181731309	0
1.05630547191615	0
1.06433664787040	0
1.07245337894008	0
1.08065373732755	0
1.08893583373861	0
1.09729781736774	0
1.10573787580963	0
1.11425423490333	0
1.12284515851474	0
1.13150894826334	0
1.14024394319812	0
1.14904851942814	0
1.15792108971208	0
1.16686010301150	0
1.17586404401189	0
1.18493143261541	0
1.19406082340893	0
1.20325080511089	0
1.21250000000000	0
1.22180706332874	0
1.23117068272437	0
1.24058957757995	0
1.25006249843758	0
1.25958822636606	0
1.26916557233483	0
1.27879337658591	0
1.28847050800552	0
1.29819586349672	0
1.30796836735450	0
1.31778697064435	0
1.32765065058546	0
1.33755840993954	0
1.34750927640592	0
1.35750230202383	0
1.36753656258251	0
1.37761115703961	0
1.38772520694841	0
1.39787785589443	0
1.40806826894153	0
1.41829563208804	0
1.42855915173296	0
1.43885805415267	0
1.44919158498799	0
1.45955900874202	0
1.46995960828861	0
1.48039268439154	0
1.49085755523457	0
1.50135355596209	0
1.51188003823055	0
1.52243636977051	0
1.53302193395920	0
1.54363612940356	0
1.55427836953359	0
1.56494808220592	0
1.57564470931743	0
1.58636770642875	0
1.59711654239758	0
1.60789069902155	0
1.61868967069046	0
1.62951296404785	0
1.64036009766149	0
1.65123060170286	0
1.66212401763527	0
1.67303989791039	0
1.68397780567322	0
1.69493731447508	0
1.70591800799452	0
1.71691947976601	0
1.72794133291614	0
1.73898317990716	0
1.75004464228773	0
1.76112535045067	0
1.77222494339742	0
1.78334306850925	0
1.79447938132485	0
1.80563354532419	0
1.81680523171858	0
1.82799411924656	0
1.83919989397564	0
1.85042224910965	0
1.86166088480153	0
1.87291550797146	0
1.88418583213015	0
1.89547157720711	0
1.90677246938380	0
1.91808824093158	0
1.92941863005414	0
1.94076338073450	0
1.95212224258626	0
1.96349497070912	0
1.97488132554845	0
1.98628107275884	0
1.99769398307148	0
2.00911983216532	0
2.02055840054179	0
2.03200947340311	0
2.04347284053398	0
2.05494829618655	0
2.06643563896871	0
2.07793467173538	0
2.08944520148292	0
2.10096703924645	0
2.11250000000000	0
2.12404390255946	0
2.13559856948819	0
2.14716382700529	0
2.15873950489632	0
2.15406592285380	0
2.14246499387971	0
2.13087423373600	0
2.11929380926761	0
2.10772389083580	0
2.09616465240687	0
2.08461627164330	0
2.07307892999760	0
2.06155281280883	0
2.05003810940187	0
2.03853501318962	0
2.02704372177810	0
2.01556443707464	0
2.00409736539920	0
1.99264271759892	0
1.98120070916603	0
1.96977156035922	0
1.95835549632849	0
1.94695274724375	0
1.93556354842718	0
1.92418814048939	0
1.91282676946973	0
1.90147968698064	0
1.89014715035629	0
1.87882942280559	0
1.86752677356979	0
1.85623947808466	0
1.84496781814751	0
1.83371208208922	0
1.82247256495125	0
1.81124956866800	0
1.80004340225451	0
1.78885438199983	0
1.77768283166599	0
1.76652908269295	0
1.75539347440965	0
1.74427635425124	0
1.73317807798276	0
1.72209900992945	0
1.71103952321389	0
1.70000000000000	0
1.68898083174440	0
1.67798241945498	0
1.66700517395718	0
1.65604951616792	0
1.64511587737764	0
1.63420469954042	0
1.62331643557256	0
1.61245154965971	0
1.60161051757286	0
1.59079382699330	0
1.58000197784686	0
1.56923548264752	0
1.55849486685071	0
1.54778066921641	0
1.53709344218235	0
1.52643375224737	0
1.51580218036523	0
1.50519932234904	0
1.49462578928640	0
1.48408220796558	0
1.47356922131266	0
1.46308748883995	0
1.45263768710577	0
1.44222051018560	0
1.43183667015480	0
1.42148689758295	0
1.41117194203967	0
1.40089257261219	0
1.39064957843448	0
1.38044376922785	0
1.37027597585304	0
1.36014705087354	0
1.35005786913006	0
1.34000932832574	0
1.33000234962198	0
1.32003787824441	0
1.31011688409851	0
1.30024036239458	0
1.29040933428118	0
1.28062484748657	0
1.27088797696729	0
1.26119982556294	0
1.25156152465630	0
1.24197423483742	0
1.23243914657073	0
1.22295748086350	0
1.21353048993422	0
1.20415945787923	0
1.19484570133553	0
1.18559057013794	0
1.17639544796807	0
1.16726175299288	0
1.15819093848985	0
1.14918449345612	0
1.14024394319812	0
1.13137084989848	0
1.12256681315635	0
1.11383347049727	0
1.10517249784819	0
1.09658560997307	0
1.08807456086428	0
1.07964114408446	0
1.07128719305329	0
1.06301458127346	0
1.05482522248949	0
1.04672107077292	0
1.03870412052711	0
1.03077640640442	-1.78926595477143e-05
1.02294000312824	-0.000155011655124937
1.01519702521235	-0.000537591125889057
1.00754962656933	-0.00101954565951274
1.00000000000000	-0.00119234407026396
0.992550376555266	-0.00102964628370693
0.985203024761901	-0.000556512752364009
0.977960249703432	0.000308124397378803
0.970824391947380	0.000734209344984134
0.963797826310062	0.00107770694289064
0.956882960450232	0.00172248544474674
0.950082233282993	0.00250248547580209
0.943398113205660	0.00334685056622865
0.936833096127586	0.00429164606400784
0.930389703296420	0.00523463624061506
0.924070478913811	0.00614156581288524
0.917877987534291	0.00702891260101457
0.911814811241844	0.00797924780429544
0.905883546599672	0.00901602796739442
0.900086801369734	0.0101345804719832
0.894427190999916	0.0113304224309741
0.888907334878051	0.0126026477215316
0.883529852353614	0.0139497162738540
0.878297358529558	0.0153382685754788
0.873212459828649	0.0169005647981696
0.868277749340613	0.0183468082572353
0.863495801958527	0.0193048060976792
0.858869169315094	0.0203713938257067
0.854400374531753	0.0216635573552208
0.850091906795965	0.0227415170150409
0.845946215784431	0.0237936812492246
0.841965705952445	0.0251764399564275
0.838152730712010	0.0265632495957015
0.834509586523726	0.0277929561077858
0.831038506929733	0.0292650400642641
0.827741656557165	0.0304484724718248
0.824621125123532	0.0310631189263378
0.821678921477240	0.0318090096003843
0.818916967707960	0.0332531560017578
0.816337093362785	0.0346977701715471
0.813941029804985	0.0351399229441503
0.811730404752711	0.0356125078308570
0.809706737035082	0.0363464403684493
0.807871431602826	0.0374678677551069
0.806225774829855	0.0392459575557965
0.804770930140993	0.0400600330336658
0.803507933999410	0.0399583436567375
0.802437692285202	0.0398821632683521
0.801560977094070	0.0398231928550048
0.800878423982067	0.0397791237775847
0.800390529679106	0.0397484634592927
0.800097650290263	0.0397303719099196
0.800000000000000	0.0397243850332014
0.800097650290263	0.0397303662040699
0.800390529679106	0.0397484698875326
0.800878423982067	0.0397791322162794
0.801560977094070	0.0398231937602410
0.802437692285202	0.0398821630518458
0.803507933999410	0.0399583439193989
0.804770930140993	0.0400600036698994
0.806225774829855	0.0392459314781765
0.807871431602826	0.0374678249431214
0.809706737035082	0.0363464024003035
0.811730404752711	0.0356124769204021
0.813941029804985	0.0351398865826377
0.816337093362785	0.0346977831199164
0.818916967707960	0.0332532526877203
0.821678921477240	0.0318090825917294
0.824621125123532	0.0310631819103641
0.827741656557165	0.0304485179010424
0.831038506929733	0.0292650582642108
0.834509586523726	0.0277929956365168
0.838152730712010	0.0265633475121460
0.841965705952445	0.0251765985073897
0.845946215784431	0.0237938144505931
0.850091906795965	0.0227415660890574
0.854400374531753	0.0216635297682579
0.858869169315094	0.0203713211978270
0.863495801958527	0.0193046494389181
0.868277749340613	0.0183464956207897
0.873212459828649	0.0169001548833085
0.878297358529559	0.0153378677661519
0.883529852353614	0.0139494871712603
0.888907334878051	0.0126026293931718
0.894427190999916	0.0113304567736182
0.900086801369734	0.0101345924010497
0.905883546599672	0.00901601108222793
0.911814811241844	0.00797922365346623
0.917877987534291	0.00702896395033381
0.924070478913811	0.00614171512524898
0.930389703296420	0.00523477668998616
0.936833096127587	0.00429186631826055
0.943398113205660	0.00334709233873443
0.950082233282993	0.00250251956006857
0.956882960450232	0.00172246437141682
0.963797826310062	0.00107771557511882
0.970824391947380	0.000734510518887998
0.977960249703432	0.000308406839515339
0.985203024761902	-0.000556734340086773
0.992550376555266	-0.00102972180738772
1.00000000000000	-0.00119233840822687
1.00754962656933	-0.00101947820085152
1.01519702521235	-0.000537584920672745
1.02294000312824	-0.000154941478336776
1.03077640640442	-1.78861372788262e-05
1.03870412052711	0
1.04672107077292	0
1.05482522248949	0
1.06301458127346	0
1.07128719305329	0
1.07964114408446	0
1.08807456086428	0
1.09658560997307	0
1.10517249784819	0
1.11383347049727	0
1.12256681315635	0
1.13137084989848	0
1.14024394319812	0
1.14918449345612	0
1.15819093848985	0
1.16726175299288	0
1.17639544796807	0
1.18559057013794	0
1.19484570133553	0
1.20415945787923	0
1.21353048993423	0
1.22295748086350	0
1.23243914657073	0
1.24197423483742	0
1.25156152465630	0
1.26119982556294	0
1.27088797696729	0
1.28062484748657	0
1.29040933428118	0
1.30024036239458	0
1.31011688409851	0
1.32003787824441	0
1.33000234962198	0
1.34000932832574	0
1.35005786913006	0
1.36014705087354	0
1.37027597585304	0
1.38044376922785	0
1.39064957843448	0
1.40089257261219	0
1.41117194203967	0
1.42148689758295	0
1.43183667015480	0
1.44222051018560	0
1.45263768710577	0
1.46308748883995	0
1.47356922131266	0
1.48408220796558	0
1.49462578928640	0
1.50519932234904	0
1.51580218036523	0
1.52643375224737	0
1.53709344218235	0
1.54778066921641	0
1.55849486685071	0
1.56923548264752	0
1.58000197784686	0
1.59079382699330	0
1.60161051757286	0
1.61245154965971	0
1.62331643557256	0
1.63420469954042	0
1.64511587737764	0
1.65604951616792	0
1.66700517395718	0
1.67798241945498	0
1.68898083174440	0
1.70000000000000	0
1.71103952321389	0
1.72209900992945	0
1.73317807798276	0
1.74427635425124	0
1.75539347440965	0
1.76652908269295	0
1.77768283166599	0
1.78885438199983	0
1.80004340225451	0
1.81124956866800	0
1.82247256495125	0
1.83371208208923	0
1.84496781814751	0
1.85623947808466	0
1.86752677356979	0
1.87882942280559	0
1.89014715035629	0
1.90147968698064	0
1.91282676946973	0
1.92418814048939	0
1.93556354842718	0
1.94695274724375	0
1.95835549632849	0
1.96977156035922	0
1.98120070916603	0
1.99264271759892	0
2.00409736539920	0
2.01556443707464	0
2.02704372177810	0
2.03853501318962	0
2.05003810940187	0
2.06155281280883	0
2.07307892999760	0
2.08461627164330	0
2.09616465240687	0
2.10772389083580	0
2.11929380926761	0
2.13087423373600	0
2.14246499387971	0
2.15406592285380	0
2.14945487275262	0
2.13782892206088	0
2.12621288915292	0
2.11460693747089	0
2.10301123392149	0
2.09142594896401	0
2.07985125670082	0
2.06828733497065	0
2.05673436544441	0
2.04519253372390	0
2.03366202944344	0
2.02214304637432	0
2.01063578253248	0
1.99914044028928	0
1.98765722648549	0
1.97618635254877	0
1.96472803461446	0
1.95328249365011	0
1.94184995558359	0
1.93043065143506	0
1.91902481745286	0
1.90763269525347	0
1.89625453196558	0
1.88489058037861	0
1.87354109909551	0
1.86220635269027	0
1.85088661187011	0
1.83958215364251	0
1.82829326148734	0
1.81702022553410	0
1.80576334274456	0
1.79452291710081	0
1.78329925979910	0
1.77209268944940	0
1.76090353228108	0
1.74973212235473	0
1.73857880178035	0
1.72744392094215	0
1.71632783873012	0
1.70523092277850	0
1.69415354971148	0
1.68309610539624	0
1.67205898520357	0
1.66104259427626	0
1.65004734780551	0
1.63907367131560	0
1.62812200095693	0
1.61719278380779	0
1.60628647818501	0
1.59540355396370	0
1.58454449290640	0
1.57370978900177	0
1.56289994881310	0
1.55211549183687	0
1.54135695087154	0
1.53062487239689	0
1.51991981696404	0
1.50924235959636	0
1.49859309020161	0
1.48797261399530	0
1.47738155193572	0
1.46682054117060	0
1.45629023549566	0
1.44579130582529	0
1.43532444067535	0
1.42489034665830	0
1.41448974899078	0
1.40412339201368	0
1.39379203972472	0
1.38349647632367	0
1.37323750677004	0
1.36301595735340	0
1.35283267627597	0
1.34268853424761	0
1.33258442509283	0
1.32252126636966	0
1.31250000000000	0
1.30252159291123	0
1.29258703768837	0
1.28269735323653	0
1.27285358545278	0
1.26305680790691	0
1.25330812253013	0
1.24360866031079	0
1.23395958199610	0
1.22436207879859	0
1.21481737310593	0
1.20532671919277	0
1.19589140393265	0
1.18651274750843	0
1.17719210411895	0
1.16793086267981	0
1.15873044751573	0
1.14959231904184	0
1.14051797443092	0
1.13150894826334	0
1.12256681315635	0
1.11369318036881	0
1.10488970037737	0
1.09615806341969	0
1.08750000000000	0
1.07891728135200	0
1.07041171985363	0
1.06198516938797	0
1.05363952564433	0
1.04537672635275	0
1.03719875144545	-6.93730021960097e-07
1.02910762313764	-9.94182800984120e-05
1.02110540592047	-0.000353723770049872
1.01319420645797	-0.000482898108945306
1.00537617337989	-0.000383735909411884
0.997653496961746	-0.000769394908116761
0.990028408683306	-0.000965093688392015
0.982503180656429	-0.000781784510654749
0.975080124912820	-0.000279749143736547
0.967761592542295	0.000617449462999847
0.960549972671906	0.00160068883609423
0.953447691276244	0.00221484197737652
0.946457209809297	0.00289695959156029
0.939581023648307	0.00377127332445387
0.932821660340282	0.00474086205136763
0.926181677642135	0.00582010766042170
0.919663661345820	0.00697095188867421
0.913270222880391	0.00809965324298042
0.907003996683587	0.00916358703674596
0.900867637336362	0.0102346884373117
0.894863816454772	0.0113801765534714
0.888995219334727	0.0126109902521787
0.883264541346476	0.0139221424109808
0.877674484077098	0.0153085308699593
0.872227751220975	0.0167739242179604
0.866927044219985	0.0182825662093642
0.861775057657159	0.0199241502219870
0.856774474409690	0.0216175665670030
0.851927960569437	0.0228622780862628
0.847238160141527	0.0239774374706603
0.842707689534158	0.0253243563853497
0.838339131855361	0.0265827566740871
0.834135031035143	0.0277111212231666
0.830097885794199	0.0290929036352735
0.826230143483037	0.0306082477728874
0.822534193818105	0.0319637048180255
0.819012362544058	0.0334753619095860
0.815666905053772	0.0348838825160699
0.812500000000000	0.0356501041579189
0.809513742934609	0.0363858091605563
0.806710140013128	0.0377388338031297
0.804091101803769	0.0393787449255461
0.801658437241198	0.0400202216919787
0.799413847765974	0.0405010501688321
0.797358921690853	0.0412319088868090
0.795495128834866	0.0423095759069337
0.793823815465371	0.0440745231250044
0.792346199587024	0.0452158893934384
0.791063366614837	0.0451371876172284
0.789976265466248	0.0450636036758744
0.789085705104331	0.0450070773906072
0.788392351561074	0.0449650661893420
0.787896725465971	0.0449359469302692
0.787599200101168	0.0449188052433359
0.787500000000000	0.0449131427203988
0.787599200101168	0.0449188026393655
0.787896725465971	0.0449359467068381
0.788392351561074	0.0449650760568538
0.789085705104331	0.0450070783984688
0.789976265466248	0.0450636033933807
0.791063366614837	0.0451371879353106
0.792346199587024	0.0452158748373327
0.793823815465371	0.0440744870171037
0.795495128834866	0.0423095247196759
0.797358921690853	0.0412318627879160
0.799413847765974	0.0405010144660281
0.801658437241198	0.0400201825088407
0.804091101803769	0.0393788002362379
0.806710140013128	0.0377389726699193
0.809513742934609	0.0363859138786790
0.812500000000000	0.0356501843505112
0.815666905053772	0.0348839354154355
0.819012362544058	0.0334754065491766
0.822534193818105	0.0319637613235670
0.826230143483037	0.0306083079342786
0.830097885794199	0.0290929729828921
0.834135031035143	0.0277111732074494
0.838339131855361	0.0265827777653027
0.842707689534159	0.0253243552448724
0.847238160141527	0.0239773621945462
0.851927960569437	0.0228620693241929
0.856774474409690	0.0216172320575740
0.861775057657159	0.0199238170145959
0.866927044219985	0.0182823235013563
0.872227751220975	0.0167738516040017
0.877674484077098	0.0153085718143123
0.883264541346476	0.0139221848134144
0.888995219334727	0.0126109996046715
0.894863816454772	0.0113801647458766
0.900867637336362	0.0102346743615222
0.907003996683587	0.00916358629893528
0.913270222880392	0.00809965555450462
0.919663661345820	0.00697100336690774
0.926181677642135	0.00582024564094704
0.932821660340282	0.00474095791126589
0.939581023648307	0.00377128599706144
0.946457209809297	0.00289696573282372
0.953447691276244	0.00221497707806941
0.960549972671906	0.00160096404542226
0.967761592542295	0.000617525135256560
0.975080124912820	-0.000279702033419780
0.982503180656429	-0.000781680966616933
0.990028408683306	-0.000965086049923850
0.997653496961746	-0.000769597166108382
1.00537617337989	-0.000383563703429624
1.01319420645797	-0.000482814169570530
1.02110540592047	-0.000353718571174771
1.02910762313764	-9.94223467863202e-05
1.03719875144545	-6.93754563854948e-07
1.04537672635275	0
1.05363952564433	0
1.06198516938797	0
1.07041171985363	0
1.07891728135200	0
1.08750000000000	0
1.09615806341969	0
1.10488970037737	0
1.11369318036881	0
1.12256681315635	0
1.13150894826334	0
1.14051797443092	0
1.14959231904184	0
1.15873044751573	0
1.16793086267981	0
1.17719210411895	0
1.18651274750843	0
1.19589140393265	0
1.20532671919277	0
1.21481737310593	0
1.22436207879859	0
1.23395958199610	0
1.24360866031079	0
1.25330812253013	0
1.26305680790691	0
1.27285358545278	0
1.28269735323653	0
1.29258703768837	0
1.30252159291123	0
1.31250000000000	0
1.32252126636966	0
1.33258442509283	0
1.34268853424761	0
1.35283267627597	0
1.36301595735340	0
1.37323750677004	0
1.38349647632367	0
1.39379203972472	0
1.40412339201368	0
1.41448974899078	0
1.42489034665830	0
1.43532444067535	0
1.44579130582529	0
1.45629023549566	0
1.46682054117060	0
1.47738155193572	0
1.48797261399530	0
1.49859309020161	0
1.50924235959636	0
1.51991981696404	0
1.53062487239689	0
1.54135695087154	0
1.55211549183687	0
1.56289994881310	0
1.57370978900177	0
1.58454449290640	0
1.59540355396370	0
1.60628647818501	0
1.61719278380779	0
1.62812200095693	0
1.63907367131560	0
1.65004734780551	0
1.66104259427626	0
1.67205898520357	0
1.68309610539624	0
1.69415354971148	0
1.70523092277850	0
1.71632783873012	0
1.72744392094215	0
1.73857880178035	0
1.74973212235473	0
1.76090353228108	0
1.77209268944940	0
1.78329925979910	0
1.79452291710081	0
1.80576334274456	0
1.81702022553410	0
1.82829326148734	0
1.83958215364251	0
1.85088661187011	0
1.86220635269027	0
1.87354109909551	0
1.88489058037861	0
1.89625453196558	0
1.90763269525347	0
1.91902481745286	0
1.93043065143506	0
1.94184995558359	0
1.95328249365011	0
1.96472803461446	0
1.97618635254877	0
1.98765722648549	0
1.99914044028928	0
2.01063578253248	0
2.02214304637432	0
2.03366202944344	0
2.04519253372390	0
2.05673436544441	0
2.06828733497065	0
2.07985125670082	0
2.09142594896401	0
2.10301123392149	0
2.11460693747089	0
2.12621288915292	0
2.13782892206088	0
2.14945487275262	0
2.14490675788016	0
2.13325602073450	0
2.12161495092771	0
2.10998370846791	0
2.09836245677433	0
2.08675136276462	0
2.07515059694471	0
2.06356033350130	0
2.05198075039704	0
2.04041202946856	0
2.02885435652735	0
2.01730792146365	0
2.00577291835342	0
1.99424954556846	0
1.98273800588984	0
1.97123850662471	0
1.95975125972660	0
1.94827648191934	0
1.93681439482466	0
1.92536522509367	0
1.91392920454232	0
1.90250657029089	0
1.89109756490774	0
1.87970243655745	0
1.86832143915334	0
1.85695483251478	0
1.84560288252918	0
1.83426586131891	0
1.82294404741341	0
1.81163772592646	0
1.80034718873888	0
1.78907273468688	0
1.77781466975610	0
1.76657330728164	0
1.75534896815420	0
1.74414198103251	0
1.73295268256234	0
1.72178141760213	0
1.71062853945560	0
1.69949441011143	0
1.68837940049030	0
1.67728389069948	0
1.66620827029516	0
1.65515293855281	0
1.64411830474574	0
1.63310478843214	0
1.62211281975083	0
1.61114283972589	0
1.60019530058053	0
1.58927066606038	0
1.57836941176646	0
1.56749202549806	0
1.55663900760581	0
1.54581087135523	0
1.53500814330088	0
1.52423136367154	0
1.51348108676653	0
1.50275788136346	0
1.49206233113768	0
1.48139503509361	0
1.47075660800827	0
1.46014768088711	0
1.44956890143242	0
1.43902093452458	0
1.42850446271617	0
1.41802018673924	0
1.40756882602592	0
1.39715111924230	0
1.38676782483587	0
1.37641972159658	0
1.36610760923143	0
1.35583230895270	0
1.34559466407979	0
1.33539554065453	0
1.32523582806986	0
1.31511643971171	0
1.30503831361382	0
1.29500241312517	0
1.28500972758964	0
1.27506127303750	0
1.26515809288800	0
1.25530125866264	0
1.24549187070811	0
1.23573105892828	0
1.22601998352392	0
1.21635983573941	0
1.20675183861472	0
1.19719724774157	0
1.18769735202197	0
1.17825347442730	0
1.16886697275610	0
1.15953924038818	0
1.15027170703273	0
1.14106583946764	0
1.13192314226718	0
1.12284515851474	0
1.11383347049727	0
1.10488970037737	0
1.09601551083915	0
1.08721260570323	0
1.07848273050615	0
1.06982767303898	0
1.06124926383956	0
1.05274937663244	0
1.04432992871027	0
1.03599288124967	-2.49593120445001e-06
1.02774023955472	-0.000207391778384699
1.01957405322026	-0.000597943401321423
1.01149641620720	-0.000739129970685552
1.00350946682132	-0.000669677721100208
0.995615387586994	-0.000398265082377716
0.987816405006517	-9.56793582492753e-05
0.980114789195633	-0.000427797665014664
0.972512853385496	-0.000238400033362074
0.965012953280939	0.000289949148971395
0.957617486264740	0.00117056878341466
0.950328890437411	0.00238135763702394
0.943149643481881	0.00347734415722702
0.936082261342453	0.00434003962676778
0.929129296707407	0.00529209103415363
0.922293337284836	0.00637313055575953
0.915577003861499	0.00756666648182483
0.908982948134892	0.00887430964112445
0.902513850309235	0.0102253387248341
0.896172416446746	0.0115109913461821
0.889961375566378	0.0127375729472437
0.883883476483184	0.0139971699026293
0.877941484382644	0.0153375343488254
0.872138177125620	0.0167625443481409
0.866476341281169	0.0182641055634563
0.860958767886128	0.0198455428304963
0.855588247932380	0.0214787589316609
0.850367567584747	0.0232056417850457
0.845299503134836	0.0250668604422684
0.840386815698580	0.0266357500095256
0.835632245667913	0.0278793749704379
0.831038506929733	0.0292633619819109
0.826608280868272	0.0306748213336575
0.822344210169926	0.0319207688493821
0.818248892452657	0.0333133227749248
0.814324873745116	0.0349119166814698
0.810574641843674	0.0364096316491459
0.807000619578449	0.0379713220623602
0.803605158022271	0.0395612655212167
0.800390529679106	0.0405291929952777
0.797358921690853	0.0412834159529335
0.794512429103535	0.0425494011760209
0.791853048235593	0.0442988245264830
0.789382670192347	0.0451964504548881
0.787103074571558	0.0457018168902470
0.785015923405379	0.0464292364384240
0.783122755383854	0.0474733193648204
0.781424980404389	0.0491919099017862
0.779923874490325	0.0506429899931973
0.778620575119872	0.0506251658913239
0.777516077004199	0.0505542776602570
0.776611228350453	0.0505003669409388
0.775906727641925	0.0504605296668554
0.775403120963541	0.0504330260784145
0.775100799896375	0.0504168777994784
0.775000000000000	0.0504115574797518
0.775100799896375	0.0504168766737482
0.775403120963541	0.0504330217979246
0.775906727641925	0.0504605413781324
0.776611228350453	0.0505003679766724
0.777516077004199	0.0505542773134632
0.778620575119872	0.0506251663204098
0.779923874490325	0.0506429868012349
0.781424980404389	0.0491918717972397
0.783122755383854	0.0474732717620558
0.785015923405379	0.0464291898076214
0.787103074571558	0.0457017737951552
0.789382670192347	0.0451964155804932
0.791853048235593	0.0442989349370297
0.794512429103535	0.0425495752391406
0.797358921690853	0.0412835480019741
0.800390529679106	0.0405292864918655
0.803605158022271	0.0395613308457847
0.807000619578449	0.0379713913111266
0.810574641843674	0.0364096847652301
0.814324873745116	0.0349119370126156
0.818248892452657	0.0333133419875007
0.822344210169926	0.0319207817239297
0.826608280868272	0.0306748257751205
0.831038506929733	0.0292633482388901
0.835632245667913	0.0278792745840221
0.840386815698581	0.0266355182700041
0.845299503134836	0.0250665687993616
0.850367567584747	0.0232054184100979
0.855588247932380	0.0214786526606345
0.860958767886128	0.0198455512248540
0.866476341281169	0.0182641516759811
0.872138177125621	0.0167625699673153
0.877941484382644	0.0153375370766900
0.883883476483184	0.0139971655477417
0.889961375566378	0.0127375644591300
0.896172416446746	0.0115109718632577
0.902513850309235	0.0102253213032164
0.908982948134892	0.00887433888535388
0.915577003861499	0.00756672447980822
0.922293337284836	0.00637316174459481
0.929129296707407	0.00529210872790044
0.936082261342453	0.00434011218378303
0.943149643481881	0.00347755779750013
0.950328890437411	0.00238161669996348
0.957617486264740	0.00117084119955620
0.965012953280939	0.000290388920232476
0.972512853385497	-0.000237787095288826
0.980114789195633	-0.000427705942061309
0.987816405006518	-0.000101089212664554
0.995615387586994	-0.000396670047712681
1.00350946682132	-0.000669836929291124
1.01149641620720	-0.000739175294789910
1.01957405322027	-0.000597949005204221
1.02774023955472	-0.000207390669560819
1.03599288124967	-2.49586060223371e-06
1.04432992871027	0
1.05274937663244	0
1.06124926383956	0
1.06982767303898	0
1.07848273050615	0
1.08721260570323	0
1.09601551083915	0
1.10488970037737	0
1.11383347049727	0
1.12284515851474	0
1.13192314226718	0
1.14106583946764	0
1.15027170703273	0
1.15953924038818	0
1.16886697275610	0
1.17825347442730	0
1.18769735202197	0
1.19719724774157	0
1.20675183861472	0
1.21635983573941	0
1.22601998352392	0
1.23573105892828	0
1.24549187070812	0
1.25530125866264	0
1.26515809288800	0
1.27506127303750	0
1.28500972758964	0
1.29500241312517	0
1.30503831361382	0
1.31511643971171	0
1.32523582806986	0
1.33539554065453	0
1.34559466407979	0
1.35583230895270	0
1.36610760923143	0
1.37641972159658	0
1.38676782483587	0
1.39715111924230	0
1.40756882602593	0
1.41802018673924	0
1.42850446271617	0
1.43902093452458	0
1.44956890143242	0
1.46014768088711	0
1.47075660800827	0
1.48139503509361	0
1.49206233113768	0
1.50275788136346	0
1.51348108676653	0
1.52423136367154	0
1.53500814330088	0
1.54581087135523	0
1.55663900760581	0
1.56749202549806	0
1.57836941176646	0
1.58927066606038	0
1.60019530058053	0
1.61114283972589	0
1.62211281975083	0
1.63310478843214	0
1.64411830474574	0
1.65515293855281	0
1.66620827029516	0
1.67728389069948	0
1.68837940049030	0
1.69949441011143	0
1.71062853945560	0
1.72178141760213	0
1.73295268256234	0
1.74414198103251	0
1.75534896815420	0
1.76657330728164	0
1.77781466975610	0
1.78907273468688	0
1.80034718873888	0
1.81163772592646	0
1.82294404741341	0
1.83426586131891	0
1.84560288252918	0
1.85695483251478	0
1.86832143915334	0
1.87970243655745	0
1.89109756490774	0
1.90250657029089	0
1.91392920454232	0
1.92536522509367	0
1.93681439482466	0
1.94827648191934	0
1.95975125972660	0
1.97123850662471	0
1.98273800588984	0
1.99424954556846	0
2.00577291835342	0
2.01730792146365	0
2.02885435652735	0
2.04041202946856	0
2.05198075039704	0
2.06356033350130	0
2.07515059694471	0
2.08675136276462	0
2.09836245677433	0
2.10998370846791	0
2.12161495092771	0
2.13325602073450	0
2.14490675788016	0
2.14042197942368	0
2.12874669700272	0
2.11708083218379	0
2.10542454151176	0
2.09377798488761	0
2.08214132565491	0
2.07051473068897	0
2.05889837048845	0
2.04729241926990	0
2.03569705506492	0
2.02411245982035	0
2.01253881950138	0
2.00097632419777	0
1.98942516823328	0
1.97788555027838	0
1.96635767346635	0
1.95484174551292	0
1.94333797883950	0
1.93184659070020	0
1.92036780331269	0
1.90890184399303	0
1.89744894529471	0
1.88600934515182	0
1.87458328702675	0
1.86317102006230	0
1.85177279923861	0
1.84038888553479	0
1.82901954609567	0
1.81766505440359	0
1.80632569045563	0
1.79500174094623	0
1.78369349945555	0
1.77240126664365	0
1.76112535045067	0
1.74986606630336	0
1.73862373732789	0
1.72739869456938	0
1.71619127721825	0
1.70500183284359	0
1.69383071763385	0
1.68267829664496	0
1.67154494405625	0
1.66043104343420	0
1.64933698800457	0
1.63826318093278	0
1.62721003561310	0
1.61617797596676	0
1.60516743674920	0
1.59417886386691	0
1.58321271470387	0
1.57226945845806	0
1.56134957648824	0
1.55045356267126	0
1.53958192377022	0
1.52873517981369	0
1.51791386448639	0
1.50711852553142	0
1.49634972516454	0
1.48560804050059	0
1.47489406399239	0
1.46420840388245	0
1.45355168466759	0
1.44292454757690	0
1.43232765106312	0
1.42176167130782	0
1.41122730274042	0
1.40072525857143	0
1.39025627133993	0
1.37982109347553	0
1.36942049787492	0
1.35905527849312	0
1.34872625094939	0
1.33843425314806	0
1.32818014591395	0
1.31796481364261	0
1.30778916496506	0
1.29765413342693	0
1.28756067818181	0
1.27750978469834	0
1.26750246548084	0
1.25753976080281	0
1.24762273945292	0
1.23775249949253	0
1.22793016902428	0
1.21815690697053	0
1.20843390386070	0
1.19876238262635	0
1.18914359940253	0
1.17957884433386	0
1.17006944238366	0
1.16061675414411	0
1.15122217664533	0
1.14188714416093	0
1.13261312900743	0
1.12340164233457	0
1.11425423490333	0
1.10517249784819	0
1.09615806341969	0
1.08721260570323	0
1.07833784130948	0
1.06953553003161	0
1.06080747546386	0
1.05215552557595	0
1.04358157323709	0
1.03508755668301	-9.20233925048783e-07
1.02667545991905	-0.000211154959724369
1.01834731305189	-0.000717549006953798
1.01010519254185	-0.000949588806205170
1.00195122136759	-0.000899849344156908
0.993887569094211	-0.000654906683549131
0.985916451835550	-0.000285116496241719
0.978040132100928	0.000508508845571932
0.970260918516251	0.000461523708603898
0.962581165408923	0.000648475979673967
0.955003272245703	0.00117483820803826
0.947529682912361	0.00203903429339552
0.940162884823688	0.00327486178323555
0.932905407852264	0.00471289746612775
0.925759823064276	0.00595924468967067
0.918728741250648	0.00706685829671928
0.911814811241844	0.00825073093930284
0.905020717994898	0.00955130954043393
0.898349180441547	0.0109786249213452
0.891802949086848	0.0125103769227885
0.885384803348239	0.0140361031455972
0.879097548625862	0.0154682054675467
0.872944013095914	0.0168653958049430
0.866927044219985	0.0183162804144489
0.861049504964726	0.0198522840802822
0.855314269727800	0.0214688324044849
0.849724219967867	0.0231653437360045
0.844282239538414	0.0249232727624948
0.838991209727492	0.0267490154821512
0.833854004007896	0.0287244503417935
0.828873482505020	0.0305915862477184
0.824052486192475	0.0320530115831149
0.819393830828619	0.0334913916743341
0.814900300650331	0.0350195735056743
0.810574641843674	0.0364089855641550
0.806419555814466	0.0378384475882194
0.802437692285202	0.0394878151658164
0.798631642248164	0.0411223975678277
0.795003930807892	0.0427546504582264
0.791557009949378	0.0444831778571695
0.788293251271378	0.0456878472422501
0.785214938726971	0.0464966859017669
0.782324261415943	0.0476892959196694
0.779623306475634	0.0494745410878159
0.777114052118478	0.0506554274761844
0.774798360865587	0.0512139177284820
0.772677973026280	0.0519384761282747
0.770754500473400	0.0529574917353549
0.769029420763601	0.0546112982880290
0.767504071650438	0.0563250441443946
0.766179646036098	0.0564225011659260
0.765057187404968	0.0563543349668495
0.764137585778896	0.0563032120929186
0.763421574230124	0.0562656615899778
0.762909725983356	0.0562398442244028
0.762602452133482	0.0562247299855905
0.762500000000000	0.0562197699418445
0.762602452133482	0.0562247287298074
0.762909725983356	0.0562398388263979
0.763421574230124	0.0562656755678539
0.764137585778896	0.0563032131537493
0.765057187404968	0.0563543345796166
0.766179646036098	0.0564225018222956
0.767504071650438	0.0563250333536077
0.769029420763601	0.0546112637650650
0.770754500473400	0.0529574529460128
0.772677973026280	0.0519384322413676
0.774798360865587	0.0512138665514126
0.777114052118478	0.0506554106676299
0.779623306475634	0.0494747076860075
0.782324261415943	0.0476894909032867
0.785214938726971	0.0464968338784876
0.788293251271378	0.0456879517183732
0.791557009949378	0.0444832586384123
0.795003930807892	0.0427547333913221
0.798631642248164	0.0411224340296709
0.802437692285202	0.0394878085235362
0.806419555814466	0.0378384448743724
0.810574641843674	0.0364089765368458
0.814900300650331	0.0350195502500417
0.819393830828619	0.0334913404001682
0.824052486192475	0.0320528838424672
0.828873482505020	0.0305913727823192
0.833854004007896	0.0287242494187394
0.838991209727492	0.0267489026996072
0.844282239538414	0.0249232519278749
0.849724219967867	0.0231653744984066
0.855314269727800	0.0214688606110405
0.861049504964726	0.0198522928803893
0.866927044219985	0.0183162802780099
0.872944013095915	0.0168653945445855
0.879097548625862	0.0154681988063492
0.885384803348239	0.0140360889197686
0.891802949086849	0.0125103722353376
0.898349180441547	0.0109786407428535
0.905020717994898	0.00955132769658851
0.911814811241844	0.00825074617067894
0.918728741250648	0.00706691003819794
0.925759823064276	0.00595941061596362
0.932905407852265	0.00471321374588464
0.940162884823689	0.00327525631696168
0.947529682912361	0.00203951278687384
0.955003272245703	0.00117541823364052
0.962581165408923	0.000649007004163773
0.970260918516252	0.000461290398529638
0.978040132100928	0.000505575314021144
0.985916451835550	-0.000284062248257360
0.993887569094211	-0.000655088748010860
1.00195122136759	-0.000899835837909767
1.01010519254185	-0.000949583494453624
1.01834731305189	-0.000717547928550196
1.02667545991905	-0.000211154880936884
1.03508755668301	-9.20237519836700e-07
1.04358157323709	0
1.05215552557595	0
1.06080747546386	0
1.06953553003161	0
1.07833784130949	0
1.08721260570323	0
1.09615806341969	0
1.10517249784819	0
1.11425423490333	0
1.12340164233457	0
1.13261312900743	0
1.14188714416093	0
1.15122217664533	0
1.16061675414411	0
1.17006944238366	0
1.17957884433386	0
1.18914359940253	0
1.19876238262635	0
1.20843390386070	0
1.21815690697053	0
1.22793016902428	0
1.23775249949253	0
1.24762273945292	0
1.25753976080281	0
1.26750246548084	0
1.27750978469834	0
1.28756067818181	0
1.29765413342693	0
1.30778916496506	0
1.31796481364261	0
1.32818014591395	0
1.33843425314806	0
1.34872625094939	0
1.35905527849312	0
1.36942049787492	0
1.37982109347553	0
1.39025627133993	0
1.40072525857143	0
1.41122730274042	0
1.42176167130782	0
1.43232765106312	0
1.44292454757690	0
1.45355168466759	0
1.46420840388245	0
1.47489406399239	0
1.48560804050059	0
1.49634972516454	0
1.50711852553142	0
1.51791386448639	0
1.52873517981369	0
1.53958192377022	0
1.55045356267126	0
1.56134957648824	0
1.57226945845806	0
1.58321271470387	0
1.59417886386691	0
1.60516743674920	0
1.61617797596676	0
1.62721003561310	0
1.63826318093278	0
1.64933698800457	0
1.66043104343420	0
1.67154494405625	0
1.68267829664496	0
1.69383071763385	0
1.70500183284359	0
1.71619127721825	0
1.72739869456938	0
1.73862373732789	0
1.74986606630336	0
1.76112535045067	0
1.77240126664365	0
1.78369349945555	0
1.79500174094623	0
1.80632569045563	0
1.81766505440359	0
1.82901954609567	0
1.84038888553479	0
1.85177279923861	0
1.86317102006230	0
1.87458328702675	0
1.88600934515182	0
1.89744894529471	0
1.90890184399303	0
1.92036780331269	0
1.93184659070020	0
1.94333797883950	0
1.95484174551292	0
1.96635767346635	0
1.97788555027838	0
1.98942516823328	0
2.00097632419777	0
2.01253881950138	0
2.02411245982035	0
2.03569705506492	0
2.04729241926990	0
2.05889837048845	0
2.07051473068897	0
2.08214132565491	0
2.09377798488761	0
2.10542454151176	0
2.11708083218379	0
2.12874669700272	0
2.14042197942368	0
2.13600093632938	0
2.12430135574028	0
2.11261094383230	0
2.10092985366004	0
2.08925824157762	0
2.07759626732433	0
2.06594409411291	0
2.05430188872035	0
2.04266982158155	0
2.03104806688567	0
2.01943680267544	0
2.00783621094949	0
1.99624647776771	0
1.98466779335989	0
1.97310035223756	0
1.96154435330940	0
1.95000000000000	0
1.93846750037239	0
1.92694706725431	0
1.91543891836832	0
1.90394327646598	0
1.89246036946616	0
1.88099043059767	0
1.86953369854624	0
1.85809041760620	0
1.84666083783677	0
1.83524521522330	0
1.82384381184355	0
1.81245689603919	0
1.80108474259264	0
1.78972763290954	0
1.77838585520691	0
1.76705970470723	0
1.75574948383874	0
1.74445550244195	0
1.73317807798276	0
1.72191753577226	0
1.71067420919356	0
1.69944843993573	0
1.68824057823522	0
1.67705098312484	0
1.66588002269071	0
1.65472807433729	0
1.64359552506083	0
1.63248277173145	0
1.62139022138411	0
1.61031829151879	0
1.59926741041015	0
1.58823801742686	0
1.57723056336098	0
1.56624551076771	0
1.55528333431565	0
1.54434452114805	0
1.53342957125523	0
1.52253899785851	0
1.51167332780598	0
1.50083310198036	0
1.49001887571937	0
1.47923121924870	0
1.46847071812822	0
1.45773797371133	0
1.44703360361811	0
1.43635824222232	0
1.42571254115267	0
1.41509716980849	0
1.40451281589026	0
1.39396018594506	0
1.38344000592725	0
1.37295302177460	0
1.36250000000000	0
1.35208172829900	0
1.34169901617315	0
1.33135269556943	0
1.32104362153564	0
1.31077267289183	0
1.30054075291780	0
1.29034879005639	0
1.28019773863259	0
1.27008857958805	0
1.26002232123086	0
1.25000000000000	0
1.24002268124418	0
1.23009146001425	0
1.22020746186868	0
1.21037184369102	0
1.20058579451866	0
1.19085053638146	0
1.18116732514915	0
1.17153745138600	0
1.16196224121096	0
1.15244305716161	0
1.14298129905961	0
1.13357840487546	0
1.12423585158987	0
1.11495515604889	0
1.10573787580963	0
1.09658560997307	0
1.08750000000000	0
1.07848273050615	0
1.06953553003161	0
1.06066017177982	0
1.05185847432057	0
1.04313230225125	0
1.03448356681003	0
1.02591422643416	-9.84373191130593e-05
1.01742628725623	-0.000604783585348691
1.00902180353053	-0.000950694480109246
1.00070287798127	-0.00102948181460484
0.992471662063960	-0.000868536527335930
0.984330356130502	-0.000479393402266380
0.976281209488332	4.05481758114240e-05
0.968326520343216	0.000926702648662993
0.960468635614927	0.00161948439727156
0.952709950614561	0.00188077132204371
0.945052908571790	0.00238743641770246
0.937500000000000	0.00323295210460359
0.930053761886914	0.00444127157700188
0.922716776698029	0.00598974636739920
0.915491671180028	0.00761766298016654
0.908381114951208	0.00904051239497985
0.901387818865997	0.0103742048273795
0.894514533140742	0.0117820364928010
0.887764045228235	0.0133131471220005
0.881139177428855	0.0149786689248585
0.874642784226795	0.0167165634331243
0.868277749340613	0.0183931552724696
0.862046982478333	0.0199727931113311
0.855953415788500	0.0215479304789848
0.850000000000000	0.0231931497395779
0.844189700245152	0.0249226842654987
0.838525491562421	0.0267337674438049
0.833010354077307	0.0286143756081892
0.827647267862342	0.0305516278150302
0.822439207479799	0.0326183566062194
0.817389136213591	0.0347187478490735
0.812500000000000	0.0364651166457154
0.807774721070176	0.0380077698774422
0.803216191320867	0.0396257909569946
0.798827265433523	0.0411644394024488
0.794610753765641	0.0426630679284879
0.790569415042095	0.0443483831736047
0.786705948877978	0.0460995818178582
0.783022988168291	0.0478224933334892
0.779523091383443	0.0496577896124304
0.776208734813001	0.0511115404691730
0.773082304803311	0.0520193986374897
0.770146090037468	0.0531590746029332
0.767402273908541	0.0549265064904725
0.764852927038918	0.0563812872465696
0.762500000000000	0.0570351487629893
0.760345316287277	0.0577599432945223
0.758390565605876	0.0587604016851794
0.756637297521078	0.0603423704910233
0.755086915526948	0.0622537297869284
0.753740671584067	0.0625291688659942
0.752599661174519	0.0624639326078875
0.751664818918645	0.0624157700673416
0.750936914793779	0.0623806155104553
0.750416550990182	0.0623565504781717
0.750104159433875	0.0623425380348954
0.750000000000000	0.0623379130780913
0.750104159433875	0.0623425050144588
0.750416550990182	0.0623565894521832
0.750936914793780	0.0623806318654982
0.751664818918645	0.0624157712709748
0.752599661174519	0.0624639321257663
0.753740671584067	0.0625291698852582
0.755086915526948	0.0622537138526709
0.756637297521078	0.0603423368727586
0.758390565605876	0.0587603662177774
0.760345316287277	0.0577598977066409
0.762500000000000	0.0570350920751535
0.764852927038918	0.0563813073790956
0.767402273908541	0.0549267238753836
0.770146090037468	0.0531592831241243
0.773082304803311	0.0520195558439912
0.776208734813001	0.0511116526690094
0.779523091383443	0.0496578827467791
0.783022988168291	0.0478225757974600
0.786705948877978	0.0460995978233197
0.790569415042095	0.0443483644649282
0.794610753765641	0.0426630561812195
0.798827265433523	0.0411644088774668
0.803216191320867	0.0396257303030575
0.807774721070176	0.0380076802822724
0.812500000000000	0.0364649817301113
0.817389136213591	0.0347185944632068
0.822439207479799	0.0326182537838929
0.827647267862342	0.0305515946975009
0.833010354077307	0.0286143912449334
0.838525491562421	0.0267337919676601
0.844189700245152	0.0249226943807038
0.850000000000000	0.0231931499238222
0.855953415788500	0.0215479299012283
0.862046982478334	0.0199727918972203
0.868277749340613	0.0183931496489211
0.874642784226795	0.0167165557940419
0.881139177428856	0.0149786668593967
0.887764045228235	0.0133131487926100
0.894514533140742	0.0117820400070577
0.901387818865997	0.0103742360204477
0.908381114951208	0.00904064067238016
0.915491671180028	0.00761796836581433
0.922716776698029	0.00599019930312353
0.930053761886914	0.00444179645298912
0.937500000000000	0.00323350378128695
0.945052908571790	0.00238789709736356
0.952709950614562	0.00188084103083687
0.960468635614927	0.00161862396950622
0.968326520343216	0.000926614469607785
0.976281209488332	4.09121102438056e-05
0.984330356130502	-0.000479499054451029
0.992471662063961	-0.000868524826945240
1.00070287798127	-0.00102948143811405
1.00902180353053	-0.000950694798033763
1.01742628725623	-0.000604783962759933
1.02591422643416	-9.84372527244462e-05
1.03448356681003	0
1.04313230225125	0
1.05185847432057	0
1.06066017177982	0
1.06953553003161	0
1.07848273050615	0
1.08750000000000	0
1.09658560997307	0
1.10573787580963	0
1.11495515604889	0
1.12423585158987	0
1.13357840487546	0
1.14298129905961	0
1.15244305716161	0
1.16196224121096	0
1.17153745138600	0
1.18116732514915	0
1.19085053638146	0
1.20058579451866	0
1.21037184369102	0
1.22020746186868	0
1.23009146001425	0
1.24002268124418	0
1.25000000000000	0
1.26002232123086	0
1.27008857958805	0
1.28019773863259	0
1.29034879005639	0
1.30054075291780	0
1.31077267289183	0
1.32104362153564	0
1.33135269556943	0
1.34169901617315	0
1.35208172829900	0
1.36250000000000	0
1.37295302177460	0
1.38344000592725	0
1.39396018594507	0
1.40451281589026	0
1.41509716980849	0
1.42571254115267	0
1.43635824222232	0
1.44703360361811	0
1.45773797371133	0
1.46847071812822	0
1.47923121924870	0
1.49001887571937	0
1.50083310198036	0
1.51167332780598	0
1.52253899785851	0
1.53342957125523	0
1.54434452114805	0
1.55528333431565	0
1.56624551076771	0
1.57723056336098	0
1.58823801742686	0
1.59926741041015	0
1.61031829151879	0
1.62139022138411	0
1.63248277173145	0
1.64359552506083	0
1.65472807433729	0
1.66588002269071	0
1.67705098312484	0
1.68824057823522	0
1.69944843993573	0
1.71067420919356	0
1.72191753577226	0
1.73317807798276	0
1.74445550244195	0
1.75574948383874	0
1.76705970470723	0
1.77838585520691	0
1.78972763290954	0
1.80108474259264	0
1.81245689603919	0
1.82384381184355	0
1.83524521522330	0
1.84666083783677	0
1.85809041760620	0
1.86953369854624	0
1.88099043059767	0
1.89246036946616	0
1.90394327646598	0
1.91543891836832	0
1.92694706725431	0
1.93846750037239	0
1.95000000000000	0
1.96154435330940	0
1.97310035223756	0
1.98466779335989	0
1.99624647776771	0
2.00783621094949	0
2.01943680267544	0
2.03104806688567	0
2.04266982158155	0
2.05430188872035	0
2.06594409411291	0
2.07759626732433	0
2.08925824157762	0
2.10092985366004	0
2.11261094383230	0
2.12430135574028	0
2.13600093632938	0
2.13164402515992	0
2.11992039944900	0
2.10820569442358	0
2.09650005962318	0
2.08480364782873	0
2.07311661514735	0
2.06143912109963	0
2.04977132870962	0
2.03811340459750	0
2.02646551907502	0
2.01482784624394	0
2.00320056409736	0
1.99158385462425	0
1.97997790391711	0
1.96838290228299	0
1.95679904435790	0
1.94522652922481	0
1.93366556053522	0
1.92211634663462	0
1.91057910069172	0
1.89905404083191	0
1.88754139027466	0
1.87604137747545	0
1.86455423627204	0
1.85308020603535	0
1.84161953182518	0
1.83017246455081	0
1.81873926113668	0
1.80732018469335	0
1.79591550469392	0
1.78452549715604	0
1.77315044482977	0
1.76179063739140	0
1.75044637164353	0
1.73911795172150	0
1.72780568930653	0
1.71650990384559	0
1.70523092277850	0
1.69396908177216	0
1.68272472496246	0
1.67149820520394	0
1.66028988432743	0
1.64910013340609	0
1.63792933302997	0
1.62677787358938	0
1.61564615556749	0
1.60453458984218	0
1.59344359799775	0
1.58237361264652	0
1.57132507776081	0
1.56029844901544	0
1.54929419414132	0
1.53831279329010	0
1.52735473941059	0
1.51642053863696	0
1.50551071068923	0
1.49462578928640	0
1.48376632257239	0
1.47293287355534	0
1.46212602056047	0
1.45134635769688	0
1.44059449533864	0
1.42987106062050	0
1.41917669794850	0
1.40851206952585	0
1.39787785589443	0
1.38727475649202	0
1.37670349022584	0
1.36616479606232	0
1.35565943363368	0
1.34518818386128	0
1.33475184959602	0
1.32435125627607	0
1.31398725260179	0
1.30366071122819	0
1.29337252947478	0
1.28312363005285	0
1.27291496181010	0
1.26274750049248	0
1.25262224952298	0
1.24254024079705	0
1.23250253549435	0
1.22251022490611	0
1.21256443127778	0
1.20266630866587	0
1.19281704380848	0
1.18301785700808	0
1.17327000302573	0
1.16357477198502	0
1.15393349028443	0
1.14434752151608	0
1.13481826738910	0
1.12534716865508	0
1.11593570603328	0
1.10658540113269	0
1.09729781736774	0
1.08807456086428	0
1.07891728135200	0
1.06982767303898	0
1.06080747546386	0
1.05185847432057	0
1.04298250225016	0
1.03418143959365	0
1.02545721509968	-7.91880824959845e-06
1.01681180657976	-0.000285740579405887
1.00824724150379	-0.000732349964174235
0.999765597527740	-0.000922384142942558
0.991369002944917	-0.000877511090125850
0.983059637051588	-0.000608540028480613
0.974839730417262	-0.000107964656196044
0.966711565049265	0.000566732986847464
0.958677474440700	0.00147935169073121
0.950739843490321	0.00264531930682669
0.942901108282305	0.00338579969450918
0.935163755713404	0.00393662833504214
0.927530322954457	0.00475657412057219
0.920003396732860	0.00593080277705071
0.912585612422199	0.00747475054657586
0.905279652924995	0.00929658304954852
0.898088247334303	0.0111020594345974
0.891014169359837	0.0127082857026178
0.884060235504346	0.0142583973658811
0.877229302976137	0.0158929484380645
0.870524267324007	0.0176637365887458
0.863948059781374	0.0195617799068143
0.857503644307125	0.0214792785525793
0.851194014311661	0.0232923414129011
0.845022189057778	0.0250264955230791
0.838991209727492	0.0267870292958825
0.833104135147582	0.0286267268786017
0.827364037168646	0.0305511322917078
0.821773995694680	0.0325517301216686
0.816337093362785	0.0346086039122332
0.811056409875417	0.0367656004107573
0.805935015990743	0.0390316943399768
0.800975967180040	0.0410805526563469
0.796182296964709	0.0427992295037095
0.791557009949378	0.0445030893516702
0.787103074571558	0.0461807048625673
0.782823415592559	0.0477784669819272
0.778720906358626	0.0495015722201923
0.774798360865587	0.0513444888752667
0.771058525664557	0.0531702455184061
0.767504071650437	0.0550943883290983
0.764137585778896	0.0567867899962191
0.760961562761221	0.0578437889687833
0.757978396789776	0.0589566730754020
0.755190373349661	0.0606735730824379
0.752599661174518	0.0623608455848658
0.750208304406183	0.0631617472654943
0.748018215018859	0.0638939687364367
0.746031165568838	0.0648805659156733
0.744248782330210	0.0663915507592673
0.742672538875647	0.0684308040761457
0.741303750159137	0.0689452715286660
0.740143567154373	0.0688832354716173
0.739192972098626	0.0688382054480694
0.738452774387096	0.0688055517775376
0.737923607157272	0.0687833014505950
0.737605924596596	0.0687703609207085
0.737500000000000	0.0687661263476089
0.737605924596596	0.0687703589858903
0.737923607157272	0.0687833032090765
0.738452774387096	0.0688055698327146
0.739192972098626	0.0688382070394218
0.740143567154373	0.0688832347672355
0.741303750159137	0.0689452695540500
0.742672538875647	0.0684307822079102
0.744248782330210	0.0663915145528438
0.746031165568839	0.0648805264359950
0.748018215018859	0.0638939157874818
0.750208304406183	0.0631616902544742
0.752599661174518	0.0623609208630805
0.755190373349661	0.0606738337062385
0.757978396789777	0.0589568967408796
0.760961562761221	0.0578439556661593
0.764137585778896	0.0567869038278199
0.767504071650437	0.0550944854936041
0.771058525664557	0.0531703155945678
0.774798360865587	0.0513444876519727
0.778720906358626	0.0495015508606824
0.782823415592559	0.0477784473662152
0.787103074571558	0.0461806488676726
0.791557009949378	0.0445029949538496
0.796182296964709	0.0427991201708976
0.800975967180040	0.0410804428333618
0.805935015990743	0.0390316168116350
0.811056409875417	0.0367655709202835
0.816337093362785	0.0346086119128110
0.821773995694680	0.0325517518313276
0.827364037168646	0.0305511444734615
0.833104135147582	0.0286267271792266
0.838991209727492	0.0267870274180515
0.845022189057778	0.0250264952321704
0.851194014311661	0.0232923392828075
0.857503644307125	0.0214792715727689
0.863948059781374	0.0195617693722918
0.870524267324008	0.0176637249289295
0.877229302976137	0.0158929381854244
0.884060235504346	0.0142584070825697
0.891014169359837	0.0127083728198569
0.898088247334303	0.0111023151488141
0.905279652924995	0.00929702696722317
0.912585612422199	0.00747529675062922
0.920003396732860	0.00593136880828303
0.927530322954457	0.00475704263649116
0.935163755713405	0.00393675957672776
0.942901108282306	0.00338529348716817
0.950739843490321	0.00264491297649892
0.958677474440701	0.00147969738530762
0.966711565049265	0.000566776389767186
0.974839730417262	-0.000107997741368543
0.983059637051588	-0.000608536340321564
0.991369002944918	-0.000877511235679682
0.999765597527741	-0.000922385595123760
1.00824724150379	-0.000732351024634680
1.01681180657976	-0.000285739443254255
1.02545721509968	-7.92733791708896e-06
1.03418143959365	0
1.04298250225016	0
1.05185847432057	0
1.06080747546386	0
1.06982767303898	0
1.07891728135200	0
1.08807456086428	0
1.09729781736774	0
1.10658540113269	0
1.11593570603328	0
1.12534716865508	0
1.13481826738910	0
1.14434752151608	0
1.15393349028443	0
1.16357477198502	0
1.17327000302573	0
1.18301785700808	0
1.19281704380848	0
1.20266630866587	0
1.21256443127778	0
1.22251022490612	0
1.23250253549435	0
1.24254024079705	0
1.25262224952298	0
1.26274750049248	0
1.27291496181010	0
1.28312363005285	0
1.29337252947478	0
1.30366071122819	0
1.31398725260179	0
1.32435125627607	0
1.33475184959602	0
1.34518818386128	0
1.35565943363368	0
1.36616479606232	0
1.37670349022584	0
1.38727475649202	0
1.39787785589443	0
1.40851206952585	0
1.41917669794850	0
1.42987106062050	0
1.44059449533864	0
1.45134635769688	0
1.46212602056047	0
1.47293287355534	0
1.48376632257239	0
1.49462578928640	0
1.50551071068923	0
1.51642053863696	0
1.52735473941059	0
1.53831279329010	0
1.54929419414132	0
1.56029844901544	0
1.57132507776081	0
1.58237361264652	0
1.59344359799775	0
1.60453458984218	0
1.61564615556749	0
1.62677787358938	0
1.63792933302997	0
1.64910013340609	0
1.66028988432743	0
1.67149820520394	0
1.68272472496246	0
1.69396908177216	0
1.70523092277850	0
1.71650990384559	0
1.72780568930653	0
1.73911795172150	0
1.75044637164353	0
1.76179063739140	0
1.77315044482977	0
1.78452549715604	0
1.79591550469392	0
1.80732018469335	0
1.81873926113668	0
1.83017246455081	0
1.84161953182518	0
1.85308020603535	0
1.86455423627204	0
1.87604137747545	0
1.88754139027466	0
1.89905404083191	0
1.91057910069172	0
1.92211634663462	0
1.93366556053522	0
1.94522652922481	0
1.95679904435790	0
1.96838290228299	0
1.97997790391711	0
1.99158385462425	0
2.00320056409737	0
2.01482784624394	0
2.02646551907502	0
2.03811340459750	0
2.04977132870962	0
2.06143912109963	0
2.07311661514735	0
2.08480364782874	0
2.09650005962318	0
2.10820569442358	0
2.11992039944900	0
2.13164402515992	0
2.12735163995048	0
2.11560422811073	0
2.10386548999692	0
2.09213557161098	0
2.08041462213666	0
2.06870279402335	0
2.05700024307242	0
2.04530712852618	0
2.03362361315952	0
2.02194986337446	0
2.01028604929746	0
1.99863234487987	0
1.98698892800136	0
1.97535598057667	0
1.96373368866555	0
1.95212224258626	0
1.94052183703250	0
1.92893267119410	0
1.91735494888140	0
1.90578887865367	0
1.89423467395146	0
1.88269255323327	0
1.87116274011642	0
1.85964546352255	0
1.84814095782762	0
1.83664946301683	0
1.82517122484440	0
1.81370649499857	0
1.80225553127186	0
1.79081859773680	0
1.77939596492742	0
1.76798791002654	0
1.75659471705912	0
1.74521667709199	0
1.73385408843997	0
1.72250725687876	0
1.71117649586476	0
1.69986212676205	0
1.68856447907683	0
1.67728389069948	0
1.66602070815461	0
1.65477528685922	0
1.64354799138936	0
1.63233919575559	0
1.62114928368735	0
1.60997864892675	0
1.59882769553195	0
1.58769683819047	0
1.57658650254276	0
1.56549712551636	0
1.55442915567098	0
1.54338305355475	0
1.53235929207220	0
1.52135835686402	0
1.51038074669932	0
1.49942697388036	0
1.48849756466042	0
1.47759305967509	0
1.46671401438726	0
1.45586099954632	0
1.44503460166184	0
1.43423542349225	0
1.42346408454868	0
1.41272122161451	0
1.40200748928100	0
1.39132356049914	0
1.38067012714841	0
1.37004790062246	0
1.35945761243225	0
1.34890001482690	0
1.33837588143242	0
1.32788600790881	0
1.31743121262554	0
1.30701233735570	0
1.29663024798899	0
1.28628583526369	0
1.27598001551748	0
1.26571373145747	0
1.25548795294897	0
1.24530367782320	0
1.23516193270356	0
1.22506377385016	0
1.21501028802229	0
1.20500259335821	0
1.19504184027171	0
1.18512921236463	0
1.17526592735432	0
1.16545323801515	0
1.15569243313262	0
1.14598483846864	0
1.13633181773635	0
1.12673477358250	0
1.11719514857522	0
1.10771442619477	0
1.09829413182444	0
1.08893583373861	0
1.07964114408446	0
1.07041171985363	0
1.06124926383956	0
1.05215552557595	0
1.04313230225125	0
1.03418143959365	0
1.02530483272049	0
1.01650442694560	-5.34075521551146e-05
1.00778221853732	-0.000265517756179725
0.999140255419628	-0.000548661908814181
0.990580637807947	-0.000650592843901214
0.982105518770768	-0.000502631874070827
0.973717104707522	-0.000126611417427203
0.965417655732481	0.000476395969170463
0.957209485953832	0.00128531833679273
0.949094963636411	0.00227822188742892
0.941076511235935	0.00357109158007906
0.933156605291952	0.00490298762127909
0.925337776166087	0.00577256260589424
0.917622607611648	0.00661335255218279
0.910013736160065	0.00775366420017930
0.902513850309235	0.00926078905033365
0.895125689498408	0.0111230300670580
0.887852042853988	0.0131887702875855
0.880695747690427	0.0151649650105404
0.873659687750327	0.0169554475615460
0.866746791167986	0.0187207993584244
0.859960028140843	0.0205893627500891
0.853302408293800	0.0226039972573711
0.846776977721997	0.0247173570428282
0.840386815698580	0.0267875378606455
0.834135031035143	0.0287330080290431
0.828024758083960	0.0306322591034190
0.822059152372869	0.0325829712118053
0.816241385865725	0.0346182214887884
0.810574641843674	0.0367358236269300
0.805062109405231	0.0389155813911555
0.799706977586166	0.0411721181209074
0.794512429103535	0.0435574284384463
0.789481633731906	0.0458755769702183
0.784617741323761	0.0478410850273029
0.779923874490325	0.0496557500060442
0.775403120963541	0.0514571199173508
0.771058525664557	0.0531749069333055
0.766893082508898	0.0549499225439780
0.762909725983356	0.0568638714844455
0.759111322534449	0.0587941025630924
0.755500661813079	0.0608004446021763
0.752080447824566	0.0627046432290339
0.748853290037508	0.0639599559392852
0.745821694508815	0.0650782180812142
0.742988055085679	0.0667301389727136
0.740354644748042	0.0685888828330646
0.737923607157272	0.0695878317308848
0.735696948478108	0.0703405831133787
0.733676529541459	0.0713168381803277
0.731864058415222	0.0727625147652432
0.730261083448926	0.0748658229769532
0.728868986855662	0.0756696875828635
0.727688978891394	0.0756124172120512
0.726722092687432	0.0755706913388341
0.725969179786580	0.0755406385551219
0.725430906427345	0.0755202624896255
0.725107750613659	0.0755084526877371
0.725000000000000	0.0755045829668453
0.725107750613659	0.0755084539381360
0.725430906427345	0.0755202733571820
0.725969179786580	0.0755406599385526
0.726722092687432	0.0755706937522941
0.727688978891394	0.0756124161081680
0.728868986855662	0.0756696840691636
0.730261083448926	0.0748657955888739
0.731864058415222	0.0727624754704856
0.733676529541459	0.0713167927406872
0.735696948478108	0.0703405219139686
0.737923607157272	0.0695877820274156
0.740354644748042	0.0685890238093090
0.742988055085679	0.0667304321886374
0.745821694508815	0.0650784566526480
0.748853290037508	0.0639601290306350
0.752080447824566	0.0627047510794679
0.755500661813079	0.0608005359700266
0.759111322534449	0.0587941535998472
0.762909725983356	0.0568638589618788
0.766893082508898	0.0549499011697330
0.771058525664557	0.0531748752893469
0.775403120963541	0.0514570390367021
0.779923874490325	0.0496556372760381
0.784617741323761	0.0478409832812391
0.789481633731906	0.0458755158840418
0.794512429103535	0.0435574126216416
0.799706977586166	0.0411721287724334
0.805062109405231	0.0389156023234315
0.810574641843674	0.0367358382738309
0.816241385865725	0.0346182249101671
0.822059152372869	0.0325829689458691
0.828024758083960	0.0306322578712881
0.834135031035144	0.0287330077426206
0.840386815698581	0.0267875330103951
0.846776977721997	0.0247173435721828
0.853302408293801	0.0226039760321162
0.859960028140843	0.0205893391282933
0.866746791167986	0.0187207888811783
0.873659687750328	0.0169554944184311
0.880695747690427	0.0151651522638689
0.887852042853988	0.0131891511759611
0.895125689498408	0.0111235468901064
0.902513850309235	0.00926135082387455
0.910013736160065	0.00775416502988881
0.917622607611648	0.00661360509011335
0.925337776166087	0.00577231246225788
0.933156605291952	0.00490244001741100
0.941076511235936	0.00357112350774070
0.949094963636411	0.00227837789359251
0.957209485953832	0.00128528458341587
0.965417655732482	0.000476396211743199
0.973717104707523	-0.000126611867447018
0.982105518770768	-0.000502631923845138
0.990580637807948	-0.000650594586430572
0.999140255419628	-0.000548662826455503
1.00778221853732	-0.000265517854419064
1.01650442694560	-5.34072373575445e-05
1.02530483272049	0
1.03418143959365	0
1.04313230225125	0
1.05215552557595	0
1.06124926383956	0
1.07041171985363	0
1.07964114408446	0
1.08893583373861	0
1.09829413182444	0
1.10771442619477	0
1.11719514857522	0
1.12673477358250	0
1.13633181773635	0
1.14598483846864	0
1.15569243313262	0
1.16545323801515	0
1.17526592735432	0
1.18512921236463	0
1.19504184027171	0
1.20500259335821	0
1.21501028802229	0
1.22506377385016	0
1.23516193270356	0
1.24530367782320	0
1.25548795294897	0
1.26571373145747	0
1.27598001551748	0
1.28628583526369	0
1.29663024798899	0
1.30701233735570	0
1.31743121262554	0
1.32788600790881	0
1.33837588143242	0
1.34890001482690	0
1.35945761243225	0
1.37004790062246	0
1.38067012714841	0
1.39132356049914	0
1.40200748928100	0
1.41272122161451	0
1.42346408454868	0
1.43423542349225	0
1.44503460166184	0
1.45586099954632	0
1.46671401438726	0
1.47759305967509	0
1.48849756466042	0
1.49942697388036	0
1.51038074669932	0
1.52135835686402	0
1.53235929207220	0
1.54338305355476	0
1.55442915567098	0
1.56549712551636	0
1.57658650254276	0
1.58769683819047	0
1.59882769553195	0
1.60997864892675	0
1.62114928368735	0
1.63233919575559	0
1.64354799138936	0
1.65477528685922	0
1.66602070815461	0
1.67728389069948	0
1.68856447907683	0
1.69986212676205	0
1.71117649586476	0
1.72250725687876	0
1.73385408843997	0
1.74521667709199	0
1.75659471705912	0
1.76798791002654	0
1.77939596492742	0
1.79081859773680	0
1.80225553127186	0
1.81370649499857	0
1.82517122484440	0
1.83664946301683	0
1.84814095782762	0
1.85964546352255	0
1.87116274011642	0
1.88269255323327	0
1.89423467395146	0
1.90578887865367	0
1.91735494888140	0
1.92893267119410	0
1.94052183703250	0
1.95212224258626	0
1.96373368866555	0
1.97535598057667	0
1.98698892800136	0
1.99863234487987	0
2.01028604929746	0
2.02194986337446	0
2.03362361315953	0
2.04530712852618	0
2.05700024307242	0
2.06870279402335	0
2.08041462213666	0
2.09213557161098	0
2.10386548999692	0
2.11560422811073	0
2.12735163995048	0
2.12312417206342	0
2.11135323903889	0
2.09959073392888	0
2.08783679917756	0
2.07609158034996	0
2.06435522621471	0
2.05262788882934	0
2.04090972362817	0
2.02920088951291	0
2.01750154894612	0
2.00581186804745	0
1.99413201669298	0
1.98246216861760	0
1.97080250152064	0
1.95915319717474	0
1.94751444153824	0
1.93588642487105	0
1.92426934185420	0
1.91266339171324	0
1.90106877834549	0
1.88948571045139	0
1.87791440167011	0
1.86635507071940	0
1.85480794154004	0
1.84327324344493	0
1.83175121127297	0
1.82024208554796	0
1.80874611264268	0
1.79726354494826	0
1.78579464104919	0
1.77433966590391	0
1.76289889103147	0
1.75147259470424	0
1.74006106214696	0
1.72866458574242	0
1.71728346524387	0
1.70591800799452	0
1.69456852915425	0
1.68323535193389	0
1.67191880783727	0
1.66061923691134	0
1.64933698800457	0
1.63807241903403	0
1.62682589726129	0
1.61559779957761	0
1.60438851279857	0
1.59319843396860	0
1.58202797067561	0
1.57087754137616	0
1.55974757573141	0
1.54863851495435	0
1.53755081216850	0
1.52648493277857	0
1.51544135485343	0
1.50442056952170	0
1.49342308138049	0
1.48244940891755	0
1.47150008494733	0
1.46057565706128	0
1.44967668809290	0
1.43880375659782	0
1.42795745734948	0
1.41713840185072	0
1.40634721886169	0
1.39558455494463	0
1.38485107502576	0
1.37414746297477	0
1.36347442220234	0
1.35283267627597	0
1.34222296955461	0
1.33164606784235	0
1.32110275906153	0
1.31059385394561	0
1.30012018675198	0
1.28968261599511	0
1.27928202520007	0
1.26891932367665	0
1.25859544731419	0
1.24831135939717	0
1.23806805144144	0
1.22786654405110	0
1.21770788779576	0
1.20759316410785	0
1.19752348619975	0
1.18750000000000	0
1.17752388510807	0
1.16759635576684	0
1.15771866185183	0
1.14789208987605	0
1.13811796400900	0
1.12839764710850	0
1.11873254176322	0
1.10912409134416	0
1.09957378106246	0
1.09008313903115	0
1.08065373732755	0
1.07128719305329	0
1.06198516938797	0
1.05274937663244	0
1.04358157323709	0
1.03448356681003	0
1.02545721509968	-7.91863214426129e-06
1.01650442694560	-5.34071727529564e-05
1.00762716319083	-0.000118027612202203
0.998827437548649	-0.000135881182574943
0.990107317415643	-0.000138230120920904
0.981468924622680	-0.000122415532581021
0.972914436114502	0.000111413756971619
0.964446084548017	0.000580255406191806
0.956066158798647	0.00127924454121842
0.947777004363368	0.00220105333679500
0.939581023648307	0.00331003517562523
0.931480676128066	0.00465271979614523
0.923478478363194	0.00626593557976862
0.915577003861499	0.00771740207996702
0.907778882768265	0.00877255486786102
0.900086801369734	0.00991150946060404
0.892503501393692	0.0113774383893425
0.885031779090446	0.0132143784921218
0.877674484077098	0.0153756460568361
0.870434517927684	0.0176620268834461
0.863314832491600	0.0198029411857384
0.856318427922697	0.0217794514670689
0.849448350401600	0.0237649057408806
0.842707689534159	0.0258754405404120
0.836099575409532	0.0281295836991568
0.829627175302256	0.0304324416384947
0.823293690003756	0.0326342174611143
0.817102349770211	0.0347175750321385
0.811056409875417	0.0367922807912443
0.805159145759396	0.0389367365876715
0.799413847765974	0.0411677602919260
0.793823815465371	0.0434698708921969
0.788392351561074	0.0458367364967886
0.783122755383854	0.0483204896709778
0.778018315979772	0.0508485181313916
0.773082304803311	0.0531019565743401
0.768317968031465	0.0550784044622745
0.763728518519506	0.0569968082992702
0.759317127424372	0.0588439599892436
0.755086915526948	0.0606912821793550
0.751040944289990	0.0626649128122872
0.747182206693923	0.0646926609094920
0.743513617898153	0.0667807628327211
0.740038005780784	0.0688625918994593
0.736758101414569	0.0703554849736560
0.733676529541459	0.0715183608392205
0.730795799112173	0.0731056161850568
0.728118293960535	0.0750699666475532
0.725646263685000	0.0763048231161848
0.723381814811514	0.0770991636369601
0.721326902312675	0.0780684317070371
0.719483321557908	0.0794568536185939
0.717852700768061	0.0815720246892304
0.716436494045355	0.0826941969937716
0.715235975045998	0.0826516681895016
0.714252231358083	0.0826134109942854
0.713486159641517	0.0825860532622971
0.712938461579960	0.0825676057564595
0.712609640686961	0.0825569498209193
0.712500000000000	0.0825534651305549
0.712609640686961	0.0825569612644678
0.712938461579960	0.0825676313050925
0.713486159641517	0.0825860852693305
0.714252231358083	0.0826134148384407
0.715235975045998	0.0826516667692126
0.716436494045355	0.0826941955243569
0.717852700768061	0.0815719927971635
0.719483321557908	0.0794568120034764
0.721326902312675	0.0780683812097965
0.723381814811514	0.0770990966933871
0.725646263685000	0.0763047918747379
0.728118293960535	0.0750701729718325
0.730795799112173	0.0731059289906146
0.733676529541460	0.0715186075336004
0.736758101414569	0.0703556539074077
0.740038005780784	0.0688626868086841
0.743513617898153	0.0667808405364926
0.747182206693923	0.0646926918220257
0.751040944289990	0.0626648942469163
0.755086915526948	0.0606912587015565
0.759317127424372	0.0588439121734119
0.763728518519506	0.0569967095031570
0.768317968031466	0.0550782934957041
0.773082304803311	0.0531018865220567
0.778018315979772	0.0508485069615945
0.783122755383854	0.0483205081149277
0.788392351561074	0.0458367562118646
0.793823815465371	0.0434698823579694
0.799413847765974	0.0411677657497545
0.805159145759396	0.0389367359692855
0.811056409875417	0.0367922796242748
0.817102349770211	0.0347175745585867
0.823293690003756	0.0326342151435156
0.829627175302256	0.0304324296194608
0.836099575409532	0.0281295588700670
0.842707689534159	0.0258754077460999
0.849448350401601	0.0237648789558473
0.856318427922697	0.0217794643788028
0.863314832491601	0.0198030602197670
0.870434517927684	0.0176623162058115
0.877674484077098	0.0153760853618265
0.885031779090446	0.0132148931802071
0.892503501393692	0.0113779406250219
0.900086801369735	0.00991186072813027
0.907778882768265	0.00877254951778144
0.915577003861499	0.00771700572193578
0.923478478363194	0.00626576846692789
0.931480676128067	0.00465280904586778
0.939581023648307	0.00331004480456626
0.947777004363368	0.00220102693240887
0.956066158798647	0.00127925172420202
0.964446084548017	0.000580254292851672
0.972914436114502	0.000111413846449798
0.981468924622680	-0.000122416927556059
0.990107317415643	-0.000138234346472497
0.998827437548649	-0.000135881211646215
1.00762716319083	-0.000118027608914436
1.01650442694560	-5.34068361145663e-05
1.02545721509968	-7.92715627047248e-06
1.03448356681003	0
1.04358157323709	0
1.05274937663244	0
1.06198516938797	0
1.07128719305329	0
1.08065373732755	0
1.09008313903115	0
1.09957378106246	0
1.10912409134416	0
1.11873254176322	0
1.12839764710850	0
1.13811796400900	0
1.14789208987605	0
1.15771866185183	0
1.16759635576684	0
1.17752388510807	0
1.18750000000000	0
1.19752348619975	0
1.20759316410785	0
1.21770788779576	0
1.22786654405110	0
1.23806805144144	0
1.24831135939717	0
1.25859544731419	0
1.26891932367665	0
1.27928202520007	0
1.28968261599511	0
1.30012018675198	0
1.31059385394561	0
1.32110275906154	0
1.33164606784235	0
1.34222296955461	0
1.35283267627597	0
1.36347442220234	0
1.37414746297477	0
1.38485107502576	0
1.39558455494463	0
1.40634721886169	0
1.41713840185072	0
1.42795745734948	0
1.43880375659782	0
1.44967668809290	0
1.46057565706128	0
1.47150008494733	0
1.48244940891755	0
1.49342308138049	0
1.50442056952170	0
1.51544135485343	0
1.52648493277857	0
1.53755081216850	0
1.54863851495435	0
1.55974757573141	0
1.57087754137616	0
1.58202797067561	0
1.59319843396860	0
1.60438851279857	0
1.61559779957761	0
1.62682589726129	0
1.63807241903403	0
1.64933698800457	0
1.66061923691134	0
1.67191880783727	0
1.68323535193389	0
1.69456852915425	0
1.70591800799452	0
1.71728346524387	0
1.72866458574242	0
1.74006106214696	0
1.75147259470424	0
1.76289889103147	0
1.77433966590391	0
1.78579464104919	0
1.79726354494826	0
1.80874611264268	0
1.82024208554796	0
1.83175121127297	0
1.84327324344493	0
1.85480794154004	0
1.86635507071940	0
1.87791440167011	0
1.88948571045139	0
1.90106877834549	0
1.91266339171324	0
1.92426934185420	0
1.93588642487105	0
1.94751444153824	0
1.95915319717474	0
1.97080250152064	0
1.98246216861760	0
1.99413201669298	0
2.00581186804745	0
2.01750154894612	0
2.02920088951291	0
2.04090972362817	0
2.05262788882934	0
2.06435522621471	0
2.07609158034996	0
2.08783679917756	0
2.09959073392888	0
2.11135323903889	0
2.12312417206342	0
2.11896201004171	0
2.10716782672857	0
2.09538182678003	0
2.08360414906479	0
2.07183493551007	0
2.06007433118322	0
2.04832248437593	0
2.03657954669097	0
2.02484567313166	0
2.01312102219415	0
2.00140575596254	0
1.98970004020707	0
1.97800404448525	0
1.96631794224637	0
1.95464191093919	0
1.94297613212309	0
1.93132079158280	0
1.91967607944674	0
1.90804219030922	0
1.89641932335652	0
1.88480768249708	0
1.87320747649586	0
1.86161891911315	0
1.85004222924775	0
1.83847763108502	0
1.82692535424959	0
1.81538563396321	0
1.80385871120773	0
1.79234483289349	0
1.78084425203329	0
1.76935722792205	0
1.75788402632256	0
1.74642491965730	0
1.73498018720676	0
1.72355011531432	0
1.71213499759803	0
1.70073513516949	0
1.68935083686012	0
1.67798241945498	0
1.66663020793456	0
1.65529453572468	0
1.64397574495489	0
1.63267418672557	0
1.62139022138411	0
1.61012421881046	0
1.59887655871240	0
1.58764763093074	0
1.57643783575503	0
1.56524758424985	0
1.55407729859232	0
1.54292741242095	0
1.53179837119642	0
1.52069063257455	0
1.50960466679194	0
1.49854095706457	0
1.48750000000000	0
1.47648230602334	0
1.46548839981762	0
1.45451882077889	0
1.44357412348656	0
1.43265487818944	0
1.42176167130782	0
1.41089510595225	0
1.40005580245932	0
1.38924439894498	0
1.37846155187586	0
1.36770793665899	0
1.35698424825051	0
1.34629120178363	0
1.33562953321645	0
1.32500000000000	0
1.31440338176680	0
1.30384048104053	0
1.29331212396699	0
1.28281916106675	0
1.27236246800980	0
1.26194294641240	0
1.25156152465630	0
1.24121915873064	0
1.23091683309637	0
1.22065556157337	0
1.21043638825012	0
1.20026038841578	0
1.19012866951435	0
1.18004237212059	0
1.17000267093712	0
1.16001077581202	0
1.15006793277615	0
1.14017542509914	0
1.13033457436283	0
1.12054674155075	0
1.11081332815194	0
1.10113577727726	0
1.09151557478581	0
1.08195425041912	0
1.07245337894008	0
1.06301458127346	0
1.05363952564433	0
1.04432992871027	0
1.03508755668301	-9.20235427162255e-07
1.02591422643416	-9.84372886183313e-05
1.01681180657976	-0.000285739889000364
1.00778221853732	-0.000265518381997354
0.998827437548649	-0.000135882117872957
0.989949493661167	6.62183688255087e-05
0.981150472659520	0.000355238839656302
0.972432516938836	0.000615189946427064
0.963797826310062	0.000968400075427329
0.955248658727140	0.00152370843971017
0.946787330924955	0.00230866803510004
0.938416218956173	0.00332568805229379
0.930137758614282	0.00455144288987986
0.921954445729289	0.00597501655226573
0.913868836321712	0.00766785668600108
0.905883546599672	0.00954002220994611
0.898001252783091	0.0111058096769574
0.890224690738243	0.0123852126839246
0.882556655405193	0.0138314099160227
0.875000000000000	0.0156248866265936
0.867557634973032	0.0177843629380321
0.860232526704263	0.0202253564031603
0.853027695916141	0.0227118711373341
0.845946215784431	0.0250131633789489
0.838991209727492	0.0271808863239822
0.832165848854662	0.0293949844580992
0.825473349054953	0.0317521769175738
0.818916967707960	0.0342315571837533
0.812500000000000	0.0366942546445742
0.806225774829855	0.0390169987500385
0.800097650290263	0.0412495751238892
0.794119008713430	0.0435085770632329
0.788293251271378	0.0458494153716744
0.782623792124926	0.0482706181361445
0.777114052118478	0.0507554011814235
0.771767452021657	0.0533356493311837
0.766587405323098	0.0560173041238091
0.761577310586391	0.0585538038839974
0.756740543383266	0.0607544223938875
0.752080447824566	0.0628024120628986
0.747600327715284	0.0647801556782366
0.743303437365925	0.0667203751264398
0.739192972098626	0.0687528327370475
0.735272058492637	0.0708672119497825
0.731543744419977	0.0730380417264158
0.728010988928052	0.0752640479870397
0.724676652031787	0.0770159907299324
0.721543484483091	0.0782702419542912
0.718614117590240	0.0798049167119062
0.715891053163818	0.0818161254126552
0.713376653669014	0.0833017987893927
0.711073132666395	0.0841681068799970
0.708982545624362	0.0851348534387059
0.707106781186548	0.0864747669077395
0.705447552976123	0.0885629736380103
0.704006392016436	0.0900060706263714
0.702784639843530	0.0900012044239829
0.701783442380910	0.0899665601336162
0.701003744640498	0.0899419846747990
0.700446286306095	0.0899255078776624
0.700111598247022	0.0899160373497610
0.700000000000000	0.0899129461877764
0.700111598247022	0.0899160627123846
0.700446286306095	0.0899255631316353
0.701003744640498	0.0899420556019815
0.701783442380910	0.0899665659669929
0.702784639843530	0.0900012035139014
0.704006392016436	0.0900060664611262
0.705447552976123	0.0885629383214639
0.707106781186548	0.0864747227518782
0.708982545624362	0.0851347976459581
0.711073132666395	0.0841680370925737
0.713376653669014	0.0833018004520183
0.715891053163818	0.0818163873324135
0.718614117590241	0.0798052368653137
0.721543484483091	0.0782704875791746
0.724676652031787	0.0770161434711646
0.728010988928052	0.0752641252686306
0.731543744419977	0.0730381015292202
0.735272058492637	0.0708672256858953
0.739192972098626	0.0687528111466487
0.743303437365925	0.0667203452518616
0.747600327715284	0.0647800901412819
0.752080447824566	0.0628023060506496
0.756740543383266	0.0607543317739256
0.761577310586391	0.0585537763050026
0.766587405323098	0.0560173257883972
0.771767452021657	0.0533356778741480
0.777114052118478	0.0507554144278216
0.782623792124926	0.0482706157318252
0.788293251271378	0.0458494145091863
0.794119008713430	0.0435085756089091
0.800097650290263	0.0412495755975429
0.806225774829855	0.0390169973214167
0.812500000000000	0.0366942456166046
0.818916967707960	0.0342315329926826
0.825473349054953	0.0317521400874424
0.832165848854662	0.0293949472818171
0.838991209727492	0.0271808747533162
0.845946215784432	0.0250132267568261
0.853027695916141	0.0227120674199158
0.860232526704263	0.0202256915507036
0.867557634973032	0.0177847897748481
0.875000000000000	0.0156253419943532
0.882556655405193	0.0138317984841622
0.890224690738243	0.0123853834706369
0.898001252783091	0.0111056523880463
0.905883546599672	0.00953983670681012
0.913868836321712	0.00766787913912309
0.921954445729289	0.00597504148847801
0.930137758614282	0.00455141492923198
0.938416218956173	0.00332568003866413
0.946787330924955	0.00230867316481105
0.955248658727140	0.00152370789018931
0.963797826310062	0.000968400197850015
0.972432516938836	0.000615189182570110
0.981150472659520	0.000355238703942616
0.989949493661167	6.62183507300203e-05
0.998827437548649	-0.000135882137577330
1.00778221853732	-0.000265518501811155
1.01681180657976	-0.000285738946035716
1.02591422643416	-9.84374978481197e-05
1.03508755668301	-9.20247919212205e-07
1.04432992871027	0
1.05363952564433	0
1.06301458127347	0
1.07245337894008	0
1.08195425041912	0
1.09151557478581	0
1.10113577727726	0
1.11081332815195	0
1.12054674155075	0
1.13033457436283	0
1.14017542509914	0
1.15006793277615	0
1.16001077581202	0
1.17000267093712	0
1.18004237212059	0
1.19012866951435	0
1.20026038841578	0
1.21043638825012	0
1.22065556157337	0
1.23091683309637	0
1.24121915873064	0
1.25156152465630	0
1.26194294641240	0
1.27236246800980	0
1.28281916106675	0
1.29331212396699	0
1.30384048104053	0
1.31440338176680	0
1.32500000000000	0
1.33562953321645	0
1.34629120178363	0
1.35698424825051	0
1.36770793665899	0
1.37846155187586	0
1.38924439894498	0
1.40005580245932	0
1.41089510595225	0
1.42176167130782	0
1.43265487818944	0
1.44357412348656	0
1.45451882077889	0
1.46548839981762	0
1.47648230602334	0
1.48750000000000	0
1.49854095706457	0
1.50960466679194	0
1.52069063257455	0
1.53179837119642	0
1.54292741242095	0
1.55407729859232	0
1.56524758424985	0
1.57643783575503	0
1.58764763093074	0
1.59887655871240	0
1.61012421881046	0
1.62139022138411	0
1.63267418672557	0
1.64397574495489	0
1.65529453572468	0
1.66663020793456	0
1.67798241945498	0
1.68935083686012	0
1.70073513516950	0
1.71213499759803	0
1.72355011531432	0
1.73498018720676	0
1.74642491965730	0
1.75788402632256	0
1.76935722792205	0
1.78084425203329	0
1.79234483289349	0
1.80385871120773	0
1.81538563396321	0
1.82692535424959	0
1.83847763108502	0
1.85004222924775	0
1.86161891911315	0
1.87320747649586	0
1.88480768249708	0
1.89641932335652	0
1.90804219030922	0
1.91967607944674	0
1.93132079158280	0
1.94297613212309	0
1.95464191093919	0
1.96631794224637	0
1.97800404448525	0
1.98970004020707	0
2.00140575596254	0
2.01312102219415	0
2.02484567313166	0
2.03657954669097	0
2.04832248437593	0
2.06007433118322	0
2.07183493551007	0
2.08360414906479	0
2.09538182678003	0
2.10716782672857	0
2.11896201004171	0
2.11486553946108	0
2.10304838270545	0
2.09123916614050	0
2.07943802504427	0
2.06764509768964	0
2.05586052542482	0
2.04408445275629	0
2.03231702743445	0
2.02055840054179	0
2.00880872658399	0
1.99706816358381	0
1.98533687317795	0
1.97361502071706	0
1.96190277536885	0
1.95020031022457	0
1.93850780240885	0
1.92682543319316	0
1.91515338811282	0
1.90349185708792	0
1.89184103454809	0
1.88020111956142	0
1.86857231596746	0
1.85695483251478	0
1.84534888300289	0
1.83375468642891	0
1.82217246713916	0
1.81060245498563	0
1.79904488548785	0
1.78750000000000	0
1.77596804588371	0
1.76444927668664	0
1.75294395232706	0
1.74145233928466	0
1.72997471079782	0
1.71851134706757	0
1.70706253546846	0
1.69562857076661	0
1.68420975534522	0
1.67280639943778	0
1.66141882136925	0
1.65004734780551	0
1.63869231401139	0
1.62735406411758	0
1.61603295139672	0
1.60472933854903	0
1.59344359799775	0
1.58217611219485	0
1.57092727393728	0
1.55969748669413	0
1.54848716494519	0
1.53729673453111	0
1.52612663301575	0
1.51497731006111	0
1.50384922781508	0
1.49274286131269	0
1.48165869889121	0
1.47059724261947	0
1.45955900874202	0
1.44854452813850	0
1.43755434679876	0
1.42658902631417	0
1.41564914438571	0
1.40473529534927	0
1.39384809071864	0
1.38298815974686	0
1.37215615000626	0
1.36135272798786	0
1.35057857972056	0
1.33983441141060	0
1.32912095010198	0
1.31843894435806	0
1.30778916496506	0
1.29717240565778	0
1.28658948386811	0
1.27604124149653	0
1.26552854570729	0
1.25505228974732	0
1.24461339378941	0
1.23421280579971	0
1.22385150242993	0
1.21353048993423	0
1.20325080511089	0
1.19301351626878	0
1.18281972421836	0
1.17267056328706	0
1.16256720235864	0
1.15251084593595	0
1.14250273522649	0
1.13254414924982	0
1.12263640596589	0
1.11278086342280	0
1.10297892092279	0
1.09323202020431	0
1.08354164663847	0
1.07390933043717	0
1.06433664787040	0
1.05482522248949	0
1.04537672635275	0
1.03599288124967	-2.49582744900147e-06
1.02667545991905	-0.000211154032132279
1.01742628725623	-0.000604784002582345
1.00824724150379	-0.000732350959540355
0.999140255419628	-0.000548664715791655
0.990107317415643	-0.000138234226849768
0.981150472659520	0.000355235905470562
0.972271824131503	0.000903122847517467
0.963473533627157	0.00146409976001238
0.954757822696415	0.00202685763769644
0.946126973508313	0.00270132479113164
0.937583329629959	0.00357308163682660
0.929129296707407	0.00467339871069377
0.920767343035145	0.00599960592794851
0.912500000000000	0.00752764334189028
0.904329862384296	0.00927822748290103
0.896259588512168	0.0113041402170503
0.888291900221993	0.0133834716892757
0.880429582647017	0.0150809082113318
0.872675483785353	0.0166117286522430
0.865032513839798	0.0183721109961693
0.857503644307125	0.0204923783343678
0.850091906795965	0.0229649933873647
0.842800391551879	0.0256659347645910
0.835632245667913	0.0283337878158269
0.828590670958828	0.0307945238569652
0.821678921477240	0.0331625049010030
0.814900300650331	0.0356145596430292
0.808258158016360	0.0382166620762891
0.801755885541229	0.0408975266510752
0.795396913496652	0.0434929455137665
0.789184705883230	0.0459374915841403
0.783122755383854	0.0483327672059495
0.777214577835491	0.0507833137420198
0.771463706210474	0.0533186982015584
0.765873684102020	0.0559241673480839
0.760448058712757	0.0586080166282378
0.755190373349661	0.0614068636230811
0.750104159433875	0.0641840192408469
0.745192928039444	0.0666580037550178
0.740460160980994	0.0688712422093264
0.735909301476751	0.0709810992847121
0.731543744419977	0.0730306670944486
0.727366826298808	0.0751297327331142
0.723381814811514	0.0773208775466337
0.719591898231213	0.0795739471838773
0.716000174580984	0.0819161976392968
0.712609640686961	0.0839271172989381
0.709423181183136	0.0853252008734346
0.706443557547240	0.0868292565835591
0.703673397251879	0.0888425422079214
0.701115183119008	0.0905675185055957
0.698771242968684	0.0915445582156632
0.696643739654639	0.0925157646160665
0.694734661579513	0.0938156575928142
0.693045813781456	0.0958506496491122
0.691578809681153	0.0975911659528716
0.690335063574204	0.0976612500075185
0.689315783948112	0.0976303503476988
0.688521967696021	0.0976086361547190
0.687954395290851	0.0975941566045702
0.687613626973753	0.0975858603961420
0.687500000000000	0.0975831638849180
0.687613626973753	0.0975858923737048
0.687954395290851	0.0975941889972517
0.688521967696021	0.0976086738542383
0.689315783948112	0.0976303584136715
0.690335063574204	0.0976612515454354
0.691578809681153	0.0975911588135184
0.693045813781456	0.0958506108307180
0.694734661579513	0.0938156103424716
0.696643739654639	0.0925157030029405
0.698771242968684	0.0915444893995895
0.701115183119008	0.0905675670145119
0.703673397251879	0.0888428437691397
0.706443557547240	0.0868295734781459
0.709423181183136	0.0853254356560936
0.712609640686961	0.0839272440039970
0.716000174580984	0.0819162553647449
0.719591898231213	0.0795739886432213
0.723381814811514	0.0773208788568993
0.727366826298808	0.0751297085331942
0.731543744419977	0.0730306260526727
0.735909301476751	0.0709810175000038
0.740460160980994	0.0688711407254609
0.745192928039444	0.0666579463298191
0.750104159433875	0.0641840283870675
0.755190373349661	0.0614068968096853
0.760448058712757	0.0586080419538803
0.765873684102020	0.0559241779498278
0.771463706210474	0.0533186964390200
0.777214577835491	0.0507833108543685
0.783122755383854	0.0483327665116838
0.789184705883230	0.0459374919840917
0.795396913496652	0.0434929391398601
0.801755885541229	0.0408975053100744
0.808258158016361	0.0382166244027283
0.814900300650331	0.0356145165881098
0.821678921477240	0.0331624776711395
0.828590670958828	0.0307945482514710
0.835632245667914	0.0283339078597712
0.842800391551879	0.0256661657406800
0.850091906795965	0.0229653119402388
0.857503644307125	0.0204927472467278
0.865032513839798	0.0183724723613292
0.872675483785353	0.0166119837068080
0.880429582647017	0.0150809468955792
0.888291900221993	0.0133833750881632
0.896259588512168	0.0113041345332838
0.904329862384297	0.00927825463469926
0.912500000000000	0.00752762776637707
0.920767343035145	0.00599958792062817
0.929129296707407	0.00467340035305161
0.937583329629959	0.00357308411594023
0.946126973508313	0.00270132477946421
0.954757822696416	0.00202685766834866
0.963473533627157	0.00146409948134433
0.972271824131503	0.000903123036489604
0.981150472659520	0.000355235948098347
0.990107317415643	-0.000138234608209014
0.999140255419628	-0.000548666211348215
1.00824724150379	-0.000732352999696558
1.01742628725623	-0.000604785419541361
1.02667545991905	-0.000211154403007242
1.03599288124967	-2.49576869765805e-06
1.04537672635275	0
1.05482522248949	0
1.06433664787040	0
1.07390933043717	0
1.08354164663847	0
1.09323202020431	0
1.10297892092279	0
1.11278086342280	0
1.12263640596589	0
1.13254414924982	0
1.14250273522649	0
1.15251084593595	0
1.16256720235864	0
1.17267056328706	0
1.18281972421836	0
1.19301351626878	0
1.20325080511089	0
1.21353048993423	0
1.22385150242993	0
1.23421280579971	0
1.24461339378941	0
1.25505228974732	0
1.26552854570729	0
1.27604124149653	0
1.28658948386811	0
1.29717240565778	0
1.30778916496506	0
1.31843894435806	0
1.32912095010198	0
1.33983441141060	0
1.35057857972056	0
1.36135272798786	0
1.37215615000626	0
1.38298815974686	0
1.39384809071864	0
1.40473529534927	0
1.41564914438571	0
1.42658902631417	0
1.43755434679876	0
1.44854452813850	0
1.45955900874202	0
1.47059724261947	0
1.48165869889121	0
1.49274286131269	0
1.50384922781508	0
1.51497731006111	0
1.52612663301575	0
1.53729673453111	0
1.54848716494519	0
1.55969748669413	0
1.57092727393728	0
1.58217611219485	0
1.59344359799775	0
1.60472933854903	0
1.61603295139672	0
1.62735406411758	0
1.63869231401139	0
1.65004734780551	0
1.66141882136925	0
1.67280639943778	0
1.68420975534522	0
1.69562857076661	0
1.70706253546846	0
1.71851134706757	0
1.72997471079782	0
1.74145233928466	0
1.75294395232706	0
1.76444927668664	0
1.77596804588371	0
1.78750000000000	0
1.79904488548785	0
1.81060245498563	0
1.82217246713916	0
1.83375468642891	0
1.84534888300289	0
1.85695483251478	0
1.86857231596746	0
1.88020111956142	0
1.89184103454809	0
1.90349185708792	0
1.91515338811282	0
1.92682543319316	0
1.93850780240885	0
1.95020031022457	0
1.96190277536885	0
1.97361502071706	0
1.98533687317795	0
1.99706816358381	0
2.00880872658399	0
2.02055840054179	0
2.03231702743445	0
2.04408445275630	0
2.05586052542482	0
2.06764509768964	0
2.07943802504427	0
2.09123916614050	0
2.10304838270545	0
2.11486553946108	0
2.11083514278117	0
2.09899529537348	0
2.08716314647418	0
2.07533882775801	0
2.06352247382964	0
2.05171422230290	0
2.03991421388254	0
2.02812259244849	0
2.01633950514292	0
2.00456510245988	0
1.99279953833796	0
1.98104297025582	0
1.96929555933080	0
1.95755747042073	0
1.94582887222900	0
1.93410993741307	0
1.92240084269644	0
1.91070176898437	0
1.89901290148329	0
1.88733442982424	0
1.87566654819027	0
1.86400945544812	0
1.85236335528427	0
1.84072845634548	0
1.82910497238403	0
1.81749312240790	0
1.80589313083582	0
1.79430522765777	0
1.78272964860071	0
1.77116663530002	0
1.75961643547678	0
1.74807930312100	0
1.73655549868123	0
1.72504528926055	0
1.71354894881938	0
1.70206675838523	0
1.69059900626967	0
1.67914598829286	0
1.66770800801579	0
1.65628537698067	0
1.64487841495960	0
1.63348745021197	0
1.62211281975083	0
1.61075486961859	0
1.59941395517233	0
1.58809044137921	0
1.57678470312215	0
1.56549712551636	0
1.55422810423696	0
1.54297804585807	0
1.53174736820404	0
1.52053650071282	0
1.50934588481236	0
1.49817597431009	0
1.48702723579631	0
1.47590014906158	0
1.46479520752903	0
1.45371291870163	0
1.44265380462535	0
1.43161840236845	0
1.42060726451754	0
1.40962095969094	0
1.39866007306994	0
1.38772520694841	0
1.37681698130144	0
1.36593603437350	0
1.35508302328677	0
1.34425862467012	0
1.33346353530946	0
1.32269847281986	0
1.31196417634019	0
1.30126140725067	0
1.29059094991403	0
1.27995361244070	0
1.26935022747861	0
1.25878165302804	0
1.24824877328199	0
1.23775249949253	0
1.22729377086336	0
1.21687355546910	0
1.20649285120137	0
1.19615268674196	0
1.18585412256314	0
1.17559825195515	0
1.16538620208067	0
1.15521913505620	0
1.14509824905988	0
1.13502477946519	0
1.12500000000000	0
1.11502522392993	0
1.10510180526502	0
1.09523113998827	0
1.08541466730462	0
1.07565387090830	0
1.06595028026639	0
1.05630547191615	0
1.04672107077292	0
1.03719875144545	-6.93644406386429e-07
1.02774023955472	-0.000207387269461001
1.01834731305189	-0.000717544455324910
1.00902180353053	-0.000950692922939058
0.999765597527740	-0.000922384888240720
0.990580637807947	-0.000650595473399968
0.981468924622680	-0.000122420106535550
0.972432516938836	0.000615184303744691
0.963473533627157	0.00146409548343345
0.954594154601839	0.00234920278876491
0.945796621901347	0.00320985972474899
0.937083240699565	0.00407947827220889
0.928456380235496	0.00506799656337609
0.919918474648705	0.00625377223189376
0.911472023706707	0.00766573423954546
0.903119593409422	0.00929533880439100
0.894863816454772	0.0111304965482623
0.886707392548410	0.0132137572510112
0.878653088539498	0.0155454895960974
0.870703738363400	0.0177950236847423
0.862862242771116	0.0196511558989082
0.855131568824353	0.0214531305811767
0.847514749134196	0.0235320563948681
0.840014880820572	0.0259765362659078
0.832635124169044	0.0287512842147802
0.825378700960959	0.0316911640095268
0.818248892452657	0.0345239395250890
0.811249036979397	0.0371479784788994
0.804382527159808	0.0397280945059893
0.797652806677191	0.0424252011712760
0.791063366614837	0.0452617313023454
0.784617741323761	0.0481137059188009
0.778319503802905	0.0508233661325984
0.772172260574025	0.0533997425794793
0.766179646036098	0.0559710608430097
0.760345316287277	0.0586165262251720
0.754672942406179	0.0613408520151992
0.749166203188585	0.0641365571969739
0.743828777340592	0.0670376126967695
0.738664335134708	0.0700002169730592
0.733676529541459	0.0727613554113918
0.728868986855662	0.0751917136069271
0.724245296843549	0.0774455451299596
0.719809002444398	0.0796160402376471
0.715563589068085	0.0817946144579593
0.711512473537885	0.0840571724088594
0.707658992735908	0.0863900154327553
0.704006392016436	0.0888276585105868
0.700557813460103	0.0910776350223663
0.697316284049067	0.0926723416264083
0.694284703849941	0.0941768873989540
0.691465834296966	0.0961637745794704
0.688862286672743	0.0980936850510354
0.686476510887299	0.0992241496925638
0.684310784658550	0.100210780388605
0.682367203197809	0.101478568594980
0.680647669503099	0.103444779924928
0.679153885360306	0.105437783076619
0.677887343147812	0.105631987787575
0.676849318534044	0.105605013729560
0.676040864149498	0.105586230077628
0.675462804305315	0.105573766377270
0.675115730819539	0.105566665122022
0.675000000000000	0.105564359412158
0.675115730819539	0.105566699932106
0.675462804305315	0.105573782995173
0.676040864149498	0.105586253166834
0.676849318534044	0.105605024071061
0.677887343147812	0.105631993528300
0.679153885360306	0.105437772001303
0.680647669503099	0.103444737040952
0.682367203197809	0.101478518102497
0.684310784658550	0.100210713588712
0.686476510887299	0.0992240875136711
0.688862286672743	0.0980937880308452
0.691465834296966	0.0961640968537440
0.694284703849941	0.0941771916244217
0.697316284049068	0.0926725547263751
0.700557813460103	0.0910777265215595
0.704006392016436	0.0888276943095604
0.707658992735908	0.0863900416570698
0.711512473537885	0.0840571655999490
0.715563589068086	0.0817945855925096
0.719809002444398	0.0796159839474538
0.724245296843549	0.0774454516240132
0.728868986855662	0.0751916282176599
0.733676529541459	0.0727613349816192
0.738664335134708	0.0700002466977549
0.743828777340592	0.0670376432157468
0.749166203188585	0.0641365758170330
0.754672942406179	0.0613408623274266
0.760345316287277	0.0586165293790998
0.766179646036098	0.0559710598638496
0.772172260574025	0.0533997425740939
0.778319503802905	0.0508233629844064
0.784617741323761	0.0481136889124151
0.791063366614837	0.0452616953059777
0.797652806677191	0.0424251548534124
0.804382527159808	0.0397280570408692
0.811249036979398	0.0371479775986799
0.818248892452657	0.0345240060806288
0.825378700960959	0.0316913100249542
0.832635124169045	0.0287514984928499
0.840014880820572	0.0259768022863694
0.847514749134196	0.0235323459910204
0.855131568824354	0.0214533879244333
0.862862242771116	0.0196513005295541
0.870703738363400	0.0177950364499879
0.878653088539498	0.0155454957614300
0.886707392548410	0.0132137823386876
0.894863816454772	0.0111304926514942
0.903119593409422	0.00929532060134413
0.911472023706707	0.00766573013433588
0.919918474648705	0.00625377577511364
0.928456380235496	0.00506799763478134
0.937083240699566	0.00407947844574151
0.945796621901347	0.00320985964564511
0.954594154601839	0.00234920279510427
0.963473533627157	0.00146409545663224
0.972432516938836	0.000615183578882247
0.981468924622680	-0.000122422153020915
0.990580637807948	-0.000650598855462867
0.999765597527741	-0.000922388398888257
1.00902180353053	-0.000950694349031238
1.01834731305189	-0.000717543931509877
1.02774023955472	-0.000207386403615528
1.03719875144545	-6.93676701069291e-07
1.04672107077292	0
1.05630547191615	0
1.06595028026639	0
1.07565387090830	0
1.08541466730462	0
1.09523113998827	0
1.10510180526502	0
1.11502522392993	0
1.12500000000000	0
1.13502477946519	0
1.14509824905988	0
1.15521913505620	0
1.16538620208067	0
1.17559825195515	0
1.18585412256314	0
1.19615268674196	0
1.20649285120137	0
1.21687355546910	0
1.22729377086336	0
1.23775249949253	0
1.24824877328199	0
1.25878165302804	0
1.26935022747861	0
1.27995361244070	0
1.29059094991403	0
1.30126140725067	0
1.31196417634019	0
1.32269847281986	0
1.33346353530946	0
1.34425862467012	0
1.35508302328677	0
1.36593603437350	0
1.37681698130144	0
1.38772520694841	0
1.39866007306994	0
1.40962095969094	0
1.42060726451754	0
1.43161840236845	0
1.44265380462535	0
1.45371291870163	0
1.46479520752903	0
1.47590014906158	0
1.48702723579631	0
1.49817597431009	0
1.50934588481236	0
1.52053650071282	0
1.53174736820404	0
1.54297804585807	0
1.55422810423696	0
1.56549712551636	0
1.57678470312215	0
1.58809044137921	0
1.59941395517233	0
1.61075486961859	0
1.62211281975083	0
1.63348745021197	0
1.64487841495960	0
1.65628537698067	0
1.66770800801579	0
1.67914598829286	0
1.69059900626967	0
1.70206675838523	0
1.71354894881938	0
1.72504528926055	0
1.73655549868123	0
1.74807930312100	0
1.75961643547678	0
1.77116663530002	0
1.78272964860071	0
1.79430522765777	0
1.80589313083582	0
1.81749312240790	0
1.82910497238403	0
1.84072845634548	0
1.85236335528427	0
1.86400945544812	0
1.87566654819027	0
1.88733442982424	0
1.89901290148329	0
1.91070176898437	0
1.92240084269644	0
1.93410993741307	0
1.94582887222901	0
1.95755747042073	0
1.96929555933080	0
1.98104297025582	0
1.99279953833796	0
2.00456510245988	0
2.01633950514292	0
2.02812259244849	0
2.03991421388254	0
2.05171422230290	0
2.06352247382964	0
2.07533882775801	0
2.08716314647418	0
2.09899529537348	0
2.11083514278117	0
2.10687119919562	0
2.09500894986155	0
2.08315415896184	0
2.07130695455792	0
2.05946746757505	0
2.04763583188027	0
2.03581218436279	0
2.02399666501702	0
2.01218941702813	0
2.00039058686048	0
1.98860032434876	0
1.97681878279219	0
1.96504611905166	0
1.95328249365011	0
1.94152807087613	0
1.92978301889098	0
1.91804750983911	0
1.90632171996229	0
1.89460582971762	0
1.88290002389930	0
1.87120449176460	0
1.85951942716391	0
1.84784502867529	0
1.83618149974342	0
1.82452904882328	0
1.81288788952875	0
1.80125824078615	0
1.78964032699311	0
1.77803437818283	0
1.76644063019395	0
1.75485932484630	0
1.74329071012267	0
1.73173504035693	0
1.72019257642858	0
1.70866358596419	0
1.69714834354573	0
1.68564713092628	0
1.67416023725329	0
1.66268795929964	0
1.65123060170286	0
1.63978847721284	0
1.62836190694821	0
1.61695122066190	0
1.60555675701608	0
1.59417886386691	0
1.58281789855940	0
1.57147422823284	0
1.56014823013712	0
1.54884029196041	0
1.53755081216850	0
1.52628020035641	0
1.51502887761257	0
1.50379727689606	0
1.49258584342744	0
1.48139503509361	0
1.47022532286721	0
1.45907719124109	0
1.44795113867837	0
1.43684767807865	0
1.42576733726089	0
1.41471065946362	0
1.40367820386298	0
1.39267054610917	0
1.38168827888203	0
1.37073201246633	0
1.35980237534724	0
1.34890001482690	0
1.33802559766247	0
1.32717981072649	0
1.31636336169008	0
1.30557697972965	0
1.29482141625786	0
1.28409744567926	0
1.27340586617150	0
1.26274750049248	0
1.25212319681412	0
1.24153382958339	0
1.23098030041102	0
1.22046353898836	0
1.20998450403301	0
1.19954418426334	0
1.18914359940253	0
1.17878380121208	0
1.16846587455518	0
1.15819093848985	0
1.14796014739189	0
1.13777469210736	0
1.12763580113439	0
1.11754474183363	0
1.10750282166683	0
1.09751138946254	0
1.08757183670781	0
1.07768559886453	0
1.06785415670868	0
1.05807903769047	0
1.04836181731309	0
1.03870412052711	0
1.02910762313764	-9.94142118909070e-05
1.01957405322026	-0.000597933738364807
1.01010519254185	-0.000949580189963804
1.00070287798127	-0.00102947489034588
0.991369002944917	-0.000877507410629206
0.982105518770768	-0.000502631430260549
0.972914436114502	0.000111411316231922
0.963797826310062	0.000968395161212146
0.954757822696415	0.00202685142917491
0.945796621901347	0.00320985489228233
0.936916485072175	0.00441966692781367
0.928119739042328	0.00558742064953919
0.919408777421665	0.00676438957779441
0.910786061597343	0.00806349088147368
0.902254121630929	0.00956062688810672
0.893815557036238	0.0112796485950567
0.885473037421242	0.0132109173661518
0.877229302976137	0.0153596926800871
0.869087164788435	0.0177740586437925
0.861049504964726	0.0203794679233707
0.853119276537578	0.0227783962949461
0.845299503134836	0.0248219747160964
0.837593278387548	0.0269097869129781
0.830003765051701	0.0293096128215330
0.822534193818105	0.0320743823790734
0.815187861784018	0.0351382767428956
0.807968130559616	0.0382946069800832
0.800878423982067	0.0412799900546106
0.793922225410021	0.0440763272842968
0.787103074571558	0.0468813416968384
0.780424563939398	0.0498255102754500
0.773890334608205	0.0528762384959878
0.767504071650437	0.0558676389655361
0.761269498929256	0.0586853060650285
0.755190373349661	0.0614091927079582
0.749270478532285	0.0641671000006277
0.743513617898152	0.0670056496401843
0.737923607157272	0.0699179727778240
0.732504266199180	0.0729208436702068
0.727259410389443	0.0760233572955356
0.722192841282714	0.0790459134455479
0.717308336770179	0.0817428613329274
0.712609640686961	0.0841698381070719
0.708100451913427	0.0864716746747454
0.703784413012962	0.0887441959898265
0.699665098457826	0.0910786704114821
0.695746002503787	0.0934880402049963
0.692030526783320	0.0960067996456522
0.688521967696021	0.0984622561532139
0.685223503683287	0.100298244208509
0.682138182482112	0.101843551772146
0.679268908459676	0.103791539022023
0.676618430136218	0.105877816647376
0.674189328008090	0.107200743293117
0.671984002785781	0.108219215478397
0.670004664162870	0.109462454225148
0.668253320231183	0.111352805871384
0.666731767654729	0.113540045395189
0.665441582710308	0.113913652434633
0.664384113295916	0.113890807936365
0.663560471999350	0.113875012870443
0.662971530308806	0.113864583764061
0.662617914034928	0.113858676495227
0.662500000000000	0.113856768133519
0.662617914034928	0.113858722313234
0.662971530308806	0.113864597105324
0.663560471999350	0.113875038580941
0.664384113295916	0.113890820308572
0.665441582710308	0.113913662376377
0.666731767654729	0.113540026889539
0.668253320231183	0.111352759364484
0.670004664162870	0.109462400256104
0.671984002785781	0.108219144763849
0.674189328008090	0.107200694784331
0.676618430136218	0.105877972152175
0.679268908459676	0.103791863571557
0.682138182482113	0.101843834984705
0.685223503683287	0.100298425447988
0.688521967696021	0.0984623075924695
0.692030526783320	0.0960068133668174
0.695746002503787	0.0934880555448395
0.699665098457826	0.0910786577507105
0.703784413012962	0.0887441584668941
0.708100451913427	0.0864716010881729
0.712609640686961	0.0841697408581889
0.717308336770179	0.0817428020328199
0.722192841282714	0.0790459234128315
0.727259410389443	0.0760233911937117
0.732504266199180	0.0729208666024303
0.737923607157272	0.0699179862477455
0.743513617898152	0.0670056577198227
0.749270478532285	0.0641671035438541
0.755190373349661	0.0614091938703096
0.761269498929256	0.0586853047379225
0.767504071650438	0.0558676272366437
0.773890334608205	0.0528762069395982
0.780424563939398	0.0498254632980125
0.787103074571558	0.0468812971140212
0.793922225410021	0.0440763093421491
0.800878423982067	0.0412800218067171
0.807968130559616	0.0382946935951793
0.815187861784018	0.0351384077526267
0.822534193818105	0.0320745524365090
0.830003765051701	0.0293098142836223
0.837593278387548	0.0269099948310451
0.845299503134836	0.0248221422402432
0.853119276537578	0.0227784810010951
0.861049504964726	0.0203795035105364
0.869087164788435	0.0177740847963099
0.877229302976137	0.0153596959747569
0.885473037421242	0.0132109030657818
0.893815557036238	0.0112796405686073
0.902254121630930	0.00956062873651397
0.910786061597343	0.00806349327540961
0.919408777421665	0.00676439004718916
0.928119739042329	0.00558742070229238
0.936916485072175	0.00441966682549580
0.945796621901347	0.00320985499002126
0.954757822696415	0.00202685132487238
0.963797826310062	0.000968394485289246
0.972914436114503	0.000111409832242001
0.982105518770768	-0.000502633471010676
0.991369002944918	-0.000877509088226221
1.00070287798127	-0.00102947485983473
1.01010519254185	-0.000949575556787377
1.01957405322027	-0.000597939351855576
1.02910762313764	-9.94175857655248e-05
1.03870412052711	0
1.04836181731309	0
1.05807903769047	0
1.06785415670868	0
1.07768559886453	0
1.08757183670781	0
1.09751138946254	0
1.10750282166683	0
1.11754474183363	0
1.12763580113439	0
1.13777469210736	0
1.14796014739189	0
1.15819093848985	0
1.16846587455518	0
1.17878380121208	0
1.18914359940253	0
1.19954418426334	0
1.20998450403301	0
1.22046353898836	0
1.23098030041102	0
1.24153382958339	0
1.25212319681412	0
1.26274750049248	0
1.27340586617150	0
1.28409744567926	0
1.29482141625786	0
1.30557697972965	0
1.31636336169008	0
1.32717981072649	0
1.33802559766247	0
1.34890001482690	0
1.35980237534724	0
1.37073201246633	0
1.38168827888204	0
1.39267054610917	0
1.40367820386298	0
1.41471065946362	0
1.42576733726089	0
1.43684767807865	0
1.44795113867837	0
1.45907719124109	0
1.47022532286721	0
1.48139503509361	0
1.49258584342744	0
1.50379727689606	0
1.51502887761257	0
1.52628020035641	0
1.53755081216850	0
1.54884029196041	0
1.56014823013712	0
1.57147422823284	0
1.58281789855940	0
1.59417886386691	0
1.60555675701608	0
1.61695122066190	0
1.62836190694821	0
1.63978847721284	0
1.65123060170286	0
1.66268795929964	0
1.67416023725329	0
1.68564713092628	0
1.69714834354573	0
1.70866358596419	0
1.72019257642858	0
1.73173504035693	0
1.74329071012267	0
1.75485932484630	0
1.76644063019395	0
1.77803437818283	0
1.78964032699311	0
1.80125824078615	0
1.81288788952875	0
1.82452904882328	0
1.83618149974342	0
1.84784502867529	0
1.85951942716391	0
1.87120449176460	0
1.88290002389930	0
1.89460582971762	0
1.90632171996229	0
1.91804750983911	0
1.92978301889098	0
1.94152807087613	0
1.95328249365011	0
1.96504611905166	0
1.97681878279219	0
1.98860032434876	0
2.00039058686048	0
2.01218941702813	0
2.02399666501702	0
2.03581218436279	0
2.04763583188027	0
2.05946746757505	0
2.07130695455792	0
2.08315415896184	0
2.09500894986155	0
2.10687119919562	0
2.10297408448131	0
2.09108972786918	0
2.07921259134318	0
2.06734279934412	0
2.05548047910945	0
2.04362576074975	0
2.03177877732789	0
2.01993966494052	0
2.00810856280232	0
1.99628561333292	0
1.98447096224661	0
1.97266475864502	0
1.96086715511276	0
1.94907830781629	0
1.93729837660594	0
1.92552752512136	0
1.91376592090046	0
1.90201373549194	0
1.89027114457159	0
1.87853832806254	0
1.86681547025945	0
1.85510275995698	0
1.84340039058258	0
1.83170856033377	0
1.82002747232013	0
1.80835733471015	0
1.79669836088309	0
1.78505076958612	0
1.77341478509682	0
1.76179063739140	0
1.75017856231871	0
1.73857880178035	0
1.72699160391705	0
1.71541722330167	0
1.70385592113887	0
1.69230796547201	0
1.68077363139716	0
1.66925320128493	0
1.65774696501004	0
1.64625522018914	0
1.63477827242718	0
1.62331643557256	0
1.61187003198149	0
1.60043939279187	0
1.58902485820707	0
1.57762677778998	0
1.56624551076771	0
1.55488142634736	0
1.54353490404331	0
1.53220633401641	0
1.52089611742551	0
1.50960466679194	0
1.49833240637717	0
1.48707977257442	0
1.47584721431454	0
1.46463519348676	0
1.45344418537486	0
1.44227467910936	0
1.43112717813617	0
1.42000220070252	0
1.40890028036054	0
1.39782196648930	0
1.38676782483587	0
1.37573843807608	0
1.36473440639562	0
1.35375634809223	0
1.34280490019958	0
1.33188071913366	0
1.32098448136229	0
1.31011688409851	0
1.29927864601863	0
1.28847050800552	0
1.27769323391806	0
1.26694761138731	0
1.25623445264011	0
1.24555459535100	0
1.23490890352285	0
1.22429826839704	0
1.21372360939384	0
1.20318587508331	0
1.19268604418766	0
1.18222512661506	0
1.17180416452580	0
1.16142423343066	0
1.15108644332213	0
1.14079193983829	0
1.13054190545950	0
1.12033756073783	0
1.11018016555873	0
1.10007102043459	0
1.09001146782958	0
1.08000289351464	0
1.07004672795163	0
1.06014444770512	0
1.05029757688000	0
1.04050768858284	0
1.03077640640442	-1.78917617144503e-05
1.02110540592047	-0.000353716683776888
1.01149641620720	-0.000739119874432917
1.00195122136759	-0.000899839069358891
0.992471662063960	-0.000868526751010961
0.983059637051588	-0.000608532207567597
0.973717104707522	-0.000126606539359570
0.964446084548017	0.000580257024810247
0.955248658727140	0.00152370686523095
0.946126973508313	0.00270132040868848
0.937083240699565	0.00407947225685688
0.928119739042328	0.00558741585364726
0.919238815542512	0.00711584234881331
0.910442886731507	0.00859242657648212
0.901734439843572	0.0100763204104918
0.893116033894812	0.0116838440090434
0.884590300647707	0.0134891402892239
0.876159945443753	0.0155115773692382
0.867827747885489	0.0177457538231593
0.859596562347710	0.0202137016805980
0.851469318296320	0.0229510507485526
0.843449020391867	0.0257973100885789
0.835538748353420	0.0283394761317863
0.827741656557165	0.0305969273802424
0.820060973342836	0.0329815833498082
0.812500000000000	0.0357032731620647
0.805062109405231	0.0387830904633905
0.797750744280443	0.0421204927005524
0.790569415042095	0.0454699994017124
0.783521697210741	0.0486016550780355
0.776611228350453	0.0515835555423305
0.769841704508141	0.0546247492102198
0.763216876123687	0.0578103280899777
0.756740543383266	0.0610462877234324
0.750416550990182	0.0641507625765002
0.744248782330210	0.0670827215331991
0.738241153011670	0.0699712238917403
0.732397603764513	0.0729208696188162
0.726722092687432	0.0759496289325430
0.721218586837583	0.0790598280036834
0.715891053163818	0.0822759733132345
0.710743448791475	0.0855108816324894
0.705779710674655	0.0884987183166165
0.701003744640498	0.0911440830040277
0.696419413859206	0.0935935244048344
0.692030526783320	0.0959740482100358
0.687840824609880	0.0983862214557720
0.683853968329496	0.100869925218328
0.680073525436772	0.103460845208224
0.676502956386740	0.106082685908677
0.673145600891813	0.108187434962129
0.670004664162870	0.109822612292646
0.667083203206317	0.111733851875289
0.664384113295916	0.113924096617700
0.661910114743686	0.115466427364667
0.659663740097938	0.116539799816682
0.657647321898295	0.117766314948809
0.655862981117245	0.119580068809341
0.654312616415120	0.121899221147294
0.652997894330449	0.122506585759717
0.651920240520265	0.122488035121364
0.651080832155271	0.122475269473322
0.650480591562884	0.122466883684431
0.650120181197292	0.122462157497379
0.650000000000000	0.122460636389660
0.650120181197292	0.122462208566047
0.650480591562884	0.122466894372321
0.651080832155271	0.122475293714433
0.651920240520265	0.122488048434951
0.652997894330449	0.122506602815690
0.654312616415120	0.121899191690966
0.655862981117245	0.119580020514642
0.657647321898295	0.117766257093456
0.659663740097938	0.116539727022136
0.661910114743686	0.115466401097285
0.664384113295916	0.113924295560139
0.667083203206317	0.111734163568783
0.670004664162870	0.109822866271690
0.673145600891813	0.108187578039820
0.676502956386740	0.106082709758691
0.680073525436772	0.103460849024791
0.683853968329496	0.100869931013808
0.687840824609880	0.0983862025479378
0.692030526783320	0.0959739973570589
0.696419413859206	0.0935934352428367
0.701003744640498	0.0911439933033570
0.705779710674655	0.0884986903368064
0.710743448791475	0.0855109083379892
0.715891053163818	0.0822760013510645
0.721218586837583	0.0790598439352663
0.726722092687432	0.0759496395901958
0.732397603764513	0.0729208764306336
0.738241153011670	0.0699712270350231
0.744248782330210	0.0670827220350956
0.750416550990182	0.0641507556520045
0.756740543383266	0.0610462625129107
0.763216876123688	0.0578102834549182
0.769841704508141	0.0546247002917117
0.776611228350454	0.0515835253070000
0.783521697210741	0.0486016639650401
0.790569415042095	0.0454700486537490
0.797750744280443	0.0421205667389026
0.805062109405231	0.0387831857155443
0.812500000000000	0.0357033935205470
0.820060973342836	0.0329817231282043
0.827741656557165	0.0305970657437729
0.835538748353420	0.0283395807861423
0.843449020391867	0.0257973679789630
0.851469318296320	0.0229510798238070
0.859596562347710	0.0202137080466367
0.867827747885489	0.0177457437632575
0.876159945443753	0.0155115681332421
0.884590300647707	0.0134891395360797
0.893116033894813	0.0116838463391819
0.901734439843572	0.0100763214463935
0.910442886731507	0.00859242675275680
0.919238815542512	0.00711584238634776
0.928119739042329	0.00558741591726812
0.937083240699566	0.00407947198657537
0.946126973508313	0.00270131902766956
0.955248658727140	0.00152370397464561
0.964446084548017	0.000580253267816767
0.973717104707522	-0.000126608643288555
0.983059637051588	-0.000608528821007711
0.992471662063960	-0.000868515930668525
1.00195122136759	-0.000899827328108987
1.01149641620720	-0.000739160728898601
1.02110540592047	-0.000353703369696775
1.03077640640442	-1.78848797392898e-05
1.04050768858284	0
1.05029757688000	0
1.06014444770512	0
1.07004672795163	0
1.08000289351464	0
1.09001146782958	0
1.10007102043459	0
1.11018016555873	0
1.12033756073783	0
1.13054190545950	0
1.14079193983829	0
1.15108644332213	0
1.16142423343066	0
1.17180416452580	0
1.18222512661506	0
1.19268604418766	0
1.20318587508331	0
1.21372360939384	0
1.22429826839704	0
1.23490890352285	0
1.24555459535100	0
1.25623445264011	0
1.26694761138731	0
1.27769323391806	0
1.28847050800552	0
1.29927864601863	0
1.31011688409851	0
1.32098448136229	0
1.33188071913366	0
1.34280490019958	0
1.35375634809223	0
1.36473440639562	0
1.37573843807608	0
1.38676782483587	0
1.39782196648930	0
1.40890028036054	0
1.42000220070252	0
1.43112717813617	0
1.44227467910936	0
1.45344418537486	0
1.46463519348676	0
1.47584721431454	0
1.48707977257442	0
1.49833240637717	0
1.50960466679194	0
1.52089611742551	0
1.53220633401641	0
1.54353490404331	0
1.55488142634736	0
1.56624551076771	0
1.57762677778998	0
1.58902485820707	0
1.60043939279187	0
1.61187003198149	0
1.62331643557256	0
1.63477827242718	0
1.64625522018914	0
1.65774696501004	0
1.66925320128493	0
1.68077363139716	0
1.69230796547201	0
1.70385592113887	0
1.71541722330167	0
1.72699160391705	0
1.73857880178035	0
1.75017856231871	0
1.76179063739140	0
1.77341478509682	0
1.78505076958612	0
1.79669836088310	0
1.80835733471015	0
1.82002747232013	0
1.83170856033377	0
1.84340039058258	0
1.85510275995698	0
1.86681547025945	0
1.87853832806254	0
1.89027114457159	0
1.90201373549194	0
1.91376592090046	0
1.92552752512136	0
1.93729837660594	0
1.94907830781629	0
1.96086715511276	0
1.97266475864502	0
1.98447096224661	0
1.99628561333292	0
2.00810856280232	0
2.01993966494052	0
2.03177877732789	0
2.04362576074975	0
2.05548047910945	0
2.06734279934412	0
2.07921259134318	0
2.09108972786918	0
2.10297408448131	0
2.09914417084678	0
2.08723800751136	0
2.07533882775801	0
2.06344675240240	0
2.05156190498849	0
2.03968441186376	0
2.02781440225678	0
2.01595200835734	0
2.00409736539920	0
1.99225061174542	0
1.98041188897663	0
1.96858134198209	0
1.95675911905375	0
1.94494537198349	0
1.93314025616353	0
1.92134393069018	0
1.90955655847110	0
1.89777830633612	0
1.88600934515182	0
1.87424984993997	0
1.86250000000000	0
1.85075997903564	0
1.83902997528588	0
1.82731018166046	0
1.81560079587998	0
1.80390202062085	0
1.79221406366539	0
1.78053713805694	0
1.76887146226061	0
1.75721726032952	0
1.74557476207695	0
1.73394420325453	0
1.72232582573681	0
1.71071987771230	0
1.69912661388138	0
1.68754629566125	0
1.67597919139827	0
1.66442557658791	0
1.65288573410263	0
1.64135995442803	0
1.62984853590755	0
1.61835178499608	0
1.60687001652281	0
1.59540355396370	0
1.58395272972396	0
1.57251788543088	0
1.56109937223740	0
1.54969755113700	0
1.53831279329010	0
1.52694548036268	0
1.51559600487729	0
1.50426477057731	0
1.49295219280458	0
1.48165869889121	0
1.47038472856596	0
1.45913073437578	0
1.44789718212310	0
1.43668455131946	0
1.42549333565612	0
1.41432404349216	0
1.40317719836092	0
1.39205333949529	0
1.38095302237259	0
1.36987681927975	0
1.35882531989951	0
1.34779913191840	0
1.33679888165722	0
1.32582521472478	0
1.31487879669573	0
1.30396031381327	0
1.29307047371750	0
1.28221000620023	0
1.27137966398712	0
1.26058022354787	0
1.24981248593539	0
1.23907727765463	0
1.22837545156194	0
1.21770788779576	0
1.20707549473925	0
1.19647921001579	0
1.18592000151781	0
1.17539886846976	0
1.16491684252568	0
1.15447498890188	0
1.14407440754524	0
1.13371623433732	0
1.12340164233457	0
1.11313184304466	0
1.10290808773896	0
1.09273166880072	0
1.08260392110873	0
1.07252622345563	0
1.06250000000000	0
1.05252672175104	0
1.04260790808434	0
1.03274512828674	-5.04248067749234e-06
1.02294000312824	-0.000155008712677729
1.01319420645797	-0.000482892506187537
1.00350946682132	-0.000669668828776891
0.993887569094211	-0.000654896340565044
0.984330356130502	-0.000479382647526183
0.974839730417262	-0.000107954397530019
0.965417655732481	0.000476404696344887
0.956066158798647	0.00127925080802910
0.946787330924955	0.00230867124563162
0.937583329629959	0.00357308155526813
0.928456380235496	0.00506799337515962
0.919408777421665	0.00676438437345342
0.910442886731507	0.00859242225721326
0.901561146012848	0.0104361805657651
0.892766066783455	0.0122214802859575
0.884060235504346	0.0140116086422843
0.875446314744656	0.0159255711388512
0.866927044219985	0.0180358266116933
0.858505241684639	0.0203595770659638
0.850183803656598	0.0228995864353932
0.841965705952446	0.0256900251893406
0.833854004007896	0.0287367795416548
0.825851832957946	0.0317936957352772
0.817962407449144	0.0344843993483300
0.810189021154940	0.0369784640285667
0.802535045963726	0.0396681911009586
0.795003930807892	0.0427116688756676
0.787599200101168	0.0460996209245963
0.780324451750680	0.0496916746296700
0.773183354709606	0.0532119636580689
0.766179646036098	0.0564907676912956
0.759317127424372	0.0596740058665391
0.752599661174518	0.0629586082888050
0.746031165568839	0.0663703739476732
0.739615609624351	0.0697574591111794
0.733357007193631	0.0729600907217717
0.727259410389443	0.0760221010706233
0.721326902312675	0.0790892886605283
0.715563589068086	0.0822311695324681
0.709973591058146	0.0854533839655822
0.704561033552098	0.0887741078170550
0.699330036534968	0.0921718554466908
0.694284703849941	0.0954377951031980
0.689429111656884	0.0983500599435318
0.684767296240117	0.100976163631541
0.680303241209389	0.103479496545857
0.676040864149498	0.105978833670956
0.671984002785781	0.108537215273695
0.668136400744638	0.111195546007629
0.664501693000101	0.113946513480331
0.661083391108868	0.116324293619770
0.657884868347038	0.118104912781122
0.654909344871487	0.119994948598742
0.652159873037279	0.122241884386818
0.649639323009314	0.124012218223814
0.647350368811203	0.125170407085461
0.645295474957015	0.126389231969229
0.643476883811687	0.128130082732795
0.641896603823388	0.130522498629268
0.640556398765948	0.131409831073634
0.639457778121433	0.131396998558106
0.638601988722240	0.131387304506330
0.637990007758742	0.131380957955893
0.637622537242843	0.131377387848537
0.637500000000000	0.131376237651550
0.637622537242843	0.131377439911869
0.637990007758742	0.131380965882048
0.638601988722240	0.131387328410711
0.639457778121433	0.131397011188743
0.640556398765948	0.131409847804786
0.641896603823388	0.130522460770158
0.643476883811687	0.128130033687703
0.645295474957015	0.126389169981656
0.647350368811203	0.125170334747010
0.649639323009314	0.124012223851914
0.652159873037279	0.122242114570067
0.654909344871487	0.119995236156866
0.657884868347038	0.118105130071760
0.661083391108868	0.116324398428277
0.664501693000101	0.113946526897957
0.668136400744638	0.111195549900083
0.671984002785781	0.108537211474845
0.676040864149498	0.105978805565789
0.680303241209389	0.103479429062642
0.684767296240117	0.100976065656481
0.689429111656884	0.0983499901261998
0.694284703849941	0.0954377956132378
0.699330036534968	0.0921718851720262
0.704561033552098	0.0887741272154904
0.709973591058146	0.0854533953854066
0.715563589068086	0.0822311783597222
0.721326902312675	0.0790892938576468
0.727259410389443	0.0760221028396557
0.733357007193632	0.0729600874020519
0.739615609624351	0.0697574408509626
0.746031165568839	0.0663703341191973
0.752599661174519	0.0629585577062525
0.759317127424372	0.0596739664310697
0.766179646036098	0.0564907603585578
0.773183354709606	0.0532119910661466
0.780324451750681	0.0496917165066366
0.787599200101168	0.0460996677499220
0.795003930807892	0.0427117280246873
0.802535045963726	0.0396682676786164
0.810189021154940	0.0369785535487124
0.817962407449144	0.0344844862511788
0.825851832957947	0.0317937573128408
0.833854004007896	0.0287368092598337
0.841965705952446	0.0256900313612719
0.850183803656598	0.0228995786492779
0.858505241684639	0.0203595680958618
0.866927044219985	0.0180358240558465
0.875446314744656	0.0159255726621809
0.884060235504346	0.0140116099241915
0.892766066783455	0.0122214805531059
0.901561146012848	0.0104361805504783
0.910442886731507	0.00859242211294857
0.919408777421665	0.00676438408899965
0.928456380235496	0.00506799333019059
0.937583329629959	0.00357308324669134
0.946787330924955	0.00230867697845704
0.956066158798647	0.00127926047387725
0.965417655732482	0.000476408165247867
0.974839730417262	-0.000107984077811190
0.984330356130502	-0.000479478632954989
0.993887569094211	-0.000655055346663805
1.00350946682132	-0.000669800813560194
1.01319420645797	-0.000482807421813748
1.02294000312824	-0.000154940944088182
1.03274512828674	-5.02525743830197e-06
1.04260790808434	0
1.05252672175104	0
1.06250000000000	0
1.07252622345563	0
1.08260392110873	0
1.09273166880072	0
1.10290808773896	0
1.11313184304466	0
1.12340164233457	0
1.13371623433732	0
1.14407440754524	0
1.15447498890188	0
1.16491684252568	0
1.17539886846976	0
1.18592000151781	0
1.19647921001579	0
1.20707549473925	0
1.21770788779576	0
1.22837545156194	0
1.23907727765463	0
1.24981248593539	0
1.26058022354787	0
1.27137966398712	0
1.28221000620023	0
1.29307047371750	0
1.30396031381327	0
1.31487879669573	0
1.32582521472478	0
1.33679888165722	0
1.34779913191840	0
1.35882531989951	0
1.36987681927975	0
1.38095302237259	0
1.39205333949529	0
1.40317719836092	0
1.41432404349216	0
1.42549333565612	0
1.43668455131946	0
1.44789718212310	0
1.45913073437578	0
1.47038472856596	0
1.48165869889121	0
1.49295219280458	0
1.50426477057731	0
1.51559600487729	0
1.52694548036268	0
1.53831279329010	0
1.54969755113700	0
1.56109937223740	0
1.57251788543088	0
1.58395272972397	0
1.59540355396370	0
1.60687001652281	0
1.61835178499608	0
1.62984853590755	0
1.64135995442803	0
1.65288573410263	0
1.66442557658791	0
1.67597919139827	0
1.68754629566125	0
1.69912661388138	0
1.71071987771230	0
1.72232582573681	0
1.73394420325453	0
1.74557476207695	0
1.75721726032952	0
1.76887146226061	0
1.78053713805694	0
1.79221406366539	0
1.80390202062085	0
1.81560079587998	0
1.82731018166046	0
1.83902997528588	0
1.85075997903564	0
1.86250000000000	0
1.87424984993997	0
1.88600934515182	0
1.89777830633612	0
1.90955655847110	0
1.92134393069018	0
1.93314025616353	0
1.94494537198349	0
1.95675911905375	0
1.96858134198209	0
1.98041188897663	0
1.99225061174542	0
2.00409736539920	0
2.01595200835734	0
2.02781440225678	0
2.03968441186376	0
2.05156190498849	0
2.06344675240240	0
2.07533882775801	0
2.08723800751136	0
2.09914417084678	0
2.09538182678003	0
2.08345416316270	0
2.07153324858666	0
2.05961920024067	0
2.04771213797252	0
2.03581218436279	0
2.02391946480091	0
2.01203410756379	0
2.00015624389696	0
1.98828600809843	0
1.97642353760524	0
1.96456897308290	0
1.95272245851785	0
1.94088414131292	0
1.92905417238604	0
1.91723270627225	0
1.90541990122912	0
1.89361591934584	0
1.88182092665588	0
1.87003509325360	0
1.85825859341481	0
1.84649160572151	0
1.83473431319088	0
1.82298690340880	0
1.81124956866800	0
1.79952250611100	0
1.78780591787811	0
1.77610001126063	0
1.76440499885939	0
1.75272109874903	0
1.74104853464802	0
1.72938753609479	0
1.71773833863019	0
1.70610118398646	0
1.69447632028305	0
1.68286400222953	0
1.67126449133583	0
1.65967805613016	0
1.64810497238495	0
1.63654552335094	0
1.62500000000000	0
1.61346870127685	0
1.60195193436008	0
1.59045001493288	0
1.57896326746381	0
1.56749202549806	0
1.55603663195954	0
1.54459743946441	0
1.53317481064620	0
1.52176911849334	0
1.51038074669932	0
1.49901009002608	0
1.48765755468118	0
1.47632355870927	0
1.46500853239836	0
1.45371291870163	0
1.44243717367517	0
1.43118176693249	0
1.41994718211629	0
1.40873391738823	0
1.39754248593737	0
1.38637341650798	0
1.37522725394751	0
1.36410455977539	0
1.35300591277348	0
1.34193190959899	0
1.33088316542062	0
1.31986031457878	0
1.30886401127084	0
1.29789493026208	0
1.28695376762338	0
1.27604124149653	0
1.26515809288800	0
1.25430508649212	0
1.24348301154459	0
1.23269268270725	0
1.22193494098499	0
1.21121065467573	0
1.20052072035430	0
1.18986606389123	0
1.17924764150708	0
1.16866644086326	0
1.15812348219005	0
1.14761981945242	0
1.13715654155442	0
1.12673477358250	0
1.11635567808831	0
1.10602045641118	0
1.09573035004056	0
1.08548664201822	0
1.07529065838033	0
1.06514376963863	0
1.05504739230046	0
1.04500299042634	0
1.03501207722422	-2.12816585730127e-05
1.02507621667855	-0.000320971544441125
1.01519702521235	-0.000537586127163878
1.00537617337989	-0.000383732147913660
0.995615387586994	-0.000398254881040587
0.985916451835550	-0.000285102847979710
0.976281209488332	4.05622317449330e-05
0.966711565049265	0.000566746143736954
0.957209485953832	0.00128533024736817
0.947777004363368	0.00220106364357075
0.938416218956173	0.00332569613423685
0.929129296707407	0.00467340390468875
0.919918474648705	0.00625377408490889
0.910786061597343	0.00806348935638607
0.901734439843572	0.0100763164859553
0.892766066783455	0.0122214767683860
0.883883476483184	0.0143785082593993
0.875089281159357	0.0164719160458870
0.866386172558173	0.0185673750889318
0.857776923214888	0.0207857152410849
0.849264387573151	0.0231981810072032
0.840851502942107	0.0258226404326827
0.832541290267336	0.0286720387792237
0.824336854689877	0.0317854646407943
0.816241385865725	0.0351238493297172
0.808258158016361	0.0383662587026605
0.800390529679106	0.0412186055260341
0.792641943124384	0.0439683597164550
0.785015923405379	0.0469692569120520
0.777516077004199	0.0503334705856793
0.770146090037468	0.0540203399573157
0.762909725983356	0.0578448254589099
0.755810822891549	0.0615168240405811
0.748853290037508	0.0649509354443033
0.742041103982791	0.0683514602979536
0.735378304004136	0.0718800305119481
0.728868986855663	0.0754926106224780
0.722517300830921	0.0789977951640004
0.716327439094720	0.0822983139620920
0.710303632258769	0.0855100963377896
0.704450140180269	0.0887645263375528
0.698771242968684	0.0920995230628026
0.693271231193102	0.0955254821846846
0.687954395290851	0.0990511522902718
0.682825014187383	0.102553147062980
0.677887343147812	0.105763226869743
0.673145600891813	0.108609583329416
0.668603956015817	0.111255679818577
0.664266512779321	0.113854054559524
0.660137296325545	0.116490618033360
0.656220237420334	0.119215101465562
0.652519156806909	0.122064710460169
0.649037749287359	0.124696379947647
0.645779567654474	0.126678527850113
0.642748006609122	0.128575501925204
0.639946286808510	0.130842967743000
0.637377439199098	0.132829708759186
0.635044289794027	0.134107821266336
0.632949445058608	0.135330324596416
0.631095278068217	0.137004881222161
0.629483915600709	0.139420377997541
0.628117226320056	0.140617668101276
0.626996810199223	0.140618175329635
0.626123989318410	0.140611560598784
0.625499800159840	0.140607228806247
0.625124987502499	0.140604776252154
0.625000000000000	0.140603973608276
0.625124987502499	0.140604826699685
0.625499800159840	0.140607231374572
0.626123989318410	0.140611586805571
0.626996810199223	0.140618185151217
0.628117226320056	0.140617671080570
0.629483915600709	0.139420338336690
0.631095278068217	0.137004830361833
0.632949445058608	0.135330259054314
0.635044289794027	0.134107752973810
0.637377439199098	0.132829751772562
0.639946286808510	0.130843211115157
0.642748006609122	0.128575756859141
0.645779567654475	0.126678705330427
0.649037749287359	0.124696448620517
0.652519156806909	0.122064708952358
0.656220237420334	0.119215097037980
0.660137296325545	0.116490606152827
0.664266512779321	0.113854012913475
0.668603956015817	0.111255596010593
0.673145600891813	0.108609487910229
0.677887343147813	0.105763185690505
0.682825014187383	0.102553165874885
0.687954395290851	0.0990511767972750
0.693271231193103	0.0955254948709259
0.698771242968684	0.0920995321175247
0.704450140180269	0.0887645335116953
0.710303632258769	0.0855101000869760
0.716327439094720	0.0822983134254837
0.722517300830921	0.0789977832280149
0.728868986855663	0.0754925772744823
0.735378304004136	0.0718799807289593
0.742041103982792	0.0683514139775779
0.748853290037508	0.0649509146507003
0.755810822891549	0.0615168365737495
0.762909725983356	0.0578448524716249
0.770146090037468	0.0540203639893752
0.777516077004200	0.0503334946914495
0.785015923405379	0.0469692888318974
0.792641943124385	0.0439684032902922
0.800390529679106	0.0412186588810715
0.808258158016361	0.0383663075835879
0.816241385865726	0.0351238753344037
0.824336854689878	0.0317854686439285
0.832541290267336	0.0286720310884115
0.840851502942107	0.0258226315771904
0.849264387573152	0.0231981773273567
0.857776923214888	0.0207857159202944
0.866386172558173	0.0185673764415983
0.875089281159357	0.0164719164522569
0.883883476483184	0.0143785081132187
0.892766066783455	0.0122214765066095
0.901734439843572	0.0100763164978680
0.910786061597344	0.00806349051054546
0.919918474648705	0.00625377729769298
0.929129296707407	0.00467340779552569
0.938416218956173	0.00332569353775891
0.947777004363368	0.00220104484074115
0.957209485953832	0.00128530954624507
0.966711565049266	0.000566812448189554
0.976281209488332	4.08844178489963e-05
0.985916451835550	-0.000284423118288231
0.995615387586994	-0.000397422385994203
1.00537617337989	-0.000383861843447085
1.01519702521235	-0.000537577097319274
1.02507621667855	-0.000320669328324455
1.03501207722422	-2.11956409275000e-05
1.04500299042634	0
1.05504739230046	0
1.06514376963863	0
1.07529065838033	0
1.08548664201822	0
1.09573035004056	0
1.10602045641118	0
1.11635567808831	0
1.12673477358250	0
1.13715654155442	0
1.14761981945242	0
1.15812348219005	0
1.16866644086326	0
1.17924764150708	0
1.18986606389123	0
1.20052072035430	0
1.21121065467573	0
1.22193494098499	0
1.23269268270725	0
1.24348301154459	0
1.25430508649212	0
1.26515809288800	0
1.27604124149653	0
1.28695376762338	0
1.29789493026208	0
1.30886401127084	0
1.31986031457878	0
1.33088316542062	0
1.34193190959899	0
1.35300591277348	0
1.36410455977539	0
1.37522725394751	0
1.38637341650798	0
1.39754248593737	0
1.40873391738823	0
1.41994718211629	0
1.43118176693249	0
1.44243717367517	0
1.45371291870163	0
1.46500853239836	0
1.47632355870927	0
1.48765755468118	0
1.49901009002608	0
1.51038074669932	0
1.52176911849334	0
1.53317481064620	0
1.54459743946441	0
1.55603663195954	0
1.56749202549806	0
1.57896326746381	0
1.59045001493288	0
1.60195193436008	0
1.61346870127685	0
1.62500000000000	0
1.63654552335094	0
1.64810497238495	0
1.65967805613016	0
1.67126449133583	0
1.68286400222953	0
1.69447632028305	0
1.70610118398646	0
1.71773833863019	0
1.72938753609479	0
1.74104853464802	0
1.75272109874903	0
1.76440499885939	0
1.77610001126063	0
1.78780591787811	0
1.79952250611100	0
1.81124956866800	0
1.82298690340880	0
1.83473431319088	0
1.84649160572151	0
1.85825859341481	0
1.87003509325360	0
1.88182092665588	0
1.89361591934584	0
1.90541990122912	0
1.91723270627225	0
1.92905417238604	0
1.94088414131292	0
1.95272245851785	0
1.96456897308290	0
1.97642353760524	0
1.98828600809843	0
2.00015624389696	0
2.01203410756379	0
2.02391946480091	0
2.03581218436279	0
2.04771213797252	0
2.05961920024067	0
2.07153324858666	0
2.08345416316270	0
2.09538182678003	0
2.09168741689575	0
2.07973856530094	0
2.06779623028963	0
2.05586052542482	0
2.04393156685834	0
2.03200947340311	0
2.02009436660766	0
2.00818637083315	0
1.99628561333292	0
1.98439222433470	0
1.97250633712544	0
1.96062808813910	0
1.94875761704733	0
1.93689506685313	0
1.92504058398778	0
1.91319431841097	0
1.90135642371440	0
1.88952705722887	0
1.87770638013508	0
1.86589455757821	0
1.85409175878650	0
1.84229815719389	0
1.83051393056704	0
1.81873926113668	0
1.80697433573363	0
1.79521934592963	0
1.78347448818311	0
1.77173996399020	0
1.76001598004109	0
1.74830274838198	0
1.73660048658291	0
1.72490941791156	0
1.71322977151344	0
1.70156178259856	0
1.68990569263495	0
1.67826174954922	0
1.66663020793456	0
1.65501132926636	0
1.64340538212579	0
1.63181264243172	0
1.62023339368129	0
1.60866792719940	0
1.59711654239758	0
1.58557954704266	0
1.57405725753544	0
1.56254999920003	0
1.55105810658402	0
1.53958192377022	0
1.52812180470014	0
1.51667811350992	0
1.50525122487909	0
1.49384152439273	0
1.48244940891755	0
1.47107528699248	0
1.45971957923431	0
1.44838271875910	0
1.43706515161979	0
1.42576733726089	0
1.41448974899078	0
1.40323287447237	0
1.39199721623285	0
1.38078329219324	0
1.36959163621862	0
1.35842279868972	0
1.34727734709673	0
1.33615586665628	0
1.32505896095230	0
1.31398725260179	0
1.30294138394634	0
1.29192201777042	0
1.28092983804735	0
1.26996555071388	0
1.25902988447455	0
1.24812359163666	0
1.23724744897696	0
1.22640225864110	0
1.21558884907686	0
1.20480807600215	0
1.19406082340893	0
1.18334800460389	0
1.17267056328706	0
1.16202947466921	0
1.15142574662893	0
1.14086042091046	0
1.13033457436283	0
1.11984932022125	0
1.10940580943134	0
1.09900523201666	0
1.08864881849015	0
1.07833784130948	0
1.06807361637670	0
1.05785750458178	0
1.04769091339001	0
1.03757529847236	-6.44305069706872e-06
1.02751216537810	-0.000351235942625759
1.01750307124844	-0.000897574832165222
1.00754962656933	-0.00101954433139862
0.997653496961746	-0.000769394022780006
0.987816405006517	-9.56811484008150e-05
0.978040132100928	0.000508511639084735
0.968326520343216	0.000926713864804529
0.958677474440700	0.00147936705823422
0.949094963636411	0.00227823769750826
0.939581023648307	0.00331004978066312
0.930137758614282	0.00455145567342976
0.920767343035145	0.00599961639674138
0.911472023706707	0.00766574180062373
0.902254121630929	0.00956063099922774
0.893116033894812	0.0116838444985469
0.884060235504346	0.0140116063663830
0.875089281159357	0.0164719135764473
0.866205806953521	0.0189408142579694
0.857412531982126	0.0213415762395568
0.848712259838398	0.0237412297622095
0.840107879977328	0.0262618685751031
0.831602368923995	0.0289744801752453
0.823198791301348	0.0319002445878544
0.814900300650331	0.0350624546011732
0.806710140013128	0.0384963494239792
0.798631642248164	0.0421056798325494
0.790668230043423	0.0455150284500626
0.782823415592559	0.0485465798028916
0.775100799896375	0.0515679154390453
0.767504071650437	0.0548844624443522
0.760037005678013	0.0585672042259757
0.752703460866230	0.0625406939516256
0.745507377562422	0.0665726021307162
0.738452774387096	0.0703832396069460
0.731543744419976	0.0739868762804242
0.724784450716211	0.0776181636476340
0.718179121111161	0.0813821538367609
0.711732042274338	0.0851617277013443
0.705447552976123	0.0887606676777358
0.699330036534968	0.0921720398336020
0.693383912417933	0.0955516475979263
0.687613626973753	0.0989978780424870
0.682023643285187	0.102531860257242
0.676618430136218	0.106168044043585
0.671402450099789	0.109855212155998
0.666380146763092	0.113360218915746
0.661555931119962	0.116476521625337
0.656934167173546	0.119296297322052
0.652519156806909	0.122008474267244
0.648315123994497	0.124729752608966
0.644326198442993	0.127522151607862
0.640556398765948	0.130448899503039
0.637009615312045	0.133297881047179
0.633689592781829	0.135528752285037
0.630599912781472	0.137472842095312
0.627743976474486	0.139738918923415
0.625124987502499	0.141913281082824
0.622745935354057	0.143347561897715
0.620609579365320	0.144588647541206
0.618718433538229	0.146205418409489
0.617074752359874	0.148604258135754
0.615680517801237	0.150121040053091
0.614537427664093	0.150152179795501
0.613646885431679	0.150148628018284
0.613009991761961	0.150146250085234
0.612627537742142	0.150144872746174
0.612500000000000	0.150144393758879
0.612627537742142	0.150144922631470
0.613009991761961	0.150146257357150
0.613646885431679	0.150148659878084
0.614537427664093	0.150152184796455
0.615680517801237	0.150121033142429
0.617074752359874	0.148604216897941
0.618718433538229	0.146205365424314
0.620609579365320	0.144588580158197
0.622745935354057	0.143347501356655
0.625124987502499	0.141913351732298
0.627743976474486	0.139739146791431
0.630599912781472	0.137473058140468
0.633689592781829	0.135528891904521
0.637009615312045	0.133297920381370
0.640556398765948	0.130448889476017
0.644326198442994	0.127522140129204
0.648315123994497	0.124729729526862
0.652519156806909	0.122008415861686
0.656934167173546	0.119296202449203
0.661555931119962	0.116476441935176
0.666380146763092	0.113360207114187
0.671402450099789	0.109855237318633
0.676618430136218	0.106168061500615
0.682023643285187	0.102531869506369
0.687613626973753	0.0989978858353401
0.693383912417933	0.0955516531287467
0.699330036534968	0.0921720416852999
0.705447552976123	0.0887606611664042
0.711732042274338	0.0851617017976638
0.718179121111161	0.0813821071889724
0.724784450716211	0.0776181128369148
0.731543744419977	0.0739868438462733
0.738452774387096	0.0703832385166703
0.745507377562422	0.0665726196956004
0.752703460866230	0.0625407091228499
0.760037005678013	0.0585672147886572
0.767504071650438	0.0548844735449318
0.775100799896375	0.0515679304022688
0.782823415592559	0.0485466022211726
0.790668230043423	0.0455150567135279
0.798631642248164	0.0421056984988822
0.806710140013128	0.0384963508076403
0.814900300650331	0.0350624459947545
0.823198791301348	0.0319002353033698
0.831602368923995	0.0289744754922710
0.840107879977328	0.0262618683628909
0.848712259838398	0.0237412310047468
0.857412531982126	0.0213415768541919
0.866205806953521	0.0189408141393799
0.875089281159357	0.0164719133847488
0.884060235504346	0.0140116067482613
0.893116033894813	0.0116838459751050
0.902254121630929	0.00956063291301644
0.911472023706707	0.00766574035148351
0.920767343035145	0.00599960549305863
0.930137758614282	0.00455143858678765
0.939581023648307	0.00331006108686573
0.949094963636411	0.00227833910219215
0.958677474440701	0.00147956307596367
0.968326520343216	0.000926836438823950
0.978040132100928	0.000508288908939337
0.987816405006518	-9.65571298919414e-05
0.997653496961746	-0.000770761792882241
1.00754962656933	-0.00101945117996707
1.01750307124844	-0.000897212948457474
1.02751216537810	-0.000350967875218101
1.03757529847236	-6.42682730770984e-06
1.04769091339001	0
1.05785750458178	0
1.06807361637670	0
1.07833784130949	0
1.08864881849015	0
1.09900523201666	0
1.10940580943134	0
1.11984932022125	0
1.13033457436283	0
1.14086042091046	0
1.15142574662893	0
1.16202947466921	0
1.17267056328706	0
1.18334800460389	0
1.19406082340893	0
1.20480807600215	0
1.21558884907686	0
1.22640225864110	0
1.23724744897696	0
1.24812359163666	0
1.25902988447455	0
1.26996555071388	0
1.28092983804735	0
1.29192201777042	0
1.30294138394634	0
1.31398725260179	0
1.32505896095230	0
1.33615586665628	0
1.34727734709673	0
1.35842279868972	0
1.36959163621862	0
1.38078329219324	0
1.39199721623285	0
1.40323287447237	0
1.41448974899078	0
1.42576733726089	0
1.43706515161979	0
1.44838271875910	0
1.45971957923431	0
1.47107528699248	0
1.48244940891755	0
1.49384152439273	0
1.50525122487909	0
1.51667811350992	0
1.52812180470014	0
1.53958192377022	0
1.55105810658402	0
1.56254999920003	0
1.57405725753544	0
1.58557954704266	0
1.59711654239758	0
1.60866792719940	0
1.62023339368129	0
1.63181264243172	0
1.64340538212579	0
1.65501132926636	0
1.66663020793456	0
1.67826174954922	0
1.68990569263495	0
1.70156178259856	0
1.71322977151344	0
1.72490941791156	0
1.73660048658291	0
1.74830274838198	0
1.76001598004109	0
1.77173996399020	0
1.78347448818311	0
1.79521934592963	0
1.80697433573363	0
1.81873926113668	0
1.83051393056704	0
1.84229815719389	0
1.85409175878650	0
1.86589455757821	0
1.87770638013508	0
1.88952705722887	0
1.90135642371440	0
1.91319431841097	0
1.92504058398778	0
1.93689506685313	0
1.94875761704733	0
1.96062808813910	0
1.97250633712544	0
1.98439222433470	0
1.99628561333292	0
2.00818637083315	0
2.02009436660766	0
2.03200947340311	0
2.04393156685834	0
2.05586052542482	0
2.06779623028963	0
2.07973856530094	0
2.09168741689575	0
2.08806130178211	0
2.07609158034996	0
2.06412814524680	0
2.05217110641389	0
2.04022057631032	0
2.02827666998366	0
2.01633950514292	0
2.00440920223392	0
1.99248588451713	0
1.98056967814818	0
1.96866071226100	0
1.95675911905375	0
1.94486503387767	0
1.93297859532898	0
1.92109994534381	0
1.90922922929647	0
1.89736659610103	0
1.88551219831642	0
1.87366619225517	0
1.86182873809596	0
1.85000000000000	0
1.83818014623159	0
1.82636934928289	0
1.81456778600305	0
1.80277563773199	0
1.79099309043893	0
1.77922033486581	0
1.76745756667593	0
1.75570498660794	0
1.74396280063538	0
1.73223122013200	0
1.72051046204317	0
1.70880074906351	0
1.69710230982107	0
1.68541537906832	0
1.67374019788018	0
1.66207701385947	0
1.65042608134990	0
1.63878766165724	0
1.62716202327857	0
1.61554944214035	0
1.60395020184543	0
1.59236459392942	0
1.58079291812685	0
1.56923548264752	0
1.55769260446341	0
1.54616460960662	0
1.53465183347885	0
1.52315462117278	0
1.51167332780598	0
1.50020831886775	0
1.48875997057954	0
1.47732867026942	0
1.46591481676119	0
1.45451882077889	0
1.44314110536704	0
1.43178210632764	0
1.42044227267425	0
1.40912206710420	0
1.39782196648930	0
1.38654246238620	0
1.37528406156692	0
1.36404728657037	0
1.35283267627597	0
1.34164078649987	0
1.33047219061505	0
1.31932748019588	0
1.30820726568843	0
1.29711217710728	0
1.28604286475996	0
1.27500000000000	0
1.26398427600979	0
1.25299640861417	0
1.24203713712594	0
1.23110722522451	0
1.22020746186868	0
1.20933866224478	0
1.19850166875145	0
1.18769735202197	0
1.17692661198564	0
1.16619037896906	0
1.15548961483866	0
1.14482531418553	0
1.13419850555359	0
1.12361025271221	0
1.11306165597419	0
1.10255385356000	0
1.09208802300913	0
1.08166538263920	0
1.07128719305329	0
1.06095475869615	0
1.05066942945914	0
1.04043260233424	0
1.03024572311658	-9.91958870236358e-05
1.02011028815516	-0.000676425508639473
1.01002784615079	-0.00110647924783416
1.00000000000000	-0.00119234617309742
0.990028408683306	-0.000965097136960030
0.980114789195633	-0.000427796990519754
0.970260918516251	0.000461530038639203
0.960468635614927	0.00161949095811586
0.950739843490321	0.00264532914522560
0.941076511235935	0.00357110706297598
0.931480676128066	0.00465273773159590
0.921954445729289	0.00597503411389895
0.912500000000000	0.00752765915478892
0.903119593409422	0.00929535215832810
0.893815557036238	0.0112796588851984
0.884590300647707	0.0134891469537130
0.875446314744656	0.0159255739336446
0.866386172558173	0.0185673747439915
0.857412531982126	0.0213415750009362
0.848528137423857	0.0241213739787504
0.839735821553422	0.0268286604662021
0.831038506929733	0.0295311643229006
0.822439207479799	0.0323521280191342
0.813941029804985	0.0353635659014082
0.805547174285901	0.0385920714868594
0.797260935955099	0.0420698630830364
0.789085705104331	0.0458187175243500
0.781024967590665	0.0496766648199164
0.773082304803311	0.0532417291023439
0.765261393250698	0.0564719497606434
0.757566003725088	0.0597781171126721
0.750000000000000	0.0634135027228861
0.742567337013957	0.0674110091512071
0.735272058492637	0.0716549976739465
0.728118293960535	0.0758680270260741
0.721110255092798	0.0798124210276129
0.714252231358083	0.0836035716167844
0.707548584904245	0.0874738004456699
0.701003744640497	0.0914538057250519
0.694622199472490	0.0953629357938465
0.688408490650718	0.0990460837601791
0.682367203197809	0.102589082341108
0.676502956386740	0.106149995371034
0.670820393249937	0.109792768423301
0.665324169108563	0.113534299474954
0.660018939122204	0.117365043865701
0.654909344871487	0.121129266628093
0.650000000000000	0.124552801062048
0.645295474957015	0.127591094041741
0.640800280898815	0.130437824171559
0.636518852823701	0.133253163862306
0.632455532033676	0.136117916577593
0.628614548034008	0.139109387863948
0.625000000000000	0.142131263999452
0.621615837957818	0.144638968486976
0.618465843842649	0.146681053173211
0.615553612612256	0.148939280358511
0.612882533606563	0.151261929412051
0.610455772353739	0.152883863678260
0.608276253029822	0.154163060306595
0.606346641781745	0.155731996500401
0.604669331122391	0.158084865514834
0.603246425600683	0.159909174801368
0.602079728939615	0.160000000000001
0.601170732820552	0.159999445350159
0.600520607473216	0.159998916954177
0.600130194207890	0.159998536568295
0.600000000000000	0.159998358979985
0.600130194207890	0.159998586090345
0.600520607473216	0.159998941997233
0.601170732820552	0.159999479896518
0.602079728939615	0.160000000000001
0.603246425600683	0.159909167483825
0.604669331122391	0.158084821488308
0.606346641781745	0.155731942389391
0.608276253029822	0.154162993403302
0.610455772353739	0.152883812698355
0.612882533606563	0.151262007369946
0.615553612612257	0.148939469445080
0.618465843842649	0.146681227944135
0.621615837957818	0.144639074173430
0.625000000000000	0.142131280372709
0.628614548034008	0.139109370062179
0.632455532033676	0.136117895856648
0.636518852823701	0.133253126104044
0.640800280898815	0.130437748717111
0.645295474957015	0.127590997954517
0.650000000000000	0.124552747511517
0.654909344871487	0.121129276771119
0.660018939122204	0.117365067336434
0.665324169108563	0.113534311947735
0.670820393249937	0.109792776494539
0.676502956386740	0.106150001977481
0.682367203197809	0.102589085953481
0.688408490650718	0.0990460813518569
0.694622199472490	0.0953629174906653
0.701003744640498	0.0914537644532494
0.707548584904245	0.0874737477051223
0.714252231358083	0.0836035296381638
0.721110255092798	0.0798124071247775
0.728118293960535	0.0758680359691626
0.735272058492637	0.0716550072024400
0.742567337013957	0.0674110128907271
0.750000000000000	0.0634135057139969
0.757566003725088	0.0597781212436888
0.765261393250698	0.0564719559118008
0.773082304803311	0.0532417399506904
0.781024967590665	0.0496766746714875
0.789085705104332	0.0458187167706148
0.797260935955099	0.0420698539776523
0.805547174285901	0.0385920616587258
0.813941029804985	0.0353635602514219
0.822439207479799	0.0323521268296292
0.831038506929733	0.0295311652069524
0.839735821553422	0.0268286612073356
0.848528137423857	0.0241213740141556
0.857412531982126	0.0213415749964842
0.866386172558173	0.0185673754463980
0.875446314744656	0.0159255753715488
0.884590300647707	0.0134891473512916
0.893815557036238	0.0112796540049047
0.903119593409422	0.00929533962251074
0.912500000000000	0.00752765175858192
0.921954445729289	0.00597506781904797
0.931480676128067	0.00465282356715380
0.941076511235936	0.00357109123873493
0.950739843490321	0.00264485783511335
0.960468635614927	0.00161875242174396
0.970260918516252	0.000461359660313921
0.980114789195633	-0.000427735980302518
0.990028408683306	-0.000965079759988620
1	-0.00119233834812265
1.01002784615079	-0.00110651462621508
1.02011028815516	-0.000676533577003888
1.03024572311658	-9.92362373758119e-05
1.04043260233424	0
1.05066942945914	0
1.06095475869615	0
1.07128719305329	0
1.08166538263920	0
1.09208802300913	0
1.10255385356000	0
1.11306165597419	0
1.12361025271221	0
1.13419850555359	0
1.14482531418553	0
1.15548961483866	0
1.16619037896906	0
1.17692661198564	0
1.18769735202197	0
1.19850166875145	0
1.20933866224478	0
1.22020746186868	0
1.23110722522451	0
1.24203713712594	0
1.25299640861417	0
1.26398427600979	0
1.27500000000000	0
1.28604286475996	0
1.29711217710729	0
1.30820726568843	0
1.31932748019588	0
1.33047219061505	0
1.34164078649987	0
1.35283267627597	0
1.36404728657037	0
1.37528406156692	0
1.38654246238620	0
1.39782196648930	0
1.40912206710420	0
1.42044227267425	0
1.43178210632764	0
1.44314110536704	0
1.45451882077889	0
1.46591481676119	0
1.47732867026942	0
1.48875997057954	0
1.50020831886775	0
1.51167332780598	0
1.52315462117278	0
1.53465183347885	0
1.54616460960662	0
1.55769260446341	0
1.56923548264752	0
1.58079291812685	0
1.59236459392942	0
1.60395020184543	0
1.61554944214035	0
1.62716202327857	0
1.63878766165724	0
1.65042608134990	0
1.66207701385947	0
1.67374019788018	0
1.68541537906832	0
1.69710230982107	0
1.70880074906351	0
1.72051046204317	0
1.73223122013200	0
1.74396280063538	0
1.75570498660794	0
1.76745756667593	0
1.77922033486581	0
1.79099309043893	0
1.80277563773199	0
1.81456778600305	0
1.82636934928289	0
1.83818014623159	0
1.85000000000000	0
1.86182873809596	0
1.87366619225517	0
1.88551219831642	0
1.89736659610103	0
1.90922922929647	0
1.92109994534381	0
1.93297859532898	0
1.94486503387767	0
1.95675911905375	0
1.96866071226100	0
1.98056967814818	0
1.99248588451713	0
2.00440920223392	0
2.01633950514292	0
2.02827666998366	0
2.04022057631032	0
2.05217110641389	0
2.06412814524680	0
2.07609158034996	0
2.08806130178211	0
2.08450383784727	0
2.07251357052252	0
2.06052936159619	0
2.04855131739481	0
2.03657954669097	0
2.02461416077237	0
2.01265527351308	0
2.00070300144724	0
1.98875746384520	0
1.97681878279219	0
1.96488708326967	0
1.95296249323944	0
1.94104514373056	0
1.92913516892933	0
1.91723270627225	0
1.90533789654224	0
1.89345088396821	0
1.88157181632804	0
1.86970084505517	0
1.85783812534892	0
1.84598381628876	0
1.83413808095247	0
1.82230108653867	0
1.81047300449358	0
1.79865401064240	0
1.78684428532539	0
1.77504401353882	0
1.76325338508111	0
1.75147259470424	0
1.73970184227068	0
1.72794133291614	0
1.71619127721825	0
1.70445189137153	0
1.69272339736887	0
1.68100602318969	0
1.66930000299527	0
1.65760557733135	0
1.64592299333839	0
1.63425250496978	0
1.62259437321840	0
1.61094886635175	0
1.59931626015620	0
1.58769683819047	0
1.57609089204906	0
1.56449872163578	0
1.55292063544793	0
1.54135695087154	0
1.52980799448820	0
1.51827410239390	0
1.50675562053042	0
1.49525290502978	0
1.48376632257239	0
1.47229625075934	0
1.46084307849954	0
1.44940720641233	0
1.43798904724619	0
1.42658902631417	0
1.41520758194690	0
1.40384516596383	0
1.39250224416336	0
1.38117929683296	0
1.36987681927975	0
1.35859532238264	0
1.34733533316691	0
1.33609739540200	0
1.32488207022361	0
1.31368993678113	0
1.30252159291123	0
1.29137765583891	0
1.28025876290694	0
1.26916557233483	0
1.25809876400861	0
1.24705904030242	0
1.23604712693327	0
1.22506377385016	0
1.21410975615881	0
1.20318587508331	0
1.19229295896604	0
1.18143186430704	0
1.17060347684432	0
1.15980871267636	0
1.14904851942814	0
1.13832387746195	0
1.12763580113439	0
1.11698534010076	0
1.10637358066794	0
1.09580164719716	0
1.08527070355741	0
1.07478195463080	0
1.06433664787040	0
1.05393607491157	0
1.04358157323709	4.56667126146315e-21
1.03327452789663	-1.63727081957173e-06
1.02301637328051	-0.000209914298890273
1.01280859494773	-0.000691975980092390
1.00265273150777	-0.000991973892794289
0.992550376555266	-0.00102964688839049
0.982503180656429	-0.000781786984371931
0.972512853385496	-0.000238399077905324
0.962581165408923	0.000648481694457375
0.952709950614561	0.00188077913159948
0.942901108282305	0.00338580563568873
0.933156605291952	0.00490299411859335
0.923478478363194	0.00626594893276348
0.913868836321712	0.00766787550495349
0.904329862384296	0.00927824776327214
0.894863816454772	0.0111305156648297
0.885473037421242	0.0132109339798548
0.876159945443753	0.0155115907084920
0.866927044219985	0.0180358360831959
0.857776923214888	0.0207857205729920
0.848712259838398	0.0237412315643007
0.839735821553422	0.0268286605898418
0.830850467894193	0.0299187192600006
0.822059152372869	0.0329316358930733
0.813364924249872	0.0359354945204539
0.804770930140993	0.0390550160504449
0.796280415431649	0.0423646609463451
0.787896725465971	0.0458978475518846
0.779623306475634	0.0496929970312346
0.771463706210474	0.0537484426052884
0.763421574230123	0.0578322348703994
0.755500661813079	0.0615491413824277
0.747704821436909	0.0649977048859607
0.740038005780784	0.0685997436747813
0.732504266199180	0.0725560055640715
0.725107750613659	0.0768623632498000
0.717852700768061	0.0813563965524090
0.710743448791475	0.0857254239017363
0.703784413012962	0.0898078559511635
0.696980092972532	0.0938053017531811
0.690335063574204	0.0979144692353058
0.683853968329496	0.102080122916994
0.677541511643383	0.106085470874130
0.671402450099789	0.109859638333533
0.665441582710308	0.113556455465109
0.659663740097938	0.117308408919291
0.654073772597556	0.121154951592751
0.648676537266456	0.125104137475530
0.643476883811687	0.129076120343640
0.638479639456107	0.132813019832664
0.633689592781829	0.136123091278645
0.629111476608081	0.139136118260877
0.624749949979990	0.142058499778975
0.620609579365320	0.145002353859053
0.616694819177200	0.148054039887462
0.613009991761961	0.151206116054315
0.609559267011830	0.153993072210952
0.606346641781745	0.156190990909920
0.603375919307359	0.158450651831816
0.600650688836698	0.160879811179854
0.598174305700270	0.162710082181273
0.595949872053011	0.164052172976129
0.593980218525836	0.165584786365920
0.592267887024107	0.167871863615912
0.590815114904824	0.169972351491823
0.589623820753538	0.170163679443597
0.588695591965831	0.170165780188201
0.588031674316954	0.170166805613895
0.587632963677158	0.170167204017716
0.587500000000000	0.170167271859725
0.587632963677158	0.170167226418080
0.588031674316954	0.170166814514347
0.588695591965831	0.170165783745432
0.589623820753538	0.170163670531620
0.590815114904824	0.169972338581881
0.592267887024107	0.167871818082480
0.593980218525836	0.165584731448580
0.595949872053011	0.164052107042858
0.598174305700270	0.162710044123663
0.600650688836698	0.160879899354992
0.603375919307359	0.158450812083826
0.606346641781745	0.156191127559974
0.609559267011830	0.153993143302967
0.613009991761961	0.151206113308684
0.616694819177200	0.148054012054428
0.620609579365321	0.145002320744892
0.624749949979990	0.142058444654599
0.629111476608081	0.139136029599137
0.633689592781829	0.136123006158449
0.638479639456107	0.132812995858378
0.643476883811688	0.129076141690664
0.648676537266456	0.125104156675442
0.654073772597556	0.121154961887870
0.659663740097938	0.117308416513018
0.665441582710308	0.113556460540124
0.671402450099789	0.109859638852304
0.677541511643383	0.106085459429619
0.683853968329496	0.102080088836232
0.690335063574204	0.0979144173683230
0.696980092972532	0.0938052525230769
0.703784413012962	0.0898078299077270
0.710743448791475	0.0857254244660006
0.717852700768061	0.0813564033644536
0.725107750613659	0.0768623631166719
0.732504266199180	0.0725560021651555
0.740038005780784	0.0685997413990394
0.747704821436909	0.0649977046335101
0.755500661813079	0.0615491444157624
0.763421574230124	0.0578322393138256
0.771463706210474	0.0537484408257426
0.779623306475634	0.0496929884248884
0.787896725465971	0.0458978376920812
0.796280415431649	0.0423646544916798
0.804770930140994	0.0390550138954843
0.813364924249872	0.0359354948778429
0.822059152372869	0.0329316366158737
0.830850467894194	0.0299187194536966
0.839735821553422	0.0268286607738164
0.848712259838398	0.0237412324574479
0.857776923214888	0.0207857218754987
0.866927044219985	0.0180358356797127
0.876159945443753	0.0155115853205487
0.885473037421242	0.0132109245604240
0.894863816454772	0.0111305165904616
0.904329862384296	0.00927828107509298
0.913868836321712	0.00766791323048623
0.923478478363194	0.00626581830026936
0.933156605291952	0.00490250783835376
0.942901108282306	0.00338535620320460
0.952709950614561	0.00188080536133532
0.962581165408923	0.000648786904272995
0.972512853385497	-0.000238040534027611
0.982503180656429	-0.000781569388178853
0.992550376555266	-0.00102972705571279
1.00265273150777	-0.000992134861123244
1.01280859494773	-0.000692086319993855
1.02301637328051	-0.000209852192586745
1.03327452789663	-1.66113210545106e-06
1.04358157323709	0
1.05393607491157	0
1.06433664787040	0
1.07478195463080	0
1.08527070355741	0
1.09580164719716	0
1.10637358066794	0
1.11698534010076	0
1.12763580113439	0
1.13832387746195	0
1.14904851942814	0
1.15980871267636	0
1.17060347684432	0
1.18143186430704	0
1.19229295896604	0
1.20318587508331	0
1.21410975615881	0
1.22506377385016	0
1.23604712693327	0
1.24705904030242	0
1.25809876400861	0
1.26916557233483	0
1.28025876290694	0
1.29137765583891	0
1.30252159291123	0
1.31368993678113	0
1.32488207022361	0
1.33609739540200	0
1.34733533316691	0
1.35859532238264	0
1.36987681927975	0
1.38117929683296	0
1.39250224416336	0
1.40384516596383	0
1.41520758194690	0
1.42658902631417	0
1.43798904724619	0
1.44940720641233	0
1.46084307849954	0
1.47229625075934	0
1.48376632257239	0
1.49525290502978	0
1.50675562053042	0
1.51827410239390	0
1.52980799448820	0
1.54135695087154	0
1.55292063544793	0
1.56449872163578	0
1.57609089204906	0
1.58769683819047	0
1.59931626015620	0
1.61094886635175	0
1.62259437321840	0
1.63425250496978	0
1.64592299333839	0
1.65760557733135	0
1.66930000299527	0
1.68100602318969	0
1.69272339736887	0
1.70445189137153	0
1.71619127721825	0
1.72794133291614	0
1.73970184227068	0
1.75147259470424	0
1.76325338508111	0
1.77504401353882	0
1.78684428532539	0
1.79865401064240	0
1.81047300449358	0
1.82230108653867	0
1.83413808095247	0
1.84598381628876	0
1.85783812534892	0
1.86970084505517	0
1.88157181632804	0
1.89345088396821	0
1.90533789654224	0
1.91723270627225	0
1.92913516892933	0
1.94104514373056	0
1.95296249323944	0
1.96488708326967	0
1.97681878279219	0
1.98875746384520	0
2.00070300144724	0
2.01265527351308	0
2.02461416077237	0
2.03657954669097	0
2.04855131739481	0
2.06052936159619	0
2.07251357052252	0
2.08450383784727	0
2.08101537716568	0
2.06900489366265	0
2.05700024307242	0
2.04500152811679	0
2.03300885389120	0
2.02102232793208	0
2.00904206028644	0
1.99706816358381	0
1.98510075311053	0
1.97313994688669	0
1.96118586574552	0
1.94923863341562	0
1.93729837660594	0
1.92536522509367	0
1.91343931181525	0
1.90152077296042	0
1.88960974806969	0
1.87770638013508	0
1.86581081570453	0
1.85392320498989	0
1.84204370197886	0
1.83017246455081	0
1.81830965459682	0
1.80645543814399	0
1.79460998548431	0
1.78277347130812	0
1.77094607484248	0
1.75912797999463	0
1.74731937550066	0
1.73552045507969	0
1.72373141759382	0
1.71195246721397	0
1.70018381359193	0
1.68842567203890	0
1.67667826371072	0
1.66494181580018	0
1.65321656173654	0
1.64150274139278	0
1.62980060130066	0
1.61811039487422	0
1.60643238264173	0
1.59476683248681	0
1.58311401989876	0
1.57147422823284	0
1.55984774898065	0
1.54823488205117	0
1.53663593606293	0
1.52505122864775	0
1.51348108676653	0
1.50192584703773	0
1.49038585607889	0
1.47886147086196	0
1.46735305908292	0
1.45586099954632	0
1.44438568256543	0
1.43292751037867	0
1.42148689758295	0
1.41006427158481	0
1.39866007306994	0
1.38727475649202	0
1.37590879058170	0
1.36456265887646	0
1.35323686027244	0
1.34193190959899	0
1.33064833821713	0
1.31938669464263	0
1.30814754519511	0
1.29693147467397	0
1.28573908706238	0
1.27457100626054	0
1.26342787684933	0
1.25231036488564	0
1.24121915873064	0
1.23015496991233	0
1.21911853402366	0
1.20811061165772	0
1.19713198938129	0
1.18618348074824	0
1.17526592735432	0
1.16438019993471	0
1.15352719950593	0
1.14270785855353	0
1.13192314226718	0
1.12117404982456	0
1.11046161572564	0
1.09978691117871	0
1.08915104553960	0
1.07855516780552	0
1.06800046816469	0
1.05748817960297	0
1.04701957956860	0
1.03659599169590	-4.19118924928823e-07
1.02621878758869	-0.000103690905994102
1.01588938866394	-0.000320480314751940
1.00560926805594	-0.000414505444885803
0.995379952580923	-0.000565238357629284
0.985203024761901	-0.000556504136727728
0.975080124912820	-0.000279744621423486
0.965012953280939	0.000289953374863020
0.955003272245703	0.00117484434718816
0.945052908571790	0.00238744450727564
0.935163755713404	0.00393663642358911
0.925337776166087	0.00577256833635274
0.915577003861499	0.00771740661746632
0.905883546599672	0.00954003286607113
0.896259588512168	0.0113041587811394
0.886707392548410	0.0132137796476997
0.877229302976137	0.0153597150182096
0.867827747885489	0.0177457738814973
0.858505241684639	0.0203595936809646
0.849264387573151	0.0231981934899981
0.840107879977328	0.0262618766301719
0.831038506929733	0.0295311684316944
0.822059152372869	0.0329316374679049
0.813172798364530	0.0363315837016964
0.804382527159808	0.0396491803723646
0.795691523141977	0.0429528128279194
0.787103074571558	0.0463693931216517
0.778620575119872	0.0499772277623014
0.770247525150195	0.0538172566704237
0.761987532706409	0.0579303264399338
0.753844314165730	0.0622813232468461
0.745821694508815	0.0665689028480943
0.737923607157272	0.0704405514248679
0.730154093325512	0.0741263705632901
0.722517300830921	0.0780334387199278
0.715017482303754	0.0823114118575602
0.707658992735908	0.0869178014731465
0.700446286306095	0.0916370743444754
0.693383912417933	0.0961413666873832
0.686476510887299	0.100374617821876
0.679728806216126	0.104594573202668
0.673145600891813	0.108931857538983
0.666731767654729	0.113244600638245
0.660492240681145	0.117325290515627
0.654432005635421	0.121209969737627
0.648556088553642	0.125080070522365
0.642869543531189	0.129031630837492
0.637377439199098	0.133087912383432
0.632084843988527	0.137220242073737
0.626996810199223	0.141240829354554
0.622118356906465	0.144867800864135
0.617454451761423	0.148093567480585
0.613009991761961	0.151142485879248
0.608789783094296	0.154174429535843
0.604798520170147	0.157287991766086
0.601040764008565	0.160536017660588
0.597520920135856	0.163579315915876
0.594243216200236	0.165990462274379
0.591211679519273	0.168276627374490
0.588430114796991	0.170775460750606
0.585902082262898	0.172819961061080
0.583630876496438	0.174254826009132
0.581619506206592	0.175764815095339
0.579870675237160	0.177975475010588
0.578386765062964	0.180301299807788
0.577169819030760	0.180641325830517
0.576221528580805	0.180646074386104
0.575543221661067	0.180648577668569
0.575135853516367	0.180649682960643
0.575000000000000	0.180649967190874
0.575135853516367	0.180649687686445
0.575543221661067	0.180648573527253
0.576221528580805	0.180646056294210
0.577169819030760	0.180641333383798
0.578386765062964	0.180301293899258
0.579870675237160	0.177975424141778
0.581619506206592	0.175764760975997
0.583630876496438	0.174254762652779
0.585902082262898	0.172819936656978
0.588430114796991	0.170775548313549
0.591211679519273	0.168276757175242
0.594243216200236	0.165990565034600
0.597520920135856	0.163579354280877
0.601040764008565	0.160535993702725
0.604798520170147	0.157287950312497
0.608789783094296	0.154174380911621
0.613009991761961	0.151142412961460
0.617454451761423	0.148093473440339
0.622118356906465	0.144867737645283
0.626996810199223	0.141240830458727
0.632084843988527	0.137220266026751
0.637377439199098	0.133087928101250
0.642869543531190	0.129031640616444
0.648556088553642	0.125080077539450
0.654432005635421	0.121209972858038
0.660492240681145	0.117325284812048
0.666731767654729	0.113244574730012
0.673145600891813	0.108931809345375
0.679728806216126	0.104594519554591
0.686476510887299	0.100374580684576
0.693383912417933	0.0961413572006812
0.700446286306095	0.0916370792254239
0.707658992735908	0.0869178024443559
0.715017482303755	0.0823114070289012
0.722517300830921	0.0780334321887768
0.730154093325512	0.0741263653556293
0.737923607157272	0.0704405506542502
0.745821694508815	0.0665689064456395
0.753844314165730	0.0622813231999035
0.761987532706409	0.0579303196702027
0.770247525150195	0.0538172474842624
0.778620575119872	0.0499772208400827
0.787103074571558	0.0463693900699537
0.795691523141978	0.0429528125796547
0.804382527159808	0.0396491809787792
0.813172798364530	0.0363315840279413
0.822059152372869	0.0329316378027008
0.831038506929733	0.0295311693910237
0.840107879977328	0.0262618777553750
0.849264387573151	0.0231981927601061
0.858505241684639	0.0203595889915035
0.867827747885489	0.0177457682718178
0.877229302976137	0.0153597216441879
0.886707392548410	0.0132138087239307
0.896259588512168	0.0113041674213319
0.905883546599672	0.00953988795911071
0.915577003861500	0.00771707783165575
0.925337776166087	0.00577238772148844
0.935163755713405	0.00393681853768258
0.945052908571790	0.00238790840485331
0.955003272245703	0.00117536902579083
0.965012953280939	0.000290349520658831
0.975080124912820	-0.000279628534350213
0.985203024761902	-0.000556696331785687
0.995379952580923	-0.000565329668810849
1.00560926805594	-0.000413982364940251
1.01588938866394	-0.000320160997437139
1.02621878758869	-0.000103649061400483
1.03659599169590	-4.43037707067036e-07
1.04701957956860	0
1.05748817960297	0
1.06800046816469	0
1.07855516780552	0
1.08915104553960	0
1.09978691117871	0
1.11046161572564	0
1.12117404982456	0
1.13192314226718	0
1.14270785855353	0
1.15352719950593	0
1.16438019993471	0
1.17526592735432	0
1.18618348074824	0
1.19713198938129	0
1.20811061165772	0
1.21911853402366	0
1.23015496991233	0
1.24121915873064	0
1.25231036488564	0
1.26342787684933	0
1.27457100626054	0
1.28573908706238	0
1.29693147467397	0
1.30814754519511	0
1.31938669464263	0
1.33064833821713	0
1.34193190959899	0
1.35323686027244	0
1.36456265887646	0
1.37590879058170	0
1.38727475649202	0
1.39866007306994	0
1.41006427158481	0
1.42148689758295	0
1.43292751037867	0
1.44438568256543	0
1.45586099954632	0
1.46735305908292	0
1.47886147086196	0
1.49038585607889	0
1.50192584703773	0
1.51348108676653	0
1.52505122864775	0
1.53663593606293	0
1.54823488205117	0
1.55984774898065	0
1.57147422823284	0
1.58311401989876	0
1.59476683248681	0
1.60643238264173	0
1.61811039487422	0
1.62980060130066	0
1.64150274139278	0
1.65321656173654	0
1.66494181580018	0
1.67667826371072	0
1.68842567203890	0
1.70018381359193	0
1.71195246721397	0
1.72373141759382	0
1.73552045507969	0
1.74731937550066	0
1.75912797999463	0
1.77094607484248	0
1.78277347130812	0
1.79460998548431	0
1.80645543814399	0
1.81830965459682	0
1.83017246455081	0
1.84204370197886	0
1.85392320498989	0
1.86581081570453	0
1.87770638013508	0
1.88960974806969	0
1.90152077296042	0
1.91343931181525	0
1.92536522509367	0
1.93729837660594	0
1.94923863341562	0
1.96118586574552	0
1.97313994688669	0
1.98510075311053	0
1.99706816358381	0
2.00904206028644	0
2.02102232793208	0
2.03300885389120	0
2.04500152811679	0
2.05700024307242	0
2.06900489366265	0
2.08101537716568	0
2.07759626732433	0
2.06556590308806	0
2.05354114884509	0
2.04152210372555	0
2.02950886916022	0
2.01750154894612	0
2.00550024931437	0
1.99350507900030	0
1.98151614931597	0
1.96953357422513	0
1.95755747042073	0
1.94558795740516	0
1.93362515757320	0
1.92166919629784	0
1.90972020201913	0
1.89777830633612	0
1.88584364410202	0
1.87391635352275	0
1.86199657625894	0
1.85008445753160	0
1.83818014623159	0
1.82628379503296	0
1.81439556051044	0
1.80251560326118	0
1.79064408803090	0
1.77878118384471	0
1.76692706414272	0
1.75508190692059	0
1.74324589487542	0
1.73141921555700	0
1.71960206152470	0
1.70779463051036	0
1.69599712558719	0
1.68420975534522	0
1.67243273407333	0
1.66066628194830	0
1.64891062523110	0
1.63716599647073	0
1.62543263471606	0
1.61371078573578	0
1.60200070224704	0
1.59030264415299	0
1.57861687878978	0
1.56694368118321	0
1.55528333431565	0
1.54363612940356	0
1.53200236618616	0
1.52038235322566	0
1.50877640821959	0
1.49718485832578	0
1.48560804050059	0
1.47404630185079	0
1.46250000000000	0
1.45096950347001	0
1.43945519207789	0
1.42795745734948	0
1.41647670294996	0
1.40501334513235	0
1.39356781320465	0
1.38214055001653	0
1.37073201246633	0
1.35934267202939	0
1.34797301530854	0
1.33662354460783	0
1.32529477853042	0
1.31398725260179	0
1.30270151991928	0
1.29143815182919	0
1.28019773863259	0
1.26898089032105	0
1.25778823734363	0
1.24662043140645	0
1.23547814630612	0
1.22436207879859	0
1.21327294950477	0
1.20221150385446	0
1.19117851307014	0
1.18017477519222	0
1.16920111614726	0
1.15825839086104	0
1.14734748441786	0
1.13646931326807	0
1.12562482648527	0
1.11481500707516	0
1.10404087333758	0
1.09330348028349	0
1.08260392110873	0
1.07194332872592	0
1.06132287735637	0
1.05074378418338	0
1.04020731106833	0
1.02971476633095	-0.000103966188547963
1.01926750659481	-0.000536186977062208
1.00886693869905	-0.000683612243168528
0.998514521677076	-0.000435526380829751
0.988211768802619	8.77048931100573e-06
0.977960249703432	0.000308129250425237
0.967761592542295	0.000617458952507738
0.957617486264740	0.00117057939436361
0.947529682912361	0.00203904485318824
0.937500000000000	0.00323296292024062
0.927530322954457	0.00475658532130134
0.917622607611648	0.00661336314619271
0.907778882768265	0.00877256298485212
0.898001252783091	0.0111058151153478
0.888291900221993	0.0133834805748226
0.878653088539498	0.0155455071207093
0.869087164788435	0.0177740823332591
0.859596562347710	0.0202137268946715
0.850183803656598	0.0228996099210002
0.840851502942107	0.0258226604386875
0.831602368923995	0.0289744958034138
0.822439207479799	0.0323521389244646
0.813364924249872	0.0359355010380621
0.804382527159808	0.0396491834495806
0.795495128834866	0.0433588580567015
0.786705948877978	0.0469801430311599
0.778018315979772	0.0505819427224699
0.769435669825620	0.0542943753063407
0.760961562761221	0.0582008671465179
0.752599661174519	0.0623498983609891
0.744353746547970	0.0667800907314461
0.736227716131361	0.0714131355486758
0.728225583181476	0.0758842924787184
0.720351476711195	0.0799193698898133
0.712609640686961	0.0838601291687435
0.705004432610179	0.0880797417415752
0.697540321415185	0.0926788190026107
0.690221884613926	0.0975726595950056
0.683053804615713	0.102488776057280
0.676040864149498	0.107115342065585
0.669187940716209	0.111518395354461
0.662500000000000	0.115970958873838
0.655982088170096	0.120513038930734
0.649639323009314	0.124932521313764
0.643476883811688	0.129085557720974
0.637500000000000	0.133106446997808
0.631713938424664	0.137165616239434
0.626123989318410	0.141324814733740
0.620735450896757	0.145584916516065
0.615553612612257	0.149837316510952
0.610583737090991	0.153797359490721
0.605831040802632	0.157293773129204
0.601300673540285	0.160500199594684
0.596997696812978	0.163632456296277
0.592927061281571	0.166813996332899
0.589093583397409	0.170135265755063
0.585501921431519	0.173394052745771
0.582156551109751	0.176065025804833
0.579061741095024	0.178419071661420
0.576221528580805	0.180961166725981
0.573639695279188	0.183206254757485
0.571319744101322	0.184765225064350
0.569264876836785	0.186268382097106
0.567477973140808	0.188399115067028
0.565961571133589	0.190892685241932
0.564717849903826	0.191432022682495
0.563748614188984	0.191439457387593
0.563055281477760	0.191443407585858
0.562638871746345	0.191445194223651
0.562500000000000	0.191445673611698
0.562638871746345	0.191445179604043
0.563055281477760	0.191443411137896
0.563748614188984	0.191439414099781
0.564717849903826	0.191432029983336
0.565961571133589	0.190892671430278
0.567477973140808	0.188399064766141
0.569264876836785	0.186268327769423
0.571319744101322	0.184765165596843
0.573639695279188	0.183206246861135
0.576221528580805	0.180961258368862
0.579061741095024	0.178419185165665
0.582156551109751	0.176065102089952
0.585501921431519	0.173394055094461
0.589093583397409	0.170135216307330
0.592927061281571	0.166813938468266
0.596997696812978	0.163632390493041
0.601300673540285	0.160500111556841
0.605831040802632	0.157293684133721
0.610583737090991	0.153797324169395
0.615553612612257	0.149837333439442
0.620735450896757	0.145584938534267
0.626123989318410	0.141324828260942
0.631713938424664	0.137165625677277
0.637500000000000	0.133106453072028
0.643476883811688	0.129085557200899
0.649639323009314	0.124932504009426
0.655982088170096	0.120512996942602
0.662500000000000	0.115970903854722
0.669187940716209	0.111518349322805
0.676040864149498	0.107115321385252
0.683053804615713	0.102488776395489
0.690221884613926	0.0975726623254996
0.697540321415185	0.0926788171760386
0.705004432610179	0.0880797369512499
0.712609640686961	0.0838601236798373
0.720351476711196	0.0799193677257941
0.728225583181476	0.0758842968030936
0.736227716131361	0.0714131391933273
0.744353746547971	0.0667800873882200
0.752599661174519	0.0623498907304637
0.760961562761221	0.0582008601410279
0.769435669825620	0.0542943714757616
0.778018315979772	0.0505819418219584
0.786705948877978	0.0469801434431901
0.795495128834866	0.0433588584846357
0.804382527159809	0.0396491839071452
0.813364924249872	0.0359355019966239
0.822439207479799	0.0323521398579343
0.831602368923995	0.0289744948904028
0.840851502942107	0.0258226563916652
0.850183803656598	0.0228996066229296
0.859596562347710	0.0202137360493156
0.869087164788435	0.0177741102771131
0.878653088539499	0.0155455190262348
0.888291900221993	0.0133833992779019
0.898001252783091	0.0111056771382805
0.907778882768266	0.00877257227176612
0.917622607611648	0.00661363020032423
0.927530322954458	0.00475707480513197
0.937500000000000	0.00323354309454735
0.947529682912362	0.00203955920340203
0.957617486264741	0.00117089791939217
0.967761592542296	0.000617567949184127
0.977960249703433	0.000308315446747564
0.988211768802619	9.39910349430620e-06
0.998514521677076	-0.000435319885636073
1.00886693869905	-0.000683721235761631
1.01926750659481	-0.000536279246138907
1.02971476633095	-0.000103997872039109
1.04020731106833	0
1.05074378418338	0
1.06132287735637	0
1.07194332872592	0
1.08260392110873	0
1.09330348028349	0
1.10404087333758	0
1.11481500707517	0
1.12562482648527	0
1.13646931326807	0
1.14734748441786	0
1.15825839086104	0
1.16920111614726	0
1.18017477519222	0
1.19117851307014	0
1.20221150385446	0
1.21327294950477	0
1.22436207879859	0
1.23547814630612	0
1.24662043140645	0
1.25778823734363	0
1.26898089032105	0
1.28019773863259	0
1.29143815182919	0
1.30270151991928	0
1.31398725260179	0
1.32529477853042	0
1.33662354460783	0
1.34797301530854	0
1.35934267202939	0
1.37073201246633	0
1.38214055001653	0
1.39356781320465	0
1.40501334513235	0
1.41647670294996	0
1.42795745734948	0
1.43945519207789	0
1.45096950347001	0
1.46250000000000	0
1.47404630185079	0
1.48560804050059	0
1.49718485832579	0
1.50877640821959	0
1.52038235322566	0
1.53200236618616	0
1.54363612940356	0
1.55528333431565	0
1.56694368118321	0
1.57861687878978	0
1.59030264415299	0
1.60200070224704	0
1.61371078573578	0
1.62543263471606	0
1.63716599647073	0
1.64891062523110	0
1.66066628194830	0
1.67243273407333	0
1.68420975534522	0
1.69599712558719	0
1.70779463051036	0
1.71960206152470	0
1.73141921555700	0
1.74324589487542	0
1.75508190692059	0
1.76692706414272	0
1.77878118384471	0
1.79064408803090	0
1.80251560326118	0
1.81439556051044	0
1.82628379503296	0
1.83818014623159	0
1.85008445753160	0
1.86199657625894	0
1.87391635352275	0
1.88584364410202	0
1.89777830633612	0
1.90972020201913	0
1.92166919629784	0
1.93362515757320	0
1.94558795740516	0
1.95755747042073	0
1.96953357422513	0
1.98151614931597	0
1.99350507900030	0
2.00550024931437	0
2.01750154894612	0
2.02950886916022	0
2.04152210372555	0
2.05354114884509	0
2.06556590308806	0
2.07759626732433	0
2.07424685126915	0
2.06219694743252	0
2.05015243335709	0
2.03811340459750	0
2.02607995893548	0
2.01405219644378	0
2.00203021955214	0
1.99001413311564	0
1.97800404448525	0
1.96600006358087	0
1.95400230296691	0
1.94201087793040	0
1.93002590656188	0
1.91804750983911	0
1.90607581171369	0
1.89411093920076	0
1.88215302247187	0
1.87020219495112	0
1.85825859341481	0
1.84632235809460	0
1.83439363278441	0
1.82247256495125	0
1.81055930584999	0
1.79865401064240	0
1.78675683852056	0
1.77486795283480	0
1.76298752122640	0
1.75111571576524	0
1.73925271309261	0
1.72739869456938	0
1.71555384642978	0
1.70371835994099	0
1.69189243156886	0
1.68007626314998	0
1.66827006207029	0
1.65647404145070	0
1.64468842033985	0
1.63291342391445	0
1.62114928368735	0
1.60939623772395	0
1.59765453086705	0
1.58592441497065	0
1.57420614914312	0
1.56250000000000	0
1.55080624192708	0
1.53912515735401	0
1.52745703703901	0
1.51580218036523	0
1.50416089564913	0
1.49253350046155	0
1.48092032196199	0
1.46932169724673	0
1.45773797371133	0
1.44616950942827	0
1.43461667354036	0
1.42307984667059	0
1.41155942134931	0
1.40005580245932	0
1.38856940769988	0
1.37710066807042	0
1.36565002837477	0
1.35421794774696	0
1.34280490019958	0
1.33141137519551	0
1.32003787824441	0
1.30868493152477	0
1.29735307453291	0
1.28604286475996	0
1.27475487839820	0
1.26348971107801	0
1.25224797863682	0
1.24103031792136	0
1.22983738762488	0
1.21866986916064	0
1.20752846757333	0
1.19641391249015	0
1.18532695911297	0
1.17426838925350	0
1.16323901241318	0
1.15223966690962	0
1.14127122105133	0
1.13033457436283	0
1.11943065886191	0
1.10856044039105	0
1.09772492000501	0
1.08692513541642	0
1.07616216250154	0
1.06543711686800	0
1.05475115548645	0
1.04410547838808	0
1.03350133042972	-1.26143945930930e-05
1.02294000312824	-0.000339548989832130
1.01242283656583	-0.000787792566950617
1.00195122136759	-0.000885263416164677
0.991526600752597	-0.000650377039077394
0.981150472659520	-9.80734392456011e-05
0.970824391947380	0.000734217086087066
0.960549972671906	0.00160069124618572
0.950328890437411	0.00238136580875691
0.940162884823688	0.00327487536580423
0.930053761886914	0.00444128720716303
0.920003396732860	0.00593081892854052
0.910013736160065	0.00775368037434243
0.900086801369734	0.00991152475759006
0.890224690738243	0.0123852252056603
0.880429582647017	0.0150809167814391
0.870703738363400	0.0177950324004279
0.861049504964726	0.0203794841769361
0.851469318296320	0.0229510749289948
0.841965705952446	0.0256900527365625
0.832541290267336	0.0286720654828082
0.823198791301348	0.0319002679601277
0.813941029804985	0.0353635847177758
0.804770930140993	0.0390550298593036
0.795691523141977	0.0429528217923727
0.786705948877978	0.0469801476215973
0.777817459305202	0.0509995592082754
0.769029420763601	0.0549235148836489
0.760345316287277	0.0588218953226029
0.751768747687745	0.0628292642150909
0.743303437365925	0.0670352496354631
0.734953229804455	0.0714952716038194
0.726722092687432	0.0762403202145727
0.718614117590240	0.0811396637939361
0.710633520177595	0.0857771573469906
0.702784639843530	0.0899889336906752
0.695071938722892	0.0942008998051739
0.687500000000000	0.0987390794024253
0.680073525436772	0.103656787642363
0.672797332039894	0.108820888733352
0.665676347784717	0.113903687903852
0.658715606312770	0.118649859507045
0.651920240520265	0.123244339903370
0.645295474957015	0.127929958839216
0.638846616959032	0.132641457960868
0.632579046444000	0.137134789230584
0.626498204307083	0.141374952255819
0.620609579365320	0.145558061421316
0.614918693812442	0.149818987089381
0.609431087162445	0.154189088127361
0.604152298679728	0.158620135101703
0.599087848316088	0.162890491027708
0.594243216200236	0.166712073240683
0.589623820753538	0.170123207366880
0.585234995535981	0.173374372430517
0.581081964958473	0.176633361451896
0.577169819030760	0.180016868453242
0.573503487347723	0.183443796788905
0.570087712549569	0.186396185033204
0.566927023522428	0.188868773173539
0.564025708633924	0.191443005090789
0.561387789322140	0.193864134283031
0.559016994374947	0.195577674944481
0.556916735248636	0.197092633635286
0.555090082779363	0.199145667060258
0.553539745637113	0.201749209909083
0.552268050859363	0.202535057132529
0.551276926779999	0.202545361609953
0.550567888638631	0.202550775427737
0.550142027116635	0.202553217778553
0.550000000000000	0.202553877655491
0.550142027116635	0.202553199918363
0.550567888638631	0.202550783527819
0.551276926779999	0.202545296371628
0.552268050859363	0.202535066301471
0.553539745637113	0.201749186390494
0.555090082779363	0.199145618794781
0.556916735248636	0.197092579148548
0.559016994374947	0.195577621289243
0.561387789322140	0.193864145254656
0.564025708633924	0.191443101981372
0.566927023522428	0.188868873494443
0.570087712549569	0.186396228729829
0.573503487347723	0.183443757233869
0.577169819030760	0.180016795014439
0.581081964958473	0.176633289134031
0.585234995535981	0.173374290819057
0.589623820753538	0.170123110096121
0.594243216200236	0.166712000225926
0.599087848316088	0.162890482645014
0.604152298679728	0.158620158455495
0.609431087162445	0.154189106665817
0.614918693812442	0.149818998852022
0.620609579365320	0.145558069842090
0.626498204307083	0.141374956102536
0.632579046444000	0.137134780382660
0.638846616959032	0.132641424497604
0.645295474957015	0.127929905549797
0.651920240520265	0.123244287669032
0.658715606312770	0.118649828158305
0.665676347784717	0.113903681562207
0.672797332039894	0.108820891615746
0.680073525436772	0.103656788728965
0.687500000000000	0.0987390782403492
0.695071938722892	0.0942008979456051
0.702784639843530	0.0899889343604253
0.710633520177595	0.0857771646600775
0.718614117590241	0.0811396721521445
0.726722092687432	0.0762403210961625
0.734953229804455	0.0714952662019594
0.743303437365925	0.0670352429932258
0.751768747687745	0.0628292597790325
0.760345316287278	0.0588218937664767
0.769029420763601	0.0549235150357860
0.777817459305202	0.0509995596892149
0.786705948877978	0.0469801481621584
0.795691523141977	0.0429528226910553
0.804770930140994	0.0390550305757642
0.813941029804985	0.0353635836154525
0.823198791301348	0.0319002641667780
0.832541290267336	0.0286720629482024
0.841965705952446	0.0256900622003454
0.851469318296320	0.0229511040260644
0.861049504964726	0.0203795149475983
0.870703738363400	0.0177950321716329
0.880429582647017	0.0150809301563993
0.890224690738243	0.0123853602749205
0.900086801369735	0.00991183798485834
0.910013736160065	0.00775415171130258
0.920003396732860	0.00593137400776297
0.930053761886914	0.00444182617451917
0.940162884823689	0.00327530635871646
0.950328890437411	0.00238165645704169
0.960549972671906	0.00160093410529019
0.970824391947380	0.000734431790032130
0.981150472659520	-9.80494605294571e-05
0.991526600752597	-0.000650395406838479
1.00195122136759	-0.000885273583901111
1.01242283656583	-0.000787783199366880
1.02294000312824	-0.000339532295038266
1.03350133042972	-1.26122877915812e-05
1.04410547838808	0
1.05475115548645	0
1.06543711686800	0
1.07616216250154	0
1.08692513541642	0
1.09772492000501	0
1.10856044039105	0
1.11943065886191	0
1.13033457436283	0
1.14127122105133	0
1.15223966690962	0
1.16323901241318	0
1.17426838925350	0
1.18532695911297	0
1.19641391249015	0
1.20752846757333	0
1.21866986916064	0
1.22983738762488	0
1.24103031792136	0
1.25224797863682	0
1.26348971107801	0
1.27475487839820	0
1.28604286475996	0
1.29735307453291	0
1.30868493152477	0
1.32003787824441	0
1.33141137519551	0
1.34280490019958	0
1.35421794774696	0
1.36565002837477	0
1.37710066807042	0
1.38856940769988	0
1.40005580245932	0
1.41155942134931	0
1.42307984667059	0
1.43461667354036	0
1.44616950942827	0
1.45773797371133	0
1.46932169724673	0
1.48092032196199	0
1.49253350046155	0
1.50416089564913	0
1.51580218036523	0
1.52745703703901	0
1.53912515735401	0
1.55080624192708	0
1.56250000000000	0
1.57420614914312	0
1.58592441497065	0
1.59765453086705	0
1.60939623772395	0
1.62114928368735	0
1.63291342391445	0
1.64468842033985	0
1.65647404145070	0
1.66827006207029	0
1.68007626314998	0
1.69189243156886	0
1.70371835994099	0
1.71555384642978	0
1.72739869456938	0
1.73925271309261	0
1.75111571576524	0
1.76298752122640	0
1.77486795283480	0
1.78675683852056	0
1.79865401064240	0
1.81055930584999	0
1.82247256495125	0
1.83439363278441	0
1.84632235809460	0
1.85825859341481	0
1.87020219495112	0
1.88215302247187	0
1.89411093920076	0
1.90607581171369	0
1.91804750983911	0
1.93002590656188	0
1.94201087793040	0
1.95400230296691	0
1.96600006358087	0
1.97800404448525	0
1.99001413311564	0
2.00203021955214	0
2.01405219644378	0
2.02607995893548	0
2.03811340459750	0
2.05015243335709	0
2.06219694743252	0
2.07424685126915	0
2.07096746715152	0
2.05889837048845	0
2.04683444616315	0
2.03477578617400	0
2.02272248467258	0
2.01067463802575	0
1.99863234487987	0
1.98659570622711	0
1.97456482547421	0
1.96253980851345	0
1.95052076379617	0
1.93850780240885	0
1.92650103815181	0
1.91450058762070	0
1.90250657029089	0
1.89051910860483	0
1.87853832806254	0
1.86656435731533	0
1.85459732826293	0
1.84263737615408	0
1.83068463969085	0
1.81873926113668	0
1.80680138642851	0
1.79487116529293	0
1.78294875136668	0
1.77103430232167	0
1.75912797999463	0
1.74722995052168	0
1.73534038447793	0
1.72345945702242	0
1.71158734804859	0
1.69972424234050	0
1.68787032973508	0
1.67602580529060	0
1.66419086946179	0
1.65236572828173	0
1.64055059355084	0
1.62874568303342	0
1.61695122066190	0
1.60516743674920	0
1.59339456820964	0
1.58163285878866	0
1.56988255930181	0
1.55814392788343	0
1.54641723024545	0
1.53470273994673	0
1.52300073867349	0
1.51131151653125	0
1.49963537234889	0
1.48797261399530	0
1.47632355870927	0
1.46468853344320	0
1.45306787522125	0
1.44146193151259	0
1.42987106062050	0
1.41829563208804	0
1.40673602712094	0
1.39519263902875	0
1.38366587368483	0
1.37215615000626	0
1.36066390045448	0
1.34918957155768	0
1.33773362445593	0
1.32629653547010	0
1.31487879669573	0
1.30348091662287	0
1.29210342078334	0
1.28074685242635	0
1.26941177322412	0
1.25809876400861	0
1.24680842554099	0
1.23554137931516	0
1.22429826839704	0
1.21307975830116	0
1.20188653790614	0
1.19071932041099	0
1.17957884433386	0
1.16846587455518	0
1.15738120340707	0
1.14632565181104	0
1.13530007046595	0
1.12430534108844	0
1.11334237770777	0
1.10241212801747	0
1.09151557478581	0
1.08065373732755	0
1.06982767303898	0
1.05903847899876	0
1.04828729363663	0
1.03757529847236	0
1.02690371992704	-5.57776404258136e-05
1.01627383120889	-0.000315723553151095
1.00568695427553	-0.000531130665449263
0.995144461874757	-0.000583357724633564
0.984647779665399	-0.000346073775663544
0.974198388419936	0.000205880238390504
0.963797826310062	0.00107772637663777
0.953447691276244	0.00221485213710081
0.943149643481881	0.00347734678883561
0.932905407852264	0.00471290377111070
0.922716776698029	0.00598976089850084
0.912585612422199	0.00747477029457184
0.902513850309235	0.00926081079902066
0.892503501393692	0.0113774604186180
0.882556655405193	0.0138314309072765
0.872675483785353	0.0166117466323898
0.862862242771116	0.0196511690456684
0.853119276537578	0.0227784066740121
0.843449020391867	0.0257973254969234
0.833854004007896	0.0287368036169274
0.824336854689877	0.0317854938849120
0.814900300650331	0.0350624841491964
0.805547174285901	0.0385920980576164
0.796280415431649	0.0423646828814623
0.787103074571558	0.0463694097959084
0.778018315979772	0.0505819541011093
0.769029420763601	0.0549235209604357
0.760139789775538	0.0592528097626278
0.751352946357436	0.0634784056756970
0.742672538875647	0.0676718302644174
0.734102343001301	0.0719734914159089
0.725646263684999	0.0764800722013852
0.717308336770179	0.0812527722043274
0.709092730184142	0.0863088429110548
0.701003744640498	0.0914567193184291
0.693045813781456	0.0962473620741102
0.685223503683287	0.100652448340312
0.677541511643383	0.105150395637137
0.670004664162870	0.110011721138727
0.662617914034928	0.115243113387475
0.655386336445916	0.120655006544402
0.648315123994497	0.125875618005265
0.641409580533375	0.130749925606408
0.634675113739305	0.135555778933775
0.628117226320056	0.140462147129019
0.621741505772294	0.145299574909217
0.615553612612256	0.149850489469317
0.609559267011830	0.154205111823991
0.603764233786666	0.158573184603826
0.598174305700270	0.163044843420284
0.592795285068969	0.167614302512927
0.587632963677158	0.172143106301973
0.582693101040333	0.176318363149816
0.577981401084844	0.179996770204095
0.573503487347723	0.183397551652337
0.569264876836785	0.186748125227423
0.565270952729751	0.190191750268276
0.561526936130405	0.193741289992723
0.558037857138743	0.196967461143902
0.554808525529304	0.199614188688444
0.551843501366103	0.202225943760770
0.549147065912220	0.204792495838579
0.546723193215726	0.206685869204920
0.544575522769799	0.208234706695117
0.542707333652310	0.210216890274754
0.541121520547834	0.212877880935526
0.539820572042229	0.213947500198945
0.538806551556308	0.213963364241755
0.538081081250772	0.213970272551991
0.537645329190164	0.213973360273916
0.537500000000000	0.213974192290189
0.537645329190164	0.213973349323863
0.538081081250772	0.213970276233117
0.538806551556308	0.213963278518669
0.539820572042229	0.213947492830103
0.541121520547834	0.212877854556558
0.542707333652310	0.210216843143002
0.544575522769799	0.208234652805283
0.546723193215726	0.206685823953513
0.549147065912220	0.204792526824380
0.551843501366103	0.202226043776709
0.554808525529304	0.199614271063116
0.558037857138743	0.196967467254068
0.561526936130405	0.193741226719211
0.565270952729751	0.190191677999631
0.569264876836785	0.186748052981084
0.573503487347723	0.183397460271032
0.577981401084844	0.179996673176637
0.582693101040333	0.176318315747149
0.587632963677158	0.172143117969736
0.592795285068969	0.167614325700101
0.598174305700270	0.163044858408166
0.603764233786666	0.158573194447079
0.609559267011830	0.154205118261007
0.615553612612257	0.149850487492759
0.621741505772294	0.145299551346499
0.628117226320056	0.140462098748981
0.634675113739305	0.135555723413856
0.641409580533375	0.130749884916162
0.648315123994497	0.125875603605831
0.655386336445916	0.120655008528506
0.662617914034929	0.115243117488279
0.670004664162870	0.110011723767060
0.677541511643383	0.105150397518583
0.685223503683287	0.100652452442517
0.693045813781456	0.0962473731035115
0.701003744640498	0.0914567329595454
0.709092730184142	0.0863088484415872
0.717308336770179	0.0812527692933369
0.725646263685000	0.0764800661492554
0.734102343001301	0.0719734865408128
0.742672538875647	0.0676718281009236
0.751352946357436	0.0634784055368159
0.760139789775539	0.0592528102531811
0.769029420763601	0.0549235215254662
0.778018315979772	0.0505819548656084
0.787103074571558	0.0463694102328110
0.796280415431650	0.0423646815360791
0.805547174285901	0.0385920942497318
0.814900300650331	0.0350624814989555
0.824336854689877	0.0317855022516762
0.833854004007896	0.0287368327453557
0.843449020391867	0.0257973711994368
0.853119276537578	0.0227784603838964
0.862862242771116	0.0196512636987145
0.872675483785353	0.0166119385699703
0.882556655405193	0.0138317503272153
0.892503501393692	0.0113778957075546
0.902513850309235	0.00926131692328348
0.912585612422199	0.00747528139002811
0.922716776698029	0.00599020591172913
0.932905407852265	0.00471323356662134
0.943149643481882	0.00347756921986101
0.953447691276244	0.00221498254635534
0.963797826310062	0.00107774108311134
0.974198388419936	0.000205797149785820
0.984647779665399	-0.000346138179169631
0.995144461874757	-0.000583354772534180
1.00568695427553	-0.000531073296355110
1.01627383120889	-0.000315930467751183
1.02690371992704	-5.58489567081484e-05
1.03757529847236	0
1.04828729363663	0
1.05903847899876	0
1.06982767303898	0
1.08065373732755	0
1.09151557478581	0
1.10241212801747	0
1.11334237770777	0
1.12430534108844	0
1.13530007046595	0
1.14632565181104	0
1.15738120340707	0
1.16846587455518	0
1.17957884433386	0
1.19071932041099	0
1.20188653790614	0
1.21307975830116	0
1.22429826839704	0
1.23554137931516	0
1.24680842554099	0
1.25809876400861	0
1.26941177322412	0
1.28074685242635	0
1.29210342078334	0
1.30348091662287	0
1.31487879669573	0
1.32629653547010	0
1.33773362445593	0
1.34918957155768	0
1.36066390045448	0
1.37215615000626	0
1.38366587368483	0
1.39519263902875	0
1.40673602712094	0
1.41829563208804	0
1.42987106062050	0
1.44146193151259	0
1.45306787522125	0
1.46468853344320	0
1.47632355870927	0
1.48797261399530	0
1.49963537234889	0
1.51131151653125	0
1.52300073867349	0
1.53470273994673	0
1.54641723024545	0
1.55814392788343	0
1.56988255930181	0
1.58163285878866	0
1.59339456820964	0
1.60516743674920	0
1.61695122066190	0
1.62874568303342	0
1.64055059355084	0
1.65236572828173	0
1.66419086946179	0
1.67602580529060	0
1.68787032973508	0
1.69972424234050	0
1.71158734804859	0
1.72345945702242	0
1.73534038447793	0
1.74722995052168	0
1.75912797999463	0
1.77103430232167	0
1.78294875136668	0
1.79487116529293	0
1.80680138642851	0
1.81873926113668	0
1.83068463969085	0
1.84263737615408	0
1.85459732826293	0
1.86656435731533	0
1.87853832806254	0
1.89051910860483	0
1.90250657029089	0
1.91450058762070	0
1.92650103815181	0
1.93850780240885	0
1.95052076379617	0
1.96253980851345	0
1.97456482547421	0
1.98659570622711	0
1.99863234487987	0
2.01067463802575	0
2.02272248467258	0
2.03477578617400	0
2.04683444616315	0
2.05889837048845	0
2.07096746715152	0
2.06775844817522	0
2.05567051104986	0
2.04358753176858	0
2.03150959879593	0
2.01943680267544	0
2.00736923608986	0
1.99530699392349	0
1.98325017332660	0
1.97119887378215	0
1.95915319717474	0
1.94711324786208	0
1.93507913274884	0
1.92305096136322	0
1.91102884593614	0
1.89901290148329	0
1.88700324589016	0
1.87500000000000	0
1.86300328770510	0
1.85101323604128	0
1.83902997528588	0
1.82705363905935	0
1.81508436443048	0
1.80312229202570	0
1.79116756614226	0
1.77922033486581	0
1.76728075019223	0
1.75534896815420	0
1.74342514895249	0
1.73150945709228	0
1.71960206152470	0
1.70770313579381	0
1.69581285818925	0
1.68393141190489	0
1.67205898520357	0
1.66019577158840	0
1.64834196998074	0
1.63649778490531	0
1.62466342668259	0
1.61283911162893	0
1.60102506226480	0
1.58922150753128	0
1.57742868301550	0
1.56564683118512	0
1.55387620163255	0
1.54211705132911	0
1.53036964488976	0
1.51863425484874	0
1.50691116194685	0
1.49520065543057	0
1.48350303336394	0
1.47181860295350	0
1.46014768088711	0
1.44849059368710	0
1.43684767807865	0
1.42521928137392	0
1.41360576187281	0
1.40200748928100	0
1.39042484514626	0
1.37885822331377	0
1.36730803040134	0
1.35577468629562	0
1.34425862467012	0
1.33276029352618	0
1.32128015575804	0
1.30981868974297	0
1.29837638995786	0
1.28695376762337	0
1.27555135137712	0
1.26416968797705	0
1.25280934303668	0
1.24147090179351	0
1.23015496991233	0
1.21886217432489	0
1.20759316410785	0
1.19634861140054	0
1.18512921236463	0
1.17393568818739	0
1.16276878613076	0
1.15162928062810	0
1.14051797443092	0
1.12943569980765	0
1.11838331979693	0
1.10736172951751	0
1.09637185753740	0
1.08541466730462	0
1.07449115864208	0
1.06360236930913	0
1.05274937663244	0
1.04193329920874	0
1.03115529868202	-2.56760120185528e-05
1.02041658159793	-0.000307688539773685
1.00971840133772	-0.000502961471766118
0.999062060134404	-0.000408616870624283
0.988448911173461	-0.000174410514263235
0.977880360780397	0.000217548482329180
0.967357870697293	0.000835499102014987
0.956882960450232	0.00172250390451900
0.946457209809297	0.00289697691472747
0.936082261342453	0.00434005007434141
0.925759823064276	0.00595924809558326
0.915491671180028	0.00761766814598575
0.905279652924995	0.00929659753241002
0.895125689498408	0.0111230527152635
0.885031779090446	0.0132144052076553
0.875000000000000	0.0156249144286476
0.865032513839798	0.0183721379240981
0.855131568824353	0.0214531545276425
0.845299503134836	0.0248219934016417
0.835538748353420	0.0283394899066154
0.825851832957946	0.0317937112914154
0.816241385865725	0.0351238730283710
0.806710140013128	0.0384963797243210
0.797260935955099	0.0420698949711261
0.787896725465971	0.0458978770114946
0.778620575119872	0.0499772526267106
0.769435669825620	0.0542943947149000
0.760345316287277	0.0588219090166747
0.751352946357436	0.0634784131762494
0.742462120245875	0.0681178244624287
0.733676529541459	0.0726440253911319
0.725000000000000	0.0771310229506956
0.716436494045355	0.0817265778175103
0.707990112925315	0.0865350340474734
0.699665098457826	0.0916216960976772
0.691465834296966	0.0969832768383385
0.683396846641832	0.102360166882006
0.675462804305315	0.107295803244668
0.667668518053682	0.111913009633159
0.660018939122204	0.116710169098010
0.652519156806909	0.121897703511011
0.645174395028197	0.127434571334750
0.637990007758742	0.133066279415451
0.630971473206198	0.138401233154446
0.624124386640996	0.143422005602146
0.617454451761423	0.148452854492670
0.610967470492497	0.153553081100716
0.604669331122391	0.158473067809437
0.598565994690644	0.163086947416492
0.592663479556485	0.167588492880925
0.586967844093695	0.172159298359133
0.581485167480650	0.176842719754619
0.576221528580805	0.181570650018257
0.571182982939793	0.186086408239029
0.566375537960460	0.190098441160268
0.561805126356106	0.193694429619040
0.557477578024444	0.197152429059329
0.553398590529466	0.200660329393108
0.549573698424515	0.204299371975069
0.546008241696039	0.207768723243011
0.542707333652310	0.210640820637630
0.539675828623073	0.213312060153587
0.536918289872863	0.215993833503207
0.534438958160799	0.218082981718799
0.532241721401094	0.219691383988248
0.530330085889911	0.221613420267538
0.528707149563915	0.224287809733512
0.527375577743225	0.225663273244651
0.526337581785682	0.225693181717750
0.525594901040716	0.225701636292135
0.525148788440000	0.225705382512120
0.525000000000000	0.225706385388427
0.525148788440000	0.225705374814799
0.525594901040716	0.225701633526343
0.526337581785682	0.225693063141911
0.527375577743225	0.225663250399759
0.528707149563915	0.224287783667837
0.530330085889911	0.221613373486046
0.532241721401094	0.219691331652490
0.534438958160799	0.218082947975617
0.536918289872863	0.215993883844443
0.539675828623073	0.213312158127696
0.542707333652310	0.210640876386660
0.546008241696039	0.207768692720654
0.549573698424515	0.204299302300761
0.553398590529466	0.200660267702115
0.557477578024444	0.197152359628381
0.561805126356106	0.193694338344435
0.566375537960460	0.190098364312759
0.571182982939793	0.186086392861824
0.576221528580805	0.181570672028517
0.581485167480650	0.176842739729293
0.586967844093695	0.172159310338127
0.592663479556485	0.167588500642788
0.598565994690644	0.163086949899033
0.604669331122391	0.158473053868438
0.610967470492497	0.153553040430700
0.617454451761423	0.148452798831778
0.624124386640996	0.143421957601181
0.630971473206198	0.138401209732601
0.637990007758742	0.133066278476963
0.645174395028197	0.127434578002598
0.652519156806909	0.121897710906251
0.660018939122204	0.116710176040391
0.667668518053682	0.111913017633597
0.675462804305315	0.107295817018115
0.683396846641832	0.102360184459239
0.691465834296967	0.0969832864534599
0.699665098457827	0.0916216955964795
0.707990112925315	0.0865350286355386
0.716436494045355	0.0817265725663719
0.725000000000000	0.0771310202193889
0.733676529541460	0.0726440249713321
0.742462120245875	0.0681178249528942
0.751352946357436	0.0634784137468410
0.760345316287278	0.0588219096129242
0.769435669825620	0.0542943948433762
0.778620575119872	0.0499772510336657
0.787896725465971	0.0458978731456309
0.797260935955099	0.0420698918881484
0.806710140013128	0.0384963858324636
0.816241385865725	0.0351238979910606
0.825851832957947	0.0317937571034897
0.835538748353420	0.0283395572701962
0.845299503134836	0.0248221048613880
0.855131568824354	0.0214533427928969
0.865032513839798	0.0183724219294019
0.875000000000000	0.0156252892668247
0.885031779090446	0.0132148434161811
0.895125689498408	0.0111235074705023
0.905279652924996	0.00929700622768612
0.915491671180028	0.00761796978208894
0.925759823064276	0.00595942320117924
0.936082261342453	0.00434011708474637
0.946457209809297	0.00289694943992347
0.956882960450232	0.00172241691013333
0.967357870697293	0.000835447503403963
0.977880360780397	0.000217620130399354
0.988448911173461	-0.000174360329485976
0.999062060134404	-0.000409246548849597
1.00971840133772	-0.000504283242940188
1.02041658159793	-0.000308041857963081
1.03115529868202	-2.57351264857810e-05
1.04193329920874	0
1.05274937663244	0
1.06360236930913	0
1.07449115864208	0
1.08541466730462	0
1.09637185753740	0
1.10736172951751	0
1.11838331979693	0
1.12943569980765	0
1.14051797443092	0
1.15162928062810	0
1.16276878613076	0
1.17393568818739	0
1.18512921236463	0
1.19634861140054	0
1.20759316410785	0
1.21886217432489	0
1.23015496991233	0
1.24147090179351	0
1.25280934303668	0
1.26416968797705	0
1.27555135137712	0
1.28695376762338	0
1.29837638995786	0
1.30981868974297	0
1.32128015575804	0
1.33276029352618	0
1.34425862467012	0
1.35577468629562	0
1.36730803040134	0
1.37885822331377	0
1.39042484514626	0
1.40200748928100	0
1.41360576187281	0
1.42521928137392	0
1.43684767807865	0
1.44849059368710	0
1.46014768088711	0
1.47181860295350	0
1.48350303336394	0
1.49520065543057	0
1.50691116194685	0
1.51863425484874	0
1.53036964488976	0
1.54211705132911	0
1.55387620163255	0
1.56564683118512	0
1.57742868301550	0
1.58922150753128	0
1.60102506226480	0
1.61283911162893	0
1.62466342668259	0
1.63649778490531	0
1.64834196998074	0
1.66019577158840	0
1.67205898520357	0
1.68393141190489	0
1.69581285818925	0
1.70770313579381	0
1.71960206152470	0
1.73150945709228	0
1.74342514895249	0
1.75534896815420	0
1.76728075019223	0
1.77922033486581	0
1.79116756614226	0
1.80312229202570	0
1.81508436443048	0
1.82705363905935	0
1.83902997528588	0
1.85101323604128	0
1.86300328770510	0
1.87500000000000	0
1.88700324589016	0
1.89901290148329	0
1.91102884593614	0
1.92305096136322	0
1.93507913274884	0
1.94711324786208	0
1.95915319717474	0
1.97119887378215	0
1.98325017332660	0
1.99530699392349	0
2.00736923608986	0
2.01943680267544	0
2.03150959879593	0
2.04358753176858	0
2.05567051104986	0
2.06775844817522	0
2.06462012244384	0
2.05251370275572	0
2.04041202946856	0
2.02831518753866	0
2.01622326392689	0
2.00413634765702	0
1.99205452987613	0
1.97997790391711	0
1.96790656536331	0
1.95584061211541	0
1.94378014446079	0
1.93172526514512	0
1.91967607944674	0
1.90763269525347	0
1.89559522314232	0
1.88356377646206	0
1.87153847141864	0
1.85951942716391	0
1.84750676588748	0
1.83550061291191	0
1.82350109679155	0
1.81150834941493	0
1.79952250611100	0
1.78754370575939	0
1.77557209090479	0
1.76360780787566	0
1.75165100690748	0
1.73970184227068	0
1.72776047240351	0
1.71582706005005	0
1.70390177240356	0
1.69198478125543	0
1.68007626314998	0
1.66817639954532	0
1.65628537698067	0
1.64440338725022	0
1.63253062758406	0
1.62066730083629	0
1.60881361568082	0
1.59696978681502	0
1.58513603517175	0
1.57331258814007	0
1.56149967979504	0
1.54969755113700	0
1.53790645034085	0
1.52612663301575	0
1.51435836247567	0
1.50260191002141	0
1.49085755523457	0
1.47912558628400	0
1.46740630024544	0
1.45570000343477	0
1.44400701175583	0
1.43232765106312	0
1.42066225754048	0
1.40901117809619	0
1.39737477077554	0
1.38575340519156	0
1.37414746297477	0
1.36255733824306	0
1.35098343809241	0
1.33942618310977	0
1.32788600790881	0
1.31636336169008	0
1.30485870882636	0
1.29337252947478	0
1.28190532021675	0
1.27045759472719	0
1.25902988447455	0
1.24762273945292	0
1.23623672894798	0
1.22487244233838	0
1.21353048993423	0
1.20221150385446	0
1.19091613894514	0
1.17964507374040	0
1.16839901146826	0
1.15717868110331	0
1.14598483846864	0
1.13481826738910	0
1.12367978089846	0
1.11257022250283	0
1.10149046750301	0
1.09044142437822	0
1.07942403623414	0
1.06843928231791	0
1.05748817960297	0
1.04657178444672	0
1.03569119432387	-6.13311815134325e-06
1.02484754963848	-0.000260001934906712
1.01404203561785	-0.000612875633618673
1.00327588429106	-0.000695766511681626
0.992550376555266	-0.000476637589071578
0.981866844332774	-2.22346106505936e-05
0.971226672821541	0.000626132530738111
0.960631302842043	0.00146226777448768
0.950082233282993	0.00250248671818049
0.939581023648307	0.00377128181584441
0.929129296707407	0.00529210219292600
0.918728741250648	0.00706686643240587
0.908381114951208	0.00904051561232160
0.898088247334303	0.0111020636616944
0.887852042853988	0.0131887839363653
0.877674484077098	0.0153756702554153
0.867557634973032	0.0177843936056395
0.857503644307125	0.0204924114255958
0.847514749134196	0.0235320891747542
0.837593278387548	0.0269098170182235
0.827741656557165	0.0305969522132565
0.817962407449144	0.0344844179076362
0.808258158016361	0.0383662757296294
0.798631642248164	0.0421057032386526
0.789085705104331	0.0458187483178574
0.779623306475634	0.0496930306747446
0.770247525150195	0.0538172885872993
0.760961562761221	0.0582008946382888
0.751768747687745	0.0628292861343120
0.742672538875647	0.0676718461032921
0.733676529541459	0.0726440342141038
0.724784450716211	0.0775939019655017
0.716000174580984	0.0824196705820927
0.707327717539755	0.0871988396491734
0.698771242968684	0.0920881073325386
0.690335063574204	0.0971998266976002
0.682023643285187	0.102601244559995
0.673841598597178	0.108261010057674
0.665793699279289	0.113845989278852
0.657884868347038	0.118924278700029
0.650120181197292	0.123773654720915
0.642504863794820	0.128881647383282
0.635044289794027	0.134396725381397
0.627743976474486	0.140226651689544
0.620609579365320	0.146045265566103
0.613646885431679	0.151480925066068
0.606861804696918	0.156672667924565
0.600260360177149	0.161931222899559
0.593848676010985	0.167184680106484
0.587632963677158	0.172155432426913
0.581619506206592	0.176857657570089
0.575814640314051	0.181537166047423
0.570224736397852	0.186321960545747
0.564856176384750	0.191200720945795
0.559715329430953	0.196002996712382
0.554808525529304	0.200388840934706
0.550142027116635	0.204247066020768
0.545721998823577	0.207840581390498
0.541554475560862	0.211422210748205
0.537645329190164	0.215130345230759
0.534000234082346	0.218798583034827
0.530624631919778	0.221931842057540
0.527523696150230	0.224699527379477
0.524702296545384	0.227473099492408
0.522164964355136	0.229762260351168
0.519915858577136	0.231458903445851
0.517958733877517	0.233334911510950
0.516296910701585	0.235988368836821
0.514933248101150	0.237674083559276
0.513870119777362	0.237734537890934
0.513109393794345	0.237744612949770
0.512652416360247	0.237749042481858
0.512500000000000	0.237750220360777
0.512652416360247	0.237749032703115
0.513109393794345	0.237744605177700
0.513870119777362	0.237734377101538
0.514933248101150	0.237674056308185
0.516296910701585	0.235988342625417
0.517958733877517	0.233334864842557
0.519915858577136	0.231458853812458
0.522164964355136	0.229762241392052
0.524702296545384	0.227473166223715
0.527523696150230	0.224699615172204
0.530624631919778	0.221931862061447
0.534000234082346	0.218798524209088
0.537645329190164	0.215130281690060
0.541554475560862	0.211422160275998
0.545721998823577	0.207840513756780
0.550142027116635	0.204246983122222
0.554808525529304	0.200388793730283
0.559715329430953	0.196003004589371
0.564856176384750	0.191200742363223
0.570224736397852	0.186321975113364
0.575814640314051	0.181537175798754
0.581619506206592	0.176857662908630
0.587632963677158	0.172155426254956
0.593848676010985	0.167184649042271
0.600260360177149	0.161931170315506
0.606861804696918	0.156672615209951
0.613646885431679	0.151480892948453
0.620609579365321	0.146045259786509
0.627743976474486	0.140226658664679
0.635044289794027	0.134396735639569
0.642504863794820	0.128881659030489
0.650120181197292	0.123773667952166
0.657884868347038	0.118924296404919
0.665793699279289	0.113846010298910
0.673841598597178	0.108261022712165
0.682023643285187	0.102601245802672
0.690335063574204	0.0971998217201840
0.698771242968684	0.0920881016926035
0.707327717539756	0.0871988363675189
0.716000174580984	0.0824196698954686
0.724784450716211	0.0775939024724386
0.733676529541460	0.0726440348073992
0.742672538875647	0.0676718465599647
0.751768747687745	0.0628292860269622
0.760961562761221	0.0582008929567777
0.770247525150195	0.0538172848963123
0.779623306475634	0.0496930272581091
0.789085705104332	0.0458187511990899
0.798631642248165	0.0421057190398245
0.808258158016361	0.0383663063982693
0.817962407449145	0.0344844672551673
0.827741656557166	0.0305970381050497
0.837593278387548	0.0269099621567629
0.847514749134197	0.0235323081616717
0.857503644307125	0.0204927045740076
0.867557634973032	0.0177847450897645
0.877674484077098	0.0153760450440622
0.887852042853988	0.0131891245646375
0.898088247334303	0.0111023076345849
0.908381114951208	0.00904064459231566
0.918728741250648	0.00706691634917553
0.929129296707407	0.00529212657057629
0.939581023648307	0.00377133417897389
0.950082233282994	0.00250256520920034
0.960631302842043	0.00146219323855819
0.971226672821541	0.000625571391622184
0.981866844332774	-2.33021640018486e-05
0.992550376555266	-0.000477475289410727
1.00327588429106	-0.000695745477922386
1.01404203561785	-0.000612992220033562
1.02484754963848	-0.000260570243222400
1.03569119432387	-6.18302111890194e-06
1.04657178444672	0
1.05748817960297	0
1.06843928231791	0
1.07942403623414	0
1.09044142437822	0
1.10149046750301	0
1.11257022250283	0
1.12367978089846	0
1.13481826738910	0
1.14598483846864	0
1.15717868110331	0
1.16839901146826	0
1.17964507374040	0
1.19091613894514	0
1.20221150385446	0
1.21353048993423	0
1.22487244233839	0
1.23623672894798	0
1.24762273945292	0
1.25902988447455	0
1.27045759472719	0
1.28190532021675	0
1.29337252947478	0
1.30485870882636	0
1.31636336169008	0
1.32788600790881	0
1.33942618310977	0
1.35098343809241	0
1.36255733824306	0
1.37414746297477	0
1.38575340519156	0
1.39737477077554	0
1.40901117809619	0
1.42066225754048	0
1.43232765106312	0
1.44400701175583	0
1.45570000343477	0
1.46740630024544	0
1.47912558628400	0
1.49085755523457	0
1.50260191002141	0
1.51435836247567	0
1.52612663301575	0
1.53790645034085	0
1.54969755113700	0
1.56149967979504	0
1.57331258814007	0
1.58513603517175	0
1.59696978681502	0
1.60881361568082	0
1.62066730083629	0
1.63253062758406	0
1.64440338725022	0
1.65628537698067	0
1.66817639954532	0
1.68007626314998	0
1.69198478125543	0
1.70390177240356	0
1.71582706005005	0
1.72776047240351	0
1.73970184227068	0
1.75165100690748	0
1.76360780787566	0
1.77557209090479	0
1.78754370575939	0
1.79952250611100	0
1.81150834941493	0
1.82350109679155	0
1.83550061291191	0
1.84750676588748	0
1.85951942716391	0
1.87153847141864	0
1.88356377646206	0
1.89559522314233	0
1.90763269525347	0
1.91967607944674	0
1.93172526514512	0
1.94378014446079	0
1.95584061211541	0
1.96790656536331	0
1.97997790391711	0
1.99205452987613	0
2.00413634765702	0
2.01622326392689	0
2.02831518753866	0
2.04041202946856	0
2.05251370275572	0
2.06462012244384	0
2.06155281280883	0
2.04942827393398	0
2.03730827318793	0
2.02519289204757	0
2.01308221391974	0
2.00097632419777	0
1.98887531031988	0
1.97677926182971	0
1.96468827043885	0
1.95260243009170	0
1.94052183703250	0
1.92844658987487	0
1.91637678967368	0
1.90431253999967	0
1.89225394701663	0
1.88020111956142	0
1.86815416922694	0
1.85611321044811	0
1.84407836059100	0
1.83204974004529	0
1.82002747232013	0
1.80801168414366	0
1.79600250556618	0
1.78400007006726	0
1.77200451466694	0
1.76001598004109	0
1.74803461064133	0
1.73606055481945	0
1.72409396495667	0
1.71213499759803	0
1.70018381359193	0
1.68824057823522	0
1.67630546142402	0
1.66437863781052	0
1.65246028696607	0
1.64055059355084	0
1.62864974749023	0
1.61675794415862	0
1.60487538457040	0
1.59300227557904	0
1.58113883008419	0
1.56928526724748	0
1.55744181271725	0
1.54560869886268	0
1.53378616501780	0
1.52197445773574	0
1.51017383105390	0
1.49838454677029	0
1.48660687473185	0
1.47484109313512	0
1.46308748883995	0
1.45134635769688	0
1.43961800488880	0
1.42790274528765	0
1.41620090382685	0
1.40451281589026	0
1.39283882771841	0
1.38117929683296	0
1.36953459248023	0
1.35790509609472	0
1.34629120178363	0
1.33469331683350	0
1.32311186223992	0
1.31154727326162	0
1.30000000000000	0
1.28847050800552	0
1.27695927891221	0
1.26546681110174	0
1.25399362039845	0
1.24254024079705	0
1.23110722522451	0
1.21969514633781	0
1.20830459735946	0
1.19693619295266	0
1.18559057013794	0
1.17426838925350	0
1.16297033496130	0
1.15169711730125	0
1.14044947279570	0
1.12922816560693	0
1.11803398874990	0
1.10686776536314	0
1.09573035004056	0
1.08462263022675	0
1.07354552767919	0
1.06250000000000	0
1.05148704224065	4.82157839460131e-23
1.04050768858284	-1.13078171386289e-07
1.02956301409870	-0.000145348682469013
1.01865413659397	-0.000585855060435277
1.00778221853732	-0.000711308906198138
0.996948469079521	-0.000447337268520029
0.986154146165801	-3.44381081768196e-05
0.975400558744970	0.000518179101824829
0.964689069078737	0.00124961128924917
0.954021095154609	0.00218623790415740
0.943398113205660	0.00334684077714285
0.932821660340282	0.00474085638453111
0.922293337284836	0.00637313076553375
0.911814811241844	0.00825073522041178
0.901387818865997	0.0103742090415674
0.891014169359837	0.0127082873597432
0.880695747690427	0.0151649677865699
0.870434517927684	0.0176620388772142
0.860232526704263	0.0202253808514624
0.850091906795965	0.0229650269066028
0.840014880820572	0.0259765740083473
0.830003765051701	0.0293096511811515
0.820060973342836	0.0329816195715821
0.810189021154940	0.0369784952863063
0.800390529679106	0.0412186298258143
0.790668230043423	0.0455150483620134
0.781024967590665	0.0496766883748459
0.771463706210474	0.0537484734750864
0.761987532706409	0.0579303612215747
0.752599661174519	0.0623499322065902
0.743303437365925	0.0670352793467242
0.734102343001301	0.0719735155244687
0.725000000000000	0.0771310406898618
0.716000174580984	0.0824196805868339
0.707106781186548	0.0876804214754928
0.698323886173171	0.0928047157753367
0.689655711206686	0.0978747214714585
0.681106636291264	0.103057714102778
0.672681202353685	0.108474135062502
0.664384113295916	0.114190529111799
0.656220237420334	0.120139171269280
0.648194608123209	0.125910432638996
0.640312423743285	0.131135350227310
0.632579046444000	0.136237417361141
0.625000000000000	0.141666155930287
0.617580966351781	0.147508011825093
0.610327780786685	0.153613323204025
0.603246425600683	0.159582870692442
0.596343022093828	0.165118916733740
0.589623820753538	0.170507063843808
0.583095189484530	0.175981153971725
0.576763599752966	0.181338869388123
0.570635610525666	0.186351035793741
0.564717849903826	0.191179728856817
0.559016994374948	0.196062421037993
0.553539745637113	0.201061192327639
0.548292804986533	0.206084482331671
0.543282845302518	0.210835801471761
0.538516480713450	0.215028075932597
0.534000234082346	0.218803610886468
0.529740502510427	0.222475365170072
0.525743521120327	0.226243866458605
0.522015325445527	0.230064193584930
0.518561712817289	0.233470346015463
0.515388203202208	0.236382126875745
0.512500000000000	0.239235967115970
0.509901951359278	0.241717957566864
0.507598512606174	0.243532836100756
0.505593710403917	0.245380197972089
0.503891109268659	0.247988045301029
0.502493781056045	0.249970387126324
0.501404278003290	0.250087177517404
0.500624609862520	0.250098975279697
0.500156225593564	0.250104124283136
0.500000000000000	0.250105486165153
0.500156225593564	0.250104112725860
0.500624609862520	0.250098962995047
0.501404278003290	0.250086981368467
0.502493781056045	0.249970365715013
0.503891109268659	0.247988017375283
0.505593710403917	0.245380151538931
0.507598512606174	0.243532790702025
0.509901951359279	0.241717956239174
0.512500000000000	0.239236044541806
0.515388203202208	0.236382193832833
0.518561712817289	0.233470324877467
0.522015325445527	0.230064120247309
0.525743521120327	0.226243815853906
0.529740502510427	0.222475322224626
0.534000234082346	0.218803544198628
0.538516480713451	0.215028009747753
0.543282845302518	0.210835785194969
0.548292804986533	0.206084492504675
0.553539745637113	0.201061192789411
0.559016994374948	0.196062423877192
0.564717849903826	0.191179738877122
0.570635610525666	0.186351038050845
0.576763599752966	0.181338848179860
0.583095189484530	0.175981106977256
0.589623820753538	0.170507009118309
0.596343022093828	0.165118877070357
0.603246425600683	0.159582859570858
0.610327780786685	0.153613330204800
0.617580966351781	0.147508022826829
0.625000000000000	0.141666168175012
0.632579046444000	0.136237432298386
0.640312423743285	0.131135370855639
0.648194608123209	0.125910457582768
0.656220237420335	0.120139187167747
0.664384113295916	0.114190531710813
0.672681202353686	0.108474130168052
0.681106636291264	0.103057707953750
0.689655711206686	0.0978747176335204
0.698323886173171	0.0928047148415934
0.707106781186548	0.0876804220169882
0.716000174580985	0.0824196812173450
0.725000000000000	0.0771310410496952
0.734102343001301	0.0719735153126318
0.743303437365925	0.0670352778667289
0.752599661174519	0.0623499291738720
0.761987532706409	0.0579303579694146
0.771463706210474	0.0537484727972862
0.781024967590666	0.0496766918037647
0.790668230043424	0.0455150552184453
0.800390529679106	0.0412186460349666
0.810189021154940	0.0369785372879248
0.820060973342837	0.0329817054204906
0.830003765051702	0.0293097936832668
0.840014880820572	0.0259767773777001
0.850091906795965	0.0229652835684581
0.860232526704263	0.0202256645064504
0.870434517927684	0.0176622987232894
0.880695747690427	0.0151651490072621
0.891014169359837	0.0127083776613038
0.901387818865997	0.0103742389251847
0.911814811241844	0.00825073449367899
0.922293337284836	0.00637308969263866
0.932821660340282	0.00474070736732681
0.943398113205661	0.00334658164137671
0.954021095154609	0.00218639357347173
0.964689069078737	0.00125181404265504
0.975400558744970	0.000524468665372234
0.986154146165801	-2.53226179216991e-05
0.996948469079521	-0.000442654209661642
1.00778221853732	-0.000712495184973633
1.01865413659397	-0.000587527777065984
1.02956301409870	-0.000145976553561427
1.04050768858284	-1.15061159635354e-07
1.05148704224065	0
1.06250000000000	0
1.07354552767919	0
1.08462263022675	0
1.09573035004056	0
1.10686776536314	0
1.11803398874990	0
1.12922816560693	0
1.14044947279570	0
1.15169711730125	0
1.16297033496130	0
1.17426838925350	0
1.18559057013794	0
1.19693619295266	0
1.20830459735946	0
1.21969514633781	0
1.23110722522451	0
1.24254024079705	0
1.25399362039845	0
1.26546681110174	0
1.27695927891221	0
1.28847050800552	0
1.30000000000000	0
1.31154727326162	0
1.32311186223992	0
1.33469331683350	0
1.34629120178363	0
1.35790509609472	0
1.36953459248023	0
1.38117929683296	0
1.39283882771841	0
1.40451281589026	0
1.41620090382685	0
1.42790274528765	0
1.43961800488880	0
1.45134635769688	0
1.46308748883995	0
1.47484109313512	0
1.48660687473185	0
1.49838454677029	0
1.51017383105390	0
1.52197445773574	0
1.53378616501780	0
1.54560869886268	0
1.55744181271725	0
1.56928526724748	0
1.58113883008419	0
1.59300227557904	0
1.60487538457040	0
1.61675794415862	0
1.62864974749023	0
1.64055059355084	0
1.65246028696607	0
1.66437863781052	0
1.67630546142402	0
1.68824057823522	0
1.70018381359193	0
1.71213499759803	0
1.72409396495667	0
1.73606055481945	0
1.74803461064133	0
1.76001598004109	0
1.77200451466694	0
1.78400007006726	0
1.79600250556618	0
1.80801168414366	0
1.82002747232013	0
1.83204974004529	0
1.84407836059100	0
1.85611321044811	0
1.86815416922694	0
1.88020111956142	0
1.89225394701663	0
1.90431253999967	0
1.91637678967368	0
1.92844658987487	0
1.94052183703250	0
1.95260243009170	0
1.96468827043885	0
1.97677926182971	0
1.98887531031988	0
2.00097632419777	0
2.01308221391974	0
2.02519289204757	0
2.03730827318793	0
2.04942827393398	0
2.06155281280883	0
2.05855683671838	0
2.04641454744634	0
2.03427659132184	0
2.02214304637432	0
2.01001399248861	0
1.99788951145953	0
1.98576968704832	0
1.97365460504112	0
1.96154435330940	0
1.94943902187270	0
1.93733870296342	0
1.92524349109405	0
1.91315348312675	0
1.90106877834549	0
1.88898947853078	0
1.87691568803716	0
1.86484751387345	0
1.85278506578610	0
1.84072845634548	0
1.82867780103549	0
1.81663321834651	0
1.80459482987179	0
1.79256276040757	0
1.78053713805694	0
1.76851809433774	0
1.75650576429456	0
1.74450028661505	0
1.73250180375086	0
1.72051046204317	0
1.70852641185321	0
1.69654980769796	0
1.68458080839122	0
1.67261957719022	0
1.66066628194830	0
1.64872109527355	0
1.63678419469397	0
1.62485576282943	0
1.61293598757049	0
1.60102506226480	0
1.58912318591102	0
1.57723056336098	0
1.56534740553016	0
1.55347392961710	0
1.54161035933208	0
1.52975692513549	0
1.51791386448639	0
1.50608142210174	0
1.49425985022686	0
1.48244940891755	0
1.47065036633457	0
1.45886299905097	0
1.44708759237304	0
1.43532444067535	0
1.42357384775079	0
1.41183612717624	0
1.40011160269459	0
1.38840060861410	0
1.37670349022584	0
1.36502060424010	0
1.35335231924285	0
1.34169901617315	0
1.33006108882261	0
1.31843894435806	0
1.30683300386851	0
1.29524370293779	0
1.28367149224402	0
1.27211683818744	0
1.26058022354787	0
1.24906214817358	0
1.23756312970289	0
1.22608370432039	0
1.21462442754952	0
1.20318587508331	0
1.19176864365530	0
1.18037335195268	0
1.16900064157382	0
1.15765117803248	0
1.14632565181104	0
1.13502477946519	0
1.12374930478288	0
1.11250000000000	0
1.10127766707584	0
1.09008313903115	0
1.07891728135200	0
1.06778099346261	0
1.05667521027040	0
1.04560090378691	2.02948007606075e-19
1.03455908482793	-3.94011220780211e-05
1.02355080479671	-0.000474928107363739
1.01257715755393	-0.000868945741172071
1.00163928137828	-0.000962231737319331
0.990738361021718	-0.000731435149536191
0.979875629863300	-0.000178325561063519
0.969052372165715	0.000669627036735255
0.958269925438548	0.00173285826132855
0.947529682912361	0.00294242320142351
0.936833096127586	0.00429163929606554
0.926181677642135	0.00582009849763855
0.915577003861499	0.00756665832723787
0.905020717994898	0.00955130485513115
0.894514533140742	0.0117820353523037
0.884060235504346	0.0142583974574542
0.873659687750327	0.0169554467622227
0.863314832491600	0.0198029418129697
0.853027695916141	0.0227118806086915
0.842800391551879	0.0256659581500916
0.832635124169044	0.0287513193855036
0.822534193818105	0.0320744239900038
0.812500000000000	0.0357033166579974
0.802535045963726	0.0396682331920730
0.792641943124384	0.0439683973868361
0.782823415592559	0.0485466103841132
0.773082304803311	0.0532417531708564
0.763421574230123	0.0578322593124185
0.753844314165730	0.0622813539688128
0.744353746547970	0.0667801260508560
0.734953229804455	0.0714953067792240
0.725646263684999	0.0764801036273732
0.716436494045355	0.0817266037033004
0.707327717539755	0.0871988589744249
0.698323886173171	0.0928047267811942
0.689429111656884	0.0983768445964542
0.680647669503099	0.103798610917383
0.671984002785780	0.109158178369481
0.663442725485780	0.114635083228843
0.655028625328695	0.120357648180089
0.646746666013826	0.126388575372242
0.638601988722240	0.132614593875829
0.630599912781472	0.138550271452470
0.622745935354057	0.143932257087243
0.615045730007127	0.149307381630276
0.607505144011143	0.155064926238131
0.600130194207890	0.161230147326185
0.592927061281571	0.167586898443382
0.585902082262898	0.173671984343561
0.579061741095023	0.179322538497377
0.572412657092765	0.184927401062182
0.565961571133588	0.190587821039966
0.559715329430953	0.196003789402688
0.553680864758752	0.201075513000143
0.547865175020278	0.206071970969824
0.542275299087096	0.211172704282512
0.536918289872863	0.216361122912610
0.531801184654566	0.221426023199561
0.526930972708950	0.226001862581610
0.522314560394404	0.230026168037583
0.517958733877516	0.233815640537289
0.513870119777361	0.237645992559288
0.510055144077579	0.241578228118603
0.506519989733870	0.245242961271812
0.503270553479935	0.248349278960285
0.500312402404737	0.251286991418289
0.497650730934859	0.253946285672539
0.495290318903974	0.255908037838373
0.493235491423721	0.257747413451937
0.491490081283437	0.260293948064333
0.490057394597816	0.262543111732842
0.488940180390199	0.262750875643667
0.488140604744166	0.262764511835004
0.487660230078279	0.262770424694298
0.487500000000000	0.262771984437237
0.487660230078279	0.262770414475320
0.488140604744166	0.262764494716654
0.488940180390199	0.262750657059359
0.490057394597816	0.262543101306574
0.491490081283437	0.260293917542711
0.493235491423721	0.257747367807792
0.495290318903974	0.255907998817110
0.497650730934859	0.253946303503148
0.500312402404737	0.251287070855139
0.503270553479935	0.248349313421270
0.506519989733870	0.245242901257302
0.510055144077579	0.241578155286787
0.513870119777362	0.237645956238696
0.517958733877517	0.233815600283644
0.522314560394404	0.230026104523974
0.526930972708950	0.226001818424477
0.531801184654566	0.221426028018502
0.536918289872863	0.216361141822881
0.542275299087097	0.211172717285812
0.547865175020278	0.206071984775942
0.553680864758752	0.201075550285188
0.559715329430953	0.196003783792313
0.565961571133589	0.190587782773148
0.572412657092766	0.184927346339622
0.579061741095023	0.179322492371437
0.585902082262898	0.173671966861651
0.592927061281571	0.167586906752762
0.600130194207890	0.161230161722673
0.607505144011143	0.155064938906774
0.615045730007127	0.149307394034003
0.622745935354058	0.143932274851822
0.630599912781472	0.138550296912638
0.638601988722240	0.132614612743647
0.646746666013827	0.126388579561808
0.655028625328695	0.120357643345736
0.663442725485780	0.114635076486085
0.671984002785781	0.109158173950490
0.680647669503099	0.103798609758009
0.689429111656884	0.0983768451973678
0.698323886173171	0.0928047274437561
0.707327717539755	0.0871988592177186
0.716436494045355	0.0817266034306226
0.725646263685000	0.0764801025670275
0.734953229804455	0.0714953048920298
0.744353746547970	0.0667801236725251
0.753844314165730	0.0622813502648288
0.763421574230124	0.0578322502394492
0.773082304803311	0.0532417358805690
0.782823415592559	0.0485465930777023
0.792641943124384	0.0439683955900128
0.802535045963726	0.0396682619247446
0.812500000000000	0.0357033876387830
0.822534193818105	0.0320745443363069
0.832635124169045	0.0287514877087759
0.842800391551879	0.0256661551795186
0.853027695916141	0.0227120631233177
0.863314832491601	0.0198030656367574
0.873659687750328	0.0169555055992987
0.884060235504346	0.0142584150070949
0.894514533140742	0.0117820235546473
0.905020717994898	0.00955122792363913
0.915577003861500	0.00756643987601163
0.926181677642135	0.00581976322524412
0.936833096127587	0.00429161205581510
0.947529682912361	0.00294355369937426
0.958269925438548	0.00173531970422323
0.969052372165716	0.000671715456354591
0.979875629863301	-0.000178013848769190
0.990738361021718	-0.000731585294052743
1.00163928137828	-0.000962203137610166
1.01257715755393	-0.000868818910511031
1.02355080479671	-0.000475233515672537
1.03455908482793	-3.95530450272829e-05
1.04560090378691	0
1.05667521027040	0
1.06778099346261	0
1.07891728135200	0
1.09008313903115	0
1.10127766707584	0
1.11250000000000	0
1.12374930478288	0
1.13502477946519	0
1.14632565181104	0
1.15765117803249	0
1.16900064157382	0
1.18037335195268	0
1.19176864365530	0
1.20318587508331	0
1.21462442754952	0
1.22608370432039	0
1.23756312970289	0
1.24906214817358	0
1.26058022354787	0
1.27211683818744	0
1.28367149224402	0
1.29524370293779	0
1.30683300386851	0
1.31843894435806	0
1.33006108882262	0
1.34169901617315	0
1.35335231924285	0
1.36502060424010	0
1.37670349022584	0
1.38840060861410	0
1.40011160269459	0
1.41183612717624	0
1.42357384775079	0
1.43532444067535	0
1.44708759237304	0
1.45886299905097	0
1.47065036633457	0
1.48244940891755	0
1.49425985022686	0
1.50608142210174	0
1.51791386448639	0
1.52975692513549	0
1.54161035933209	0
1.55347392961710	0
1.56534740553016	0
1.57723056336098	0
1.58912318591102	0
1.60102506226480	0
1.61293598757049	0
1.62485576282943	0
1.63678419469397	0
1.64872109527355	0
1.66066628194830	0
1.67261957719022	0
1.68458080839122	0
1.69654980769796	0
1.70852641185321	0
1.72051046204317	0
1.73250180375086	0
1.74450028661505	0
1.75650576429456	0
1.76851809433774	0
1.78053713805694	0
1.79256276040757	0
1.80459482987179	0
1.81663321834651	0
1.82867780103549	0
1.84072845634548	0
1.85278506578610	0
1.86484751387345	0
1.87691568803716	0
1.88898947853078	0
1.90106877834549	0
1.91315348312675	0
1.92524349109405	0
1.93733870296342	0
1.94943902187270	0
1.96154435330940	0
1.97365460504112	0
1.98576968704832	0
1.99788951145953	0
2.01001399248861	0
2.02214304637432	0
2.03427659132184	0
2.04641454744634	0
2.05855683671838	0
2.05563250606717	0
2.04347284053398	0
2.03131730657719	0
2.01916597881403	0
2.00701893364263	0
1.99487624929468	0
1.98273800588984	0
1.97060428549214	0
1.95847517216839	0
1.94635075204856	0
1.93423111338847	0
1.92211634663462	0
1.91000654449141	0
1.89790180199082	0
1.88580221656461	0
1.87370788811917	0
1.86161891911315	0
1.84953541463796	0
1.83745748250130	0
1.82538523331378	0
1.81331878057886	0
1.80125824078615	0
1.78920373350829	0
1.77715538150157	0
1.76511331081039	0
1.75307765087574	0
1.74104853464802	0
1.72902609870412	0
1.71701048336928	0
1.70500183284359	0
1.69300029533370	0
1.68100602318969	0
1.66901917304745	0
1.65703990597692	0
1.64506838763621	0
1.63310478843214	0
1.62114928368735	0
1.60920205381425	0
1.59726328449633	0
1.58533316687692	0
1.57341189775596	0
1.56149967979504	0
1.54959672173117	0
1.53770323859970	0
1.52581945196671	0
1.51394559017159	0
1.50208188857998	0
1.49022858984788	0
1.47838594419725	0
1.46655420970382	0
1.45473365259762	0
1.44292454757690	0
1.43112717813617	0
1.41934183690892	0
1.40756882602592	0
1.39580845748978	0
1.38406105356664	0
1.37232694719589	0
1.36060648241878	0
1.34890001482690	0
1.33720791203163	0
1.32553055415558	0
1.31386833434709	0
1.30222165931918	0
1.29059094991403	0
1.27897664169444	0
1.26737918556366	0
1.25579904841499	0
1.24423671381293	0
1.23269268270725	0
1.22116747418198	0
1.20966162624099	0
1.19817569663218	0
1.18671026371225	0
1.17526592735432	0
1.16384330990044	0
1.15244305716161	0
1.14106583946764	0
1.12971235276950	0
1.11838331979693	0
1.10707949127423	0
1.09580164719716	0
1.08455059817419	0
1.07332718683540	0
1.06213228931240	0
1.05096681679299	0
1.03983171715427	-2.75759045107131e-06
1.02872797667799	-0.000266845622942587
1.01765662185238	-0.000761227627353607
1.00661872126441	-0.000857950327293399
0.995615387586994	-0.000572503982475906
0.984647779665399	-0.000248352038380939
0.973717104707522	0.000299266562683544
0.962824620582586	0.00114253471126605
0.951971638232989	0.00227520447015809
0.941159524204053	0.00365735195612557
0.930389703296420	0.00523463766252667
0.919663661345820	0.00697094870749853
0.908982948134892	0.00887430324736832
0.898349180441547	0.0109786175130359
0.887764045228235	0.0133131408743839
0.877229302976137	0.0158929442709604
0.866746791167986	0.0187207963411487
0.856318427922697	0.0217794481932920
0.845946215784431	0.0250131614681447
0.835632245667913	0.0283337940009460
0.825378700960959	0.0316911849666495
0.815187861784018	0.0351383121682061
0.805062109405231	0.0387831349466984
0.795003930807892	0.0427117168821347
0.785015923405379	0.0469693044479546
0.775100799896375	0.0515679592598821
0.765261393250698	0.0564719867823617
0.755500661813079	0.0615491705702192
0.745821694508815	0.0665689291041660
0.736227716131361	0.0714131661171056
0.726722092687432	0.0762403555274359
0.717308336770179	0.0812528080652403
0.707990112925315	0.0865350666060338
0.698771242968684	0.0920881345026040
0.689655711206686	0.0978747419977528
0.680647669503099	0.103798622704062
0.671751442127220	0.109682723986843
0.662971530308806	0.115400887215878
0.654312616415120	0.121048795900418
0.645779567654474	0.126819965981558
0.637377439199098	0.132850078496137
0.629111476608081	0.139194325493423
0.620987117418711	0.145683777294671
0.613009991761961	0.151763199264245
0.605185921845510	0.157318917965299
0.597520920135856	0.162986742132421
0.590021186060297	0.169079094465135
0.582693101040333	0.175560896373701
0.575543221661067	0.182138149829246
0.568578270777208	0.188309476459166
0.561805126356106	0.194100960709154
0.555230807862820	0.199931724635748
0.548862460002504	0.205734151480449
0.542707333652310	0.211180967228471
0.536772763839597	0.216351975699151
0.531066144656200	0.221546912181557
0.525594901040716	0.226859735575442
0.520366457412466	0.232169394829980
0.515388203202208	0.237133142212564
0.510667455395387	0.241483500030632
0.506211418282915	0.245435600631081
0.502027140700580	0.249339205784172
0.498121471129282	0.253354811034635
0.494501011121312	0.257243492365250
0.491172067609712	0.260586827803791
0.488140604744166	0.263628027175482
0.485412195973690	0.266445950102375
0.482991977159041	0.268578720052245
0.480884601541784	0.270434052066435
0.479094197418420	0.272911701199379
0.477624329363570	0.275385559652071
0.476477963813648	0.275725462259560
0.475657439761011	0.275741079668540
0.475164445218705	0.275747815491236
0.475000000000000	0.275749590262305
0.475164445218705	0.275747807992560
0.475657439761011	0.275741058191102
0.476477963813648	0.275725226597161
0.477624329363570	0.275385561841069
0.479094197418420	0.272911668158609
0.480884601541784	0.270434008427454
0.482991977159041	0.268578690219563
0.485412195973690	0.266445986076589
0.488140604744166	0.263628097115801
0.491172067609712	0.260586819993982
0.494501011121312	0.257243404725997
0.498121471129282	0.253354750674666
0.502027140700580	0.249339180996421
0.506211418282915	0.245435559653631
0.510667455395387	0.241483444727857
0.515388203202208	0.237133121888560
0.520366457412466	0.232169410308026
0.525594901040716	0.226859752375280
0.531066144656200	0.221546922070728
0.536772763839597	0.216351982639060
0.542707333652310	0.211180965266653
0.548862460002504	0.205734124188648
0.555230807862820	0.199931674794370
0.561805126356106	0.194100910481791
0.568578270777208	0.188309450932139
0.575543221661067	0.182138158218333
0.582693101040333	0.175560917318094
0.590021186060297	0.169079112661910
0.597520920135856	0.162986755372210
0.605185921845510	0.157318931660748
0.613009991761962	0.151763220802839
0.620987117418711	0.145683796722657
0.629111476608081	0.139194330832557
0.637377439199098	0.132850073798377
0.645779567654474	0.126819958710628
0.654312616415120	0.121048790909354
0.662971530308806	0.115400885835602
0.671751442127220	0.109682724662731
0.680647669503099	0.103798623381997
0.689655711206686	0.0978747420540394
0.698771242968684	0.0920881340644220
0.707990112925315	0.0865350659153085
0.717308336770179	0.0812528074702541
0.726722092687432	0.0762403544979631
0.736227716131361	0.0714131603614512
0.745821694508815	0.0665689099185003
0.755500661813079	0.0615491347253458
0.765261393250698	0.0564719442813437
0.775100799896375	0.0515679240555911
0.785015923405379	0.0469692888846065
0.795003930807892	0.0427117317953472
0.805062109405231	0.0387831896831102
0.815187861784019	0.0351384099699154
0.825378700960959	0.0316913117484871
0.835632245667913	0.0283339129074581
0.845946215784432	0.0250132372143308
0.856318427922698	0.0217794783990320
0.866746791167986	0.0187208026158130
0.877229302976138	0.0158929408645716
0.887764045228235	0.0133131063741834
0.898349180441548	0.0109784869870716
0.908982948134892	0.00887401271708282
0.919663661345821	0.00697053073109621
0.930389703296420	0.00523427750941789
0.941159524204053	0.00365740924599896
0.951971638232989	0.00227647012877405
0.962824620582586	0.00114626253708450
0.973717104707522	0.000305359478783106
0.984647779665399	-0.000245649532358178
0.995615387586994	-0.000582606956725719
1.00661872126441	-0.000855858560426557
1.01765662185238	-0.000761522050945815
1.02872797667799	-0.000267549411480200
1.03983171715427	-2.78932929698996e-06
1.05096681679299	0
1.06213228931240	0
1.07332718683540	0
1.08455059817419	0
1.09580164719716	0
1.10707949127423	0
1.11838331979693	0
1.12971235276950	0
1.14106583946764	0
1.15244305716161	0
1.16384330990044	0
1.17526592735432	0
1.18671026371225	0
1.19817569663218	0
1.20966162624099	0
1.22116747418198	0
1.23269268270725	0
1.24423671381293	0
1.25579904841499	0
1.26737918556366	0
1.27897664169444	0
1.29059094991403	0
1.30222165931918	0
1.31386833434709	0
1.32553055415558	0
1.33720791203163	0
1.34890001482690	0
1.36060648241878	0
1.37232694719589	0
1.38406105356664	0
1.39580845748978	0
1.40756882602593	0
1.41934183690892	0
1.43112717813617	0
1.44292454757690	0
1.45473365259762	0
1.46655420970382	0
1.47838594419725	0
1.49022858984788	0
1.50208188857998	0
1.51394559017159	0
1.52581945196671	0
1.53770323859970	0
1.54959672173117	0
1.56149967979504	0
1.57341189775596	0
1.58533316687692	0
1.59726328449633	0
1.60920205381425	0
1.62114928368735	0
1.63310478843214	0
1.64506838763621	0
1.65703990597692	0
1.66901917304745	0
1.68100602318969	0
1.69300029533370	0
1.70500183284359	0
1.71701048336928	0
1.72902609870412	0
1.74104853464802	0
1.75307765087574	0
1.76511331081039	0
1.77715538150157	0
1.78920373350829	0
1.80125824078615	0
1.81331878057886	0
1.82538523331378	0
1.83745748250130	0
1.84953541463796	0
1.86161891911315	0
1.87370788811917	0
1.88580221656461	0
1.89790180199082	0
1.91000654449141	0
1.92211634663462	0
1.93423111338847	0
1.94635075204856	0
1.95847517216839	0
1.97060428549214	0
1.98273800588984	0
1.99487624929468	0
2.00701893364263	0
2.01916597881403	0
2.03131730657719	0
2.04347284053398	0
2.05563250606717	0
2.05278012704722	0
2.04060346466431	0
2.02843073581525	0
2.01626201174351	0
2.00409736539920	0
1.99193687148966	0
1.97978060653195	0
1.96762864890711	0
1.95548107891639	0
1.94333797883950	0
1.93119943299495	0
1.91906552780253	0
1.90693635184817	0
1.89481199595105	0
1.88269255323327	0
1.87057811919203	0
1.85846879177456	0
1.84636467145578	0
1.83426586131891	0
1.82217246713916	0
1.81008459747052	0
1.79800236373593	0
1.78592588032091	0
1.77385526467071	0
1.76179063739140	0
1.74973212235473	0
1.73767984680723	0
1.72563394148353	0
1.71359454072426	0
1.70156178259856	0
1.68953580903158	0
1.67751676593708	0
1.66550480335543	0
1.65350007559722	0
1.64150274139278	0
1.62951296404785	0
1.61753091160571	0
1.60555675701608	0
1.59359067831109	0
1.58163285878866	0
1.56968348720371	0
1.55774275796744	0
1.54581087135523	0
1.53388803372345	0
1.52197445773574	0
1.51007036259904	0
1.49817597431009	0
1.48629152591273	0
1.47441725776661	0
1.46255341782788	0
1.45070026194249	0
1.43885805415267	0
1.42702706701730	0
1.41520758194690	0
1.40339988955394	0
1.39160429001926	0
1.37982109347553	0
1.36805062040847	0
1.35629320207690	0
1.34454918095249	0
1.33281891118036	0
1.32110275906153	0
1.30940110355842	0
1.29771433682456	0
1.28604286475996	0
1.27438710759329	0
1.26274750049248	0
1.25112449420511	0
1.23951855573041	0
1.22793016902428	0
1.21635983573941	0
1.20480807600215	0
1.19327542922831	0
1.18176245497985	0
1.17026973386480	0
1.15879786848268	0
1.14734748441786	0
1.13591923128363	0
1.12451378381948	0
1.11313184304466	0
1.10177413747102	0
1.09044142437822	0
1.07913449115483	0
1.06785415670868	0
1.05660127295021	0
1.04537672635275	0
1.03418143959365	-6.67656643652501e-05
1.02301637328051	-0.000582113387178661
1.01188252776693	-0.00101523539383343
1.00078094506240	-0.00110835828667280
0.989712710840878	-0.000882726031130775
0.978678956553169	-0.000332584159564577
0.967680861648095	0.000499640877289440
0.956719655907623	0.00156565591697642
0.945796621901347	0.00285788028594423
0.934913097565758	0.00438487060968679
0.924070478913811	0.00614157203271959
0.913270222880391	0.00809965603840720
0.902513850309235	0.0102253383113448
0.891802949086848	0.0125103738307199
0.881139177428855	0.0149786641381319
0.870524267324007	0.0176637314167557
0.859960028140843	0.0205893580974913
0.849448350401600	0.0237649013802095
0.838991209727492	0.0271808814407044
0.828590670958828	0.0307945196760251
0.818248892452657	0.0345239420517416
0.807968130559616	0.0382946242183933
0.797750744280443	0.0421205267738519
0.787599200101168	0.0460996670166078
0.777516077004199	0.0503335222657302
0.767504071650437	0.0548845148250558
0.757566003725088	0.0597781666040978
0.747704821436909	0.0649977481740247
0.737923607157272	0.0704405863036628
0.728225583181476	0.0758843215253412
0.718614117590240	0.0811396944144631
0.709092730184142	0.0863088777644592
0.699665098457826	0.0916217319883476
0.690335063574204	0.0971998597486983
0.681106636291264	0.103057741994121
0.671984002785780	0.109158199652384
0.662971530308806	0.115400899527658
0.654073772597556	0.121597722235051
0.645295474957015	0.127611171458728
0.636641578912342	0.133546252702083
0.628117226320056	0.139612209597172
0.619727762812027	0.145951191445613
0.611478740431750	0.152606642654982
0.603375919307358	0.159342854907831
0.595425268190728	0.165548300752805
0.587632963677158	0.171300032937902
0.580005387906009	0.177278895139518
0.572549124529939	0.183709711053520
0.565270952729751	0.190497065142147
0.558177839044153	0.197257025290595
0.551276926779999	0.203498029767563
0.544575522769799	0.209463433445128
0.538081081250772	0.215511395546623
0.531801184654566	0.221400420634646
0.525743521120327	0.226877647917604
0.519915858577135	0.232192631464000
0.514326015286024	0.237601553218029
0.508981826787558	0.243091667714443
0.503891109268659	0.248400694720927
0.499061619441928	0.253140934960164
0.494501011121312	0.257321958107859
0.490216788778189	0.261322491597092
0.486216258469418	0.265406258439252
0.482506476640470	0.269474526090776
0.479094197418420	0.273078936273077
0.475985819116494	0.276257096432840
0.473187330768692	0.279217911703524
0.470704259594068	0.281538701764882
0.468541620349783	0.283436981646078
0.466703867564862	0.285845480028742
0.465194851648210	0.288494878324155
0.464017779831765	0.289010768034343
0.463175182841223	0.289028521891362
0.462668888083044	0.289036153824296
0.462500000000000	0.289038164877975
0.462668888083044	0.289036147934573
0.463175182841223	0.289028496273142
0.464017779831765	0.289010514014805
0.465194851648210	0.288494893997707
0.466703867564862	0.285845445148769
0.468541620349783	0.283436941956998
0.470704259594068	0.281538684297803
0.473187330768692	0.279217961295631
0.475985819116494	0.276257143298571
0.479094197418420	0.273078882054987
0.482506476640470	0.269474428251750
0.486216258469418	0.265406216908335
0.490216788778189	0.261322473359609
0.494501011121312	0.257321915979125
0.499061619441928	0.253140894030795
0.503891109268659	0.248400694045205
0.508981826787558	0.243091684923453
0.514326015286025	0.237601564961904
0.519915858577136	0.232192638171921
0.525743521120327	0.226877649795068
0.531801184654566	0.221400404747123
0.538081081250772	0.215511355331430
0.544575522769799	0.209463384733345
0.551276926779999	0.203497997398565
0.558177839044153	0.197257031161118
0.565270952729751	0.190497093032937
0.572549124529939	0.183709738119432
0.580005387906009	0.177278914824394
0.587632963677158	0.171300048234475
0.595425268190728	0.165548320260491
0.603375919307359	0.159342874224338
0.611478740431751	0.152606648401724
0.619727762812027	0.145951186497931
0.628117226320056	0.139612201671183
0.636641578912342	0.133546247088849
0.645295474957015	0.127611169805087
0.654073772597557	0.121597722948395
0.662971530308806	0.115400900193880
0.671984002785781	0.109158199453754
0.681106636291264	0.103057741221154
0.690335063574204	0.0971998591407741
0.699665098457827	0.0916217323609014
0.709092730184142	0.0863088779261529
0.718614117590241	0.0811396872252186
0.728225583181476	0.0758842953994724
0.737923607157272	0.0704405393990077
0.747704821436909	0.0649976912450155
0.757566003725088	0.0597781113805341
0.767504071650438	0.0548844711850642
0.777516077004199	0.0503335003387745
0.787599200101168	0.0460996777992404
0.797750744280443	0.0421205764890086
0.807968130559616	0.0382947016297784
0.818248892452657	0.0345240147802577
0.828590670958828	0.0307945591859444
0.838991209727492	0.0271808868479505
0.849448350401601	0.0237648913773125
0.859960028140843	0.0205893511254481
0.870524267324008	0.0176637293690513
0.881139177428855	0.0149786414528518
0.891802949086849	0.0125102709023752
0.902513850309235	0.0102250535691192
0.913270222880392	0.00809906572064600
0.924070478913811	0.00614070604096694
0.934913097565758	0.00438426491713983
0.945796621901347	0.00285859068018596
0.956719655907623	0.00156814271074385
0.967680861648095	0.000502211960443417
0.978678956553169	-0.000332057050965918
0.989712710840878	-0.000882964528911804
1.00078094506240	-0.00110834316715721
1.01188252776693	-0.00101520312171527
1.02301637328051	-0.000581770052558623
1.03418143959365	-6.66953208837072e-05
1.04537672635275	0
1.05660127295021	0
1.06785415670868	0
1.07913449115483	0
1.09044142437822	0
1.10177413747102	0
1.11313184304466	0
1.12451378381948	0
1.13591923128363	0
1.14734748441786	0
1.15879786848268	0
1.17026973386480	0
1.18176245497985	0
1.19327542922831	0
1.20480807600215	0
1.21635983573941	0
1.22793016902428	0
1.23951855573041	0
1.25112449420511	0
1.26274750049248	0
1.27438710759329	0
1.28604286475996	0
1.29771433682456	0
1.30940110355842	0
1.32110275906154	0
1.33281891118036	0
1.34454918095249	0
1.35629320207690	0
1.36805062040847	0
1.37982109347553	0
1.39160429001926	0
1.40339988955394	0
1.41520758194690	0
1.42702706701730	0
1.43885805415267	0
1.45070026194249	0
1.46255341782788	0
1.47441725776661	0
1.48629152591273	0
1.49817597431009	0
1.51007036259904	0
1.52197445773574	0
1.53388803372345	0
1.54581087135523	0
1.55774275796744	0
1.56968348720371	0
1.58163285878866	0
1.59359067831109	0
1.60555675701608	0
1.61753091160571	0
1.62951296404785	0
1.64150274139278	0
1.65350007559722	0
1.66550480335543	0
1.67751676593708	0
1.68953580903158	0
1.70156178259856	0
1.71359454072426	0
1.72563394148353	0
1.73767984680723	0
1.74973212235473	0
1.76179063739140	0
1.77385526467071	0
1.78592588032091	0
1.79800236373593	0
1.81008459747052	0
1.82217246713916	0
1.83426586131891	0
1.84636467145578	0
1.85846879177456	0
1.87057811919203	0
1.88269255323327	0
1.89481199595105	0
1.90693635184817	0
1.91906552780253	0
1.93119943299495	0
1.94333797883950	0
1.95548107891639	0
1.96762864890711	0
1.97978060653195	0
1.99193687148966	0
2.00409736539920	0
2.01626201174351	0
2.02843073581525	0
2.04060346466431	0
2.05278012704722	0
2.05000000000000	0
2.03780672537903	0
2.02561718989547	0
2.01343146146076	0
2.00124960961895	0
1.98907170559535	0
1.97689782234692	0
1.96472803461446	0
1.95256241897666	0
1.94040105390613	0
1.92824401982737	0
1.91609139917698	0
1.90394327646598	0
1.89179973834442	0
1.87966087366844	0
1.86752677356979	0
1.85539753152795	0
1.84327324344493	0
1.83115400772300	0
1.81903992534524	0
1.80693109995927	0
1.79482763796416	0
1.78272964860071	0
1.77063724404521	0
1.75855053950690	0
1.74646965332925	0
1.73439470709524	0
1.72232582573681	0
1.71026313764871	0
1.69820677480688	0
1.68615687289173	0
1.67411357141623	0
1.66207701385947	0
1.65004734780551	0
1.63802472508812	0
1.62600930194141	0
1.61400123915690	0
1.60200070224704	0
1.59000786161578	0
1.57802289273635	0
1.56604597633658	0
1.55407729859232	0
1.54211705132911	0
1.53016543223274	0
1.51822264506890	0
1.50628889991263	0
1.49436441338785	0
1.48244940891755	0
1.47054411698527	0
1.45864877540825	0
1.44676362962303	0
1.43488893298401	0
1.42302494707577	0
1.41117194203967	0
1.39933019691565	0
1.38750000000000	0
1.37568164921976	0
1.36387545252490	0
1.35208172829900	0
1.34030080578951	0
1.32853302555864	0
1.31677873995596	0
1.30503831361382	0
1.29331212396699	0
1.28160056179763	0
1.26990403180713	0
1.25822295321616	0
1.24655776039460	0
1.23490890352285	0
1.22327684928637	0
1.21166208160526	0
1.20006510240070	0
1.18848643240047	0
1.17692661198564	0
1.16538620208067	0
1.15386578508941	0
1.14236596587959	0
1.13088737281835	0
1.11943065886191	0
1.10799650270206	0
1.09658560997307	0
1.08519871452191	0
1.07383657974573	0
1.06250000000000	0
1.05118980208143	0
1.03990684678965	-4.37772130107077e-06
1.02865203057205	-0.000295196015770302
1.01742628725623	-0.000785985948365244
1.00623058987491	-0.000856933162371101
0.995065952588068	-0.000627947417880554
0.983933432707721	-0.000389899208282056
0.972834132830464	0.000134761248640049
0.961769203083567	0.000968846611091711
0.950739843490321	0.00209207622222911
0.939747306460625	0.00348402342526463
0.928792899412996	0.00513201252316608
0.917877987534291	0.00702891927270478
0.907003996683587	0.00916359161190005
0.896172416446746	0.0115109937788817
0.885384803348239	0.0140361038751606
0.874642784226795	0.0167165628602772
0.863948059781374	0.0195617782559122
0.853302408293800	0.0226039948221512
0.842707689534159	0.0258754376011880
0.832165848854662	0.0293949808089791
0.821678921477240	0.0331624999436450
0.811249036979397	0.0371479730326309
0.800878423982067	0.0412799892420701
0.790569415042095	0.0454700120233392
0.780324451750680	0.0496917056604262
0.770146090037468	0.0540203861080828
0.760037005678013	0.0585672584900276
0.750000000000000	0.0634135591602035
0.740038005780784	0.0685997981664420
0.730154093325512	0.0741264196438115
0.720351476711195	0.0799194106003563
0.710633520177595	0.0857771900499747
0.701003744640498	0.0914567503826315
0.691465834296966	0.0969833108962998
0.682023643285187	0.102601279838760
0.672681202353685	0.108474167929968
0.663442725485780	0.114635111227454
0.654312616415120	0.121048817443414
0.645295474957015	0.127611184006443
0.636396103067893	0.134121636555261
0.627619510531660	0.140429209577295
0.618970920156997	0.146650360290486
0.610455772353739	0.153011810295333
0.602079728939615	0.159660844628079
0.593848676010985	0.166624324067679
0.585768725692999	0.173587607524884
0.577846216566311	0.179906544750202
0.570087712549569	0.185881294381872
0.562500000000000	0.192187604596962
0.555090082779363	0.198957796809892
0.547865175020278	0.206034538937346
0.540832691319598	0.212934667166834
0.534000234082346	0.219246769487618
0.527375577743225	0.225414504122397
0.520966649604368	0.231642512197243
0.514781507049350	0.237564982471697
0.508828310926190	0.243105266536245
0.503115294937453	0.248605999340307
0.497650730934860	0.254223187950715
0.492442890089805	0.259806845189192
0.487500000000000	0.264959631998297
0.482830197895699	0.269452340367591
0.478441480225116	0.273590859059168
0.474341649025257	0.277741267220896
0.470538255617968	0.281945923958192
0.467038542306735	0.285811218937426
0.463849382881987	0.289167851192600
0.460977222864644	0.292264344375544
0.458428020522306	0.294781873950049
0.456207189772366	0.296752436715444
0.454319546134656	0.299098067921061
0.452769256906871	0.301872478224879
0.451559796704711	0.302606627171614
0.450693909432999	0.302626687903168
0.450173577634228	0.302635307925980
0.450000000000000	0.302637579607986
0.450173577634228	0.302635301769269
0.450693909432999	0.302626657025734
0.451559796704711	0.302606353680227
0.452769256906871	0.301872507472482
0.454319546134656	0.299098032589201
0.456207189772366	0.296752403346799
0.458428020522306	0.294781871489770
0.460977222864644	0.292264399234965
0.463849382881987	0.289167862586836
0.467038542306735	0.285811124255049
0.470538255617968	0.281945833875914
0.474341649025257	0.277741244754631
0.478441480225116	0.273590842337100
0.482830197895699	0.269452300027596
0.487500000000000	0.264959609405801
0.492442890089805	0.259806855734870
0.497650730934860	0.254223202054833
0.503115294937453	0.248606007354173
0.508828310926191	0.243105270851929
0.514781507049350	0.237564976179601
0.520966649604368	0.231642485570397
0.527375577743225	0.225414465290508
0.534000234082346	0.219246736737878
0.540832691319598	0.212934669782666
0.547865175020278	0.206034574088643
0.555090082779363	0.198957834860914
0.562500000000000	0.192187633698137
0.570087712549569	0.185881315533953
0.577846216566311	0.179906566159290
0.585768725692999	0.173587628214401
0.593848676010985	0.166624330258556
0.602079728939615	0.159660839094565
0.610455772353739	0.153011801370707
0.618970920156998	0.146650353771363
0.627619510531660	0.140429207415949
0.636396103067893	0.134121637126539
0.645295474957016	0.127611184560447
0.654312616415120	0.121048816942767
0.663442725485780	0.114635110007612
0.672681202353685	0.108474167082424
0.682023643285187	0.102601280556545
0.691465834296967	0.0969833114394109
0.701003744640498	0.0914567415139560
0.710633520177595	0.0857771593926371
0.720351476711195	0.0799193588178763
0.730154093325512	0.0741263572368079
0.740038005780785	0.0685997344385916
0.750000000000000	0.0634135019352950
0.760037005678013	0.0585672174001562
0.770146090037468	0.0540203730934320
0.780324451750681	0.0496917278640314
0.790569415042095	0.0454700584481445
0.800878423982067	0.0412800307443443
0.811249036979398	0.0371479873918722
0.821678921477240	0.0331624876015961
0.832165848854662	0.0293949564919051
0.842707689534159	0.0258754178736829
0.853302408293801	0.0226039908934197
0.863948059781374	0.0195617911740118
0.874642784226795	0.0167165726082801
0.885384803348239	0.0140360465970613
0.896172416446746	0.0115107583027156
0.907003996683587	0.00916310607835997
0.917877987534291	0.00702831089941022
0.928792899412996	0.00513164203047784
0.939747306460625	0.00348419398156204
0.950739843490321	0.00209262319330311
0.961769203083567	0.000969015600872941
0.972834132830464	0.000132128652514789
0.983933432707721	-0.000405999401004789
0.995065952588069	-0.000686842547305037
1.00623058987491	-0.000855858846770970
1.01742628725623	-0.000784092275377590
1.02865203057205	-0.000294807360087194
1.03990684678965	-4.37865418806903e-06
1.05118980208143	0
1.06250000000000	0
1.07383657974573	0
1.08519871452191	0
1.09658560997307	0
1.10799650270206	0
1.11943065886191	0
1.13088737281835	0
1.14236596587959	0
1.15386578508941	0
1.16538620208067	0
1.17692661198564	0
1.18848643240047	0
1.20006510240070	0
1.21166208160526	0
1.22327684928637	0
1.23490890352285	0
1.24655776039460	0
1.25822295321616	0
1.26990403180713	0
1.28160056179763	0
1.29331212396699	0
1.30503831361382	0
1.31677873995596	0
1.32853302555864	0
1.34030080578951	0
1.35208172829900	0
1.36387545252490	0
1.37568164921976	0
1.38750000000000	0
1.39933019691565	0
1.41117194203967	0
1.42302494707577	0
1.43488893298401	0
1.44676362962303	0
1.45864877540825	0
1.47054411698527	0
1.48244940891755	0
1.49436441338785	0
1.50628889991263	0
1.51822264506890	0
1.53016543223274	0
1.54211705132911	0
1.55407729859232	0
1.56604597633658	0
1.57802289273635	0
1.59000786161579	0
1.60200070224704	0
1.61400123915690	0
1.62600930194141	0
1.63802472508812	0
1.65004734780551	0
1.66207701385947	0
1.67411357141623	0
1.68615687289173	0
1.69820677480688	0
1.71026313764871	0
1.72232582573681	0
1.73439470709525	0
1.74646965332925	0
1.75855053950690	0
1.77063724404521	0
1.78272964860071	0
1.79482763796416	0
1.80693109995927	0
1.81903992534524	0
1.83115400772300	0
1.84327324344493	0
1.85539753152795	0
1.86752677356979	0
1.87966087366844	0
1.89179973834442	0
1.90394327646598	0
1.91609139917698	0
1.92824401982737	0
1.94040105390613	0
1.95256241897666	0
1.96472803461446	0
1.97689782234692	0
1.98907170559535	0
2.00124960961895	0
2.01343146146076	0
2.02561718989547	0
2.03780672537903	0
2.05000000000000	0
2.04729241926990	0
2.03508292214347	0
2.02287697352063	0
2.01067463802575	0
1.99847598184216	0
1.98628107275884	0
1.97408998021873	0
1.96190277536885	0
1.94971953111210	0
1.93754032216106	0
1.92536522509367	0
1.91319431841097	0
1.90102768259697	0
1.88886540018075	0
1.87670755580085	0
1.86455423627204	0
1.85240553065467	0
1.84026153032660	0
1.82812232905788	0
1.81598802308826	0
1.80385871120773	0
1.79173449484013	0
1.77961547813004	0
1.76750176803306	0
1.75539347440965	0
1.74329071012267	0
1.73119359113878	0
1.71910223663399	0
1.70701676910334	0
1.69493731447508	0
1.68286400222953	0
1.67079696552274	0
1.65873634131528	0
1.64668227050637	0
1.63463489807357	0
1.62259437321840	0
1.61056084951796	0
1.59853448508313	0
1.58651544272345	0
1.57450389011904	0
1.56250000000000	0
1.55050395033357	0
1.53851592451947	0
1.52653611159383	0
1.51456470644209	0
1.50260191002141	0
1.49064792959303	0
1.47870297896501	0
1.46676727874602	0
1.45484105661065	0
1.44292454757690	0
1.43101799429637	0
1.41912164735797	0
1.40723576560575	0
1.39536061647160	0
1.38349647632367	0
1.37164363083127	0
1.35980237534724	0
1.34797301530854	0
1.33615586665628	0
1.32435125627607	0
1.31255952245984	0
1.30078101539037	0
1.28901609764968	0
1.27726514475265	0
1.26552854570729	0
1.25380670360307	0
1.24210003622897	0
1.23040897672278	0
1.21873397425361	0
1.20707549473925	0
1.19543402160052	0
1.18381005655468	0
1.17220412045002	0
1.16061675414411	0
1.14904851942814	0
1.13750000000000	0
1.12597180248885	0
1.11446455753424	0
1.10297892092279	0
1.09151557478581	0
1.08007522886140	0
1.06865862182457	0
1.05726652268953	0
1.04589973228795	0
1.03455908482793	-5.95344579277264e-05
1.02324544953789	-0.000574636485056826
1.01195973240045	-0.00104217611530688
1.00070287798127	-0.00112973028664120
0.989475871358165	-0.000900724660055236
0.978279740156158	-0.000351936608278623
0.967115556694235	0.000453639727408005
0.955984440249945	0.00148172556545974
0.944887559448213	0.00273638166472607
0.933826134780988	0.00423194201134789
0.922801441264588	0.00597824311465039
0.911814811241844	0.00797925344436691
0.900867637336362	0.0102346926296683
0.889961375566378	0.0127375753329425
0.879097548625862	0.0154682062907541
0.868277749340613	0.0183931554048515
0.857503644307125	0.0214792788906036
0.846776977721997	0.0247173578226167
0.836099575409532	0.0281295845278938
0.825473349054953	0.0317521771921280
0.814900300650331	0.0356145586229512
0.804382527159808	0.0397280913512554
0.793922225410021	0.0440763222253165
0.783521697210741	0.0486016520778928
0.773183354709606	0.0532119715048245
0.762909725983356	0.0578448519404135
0.752703460866230	0.0625407383978579
0.742567337013957	0.0674110646401490
0.732504266199180	0.0725560650637374
0.722517300830921	0.0780334973573090
0.712609640686961	0.0838601833041908
0.702784639843530	0.0899889799650323
0.693045813781456	0.0962473990325048
0.683396846641832	0.102360198908812
0.673841598597178	0.108261043115330
0.664384113295916	0.114190563180092
0.655028625328695	0.120357680177788
0.645779567654474	0.126819993441963
0.636641578912342	0.133546273971732
0.627619510531660	0.140429222046226
0.618718433538229	0.147254450835590
0.609943644937792	0.153854919686639
0.601300673540285	0.160361122942017
0.592795285068969	0.167018982876050
0.584433486378048	0.173979035316052
0.576221528580805	0.181246143515028
0.568165908868175	0.188413654991357
0.560273370775374	0.194841314017370
0.552550902632509	0.201069777607119
0.545005733914791	0.207717357133321
0.537645329190164	0.214824534131126
0.530477379348074	0.222169001605903
0.523509789784298	0.229171366424595
0.516750665214860	0.235585621766452
0.510208290798964	0.241970994943447
0.503891109268659	0.248311917483789
0.497807693793497	0.254233849418732
0.491966716353861	0.259883332895357
0.486376911458593	0.265593377821770
0.481047035122346	0.271375151550583
0.475985819116494	0.276909671001065
0.471201920624269	0.281793213123945
0.466703867564862	0.286133617216746
0.462500000000000	0.290364189576222
0.458598408196104	0.294671170910184
0.455006868080032	0.298774439774889
0.451732774989816	0.302349847244613
0.448783076775406	0.305587082301038
0.446164207439369	0.308302798672443
0.443882022614118	0.310376017254314
0.441941738241592	0.312670917050353
0.440347873845213	0.315523260270345
0.439104201756257	0.316512202050493
0.438213703573953	0.316535436735405
0.437678535000290	0.316545146236212
0.437500000000000	0.316547709417467
0.437678535000290	0.316545138790958
0.438213703573953	0.316535403461686
0.439104201756257	0.316511909322065
0.440347873845213	0.315523301416717
0.441941738241592	0.312670883403600
0.443882022614118	0.310375992603740
0.446164207439369	0.308302812166644
0.448783076775406	0.305587129844387
0.451732774989816	0.302349811741501
0.455006868080032	0.298774318038737
0.458598408196104	0.294671101908296
0.462500000000000	0.290364182078398
0.466703867564862	0.286133598670210
0.471201920624269	0.281793179754402
0.475985819116494	0.276909665658855
0.481047035122347	0.271375165368249
0.486376911458593	0.265593388053172
0.491966716353861	0.259883338959459
0.497807693793497	0.254233848990890
0.503891109268659	0.248311897355826
0.510208290798964	0.241970956277792
0.516750665214860	0.235585582550671
0.523509789784298	0.229171360903618
0.530477379348074	0.222169043728377
0.537645329190164	0.214824586320662
0.545005733914791	0.207717399318185
0.552550902632509	0.201069808155722
0.560273370775374	0.194841340071232
0.568165908868176	0.188413677402925
0.576221528580805	0.181246149068802
0.584433486378048	0.173979028342241
0.592795285068969	0.167018972492590
0.601300673540285	0.160361115143054
0.609943644937793	0.153854916606707
0.618718433538229	0.147254450876129
0.627619510531660	0.140429222221279
0.636641578912342	0.133546273061492
0.645779567654475	0.126819991732333
0.655028625328695	0.120357678898271
0.664384113295916	0.114190563637657
0.673841598597178	0.108261042907132
0.683396846641833	0.102360187360337
0.693045813781456	0.0962473649322827
0.702784639843530	0.0899889268781419
0.712609640686961	0.0838601208612852
0.722517300830921	0.0780334326810648
0.732504266199181	0.0725560045177561
0.742567337013957	0.0674110175350908
0.752703460866230	0.0625407166503477
0.762909725983356	0.0578448612470351
0.773183354709606	0.0532119989495650
0.783521697210741	0.0486016717511715
0.793922225410021	0.0440763187144437
0.804382527159809	0.0397280674333007
0.814900300650331	0.0356145262963700
0.825473349054953	0.0317521489498059
0.836099575409533	0.0281295700007086
0.846776977721997	0.0247173630263233
0.857503644307125	0.0214793019212640
0.868277749340613	0.0183931756605316
0.879097548625862	0.0154681818234333
0.889961375566378	0.0127374709826755
0.900867637336363	0.0102345246099072
0.911814811241845	0.00797908731130269
0.922801441264588	0.00597809820159288
0.933826134780988	0.00423169080412977
0.944887559448213	0.00273582798994298
0.955984440249945	0.00148077204297197
0.967115556694235	0.000452254066156799
0.978279740156158	-0.000353221320945844
0.989475871358165	-0.000900616398346657
1.00070287798127	-0.00112972857723234
1.01195973240046	-0.00104219418394763
1.02324544953789	-0.000574653141045047
1.03455908482793	-5.95375458111118e-05
1.04589973228795	0
1.05726652268953	0
1.06865862182458	0
1.08007522886140	0
1.09151557478581	0
1.10297892092279	0
1.11446455753425	0
1.12597180248885	0
1.13750000000000	0
1.14904851942814	0
1.16061675414411	0
1.17220412045002	0
1.18381005655468	0
1.19543402160052	0
1.20707549473925	0
1.21873397425361	0
1.23040897672278	0
1.24210003622897	0
1.25380670360307	0
1.26552854570729	0
1.27726514475265	0
1.28901609764968	0
1.30078101539037	0
1.31255952245984	0
1.32435125627607	0
1.33615586665628	0
1.34797301530854	0
1.35980237534724	0
1.37164363083127	0
1.38349647632367	0
1.39536061647160	0
1.40723576560575	0
1.41912164735797	0
1.43101799429637	0
1.44292454757690	0
1.45484105661065	0
1.46676727874602	0
1.47870297896501	0
1.49064792959303	0
1.50260191002141	0
1.51456470644209	0
1.52653611159383	0
1.53851592451947	0
1.55050395033357	0
1.56250000000000	0
1.57450389011904	0
1.58651544272346	0
1.59853448508313	0
1.61056084951796	0
1.62259437321840	0
1.63463489807357	0
1.64668227050637	0
1.65873634131528	0
1.67079696552274	0
1.68286400222953	0
1.69493731447508	0
1.70701676910334	0
1.71910223663399	0
1.73119359113878	0
1.74329071012267	0
1.75539347440966	0
1.76750176803306	0
1.77961547813004	0
1.79173449484013	0
1.80385871120773	0
1.81598802308826	0
1.82812232905788	0
1.84026153032660	0
1.85240553065467	0
1.86455423627204	0
1.87670755580085	0
1.88886540018075	0
1.90102768259697	0
1.91319431841097	0
1.92536522509367	0
1.93754032216106	0
1.94971953111210	0
1.96190277536885	0
1.97408998021873	0
1.98628107275884	0
1.99847598184216	0
2.01067463802576	0
2.02287697352063	0
2.03508292214347	0
2.04729241926990	0
2.04465767305923	0
2.03243234819760	0
2.02021038508369	0
2.00799184510296	0
1.99577679112670	0
1.98356528755673	0
1.97135740037163	0
1.95915319717474	0
1.94695274724375	0
1.93475612158225	0
1.92256339297304	0
1.91037463603347	0
1.89818992727282	0
1.88600934515182	0
1.87383297014435	0
1.86166088480153	0
1.84949317381817	0
1.83732992410182	0
1.82517122484440	0
1.81301716759660	0
1.80086784634520	0
1.78872335759334	0
1.77658380044399	0
1.76444927668664	0
1.75231989088751	0
1.74019575048326	0
1.72807696587855	0
1.71596365054741	0
1.70385592113887	0
1.69175389758676	0
1.67965770322408	0
1.66756746490210	0
1.65548331311433	0
1.64340538212579	0
1.63133381010755	0
1.61926873927709	0
1.60721031604454	0
1.59515869116524	0
1.58311401989876	0
1.57107646217490	0
1.55904618276689	0
1.54702335147211	0
1.53500814330088	0
1.52300073867349	0
1.51100132362616	0
1.49901009002608	0
1.48702723579631	0
1.47505296515074	0
1.46308748883995	0
1.45113102440820	0
1.43918379646243	0
1.42724603695369	0
1.41531798547182	0
1.40339988955394	0
1.39149200500757	0
1.37959459624920	0
1.36770793665899	0
1.35583230895270	0
1.34396800557156	0
1.33211532909129	0
1.32027459265109	0
1.30844612040389	0
1.29663024798899	0
1.28482732302827	0
1.27303770564740	0
1.26126176902339	0
1.24949989995998	0
1.23775249949253	0
1.22601998352392	0
1.21430278349347	0
1.20260134708057	0
1.19091613894514	0
1.17924764150708	0
1.16759635576684	0
1.15596280216969	0
1.14434752151608	0
1.13275107592092	0
1.12117404982456	0
1.10961705105861	0
1.09808071196975	0
1.08656569060504	0
1.07507267196223	0
1.06360236930913	0
1.05215552557595	0
1.04073291482493	-1.72428086956451e-06
1.02933534380201	-0.000220938030423616
1.01796365357512	-0.000662174210524648
1.00661872126441	-0.000709510139871437
0.995301461869719	-0.000662634720761640
0.984012830200907	-0.000434346806506893
0.972753822917186	9.47782735674218e-05
0.961525480681609	0.000926478580378455
0.950328890437410	0.00203883879859095
0.939165187813092	0.00341211672391277
0.928035559663529	0.00503440775689465
0.916941246754665	0.00690191254296027
0.905883546599672	0.00901603279515453
0.894863816454772	0.0113801802350480
0.883883476483184	0.0139971719996426
0.872944013095914	0.0168653960501586
0.862046982478333	0.0199727918244892
0.851194014311661	0.0232923397334551
0.840386815698580	0.0267875373541698
0.829627175302256	0.0304324432718550
0.818916967707960	0.0342315606418286
0.808258158016360	0.0382166660985674
0.797652806677191	0.0424252041844531
0.787103074571558	0.0468813421882729
0.776611228350453	0.0515835528914116
0.766179646036098	0.0564907644076105
0.755810822891549	0.0615168279591008
0.745507377562422	0.0665726231283753
0.735272058492637	0.0716550386221303
0.725107750613659	0.0768624183569045
0.715017482303754	0.0823114732020870
0.705004432610179	0.0880798034900998
0.695071938722892	0.0942009580243774
0.685223503683287	0.100652499526068
0.675462804305315	0.107295844669484
0.665793699279289	0.113846022832104
0.656220237420334	0.120139203259793
0.646746666013826	0.126388607695807
0.637377439199098	0.132850108952046
0.628117226320056	0.139612235860983
0.618970920156997	0.146650380732890
0.609943644937792	0.153854931744248
0.601040764008565	0.160996409163091
0.592267887024107	0.167888443666061
0.583630876496437	0.174678817959235
0.575135853516367	0.181634257259124
0.566789202437732	0.188905949554549
0.558597574287608	0.196470998193824
0.550567888638631	0.203817208182537
0.542707333652310	0.210359232382184
0.535023363975817	0.216874846342613
0.527523696150230	0.223874461672028
0.520216301167120	0.231311993296422
0.513109393794345	0.238891606138107
0.506211418282915	0.245954158592370
0.499531030067202	0.252506522838362
0.493077073082900	0.259095626153049
0.486858552353761	0.265481221489368
0.480884601541783	0.271415138557785
0.475164445218705	0.277226129605441
0.469707355701398	0.283140378431041
0.464522604401551	0.288984076144180
0.459619407771256	0.294302703813224
0.455006868080032	0.298931340643413
0.450693909432998	0.303274543055447
0.446689209630141	0.307663545063169
0.443001128666734	0.311967121082156
0.439637634876724	0.315789880269185
0.436606229914324	0.319186001665327
0.433913873942744	0.322097220370852
0.431566912540802	0.324302717339852
0.429571006935989	0.326564228603202
0.427931069215592	0.329454159112741
0.426651204146900	0.330723891078224
0.425734659148160	0.330754645694986
0.425183783792374	0.330765561130613
0.425000000000000	0.330768447188999
0.425183783792374	0.330765552383069
0.425734659148160	0.330754620032009
0.426651204146900	0.330723587947595
0.427931069215592	0.329454209215988
0.429571006935989	0.326564198782133
0.431566912540802	0.324302703498732
0.433913873942744	0.322097247619772
0.436606229914324	0.319186026554166
0.439637634876724	0.315789792439327
0.443001128666734	0.311966991473413
0.446689209630141	0.307663503108656
0.450693909432998	0.303274544056386
0.455006868080032	0.298931319885550
0.459619407771256	0.294302682276338
0.464522604401551	0.288984082400568
0.469707355701398	0.283140390878776
0.475164445218705	0.277226137185803
0.480884601541784	0.271415142248489
0.486858552353761	0.265481211163100
0.493077073082900	0.259095592728296
0.499531030067202	0.252506476956717
0.506211418282915	0.245954136879123
0.513109393794345	0.238891649576239
0.520216301167120	0.231312060646909
0.527523696150230	0.223874520224186
0.535023363975817	0.216874890725691
0.542707333652310	0.210359267984651
0.550567888638631	0.203817234875971
0.558597574287608	0.196471002216812
0.566789202437732	0.188905939789928
0.575135853516367	0.181634244615358
0.583630876496438	0.174678808381971
0.592267887024107	0.167888439174717
0.601040764008565	0.160996408132566
0.609943644937792	0.153854931080474
0.618970920156997	0.146650379162117
0.628117226320056	0.139612233592229
0.637377439199098	0.132850107165492
0.646746666013827	0.126388607484558
0.656220237420334	0.120139201244615
0.665793699279289	0.113846007383466
0.675462804305315	0.107295807318024
0.685223503683287	0.100652446507958
0.695071938722892	0.0942008978316106
0.705004432610179	0.0880797415796383
0.715017482303755	0.0823114151176355
0.725107750613659	0.0768623731334130
0.735272058492637	0.0716550169321211
0.745507377562422	0.0665726270160601
0.755810822891549	0.0615168417742352
0.766179646036098	0.0564907665831430
0.776611228350454	0.0515835350263230
0.787103074571558	0.0468813099300180
0.797652806677191	0.0424251684393141
0.808258158016360	0.0382166364184409
0.818916967707960	0.0342315428488356
0.829627175302256	0.0304324394922720
0.840386815698581	0.0267875460178654
0.851194014311661	0.0232923543509059
0.862046982478333	0.0199728026836765
0.872944013095914	0.0168653990117781
0.883883476483185	0.0139971766486784
0.894863816454772	0.0113801984509634
0.905883546599672	0.00901604190619724
0.916941246754665	0.00690183262644473
0.928035559663529	0.00503415442000849
0.939165187813092	0.00341171266817168
0.950328890437411	0.00203849197217582
0.961525480681610	0.000926685709847158
0.972753822917186	9.64680777207554e-05
0.984012830200908	-0.000431065859272893
0.995301461869719	-0.000662767323195044
1.00661872126441	-0.000709500621634332
1.01796365357512	-0.000662164178389424
1.02933534380201	-0.000220939688124656
1.04073291482493	-1.71436010169149e-06
1.05215552557595	0
1.06360236930913	0
1.07507267196223	0
1.08656569060504	0
1.09808071196975	0
1.10961705105861	0
1.12117404982456	0
1.13275107592092	0
1.14434752151608	0
1.15596280216969	0
1.16759635576684	0
1.17924764150708	0
1.19091613894514	0
1.20260134708057	0
1.21430278349347	0
1.22601998352392	0
1.23775249949253	0
1.24949989995998	0
1.26126176902339	0
1.27303770564740	0
1.28482732302827	0
1.29663024798899	0
1.30844612040389	0
1.32027459265109	0
1.33211532909129	0
1.34396800557156	0
1.35583230895270	0
1.36770793665899	0
1.37959459624920	0
1.39149200500757	0
1.40339988955394	0
1.41531798547182	0
1.42724603695369	0
1.43918379646243	0
1.45113102440820	0
1.46308748883995	0
1.47505296515074	0
1.48702723579631	0
1.49901009002608	0
1.51100132362616	0
1.52300073867349	0
1.53500814330088	0
1.54702335147211	0
1.55904618276689	0
1.57107646217490	0
1.58311401989876	0
1.59515869116524	0
1.60721031604454	0
1.61926873927709	0
1.63133381010755	0
1.64340538212579	0
1.65548331311433	0
1.66756746490210	0
1.67965770322408	0
1.69175389758676	0
1.70385592113887	0
1.71596365054741	0
1.72807696587855	0
1.74019575048326	0
1.75231989088751	0
1.76444927668664	0
1.77658380044399	0
1.78872335759334	0
1.80086784634520	0
1.81301716759660	0
1.82517122484440	0
1.83732992410182	0
1.84949317381817	0
1.86166088480153	0
1.87383297014435	0
1.88600934515182	0
1.89818992727282	0
1.91037463603347	0
1.92256339297304	0
1.93475612158225	0
1.94695274724375	0
1.95915319717474	0
1.97135740037163	0
1.98356528755673	0
1.99577679112670	0
2.00799184510296	0
2.02021038508369	0
2.03243234819760	0
2.04465767305923	0
2.04209604328494	0
2.02985529040865	0
2.01761771651619	0
2.00538337980547	0
1.99315233988775	0
1.98092465783028	0
1.96870039620050	0
1.95647961911184	0
1.94426239227117	0
1.93204878302801	0
1.91983886042553	0
1.90763269525347	0
1.89543036010295	0
1.88323192942346	0
1.87103747958185	0
1.85884708892367	0
1.84666083783677	0
1.83447880881737	0
1.82230108653867	0
1.81012775792208	0
1.79795891221129	0
1.78579464104919	0
1.77363503855782	0
1.76148020142152	0
1.74933022897336	0
1.73718522328507	0
1.72504528926055	0
1.71291053473321	0
1.70078107056728	0
1.68865701076329	0
1.67653847256781	0
1.66442557658791	0
1.65231844691028	0
1.64021721122539	0
1.62812200095693	0
1.61603295139672	0
1.60395020184543	0
1.59187389575933	0
1.57980418090344	0
1.56774120951131	0
1.55568513845187	0
1.54363612940356	0
1.53159434903632	0
1.51955996920161	0
1.50753316713099	0
1.49551412564375	0
1.48350303336394	0
1.47150008494733	0
1.45950548131893	0
1.44751942992141	0
1.43554214497520	0
1.42357384775079	0
1.41161476685390	0
1.39966513852421	0
1.38772520694841	0
1.37579522458831	0
1.36387545252490	0
1.35196616081912	0
1.34006762889042	0
1.32818014591395	0
1.31630401123753	0
1.30443953481946	0
1.29258703768837	0
1.28074685242635	0
1.26891932367665	0
1.25710480867746	0
1.24530367782320	0
1.23351631525489	0
1.22174311948134	0
1.20998450403301	0
1.19824089815028	0
1.18651274750843	0
1.17480051498116	0
1.16310468144531	0
1.15142574662893	0
1.13976423000549	0
1.12812067173685	0
1.11649563366813	0
1.10488970037737	0
1.09330348028349	0
1.08173760681600	0
1.07019273965020	0
1.05866956601198	0
1.04716880205629	0
1.03569119432387	-3.16879748769898e-05
1.02423752128107	-0.000468248529431995
1.01280859494773	-0.000940694282751717
1.00140526261849	-0.00102285979627602
0.990028408683306	-0.000785136681807990
0.978678956553169	-0.000247077572078330
0.967357870697293	0.000524462677209042
0.956066158798647	0.00151433828783163
0.944804874034845	0.00273718753331586
0.933575117491892	0.00420757291502061
0.922378040718663	0.00593118503670896
0.911214848430380	0.00790757703227170
0.900086801369734	0.0101345848441177
0.888995219334727	0.0126109936888415
0.877941484382644	0.0153375365090005
0.866927044219985	0.0183162808875606
0.855953415788500	0.0215479289719365
0.845022189057778	0.0250264922406514
0.834135031035143	0.0287330040721633
0.823293690003756	0.0326342148097560
0.812500000000000	0.0366942552691413
0.801755885541229	0.0408975311707562
0.791063366614837	0.0452617385184480
0.780424563939398	0.0498255179005507
0.769841704508141	0.0546247547848453
0.759317127424372	0.0596740076580481
0.748853290037508	0.0649509342651828
0.738452774387096	0.0703832414769539
0.728118293960535	0.0758680425621486
0.717852700768061	0.0813564324758702
0.707658992735908	0.0869178544419231
0.697540321415185	0.0926788807664797
0.687500000000000	0.0987391430551463
0.677541511643383	0.105150456771167
0.667668518053682	0.111913064739045
0.657884868347038	0.118924324344422
0.648194608123209	0.125910468210334
0.638601988722240	0.132614624849226
0.629111476608081	0.139194355622682
0.619727762812027	0.145951219729647
0.610455772353739	0.153011834728687
0.601300673540285	0.160361142007981
0.592267887024107	0.167888454977086
0.583363094478902	0.175348103815567
0.574592246728060	0.182530228711102
0.565961571133589	0.189604111227533
0.557477578024444	0.196858595717769
0.549147065912220	0.204442041010637
0.540977125209560	0.212298469558308
0.532975140133196	0.219797446833182
0.525148788440000	0.226472190315768
0.517506038612111	0.233310023179735
0.510055144077579	0.240667163618535
0.502804634027969	0.248422230869795
0.495763300376298	0.256197179281895
0.488940180390199	0.263296993822363
0.482344534539368	0.270015828051482
0.475985819116494	0.276756988863151
0.469873653230312	0.283132522311379
0.464017779831764	0.289129469409758
0.458428020522306	0.295138578873301
0.453114224009796	0.301202784037284
0.448086208223373	0.306941942195056
0.443353696274205	0.311952679053937
0.438926246651986	0.316465818498206
0.434813178273152	0.320933357774798
0.431023491239167	0.325395540214051
0.427565784412177	0.329474534423712
0.424448171158741	0.333057779472824
0.421678194835825	0.336162189660906
0.419262745781210	0.338527006682355
0.417207981706966	0.340777054417169
0.415519253464866	0.343672735806483
0.414201038144522	0.345236543272259
0.413256881370413	0.345284202942815
0.412689350480479	0.345296445417504
0.412500000000000	0.345299690002176
0.412689350480479	0.345296435464242
0.413256881370413	0.345284189226173
0.414201038144522	0.345236242005900
0.415519253464866	0.343672792098580
0.417207981706966	0.340777029627618
0.419262745781211	0.338527005018006
0.421678194835825	0.336162224033294
0.424448171158741	0.333057768128401
0.427565784412177	0.329474403697970
0.431023491239167	0.325395424995106
0.434813178273152	0.320933341216157
0.438926246651986	0.316465821275480
0.443353696274205	0.311952658738596
0.448086208223373	0.306941934107140
0.453114224009796	0.301202793868805
0.458428020522306	0.295138587447050
0.464017779831764	0.289129474818566
0.469873653230313	0.283132521069225
0.475985819116494	0.276756968832733
0.482344534539368	0.270015789836310
0.488940180390199	0.263296968240760
0.495763300376298	0.256197225094755
0.502804634027969	0.248422313337784
0.510055144077579	0.240667238723117
0.517506038612111	0.233310083144211
0.525148788440000	0.226472239807018
0.532975140133196	0.219797483192546
0.540977125209560	0.212298473195857
0.549147065912220	0.204442028063592
0.557477578024444	0.196858580432214
0.565961571133589	0.189604099535933
0.574592246728060	0.182530222384892
0.583363094478902	0.175348101169099
0.592267887024107	0.167888452918978
0.601300673540285	0.160361139374032
0.610455772353739	0.153011831706436
0.619727762812027	0.145951217357105
0.629111476608081	0.139194354492507
0.638601988722240	0.132614620251143
0.648194608123209	0.125910447976813
0.657884868347038	0.118924283802748
0.667668518053682	0.111913012080879
0.677541511643383	0.105150399284664
0.687500000000000	0.0987390850955396
0.697540321415185	0.0926788275750503
0.707658992735908	0.0869178145820174
0.717852700768062	0.0813564140148978
0.728118293960535	0.0758680424504435
0.738452774387097	0.0703832423511455
0.748853290037508	0.0649509204225513
0.759317127424372	0.0596739771977889
0.769841704508141	0.0546247158602443
0.780424563939398	0.0498254810130278
0.791063366614837	0.0452617113992777
0.801755885541229	0.0408975165354822
0.812500000000000	0.0366942510046375
0.823293690003756	0.0326342161876971
0.834135031035144	0.0287330064163011
0.845022189057779	0.0250264932424814
0.855953415788500	0.0215479313432033
0.866927044219985	0.0183162930881114
0.877941484382644	0.0153375658865808
0.888995219334727	0.0126110324004084
0.900086801369735	0.0101346038008533
0.911214848430380	0.00790754662854868
0.922378040718663	0.00593111371533035
0.933575117491892	0.00420752408872255
0.944804874034845	0.00273726092166108
0.956066158798647	0.00151462911235603
0.967357870697293	0.000524923402861405
0.978678956553169	-0.000246807239118308
0.990028408683307	-0.000785137457259536
1.00140526261849	-0.00102282793092272
1.01280859494773	-0.000940691417739270
1.02423752128107	-0.000468260252515143
1.03569119432387	-3.16640409124172e-05
1.04716880205629	0
1.05866956601198	0
1.07019273965020	0
1.08173760681600	0
1.09330348028349	0
1.10488970037737	0
1.11649563366813	0
1.12812067173685	0
1.13976423000549	0
1.15142574662894	0
1.16310468144531	0
1.17480051498116	0
1.18651274750843	0
1.19824089815028	0
1.20998450403301	0
1.22174311948134	0
1.23351631525489	0
1.24530367782321	0
1.25710480867746	0
1.26891932367665	0
1.28074685242635	0
1.29258703768837	0
1.30443953481946	0
1.31630401123753	0
1.32818014591395	0
1.34006762889042	0
1.35196616081912	0
1.36387545252490	0
1.37579522458831	0
1.38772520694841	0
1.39966513852421	0
1.41161476685390	0
1.42357384775079	0
1.43554214497520	0
1.44751942992141	0
1.45950548131893	0
1.47150008494733	0
1.48350303336394	0
1.49551412564375	0
1.50753316713099	0
1.51955996920161	0
1.53159434903632	0
1.54363612940356	0
1.55568513845187	0
1.56774120951131	0
1.57980418090344	0
1.59187389575933	0
1.60395020184543	0
1.61603295139672	0
1.62812200095693	0
1.64021721122539	0
1.65231844691028	0
1.66442557658791	0
1.67653847256781	0
1.68865701076329	0
1.70078107056729	0
1.71291053473321	0
1.72504528926055	0
1.73718522328507	0
1.74933022897336	0
1.76148020142152	0
1.77363503855782	0
1.78579464104919	0
1.79795891221129	0
1.81012775792208	0
1.82230108653867	0
1.83447880881737	0
1.84666083783677	0
1.85884708892367	0
1.87103747958185	0
1.88323192942346	0
1.89543036010295	0
1.90763269525347	0
1.91983886042553	0
1.93204878302801	0
1.94426239227117	0
1.95647961911184	0
1.96870039620050	0
1.98092465783028	0
1.99315233988775	0
2.00538337980547	0
2.01761771651619	0
2.02985529040865	0
2.04209604328494	0
2.03960780543711	0
2.02735202912568	0
2.01509925313866	0
2.00284953254107	0
1.99060292373944	0
1.97835948452247	0
1.96611927410318	0
1.95388235316254	0
1.94164878389476	0
1.92941863005414	0
1.91719195700378	0
1.90496883176602	0
1.89274932307477	0
1.88053350142985	0
1.86832143915334	0
1.85611321044811	0
1.84390889145858	0
1.83170856033377	0
1.81951229729288	0
1.80732018469335	0
1.79513230710162	0
1.78294875136668	0
1.77076960669648	0
1.75859496473747	0
1.74642491965730	0
1.73425956823078	0
1.72209900992945	0
1.70994334701475	0
1.69779268463496	0
1.68564713092628	0
1.67350679711796	0
1.66137179764194	0
1.64924225024706	0
1.63711827611813	0
1.62500000000000	0
1.61288755032705	0
1.60078105935821	0
1.58868066331784	0
1.57658650254276	0
1.56449872163578	0
1.55241746962600	0
1.54034290013620	0
1.52827517155779	0
1.51621444723364	0
1.50416089564913	0
1.49211469063206	0
1.48007601156157	0
1.46804504358688	0
1.45602197785610	0
1.44400701175583	0
1.43200034916197	0
1.42000220070252	0
1.40801278403287	0
1.39603232412434	0
1.38406105356664	0
1.37209921288513	0
1.36014705087354	0
1.34820482494315	0
1.33627280148928	0
1.32435125627607	0
1.31244047484067	0
1.30054075291780	0
1.28865239688599	0
1.27677572423664	0
1.26491106406735	0
1.25305875760078	0
1.24121915873064	0
1.22939263459645	0
1.21757956618859	0
1.20578034898567	0
1.19399539362596	0
1.18222512661506	0
1.17046999107196	0
1.15873044751573	0
1.14700697469545	0
1.13530007046595	0
1.12361025271221	0
1.11193806032530	0
1.10028405423327	0
1.08864881849015	0
1.07703296142690	0
1.06543711686800	0
1.05386194541790	0
1.04230813582165	-1.79929099642491e-08
1.03077640640442	-9.40302598942972e-05
1.01926750659481	-0.000419726212158424
1.00778221853732	-0.000456339478485815
0.996321358799459	-0.000561058093992242
0.984885780179610	-0.000359774014223010
0.973476373621877	0.000164271146182723
0.962094070244693	0.000988523211964405
0.950739843490321	0.00208731973534929
0.939414711402797	0.00344231028001702
0.928119739042329	0.00504459596167281
0.916856041044612	0.00689250152815888
0.905624784333998	0.00898734527283098
0.894427190999916	0.0113304267499318
0.883264541346476	0.0139221459204023
0.872138177125620	0.0167625468099864
0.861049504964726	0.0198522851888482
0.850000000000000	0.0231931491150810
0.838991209727492	0.0267870265952585
0.828024758083960	0.0306322543344492
0.817102349770211	0.0347175690189569
0.806225774829855	0.0390169934537495
0.795396913496652	0.0434929436432826
0.784617741323761	0.0481137094906686
0.773890334608205	0.0528762473486734
0.763216876123687	0.0578103398636330
0.752599661174518	0.0629586196324648
0.742041103982791	0.0683514681921709
0.731543744419976	0.0739868796793158
0.721110255092798	0.0798124235247246
0.710743448791475	0.0857254352099286
0.700446286306095	0.0916371043677248
0.690221884613926	0.0975727087069011
0.680073525436772	0.103656848239389
0.670004664162870	0.110011785334112
0.660018939122204	0.116710231813820
0.650120181197292	0.123773712468759
0.640312423743285	0.131135399368605
0.630599912781472	0.138550309320471
0.620987117418711	0.145683807394584
0.611478740431750	0.152606670239796
0.602079728939615	0.159660870182858
0.592795285068969	0.167019004902392
0.583630876496437	0.174678835139343
0.574592246728060	0.182530238956737
0.565685424949238	0.190310621082194
0.556916735248637	0.197781122484327
0.548292804986533	0.205138212345744
0.539820572042229	0.212693607425148
0.531507290636732	0.220588356610478
0.523360535386458	0.228730895840741
0.515388203202208	0.236364041189777
0.507598512606174	0.243205162732531
0.500000000000000	0.250394462756468
0.492601512380951	0.258101782533884
0.485412195973690	0.266139097963796
0.478441480225116	0.274039348431739
0.471699056602830	0.281185837032401
0.465194851648210	0.288097911715946
0.458938993767145	0.294921926441111
0.452941773299836	0.301272600511711
0.447213595499958	0.307398417056892
0.441764926176807	0.313604050059540
0.436606229914324	0.319692511716042
0.431747900979263	0.325154263178016
0.427200187265876	0.329922915263205
0.422973107892216	0.334486256636737
0.419076365356005	0.339071122310663
0.415519253464866	0.343393567878495
0.412310562561766	0.347195418619951
0.409458483853980	0.350495594312772
0.406970514902493	0.353042979068117
0.404853368517541	0.355307410530699
0.403112887414927	0.358186108875884
0.401753966999705	0.360043361379257
0.400780488547035	0.360123994162782
0.400195264839553	0.360137695519308
0.400000000000000	0.360141343155134
0.400195264839553	0.360137684170211
0.400780488547035	0.360123986362377
0.401753966999705	0.360043073930007
0.403112887414927	0.358186168845716
0.404853368517541	0.355307390911661
0.406970514902493	0.353042989644435
0.409458483853980	0.350495624885562
0.412310562561766	0.347195362762677
0.415519253464867	0.343393415860638
0.419076365356005	0.339071037842571
0.422973107892216	0.334486258627644
0.427200187265876	0.329922915263418
0.431747900979264	0.325154247410483
0.436606229914325	0.319692512235648
0.441764926176807	0.313604087629907
0.447213595499958	0.307398432400149
0.452941773299836	0.301272601058477
0.458938993767145	0.294921910922878
0.465194851648210	0.288097873852549
0.471699056602830	0.281185800895476
0.478441480225116	0.274039377771910
0.485412195973690	0.266139183383843
0.492601512380951	0.258101869389432
0.500000000000000	0.250394535726195
0.507598512606174	0.243205226700493
0.515388203202208	0.236364091251295
0.523360535386458	0.228730899979354
0.531507290636732	0.220588340436579
0.539820572042230	0.212693589676209
0.548292804986533	0.205138198670871
0.556916735248637	0.197781114257820
0.565685424949238	0.190310616535046
0.574592246728060	0.182530235070051
0.583630876496438	0.174678831025580
0.592795285068969	0.167019000822092
0.602079728939615	0.159660867040427
0.611478740431751	0.152606667976047
0.620987117418711	0.145683799713761
0.630599912781472	0.138550284141769
0.640312423743285	0.131135356211668
0.650120181197292	0.123773660395753
0.660018939122205	0.116710176954961
0.670004664162870	0.110011731450545
0.680073525436772	0.103656800542223
0.690221884613926	0.0975726747528986
0.700446286306095	0.0916370882837980
0.710743448791475	0.0857254287177562
0.721110255092798	0.0798124100703189
0.731543744419977	0.0739868505129963
0.742041103982791	0.0683514268351165
0.752599661174519	0.0629585759339427
0.763216876123688	0.0578103036808076
0.773890334608205	0.0528762244172131
0.784617741323761	0.0481136994836704
0.795396913496652	0.0434929413624804
0.806225774829855	0.0390169927576308
0.817102349770211	0.0347175660862261
0.828024758083960	0.0306322484793562
0.838991209727492	0.0267870201906299
0.850000000000000	0.0231931470028451
0.861049504964726	0.0198522916950979
0.872138177125621	0.0167625604329487
0.883264541346476	0.0139221576192610
0.894427190999916	0.0113304287636912
0.905624784333998	0.00898734410559915
0.916856041044613	0.00689251515549174
0.928119739042329	0.00504463348342392
0.939414711402797	0.00344236178396786
0.950739843490321	0.00208735809521829
0.962094070244693	0.000988504825290010
0.973476373621877	0.000164205046782745
0.984885780179611	-0.000359755911970303
0.996321358799459	-0.000561055715759910
1.00778221853732	-0.000456552566655881
1.01926750659481	-0.000419760079763819
1.03077640640442	-9.40345513359039e-05
1.04230813582165	0
1.05386194541790	0
1.06543711686800	0
1.07703296142690	0
1.08864881849015	0
1.10028405423327	0
1.11193806032530	0
1.12361025271221	0
1.13530007046595	0
1.14700697469545	0
1.15873044751573	0
1.17046999107196	0
1.18222512661506	0
1.19399539362596	0
1.20578034898567	0
1.21757956618859	0
1.22939263459645	0
1.24121915873064	0
1.25305875760078	0
1.26491106406735	0
1.27677572423664	0
1.28865239688599	0
1.30054075291780	0
1.31244047484067	0
1.32435125627607	0
1.33627280148928	0
1.34820482494315	0
1.36014705087354	0
1.37209921288513	0
1.38406105356664	0
1.39603232412434	0
1.40801278403287	0
1.42000220070252	0
1.43200034916197	0
1.44400701175583	0
1.45602197785610	0
1.46804504358688	0
1.48007601156157	0
1.49211469063206	0
1.50416089564913	0
1.51621444723364	0
1.52827517155779	0
1.54034290013620	0
1.55241746962600	0
1.56449872163578	0
1.57658650254276	0
1.58868066331784	0
1.60078105935821	0
1.61288755032705	0
1.62500000000000	0
1.63711827611813	0
1.64924225024706	0
1.66137179764194	0
1.67350679711796	0
1.68564713092628	0
1.69779268463497	0
1.70994334701475	0
1.72209900992945	0
1.73425956823078	0
1.74642491965730	0
1.75859496473748	0
1.77076960669648	0
1.78294875136668	0
1.79513230710162	0
1.80732018469335	0
1.81951229729288	0
1.83170856033377	0
1.84390889145858	0
1.85611321044811	0
1.86832143915334	0
1.88053350142985	0
1.89274932307477	0
1.90496883176602	0
1.91719195700378	0
1.92941863005414	0
1.94164878389476	0
1.95388235316254	0
1.96611927410318	0
1.97835948452247	0
1.99060292373944	0
2.00284953254107	0
2.01509925313866	0
2.02735202912568	0
2.03960780543711	0
2.03719322843956	0
2.02492283803606	0
2.01265527351308	0
2.00039058686048	0
1.98812883133865	0
1.97587006151720	0
1.96361433331497	0
1.95136170404157	0
1.93911223244040	0
1.92686597873334	0
1.91462300466698	0
1.90238337356065	0
1.89014715035629	0
1.87791440167011	0
1.86568519584629	0
1.85345960301270	0
1.84123769513879	0
1.82901954609567	0
1.81680523171858	0
1.80459482987179	0
1.79238842051604	0
1.78018608577867	0
1.76798791002654	0
1.75579397994184	0
1.74360438460105	0
1.73141921555700	0
1.71923856692432	0
1.70706253546846	0
1.69489122069825	0
1.68272472496246	0
1.67056315355032	0
1.65840661479626	0
1.64625522018914	0
1.63410908448610	0
1.62196832583130	0
1.60983306587981	0
1.59770342992684	0
1.58557954704266	0
1.57346155021341	0
1.56134957648824	0
1.54924376713286	0
1.53714426779011	0
1.52505122864775	0
1.51296480461378	0
1.50088515549991	0
1.48881244621342	0
1.47674684695787	0
1.46468853344320	0
1.45263768710577	0
1.44059449533864	0
1.42855915173296	0
1.41653185633081	0
1.40451281589026	0
1.39250224416336	0
1.38050036218757	0
1.36850739859162	0
1.35652358991652	0
1.34454918095249	0
1.33258442509283	0
1.32062958470572	0
1.30868493152477	0
1.29675074705974	0
1.28482732302827	0
1.27291496181010	0
1.26101397692492	0
1.24912469353544	0
1.23724744897696	0
1.22538259331525	0
1.21353048993422	0
1.20169151615546	0
1.18986606389123	0
1.17805454033334	0
1.16625736867983	0
1.15447498890188	0
1.14270785855353	0
1.13095645362675	0
1.11922126945479	0
1.10750282166683	0
1.09580164719716	0
1.08411830535233	0
1.07245337894008	0
1.06080747546386	0
1.04918122838716	0
1.03757529847236	-9.73663924609814e-06
1.02599037519852	-0.000311738673276820
1.01442717826367	-0.000747871813302748
1.00288645917671	-0.000827126367151382
0.991369002944918	-0.000575337192187413
0.979875629863301	-4.79473665410891e-05
0.968407197412328	0.000695263701029189
0.956964602271160	0.00165395133832324
0.945548782453872	0.00284823017851251
0.934160719576669	0.00429217634735020
0.922801441264588	0.00599042867213114
0.911472023706707	0.00794259950957326
0.900173594369442	0.0101470855475244
0.888907334878051	0.0126026519708971
0.877674484077098	0.0153085344611224
0.866476341281169	0.0182641083351286
0.855314269727800	0.0214688341362234
0.844189700245152	0.0249226846748398
0.833104135147582	0.0286267256077171
0.822059152372869	0.0325829678790194
0.811056409875417	0.0367922752063189
0.800097650290263	0.0412495677198226
0.789184705883230	0.0459374839354856
0.778319503802905	0.0508233611060105
0.767504071650437	0.0558676397946938
0.756740543383266	0.0610462960133422
0.746031165568839	0.0663703883232267
0.735378304004136	0.0718800472833734
0.724784450716211	0.0776181785599066
0.714252231358083	0.0836035817114437
0.703784413012962	0.0898078620767741
0.693383912417933	0.0961413761830080
0.683053804615713	0.102488800336927
0.672797332039894	0.108820932584946
0.662617914034928	0.115243171176090
0.652519156806909	0.121897766764631
0.642504863794820	0.128881710221458
0.632579046444000	0.136237476249722
0.622745935354057	0.143932308567689
0.613009991761961	0.151763239350853
0.603375919307358	0.159342884331974
0.593848676010985	0.166624348873445
0.584433486378048	0.173979057693649
0.575135853516367	0.181634276396002
0.565961571133589	0.189604126081571
0.556916735248637	0.197781131378308
0.548007755419574	0.205885736693849
0.539241365253075	0.213642486276557
0.530624631919778	0.221283192717792
0.522164964355136	0.229142214494497
0.513870119777362	0.237347490387186
0.505748208103598	0.245776332001495
0.497807693793497	0.253542864018748
0.490057394597816	0.260592068585416
0.482506476640469	0.268141463698062
0.475164445218705	0.276197405241437
0.468041130671226	0.284499579129230
0.461146668642418	0.292442898344479
0.454491474067446	0.299641016650680
0.448086208223373	0.306730347729778
0.441941738241592	0.313561184492760
0.436069088562810	0.319925044570738
0.430479383943064	0.326231315756271
0.425183783792374	0.332567954875699
0.420193407849290	0.338488907205407
0.415519253464866	0.343618409136147
0.411172105084963	0.348321763318006
0.407162436872558	0.353006696577102
0.403500309789224	0.357542907974066
0.400195264839553	0.361588858915205
0.397256214551768	0.365095146769901
0.394691335096174	0.367844548763891
0.392507961702690	0.370152395098216
0.390712490202195	0.373000347155273
0.389310287559936	0.375137014921405
0.388305614175227	0.375273903602642
0.387701560481771	0.375289207957415
0.387500000000000	0.375293318868022
0.387701560481771	0.375289196342646
0.388305614175227	0.375273891439912
0.389310287559936	0.375136753435860
0.390712490202195	0.373000407655145
0.392507961702690	0.370152380363832
0.394691335096174	0.367844569669844
0.397256214551768	0.365095160175670
0.400195264839553	0.361588757007372
0.403500309789224	0.357542757343450
0.407162436872558	0.353006647039071
0.411172105084963	0.348321775082597
0.415519253464866	0.343618405367276
0.420193407849290	0.338488898828629
0.425183783792374	0.332567960485628
0.430479383943064	0.326231328356374
0.436069088562810	0.319925051198867
0.441941738241592	0.313561176271616
0.448086208223373	0.306730320071186
0.454491474067446	0.299640979075931
0.461146668642418	0.292442901369270
0.468041130671226	0.284499651728980
0.475164445218705	0.276197494916008
0.482506476640470	0.268141544851899
0.490057394597817	0.260592140857581
0.497807693793497	0.253542922150883
0.505748208103598	0.245776333640875
0.513870119777362	0.237347470747388
0.522164964355136	0.229142195199455
0.530624631919778	0.221283177968830
0.539241365253075	0.213642476738849
0.548007755419575	0.205885730488385
0.556916735248637	0.197781125614954
0.565961571133589	0.189604120294920
0.575135853516367	0.181634271001990
0.584433486378048	0.173979053526225
0.593848676010985	0.166624345210676
0.603375919307359	0.159342873281287
0.613009991761962	0.151763209633894
0.622745935354058	0.143932263194162
0.632579046444000	0.136237424779301
0.642504863794820	0.128881658054527
0.652519156806910	0.121897717092062
0.662617914034929	0.115243128912965
0.672797332039895	0.108820903408649
0.683053804615713	0.102488783429166
0.693383912417933	0.0961413594845312
0.703784413012963	0.0898078329038467
0.714252231358083	0.0836035383860737
0.724784450716211	0.0776181286937183
0.735378304004136	0.0718800014715044
0.746031165568839	0.0663703549657923
0.756740543383266	0.0610462778318112
0.767504071650438	0.0558676330619794
0.778319503802905	0.0508233589037990
0.789184705883230	0.0459374808993219
0.800097650290263	0.0412495619556883
0.811056409875417	0.0367922673953874
0.822059152372869	0.0325829599935222
0.833104135147582	0.0286267199947198
0.844189700245152	0.0249226828826123
0.855314269727800	0.0214688352121615
0.866476341281169	0.0182641080335819
0.877674484077098	0.0153085286518354
0.888907334878052	0.0126026446933791
0.900173594369442	0.0101470920269026
0.911472023706707	0.00794263335064442
0.922801441264588	0.00599048453528233
0.934160719576669	0.00429222982984888
0.945548782453872	0.00284824935382940
0.956964602271160	0.00165391712348708
0.968407197412328	0.000695208093498437
0.979875629863301	-4.79721620144223e-05
0.991369002944918	-0.000575305127193188
1.00288645917671	-0.000827071878432710
1.01442717826367	-0.000747846135919926
1.02599037519852	-0.000311722975888461
1.03757529847236	-9.73544982742799e-06
1.04918122838716	0
1.06080747546386	0
1.07245337894008	0
1.08411830535233	0
1.09580164719716	0
1.10750282166683	0
1.11922126945479	0
1.13095645362675	0
1.14270785855353	0
1.15447498890188	0
1.16625736867983	0
1.17805454033334	0
1.18986606389123	0
1.20169151615546	0
1.21353048993423	0
1.22538259331525	0
1.23724744897696	0
1.24912469353544	0
1.26101397692492	0
1.27291496181010	0
1.28482732302827	0
1.29675074705974	0
1.30868493152477	0
1.32062958470572	0
1.33258442509283	0
1.34454918095249	0
1.35652358991652	0
1.36850739859162	0
1.38050036218757	0
1.39250224416336	0
1.40451281589026	0
1.41653185633081	0
1.42855915173296	0
1.44059449533864	0
1.45263768710577	0
1.46468853344320	0
1.47674684695787	0
1.48881244621342	0
1.50088515549991	0
1.51296480461378	0
1.52505122864775	0
1.53714426779011	0
1.54924376713286	0
1.56134957648824	0
1.57346155021341	0
1.58557954704266	0
1.59770342992684	0
1.60983306587981	0
1.62196832583130	0
1.63410908448610	0
1.64625522018914	0
1.65840661479626	0
1.67056315355032	0
1.68272472496246	0
1.69489122069825	0
1.70706253546846	0
1.71923856692432	0
1.73141921555700	0
1.74360438460105	0
1.75579397994184	0
1.76798791002654	0
1.78018608577868	0
1.79238842051604	0
1.80459482987179	0
1.81680523171858	0
1.82901954609567	0
1.84123769513879	0
1.85345960301270	0
1.86568519584629	0
1.87791440167011	0
1.89014715035629	0
1.90238337356065	0
1.91462300466698	0
1.92686597873334	0
1.93911223244040	0
1.95136170404157	0
1.96361433331497	0
1.97587006151720	0
1.98812883133865	0
2.00039058686048	0
2.01265527351308	0
2.02492283803606	0
2.03719322843956	0
2.03485257451246	0
2.02256798402427	0
2.01028604929746	0
1.99800681930768	0
1.98573034423106	0
1.97345667548087	0
1.96118586574552	0
1.94891796902794	0
1.93665304068643	0
1.92439113747699	0
1.91213231759729	0
1.89987664073223	0
1.88762416810127	0
1.87537496250750	0
1.86312908838867	0
1.85088661187011	0
1.83864760081969	0
1.82641212490500	0
1.81418025565267	0
1.80195206651009	0
1.78972763290954	0
1.77750703233489	0
1.76529034439097	0
1.75307765087574	0
1.74086903585537	0
1.72866458574242	0
1.71646438937719	0
1.70426853811247	0
1.69207712590177	0
1.67989024939131	0
1.66770800801579	0
1.65553050409831	0
1.64335784295448	0
1.63119013300106	0
1.61902748586922	0
1.60687001652281	0
1.59471784338171	0
1.58257108845069	0
1.57042987745394	0
1.55829433997560	0
1.54616460960662	0
1.53404082409824	0
1.52192312552244	0
1.50981166043980	0
1.49770658007502	0
1.48560804050059	0
1.47351620282914	0
1.46143123341470	0
1.44935330406357	0
1.43728259225526	0
1.42521928137392	0
1.41316356095110	0
1.40111562692021	0
1.38907568188346	0
1.37704393539204	0
1.36502060424010	0
1.35300591277348	0
1.34100009321402	0
1.32900338600020	0
1.31701604014530	0
1.30503831361382	0
1.29307047371750	0
1.28111279753190	0
1.26916557233483	0
1.25722909606802	0
1.24530367782320	0
1.23338963835440	0
1.22148731061768	0
1.20959704034029	0
1.19771918662097	0
1.18585412256314	0
1.17400223594336	0
1.16216392991695	0
1.15033962376335	0
1.13852975367357	0
1.12673477358250	0
1.11495515604889	0
1.10319139318615	0
1.09144399764715	0
1.07971350366660	0
1.06800046816469	0
1.05630547191615	0
1.04462912078881	0
1.03297204705645	-8.86490479542689e-05
1.02133491079077	-0.000446463949770959
1.00971840133772	-0.000484544915913088
0.998123238883857	-0.000373004832407068
0.986550176118782	-0.000176612661731709
0.975000000000000	0.000311114303149990
0.963473533627157	0.00110377709302101
0.951971638232989	0.00217978555015544
0.940495215298834	0.00351994782083549
0.929045208803102	0.00511291645258847
0.917622607611648	0.00695355489701062
0.906228448019593	0.00904004823963437
0.894863816454772	0.0113720055118534
0.883529852353614	0.0139497207901824
0.872227751220975	0.0167739280009398
0.860958767886128	0.0198455458361953
0.849724219967867	0.0231653458817098
0.838525491562421	0.0267337685827944
0.827364037168646	0.0305511322031410
0.816241385865725	0.0346182198653279
0.805159145759396	0.0389367330484507
0.794119008713430	0.0435085712762214
0.783122755383854	0.0483327592261027
0.772172260574025	0.0533997333988945
0.761269498929256	0.0586852981411245
0.750416550990182	0.0641507596641111
0.739615609624351	0.0697574646264701
0.728868986855663	0.0754926252075965
0.718179121111161	0.0813821745352313
0.707548584904245	0.0874738222369912
0.696980092972532	0.0938053198846807
0.686476510887299	0.100374630347348
0.676040864149498	0.107115352973999
0.665676347784717	0.113903707876265
0.655386336445916	0.120655044373602
0.645174395028197	0.127434624773824
0.635044289794027	0.134396786152349
0.625000000000000	0.141666217358874
0.615045730007127	0.149307440012053
0.605185921845510	0.157318970263309
0.595425268190728	0.165548342516954
0.585768725692999	0.173587636470129
0.576221528580805	0.181246165418382
0.566789202437732	0.188905968432955
0.557477578024444	0.196858611617972
0.548292804986533	0.205138224544710
0.539241365253075	0.213642493591589
0.530330085889911	0.222076232790219
0.521566151125626	0.230116328499414
0.512957113217080	0.238042569853530
0.504510901765264	0.246209910379762
0.496235831031980	0.254721983905917
0.488140604744166	0.263423591975344
0.480234317807464	0.271310829731851
0.472526454285895	0.278622261927985
0.465026880943457	0.286539435512003
0.457745835590014	0.294929877489812
0.450693909432999	0.303450170395148
0.443882022614117	0.311366630598220
0.437321392113398	0.318659659283110
0.431023491239167	0.325879937226868
0.425000000000000	0.332668723183664
0.419262745781211	0.339118606837153
0.413823633931171	0.345609213387865
0.408694568106795	0.351924621724437
0.403887360535088	0.357509867557619
0.399413632716761	0.362430962320057
0.395284707521047	0.367213087361913
0.391511494084146	0.371925724516594
0.388104367406501	0.376226841279991
0.385073045018734	0.379957162534259
0.382426463519459	0.382925614651039
0.380172658143639	0.385308300870280
0.378318648760539	0.388120229895527
0.376870335792033	0.390510628045172
0.375832409459323	0.390733844371608
0.375208275495091	0.390750911616039
0.375000000000000	0.390755543659372
0.375208275495091	0.390750903215530
0.375832409459323	0.390733820005536
0.376870335792033	0.390510403159042
0.378318648760539	0.388120287386899
0.380172658143639	0.385308290937627
0.382426463519459	0.382925641374430
0.385073045018734	0.379957145727328
0.388104367406501	0.376226700437874
0.391511494084146	0.371925592835872
0.395284707521047	0.367213066896882
0.399413632716762	0.362430975746331
0.403887360535088	0.357509861939227
0.408694568106795	0.351924620750468
0.413823633931171	0.345609221405565
0.419262745781211	0.339118610896857
0.425000000000000	0.332668720054920
0.431023491239167	0.325879929706503
0.437321392113398	0.318659644925497
0.443882022614118	0.311366626646111
0.450693909432999	0.303450232999840
0.457745835590014	0.294929972208535
0.465026880943457	0.286539525539927
0.472526454285895	0.278622342602539
0.480234317807464	0.271310899107220
0.488140604744166	0.263423597198867
0.496235831031980	0.254721964401013
0.504510901765264	0.246209891605713
0.512957113217080	0.238042555707441
0.521566151125627	0.230116318859916
0.530330085889911	0.222076225806519
0.539241365253075	0.213642486500124
0.548292804986533	0.205138217349902
0.557477578024444	0.196858604928682
0.566789202437732	0.188905963073782
0.576221528580805	0.181246160097390
0.585768725692999	0.173587621884713
0.595425268190728	0.165548309124377
0.605185921845510	0.157318925101609
0.615045730007127	0.149307391024349
0.625000000000000	0.141666168618276
0.635044289794027	0.134396741030489
0.645174395028197	0.127434587691743
0.655386336445917	0.120655017868555
0.665676347784718	0.113903685868530
0.676040864149498	0.107115322567809
0.686476510887299	0.100374585163149
0.696980092972533	0.0938052644908112
0.707548584904245	0.0874737669264542
0.718179121111161	0.0813821295629277
0.728868986855663	0.0754925963260278
0.739615609624351	0.0697574505509096
0.750416550990182	0.0641507536727093
0.761269498929256	0.0586852933425851
0.772172260574025	0.0533997265839376
0.783122755383854	0.0483327506788915
0.794119008713430	0.0435085629604076
0.805159145759396	0.0389367270966384
0.816241385865726	0.0346182174697963
0.827364037168646	0.0305511329653478
0.838525491562421	0.0267337707933237
0.849724219967867	0.0231653478422915
0.860958767886129	0.0198455471755992
0.872227751220976	0.0167739286847880
0.883529852353615	0.0139497164832909
0.894863816454772	0.0113719820895313
0.906228448019593	0.00903998390675076
0.917622607611648	0.00695343989521906
0.929045208803102	0.00511279520994593
0.940495215298834	0.00351995632276942
0.951971638232989	0.00218008092014990
0.963473533627157	0.00110435686270441
0.975000000000000	0.000312010604591200
0.986550176118782	-0.000174423945709329
0.998123238883857	-0.000367945193341606
1.00971840133772	-0.000484475137449178
1.02133491079078	-0.000446573387659069
1.03297204705645	-8.86791315017119e-05
1.04462912078881	0
1.05630547191615	0
1.06800046816469	0
1.07971350366660	0
1.09144399764715	0
1.10319139318615	0
1.11495515604889	0
1.12673477358250	0
1.13852975367357	0
1.15033962376335	0
1.16216392991695	0
1.17400223594336	0
1.18585412256314	0
1.19771918662097	0
1.20959704034030	0
1.22148731061768	0
1.23338963835440	0
1.24530367782320	0
1.25722909606802	0
1.26916557233483	0
1.28111279753190	0
1.29307047371750	0
1.30503831361382	0
1.31701604014530	0
1.32900338600020	0
1.34100009321402	0
1.35300591277348	0
1.36502060424010	0
1.37704393539204	0
1.38907568188346	0
1.40111562692021	0
1.41316356095110	0
1.42521928137392	0
1.43728259225526	0
1.44935330406357	0
1.46143123341470	0
1.47351620282914	0
1.48560804050059	0
1.49770658007502	0
1.50981166043981	0
1.52192312552244	0
1.53404082409824	0
1.54616460960662	0
1.55829433997560	0
1.57042987745394	0
1.58257108845069	0
1.59471784338171	0
1.60687001652281	0
1.61902748586922	0
1.63119013300106	0
1.64335784295448	0
1.65553050409831	0
1.66770800801579	0
1.67989024939131	0
1.69207712590177	0
1.70426853811247	0
1.71646438937719	0
1.72866458574242	0
1.74086903585537	0
1.75307765087574	0
1.76529034439097	0
1.77750703233489	0
1.78972763290954	0
1.80195206651009	0
1.81418025565267	0
1.82641212490500	0
1.83864760081969	0
1.85088661187011	0
1.86312908838867	0
1.87537496250750	0
1.88762416810127	0
1.89987664073223	0
1.91213231759729	0
1.92439113747699	0
1.93665304068643	0
1.94891796902794	0
1.96118586574552	0
1.97345667548087	0
1.98573034423106	0
1.99800681930768	0
2.01028604929746	0
2.02256798402427	0
2.03485257451246	0
2.03258609903738	0
2.02028772703296	0
2.00799184510296	0
1.99569849927287	0
1.98340773669964	0
1.97111960570636	0
1.95883415581820	0
1.94655143779968	0
1.93427150369332	0
1.92199440685971	0
1.90972020201913	0
1.89744894529471	0
1.88518069425718	0
1.87291550797146	0
1.86065344704488	0
1.84839457367738	0
1.83613895171362	0
1.82388664669710	0
1.81163772592646	0
1.79939225851397	0
1.78715031544635	0
1.77491196964807	0
1.76267729604712	0
1.75044637164353	0
1.73821927558062	0
1.72599608921921	0
1.71377689621491	0
1.70156178259856	0
1.68935083686012	0
1.67714415003601	0
1.66494181580018	0
1.65274393055912	0
1.64055059355084	0
1.62836190694821	0
1.61617797596676	0
1.60399890897719	0
1.59182481762284	0
1.57965581694241	0
1.56749202549806	0
1.55533356550934	0
1.54318056299320	0
1.53103314791026	0
1.51889145431792	0
1.50675562053042	0
1.49462578928640	0
1.48250210792430	0
1.47038472856596	0
1.45827380830899	0
1.44616950942827	0
1.43407199958719	0
1.42198145205906	0
1.40989804595935	0
1.39782196648930	0
1.38575340519156	0
1.37369256021862	0
1.36163963661462	0
1.34959484661138	0
1.33755840993954	0
1.32553055415558	0
1.31351151498569	0
1.30150153668753	0
1.28950087243088	0
1.27750978469834	0
1.26552854570729	0
1.25355743785436	0
1.24159675418390	0
1.22964679888170	0
1.21770788779576	0
1.20578034898567	0
1.19386452330237	0
1.18196076500026	0
1.17006944238366	0
1.15819093848985	0
1.14632565181104	0
1.13447399705767	0
1.12263640596589	0
1.11081332815194	0
1.09900523201666	0
1.08721260570323	0
1.07543595811187	0
1.06367581997524	0
1.05193274499846	8.98452932963817e-20
1.04020731106833	-2.35597060341215e-05
1.02850012153621	-0.000507970383445990
1.01681180657976	-0.00110622320187393
1.00514302464873	-0.00122656247444649
0.993494464000681	-0.000947879279861382
0.981866844332774	-0.000286304656025681
0.970260918516251	0.000700053566887034
0.958677474440700	0.00182414049877172
0.947117336975731	0.00307756906371440
0.935581370058211	0.00451056086330488
0.924070478913811	0.00616445513780463
0.912585612422199	0.00806498298223625
0.901127765635928	0.0102257848929414
0.889697982463712	0.0126509741701723
0.878297358529558	0.0153382713396381
0.866927044219985	0.0182825693702276
0.855588247932380	0.0214787618841546
0.844282239538414	0.0249232751447765
0.833010354077307	0.0286143772052726
0.821773995694680	0.0325517307738746
0.810574641843674	0.0367358231613052
0.799413847765974	0.0411677584727137
0.788293251271378	0.0458494118697253
0.777214577835491	0.0507833081799118
0.766179646036098	0.0559710530028892
0.755190373349661	0.0614091829941641
0.744248782330210	0.0670827116501211
0.733357007193631	0.0729600841337018
0.722517300830921	0.0789977963867327
0.711732042274338	0.0851617398104554
0.701003744640497	0.0914538278041298
0.690335063574204	0.0979144965245838
0.679728806216126	0.104594599586743
0.669187940716209	0.111518416277283
0.658715606312770	0.118649875216104
0.648315123994497	0.125875636339684
0.637990007758742	0.133066311438309
0.627743976474486	0.140226699567832
0.617580966351781	0.147508068615762
0.607505144011143	0.155064984712103
0.597520920135856	0.162986798302879
0.587632963677158	0.171300084286594
0.577846216566311	0.179906587153786
0.568165908868175	0.188413683566113
0.558597574287608	0.196471017170775
0.549147065912220	0.204442056227299
0.539820572042229	0.212693619913067
0.530624631919778	0.221283202077283
0.521566151125626	0.230116334094269
0.512652416360247	0.238886405568547
0.503891109268659	0.247204981796823
0.495290318903974	0.255420662161111
0.486858552353761	0.263905111626494
0.478604742976916	0.272723739983211
0.470538255617968	0.281682086031153
0.462668888083043	0.289675744525317
0.455006868080032	0.297296873332990
0.447562844749204	0.305582471310150
0.440347873845213	0.314285566550085
0.433373395583993	0.322951787498641
0.426651204146900	0.330803755334398
0.420193407849290	0.338236010706788
0.414012379041980	0.345509711539817
0.408120692932863	0.352265010496820
0.402531054702615	0.358868056762326
0.397256214551767	0.365464925108902
0.392308870661880	0.371543785280567
0.387701560481770	0.376792600299797
0.383446541254449	0.381696405419094
0.379555661267224	0.386550974090700
0.376040223912283	0.391099786076641
0.372910847254407	0.395075645858281
0.370177322374021	0.398280055393054
0.367848474239054	0.400770705757620
0.365932029207611	0.403549204150544
0.364434493427831	0.406159085520130
0.363361046343716	0.406503735227269
0.362715453213673	0.406522736029232
0.362500000000000	0.406527947739332
0.362715453213673	0.406522734115208
0.363361046343716	0.406503696854071
0.364434493427831	0.406158903067558
0.365932029207611	0.403549255869942
0.367848474239054	0.400770700849145
0.370177322374021	0.398280080495033
0.372910847254407	0.395075589571013
0.376040223912283	0.391099623238884
0.379555661267224	0.386550873120386
0.383446541254449	0.381696404284034
0.387701560481770	0.376792609942838
0.392308870661880	0.371543780714339
0.397256214551767	0.365464930350879
0.402531054702615	0.358868066198583
0.408120692932863	0.352265012781844
0.414012379041980	0.345509712249861
0.420193407849290	0.338236007312201
0.426651204146900	0.330803744223045
0.433373395583993	0.322951824105256
0.440347873845213	0.314285635215314
0.447562844749204	0.305582529700938
0.455006868080032	0.297296925424993
0.462668888083044	0.289675801933855
0.470538255617968	0.281682091974675
0.478604742976916	0.272723722840121
0.486858552353761	0.263905096227295
0.495290318903974	0.255420650599115
0.503891109268659	0.247204972313552
0.512652416360247	0.238886398841272
0.521566151125626	0.230116326919831
0.530624631919778	0.221283194323546
0.539820572042230	0.212693612394712
0.549147065912220	0.204442049781906
0.558597574287608	0.196471010067064
0.568165908868175	0.188413665468716
0.577846216566311	0.179906551457591
0.587632963677158	0.171300040253178
0.597520920135856	0.162986751636647
0.607505144011143	0.155064944722225
0.617580966351781	0.147508033643278
0.627743976474486	0.140226668323824
0.637990007758743	0.133066284318061
0.648315123994497	0.125875604696443
0.658715606312770	0.118649828945998
0.669187940716209	0.111518356257779
0.679728806216126	0.104594535179682
0.690335063574204	0.0979144392148780
0.701003744640498	0.0914537861627180
0.711732042274338	0.0851617156955060
0.722517300830921	0.0789977844588676
0.733357007193632	0.0729600764191658
0.744248782330210	0.0670827031125140
0.755190373349661	0.0614091730533336
0.766179646036098	0.0559710436217020
0.777214577835491	0.0507833027076736
0.788293251271378	0.0458494118416562
0.799413847765974	0.0411677617428266
0.810574641843674	0.0367358272997779
0.821773995694680	0.0325517340539953
0.833010354077307	0.0286143785835130
0.844282239538414	0.0249232762486999
0.855588247932380	0.0214787653507218
0.866927044219985	0.0182825747825719
0.878297358529559	0.0153382741955899
0.889697982463712	0.0126509751435862
0.901127765635928	0.0102258044656749
0.912585612422199	0.00806505370275468
0.924070478913811	0.00616450074049449
0.935581370058212	0.00451007369282014
0.947117336975731	0.00307554573809719
0.958677474440701	0.00182021929746871
0.970260918516252	0.000696208304903870
0.981866844332774	-0.000286580059963545
0.993494464000681	-0.000948063690114705
1.00514302464873	-0.00122734183764532
1.01681180657976	-0.00110633687720902
1.02850012153621	-0.000507986573173567
1.04020731106833	-2.35435480492892e-05
1.05193274499846	0
1.06367581997524	0
1.07543595811187	0
1.08721260570323	0
1.09900523201666	0
1.11081332815195	0
1.12263640596589	0
1.13447399705767	0
1.14632565181104	0
1.15819093848985	0
1.17006944238366	0
1.18196076500026	0
1.19386452330237	0
1.20578034898567	0
1.21770788779576	0
1.22964679888170	0
1.24159675418390	0
1.25355743785437	0
1.26552854570729	0
1.27750978469834	0
1.28950087243088	0
1.30150153668753	0
1.31351151498569	0
1.32553055415558	0
1.33755840993954	0
1.34959484661138	0
1.36163963661462	0
1.37369256021863	0
1.38575340519156	0
1.39782196648930	0
1.40989804595935	0
1.42198145205906	0
1.43407199958719	0
1.44616950942827	0
1.45827380830899	0
1.47038472856596	0
1.48250210792430	0
1.49462578928640	0
1.50675562053042	0
1.51889145431792	0
1.53103314791026	0
1.54318056299320	0
1.55533356550934	0
1.56749202549806	0
1.57965581694241	0
1.59182481762284	0
1.60399890897719	0
1.61617797596676	0
1.62836190694821	0
1.64055059355084	0
1.65274393055912	0
1.66494181580018	0
1.67714415003601	0
1.68935083686012	0
1.70156178259856	0
1.71377689621491	0
1.72599608921921	0
1.73821927558062	0
1.75044637164353	0
1.76267729604712	0
1.77491196964807	0
1.78715031544635	0
1.79939225851397	0
1.81163772592646	0
1.82388664669710	0
1.83613895171362	0
1.84839457367738	0
1.86065344704488	0
1.87291550797146	0
1.88518069425718	0
1.89744894529471	0
1.90972020201913	0
1.92199440685971	0
1.93427150369332	0
1.94655143779968	0
1.95883415581820	0
1.97111960570636	0
1.98340773669964	0
1.99569849927287	0
2.00799184510296	0
2.02028772703296	0
2.03258609903738	0
2.03039405042470	0
2.01808231992652	0
2.00577291835342	0
1.99346588884786	0
1.98116127561590	0
1.96885912395986	0
1.95655948031232	0
1.94426239227117	0
1.93196790863617	0
1.91967607944674	0
1.90738695602125	0
1.89510059099774	0
1.88281703837627	0
1.87053635356280	0
1.85825859341481	0
1.84598381628876	0
1.83371208208923	0
1.82144345232016	0
1.80917799013806	0
1.79691576040726	0
1.78465682975747	0
1.77240126664365	0
1.76014914140819	0
1.74790052634582	0
1.73565549577098	0
1.72341412608810	0
1.71117649586476	0
1.69894268590792	0
1.68671277934330	0
1.67448686169823	0
1.66226502098793	0
1.65004734780551	0
1.63783393541592	0
1.62562487985390	0
1.61342028002626	0
1.60122023781865	0
1.58902485820707	0
1.57683424937436	0
1.56464852283189	0
1.55246779354678	0
1.54029218007494	0
1.52812180470014	0
1.51595679357955	0
1.50379727689606	0
1.49164338901763	0
1.47949526866428	0
1.46735305908292	0
1.45521690823052	0
1.44308696896618	0
1.43096339925241	0
1.41884636236627	0
1.40673602712094	0
1.39463256809814	0
1.38253616589223	0
1.37044700736657	0
1.35836528592275	0
1.34629120178363	0
1.33422496229084	0
1.32216678221774	0
1.31011688409851	0
1.29807549857472	0
1.28604286475996	0
1.27401923062409	0
1.26200485339796	0
1.25000000000000	0
1.23800494748608	0
1.22601998352392	0
1.21404540689383	0
1.20208152801713	0
1.19012866951435	0
1.17818716679482	0
1.16625736867983	0
1.15433963806152	0
1.14243435259975	0
1.13054190545950	0
1.11866270609152	0
1.10679718105893	0
1.09494577491308	0
1.08310895112172	0
1.07128719305329	0
1.05948100502085	0
1.04769091339001	3.77216595056494e-19
1.03591746775503	-6.33865960052551e-05
1.02416124218797	-0.000628436146418426
1.01242283656583	-0.00116888681362482
1.00070287798127	-0.00128037210112785
0.989002022242624	-0.00101681333928566
0.977320955469594	-0.000430155946145744
0.965660395791398	0.000447326911570356
0.954021095154609	0.00162252584050839
0.942403841248538	0.00310996898697144
0.930809459556573	0.00490388798376594
0.919238815542512	0.00694353993470669
0.907692816981604	0.00916708707130254
0.896172416446746	0.0115529578195780
0.884678613961025	0.0141195629244376
0.873212459828649	0.0169005601258838
0.861775057657159	0.0199241479421781
0.850367567584747	0.0232056413681840
0.838991209727492	0.0267490161171582
0.827647267862342	0.0305516287526433
0.816337093362785	0.0346086045916924
0.805062109405231	0.0389155814343954
0.793823815465371	0.0434698700384272
0.782623792124926	0.0482706161586201
0.771463706210474	0.0533186948320872
0.760345316287277	0.0586165211104748
0.749270478532285	0.0641670927834746
0.738241153011670	0.0699712145273414
0.727259410389443	0.0760220904430442
0.716327439094720	0.0822983046680244
0.705447552976123	0.0887606642657469
0.694622199472490	0.0953629432317355
0.683853968329496	0.102080143235375
0.673145600891813	0.108931887720487
0.662500000000000	0.115970992369567
0.651920240520265	0.123244370004022
0.641409580533375	0.130749948928665
0.630971473206198	0.138401253314384
0.620609579365320	0.146045293195433
0.610327780786685	0.153613364887105
0.600130194207890	0.161230198806983
0.590021186060297	0.169079148502103
0.580005387906009	0.177278947430516
0.570087712549569	0.185881342906856
0.560273370775374	0.194841355585153
0.550567888638631	0.203817236298342
0.540977125209560	0.212298485645345
0.531507290636732	0.220588368163262
0.522164964355136	0.229142223589790
0.512957113217080	0.238042576367067
0.503891109268659	0.247204985655557
0.494974746830583	0.256323630760902
0.486216258469418	0.264911920591367
0.477624329363570	0.273423978204051
0.469208109478086	0.282235808349859
0.460977222864644	0.291363550170283
0.452941773299836	0.300547274304749
0.445112345369121	0.308629852811122
0.437500000000000	0.316607617647646
0.430116263352131	0.325265931574036
0.422973107892216	0.334251244853205
0.416082924427331	0.342960101987352
0.409458483853980	0.350765340553050
0.403112887414927	0.358351148178751
0.397059504356715	0.365595975691692
0.391311896062463	0.372383694035139
0.385883726010828	0.379151848005541
0.380788655293195	0.385673471983399
0.376040223912283	0.391368367070684
0.371651718682963	0.396455278682171
0.367636029246318	0.401430185082507
0.364005494464026	0.406202753990582
0.360771742241545	0.410442225284901
0.357945526581909	0.413901434124640
0.355536566333197	0.416534517401701
0.353553390593274	0.419289430740371
0.352003196008218	0.422079887744608
0.350891721190455	0.422583491674074
0.350223143153047	0.422604619159857
0.350000000000000	0.422610471775596
0.350223143153047	0.422604621951196
0.350891721190455	0.422583440896428
0.352003196008218	0.422079747908427
0.353553390593274	0.419289475296871
0.355536566333197	0.416534517621122
0.357945526581909	0.413901447731798
0.360771742241545	0.410442127856571
0.364005494464026	0.406202592859646
0.367636029246319	0.401430120498999
0.371651718682963	0.396455287891132
0.376040223912283	0.391368371284862
0.380788655293195	0.385673470663984
0.385883726010828	0.379151856515943
0.391311896062463	0.372383700059270
0.397059504356715	0.365595997589008
0.403112887414927	0.358351161147691
0.409458483853980	0.350765288662253
0.416082924427331	0.342960058480838
0.422973107892216	0.334251282673304
0.430116263352131	0.325265987787405
0.437500000000000	0.316607665993178
0.445112345369121	0.308629907248686
0.452941773299836	0.300547285273726
0.460977222864644	0.291363535310707
0.469208109478086	0.282235798425736
0.477624329363570	0.273423971990942
0.486216258469418	0.264911916818697
0.494974746830583	0.256323608940770
0.503891109268659	0.247204978286837
0.512957113217080	0.238042569675677
0.522164964355136	0.229142216205518
0.531507290636733	0.220588361121958
0.540977125209560	0.212298476901952
0.550567888638631	0.203817214973308
0.560273370775374	0.194841318964357
0.570087712549569	0.185881301111549
0.580005387906009	0.177278905667881
0.590021186060297	0.169079107573320
0.600130194207890	0.161230172513430
0.610327780786685	0.153613344168619
0.620609579365321	0.146045263661193
0.630971473206198	0.138401207793413
0.641409580533375	0.130749886204565
0.651920240520265	0.123244297695919
0.662500000000000	0.115970922783530
0.673145600891813	0.108931831977550
0.683853968329497	0.102080106677517
0.694622199472490	0.0953629230943992
0.705447552976123	0.0887606525365717
0.716327439094720	0.0822982945225416
0.727259410389443	0.0760220798359262
0.738241153011670	0.0699712051146892
0.749270478532286	0.0641670871182442
0.760345316287278	0.0586165216825650
0.771463706210474	0.0533186955376871
0.782623792124927	0.0482706133457805
0.793823815465372	0.0434698708063301
0.805062109405231	0.0389155835966770
0.816337093362785	0.0346086020691590
0.827647267862342	0.0305516239856874
0.838991209727492	0.0267490091848411
0.850367567584748	0.0232056309260651
0.861775057657159	0.0199241397943656
0.873212459828649	0.0169005834593613
0.884678613961025	0.0141196684335228
0.896172416446746	0.0115531652511253
0.907692816981604	0.00916731363224384
0.919238815542512	0.00694363636763143
0.930809459556574	0.00490383721861258
0.942403841248538	0.00310993430159194
0.954021095154609	0.00162252562120179
0.965660395791399	0.000447320259390753
0.977320955469594	-0.000430187715952699
0.989002022242624	-0.00101704216708841
1.00070287798127	-0.00128135945629186
1.01242283656583	-0.00116897644835867
1.02416124218797	-0.000628420285803225
1.03591746775503	-6.33798955319521e-05
1.04769091339001	0
1.05948100502085	0
1.07128719305329	0
1.08310895112172	0
1.09494577491308	0
1.10679718105893	0
1.11866270609152	0
1.13054190545950	0
1.14243435259975	0
1.15433963806152	0
1.16625736867983	0
1.17818716679482	0
1.19012866951435	0
1.20208152801713	0
1.21404540689383	0
1.22601998352392	0
1.23800494748608	0
1.25000000000000	0
1.26200485339796	0
1.27401923062409	0
1.28604286475996	0
1.29807549857472	0
1.31011688409851	0
1.32216678221774	0
1.33422496229084	0
1.34629120178363	0
1.35836528592275	0
1.37044700736657	0
1.38253616589223	0
1.39463256809814	0
1.40673602712094	0
1.41884636236627	0
1.43096339925241	0
1.44308696896618	0
1.45521690823052	0
1.46735305908292	0
1.47949526866428	0
1.49164338901763	0
1.50379727689606	0
1.51595679357955	0
1.52812180470014	0
1.54029218007494	0
1.55246779354678	0
1.56464852283189	0
1.57683424937436	0
1.58902485820707	0
1.60122023781865	0
1.61342028002626	0
1.62562487985390	0
1.63783393541592	0
1.65004734780551	0
1.66226502098793	0
1.67448686169823	0
1.68671277934330	0
1.69894268590792	0
1.71117649586476	0
1.72341412608810	0
1.73565549577098	0
1.74790052634582	0
1.76014914140819	0
1.77240126664365	0
1.78465682975747	0
1.79691576040726	0
1.80917799013806	0
1.82144345232016	0
1.83371208208923	0
1.84598381628876	0
1.85825859341481	0
1.87053635356280	0
1.88281703837627	0
1.89510059099774	0
1.90738695602125	0
1.91967607944674	0
1.93196790863617	0
1.94426239227117	0
1.95655948031232	0
1.96885912395986	0
1.98116127561590	0
1.99346588884786	0
2.00577291835342	0
2.01808231992652	0
2.03039405042470	0
2.02827666998366	0
2.01595200835734	0
2.00362951914769	0
1.99130924268432	0
1.97899122029381	0
1.96667549433047	0
1.95436210820820	0
1.94205110643361	0
1.92974253464031	0
1.91743643962453	0
1.90513286938208	0
1.89283187314669	0
1.88053350142985	0
1.86823780606217	0
1.85594484023637	0
1.84365465855187	0
1.83136731706122	0
1.81908287331831	0
1.80680138642851	0
1.79452291710081	0
1.78224752770203	0
1.76997528231329	0
1.75770624678869	0
1.74544048881651	0
1.73317807798276	0
1.72091908583757	0
1.70866358596419	0
1.69641165405099	0
1.68416336796642	0
1.67191880783727	0
1.65967805613016	0
1.64744119773666	0
1.63520832006200	0
1.62297951311777	0
1.61075486961859	0
1.59853448508313	0
1.58631845793964	0
1.57410688963615	0
1.56189988475574	0
1.54969755113700	0
1.53750000000000	0
1.52530734607816	0
1.51311970775613	0
1.50093720721421	0
1.48875997057954	0
1.47658812808447	0
1.46442181423250	0
1.45226116797221	0
1.44010633287962	0
1.42795745734948	0
1.41581469479590	0
1.40367820386298	0
1.39154814864596	0
1.37942469892343	0
1.36730803040134	0
1.35519832496945	0
1.34309577097093	0
1.33100056348598	0
1.31891290463017	0
1.30683300386851	0
1.29476107834612	0
1.28269735323653	0
1.27064206210876	0
1.25859544731419	0
1.24655776039460	0
1.23452926251264	0
1.22251022490611	0
1.21050092936767	0
1.19850166875145	0
1.18651274750843	0
1.17453448225244	0
1.16256720235864	0
1.15061125059683	0
1.13866698380167	0
1.12673477358250	0
1.11481500707516	0
1.10290808773896	0
1.09101443620146	0
1.07913449115483	0
1.06726871030683	0
1.05541757139058	0
1.04358157323709	-4.12585861602195e-07
1.03176123691482	-0.000157952091649130
1.01995710694127	-0.000539423595431674
1.00816975257146	-0.000536571162914026
0.996399769168982	-0.000557690933311856
0.984647779665399	-0.000430812896543286
0.972914436114502	-4.56267259049459e-06
0.961200421348222	0.000745443567457836
0.949506450741647	0.00184466758334397
0.937833274095135	0.00329769111311075
0.926181677642135	0.00509336483378108
0.914552486192017	0.00721169429383292
0.902946565417910	0.00963105796877764
0.891364824300354	0.0123221697007591
0.879808217738389	0.0152419055835876
0.868277749340613	0.0183468016824293
0.856774474409690	0.0216175586764744
0.845299503134836	0.0250668532940528
0.833854004007896	0.0287244450587556
0.822439207479799	0.0326183532775311
0.811056409875417	0.0367655985082748
0.799706977586166	0.0411721169302994
0.788392351561074	0.0458367353781908
0.777114052118478	0.0507553996564662
0.765873684102020	0.0559241650765878
0.754672942406179	0.0613408487127070
0.743513617898152	0.0670056449882585
0.732397603764513	0.0729208632359482
0.721326902312675	0.0790892802386545
0.710303632258769	0.0855100860840419
0.699330036534968	0.0921720292713228
0.688408490650718	0.0990460765672755
0.677541511643383	0.106085472654558
0.666731767654729	0.113244616241110
0.655982088170096	0.120513068503543
0.645295474957015	0.127929996916103
0.634675113739305	0.135555817501135
0.624124386640996	0.143422038134677
0.613646885431679	0.151480950510902
0.603246425600683	0.159582896501407
0.592927061281571	0.167586934112762
0.582693101040333	0.175560941533225
0.572549124529939	0.183709759324477
0.562500000000000	0.192187651475626
0.552550902632509	0.201069821479015
0.542707333652310	0.210359271358510
0.532975140133196	0.219797474079899
0.523360535386458	0.228730909044730
0.513870119777362	0.237347498431523
0.504510901765264	0.246209916315804
0.495290318903974	0.255420666047662
0.486216258469418	0.264911922836036
0.477297077300919	0.274399871139957
0.468541620349783	0.283243161125313
0.459959237324352	0.292069230187653
0.451559796704711	0.301218989614512
0.443353696274205	0.310664354637627
0.435351869181700	0.320037653257461
0.427565784412177	0.328189865841110
0.420007440410286	0.336560084056464
0.412689350480479	0.345580823703359
0.405624518489699	0.354801600948662
0.398826403338595	0.363440656379962
0.392308870661880	0.371268495557332
0.386086130287012	0.378969456675892
0.380172658143639	0.386145281234903
0.374583101594292	0.393045956568863
0.369332167567354	0.399888189140893
0.364434493427831	0.406102003449045
0.359904501222199	0.411476745999470
0.355756236768943	0.416573795598299
0.352003196008218	0.421537118950602
0.348658142024534	0.426047309970512
0.345732917148483	0.429782429748554
0.343238255443649	0.432593933719516
0.341183601598904	0.435341834019281
0.339576942680153	0.438273469134017
0.338424659267022	0.438972970734015
0.337731402152657	0.438996469458577
0.337500000000000	0.439003030912187
0.337731402152657	0.438996470233155
0.338424659267022	0.438972926553019
0.339576942680153	0.438273367211757
0.341183601598905	0.435341871272544
0.343238255443649	0.432593938251348
0.345732917148483	0.429782421400670
0.348658142024534	0.426047180103669
0.352003196008218	0.421536982648754
0.355756236768943	0.416573765889089
0.359904501222199	0.411476758631712
0.364434493427831	0.406102003833996
0.369332167567354	0.399888191210482
0.374583101594292	0.393045955511803
0.380172658143639	0.386145301262250
0.386086130287012	0.378969478159098
0.392308870661880	0.371268399490825
0.398826403338595	0.363440505157989
0.405624518489699	0.354801489753970
0.412689350480480	0.345580810174605
0.420007440410286	0.336560144471647
0.427565784412177	0.328189967091604
0.435351869181700	0.320037693519458
0.443353696274205	0.310664341283039
0.451559796704711	0.301218983288353
0.459959237324352	0.292069228986438
0.468541620349783	0.283243160361892
0.477297077300919	0.274399873277791
0.486216258469418	0.264911920651772
0.495290318903974	0.255420661402331
0.504510901765264	0.246209910331525
0.513870119777362	0.237347491601847
0.523360535386458	0.228730899126745
0.532975140133196	0.219797450140184
0.542707333652310	0.210359235102695
0.552550902632509	0.201069782754814
0.562500000000000	0.192187614058088
0.572549124529940	0.183709725607180
0.582693101040333	0.175560912084858
0.592927061281571	0.167586909399335
0.603246425600683	0.159582858943861
0.613646885431679	0.151480889305759
0.624124386640997	0.143421960099258
0.634675113739305	0.135555736323035
0.645295474957015	0.127929926215201
0.655982088170096	0.120513017359229
0.666731767654729	0.113244585554051
0.677541511643383	0.106085455699356
0.688408490650718	0.0990460650806384
0.699330036534968	0.0921720191402080
0.710303632258769	0.0855100779694621
0.721326902312676	0.0790892768039021
0.732397603764513	0.0729208662825741
0.743513617898153	0.0670056539366934
0.754672942406179	0.0613408609537692
0.765873684102020	0.0559241709689165
0.777114052118478	0.0507553954794424
0.788392351561074	0.0458367301404256
0.799706977586166	0.0411721152688038
0.811056409875417	0.0367655995980224
0.822439207479799	0.0326183536097992
0.833854004007896	0.0287244332476395
0.845299503134836	0.0250668212583053
0.856774474409690	0.0216175182316216
0.868277749340613	0.0183467803409927
0.879808217738389	0.0152419066921097
0.891364824300354	0.0123221552731379
0.902946565417910	0.00963100450214741
0.914552486192017	0.00721164736839834
0.926181677642135	0.00509343060778973
0.937833274095135	0.00329798103717623
0.949506450741647	0.00184514999508612
0.961200421348223	0.000745695726760912
0.972914436114503	-5.25857539320698e-06
0.984647779665399	-0.000428464490648124
0.996399769168982	-0.000525892033039150
1.00816975257146	-0.000536092147421524
1.01995710694127	-0.000539961273671237
1.03176123691482	-0.000157890921974416
1.04358157323709	-3.78655140186282e-07
1.05541757139058	0
1.06726871030683	0
1.07913449115483	0
1.09101443620146	0
1.10290808773896	0
1.11481500707516	0
1.12673477358250	0
1.13866698380167	0
1.15061125059683	0
1.16256720235864	0
1.17453448225244	0
1.18651274750843	0
1.19850166875145	0
1.21050092936767	0
1.22251022490612	0
1.23452926251264	0
1.24655776039460	0
1.25859544731419	0
1.27064206210876	0
1.28269735323653	0
1.29476107834612	0
1.30683300386851	0
1.31891290463017	0
1.33100056348598	0
1.34309577097093	0
1.35519832496945	0
1.36730803040134	0
1.37942469892343	0
1.39154814864596	0
1.40367820386298	0
1.41581469479590	0
1.42795745734948	0
1.44010633287962	0
1.45226116797221	0
1.46442181423250	0
1.47658812808447	0
1.48875997057954	0
1.50093720721421	0
1.51311970775613	0
1.52530734607816	0
1.53750000000000	0
1.54969755113700	0
1.56189988475574	0
1.57410688963615	0
1.58631845793964	0
1.59853448508313	0
1.61075486961859	0
1.62297951311777	0
1.63520832006200	0
1.64744119773666	0
1.65967805613016	0
1.67191880783727	0
1.68416336796642	0
1.69641165405099	0
1.70866358596419	0
1.72091908583757	0
1.73317807798276	0
1.74544048881651	0
1.75770624678869	0
1.76997528231329	0
1.78224752770203	0
1.79452291710081	0
1.80680138642851	0
1.81908287331831	0
1.83136731706122	0
1.84365465855187	0
1.85594484023637	0
1.86823780606217	0
1.88053350142985	0
1.89283187314669	0
1.90513286938208	0
1.91743643962453	0
1.92974253464031	0
1.94205110643361	0
1.95436210820820	0
1.96667549433047	0
1.97899122029381	0
1.99130924268432	0
2.00362951914769	0
2.01595200835734	0
2.02827666998366	0
2.02623419179521	0
2.01389703063488	0
2.00156189012481	0
1.98922880785494	0
1.97689782234692	0
1.96456897308290	0
1.95224230053546	0
1.93991784619865	0
1.92759565262012	0
1.91527576343460	0
1.90295822339851	0
1.89064307842596	0
1.87833037562618	0
1.86602016334229	0
1.85371249119166	0
1.84140741010782	0
1.82910497238403	0
1.81680523171858	0
1.80450824326186	0
1.79221406366539	0
1.77992275113276	0
1.76763436547268	0
1.75534896815420	0
1.74306662236416	0
1.73078739306710	0
1.71851134706757	0
1.70623855307516	0
1.69396908177216	0
1.68170300588421	0
1.66944040025393	0
1.65718134191766	0
1.64492591018562	0
1.63267418672557	0
1.62042625565004	0
1.60818220360754	0
1.59594211987779	0
1.58370609647119	0
1.57147422823284	0
1.55924661295127	0
1.54702335147211	0
1.53480454781708	0
1.52259030930845	0
1.51038074669932	0
1.49817597431009	0
1.48597611017136	0
1.47378127617364	0
1.46159159822435	0
1.44940720641233	0
1.43722823518048	0
1.42505482350680	0
1.41288711509448	0
1.40072525857143	0
1.38856940769988	0
1.37641972159658	0
1.36427636496423	0
1.35213950833485	0
1.34000932832574	0
1.32788600790881	0
1.31576973669408	0
1.30366071122819	0
1.29155913530895	0
1.27946522031668	0
1.26737918556366	0
1.25530125866264	0
1.24323167591564	0
1.23117068272437	0
1.21911853402366	0
1.20707549473925	0
1.19504184027171	0
1.18301785700808	0
1.17100384286304	0
1.15900010785159	0
1.14700697469545	0
1.13502477946519	0
1.12305387226081	0
1.11109461793314	0
1.09914739684903	0
1.08721260570323	0
1.07529065838033	0
1.06338198687019	0
1.05148704224065	0
1.03960629567159	-5.13013421510263e-05
1.02774023955472	-0.000652961877622677
1.01588938866394	-0.00124591043076184
1.00405428140116	-0.00134316023380351
0.992235481123307	-0.00106923711246148
0.980433577556379	-0.000430515822964960
0.968649188302969	0.000505248282867604
0.956882960450232	0.00156870888376599
0.945135572285797	0.00276368754942719
0.933407735129723	0.00418013764031067
0.921700195291289	0.00588829244710802
0.910013736160065	0.00792220229865572
0.898349180441547	0.0102914852036934
0.886707392548410	0.0129905166936514
0.875089281159357	0.0160031289127151
0.863495801958527	0.0193048066999796
0.851927960569437	0.0228622753485171
0.840386815698580	0.0266357439898364
0.828873482505020	0.0305915781307637
0.817389136213591	0.0347187394295004
0.805935015990743	0.0390316870588569
0.794512429103535	0.0435574228634761
0.783122755383854	0.0483204856145668
0.771767452021657	0.0533356462322034
0.760448058712757	0.0586080138731818
0.749166203188585	0.0641365542786021
0.737923607157272	0.0699179693121212
0.726722092687432	0.0759496245902042
0.715563589068086	0.0822311639509911
0.704450140180269	0.0887645191115198
0.693383912417933	0.0955516385004078
0.682367203197809	0.102589071938925
0.671402450099789	0.109859628988388
0.660492240681145	0.117325287152430
0.649639323009314	0.124932530350786
0.638846616959032	0.132641483247600
0.628117226320056	0.140462186107210
0.617454451761423	0.148452899254676
0.606861804696918	0.156672709627755
0.596343022093828	0.165118950011206
0.585902082262898	0.173672011619530
0.575543221661067	0.182138180636014
0.565270952729751	0.190497103456960
0.555090082779363	0.198957838235290
0.545005733914791	0.207717397305665
0.535023363975817	0.216874883954993
0.525148788440000	0.226472224927097
0.515388203202208	0.236364066676017
0.505748208103598	0.245776342319821
0.496235831031980	0.254721988886785
0.486858552353761	0.263905114838720
0.477624329363570	0.273423979948370
0.468541620349783	0.283243162063890
0.459619407771256	0.293152778950637
0.450867219921786	0.302248560836531
0.442295150323853	0.311395372650619
0.433913873942744	0.320870396084711
0.425734659148160	0.330643088985672
0.417769374176710	0.340114874927725
0.410030486671418	0.348352031519321
0.402531054702615	0.357162654591151
0.395284707521047	0.366519304644941
0.388305614175227	0.375902028169527
0.381608438061844	0.384383000361113
0.375208275495091	0.392325556842262
0.369120576505835	0.400047819168998
0.363361046343716	0.407190558814184
0.357945526581909	0.414228417395838
0.352889855337328	0.420932937901452
0.348209706929603	0.426730046727344
0.343920412304940	0.431987483643787
0.340036762718386	0.437110028669117
0.336572800445906	0.441882409057138
0.333541601603158	0.445914251975564
0.330955057371843	0.448942267180547
0.328823660949148	0.451706146906636
0.327156308207560	0.454742752476244
0.325960120260132	0.455672070748882
0.325240295781442	0.455698254345540
0.325000000000000	0.455705599377751
0.325240295781442	0.455698249477184
0.325960120260132	0.455672046550855
0.327156308207560	0.454742683268991
0.328823660949148	0.451706177556779
0.330955057371843	0.448942273425247
0.333541601603158	0.445914214029425
0.336572800445906	0.441882265151381
0.340036762718386	0.437109931420041
0.343920412304940	0.431987479667436
0.348209706929603	0.426730057991894
0.352889855337328	0.420932936731416
0.357945526581909	0.414228419827527
0.363361046343716	0.407190533460289
0.369120576505835	0.400047884498404
0.375208275495091	0.392325453407031
0.381608438061844	0.384382844746225
0.388305614175227	0.375901808544183
0.395284707521047	0.366519087111404
0.402531054702616	0.357162575772956
0.410030486671418	0.348352075548001
0.417769374176710	0.340114948412516
0.425734659148160	0.330643059270562
0.433913873942745	0.320870379494403
0.442295150323853	0.311395362450330
0.450867219921786	0.302248555934421
0.459619407771256	0.293152779846834
0.468541620349783	0.283243187501450
0.477624329363570	0.273423979228569
0.486858552353761	0.263905111475520
0.496235831031980	0.254721983027287
0.505748208103598	0.245776331858230
0.515388203202208	0.236364041175465
0.525148788440000	0.226472190182759
0.535023363975818	0.216874848760371
0.545005733914791	0.207717364349763
0.555090082779363	0.198957809918876
0.565270952729751	0.190497079128098
0.575543221661067	0.182138150129260
0.585902082262898	0.173671956688514
0.596343022093828	0.165118870302202
0.606861804696918	0.156672618838112
0.617454451761424	0.148452813398879
0.628117226320056	0.140462118232590
0.638846616959032	0.132641438741164
0.649639323009314	0.124932505276189
0.660492240681145	0.117325273090456
0.671402450099790	0.109859620048284
0.682367203197809	0.102589066938397
0.693383912417933	0.0955516390467683
0.704450140180269	0.0887645270688378
0.715563589068086	0.0822311792103365
0.726722092687432	0.0759496443112488
0.737923607157272	0.0699179889947781
0.749166203188585	0.0641365691561932
0.760448058712757	0.0586080208124269
0.771767452021657	0.0533356477367453
0.783122755383855	0.0483204897036955
0.794512429103535	0.0435574349829762
0.805935015990744	0.0390317010311160
0.817389136213591	0.0347187375420527
0.828873482505020	0.0305915442783582
0.840386815698581	0.0266356780164015
0.851927960569437	0.0228621877665202
0.863495801958528	0.0193046975985594
0.875089281159357	0.0160029833453051
0.886707392548410	0.0129903273306044
0.898349180441548	0.0102912817756684
0.910013736160065	0.00792206320366129
0.921700195291289	0.00588832276337627
0.933407735129723	0.00418040880997544
0.945135572285797	0.00276413357187711
0.956882960450232	0.00156906547731849
0.968649188302969	0.000505357932463719
0.980433577556379	-0.000430485705693858
0.992235481123307	-0.00106970157501148
1.00405428140116	-0.00134292412196812
1.01588938866394	-0.00125015190031515
1.02774023955472	-0.000653947629868231
1.03960629567159	-5.12154487443791e-05
1.05148704224065	0
1.06338198687019	0
1.07529065838033	0
1.08721260570323	0
1.09914739684903	0
1.11109461793314	0
1.12305387226081	0
1.13502477946519	0
1.14700697469545	0
1.15900010785159	0
1.17100384286304	0
1.18301785700808	0
1.19504184027171	0
1.20707549473925	0
1.21911853402366	0
1.23117068272437	0
1.24323167591564	0
1.25530125866264	0
1.26737918556366	0
1.27946522031668	0
1.29155913530895	0
1.30366071122819	0
1.31576973669408	0
1.32788600790881	0
1.34000932832574	0
1.35213950833485	0
1.36427636496423	0
1.37641972159658	0
1.38856940769988	0
1.40072525857143	0
1.41288711509448	0
1.42505482350680	0
1.43722823518048	0
1.44940720641233	0
1.46159159822435	0
1.47378127617364	0
1.48597611017136	0
1.49817597431009	0
1.51038074669932	0
1.52259030930845	0
1.53480454781708	0
1.54702335147211	0
1.55924661295127	0
1.57147422823284	0
1.58370609647119	0
1.59594211987779	0
1.60818220360754	0
1.62042625565004	0
1.63267418672557	0
1.64492591018562	0
1.65718134191766	0
1.66944040025393	0
1.68170300588421	0
1.69396908177216	0
1.70623855307516	0
1.71851134706757	0
1.73078739306710	0
1.74306662236416	0
1.75534896815420	0
1.76763436547268	0
1.77992275113276	0
1.79221406366539	0
1.80450824326186	0
1.81680523171858	0
1.82910497238404	0
1.84140741010782	0
1.85371249119166	0
1.86602016334229	0
1.87833037562618	0
1.89064307842596	0
1.90295822339851	0
1.91527576343460	0
1.92759565262012	0
1.93991784619865	0
1.95224230053546	0
1.96456897308290	0
1.97689782234692	0
1.98922880785494	0
2.00156189012481	0
2.01389703063488	0
2.02623419179521	0
2.02426684258771	0
2.01191761759770	0
1.99957026633224	0
1.98722482371774	0
1.97488132554845	0
1.96253980851345	0
1.95020031022457	0
1.93786286924540	0
1.92552752512136	0
1.91319431841097	0
1.90086329071819	0
1.88853448472619	0
1.87620794423220	0
1.86388371418391	0
1.85156184071718	0
1.83924237119527	0
1.82692535424959	0
1.81461083982214	0
1.80229887920955	0
1.78998952510902	0
1.77768283166599	0
1.76537885452387	0
1.75307765087574	0
1.74077927951823	0
1.72848380090760	0
1.71619127721825	0
1.70390177240356	0
1.69161535225949	0
1.67933208449074	0
1.66705203877983	0
1.65477528685922	0
1.64250190258642	0
1.63023196202258	0
1.61796554351445	0
1.60570272777996	0
1.59344359799775	0
1.58118823990061	0
1.56893674187330	0
1.55668919505468	0
1.54444569344474	0
1.53220633401641	0
1.51997121683274	0
1.50774044516953	0
1.49551412564375	0
1.48329236834820	0
1.47107528699248	0
1.45886299905097	0
1.44665562591793	0
1.43445329307022	0
1.42225613023815	0
1.41006427158481	0
1.39787785589443	0
1.38569702677028	0
1.37352193284272	0
1.36135272798786	0
1.34918957155768	0
1.33703262862205	0
1.32488207022361	0
1.31273807364607	0
1.30060082269696	0
1.28847050800552	0
1.27634732733688	0
1.26423148592337	0
1.25212319681412	0
1.24002268124418	0
1.22793016902428	0
1.21584589895266	0
1.20377011925035	0
1.19170308802151	0
1.17964507374040	0
1.16759635576684	0
1.15555722489196	0
1.14352798391644	0
1.13150894826334	0
1.11950044662787	0
1.10750282166683	0
1.09551643073027	0
1.08354164663847	0
1.07157885850739	0
1.05962847262614	0
1.04769091339001	0
1.03576662429333	-0.000100940453171514
1.02385606898626	-0.000756276509895119
1.01195973240045	-0.00130558288331928
1.00007812194848	-0.00139071131414422
0.988211768802619	-0.00112945404146149
0.976361229258926	-0.000551311532881259
0.964527086193021	0.000323797184733241
0.952709950614561	0.00149947470373612
0.940910463327941	0.00298800185976548
0.929129296707407	0.00475820912550311
0.917367156595439	0.00675499521851201
0.905624784333998	0.00895819208668474
0.893902958939056	0.0113893554949971
0.882202499429694	0.0140848721999943
0.870524267324008	0.0170739664364424
0.858869169315094	0.0203713982055990
0.847238160141527	0.0239774403069731
0.835632245667913	0.0278793754386867
0.824052486192475	0.0320530090857545
0.812500000000000	0.0364651111136791
0.800975967180040	0.0410805448212158
0.789481633731906	0.0458755682194845
0.778018315979772	0.0508485098687356
0.766587405323098	0.0560172971633635
0.755190373349661	0.0614068580645553
0.743828777340592	0.0670376081738342
0.732504266199180	0.0729208396659832
0.721218586837583	0.0790598240452873
0.709973591058146	0.0854533796696855
0.698771242968684	0.0920995180805575
0.687613626973753	0.0989978719731512
0.676502956386740	0.106149987796518
0.665441582710308	0.113556446294268
0.654432005635421	0.121209960042995
0.643476883811688	0.129085550928803
0.632579046444000	0.137134791593264
0.621741505772294	0.145299593076404
0.610967470492497	0.153553116761206
0.600260360177149	0.161931270214115
0.589623820753538	0.170507112910233
0.579061741095023	0.179322580501207
0.568578270777208	0.188309508337171
0.558177839044153	0.197257053302366
0.547865175020278	0.206034570472091
0.537645329190164	0.214824567988524
0.527523696150230	0.223874494166693
0.517506038612111	0.233310053353266
0.507598512606174	0.243205191409572
0.497807693793497	0.253542887017575
0.488140604744166	0.263423599846843
0.478604742976916	0.272723742431183
0.469208109478086	0.282235809581452
0.459959237324352	0.292069230502947
0.450867219921786	0.302248560773809
0.441941738241592	0.312499416714893
0.433193086279086	0.321905749937142
0.424632193786576	0.331384200519137
0.416270645133668	0.341196641827759
0.408120692932863	0.351325157585823
0.400195264839553	0.360700577015273
0.392507961702689	0.369149635606333
0.385073045018734	0.378433568846523
0.377905411445774	0.388061048355781
0.371020551991396	0.397503154732923
0.364434493427831	0.405809078807963
0.358163719547360	0.413929369201175
0.352225070090134	0.421559930729110
0.346635615596551	0.428763358365853
0.341412507093692	0.435832132818272
0.336572800445907	0.442160943731263
0.332133256389661	0.447667518429873
0.328110118710167	0.452931834940818
0.324518874643679	0.457942882320025
0.321374003304561	0.462286528804329
0.318688719599549	0.465571584748569
0.316474722529304	0.468380934077970
0.314741957800354	0.471492240356573
0.313498405099611	0.472678820861893
0.312749900079920	0.472709912378356
0.312500000000000	0.472718128284876
0.312749900079920	0.472709904330669
0.313498405099611	0.472678785330803
0.314741957800354	0.471492201572375
0.316474722529304	0.468380959200255
0.318688719599549	0.465571588008672
0.321374003304561	0.462286460599131
0.324518874643679	0.457942747123631
0.328110118710167	0.452931777870046
0.332133256389661	0.447667526746928
0.336572800445907	0.442160951723689
0.341412507093692	0.435832131542163
0.346635615596551	0.428763352091441
0.352225070090134	0.421559953363591
0.358163719547360	0.413929129125426
0.364434493427831	0.405808942870775
0.371020551991396	0.397503219385812
0.377905411445774	0.388060675379488
0.385073045018734	0.378433274048135
0.392507961702690	0.369149486433823
0.400195264839553	0.360700588771557
0.408120692932863	0.351325131263752
0.416270645133668	0.341196628449310
0.424632193786576	0.331384198930553
0.433193086279087	0.321905766531156
0.441941738241592	0.312499420930350
0.450867219921786	0.302248562182652
0.459959237324352	0.292069230517728
0.469208109478087	0.282235808009775
0.478604742976916	0.272723738311329
0.488140604744166	0.263423589256423
0.497807693793497	0.253542860930889
0.507598512606174	0.243205159245788
0.517506038612111	0.233310021929609
0.527523696150230	0.223874465483124
0.537645329190164	0.214824544548462
0.547865175020278	0.206034548211523
0.558177839044153	0.197257014328708
0.568578270777208	0.188309437257894
0.579061741095024	0.179322485751383
0.589623820753538	0.170507013713097
0.600260360177149	0.161931184649080
0.610967470492497	0.153553055992514
0.621741505772295	0.145299557147989
0.632579046444000	0.137134772410716
0.643476883811688	0.129085541125370
0.654432005635421	0.121209957444888
0.665441582710309	0.113556451920413
0.676502956386741	0.106150002576967
0.687613626973754	0.0989978951191830
0.698771242968684	0.0920995470240712
0.709973591058147	0.0854534105030183
0.721218586837583	0.0790598527350458
0.732504266199181	0.0729208637128956
0.743828777340592	0.0670376271839813
0.755190373349661	0.0614068737075823
0.766587405323098	0.0560173111935444
0.778018315979772	0.0508485201266186
0.789481633731907	0.0458755654386931
0.800975967180040	0.0410805159897306
0.812500000000000	0.0364650505022491
0.824052486192476	0.0320529231552720
0.835632245667914	0.0278792731069242
0.847238160141527	0.0239773201970107
0.858869169315095	0.0203712469919126
0.870524267324008	0.0170737726113479
0.882202499429695	0.0140846483698055
0.893902958939057	0.0113891510431379
0.905624784333998	0.00895807287056030
0.917367156595439	0.00675498489128874
0.929129296707407	0.00475824980291152
0.940910463327941	0.00298802225595492
0.952709950614562	0.00149948958980529
0.964527086193021	0.000323843890564393
0.976361229258926	-0.000551185953369137
0.988211768802619	-0.00112929346117992
1.00007812194848	-0.00139054658637091
1.01195973240046	-0.00131127842665209
1.02385606898626	-0.000757489640158664
1.03576662429333	-0.000100862944615066
1.04769091339001	0
1.05962847262614	0
1.07157885850739	0
1.08354164663847	0
1.09551643073027	0
1.10750282166683	0
1.11950044662787	0
1.13150894826334	0
1.14352798391644	0
1.15555722489196	0
1.16759635576684	0
1.17964507374040	0
1.19170308802151	0
1.20377011925035	0
1.21584589895266	0
1.22793016902428	0
1.24002268124418	0
1.25212319681412	0
1.26423148592337	0
1.27634732733688	0
1.28847050800552	0
1.30060082269696	0
1.31273807364607	0
1.32488207022361	0
1.33703262862205	0
1.34918957155768	0
1.36135272798786	0
1.37352193284272	0
1.38569702677028	0
1.39787785589443	0
1.41006427158481	0
1.42225613023815	0
1.43445329307022	0
1.44665562591793	0
1.45886299905097	0
1.47107528699248	0
1.48329236834820	0
1.49551412564375	0
1.50774044516953	0
1.51997121683274	0
1.53220633401641	0
1.54444569344474	0
1.55668919505468	0
1.56893674187330	0
1.58118823990061	0
1.59344359799775	0
1.60570272777996	0
1.61796554351445	0
1.63023196202258	0
1.64250190258642	0
1.65477528685922	0
1.66705203877983	0
1.67933208449074	0
1.69161535225949	0
1.70390177240356	0
1.71619127721825	0
1.72848380090761	0
1.74077927951823	0
1.75307765087574	0
1.76537885452387	0
1.77768283166599	0
1.78998952510902	0
1.80229887920955	0
1.81461083982214	0
1.82692535424959	0
1.83924237119527	0
1.85156184071718	0
1.86388371418391	0
1.87620794423220	0
1.88853448472619	0
1.90086329071819	0
1.91319431841097	0
1.92552752512136	0
1.93786286924540	0
1.95020031022457	0
1.96253980851345	0
1.97488132554845	0
1.98722482371774	0
1.99957026633224	0
2.01191761759770	0
2.02426684258771	0
2.02237484161567	0
2.01001399248861	0
1.99765487509730	0
1.98529752178357	0
1.97294196569489	0
1.96058824080938	0
1.94823638196190	0
1.93588642487105	0
1.92353840616713	0
1.91119236342133	0
1.89884833517582	0
1.88650636097523	0
1.87416648139913	0
1.86182873809596	0
1.84949317381817	0
1.83715983245879	0
1.82482875908947	0
1.81250000000000	0
1.80017360273947	0
1.78784961615903	0
1.77552809045647	0
1.76320907722255	0
1.75089262948931	0
1.73857880178035	0
1.72626765016321	0
1.71395923230397	0
1.70165360752416	0
1.68935083686012	0
1.67705098312484	0
1.66475411097255	0
1.65246028696607	0
1.64016957964718	0
1.62788205960997	0
1.61559779957761	0
1.60331687448240	0
1.59103936154955	0
1.57876534038469	0
1.56649489306541	0
1.55422810423696	0
1.54196506121248	0
1.52970585407784	0
1.51745057580140	0
1.50519932234904	0
1.49295219280458	0
1.48070928949608	0
1.46847071812822	0
1.45623658792107	0
1.44400701175583	0
1.43178210632764	0
1.41956199230608	0
1.40734679450376	0
1.39513664205339	0
1.38293166859393	0
1.37073201246633	0
1.35853781691935	0
1.34634923032622	0
1.33416640641263	0
1.32198950449692	0
1.30981868974297	0
1.29765413342693	0
1.28549601321824	0
1.27334451347622	0
1.26119982556294	0
1.24906214817358	0
1.23693168768530	0
1.22480865852589	0
1.21269328356349	0
1.20058579451866	0
1.18848643240047	0
1.17639544796807	0
1.16431310221950	0
1.15223966690962	0
1.14017542509914	0
1.12812067173685	0
1.11607571427749	0
1.10404087333758	0
1.09201648339208	0
1.08000289351464	0
1.06800046816469	0
1.05600958802465	0
1.04403065089105	0
1.03206407262340	-8.46386585047712e-05
1.02011028815516	-0.000379690179325584
1.00816975257146	-0.000534925787098636
0.996242942258564	-0.000777575553727232
0.984330356130502	-0.000655603624418769
0.972432516938836	-0.000204093236355494
0.960549972671906	0.000581257252312660
0.948683298050514	0.00170847727832957
0.936833096127587	0.00317833750246602
0.925000000000000	0.00497871201396119
0.913184674641444	0.00709237969394045
0.901387818865997	0.00950043258150260
0.889610167432904	0.0121787223798338
0.877852493303972	0.0151031828927268
0.866115610066000	0.0182625317322990
0.854400374531753	0.0216635607966744
0.842707689534158	0.0253243601425772
0.831038506929733	0.0292633653142174
0.819393830828619	0.0334913937865963
0.807774721070176	0.0380077700272306
0.796182296964709	0.0427992271479486
0.784617741323761	0.0478410800236777
0.773082304803311	0.0531019493743413
0.761577310586391	0.0585537955090231
0.750104159433875	0.0641840108954694
0.738664335134708	0.0700002095208642
0.727259410389443	0.0760233510154240
0.715891053163818	0.0822759680184477
0.704561033552098	0.0887741031205273
0.693271231193102	0.0955254776926005
0.682023643285187	0.102531855627019
0.670820393249937	0.109792763304268
0.659663740097938	0.117308402881105
0.648556088553642	0.125080063157904
0.637500000000000	0.133106438432707
0.626498204307083	0.141374944254906
0.615553612612256	0.149850486762785
0.604669331122391	0.158473077845992
0.593848676010985	0.167184708692294
0.583095189484530	0.175981199361331
0.572412657092765	0.184927454099428
0.561805126356106	0.194101010320392
0.551276926779999	0.203498068118065
0.540832691319598	0.212934694886798
0.530477379348074	0.222169026976927
0.520216301167120	0.231312019377363
0.510055144077579	0.240667187942494
0.500000000000000	0.250394485142055
0.490057394597816	0.260592091124580
0.480234317807464	0.271310849367130
0.470538255617968	0.281682091664865
0.460977222864644	0.291363550946089
0.451559796704711	0.301218989774850
0.442295150323853	0.311395371958402
0.433193086279086	0.321905748631704
0.424264068711928	0.332502122933636
0.415519253464866	0.342230341155275
0.406970514902493	0.352035888076036
0.398630467977549	0.362202536534690
0.390512483795333	0.372666743161868
0.382630696625349	0.381764596737907
0.375000000000000	0.390666503696366
0.367636029246318	0.400331348792739
0.360555127546399	0.410239392958297
0.353774292452123	0.419518448128132
0.347311099736245	0.427776991512226
0.341183601598904	0.436017072787863
0.335410196624968	0.443535742146546
0.330009469561102	0.450835095827070
0.325000000000000	0.457698217930381
0.320400140449407	0.463593438713368
0.316227766016838	0.469012324611721
0.312500000000000	0.474229832245626
0.309232921921324	0.478888205074411
0.306441266803281	0.482472170925089
0.304138126514911	0.485363566232109
0.302334665561195	0.488527038036870
0.301039864469807	0.489990028055075
0.300260303736608	0.490031396572653
0.300000000000000	0.490040605745969
0.300260303736608	0.490031418385989
0.301039864469807	0.489989983286058
0.302334665561196	0.488527022082000
0.304138126514911	0.485363586931668
0.306441266803281	0.482472165428600
0.309232921921324	0.478888115691006
0.312500000000000	0.474229724875301
0.316227766016838	0.469012298572665
0.320400140449407	0.463593448699635
0.325000000000000	0.457698222036861
0.330009469561102	0.450835102482617
0.335410196624968	0.443535726801933
0.341183601598904	0.436017180985363
0.347311099736245	0.427776201680251
0.353774292452123	0.419519336116646
0.360555127546399	0.410239335802262
0.367636029246318	0.400330862428677
0.375000000000000	0.390666333133901
0.382630696625349	0.381764505448479
0.390512483795333	0.372666808479921
0.398630467977549	0.362202501527067
0.406970514902493	0.352035889840568
0.415519253464866	0.342230408808840
0.424264068711929	0.332502121436199
0.433193086279086	0.321905751053687
0.442295150323853	0.311395374080641
0.451559796704711	0.301218989366030
0.460977222864644	0.291363543831302
0.470538255617968	0.281682076156641
0.480234317807464	0.271310827378149
0.490057394597817	0.260592061544154
0.500000000000000	0.250394457469447
0.510055144077579	0.240667163150121
0.520216301167120	0.231311999698608
0.530477379348074	0.222169004305382
0.540832691319598	0.212934642825690
0.551276926779999	0.203497977806458
0.561805126356106	0.194100903266100
0.572412657092766	0.184927352624048
0.583095189484530	0.175981121158167
0.593848676010985	0.167184660870684
0.604669331122392	0.158473054090657
0.615553612612257	0.149850476535371
0.626498204307084	0.141374943176216
0.637500000000000	0.133106447735287
0.648556088553642	0.125080084502068
0.659663740097938	0.117308435419401
0.670820393249937	0.109792803596117
0.682023643285187	0.102531899139430
0.693271231193102	0.0955255204810839
0.704561033552098	0.0887741427521754
0.715891053163818	0.0822760032794573
0.727259410389443	0.0760233804327513
0.738664335134708	0.0700002294434814
0.750104159433875	0.0641840143504058
0.761577310586391	0.0585537732913987
0.773082304803312	0.0531018939677352
0.784617741323761	0.0478409907673699
0.796182296964709	0.0427991124318089
0.807774721070176	0.0380076438505568
0.819393830828619	0.0334912688153285
0.831038506929733	0.0292632469005779
0.842707689534159	0.0253242459787309
0.854400374531753	0.0216634485471987
0.866115610066000	0.0182624298073115
0.877852493303972	0.0151031114156483
0.889610167432905	0.0121786961432527
0.901387818865997	0.00950044230212507
0.913184674641444	0.00709239827609248
0.925000000000000	0.00497871992535667
0.936833096127587	0.00317834084343440
0.948683298050514	0.00170849480394422
0.960549972671906	0.000581177830845940
0.972432516938836	-0.000204991907027141
0.984330356130502	-0.000659226078192685
0.996242942258564	-0.000779428734036071
1.00816975257146	-0.000426967306832046
1.02011028815516	-0.000372915928592432
1.03206407262340	-8.65446135674534e-05
1.04403065089105	0
1.05600958802465	0
1.06800046816469	0
1.08000289351464	0
1.09201648339208	0
1.10404087333758	0
1.11607571427749	0
1.12812067173685	0
1.14017542509914	0
1.15223966690962	0
1.16431310221950	0
1.17639544796807	0
1.18848643240047	0
1.20058579451866	0
1.21269328356349	0
1.22480865852589	0
1.23693168768530	0
1.24906214817358	0
1.26119982556294	0
1.27334451347622	0
1.28549601321824	0
1.29765413342693	0
1.30981868974297	0
1.32198950449692	0
1.33416640641263	0
1.34634923032622	0
1.35853781691935	0
1.37073201246633	0
1.38293166859393	0
1.39513664205339	0
1.40734679450376	0
1.41956199230608	0
1.43178210632764	0
1.44400701175583	0
1.45623658792107	0
1.46847071812822	0
1.48070928949609	0
1.49295219280458	0
1.50519932234904	0
1.51745057580140	0
1.52970585407784	0
1.54196506121248	0
1.55422810423696	0
1.56649489306541	0
1.57876534038469	0
1.59103936154955	0
1.60331687448240	0
1.61559779957761	0
1.62788205960997	0
1.64016957964718	0
1.65246028696607	0
1.66475411097255	0
1.67705098312484	0
1.68935083686012	0
1.70165360752416	0
1.71395923230397	0
1.72626765016321	0
1.73857880178035	0
1.75089262948931	0
1.76320907722255	0
1.77552809045647	0
1.78784961615903	0
1.80017360273947	0
1.81250000000000	0
1.82482875908947	0
1.83715983245879	0
1.84949317381817	0
1.86182873809596	0
1.87416648139913	0
1.88650636097523	0
1.89884833517582	0
1.91119236342133	0
1.92353840616713	0
1.93588642487105	0
1.94823638196190	0
1.96058824080938	0
1.97294196569489	0
1.98529752178357	0
1.99765487509730	0
2.01001399248861	0
2.02237484161567	0
2.02055840054179	0
2.00818637083315	0
1.99581593590191	0
1.98344712558717	0
1.97107997047304	0
1.95871450191190	0
1.94635075204856	0
1.93398875384528	0
1.92162854110778	0
1.90927014851225	0
1.89691361163338	0
1.88455896697344	0
1.87220625199255	0
1.85985550514012	0
1.84750676588748	0
1.83516007476187	0
1.82281547338177	0
1.81047300449358	0
1.79813271200988	0
1.78579464104919	0
1.77345883797736	0
1.76112535045067	0
1.74879422746074	0
1.73646551938125	0
1.72413927801672	0
1.71181555665323	0
1.69949441011143	0
1.68717589480172	0
1.67486006878187	0
1.66254699181707	0
1.65023672544275	0
1.63792933302997	0
1.62562487985390	0
1.61332343316522	0
1.60102506226480	0
1.58872983858175	0
1.57643783575503	0
1.56414912971877	0
1.55186379879163	0
1.53958192377022	0
1.52730358802695	0
1.51502887761257	0
1.50275788136346	0
1.49049069101420	0
1.47822740131551	0
1.46596811015793	0
1.45371291870163	0
1.44146193151259	0
1.42921525670558	0
1.41697300609433	0
1.40473529534927	0
1.39250224416336	0
1.38027397642642	0
1.36805062040847	0
1.35583230895270	0
1.34361917967853	0
1.33141137519551	0
1.31920904332862	0
1.30701233735570	0
1.29482141625786	0
1.28263644498353	0
1.27045759472719	0
1.25828504322351	0
1.24611897505816	0
1.23395958199610	0
1.22180706332874	0
1.20966162624099	0
1.19752348619975	0
1.18539286736508	0
1.17327000302573	0
1.16115513606064	0
1.14904851942814	0
1.13695041668491	0
1.12486110253666	0
1.11278086342280	0
1.10070999813757	0
1.08864881849015	0
1.07659765000672	0
1.06455683267734	0
1.05252672175104	0
1.04050768858284	-2.48048384400900e-05
1.02850012153621	-0.000491867914286368
1.01650442694560	-0.00103465345070026
1.00452103014322	-0.00111325998246247
0.992550376555266	-0.000812887115371924
0.980592932872759	-0.000187963930465290
0.968649188302969	0.000590798897370198
0.956719655907623	0.00149783299924892
0.944804874034845	0.00260782490050525
0.932905407852264	0.00399558138474667
0.921021850989432	0.00570364295807117
0.909154827298409	0.00774805531377512
0.897304992742156	0.0101283700816852
0.885473037421242	0.0128343220006758
0.873659687750328	0.0158504530584406
0.861865708796910	0.0191589492645863
0.850091906795965	0.0227415176251481
0.838339131855361	0.0265827580263811
0.826608280868272	0.0306748233435152
0.814900300650331	0.0350195758411047
0.803216191320867	0.0396257930818884
0.791557009949378	0.0445030906191270
0.779923874490325	0.0496557497787714
0.768317968031465	0.0550784022492079
0.756740543383266	0.0607544180091641
0.745192928039444	0.0666579974635124
0.733676529541459	0.0727613479436984
0.722192841282714	0.0790459057599662
0.710743448791475	0.0855108745144533
0.699330036534968	0.0921718492457730
0.687954395290851	0.0990511469530595
0.676618430136218	0.106168039312805
0.665324169108563	0.113534295061821
0.654073772597556	0.121154947215689
0.642869543531189	0.129031626159441
0.631713938424664	0.137165610814610
0.620609579365320	0.145558054883392
0.609559267011830	0.154205104623454
0.598565994690644	0.163086942245211
0.587632963677158	0.172155435508652
0.576763599752966	0.181338888801215
0.565961571133588	0.190587860120514
0.555230807862820	0.199931777190829
0.544575522769799	0.209463487555087
0.534000234082346	0.219246813881965
0.523509789784298	0.229171395436294
0.513109393794345	0.238891627091805
0.502804634027969	0.248422249526731
0.492601512380951	0.258101798941470
0.482506476640469	0.268141479428123
0.472526454285895	0.278622278239451
0.462668888083043	0.289675759677157
0.452941773299836	0.300547278570089
0.443353696274205	0.310664354620162
0.433913873942744	0.320870395396940
0.424632193786576	0.331384199145165
0.415519253464866	0.342230338456982
0.406586399182265	0.353157906136015
0.397845761570989	0.363205979242264
0.389310287559936	0.373370695509383
0.380993766353204	0.383876318473897
0.372910847254407	0.394527523941526
0.365077046662756	0.403436333185222
0.357508741151877	0.412897995221855
0.350223143153047	0.422852580576994
0.343238255443649	0.433119965692510
0.336572800445906	0.441796971193837
0.330246120340572	0.450401030731517
0.324278044276821	0.458489492878393
0.318688719599549	0.466020603014244
0.313498405099611	0.473291280839612
0.308727225880712	0.479718225279227
0.304394891547148	0.485355800423521
0.300520382004283	0.490750046969067
0.297121608100118	0.495709666015165
0.294215057398495	0.499631967794629
0.291815438248219	0.502650072273992
0.289935337618580	0.505852057390466
0.288584909515380	0.507600988204164
0.287771610830533	0.507662664496495
0.287500000000000	0.507672917185568
0.287771610830533	0.507662660173848
0.288584909515380	0.507600972539116
0.289935337618580	0.505852051369001
0.291815438248219	0.502650088746595
0.294215057398495	0.499631949441781
0.297121608100118	0.495709573159712
0.300520382004283	0.490749976499351
0.304394891547148	0.485355792639837
0.308727225880712	0.479718232512992
0.313498405099611	0.473291280372098
0.318688719599549	0.466020641162548
0.324278044276821	0.458489457494548
0.330246120340573	0.450401047592098
0.336572800445907	0.441795819005306
0.343238255443649	0.433122078298475
0.350223143153048	0.422852304874903
0.357508741151877	0.412897552140727
0.365077046662756	0.403436226761559
0.372910847254408	0.394526203368842
0.380993766353204	0.383876385321717
0.389310287559936	0.373370678676501
0.397845761570989	0.363205971039596
0.406586399182265	0.353157956000060
0.415519253464867	0.342230330071482
0.424632193786576	0.331384200462348
0.433913873942745	0.320870394465280
0.443353696274205	0.310664347947936
0.452941773299836	0.300547261021818
0.462668888083044	0.289675719962021
0.472526454285895	0.278622259630124
0.482506476640470	0.268141454513308
0.492601512380951	0.258101777484894
0.502804634027969	0.248422231904614
0.513109393794345	0.238891600619277
0.523509789784298	0.229171328404065
0.534000234082346	0.219246708734273
0.544575522769799	0.209463374190572
0.555230807862820	0.199931680437105
0.565961571133589	0.190587797988433
0.576763599752966	0.181338861931587
0.587632963677158	0.172155430249464
0.598565994690644	0.163086947436802
0.609559267011831	0.154205119310886
0.620609579365321	0.145558082603891
0.631713938424664	0.137165652667920
0.642869543531190	0.129031679015734
0.654073772597557	0.121155005668827
0.665324169108563	0.113534353945377
0.676618430136218	0.106168094713451
0.687954395290851	0.0990511961830055
0.699330036534968	0.0921718884265004
0.710743448791475	0.0855108962348910
0.722192841282714	0.0790458998636248
0.733676529541460	0.0727613052495900
0.745192928039444	0.0666579142403335
0.756740543383266	0.0607542983349188
0.768317968031466	0.0550782571090440
0.779923874490325	0.0496555944397910
0.791557009949378	0.0445029415842741
0.803216191320867	0.0396256647192003
0.814900300650331	0.0350194774150030
0.826608280868272	0.0306747582778531
0.838339131855361	0.0265827263059642
0.850091906795965	0.0227415190219750
0.861865708796910	0.0191589834931310
0.873659687750328	0.0158505164632471
0.885473037421242	0.0128344045572801
0.897304992742156	0.0101284559939455
0.909154827298409	0.00774812818325015
0.921021850989432	0.00570369320904964
0.932905407852265	0.00399560967962209
0.944804874034846	0.00260783329701861
0.956719655907623	0.00149779911961992
0.968649188302969	0.000590725424447697
0.980592932872759	-0.000187780364945689
0.992550376555266	-0.000813127578327231
1.00452103014322	-0.00111921818537765
1.01650442694560	-0.00103513365290447
1.02850012153621	-0.000491337966075417
1.04050768858284	-2.47612670526572e-05
1.05252672175104	0
1.06455683267734	0
1.07659765000672	0
1.08864881849015	0
1.10070999813757	0
1.11278086342280	0
1.12486110253666	0
1.13695041668491	0
1.14904851942814	0
1.16115513606064	0
1.17327000302573	0
1.18539286736508	0
1.19752348619975	0
1.20966162624099	0
1.22180706332874	0
1.23395958199610	0
1.24611897505816	0
1.25828504322351	0
1.27045759472719	0
1.28263644498353	0
1.29482141625786	0
1.30701233735570	0
1.31920904332862	0
1.33141137519551	0
1.34361917967853	0
1.35583230895270	0
1.36805062040847	0
1.38027397642642	0
1.39250224416336	0
1.40473529534927	0
1.41697300609433	0
1.42921525670558	0
1.44146193151259	0
1.45371291870163	0
1.46596811015793	0
1.47822740131551	0
1.49049069101420	0
1.50275788136346	0
1.51502887761257	0
1.52730358802695	0
1.53958192377022	0
1.55186379879163	0
1.56414912971877	0
1.57643783575503	0
1.58872983858175	0
1.60102506226480	0
1.61332343316522	0
1.62562487985390	0
1.63792933302997	0
1.65023672544275	0
1.66254699181707	0
1.67486006878187	0
1.68717589480172	0
1.69949441011143	0
1.71181555665323	0
1.72413927801672	0
1.73646551938125	0
1.74879422746074	0
1.76112535045067	0
1.77345883797736	0
1.78579464104919	0
1.79813271200988	0
1.81047300449358	0
1.82281547338177	0
1.83516007476187	0
1.84750676588748	0
1.85985550514012	0
1.87220625199255	0
1.88455896697344	0
1.89691361163338	0
1.90927014851225	0
1.92162854110778	0
1.93398875384528	0
1.94635075204856	0
1.95871450191190	0
1.97107997047304	0
1.98344712558717	0
1.99581593590191	0
2.00818637083315	0
2.02055840054179	0
2.01881772332224	0
2.00643496032142	0
1.99405366026093	0
1.98167385056169	0
1.96929555933080	0
1.95691881538300	0
1.94454364826301	0
1.93217008826863	0
1.91979816647480	0
1.90742791475851	0
1.89505936582472	0
1.88269255323327	0
1.87032751142681	0
1.85796427575990	0
1.84560288252918	0
1.83324336900478	0
1.82088577346301	0
1.80853013522031	0
1.79617649466861	0
1.78382489331212	0
1.77147537380569	0
1.75912797999463	0
1.74678275695634	0
1.73443975104355	0
1.72209900992945	0
1.70976058265478	0
1.69742451967680	0
1.68509087292051	0
1.67275969583201	0
1.66043104343420	0
1.64810497238495	0
1.63578154103780	0
1.62346080950542	0
1.61114283972589	0
1.59882769553195	0
1.58651544272346	0
1.57420614914312	0
1.56189988475574	0
1.54959672173117	0
1.53729673453111	0
1.52500000000000	0
1.51270659746033	0
1.50041660881237	0
1.48813011863882	0
1.47584721431454	0
1.46356798612159	0
1.45129252737000	0
1.43902093452458	0
1.42675330733803	0
1.41448974899078	0
1.40223036623802	0
1.38997526956417	0
1.37772457334549	0
1.36547839602097	0
1.35323686027244	0
1.34100009321402	0
1.32876822659183	0
1.31654139699441	0
1.30431974607456	0
1.29210342078334	0
1.27989257361702	0
1.26768736287777	0
1.25548795294897	0
1.24329451458615	0
1.23110722522451	0
1.21892626930426	0
1.20675183861472	0
1.19458413265873	0
1.18242335903855	0
1.17026973386480	0
1.15812348219005	0
1.14598483846864	0
1.13385404704486	0
1.12173136267112	0
1.10961705105861	0
1.09751138946254	0
1.08541466730462	0
1.07332718683540	0
1.06124926383956	0
1.04918122838716	0
1.03712342563458	-5.72264925253850e-05
1.02507621667855	-0.000594716438290430
1.01303997946774	-0.00110083659318321
1.00101510977607	-0.00117477327427309
0.989002022242624	-0.000913746743555958
0.977001151483457	-0.000352162238651864
0.965012953280939	0.000511083188554164
0.953037905856845	0.00168756876321000
0.941076511235936	0.00315503447300611
0.929129296707407	0.00485338380815059
0.917196816392207	0.00675171000034116
0.905279652924995	0.00886760219458441
0.893378419260282	0.0112408885086858
0.881493760613199	0.0139064957300374
0.869626356546304	0.0168846052289076
0.857776923214888	0.0201815484564466
0.845946215784431	0.0237936813905327
0.834135031035143	0.0277111214866824
0.822344210169926	0.0319207693566356
0.810574641843674	0.0364089864008784
0.798827265433523	0.0411644405607548
0.787103074571558	0.0461807061848483
0.775403120963541	0.0514571210811082
0.763728518519506	0.0569968088606781
0.752080447824566	0.0628024115423947
0.740460160980994	0.0688712402091659
0.728868986855662	0.0751917099458538
0.717308336770179	0.0817428561630745
0.705779710674655	0.0884987121499505
0.694284703849941	0.0954377886619325
0.682825014187383	0.102553140989286
0.671402450099789	0.109855206784375
0.660018939122204	0.117365039216756
0.648676537266456	0.125104133404021
0.637377439199098	0.133087908708526
0.626123989318410	0.141324811250225
0.614918693812442	0.149818983481562
0.603764233786666	0.158573180413618
0.592663479556485	0.167588487823025
0.581619506206592	0.176857652569654
0.570635610525666	0.186351034753760
0.559715329430953	0.196003800051844
0.548862460002504	0.205734181238170
0.538081081250772	0.215511442822758
0.527375577743225	0.225414557658688
0.516750665214860	0.235585668528033
0.506211418282915	0.245954190532711
0.495763300376298	0.256197198273902
0.485412195973690	0.266139109861156
0.475164445218705	0.276197415478058
0.465026880943457	0.286539445122529
0.455006868080032	0.297296883390663
0.445112345369121	0.308629862520838
0.435351869181700	0.320037656692813
0.425734659148160	0.330643088090867
0.416270645133668	0.341196640225950
0.406970514902493	0.352035886136448
0.397845761570989	0.363205975428833
0.388908729652601	0.374389105961228
0.380172658143639	0.384866029318742
0.371651718682963	0.395334877588039
0.363361046343716	0.406258399717161
0.355316760088797	0.416712045109658
0.347535969361446	0.425874470839768
0.340036762718386	0.435761639131089
0.332838173892359	0.446209060443872
0.325960120260132	0.456051905051559
0.319423308479516	0.464762762576080
0.313249102153542	0.473447692537587
0.307459346906221	0.481426183626304
0.302076149339864	0.488964827464982
0.297121608100118	0.495965596603898
0.292617497767991	0.501953272936161
0.288584909515380	0.507513789697964
0.285043856274784	0.512745548253607
0.282012854316962	0.517036383923229
0.279508497187474	0.520234791584853
0.277545041389681	0.523471444877785
0.276134025429681	0.525506420588683
0.275283944319315	0.525603682779207
0.275000000000000	0.525615114076518
0.275283944319315	0.525603681198336
0.276134025429681	0.525506443018925
0.277545041389681	0.523471441828385
0.279508497187474	0.520234802146452
0.282012854316962	0.517036354171105
0.285043856274784	0.512745472342479
0.288584909515380	0.507513753242710
0.292617497767991	0.501953272707740
0.297121608100118	0.495965596160673
0.302076149339864	0.488964840274818
0.307459346906221	0.481426240966414
0.313249102153542	0.473447523382663
0.319423308479516	0.464762410683223
0.325960120260133	0.456053037835522
0.332838173892359	0.446210051772593
0.340036762718386	0.435761452763351
0.347535969361446	0.425874396070772
0.355316760088797	0.416711773097151
0.363361046343716	0.406258196112991
0.371651718682963	0.395334879356388
0.380172658143639	0.384866032370604
0.388908729652601	0.374389116786475
0.397845761570989	0.363205975108917
0.406970514902493	0.352035887270310
0.416270645133668	0.341196637448239
0.425734659148160	0.330643079006222
0.435351869181700	0.320037662668334
0.445112345369121	0.308629848563534
0.455006868080033	0.297296832374969
0.465026880943457	0.286539433318111
0.475164445218705	0.276197396716034
0.485412195973690	0.266139092256276
0.495763300376299	0.256197163763298
0.506211418282915	0.245954110533770
0.516750665214860	0.235585556020242
0.527375577743225	0.225414447306924
0.538081081250772	0.215511358638102
0.548862460002504	0.205734137059483
0.559715329430953	0.196003801182876
0.570635610525666	0.186351054885037
0.581619506206592	0.176857681015266
0.592663479556485	0.167588525816887
0.603764233786666	0.158573232041338
0.614918693812442	0.149819048868664
0.626123989318410	0.141324885558869
0.637377439199098	0.133087985050139
0.648676537266456	0.125104205401018
0.660018939122204	0.117365100907666
0.671402450099789	0.109855251509971
0.682825014187383	0.102553157009252
0.694284703849941	0.0954377644240881
0.705779710674656	0.0884986432077912
0.717308336770179	0.0817427449218111
0.728868986855663	0.0751915648537225
0.740460160980994	0.0688710754112766
0.752080447824566	0.0628022438411079
0.763728518519507	0.0569966542114742
0.775403120963541	0.0514569924721274
0.787103074571559	0.0461806121754219
0.798827265433523	0.0411643844819566
0.810574641843674	0.0364089672749518
0.822344210169927	0.0319207844232744
0.834135031035144	0.0277111685312641
0.845946215784432	0.0237937590698079
0.857776923214888	0.0201816544452134
0.869626356546304	0.0168847334877138
0.881493760613199	0.0139066345871024
0.893378419260282	0.0112410210792208
0.905279652924996	0.00886771099853429
0.917196816392207	0.00675178676047372
0.929129296707407	0.00485343937525046
0.941076511235936	0.00315509785571604
0.953037905856845	0.00168767522485476
0.965012953280939	0.000511260780641727
0.977001151483457	-0.000351902167210546
0.989002022242624	-0.000913685845699543
1.00101510977607	-0.00117666563382300
1.01303997946774	-0.00110084935315437
1.02507621667855	-0.000594487825157746
1.03712342563458	-5.71986268638736e-05
1.04918122838717	0
1.06124926383956	0
1.07332718683540	0
1.08541466730462	0
1.09751138946254	0
1.10961705105861	0
1.12173136267112	0
1.13385404704486	0
1.14598483846864	0
1.15812348219005	0
1.17026973386480	0
1.18242335903855	0
1.19458413265873	0
1.20675183861472	0
1.21892626930426	0
1.23110722522451	0
1.24329451458615	0
1.25548795294897	0
1.26768736287777	0
1.27989257361702	0
1.29210342078334	0
1.30431974607456	0
1.31654139699441	0
1.32876822659183	0
1.34100009321402	0
1.35323686027244	0
1.36547839602097	0
1.37772457334549	0
1.38997526956418	0
1.40223036623802	0
1.41448974899078	0
1.42675330733803	0
1.43902093452458	0
1.45129252737000	0
1.46356798612159	0
1.47584721431454	0
1.48813011863882	0
1.50041660881237	0
1.51270659746033	0
1.52500000000000	0
1.53729673453111	0
1.54959672173117	0
1.56189988475574	0
1.57420614914312	0
1.58651544272346	0
1.59882769553195	0
1.61114283972589	0
1.62346080950542	0
1.63578154103780	0
1.64810497238495	0
1.66043104343420	0
1.67275969583201	0
1.68509087292051	0
1.69742451967680	0
1.70976058265478	0
1.72209900992945	0
1.73443975104355	0
1.74678275695634	0
1.75912797999463	0
1.77147537380569	0
1.78382489331212	0
1.79617649466861	0
1.80853013522031	0
1.82088577346301	0
1.83324336900478	0
1.84560288252918	0
1.85796427575990	0
1.87032751142681	0
1.88269255323327	0
1.89505936582472	0
1.90742791475851	0
1.91979816647480	0
1.93217008826863	0
1.94454364826301	0
1.95691881538300	0
1.96929555933080	0
1.98167385056169	0
1.99405366026093	0
2.00643496032142	0
2.01881772332224	0
2.01715300609547	0
2.00475996069355	0
1.99236825160411	0
1.97997790391711	0
1.96758894335174	0
1.95520139627610	0
1.94281528972777	0
1.93043065143506	0
1.91804750983911	0
1.90566589411680	0
1.89328583420465	0
1.88090736082349	0
1.86853050550426	0
1.85615530061469	0
1.84378177938714	0
1.83140997594749	0
1.81903992534524	0
1.80667166358473	0
1.79430522765777	0
1.78194065557751	0
1.76957798641371	0
1.75721726032952	0
1.74485851861978	0
1.73250180375086	0
1.72014715940236	0
1.70779463051036	0
1.69544426331272	0
1.68309610539624	0
1.67075020574591	0
1.65840661479626	0
1.64606538448508	0
1.63372656830940	0
1.62139022138411	0
1.60905640050310	0
1.59672516420328	0
1.58439657283144	0
1.57207068861422	0
1.55974757573141	0
1.54742730039249	0
1.53510993091700	0
1.52279553781852	0
1.51048419389281	0
1.49817597431009	0
1.48587095671192	0
1.47356922131266	0
1.46127085100607	0
1.44897593147712	0
1.43668455131946	0
1.42439680215872	0
1.41211277878220	0
1.39983257927511	0
1.38755630516387	0
1.37528406156692	0
1.36301595735340	0
1.35075210531022	0
1.33849262231811	0
1.32623762953703	0
1.31398725260179	0
1.30174162182823	0
1.28950087243088	0
1.27726514475265	0
1.26503458450747	0
1.25280934303668	0
1.24058957757995	0
1.22837545156194	0
1.21616713489553	0
1.20396480430285	0
1.19176864365530	0
1.17957884433386	0
1.16739560561105	0
1.15521913505620	0
1.14304964896543	0
1.13088737281835	0
1.11873254176322	0
1.10658540113269	0
1.09444620699238	0
1.08231522672464	0
1.07019273965020	0
1.05807903769047	0
1.04597442607360	0
1.03387922408761	-4.91632576923466e-06
1.02179376588429	-0.000174077065372548
1.00971840133772	-0.000560329619333164
0.997653496961746	-0.000759849901339559
0.985599436891073	-0.000617143820795195
0.973556623931038	-0.000138880374373224
0.961525480681609	0.000680893862955493
0.949506450741647	0.00184329051438579
0.937500000000000	0.00333828328532249
0.925506618020638	0.00514912734260893
0.913526819529673	0.00725770290108954
0.901561146012848	0.00963943395027327
0.889610167432904	0.0122662725588113
0.877674484077098	0.0151219338739391
0.865754728546140	0.0182114125695364
0.853851567896903	0.0215551261838694
0.841965705952445	0.0251764414821079
0.830097885794199	0.0290929049675605
0.818248892452657	0.0333133239067829
0.806419555814466	0.0378384485556243
0.794610753765641	0.0426630688041900
0.782823415592559	0.0477784678358690
0.771058525664557	0.0531749077897947
0.759317127424372	0.0588439607927457
0.747600327715284	0.0647801562685692
0.735909301476751	0.0709810994060725
0.724245296843549	0.0774455444795202
0.712609640686961	0.0841698364187276
0.701003744640498	0.0911440801538847
0.689429111656884	0.0983500560384851
0.677887343147812	0.105763222274352
0.666380146763092	0.113360214152543
0.654909344871487	0.121129262170699
0.643476883811687	0.129076116449649
0.632084843988527	0.137220238783883
0.620735450896757	0.145584913768829
0.609431087162445	0.154189085844814
0.598174305700270	0.163044841474149
0.586967844093695	0.172159296454008
0.575814640314051	0.181537163716359
0.564717849903826	0.191179725952057
0.553680864758752	0.201075511148398
0.542707333652310	0.211180971992819
0.531801184654566	0.221400440397573
0.520966649604368	0.231642549574717
0.510208290798964	0.241971042129521
0.499531030067202	0.252506568296426
0.488940180390199	0.263297028623267
0.478441480225116	0.274039366813690
0.468041130671226	0.284499587063995
0.457745835590014	0.294929882361524
0.447562844749204	0.305582475290123
0.437500000000000	0.316607621662312
0.427565784412177	0.328189869918019
0.417769374176710	0.340114876388198
0.408120692932863	0.351325155544035
0.398630467977549	0.362202533890219
0.389310287559936	0.373370692140644
0.380172658143639	0.384866024722465
0.371231060122937	0.396304796518675
0.362500000000000	0.407143332130729
0.353995056462657	0.417943294928214
0.345732917148483	0.429243936553326
0.337731402152657	0.439407071620976
0.330009469561102	0.449038441988218
0.322587197514099	0.459293401767144
0.315485736603099	0.470092927763815
0.308727225880712	0.479312231532840
0.302334665561196	0.488304286472744
0.296331739778242	0.496942581843298
0.290742583740325	0.504808202283430
0.285591491469896	0.512261609918705
0.280902563178053	0.518769710715710
0.276699295264733	0.524530609119512
0.273004120848019	0.529996920494315
0.269837914311536	0.534669106640573
0.267219479080399	0.538109795072339
0.265165042944955	0.541388272164644
0.263687788871612	0.543700359990936
0.262797450520358	0.543854423148289
0.262500000000000	0.543867149433460
0.262797450520358	0.543854429370572
0.263687788871612	0.543700395130332
0.265165042944955	0.541388270284892
0.267219479080399	0.538109797895037
0.269837914311536	0.534669075448770
0.273004120848019	0.529996876019076
0.276699295264733	0.524530594963109
0.280902563178053	0.518769712226441
0.285591491469897	0.512261589093032
0.290742583740325	0.504808280413937
0.296331739778242	0.496942461685367
0.302334665561196	0.488303899262671
0.308727225880712	0.479311785980042
0.315485736603099	0.470088996286525
0.322587197514099	0.459292980682656
0.330009469561102	0.449038336429927
0.337731402152657	0.439406143902517
0.345732917148483	0.429243872644539
0.353995056462658	0.417943363094507
0.362500000000000	0.407143309714525
0.371231060122938	0.396304797901827
0.380172658143639	0.384866035724953
0.389310287559936	0.373370730200180
0.398630467977550	0.362202590771524
0.408120692932863	0.351325161713301
0.417769374176710	0.340114790322373
0.427565784412177	0.328189954953994
0.437500000000000	0.316607622660067
0.447562844749204	0.305582422256553
0.457745835590014	0.294929875624190
0.468041130671227	0.284499567562290
0.478441480225116	0.274039320981543
0.488940180390199	0.263296940254436
0.499531030067202	0.252506460921257
0.510208290798964	0.241970943880325
0.520966649604368	0.231642482836108
0.531801184654567	0.221400417594107
0.542707333652310	0.211180988447614
0.553680864758753	0.201075585194794
0.564717849903826	0.191179784344431
0.575814640314051	0.181537230394260
0.586967844093695	0.172159374690519
0.598174305700270	0.163044929998763
0.609431087162446	0.154189178319585
0.620735450896757	0.145585001199563
0.632084843988527	0.137220311247682
0.643476883811688	0.129076162970271
0.654909344871487	0.121129270896775
0.666380146763092	0.113360174132848
0.677887343147812	0.105763133636747
0.689429111656884	0.0983499268242850
0.701003744640498	0.0911439200599096
0.712609640686961	0.0841696613659342
0.724245296843549	0.0774453747860516
0.735909301476751	0.0709809514017701
0.747600327715284	0.0647800393134752
0.759317127424372	0.0588438787276520
0.771058525664557	0.0531748603208457
0.782823415592559	0.0477784519988984
0.794610753765641	0.0426630810957663
0.806419555814466	0.0378384866398299
0.818248892452657	0.0333133870113197
0.830097885794200	0.0290929927064942
0.841965705952446	0.0251765511800674
0.853851567896903	0.0215552497168179
0.865754728546140	0.0182115348578751
0.877674484077098	0.0151220358874093
0.889610167432904	0.0122663394943593
0.901561146012848	0.00963946256880297
0.913526819529673	0.00725770047130652
0.925506618020639	0.00514911165735315
0.937500000000000	0.00333829808750782
0.949506450741647	0.00184335293152187
0.961525480681610	0.000680621835765959
0.973556623931038	-0.000140761792860239
0.985599436891073	-0.000621136867789041
0.997653496961746	-0.000759793224490660
1.00971840133772	-0.000560158108457793
1.02179376588429	-0.000174072157333980
1.03387922408761	-5.00484506893185e-06
1.04597442607360	0
1.05807903769047	0
1.07019273965020	0
1.08231522672464	0
1.09444620699238	0
1.10658540113269	0
1.11873254176322	0
1.13088737281835	0
1.14304964896543	0
1.15521913505620	0
1.16739560561105	0
1.17957884433386	0
1.19176864365530	0
1.20396480430285	0
1.21616713489553	0
1.22837545156194	0
1.24058957757995	0
1.25280934303668	0
1.26503458450748	0
1.27726514475265	0
1.28950087243088	0
1.30174162182823	0
1.31398725260179	0
1.32623762953703	0
1.33849262231811	0
1.35075210531022	0
1.36301595735340	0
1.37528406156692	0
1.38755630516387	0
1.39983257927511	0
1.41211277878221	0
1.42439680215872	0
1.43668455131946	0
1.44897593147712	0
1.46127085100607	0
1.47356922131266	0
1.48587095671192	0
1.49817597431009	0
1.51048419389281	0
1.52279553781852	0
1.53510993091700	0
1.54742730039249	0
1.55974757573141	0
1.57207068861422	0
1.58439657283144	0
1.59672516420328	0
1.60905640050310	0
1.62139022138411	0
1.63372656830940	0
1.64606538448508	0
1.65840661479626	0
1.67075020574591	0
1.68309610539624	0
1.69544426331272	0
1.70779463051036	0
1.72014715940236	0
1.73250180375087	0
1.74485851861978	0
1.75721726032952	0
1.76957798641371	0
1.78194065557751	0
1.79430522765777	0
1.80667166358473	0
1.81903992534524	0
1.83140997594749	0
1.84378177938714	0
1.85615530061469	0
1.86853050550426	0
1.88090736082349	0
1.89328583420465	0
1.90566589411680	0
1.91804750983911	0
1.93043065143506	0
1.94281528972777	0
1.95520139627610	0
1.96758894335174	0
1.97997790391711	0
1.99236825160411	0
2.00475996069355	0
2.01715300609547	0
2.01556443707464	0
2.00316156362886	0
1.99075990516185	0
1.97835948452247	0
1.96596032513375	0
1.95356245101097	0
1.94116588678042	0
1.92877065769884	0
1.91637678967368	0
1.90398430928409	0
1.89159324380269	0
1.87920362121831	0
1.86681547025945	0
1.85442882041884	0
1.84204370197886	0
1.82966014603806	0
1.81727818453862	0
1.80489785029514	0
1.79251917702434	0
1.78014219937622	0
1.76776695296637	0
1.75539347440966	0
1.74302180135534	0
1.73065197252365	0
1.71828402774396	0
1.70591800799452	0
1.69355395544399	0
1.68119191349471	0
1.66883192682786	0
1.65647404145070	0
1.64411830474574	0
1.63176476552229	0
1.61941347407017	0
1.60706448221594	0
1.59471784338171	0
1.58237361264652	0
1.57003184681076	0
1.55769260446341	0
1.54535594605256	0
1.53302193395920	0
1.52069063257455	0
1.50836210838114	0
1.49603643003772	0
1.48371366846841	0
1.47139389695622	0
1.45907719124109	0
1.44676362962303	0
1.43445329307022	0
1.42214626533279	0
1.40984263306229	0
1.39754248593737	0
1.38524591679600	0
1.37295302177460	0
1.36066390045448	0
1.34837865601618	0
1.33609739540200	0
1.32382022948737	0
1.31154727326162	0
1.29927864601863	0
1.28701447155811	0
1.27475487839820	0
1.26250000000000	0
1.25024997500500	0
1.23800494748608	0
1.22576506721313	0
1.21353048993423	0
1.20130137767340	0
1.18907789904615	0
1.17686022959398	0
1.16464855213923	0
1.15244305716161	0
1.14024394319812	0
1.12805141726785	0
1.11586569532359	0
1.10368700273221	0
1.09151557478581	0
1.07935165724615	0
1.06719550692457	0
1.05504739230046	0
1.04290759418081	-1.65484380873256e-06
1.03077640640442	-0.000227687666064419
1.01865413659397	-0.000697888236925029
1.00654110695987	-0.000752229025129936
0.994437655159940	-0.000428992302463442
0.982344135219425	0.000137577519399086
0.970260918516252	0.000801349244605176
0.958188394836840	0.00163141260570521
0.946126973508313	0.00271036267673270
0.934077084613470	0.00409091127177029
0.922039180295501	0.00580137295840875
0.910013736160065	0.00785097189726415
0.898001252783091	0.0102342213404946
0.886002257333467	0.0129365958663130
0.874017305320667	0.0159394632443861
0.862046982478333	0.0192227120007052
0.850091906795965	0.0227678412428023
0.838152730712010	0.0265632512619227
0.826230143483037	0.0306082498207877
0.814324873745116	0.0349119189021630
0.802437692285202	0.0394878173459575
0.790569415042095	0.0443483851575914
0.778720906358626	0.0495015739275121
0.766893082508898	0.0549499239573641
0.755086915526948	0.0606912833197429
0.743303437365925	0.0667203760193442
0.731543744419977	0.0730306677376702
0.719809002444398	0.0796160405780376
0.708100451913427	0.0864716746032265
0.696419413859206	0.0935935237816803
0.684767296240117	0.100976162336432
0.673145600891813	0.108609581332846
0.661555931119962	0.116476519050385
0.650000000000000	0.124552798193236
0.638479639456107	0.132813017037424
0.626996810199223	0.141240826938170
0.615553612612257	0.149837314615234
0.604152298679728	0.158620133737441
0.592795285068969	0.167614301669084
0.581485167480650	0.176842719448060
0.570224736397852	0.186321960735051
0.559016994374948	0.196062421425729
0.547865175020278	0.206071971085974
0.536772763839597	0.216351975744637
0.525743521120327	0.226877650551305
0.514781507049350	0.237564994042646
0.503891109268659	0.248311943102396
0.493077073082900	0.259095663446020
0.482344534539368	0.270015868516443
0.471699056602830	0.281185871652829
0.461146668642418	0.292442918582544
0.450693909432999	0.303450176433970
0.440347873845213	0.314285567010730
0.430116263352131	0.325265930660857
0.420007440410286	0.336560082632643
0.410030486671418	0.348352029721174
0.400195264839553	0.360700575184267
0.390512483795333	0.372666741640376
0.380993766353204	0.383876315261226
0.371651718682963	0.395334872970642
0.362500000000000	0.407143327053046
0.353553390593274	0.418868815994426
0.344827855603343	0.430017309509268
0.336340601176843	0.441241270637666
0.328110118710167	0.452688721024905
0.320156211871642	0.462779685533612
0.312500000000000	0.472802361686354
0.305163890393342	0.483661333373797
0.298171511046914	0.493997298374020
0.291547594742265	0.503238233083546
0.285317805262833	0.512338437700888
0.279508497187474	0.520856287389999
0.274146402493266	0.528609990765801
0.269258240356725	0.535731444456324
0.264870251255214	0.541802118600958
0.261007662722764	0.547471450729164
0.257694101601104	0.552514516791190
0.254950975679639	0.556264080458908
0.252796855201959	0.559604227109814
0.251246890528022	0.562177340803360
0.250312304931260	0.562414916811192
0.250000000000000	0.562429004083882
0.250312304931260	0.562414876747552
0.251246890528022	0.562177395190391
0.252796855201959	0.559604219080003
0.254950975679639	0.556264077340455
0.257694101601104	0.552514501560362
0.261007662722764	0.547471439679691
0.264870251255214	0.541802112562515
0.269258240356725	0.535731443705269
0.274146402493267	0.528609951999417
0.279508497187474	0.520856448002603
0.285317805262833	0.512337934340021
0.291547594742265	0.503237892766129
0.298171511046914	0.493997194990764
0.305163890393343	0.483661555379647
0.312500000000000	0.472801621676922
0.320156211871643	0.462779592605497
0.328110118710167	0.452687971285108
0.336340601176843	0.441241327126297
0.344827855603343	0.430017315900610
0.353553390593274	0.418868850566560
0.362500000000000	0.407143365395183
0.371651718682963	0.395334694468703
0.380993766353204	0.383875756586500
0.390512483795333	0.372666054371635
0.400195264839553	0.360700050820460
0.410030486671418	0.348351771185397
0.420007440410286	0.336560211379208
0.430116263352131	0.325265937982359
0.440347873845214	0.314285529564219
0.450693909432999	0.303450158547970
0.461146668642418	0.292442861381373
0.471699056602831	0.281185781442815
0.482344534539369	0.270015774355428
0.493077073082901	0.259095588692919
0.503891109268659	0.248311900855522
0.514781507049350	0.237564989558022
0.525743521120328	0.226877680811113
0.536772763839597	0.216352035994827
0.547865175020278	0.206072058672738
0.559016994374948	0.196062522159585
0.570224736397852	0.186322064782205
0.581485167480651	0.176842825036340
0.592795285068969	0.167614400823508
0.604152298679729	0.158620213367891
0.615553612612257	0.149837360080750
0.626996810199223	0.141240824941135
0.638479639456107	0.132812959704034
0.650000000000000	0.124552687776254
0.661555931119962	0.116476363847578
0.673145600891813	0.108609414417811
0.684767296240117	0.100976004210746
0.696419413859206	0.0935933755531345
0.708100451913427	0.0864715439201301
0.719809002444399	0.0796159401123561
0.731543744419977	0.0730306016291317
0.743303437365925	0.0667203403710362
0.755086915526948	0.0606912725030744
0.766893082508898	0.0549499333225843
0.778720906358626	0.0495016003554563
0.790569415042095	0.0443484270828879
0.802437692285202	0.0394878737784069
0.814324873745117	0.0349119875149666
0.826230143483037	0.0306083250182901
0.838152730712011	0.0265633237721821
0.850091906795965	0.0227679006282896
0.862046982478334	0.0192227511753594
0.874017305320667	0.0159394813351038
0.886002257333468	0.0129365983493286
0.898001252783091	0.0102342231638933
0.910013736160065	0.00785099599215376
0.922039180295502	0.00580137462933926
0.934077084613471	0.00409059019256286
0.946126973508313	0.00270950829176102
0.958188394836840	0.00163291911706080
0.970260918516252	0.000818431136263725
0.982344135219425	0.000192017589550415
0.994437655159940	-0.000432752636216719
1.00654110695987	-0.000752229481276453
1.01865413659397	-0.000697885213631212
1.03077640640442	-0.000227708288002173
1.04290759418081	-1.65554493521752e-06
1.05504739230046	0
1.06719550692457	0
1.07935165724615	0
1.09151557478581	0
1.10368700273221	0
1.11586569532359	0
1.12805141726785	0
1.14024394319812	0
1.15244305716161	0
1.16464855213923	0
1.17686022959398	0
1.18907789904615	0
1.20130137767340	0
1.21353048993423	0
1.22576506721313	0
1.23800494748608	0
1.25024997500500	0
1.26250000000000	0
1.27475487839820	0
1.28701447155811	0
1.29927864601863	0
1.31154727326162	0
1.32382022948737	0
1.33609739540200	0
1.34837865601618	0
1.36066390045448	0
1.37295302177460	0
1.38524591679600	0
1.39754248593737	0
1.40984263306229	0
1.42214626533279	0
1.43445329307022	0
1.44676362962303	0
1.45907719124109	0
1.47139389695622	0
1.48371366846842	0
1.49603643003772	0
1.50836210838114	0
1.52069063257455	0
1.53302193395920	0
1.54535594605256	0
1.55769260446341	0
1.57003184681076	0
1.58237361264652	0
1.59471784338171	0
1.60706448221594	0
1.61941347407017	0
1.63176476552229	0
1.64411830474574	0
1.65647404145070	0
1.66883192682786	0
1.68119191349471	0
1.69355395544400	0
1.70591800799452	0
1.71828402774396	0
1.73065197252365	0
1.74302180135534	0
1.75539347440966	0
1.76776695296637	0
1.78014219937622	0
1.79251917702434	0
1.80489785029514	0
1.81727818453863	0
1.82966014603806	0
1.84204370197886	0
1.85442882041884	0
1.86681547025945	0
1.87920362121831	0
1.89159324380269	0
1.90398430928409	0
1.91637678967368	0
1.92877065769884	0
1.94116588678042	0
1.95356245101097	0
1.96596032513375	0
1.97835948452247	0
1.99075990516185	0
2.00316156362886	0
2.01556443707464	0
2.01405219644378	0
2.00163995263884	0
1.98922880785494	0
1.97681878279219	0
1.96440989867186	0
1.95200217725288	0
1.93959564084889	0
1.92719031234593	0
1.91478621522091	0
1.90238337356065	0
1.88998181208180	0
1.87758155615142	0
1.86518263180848	0
1.85278506578610	0
1.84038888553479	0
1.82799411924656	0
1.81560079587998	0
1.80320894518633	0
1.79081859773680	0
1.77842978495076	0
1.76604253912526	0
1.75365689346577	0
1.74127288211814	0
1.72889054020201	0
1.71650990384559	0
1.70413101022193	0
1.69175389758676	0
1.67937860531805	0
1.66700517395718	0
1.65463364525202	0
1.64226406220193	0
1.62989646910471	0
1.61753091160571	0
1.60516743674920	0
1.59280609303204	0
1.58044693045986	0
1.56809000060583	0
1.55573535667221	0
1.54338305355475	0
1.53103314791026	0
1.51868569822725	0
1.50634076490016	0
1.49399841030705	0
1.48165869889121	0
1.46932169724673	0
1.45698747420834	0
1.44465610094583	0
1.43232765106312	0
1.42000220070252	0
1.40767982865423	0
1.39536061647160	0
1.38304464859237	0
1.37073201246633	0
1.35842279868972	0
1.34611710114685	0
1.33381501715943	0
1.32151664764391	0
1.30922209727762	0
1.29693147467397	0
1.28464489256759	0
1.27236246800980	0
1.26008432257528	0
1.24781058258055	0
1.23554137931516	0
1.22327684928637	0
1.21101713447829	0
1.19876238262635	0
1.18651274750843	0
1.17426838925350	0
1.16202947466921	0
1.14979617758975	0
1.13756867924535	0
1.12534716865508	0
1.11313184304466	0
1.10092290829104	0
1.08872057939583	0
1.07652508098976	0
1.06433664787040	0
1.05215552557595	0
1.03998197099757	-3.66710332764653e-05
1.02781625303359	-0.000533149058463693
1.01565865328859	-0.00103518543016372
1.00350946682132	-0.00110938959568925
0.991369002944918	-0.000884555077646096
0.979237586084194	-0.000346107231326189
0.967115556694235	0.000517204040846229
0.955003272245703	0.00170668417124110
0.942901108282305	0.00321456760434260
0.930809459556573	0.00496383500767038
0.918728741250648	0.00690478329828733
0.906659390289429	0.00904681812666550
0.894601866754144	0.0114292459039639
0.882556655405193	0.0140897627254431
0.870524267324007	0.0170522791902980
0.858505241684639	0.0203262182330398
0.846500147666851	0.0239095686103745
0.834509586523726	0.0277929550990217
0.822534193818105	0.0319637046637458
0.810574641843674	0.0364096323813364
0.798631642248164	0.0411223990794427
0.786705948877978	0.0460995838842360
0.774798360865587	0.0513444912142587
0.762909725983356	0.0568638738256017
0.751040944289990	0.0626649149476574
0.739192972098626	0.0687528345393244
0.727366826298808	0.0751297341465283
0.715563589068085	0.0817946154746947
0.703784413012962	0.0887441966221172
0.692030526783320	0.0959740484671579
0.680303241209389	0.103479496424232
0.668603956015817	0.111255679310640
0.656934167173546	0.119296296445320
0.645295474957015	0.127591092880052
0.633689592781829	0.136123090012675
0.622118356906465	0.144867799757487
0.610583737090991	0.153797358807679
0.599087848316088	0.162890490917086
0.587632963677158	0.172143106756646
0.576221528580805	0.181570650962422
0.564856176384750	0.191200722401289
0.553539745637113	0.201061194449118
0.542275299087096	0.211172707102284
0.531066144656200	0.221546915412863
0.519915858577135	0.232192634528360
0.508828310926190	0.243105270040500
0.497807693793497	0.254233856666637
0.486858552353761	0.265481237434622
0.475985819116494	0.276757015153485
0.465194851648210	0.288097944093723
0.454491474067446	0.299641048101597
0.443882022614117	0.311366652437206
0.433373395583993	0.322951793939860
0.422973107892216	0.334251242198111
0.412689350480479	0.345580818760355
0.402531054702615	0.357162648796758
0.392507961702689	0.369149628497847
0.382630696625349	0.381764589234736
0.372910847254407	0.394527521937235
0.363361046343716	0.406258399257439
0.353995056462657	0.417943291029504
0.344827855603343	0.430017304250573
0.335875721063610	0.442040136243716
0.327156308207560	0.453528931721270
0.318688719599549	0.465169652273380
0.310493558709355	0.476604629897727
0.302592960922755	0.486797753992941
0.295010593030148	0.497406565321922
0.287771610830533	0.508378686646081
0.280902563178053	0.518427152342590
0.274431230001252	0.527621349424962
0.268386381919798	0.536938510058989
0.262797450520358	0.545112401119310
0.257694101601104	0.552741229436205
0.253105709141457	0.559308789410812
0.249060735564641	0.565180836494835
0.245586033804856	0.570561567291927
0.242706097986845	0.574682768075200
0.240442300770892	0.578119270926359
0.238812164681785	0.580932995159562
0.237828719880505	0.581284938207660
0.237500000000000	0.581300660049174
0.237828719880505	0.581284986678371
0.238812164681785	0.580933063194078
0.240442300770892	0.578119252566664
0.242706097986845	0.574682767176800
0.245586033804856	0.570561585883637
0.249060735564641	0.565180847944103
0.253105709141457	0.559308779605180
0.257694101601104	0.552741222597423
0.262797450520358	0.545112380409823
0.268386381919798	0.536938617894712
0.274431230001252	0.527621162784610
0.280902563178053	0.518427086737655
0.287771610830533	0.508378753633860
0.295010593030149	0.497406255528708
0.302592960922755	0.486797269764713
0.310493558709355	0.476604615355560
0.318688719599549	0.465169662100180
0.327156308207560	0.453528957585842
0.335875721063610	0.442040103782895
0.344827855603343	0.430017151650526
0.353995056462657	0.417943211509940
0.363361046343716	0.406259106448823
0.372910847254407	0.394529394022956
0.382630696625349	0.381765277060195
0.392507961702689	0.369149223026294
0.402531054702616	0.357162375829115
0.412689350480479	0.345580894196422
0.422973107892216	0.334251234841140
0.433373395583993	0.322951767447768
0.443882022614117	0.311366590642771
0.454491474067446	0.299640966052269
0.465194851648210	0.288097868185809
0.475985819116494	0.276756966667831
0.486858552353761	0.265481223696123
0.497807693793497	0.254233873820865
0.508828310926191	0.243105314699834
0.519915858577136	0.232192706082621
0.531066144656200	0.221547013411867
0.542275299087097	0.211172824882548
0.553539745637113	0.201061321325942
0.564856176384750	0.191200831667816
0.576221528580806	0.181570734327207
0.587632963677158	0.172143149089885
0.599087848316088	0.162890478467051
0.610583737090991	0.153797287029142
0.622118356906465	0.144867676000726
0.633689592781829	0.136122931426990
0.645295474957015	0.127590921323126
0.656934167173546	0.119296129575002
0.668603956015817	0.111255542476499
0.680303241209389	0.103479396991467
0.692030526783321	0.0959739789784441
0.703784413012962	0.0887441528380529
0.715563589068086	0.0817945955009965
0.727366826298808	0.0751297330395089
0.739192972098626	0.0687528461797774
0.751040944289990	0.0626649350830638
0.762909725983356	0.0568639003584948
0.774798360865587	0.0513445231300133
0.786705948877978	0.0460996199101937
0.798631642248164	0.0411224364944097
0.810574641843674	0.0364096667118806
0.822534193818105	0.0319637307398166
0.834509586523726	0.0277929690386822
0.846500147666851	0.0239095696187861
0.858505241684639	0.0203262091037490
0.870524267324008	0.0170522651411304
0.882556655405193	0.0140897499797296
0.894601866754145	0.0114292417890187
0.906659390289429	0.00904682319270105
0.918728741250648	0.00690475833408413
0.930809459556574	0.00496371673962284
0.942901108282306	0.00321440712651654
0.955003272245703	0.00170633776562148
0.967115556694235	0.000515946936543814
0.979237586084194	-0.000348163840641279
0.991369002944918	-0.000884390484987311
1.00350946682132	-0.00110937356352844
1.01565865328859	-0.00103515919952846
1.02781625303359	-0.000533174859671814
1.03998197099757	-3.66772093250228e-05
1.05215552557595	0
1.06433664787040	0
1.07652508098976	0
1.08872057939583	0
1.10092290829104	0
1.11313184304466	0
1.12534716865508	0
1.13756867924535	0
1.14979617758975	0
1.16202947466921	0
1.17426838925350	0
1.18651274750843	0
1.19876238262635	0
1.21101713447829	0
1.22327684928637	0
1.23554137931516	0
1.24781058258055	0
1.26008432257528	0
1.27236246800980	0
1.28464489256759	0
1.29693147467397	0
1.30922209727762	0
1.32151664764391	0
1.33381501715943	0
1.34611710114685	0
1.35842279868972	0
1.37073201246633	0
1.38304464859237	0
1.39536061647160	0
1.40767982865423	0
1.42000220070252	0
1.43232765106312	0
1.44465610094583	0
1.45698747420834	0
1.46932169724673	0
1.48165869889121	0
1.49399841030705	0
1.50634076490016	0
1.51868569822725	0
1.53103314791026	0
1.54338305355476	0
1.55573535667221	0
1.56809000060583	0
1.58044693045986	0
1.59280609303204	0
1.60516743674920	0
1.61753091160571	0
1.62989646910471	0
1.64226406220193	0
1.65463364525202	0
1.66700517395718	0
1.67937860531805	0
1.69175389758676	0
1.70413101022193	0
1.71650990384559	0
1.72889054020201	0
1.74127288211814	0
1.75365689346577	0
1.76604253912526	0
1.77842978495076	0
1.79081859773680	0
1.80320894518633	0
1.81560079587998	0
1.82799411924656	0
1.84038888553479	0
1.85278506578610	0
1.86518263180848	0
1.87758155615142	0
1.88998181208180	0
1.90238337356065	0
1.91478621522091	0
1.92719031234593	0
1.93959564084889	0
1.95200217725288	0
1.96440989867186	0
1.97681878279219	0
1.98922880785494	0
2.00163995263884	0
2.01405219644378	0
2.01261645625787	0
2.00019530296419	0
1.98777513818842	0
1.97535598057667	0
1.96293784924536	0
1.95052076379617	0
1.93810474433143	0
1.92568981147017	0
1.91327598636475	0
1.90086329071819	0
1.88845174680213	0
1.87604137747545	0
1.86363220620379	0
1.85122425707962	0
1.83881755484333	0
1.82641212490500	0
1.81400799336717	0
1.80160518704848	0
1.78920373350829	0
1.77680366107232	0
1.76440499885939	0
1.75200777680922	0
1.73961202571148	0
1.72721777723598	0
1.71482506396425	0
1.70243391942243	0
1.69004437811556	0
1.67765647556346	0
1.66527024833809	0
1.65288573410263	0
1.64050297165229	0
1.62812200095693	0
1.61574286320565	0
1.60336560085341	0
1.59099025766973	0
1.57861687878978	0
1.56624551076771	0
1.55387620163255	0
1.54150900094680	0
1.52914395986774	0
1.51678113121175	0
1.50442056952170	0
1.49206233113768	0
1.47970647427116	0
1.46735305908292	0
1.45500214776474	0
1.44265380462535	0
1.43030809618068	0
1.41796509124872	0
1.40562486104935	0
1.39328747930928	0
1.38095302237259	0
1.36862156931710	0
1.35629320207690	0
1.34396800557156	0
1.33164606784235	0
1.31932748019588	0
1.30701233735570	0
1.29470073762241	0
1.28239278304270	0
1.27008857958805	0
1.25778823734363	0
1.24549187070812	0
1.23319959860519	0
1.22091154470748	0
1.20862783767378	0
1.19634861140054	0
1.18407400528852	0
1.17180416452580	0
1.15953924038818	0
1.14727939055838	0
1.13502477946519	0
1.12277557864428	0
1.11053196712206	0
1.09829413182444	0
1.08606226801229	0
1.07383657974573	0
1.06161728037933	0
1.04940459309077	0
1.03719875144545	-7.57595726630648e-05
1.02500000000000	-0.000649577930841850
1.01280859494773	-0.00113610707259679
1.00062480480947	-0.00120628415437988
0.988448911173461	-0.000971316647507412
0.976281209488332	-0.000426046919242254
0.964122009913683	0.000433284467965636
0.951971638232989	0.00160377067423208
0.939830436834219	0.00308344694562093
0.927698765763974	0.00487173340342229
0.915577003861499	0.00696814904872448
0.903465549979633	0.00937490915937746
0.891364824300354	0.0120746218880033
0.879275269753449	0.0150353844642442
0.867197353547622	0.0182323138557214
0.855131568824353	0.0216604094262827
0.843078436445862	0.0253318543578776
0.831038506929733	0.0292650371425895
0.819012362544058	0.0334753590998690
0.807000619578449	0.0379713197970327
0.795003930807892	0.0427546490309112
0.783022988168291	0.0478224928827405
0.771058525664557	0.0531702460247589
0.759111322534449	0.0587941038666964
0.747182206693923	0.0646926627518049
0.735272058492637	0.0708672140335192
0.723381814811514	0.0773208795978365
0.711512473537885	0.0840571742163024
0.699665098457826	0.0910786718424417
0.687840824609880	0.0983862224519971
0.676040864149498	0.105978834231031
0.664266512779321	0.113854054720707
0.652519156806909	0.122008474093321
0.640800280898815	0.130437823755002
0.629111476608081	0.139136117736076
0.617454451761423	0.148093567043986
0.605831040802632	0.157293773044181
0.594243216200236	0.166712073796290
0.582693101040333	0.176318364554743
0.571182982939793	0.186086410489678
0.559715329430953	0.196002999495717
0.548292804986533	0.206084485607290
0.536918289872863	0.216361126873511
0.525594901040716	0.226859740452151
0.514326015286024	0.237601558943008
0.503115294937453	0.248606005397264
0.491966716353861	0.259883338941091
0.480884601541783	0.271415145529356
0.469873653230312	0.283132533031033
0.458938993767145	0.294921943696730
0.448086208223373	0.306730370972495
0.437321392113398	0.318659684650746
0.426651204146900	0.330803776467822
0.416082924427331	0.342960110475730
0.405624518489699	0.354801596915056
0.395284707521047	0.366519296838866
0.385073045018734	0.378433560670626
0.375000000000000	0.390666494399420
0.365077046662756	0.403436321405174
0.355316760088797	0.416712036903409
0.345732917148483	0.429243936799922
0.336340601176843	0.441241268797792
0.327156308207560	0.453528927526808
0.318198051533946	0.465809950471829
0.309485460078499	0.477686573223034
0.301039864469807	0.489669812271386
0.292884362846499	0.501042811566861
0.285043856274784	0.511618992184514
0.277545041389681	0.522581820250110
0.270416345659799	0.533595564737588
0.263687788871612	0.543128602378654
0.257390753524675	0.552769282154930
0.251557647468726	0.561832791020590
0.246221445044902	0.569760116967667
0.241415098947849	0.576991006084705
0.237170824512628	0.583134710435839
0.233519271153367	0.588807625785533
0.230488611432322	0.593346860333394
0.228103594886183	0.596931082352683
0.226384628453435	0.599964520123604
0.225346954716499	0.600464646741226
0.225000000000000	0.600482100354173
0.225346954716499	0.600464735875430
0.226384628453435	0.599964588835929
0.228103594886183	0.596931053806333
0.230488611432322	0.593346878908425
0.233519271153367	0.588807686176621
0.237170824512628	0.583134725825375
0.241415098947849	0.576990981217483
0.246221445044903	0.569760155403783
0.251557647468726	0.561832320103235
0.257390753524675	0.552769203483588
0.263687788871612	0.543130210868784
0.270416345659799	0.533595041824379
0.277545041389681	0.522581893849321
0.285043856274785	0.511618837155216
0.292884362846499	0.501042702357146
0.301039864469807	0.489669822236567
0.309485460078499	0.477686615990697
0.318198051533946	0.465809959674879
0.327156308207560	0.453528910649198
0.336340601176843	0.441241149745886
0.345732917148483	0.429243495052165
0.355316760088797	0.416711070779335
0.365077046662756	0.403435583849043
0.375000000000000	0.390666275774942
0.385073045018734	0.378433661928519
0.395284707521048	0.366519387477011
0.405624518489699	0.354801541340635
0.416082924427331	0.342960075648515
0.426651204146901	0.330803727076137
0.437321392113398	0.318659622264609
0.448086208223373	0.306730320553658
0.458938993767146	0.294921921514854
0.469873653230313	0.283132544344291
0.480884601541784	0.271415184633751
0.491966716353861	0.259883402490103
0.503115294937453	0.248606093226433
0.514326015286025	0.237601667590400
0.525594901040716	0.226859859723051
0.536918289872863	0.216361240118673
0.548292804986533	0.206084575337438
0.559715329430953	0.196003037872502
0.571182982939793	0.186086389970846
0.582693101040333	0.176318283470883
0.594243216200236	0.166711945870393
0.605831040802632	0.157293618565146
0.617454451761424	0.148093407790794
0.629111476608081	0.139135972544266
0.640800280898815	0.130437705755278
0.652519156806910	0.122008389296289
0.664266512779321	0.113854004130993
0.676040864149498	0.105978812709091
0.687840824609881	0.0983862217646020
0.699665098457827	0.0910786843519653
0.711512473537886	0.0840571936537901
0.723381814811514	0.0773209014407991
0.735272058492637	0.0708672359803915
0.747182206693923	0.0646926842769175
0.759111322534449	0.0587941250432330
0.771058525664557	0.0531702663413343
0.783022988168291	0.0478225105522354
0.795003930807892	0.0427546611845513
0.807000619578449	0.0379713235492413
0.819012362544058	0.0334753529747711
0.831038506929733	0.0292650220692984
0.843078436445862	0.0253318336498764
0.855131568824354	0.0216603879108970
0.867197353547623	0.0182322967021380
0.879275269753449	0.0150353759990914
0.891364824300354	0.0120746232358505
0.903465549979633	0.00937491488131403
0.915577003861499	0.00696814895862549
0.927698765763974	0.00487171850114884
0.939830436834220	0.00308341734122745
0.951971638232989	0.00160370043397945
0.964122009913683	0.000433048695203411
0.976281209488332	-0.000426476330798006
0.988448911173461	-0.000971287583411257
1.00062480480948	-0.00120627682447039
1.01280859494773	-0.00113609342786000
1.02500000000000	-0.000649592381633704
1.03719875144545	-7.57630702102641e-05
1.04940459309077	0
1.06161728037933	0
1.07383657974573	0
1.08606226801229	0
1.09829413182444	0
1.11053196712206	0
1.12277557864428	0
1.13502477946519	0
1.14727939055838	0
1.15953924038818	0
1.17180416452580	0
1.18407400528852	0
1.19634861140054	0
1.20862783767378	0
1.22091154470748	0
1.23319959860519	0
1.24549187070812	0
1.25778823734363	0
1.27008857958805	0
1.28239278304270	0
1.29470073762241	0
1.30701233735570	0
1.31932748019588	0
1.33164606784235	0
1.34396800557156	0
1.35629320207690	0
1.36862156931710	0
1.38095302237259	0
1.39328747930928	0
1.40562486104935	0
1.41796509124872	0
1.43030809618068	0
1.44265380462535	0
1.45500214776474	0
1.46735305908292	0
1.47970647427116	0
1.49206233113768	0
1.50442056952170	0
1.51678113121175	0
1.52914395986774	0
1.54150900094680	0
1.55387620163255	0
1.56624551076771	0
1.57861687878978	0
1.59099025766973	0
1.60336560085341	0
1.61574286320565	0
1.62812200095693	0
1.64050297165229	0
1.65288573410263	0
1.66527024833809	0
1.67765647556346	0
1.69004437811556	0
1.70243391942243	0
1.71482506396425	0
1.72721777723598	0
1.73961202571148	0
1.75200777680922	0
1.76440499885939	0
1.77680366107232	0
1.78920373350829	0
1.80160518704848	0
1.81400799336717	0
1.82641212490500	0
1.83881755484333	0
1.85122425707962	0
1.86363220620379	0
1.87604137747545	0
1.88845174680213	0
1.90086329071819	0
1.91327598636475	0
1.92568981147017	0
1.93810474433143	0
1.95052076379617	0
1.96293784924536	0
1.97535598057667	0
1.98777513818842	0
2.00019530296419	0
2.01261645625787	0
2.01125738034693	0
1.99882778147593	0
1.98639906614960	0
1.97397125105712	0
1.96154435330940	0
1.94911839045246	0
1.93669338048128	0
1.92426934185420	0
1.91184629350793	0
1.89942425487304	0
1.88700324589016	0
1.87458328702675	0
1.86216439929454	0
1.84974660426773	0
1.83732992410182	0
1.82491438155328	0
1.81250000000000	0
1.80008680346254	0
1.78767481662633	0
1.77526406486472	0
1.76285457426300	0
1.75044637164353	0
1.73803948459176	0
1.72563394148353	0
1.71322977151344	0
1.70082700472447	0
1.68842567203890	0
1.67602580529060	0
1.66362743725872	0
1.65123060170286	0
1.63883533339991	0
1.62644166818242	0
1.61404964297880	0
1.60165929585540	0
1.58927066606038	0
1.57688379406981	0
1.56449872163578	0
1.55211549183687	0
1.53973414913095	0
1.52735473941059	0
1.51497731006111	0
1.50260191002141	0
1.49022858984788	0
1.47785740178138	0
1.46548839981762	0
1.45312163978106	0
1.44075717940255	0
1.42839507840093	0
1.41603539856884	0
1.40367820386298	0
1.39132356049914	0
1.37897153705216	0
1.36662220456130	0
1.35427563664123	0
1.34193190959899	0
1.32959110255747	0
1.31725329758555	0
1.30491857983554	0
1.29258703768837	0
1.28025876290694	0
1.26793385079822	0
1.25561240038477	0
1.24329451458615	0
1.23098030041102	0
1.21866986916064	0
1.20636333664448	0
1.19406082340892	0
1.18176245497985	0
1.16946836212016	0
1.15717868110331	0
1.14489355400404	0
1.13261312900743	0
1.12033756073783	0
1.10806701060902	0
1.09580164719716	0
1.08354164663847	0
1.07128719305329	0
1.05903847899876	0
1.04679570595222	0
1.03455908482793	-1.54470230609263e-06
1.02232883652962	-0.000217228907695376
1.01010519254185	-0.000697032701726165
0.997888395563351	-0.000883014002466216
0.985678700185816	-0.000714856502952946
0.973476373621877	-0.000207685242838500
0.961281696486519	0.000630381837183052
0.949094963636411	0.00179105064869392
0.936916485072175	0.00326752691744150
0.924746586909084	0.00505738382456234
0.912585612422199	0.00716072558243303
0.900433923172600	0.00957840683759127
0.888291900221994	0.0123093826609289
0.876159945443753	0.0153503864592201
0.864038482939273	0.0186963140997951
0.851927960569437	0.0223382539503097
0.839828851612041	0.0262616085846774
0.827741656557165	0.0304484719089296
0.815666905053772	0.0348838809450752
0.803605158022271	0.0395612631417838
0.791557009949378	0.0444831750651411
0.779523091383443	0.0496577868742362
0.767504071650437	0.0550943860642630
0.755500661813079	0.0608004431049510
0.743513617898153	0.0667807622323348
0.731543744419977	0.0730380419849240
0.719591898231213	0.0795739481261285
0.707658992735908	0.0863900167987045
0.695746002503787	0.0934880417115804
0.683853968329496	0.100869926614399
0.671984002785781	0.108537216375162
0.660137296325545	0.116490618737853
0.648315123994497	0.124729752892690
0.636518852823701	0.133253163770924
0.624749949979990	0.142058499417803
0.613009991761961	0.151142485411047
0.601300673540285	0.160500199245875
0.589623820753538	0.170123207436037
0.577981401084844	0.179996771053104
0.566375537960460	0.190098443168620
0.554808525529304	0.200388844049736
0.543282845302518	0.210835805477769
0.531801184654566	0.221426027926550
0.520366457412466	0.232169400281246
0.508981826787558	0.243091674090628
0.497650730934860	0.254223195401091
0.486376911458593	0.265593386176431
0.475164445218705	0.277226138421174
0.464017779831764	0.289129478474249
0.452941773299836	0.301272610526656
0.441941738241592	0.313561196938599
0.431023491239167	0.325879952920670
0.420193407849290	0.338236028703683
0.409458483853980	0.350765357950482
0.398826403338595	0.363440666628189
0.388305614175227	0.375902025326421
0.377905411445774	0.388061038543652
0.367636029246318	0.400331338741472
0.357508741151877	0.412897985722414
0.347535969361446	0.425874460056642
0.337731402152657	0.439407061207122
0.328110118710167	0.452688719657239
0.318688719599549	0.465169652156294
0.309485460078499	0.477686570875746
0.300520382004283	0.490203363801323
0.291815438248219	0.502470679260422
0.283394601218866	0.514709258456095
0.275283944319315	0.526149038364138
0.267511681987909	0.537084802169490
0.260108150583560	0.548352364531780
0.253105709141457	0.558962895715257
0.246538536541450	0.568508791440258
0.240442300770892	0.578594099191678
0.234853677850699	0.586879906975743
0.229809703885628	0.594744321193155
0.225346954716499	0.601328278308542
0.221500564333367	0.607259828653570
0.218303114957162	0.612234536769271
0.215783456270401	0.616034164376313
0.213965534607796	0.619271127753988
0.212867329574080	0.619953984390528
0.212500000000000	0.619973305062337
0.212867329574080	0.619954125227750
0.213965534607796	0.619271191512756
0.215783456270401	0.616034130788184
0.218303114957162	0.612234599636161
0.221500564333367	0.607259922063842
0.225346954716499	0.601328277890692
0.229809703885628	0.594744269481661
0.234853677850699	0.586879916448605
0.240442300770892	0.578596562191128
0.246538536541450	0.568508738069022
0.253105709141457	0.558966638605854
0.260108150583560	0.548350972294062
0.267511681987909	0.537084920727101
0.275283944319316	0.526148901982536
0.283394601218866	0.514709291360644
0.291815438248219	0.502470665261516
0.300520382004283	0.490203361478669
0.309485460078499	0.477686616065837
0.318688719599549	0.465169628878423
0.328110118710167	0.452687909552166
0.337731402152658	0.439406242795236
0.347535969361446	0.425874703387264
0.357508741151877	0.412898011951708
0.367636029246319	0.400331330883019
0.377905411445774	0.388061020335148
0.388305614175227	0.375902000330355
0.398826403338595	0.363440634930467
0.409458483853980	0.350765314853853
0.420193407849290	0.338235991991136
0.431023491239167	0.325879933315093
0.441941738241592	0.313561201371720
0.452941773299836	0.301272642821233
0.464017779831765	0.289129537831953
0.475164445218706	0.277226220895171
0.486376911458593	0.265593488791691
0.497650730934860	0.254223308980670
0.508981826787559	0.243091781407392
0.520366457412466	0.232169479358728
0.531801184654566	0.221426059119552
0.543282845302518	0.210835778274078
0.554808525529304	0.200388760322454
0.566375537960460	0.190098318216048
0.577981401084845	0.179996625550567
0.589623820753538	0.170123064199356
0.601300673540285	0.160500074264652
0.613009991761962	0.151142389170826
0.624749949979990	0.142058436299094
0.636518852823701	0.133253132477868
0.648315123994497	0.124729748211343
0.660137296325545	0.116490632095439
0.671984002785781	0.108537239641059
0.683853968329497	0.100869956219254
0.695746002503787	0.0934880715226389
0.707658992735908	0.0863900422393626
0.719591898231213	0.0795739693668016
0.731543744419977	0.0730380603769543
0.743513617898153	0.0667807782228652
0.755500661813079	0.0608004561631904
0.767504071650438	0.0550943946836360
0.779523091383443	0.0496577891651316
0.791557009949378	0.0444831699976873
0.803605158022272	0.0395612516138289
0.815666905053773	0.0348838657667216
0.827741656557166	0.0304484563513850
0.839828851612041	0.0262615945931209
0.851927960569437	0.0223382418424856
0.864038482939273	0.0186963039302118
0.876159945443753	0.0153503792056463
0.888291900221994	0.0123093794641502
0.900433923172600	0.00957840673281006
0.912585612422199	0.00716072470138895
0.924746586909084	0.00505737807369226
0.936916485072176	0.00326751539867664
0.949094963636411	0.00179103610746653
0.961281696486519	0.000630366108354857
0.973476373621877	-0.000207702157792926
0.985678700185817	-0.000714854648884289
0.997888395563352	-0.000883010365290475
1.01010519254185	-0.000697131632967310
1.02232883652962	-0.000216534533578754
1.03455908482793	-1.48502941926791e-06
1.04679570595222	0
1.05903847899876	0
1.07128719305329	0
1.08354164663847	0
1.09580164719716	0
1.10806701060902	0
1.12033756073783	0
1.13261312900743	0
1.14489355400404	0
1.15717868110331	0
1.16946836212016	0
1.18176245497985	0
1.19406082340893	0
1.20636333664448	0
1.21866986916064	0
1.23098030041102	0
1.24329451458615	0
1.25561240038477	0
1.26793385079822	0
1.28025876290694	0
1.29258703768837	0
1.30491857983554	0
1.31725329758555	0
1.32959110255747	0
1.34193190959899	0
1.35427563664123	0
1.36662220456130	0
1.37897153705216	0
1.39132356049914	0
1.40367820386298	0
1.41603539856884	0
1.42839507840093	0
1.44075717940255	0
1.45312163978106	0
1.46548839981762	0
1.47785740178138	0
1.49022858984788	0
1.50260191002141	0
1.51497731006111	0
1.52735473941059	0
1.53973414913095	0
1.55211549183687	0
1.56449872163578	0
1.57688379406981	0
1.58927066606038	0
1.60165929585540	0
1.61404964297880	0
1.62644166818242	0
1.63883533339991	0
1.65123060170286	0
1.66362743725872	0
1.67602580529060	0
1.68842567203890	0
1.70082700472447	0
1.71322977151344	0
1.72563394148354	0
1.73803948459176	0
1.75044637164353	0
1.76285457426300	0
1.77526406486472	0
1.78767481662634	0
1.80008680346254	0
1.81250000000000	0
1.82491438155328	0
1.83732992410182	0
1.84974660426773	0
1.86216439929454	0
1.87458328702675	0
1.88700324589016	0
1.89942425487304	0
1.91184629350793	0
1.92426934185420	0
1.93669338048128	0
1.94911839045246	0
1.96154435330940	0
1.97397125105712	0
1.98639906614960	0
1.99882778147593	0
2.01125738034693	0
2.00997512422418	0
1.99753754658079	0
1.98510075311053	0
1.97266475864502	0
1.96022957839127	0
1.94779522794364	0
1.93536172329619	0
1.92292908085556	0
1.91049731745428	0
1.89806645036469	0
1.88563649731331	0
1.87320747649586	0
1.86077940659284	0
1.84835230678569	0
1.83592619677372	0
1.82350109679155	0
1.81107702762748	0
1.79865401064240	0
1.78623206778963	0
1.77381122163549	0
1.76139149538085	0
1.74897291288344	0
1.73655549868123	0
1.72413927801672	0
1.71172427686237	0
1.69931052194706	0
1.68689804078373	0
1.67448686169823	0
1.66207701385947	0
1.64966852731087	0
1.63726143300329	0
1.62485576282943	0
1.61245154965971	0
1.60004882737996	0
1.58764763093074	0
1.57524799634851	0
1.56284996080878	0
1.55045356267126	0
1.53805884152720	0
1.52566583824899	0
1.51327459504216	0
1.50088515549991	0
1.48849756466042	0
1.47611186906684	0
1.46372811683044	0
1.45134635769688	0
1.43896664311582	0
1.42658902631417	0
1.41421356237310	0
1.40184030830905	0
1.38946932315903	0
1.37710066807042	0
1.36473440639562	0
1.35237060379173	0
1.34000932832574	0
1.32765065058546	0
1.31529464379659	0
1.30294138394634	0
1.29059094991403	0
1.27824342360913	0
1.26589889011722	0
1.25355743785436	0
1.24121915873064	0
1.22888414832319	0
1.21655250605964	0
1.20422433541263	0
1.19189974410602	0
1.17957884433386	0
1.16726175299288	0
1.15494859192953	0
1.14263948820264	0
1.13033457436283	0
1.11803398874990	0
1.10573787580963	0
1.09344638643145	0
1.08115967830844	0
1.06887791632160	0
1.05660127295021	0
1.04432992871027	0
1.03206407262340	-8.42493048932200e-05
1.01980390271856	-0.000411615294496698
1.00754962656933	-0.000469562726697891
0.995301461869719	-0.000231330874110769
0.983059637051588	0.000131799840158407
0.970824391947380	0.000669739896777447
0.958595978501892	0.00144919778337412
0.946374661537385	0.00251896315258794
0.934160719576669	0.00390709631400051
0.921954445729289	0.00562533524619606
0.909756148646438	0.00767566818566584
0.897566153550812	0.0100554929106913
0.885384803348239	0.0127610250284820
0.873212459828649	0.0157888785994280
0.861049504964726	0.0191362671623168
0.848896342317482	0.0228003858831888
0.836753398558978	0.0267776370066449
0.824621125123532	0.0310631195405043
0.812500000000000	0.0356501044294626
0.800390529679106	0.0405291928085503
0.788293251271378	0.0456878464865492
0.776208734813001	0.0511115390895998
0.764137585778896	0.0567867880584595
0.752080447824566	0.0627046409490941
0.740038005780784	0.0688625896054497
0.728010988928052	0.0752640460251726
0.716000174580984	0.0819161962721993
0.704006392016436	0.0888276578520674
0.692030526783320	0.0960067996465246
0.680073525436772	0.103460845691733
0.668136400744638	0.111195546728802
0.656220237420334	0.119215102174216
0.644326198442993	0.127522152102017
0.632455532033676	0.136117916732067
0.620609579365320	0.145002353636017
0.608789783094296	0.154174428984154
0.596997696812978	0.163632455547178
0.585234995535981	0.173374371697471
0.573503487347723	0.183397551235724
0.561805126356106	0.193694429940105
0.550142027116635	0.204247067425025
0.538516480713450	0.215028078601381
0.526930972708950	0.226001866513780
0.515388203202208	0.237133147267408
0.503891109268659	0.248400700773489
0.492442890089805	0.259806852281719
0.481047035122346	0.271375159854041
0.469707355701398	0.283140388034110
0.458428020522306	0.295138589599018
0.447213595499958	0.307398428506953
0.436069088562810	0.319925056390831
0.425000000000000	0.332668735198871
0.414012379041980	0.345509723565691
0.403112887414927	0.358351160098102
0.392308870661880	0.371268507295164
0.381608438061844	0.384383009709163
0.371020551991396	0.397503155605351
0.360555127546399	0.410239384188267
0.350223143153047	0.422852570015872
0.340036762718386	0.435761629715964
0.330009469561102	0.449038432895690
0.320156211871642	0.462779676173257
0.310493558709355	0.476604626728689
0.301039864469807	0.489669812793329
0.291815438248219	0.502470678593757
0.282842712474619	0.515228602318454
0.274146402493266	0.527862587351382
0.265753645318366	0.540309247536319
0.257694101601104	0.551907391863361
0.250000000000000	0.563127965225016
0.242706097986845	0.574630517399992
0.235849528301415	0.584594633359131
0.229469496883573	0.595037619109230
0.223606797749979	0.604203107247177
0.218303114957162	0.612482175941661
0.213600093632938	0.619720467889296
0.209538182678003	0.625931672895282
0.206155281280883	0.631325021537830
0.203485257451246	0.635418844390612
0.201556443707464	0.638853456541288
0.200390244273517	0.639752887143556
0.200000000000000	0.639774221627076
0.200390244273517	0.639753073694429
0.201556443707464	0.638853508345833
0.203485257451246	0.635418824037907
0.206155281280883	0.631325151214258
0.209538182678003	0.625931774696669
0.213600093632938	0.619720433978526
0.218303114957162	0.612482116398458
0.223606797749979	0.604203069185737
0.229469496883573	0.595042606849910
0.235849528301415	0.584594707162369
0.242706097986845	0.574633460509631
0.250000000000000	0.563126642559819
0.257694101601104	0.551907549989403
0.265753645318366	0.540309210386756
0.274146402493266	0.527862599032511
0.282842712474619	0.515228596339269
0.291815438248219	0.502470679835519
0.301039864469807	0.489669828851567
0.310493558709356	0.476604614213636
0.320156211871642	0.462779656103287
0.330009469561102	0.449038420873555
0.340036762718386	0.435761635506295
0.350223143153048	0.422852571784130
0.360555127546399	0.410239370204586
0.371020551991396	0.397503117565118
0.381608438061844	0.384382955216749
0.392308870661880	0.371268465959827
0.403112887414928	0.358351143989836
0.414012379041980	0.345509730156521
0.425000000000000	0.332668763784777
0.436069088562810	0.319925112837482
0.447213595499958	0.307398514130909
0.458428020522306	0.295138684717121
0.469707355701399	0.283140493727918
0.481047035122346	0.271375259052880
0.492442890089805	0.259806923040903
0.503891109268660	0.248400723549069
0.515388203202208	0.237133114007423
0.526930972708950	0.226001784134908
0.538516480713450	0.215027964299180
0.550142027116635	0.204246941271084
0.561805126356106	0.193694307578370
0.573503487347723	0.183397443599880
0.585234995535982	0.173374285895471
0.596997696812978	0.163632399140260
0.608789783094296	0.154174402851509
0.620609579365321	0.145002353421577
0.632455532033676	0.136117935238149
0.644326198442994	0.127522181538384
0.656220237420334	0.119215135435558
0.668136400744639	0.111195580470989
0.680073525436773	0.103460867052014
0.692030526783321	0.0960068141597137
0.704006392016436	0.0888276736401500
0.716000174580984	0.0819162101503334
0.728010988928052	0.0752640543471042
0.740038005780785	0.0688625918551743
0.752080447824566	0.0627046368260641
0.764137585778897	0.0567867778088519
0.776208734813001	0.0511115243277492
0.788293251271378	0.0456878297012177
0.800390529679106	0.0405291763777298
0.812500000000000	0.0356500898411651
0.824621125123532	0.0310631071988938
0.836753398558978	0.0267776265241773
0.848896342317483	0.0228003765488251
0.861049504964726	0.0191362584435970
0.873212459828649	0.0157888705311471
0.885384803348239	0.0127610181348048
0.897566153550812	0.0100554875685044
0.909756148646438	0.00767566394567737
0.921954445729289	0.00562533096101785
0.934160719576669	0.00390709146489748
0.946374661537385	0.00251896027209284
0.958595978501892	0.00144920278327560
0.970824391947380	0.000669751395654917
0.983059637051588	0.000131799956844875
0.995301461869719	-0.000231330753117689
1.00754962656933	-0.000469564520292556
1.01980390271856	-0.000411707594923533
1.03206407262340	-8.42685431834373e-05
1.04432992871027	0
1.05660127295021	0
1.06887791632160	0
1.08115967830844	0
1.09344638643145	0
1.10573787580963	0
1.11803398874990	0
1.13033457436283	0
1.14263948820264	0
1.15494859192953	0
1.16726175299288	0
1.17957884433386	0
1.19189974410602	0
1.20422433541263	0
1.21655250605964	0
1.22888414832319	0
1.24121915873064	0
1.25355743785437	0
1.26589889011722	0
1.27824342360913	0
1.29059094991403	0
1.30294138394634	0
1.31529464379659	0
1.32765065058546	0
1.34000932832574	0
1.35237060379173	0
1.36473440639562	0
1.37710066807042	0
1.38946932315903	0
1.40184030830905	0
1.41421356237310	0
1.42658902631417	0
1.43896664311582	0
1.45134635769688	0
1.46372811683044	0
1.47611186906684	0
1.48849756466042	0
1.50088515549991	0
1.51327459504216	0
1.52566583824899	0
1.53805884152720	0
1.55045356267126	0
1.56284996080878	0
1.57524799634851	0
1.58764763093074	0
1.60004882737997	0
1.61245154965971	0
1.62485576282943	0
1.63726143300329	0
1.64966852731087	0
1.66207701385947	0
1.67448686169823	0
1.68689804078373	0
1.69931052194706	0
1.71172427686237	0
1.72413927801672	0
1.73655549868123	0
1.74897291288344	0
1.76139149538085	0
1.77381122163549	0
1.78623206778963	0
1.79865401064240	0
1.81107702762748	0
1.82350109679155	0
1.83592619677372	0
1.84835230678570	0
1.86077940659284	0
1.87320747649586	0
1.88563649731331	0
1.89806645036469	0
1.91049731745428	0
1.92292908085556	0
1.93536172329619	0
1.94779522794364	0
1.96022957839127	0
1.97266475864502	0
1.98510075311053	0
1.99753754658079	0
2.00997512422418	0
2.00876983499852	0
1.99632474813092	0
1.98388035173495	0
1.97143665888610	0
1.95899368299135	0
1.94655143779968	0
1.93410993741307	0
1.92166919629784	0
1.90922922929647	0
1.89679005163988	0
1.88435167896017	0
1.87191412730392	0
1.85947741314596	0
1.84704155340371	0
1.83460656545211	0
1.82217246713916	0
1.80973927680205	0
1.79730701328404	0
1.78487569595196	0
1.77244534471447	0
1.76001598004109	0
1.74758762298204	0
1.73516029518889	0
1.72273401893618	0
1.71030881714385	0
1.69788471340077	0
1.68546173198919	0
1.67303989791039	0
1.66061923691134	0
1.64819977551267	0
1.63578154103780	0
1.62336456164350	0
1.61094886635175	0
1.59853448508313	0
1.58612144869175	0
1.57370978900177	0
1.56129953884577	0
1.54889073210475	0
1.53648340375026	0
1.52407758988839	0
1.51167332780598	0
1.49927065601912	0
1.48686961432400	0
1.47447024385031	0
1.46207258711734	0
1.44967668809290	0
1.43728259225526	0
1.42489034665830	0
1.41250000000000	0
1.40011160269459	0
1.38772520694841	0
1.37534086683993	0
1.36295863840397	0
1.35057857972056	0
1.33820075100861	0
1.32582521472478	0
1.31345203566784	0
1.30108128108893	0
1.28871302080797	0
1.27634732733688	0
1.26398427600979	0
1.25162394512090	0
1.23926641607041	0
1.22691177351919	0
1.21456010555262	0
1.20221150385446	0
1.18986606389123	0
1.17752388510807	0
1.16518507113677	0
1.15284973001688	0
1.14051797443092	0
1.12818992195463	0
1.11586569532359	0
1.10354542271716	0
1.09122923806137	0
1.07891728135200	0
1.06660969899959	0
1.05430664419798	9.10729592718471e-20
1.04200827731837	-4.52303284991028e-06
1.02971476633095	-0.000269640005615308
1.01742628725623	-0.000719661095739442
1.00514302464873	-0.000802262080252307
0.992865172115529	-0.000572078459774303
0.980592932872759	-1.54341131836715e-05
0.968326520343216	0.000867762186344035
0.956066158798647	0.00206786108555537
0.943812084050634	0.00349481470172503
0.931564544194335	0.00510220312769520
0.919323800409845	0.00690393516112515
0.907090127826337	0.00893974743352652
0.894863816454772	0.0112479326685059
0.882645172195487	0.0138571479103229
0.870434517927684	0.0167859239060192
0.858232194688594	0.0200440575219324
0.846038562950886	0.0236348168178193
0.833854004007896	0.0275574162976357
0.821678921477240	0.0318090098097836
0.809513742934609	0.0363858093461471
0.797358921690853	0.0412834160815547
0.785214938726971	0.0464966859289595
0.773082304803311	0.0520193985046737
0.760961562761221	0.0578437885997540
0.748853290037508	0.0639599552552491
0.736758101414569	0.0703554839154564
0.724676652031787	0.0770159893017117
0.712609640686961	0.0839271156083006
0.700557813460103	0.0910776332768602
0.688521967696021	0.0984622546020416
0.676502956386740	0.106082684753679
0.664501693000101	0.113946512798236
0.652519156806909	0.122064710183589
0.640556398765948	0.130448899459446
0.628614548034008	0.139109387837658
0.616694819177200	0.148054039683160
0.604798520170147	0.157287991253706
0.592927061281571	0.166813995472239
0.581081964958473	0.176633360300944
0.569264876836785	0.186748123943464
0.557477578024444	0.197152427889464
0.545721998823577	0.207840580678936
0.534000234082346	0.218803610999601
0.522314560394404	0.230026169286144
0.510667455395387	0.241483502608666
0.499061619441928	0.253140938920796
0.487500000000000	0.264959637296450
0.475985819116494	0.276909677609136
0.464522604401551	0.288984084151381
0.453114224009796	0.301202793604433
0.441764926176807	0.313604061255781
0.430479383943064	0.326231328420572
0.419262745781211	0.339118620520615
0.408120692932863	0.352265024334829
0.397059504356715	0.365595988174234
0.386086130287012	0.378969466226308
0.375208275495091	0.392325563605647
0.364434493427831	0.405809084245535
0.353774292452123	0.419518452086331
0.343238255443649	0.433119965683890
0.332838173892359	0.446209056176226
0.322587197514099	0.459293395906363
0.312500000000000	0.472802355253057
0.302592960922755	0.486797747318503
0.292884362846499	0.501042808302516
0.283394601218866	0.514709259126272
0.274146402493266	0.527862587794159
0.265165042944955	0.540887289759764
0.256478556608540	0.553849187191030
0.248117915515990	0.566503034489225
0.240117158903732	0.578218164818299
0.232513440471728	0.589901980105810
0.225346954716499	0.600938671107979
0.218660696056699	0.611329045693656
0.212500000000000	0.621598619803317
0.206911816965586	0.630250888228514
0.201943680267544	0.638212636669569
0.197642353760524	0.644832301933448
0.194052183703250	0.650604826506530
0.191213231759729	0.655070297257743
0.189159324380269	0.658712648416336
0.187916204729661	0.659860858374237
0.187500000000000	0.659884733206921
0.187916204729661	0.659861017590037
0.189159324380269	0.658712694833469
0.191213231759729	0.655070323233902
0.194052183703250	0.650605029241748
0.197642353760524	0.644832378026984
0.201943680267544	0.638212560560968
0.206911816965586	0.630250904291889
0.212500000000000	0.621598669211871
0.218660696056699	0.611327619581974
0.225346954716499	0.600939070829385
0.232513440471729	0.589902722779646
0.240117158903732	0.578217586754120
0.248117915515990	0.566503111862817
0.256478556608540	0.553849181049128
0.265165042944955	0.540887289612465
0.274146402493267	0.527862590975459
0.283394601218866	0.514709258188424
0.292884362846500	0.501042787291521
0.302592960922755	0.486797719124375
0.312500000000000	0.472802342536389
0.322587197514099	0.459293390081959
0.332838173892359	0.446209034054542
0.343238255443650	0.433119952819257
0.353774292452123	0.419518413486035
0.364434493427831	0.405809024255984
0.375208275495091	0.392325521004725
0.386086130287012	0.378969460420865
0.397059504356715	0.365596012983819
0.408120692932863	0.352265072205469
0.419262745781211	0.339118688664119
0.430479383943064	0.326231420428731
0.441764926176808	0.313604184224490
0.453114224009797	0.301202879858418
0.464522604401551	0.288984142776113
0.475985819116494	0.276909690630061
0.487500000000000	0.264959600436743
0.499061619441929	0.253140862653501
0.510667455395388	0.241483405252811
0.522314560394405	0.230026068354160
0.534000234082346	0.218803518557237
0.545721998823577	0.207840502449822
0.557477578024444	0.197152364394860
0.569264876836785	0.186748072859478
0.581081964958473	0.176633320793481
0.592927061281571	0.166813979028500
0.604798520170148	0.157287996609664
0.616694819177201	0.148054060271796
0.628614548034008	0.139109416095238
0.640556398765948	0.130448928980462
0.652519156806909	0.122064736454891
0.664501693000101	0.113946535171918
0.676502956386741	0.106082690285697
0.688521967696021	0.0984622524027961
0.700557813460103	0.0910776309457266
0.712609640686961	0.0839271091105335
0.724676652031787	0.0770159766697288
0.736758101414569	0.0703554667683816
0.748853290037508	0.0639599354714883
0.760961562761221	0.0578437678265100
0.773082304803311	0.0520193781236663
0.785214938726971	0.0464966668906730
0.797358921690853	0.0412833988457827
0.809513742934609	0.0363857939400692
0.821678921477240	0.0318089960463679
0.833854004007896	0.0275574040752361
0.846038562950886	0.0236348063049379
0.858232194688594	0.0200440491051565
0.870434517927684	0.0167859179391412
0.882645172195487	0.0138571444095846
0.894863816454772	0.0112479312224177
0.907090127826337	0.00893974742954426
0.919323800409845	0.00690393585083584
0.931564544194336	0.00510220364353260
0.943812084050634	0.00349481474987275
0.956066158798647	0.00206786086473301
0.968326520343216	0.000867761901578384
0.980592932872760	-1.54333374772494e-05
0.992865172115530	-0.000572077086578754
1.00514302464873	-0.000802259885450835
1.01742628725623	-0.000719653188938162
1.02971476633095	-0.000269637011617887
1.04200827731837	-4.52296599475218e-06
1.05430664419798	0
1.06660969899959	0
1.07891728135200	0
1.09122923806137	0
1.10354542271716	0
1.11586569532359	0
1.12818992195463	0
1.14051797443092	0
1.15284973001688	0
1.16518507113677	0
1.17752388510807	0
1.18986606389123	0
1.20221150385446	0
1.21456010555262	0
1.22691177351919	0
1.23926641607041	0
1.25162394512090	0
1.26398427600979	0
1.27634732733688	0
1.28871302080797	0
1.30108128108893	0
1.31345203566784	0
1.32582521472478	0
1.33820075100861	0
1.35057857972056	0
1.36295863840397	0
1.37534086683993	0
1.38772520694841	0
1.40011160269459	0
1.41250000000000	0
1.42489034665830	0
1.43728259225526	0
1.44967668809290	0
1.46207258711734	0
1.47447024385031	0
1.48686961432400	0
1.49927065601912	0
1.51167332780598	0
1.52407758988839	0
1.53648340375027	0
1.54889073210475	0
1.56129953884577	0
1.57370978900177	0
1.58612144869175	0
1.59853448508313	0
1.61094886635175	0
1.62336456164350	0
1.63578154103780	0
1.64819977551267	0
1.66061923691134	0
1.67303989791039	0
1.68546173198919	0
1.69788471340077	0
1.71030881714385	0
1.72273401893618	0
1.73516029518889	0
1.74758762298204	0
1.76001598004109	0
1.77244534471447	0
1.78487569595196	0
1.79730701328404	0
1.80973927680205	0
1.82217246713916	0
1.83460656545211	0
1.84704155340371	0
1.85947741314596	0
1.87191412730392	0
1.88435167896017	0
1.89679005163988	0
1.90922922929647	0
1.92166919629784	0
1.93410993741307	0
1.94655143779968	0
1.95899368299135	0
1.97143665888610	0
1.98388035173495	0
1.99632474813093	0
2.00876983499852	0
2.00764165129139	0
1.99518952733819	0
1.98273800588984	0
1.97028709836917	0
1.95783681648906	0
1.94538717226160	0
1.93293817800777	0
1.92048984636733	0
1.90804219030922	0
1.89559522314232	0
1.88314895852665	0
1.87070341048494	0
1.85825859341481	0
1.84581452210129	0
1.83337121172991	0
1.82092867790037	0
1.80848693664068	0
1.79604600442194	0
1.78360589817370	0
1.77116663530002	0
1.75872823369616	0
1.74629071176594	0
1.73385408843997	0
1.72141838319451	0
1.70898361607126	0
1.69654980769796	0
1.68411697930993	0
1.67168515277250	0
1.65925435060451	0
1.64682459600287	0
1.63439591286812	0
1.62196832583130	0
1.60954186028199	0
1.59711654239758	0
1.58469239917405	0
1.57226945845806	0
1.55984774898065	0
1.54742730039249	0
1.53500814330088	0
1.52259030930845	0
1.51017383105390	0
1.49775874225457	0
1.48534507775129	0
1.47293287355534	0
1.46052216689785	0
1.44811299628171	0
1.43570540153612	0
1.42329942387398	0
1.41089510595225	0
1.39849249193551	0
1.38609162756291	0
1.37369256021862	0
1.36129533900620	0
1.34890001482690	0
1.33650664046237	0
1.32411527066189	0
1.31172596223449	0
1.29933877414630	0
1.28695376762337	0
1.27457100626054	0
1.26219055613643	0
1.24981248593539	0
1.23743686707646	0
1.22506377385016	0
1.21269328356349	0
1.20032547669372	0
1.18796043705167	0
1.17559825195515	0
1.16323901241318	0
1.15088281332202	0
1.13852975367357	0
1.12617993677742	0
1.11383347049727	0
1.10149046750301	0
1.08915104553960	0
1.07681532771409	0
1.06448344280219	0
1.05215552557595	1.13175246602513e-18
1.03983171715427	-3.67381819462688e-05
1.02751216537810	-0.000514317996109148
1.01519702521235	-0.000995617299773100
1.00288645917671	-0.00106413075270068
0.990580637807947	-0.000824241357454870
0.978279740156158	-0.000275205059892061
0.965983954318083	0.000582872038432137
0.953693478010624	0.00174872035563854
0.941408519188137	0.00322459331551065
0.929129296707406	0.00501339343410830
0.916856041044612	0.00711576885693094
0.904588995069031	0.00952908037543509
0.892328414878737	0.0122160247191971
0.880074570704097	0.0151341661652960
0.867827747885489	0.0182637703645679
0.855588247932380	0.0216139531372997
0.843356389671650	0.0252106900293318
0.831132510493964	0.0290825815720093
0.818916967707960	0.0332531555616305
0.806710140013128	0.0377388333750821
0.794512429103535	0.0425494007949122
0.782324261415943	0.0476892955990170
0.770146090037468	0.0531590743375887
0.757978396789776	0.0589566728424082
0.745821694508815	0.0650782178397011
0.733676529541459	0.0715183605320473
0.721543484483091	0.0782702415142877
0.709423181183136	0.0853252002359789
0.697316284049067	0.0926723407487650
0.685223503683287	0.100298243093114
0.673145600891813	0.108187433678287
0.661083391108868	0.116324292304402
0.649037749287359	0.124696378760949
0.637009615312045	0.133297880103366
0.625000000000000	0.142131263307723
0.613009991761961	0.151206115511976
0.601040764008565	0.160536017094909
0.589093583397409	0.170135264990492
0.577169819030760	0.180016867364860
0.565270952729751	0.190191748833575
0.553398590529466	0.200660327666470
0.541554475560862	0.211422208899692
0.529740502510427	0.222475363472068
0.517958733877516	0.233815639320853
0.506211418282915	0.245435600233933
0.494501011121312	0.257321958814702
0.482830197895699	0.269452342369389
0.471201920624269	0.281793216512911
0.459619407771256	0.294302708638897
0.448086208223373	0.306941948553565
0.436606229914324	0.319692519794184
0.425183783792374	0.332567964886301
0.413823633931171	0.345609225437657
0.402531054702615	0.358868070707310
0.391311896062463	0.372383709216007
0.380172658143639	0.386145295934164
0.369120576505835	0.400047830423198
0.358163719547360	0.413929374743286
0.347311099736245	0.427776992383737
0.336572800445906	0.441796969727273
0.325960120260132	0.456051902581353
0.315485736603099	0.470092925290232
0.305163890393342	0.483661331118947
0.295010593030148	0.497406562771984
0.285043856274784	0.511618989566809
0.275283944319315	0.526149037325732
0.265753645318366	0.540309248820784
0.256478556608540	0.553849188272387
0.247487373415291	0.567168272333467
0.238812164681785	0.580439518151355
0.230488611432322	0.593245122331477
0.222556172684561	0.605231013572219
0.215058131676066	0.617023845190765
0.208041462213665	0.627922529017945
0.201556443707464	0.638699613048522
0.195655948031231	0.648172484513859
0.190394327646598	0.656680630524021
0.185825859341481	0.663944038219601
0.182002747232013	0.670073126411700
0.178972763290954	0.674968244644163
0.176776695296637	0.678849241457454
0.175445860595227	0.680276026904808
0.175000000000000	0.680305275381720
0.175445860595227	0.680276389952205
0.176776695296637	0.678849271840860
0.178972763290954	0.674968362434273
0.182002747232013	0.670073381334629
0.185825859341481	0.663944054499103
0.190394327646598	0.656680561538051
0.195655948031231	0.648172477748734
0.201556443707464	0.638699252684359
0.208041462213665	0.627922169943967
0.215058131676066	0.617023997955682
0.222556172684561	0.605230886964878
0.230488611432322	0.593245111726593
0.238812164681785	0.580439512125989
0.247487373415292	0.567168275903918
0.256478556608540	0.553849183130871
0.265753645318366	0.540309223620526
0.275283944319315	0.526148990621944
0.285043856274784	0.511618938052032
0.295010593030149	0.497406506180207
0.305163890393342	0.483661274473843
0.315485736603099	0.470092929554048
0.325960120260132	0.456051986788071
0.336572800445907	0.441797017816529
0.347311099736245	0.427776976821081
0.358163719547360	0.413929347708025
0.369120576505835	0.400047835121849
0.380172658143639	0.386145332902211
0.391311896062463	0.372383769203413
0.402531054702616	0.358868147344697
0.413823633931171	0.345609308443439
0.425183783792374	0.332568037561074
0.436606229914325	0.319692563484768
0.448086208223373	0.306941952063760
0.459619407771256	0.294302670612931
0.471201920624269	0.281793150166651
0.482830197895699	0.269452265365700
0.494501011121312	0.257321885669941
0.506211418282915	0.245435539349208
0.517958733877517	0.233815593298159
0.529740502510427	0.222475330462023
0.541554475560862	0.211422184274342
0.553398590529467	0.200660305643743
0.565270952729751	0.190191725546938
0.577169819030760	0.180016845480221
0.589093583397409	0.170135261013356
0.601040764008566	0.160536027234038
0.613009991761962	0.151206131691291
0.625000000000000	0.142131278603454
0.637009615312046	0.133297890076263
0.649037749287359	0.124696381293785
0.661083391108868	0.116324287315153
0.673145600891813	0.108187420350127
0.685223503683287	0.100298224226041
0.697316284049068	0.0926723183204571
0.709423181183136	0.0853251753754831
0.721543484483091	0.0782702153560572
0.733676529541460	0.0715183339493628
0.745821694508815	0.0650781916787603
0.757978396789777	0.0589566482584735
0.770146090037468	0.0531590525507514
0.782324261415943	0.0476892773483922
0.794512429103536	0.0425493861124785
0.806710140013128	0.0377388218390488
0.818916967707960	0.0332531467135751
0.831132510493964	0.0290825751425797
0.843356389671650	0.0252106856990518
0.855588247932380	0.0216139495549209
0.867827747885489	0.0182637647106399
0.880074570704097	0.0151341565642953
0.892328414878737	0.0122160123913680
0.904588995069032	0.00952906713051481
0.916856041044613	0.00711575650441939
0.929129296707407	0.00501338505747206
0.941408519188137	0.00322458840136766
0.953693478010624	0.00174871739481144
0.965983954318083	0.000582871599397693
0.978279740156158	-0.000275203554358756
0.990580637807948	-0.000824238246449385
1.00288645917671	-0.00106412642707553
1.01519702521235	-0.000995612218785199
1.02751216537810	-0.000514313645221456
1.03983171715427	-3.67374246519346e-05
1.05215552557595	0
1.06448344280219	0
1.07681532771409	0
1.08915104553960	0
1.10149046750301	0
1.11383347049727	0
1.12617993677742	0
1.13852975367357	0
1.15088281332202	0
1.16323901241318	0
1.17559825195515	0
1.18796043705167	0
1.20032547669372	0
1.21269328356349	0
1.22506377385016	0
1.23743686707646	0
1.24981248593539	0
1.26219055613643	0
1.27457100626054	0
1.28695376762338	0
1.29933877414630	0
1.31172596223449	0
1.32411527066189	0
1.33650664046237	0
1.34890001482690	0
1.36129533900620	0
1.37369256021863	0
1.38609162756291	0
1.39849249193551	0
1.41089510595225	0
1.42329942387398	0
1.43570540153612	0
1.44811299628171	0
1.46052216689785	0
1.47293287355534	0
1.48534507775129	0
1.49775874225457	0
1.51017383105390	0
1.52259030930845	0
1.53500814330088	0
1.54742730039249	0
1.55984774898065	0
1.57226945845806	0
1.58469239917405	0
1.59711654239758	0
1.60954186028199	0
1.62196832583130	0
1.63439591286812	0
1.64682459600287	0
1.65925435060451	0
1.67168515277250	0
1.68411697930993	0
1.69654980769796	0
1.70898361607126	0
1.72141838319451	0
1.73385408843997	0
1.74629071176594	0
1.75872823369616	0
1.77116663530002	0
1.78360589817370	0
1.79604600442194	0
1.80848693664068	0
1.82092867790037	0
1.83337121172991	0
1.84581452210129	0
1.85825859341481	0
1.87070341048494	0
1.88314895852665	0
1.89559522314233	0
1.90804219030922	0
1.92048984636733	0
1.93293817800777	0
1.94538717226160	0
1.95783681648906	0
1.97028709836917	0
1.98273800588984	0
1.99518952733819	0
2.00764165129139	0
2.00659070315797	0
1.99413201669298	0
1.98167385056169	0
1.96921621463972	0
1.95675911905375	0
1.94430257418952	0
1.93184659070020	0
1.91939117951500	0
1.90693635184817	0
1.89448211920831	0
1.88202849340811	0
1.86957548657443	0
1.85712311115876	0
1.84467137994820	0
1.83222030607676	0
1.81976990303719	0
1.80732018469335	0
1.79487116529293	0
1.78242285948088	0
1.76997528231329	0
1.75752844927187	0
1.74508237627913	0
1.73263707971404	0
1.72019257642858	0
1.70774888376482	0
1.69530601957287	0
1.68286400222953	0
1.67042285065788	0
1.65798258434762	0
1.64554322337640	0
1.63310478843214	0
1.62066730083629	0
1.60823078256822	0
1.59579525629073	0
1.58336074537674	0
1.57092727393728	0
1.55849486685071	0
1.54606354979347	0
1.53363334927224	0
1.52120429265763	0
1.50877640821959	0
1.49634972516454	0
1.48392427367437	0
1.47150008494733	0
1.45907719124109	0
1.44665562591793	0
1.43423542349225	0
1.42181661968061	0
1.40939925145432	0
1.39698335709485	0
1.38456897625218	0
1.37215615000626	0
1.35974492093186	0
1.34733533316691	0
1.33492743248463	0
1.32252126636966	0
1.31011688409851	0
1.29771433682456	0
1.28531367766783	0
1.27291496181010	0
1.26051824659542	0
1.24812359163666	0
1.23573105892828	0
1.22334071296593	0
1.21095262087334	0
1.19856685253681	0
1.18618348074824	0
1.17380258135685	0
1.16142423343066	0
1.14904851942814	0
1.13667552538092	0
1.12430534108844	0
1.11193806032530	0
1.09957378106246	0
1.08721260570323	0
1.07485464133528	0
1.06250000000000	0
1.05014879898041	2.69650221366451e-18
1.03780116110939	-7.05923972351434e-05
1.02545721509968	-0.000623495152447235
1.01311709589761	-0.00109705510356154
1.00078094506240	-0.00116385724098737
0.988448911173461	-0.000923227929473867
0.976121150267732	-0.000373527090126353
0.963797826310062	0.000485856973311541
0.951479111699253	0.00165441779405617
0.939165187813092	0.00313196695323448
0.926856245595831	0.00491861703626805
0.914552486192017	0.00701395666726021
0.902254121630929	0.00941779912479443
0.889961375566378	0.0121301541340882
0.877674484077098	0.0151510164828139
0.865393696533549	0.0184806819748475
0.853119276537578	0.0221185814608083
0.840851502942107	0.0260502298251617
0.828590670958828	0.0302511314319124
0.816337093362785	0.0346977703947643
0.804091101803769	0.0393787448881962
0.791853048235593	0.0442988242793573
0.779623306475634	0.0494745407088844
0.767402273908541	0.0549265060545658
0.755190373349661	0.0606735726450479
0.742988055085679	0.0667301385648992
0.730795799112173	0.0731056158134057
0.718614117590240	0.0798049163613765
0.706443557547240	0.0868292562223859
0.694284703849941	0.0941768869852694
0.682138182482112	0.101843551262273
0.670004664162870	0.109822611651885
0.657884868347038	0.118104911999378
0.645779567654474	0.126678526950158
0.633689592781829	0.135528751327225
0.621615837957818	0.144638967555886
0.609559267011830	0.153993071380980
0.597520920135856	0.163579315204865
0.585501921431519	0.173394052086782
0.573503487347723	0.183443796036678
0.561526936130405	0.193741288993300
0.549573698424515	0.204299370606866
0.537645329190164	0.215130343458933
0.525743521120327	0.226243864361876
0.513870119777361	0.237645990326398
0.502027140700580	0.249339203689154
0.490216788778189	0.261322489954095
0.478441480225116	0.273590858169575
0.466703867564862	0.286133617319871
0.455006868080032	0.298931341893599
0.443353696274205	0.311952681542011
0.431747900979263	0.325154267011248
0.420193407849290	0.338488912600311
0.408694568106795	0.351924629019619
0.397256214551767	0.365464934658930
0.385883726010828	0.379151860027502
0.374583101594292	0.393045970905122
0.363361046343716	0.407190574388027
0.352225070090134	0.421559944767891
0.341183601598904	0.436017081396583
0.330246120340572	0.450401032711959
0.319423308479516	0.464762760795779
0.308727225880712	0.479312228356981
0.298171511046914	0.493997295584790
0.287771610830533	0.508378686290666
0.277545041389681	0.522581821448487
0.267511681987909	0.537084803848715
0.257694101601104	0.551907394051743
0.248117915515990	0.566503036994327
0.238812164681785	0.580439519663346
0.229809703885628	0.594068735459221
0.221147575161926	0.607623329608380
0.212867329574080	0.620584830827266
0.205015243335709	0.632832447914674
0.197642353760524	0.644585116244756
0.190804219030922	0.655606538821082
0.184560288252917	0.666176052368731
0.178972763290954	0.675110890232268
0.174104853464801	0.683188152201098
0.170018381359193	0.689739792925315
0.166770800801579	0.695088550133384
0.164411830474574	0.699259152946383
0.162980060130066	0.700996088693661
0.162500000000000	0.701036094412643
0.162980060130066	0.700996739814857
0.164411830474574	0.699259138739127
0.166770800801579	0.695088788909587
0.170018381359193	0.689740052515009
0.174104853464801	0.683188098111752
0.178972763290954	0.675110943189331
0.184560288252917	0.666175470269176
0.190804219030922	0.655606187905398
0.197642353760524	0.644584957754099
0.205015243335709	0.632832327166532
0.212867329574080	0.620584761745909
0.221147575161926	0.607623369492428
0.229809703885628	0.594068719397085
0.238812164681785	0.580439521271646
0.248117915515990	0.566503093462586
0.257694101601104	0.551907523892192
0.267511681987909	0.537084927337331
0.277545041389681	0.522581888577681
0.287771610830534	0.508378733817132
0.298171511046914	0.493997409495447
0.308727225880712	0.479312402418135
0.319423308479516	0.464762911997860
0.330246120340573	0.450401104869771
0.341183601598905	0.436017105375653
0.352225070090134	0.421559973305888
0.363361046343716	0.407190621014615
0.374583101594292	0.393046032766481
0.385883726010828	0.379151929380377
0.397256214551768	0.365464994988281
0.408694568106795	0.351924661853901
0.420193407849290	0.338488908946992
0.431747900979264	0.325154231791330
0.443353696274205	0.311952629161911
0.455006868080033	0.298931287922538
0.466703867564862	0.286133572650390
0.478441480225116	0.273590827645400
0.490216788778190	0.261322473681239
0.502027140700580	0.249339198804214
0.513870119777362	0.237645992162553
0.525743521120327	0.226243867520544
0.537645329190164	0.215130343044139
0.549573698424516	0.204299363577903
0.561526936130405	0.193741276191723
0.573503487347723	0.183443783587883
0.585501921431519	0.173394049576590
0.597520920135856	0.163579314811846
0.609559267011831	0.153993067495472
0.621615837957818	0.144638957459228
0.633689592781829	0.135528734292123
0.645779567654474	0.126678503247279
0.657884868347039	0.118104882253629
0.670004664162870	0.109822577364674
0.682138182482113	0.101843513332391
0.694284703849941	0.0941768468665959
0.706443557547240	0.0868292160468867
0.718614117590241	0.0798048781960383
0.730795799112174	0.0731055813951813
0.742988055085679	0.0667301090789668
0.755190373349661	0.0606735483287872
0.767402273908541	0.0549264860606057
0.779623306475634	0.0494745234984071
0.791853048235593	0.0442988082684125
0.804091101803770	0.0393787289006564
0.816337093362785	0.0346977536210913
0.828590670958828	0.0302511127336353
0.840851502942107	0.0260502069689137
0.853119276537578	0.0221185549217552
0.865393696533549	0.0184806592958012
0.877674484077098	0.0151510000621037
0.889961375566378	0.0121301273097076
0.902254121630930	0.00941775754763595
0.914552486192018	0.00701391300524499
0.926856245595832	0.00491860345291938
0.939165187813092	0.00313196330820998
0.951479111699253	0.00165441286154555
0.963797826310062	0.000485855860855630
0.976121150267732	-0.000373525541763510
0.988448911173461	-0.000923224247254433
1.00078094506241	-0.00116385212381198
1.01311709589761	-0.00109704934015870
1.02545721509968	-0.000623489953871006
1.03780116110939	-7.05906604074493e-05
1.05014879898041	0
1.06250000000000	0
1.07485464133528	0
1.08721260570323	0
1.09957378106246	0
1.11193806032530	0
1.12430534108844	0
1.13667552538092	0
1.14904851942814	0
1.16142423343066	0
1.17380258135685	0
1.18618348074824	0
1.19856685253681	0
1.21095262087334	0
1.22334071296593	0
1.23573105892828	0
1.24812359163666	0
1.26051824659542	0
1.27291496181010	0
1.28531367766783	0
1.29771433682456	0
1.31011688409851	0
1.32252126636966	0
1.33492743248463	0
1.34733533316691	0
1.35974492093186	0
1.37215615000626	0
1.38456897625218	0
1.39698335709485	0
1.40939925145432	0
1.42181661968061	0
1.43423542349225	0
1.44665562591793	0
1.45907719124109	0
1.47150008494733	0
1.48392427367437	0
1.49634972516454	0
1.50877640821959	0
1.52120429265763	0
1.53363334927224	0
1.54606354979347	0
1.55849486685071	0
1.57092727393728	0
1.58336074537674	0
1.59579525629073	0
1.60823078256822	0
1.62066730083629	0
1.63310478843214	0
1.64554322337640	0
1.65798258434762	0
1.67042285065788	0
1.68286400222953	0
1.69530601957287	0
1.70774888376482	0
1.72019257642858	0
1.73263707971404	0
1.74508237627913	0
1.75752844927187	0
1.76997528231329	0
1.78242285948088	0
1.79487116529293	0
1.80732018469335	0
1.81976990303719	0
1.83222030607676	0
1.84467137994820	0
1.85712311115876	0
1.86957548657443	0
1.88202849340811	0
1.89448211920831	0
1.90693635184817	0
1.91939117951500	0
1.93184659070020	0
1.94430257418952	0
1.95675911905375	0
1.96921621463972	0
1.98167385056169	0
1.99413201669298	0
2.00659070315797	0
2.00561711201316	0
1.99315233988775	0
1.98068801177773	0
1.96822413611865	0
1.95576072156079	0
1.94329777697604	0
1.93083531146496	0
1.91837333436430	0
1.90591185525459	0
1.89345088396821	0
1.88099043059767	0
1.86853050550426	0
1.85607111932706	0
1.84361228299228	0
1.83115400772300	0
1.81869630504931	0
1.80623918681884	0
1.79378266520780	0
1.78132675273236	0
1.76887146226061	0
1.75641680702503	0
1.74396280063538	0
1.73150945709228	0
1.71905679080128	0
1.70660481658760	0
1.69415354971148	0
1.68170300588421	0
1.66925320128493	0
1.65680415257809	0
1.64435587693175	0
1.63190839203676	0
1.61946171612669	0
1.60701586799882	0
1.59457086703602	0
1.58212673322967	0
1.56968348720371	0
1.55724115023974	0
1.54479974430345	0
1.53235929207220	0
1.51991981696404	0
1.50748134316813	0
1.49504389567665	0
1.48260750031827	0
1.47017218379345	0
1.45773797371133	0
1.44530489862866	0
1.43287298809071	0
1.42044227267425	0
1.40801278403287	0
1.39558455494463	0
1.38315761936231	0
1.37073201246633	0
1.35830777072061	0
1.34588493193140	0
1.33346353530946	0
1.32104362153564	0
1.30862523283024	0
1.29620841302624	0
1.28379320764678	0
1.27137966398712	0
1.25896783120142	0
1.24655776039460	0
1.23414950471975	0
1.22174311948134	0
1.20933866224478	0
1.19693619295266	0
1.18453577404821	0
1.17213747060658	0
1.15974135047432	0
1.14734748441786	0
1.13495594628162	0
1.12256681315635	0
1.11018016555873	0
1.09779608762283	0
1.08541466730462	0
1.07303599660030	0
1.06066017177982	0
1.04828729363663	9.72793514126049e-20
1.03591746775503	-5.71223400577787e-06
1.02355080479671	-0.000311515907477658
1.01118742080783	-0.000820602632792521
0.998827437548649	-0.000943632933871708
0.986470982847443	-0.000727570644121719
0.974118190980951	-0.000185935199265496
0.961769203083567	0.000673062389872978
0.949424167587912	0.00184470515343221
0.937083240699566	0.00332637419190110
0.924746586909084	0.00511673483085719
0.912414379544733	0.00721512879416989
0.900086801369735	0.00962118675949221
0.887764045228235	0.0123352718301884
0.875446314744656	0.0153585477426792
0.863133825081603	0.0186924654295325
0.850826803762082	0.0223381866237472
0.838525491562421	0.0262957005806373
0.826230143483037	0.0305637027718410
0.813941029804985	0.0351399230619190
0.801658437241198	0.0400202217761816
0.789382670192347	0.0451964504937682
0.777114052118478	0.0506554274510680
0.764852927038918	0.0563812871392398
0.752599661174518	0.0623608453891242
0.740354644748042	0.0685888825608790
0.728118293960535	0.0750699663241702
0.715891053163818	0.0818161250644365
0.703673397251879	0.0888425418526553
0.691465834296966	0.0961637742226462
0.679268908459676	0.103791538657246
0.667083203206317	0.111733851486886
0.654909344871487	0.119994948166369
0.642748006609122	0.128575501430839
0.630599912781472	0.137472841531408
0.618465843842649	0.146681052549872
0.606346641781745	0.156190990257180
0.594243216200236	0.165990461635587
0.582156551109751	0.176065025217190
0.570087712549569	0.186396184513633
0.558037857138743	0.196967460645375
0.546008241696039	0.207768722644530
0.534000234082346	0.218798582175378
0.522015325445527	0.230064192329191
0.510055144077579	0.241578226419869
0.498121471129282	0.253354808966539
0.486216258469418	0.265406256190470
0.474341649025257	0.277741265059527
0.462500000000000	0.290364187798102
0.450693909432998	0.303274541924067
0.438926246651986	0.316465818196701
0.427200187265876	0.329922915878796
0.415519253464866	0.343618410703571
0.403887360535088	0.357509870170693
0.392308870661880	0.371543789223333
0.380788655293195	0.385673477763510
0.369332167567354	0.399888197342914
0.357945526581909	0.414228428425694
0.346635615596551	0.428763372014665
0.335410196624968	0.443535756683773
0.324278044276821	0.458489504202757
0.313249102153542	0.473447696333668
0.302334665561196	0.488304283854552
0.291547594742265	0.503238228457240
0.280902563178053	0.518427148091016
0.270416345659799	0.533595564068076
0.260108150583560	0.548352367995030
0.250000000000000	0.563127970253080
0.240117158903732	0.578218169901828
0.230488611432322	0.593245126220729
0.221147575161926	0.607623331411747
0.212132034355964	0.621588679492440
0.203485257451246	0.635397072503350
0.195256241897666	0.648536699045236
0.187500000000000	0.660969726876555
0.180277563773199	0.672641657068758
0.173655549868122	0.683882913077397
0.167705098312484	0.693633833770530
0.162500000000000	0.702414491945721
0.158113883008419	0.709607770693815
0.154616460960662	0.715408375396820
0.152069063257455	0.719933340059164
0.150519932234904	0.722017618759724
0.150000000000000	0.722077376916755
0.150519932234904	0.722018625600159
0.152069063257455	0.719933249766856
0.154616460960662	0.715408740028016
0.158113883008419	0.709607979669514
0.162500000000000	0.702414437703325
0.167705098312484	0.693633890442431
0.173655549868122	0.683882174092115
0.180277563773199	0.672641478900862
0.187500000000000	0.660969662465235
0.195256241897666	0.648536657253088
0.203485257451246	0.635397081783930
0.212132034355964	0.621588684121498
0.221147575161927	0.607623347562765
0.230488611432322	0.593245149475795
0.240117158903732	0.578217712384444
0.250000000000000	0.563126739813920
0.260108150583560	0.548351200374236
0.270416345659799	0.533595101337613
0.280902563178053	0.518426881914706
0.291547594742265	0.503238099335083
0.302334665561196	0.488304280591604
0.313249102153542	0.473447754249084
0.324278044276821	0.458489563544825
0.335410196624969	0.443535815598461
0.346635615596551	0.428763430610175
0.357945526581909	0.414228483286497
0.369332167567354	0.399888242242633
0.380788655293196	0.385673500441554
0.392308870661881	0.371543782829072
0.403887360535088	0.357509841782524
0.415519253464867	0.343618374857643
0.427200187265877	0.329922885534534
0.438926246651986	0.316465800678639
0.450693909432999	0.303274538878044
0.462500000000000	0.290364197173137
0.474341649025257	0.277741283176267
0.486216258469418	0.265406278538528
0.498121471129282	0.253354830666901
0.510055144077579	0.241578243346938
0.522015325445527	0.230064201662168
0.534000234082346	0.218798582962575
0.546008241696039	0.207768715968348
0.558037857138743	0.196967448932090
0.570087712549569	0.186396169911652
0.582156551109751	0.176065007599584
0.594243216200236	0.165990438111704
0.606346641781746	0.156190961764600
0.618465843842649	0.146681018884191
0.630599912781472	0.137472802417711
0.642748006609122	0.128575457028213
0.654909344871487	0.119994899415165
0.667083203206317	0.111733800391867
0.679268908459676	0.103791488234152
0.691465834296967	0.0961637277370408
0.703673397251879	0.0888425020488254
0.715891053163818	0.0818160939827932
0.728118293960535	0.0750699446147114
0.740354644748043	0.0685888682824504
0.752599661174519	0.0623608341928909
0.764852927038918	0.0563812745409074
0.777114052118478	0.0506554110996386
0.789382670192348	0.0451964303860879
0.801658437241198	0.0400201989950567
0.813941029804986	0.0351398986772119
0.826230143483037	0.0305636773962130
0.838525491562421	0.0262956743561476
0.850826803762082	0.0223381599824303
0.863133825081604	0.0186924399929170
0.875446314744657	0.0153585246502644
0.887764045228235	0.0123352491261320
0.900086801369735	0.00962116279098881
0.912414379544733	0.00721510798910250
0.924746586909084	0.00511672238997451
0.937083240699566	0.00332636742666002
0.949424167587912	0.00184470087342703
0.961769203083567	0.000673061774168243
0.974118190980951	-0.000185933151679276
0.986470982847443	-0.000727567986107055
0.998827437548649	-0.000943634043585121
1.01118742080783	-0.000820615513125007
1.02355080479671	-0.000311521494158662
1.03591746775503	-5.71234432970831e-06
1.04828729363663	0
1.06066017177982	0
1.07303599660030	0
1.08541466730462	0
1.09779608762283	0
1.11018016555873	0
1.12256681315635	0
1.13495594628162	0
1.14734748441786	0
1.15974135047432	0
1.17213747060658	0
1.18453577404821	0
1.19693619295266	0
1.20933866224478	0
1.22174311948134	0
1.23414950471975	0
1.24655776039460	0
1.25896783120142	0
1.27137966398712	0
1.28379320764678	0
1.29620841302624	0
1.30862523283024	0
1.32104362153564	0
1.33346353530946	0
1.34588493193140	0
1.35830777072061	0
1.37073201246633	0
1.38315761936231	0
1.39558455494463	0
1.40801278403287	0
1.42044227267425	0
1.43287298809071	0
1.44530489862866	0
1.45773797371133	0
1.47017218379345	0
1.48260750031827	0
1.49504389567665	0
1.50748134316813	0
1.51991981696404	0
1.53235929207220	0
1.54479974430345	0
1.55724115023974	0
1.56968348720371	0
1.58212673322967	0
1.59457086703602	0
1.60701586799882	0
1.61946171612669	0
1.63190839203676	0
1.64435587693175	0
1.65680415257809	0
1.66925320128493	0
1.68170300588421	0
1.69415354971148	0
1.70660481658760	0
1.71905679080128	0
1.73150945709228	0
1.74396280063538	0
1.75641680702503	0
1.76887146226061	0
1.78132675273236	0
1.79378266520780	0
1.80623918681884	0
1.81869630504931	0
1.83115400772300	0
1.84361228299228	0
1.85607111932706	0
1.86853050550426	0
1.88099043059767	0
1.89345088396821	0
1.90591185525459	0
1.91837333436430	0
1.93083531146496	0
1.94329777697604	0
1.95576072156079	0
1.96822413611865	0
1.98068801177773	0
1.99315233988775	0
2.00561711201316	0
2.00472099056203	0
1.99225061174542	0
1.97978060653195	0
1.96731098202597	0
1.95484174551292	0
1.94237290446505	0
1.92990446654750	0
1.91743643962453	0
1.90496883176602	0
1.89250165125423	0
1.88003490659083	0
1.86756860650419	0
1.85510275995698	0
1.84263737615408	0
1.83017246455081	0
1.81770803486148	0
1.80524409706832	0
1.79278066143073	0
1.78031773849501	0
1.76785533910442	0
1.75539347440966	0
1.74293215587986	0
1.73047139531401	0
1.71801120485287	0
1.70555159699142	0
1.69309258459188	0
1.68063418089720	0
1.66817639954532	0
1.65571925458394	0
1.64326276048598	0
1.63080693216579	0
1.61835178499608	0
1.60589733482561	0
1.59344359799775	0
1.58099059136985	0
1.56853833233364	0
1.55608683883645	0
1.54363612940356	0
1.53118622316164	0
1.51873713986325	0
1.50628889991263	0
1.49384152439273	0
1.48139503509361	0
1.46894945454226	0
1.45650480603395	0
1.44406111366521	0
1.43161840236845	0
1.41917669794850	0
1.40673602712094	0
1.39429641755259	0
1.38185789790412	0
1.36942049787492	0
1.35698424825051	0
1.34454918095249	0
1.33211532909129	0
1.31968272702192	0
1.30725141040276	0
1.29482141625786	0
1.28239278304270	0
1.26996555071388	0
1.25753976080281	0
1.24511545649389	0
1.23269268270725	0
1.22027148618658	0
1.20785191559230	0
1.19543402160052	0
1.18301785700808	0
1.17060347684432	0
1.15819093848985	0
1.14578030180310	0
1.13337162925494	0
1.12096498607227	0
1.10856044039105	0
1.09615806341969	0
1.08375792961344	0
1.07136011686081	0
1.05896470668290	0
1.04657178444672	7.25406324832372e-19
1.03418143959365	-9.08931073521011e-06
1.02179376588429	-0.000136747967921079
1.00940886166112	-0.000253673565656401
0.997026830130463	-0.000246112274276977
0.984647779665399	-2.94312306329985e-05
0.972271824131503	0.000461205813144280
0.959899083237400	0.00126042415543116
0.947529682912361	0.00238227368708089
0.935163755713405	0.00382930412744108
0.922801441264587	0.00559903318935608
0.910442886731507	0.00768758796701123
0.898088247334303	0.0100913049578736
0.885737686902844	0.0128073566582162
0.873391378478171	0.0158339283183469
0.861049504964726	0.0191701074409234
0.848712259838398	0.0228156121659972
0.836379847916005	0.0267706789925046
0.824052486192476	0.0310359948164112
0.811730404752711	0.0356125073247960
0.799413847765974	0.0405010496918829
0.787103074571558	0.0457018164393092
0.774798360865587	0.0512139173000765
0.762500000000000	0.0570351483537070
0.750208304406183	0.0631617468726183
0.737923607157272	0.0695878313529034
0.725646263685000	0.0763048227516113
0.713376653669014	0.0833017984368708
0.701115183119008	0.0905675181639263
0.688862286672743	0.0980936847200526
0.676618430136218	0.105877816327985
0.664384113295916	0.113924096309636
0.652159873037279	0.122241884085324
0.639946286808510	0.130842967437355
0.627743976474486	0.139738918598993
0.615553612612256	0.148939280001536
0.603375919307359	0.158450651434513
0.591211679519273	0.168276626937946
0.579061741095024	0.178419071188696
0.566927023522428	0.188868772709270
0.554808525529304	0.199614188283792
0.542707333652310	0.210640820319661
0.530624631919778	0.221931841802522
0.518561712817289	0.233470345728170
0.506519989733870	0.245242960801361
0.494501011121312	0.257243491557783
0.482506476640470	0.269474524860334
0.470538255617968	0.281945922338393
0.458598408196104	0.294671169061145
0.446689209630141	0.307663543233679
0.434813178273152	0.320933356239928
0.422973107892216	0.334486255626173
0.411172105084963	0.348321762956382
0.399413632716761	0.362430962614635
0.387701560481770	0.376792601188543
0.376040223912283	0.391368368552789
0.364434493427831	0.406102005773189
0.352889855337328	0.420932941683633
0.341412507093692	0.435832138913355
0.330009469561102	0.450835104921010
0.318688719599549	0.466020614888674
0.307459346906221	0.481426195885329
0.296331739778242	0.496942589270736
0.285317805262833	0.512338436704282
0.274431230001252	0.527621343992304
0.263687788871612	0.543128596798630
0.253105709141457	0.558962892426818
0.242706097986845	0.574630521143893
0.232513440471728	0.589901988519141
0.222556172684561	0.605231022198146
0.212867329574080	0.620584836665384
0.203485257451246	0.635397074684822
0.194454364826301	0.649718666024856
0.185825859341481	0.663767615777223
0.177658380044399	0.677092394064853
0.170018381359193	0.689593347060430
0.162980060130066	0.701304590749932
0.156624551076771	0.712253330803627
0.151038074669932	0.721516632355903
0.146308748883995	0.729635726877750
0.142521928137392	0.735914658278605
0.139754248593737	0.740856601383789
0.138067012714841	0.743335937423090
0.137500000000000	0.743429153490890
0.138067012714841	0.743337174274647
0.139754248593737	0.740856459200511
0.142521928137392	0.735915071205679
0.146308748883995	0.729635847688565
0.151038074669932	0.721516676480183
0.156624551076771	0.712252998674447
0.162980060130066	0.701304707663383
0.170018381359193	0.689593220906952
0.177658380044399	0.677092396141398
0.185825859341481	0.663767625682819
0.194454364826301	0.649718666407663
0.203485257451246	0.635397078250155
0.212867329574080	0.620584854978903
0.222556172684561	0.605230427130656
0.232513440471728	0.589903347641132
0.242706097986845	0.574637160024941
0.253105709141457	0.558968146198683
0.263687788871612	0.543128632943919
0.274431230001252	0.527620497486985
0.285317805262833	0.512338187887508
0.296331739778243	0.496942489783578
0.307459346906221	0.481426203437063
0.318688719599549	0.466020663822754
0.330009469561102	0.450835159651951
0.341412507093692	0.435832177293300
0.352889855337328	0.420932956088389
0.364434493427831	0.406101998337951
0.376040223912283	0.391368348831361
0.387701560481771	0.376792581248678
0.399413632716761	0.362430952221349
0.411172105084963	0.348321766746206
0.422973107892216	0.334486273159634
0.434813178273152	0.320933384376505
0.446689209630141	0.307663577148445
0.458598408196104	0.294671203524436
0.470538255617968	0.281945952759861
0.482506476640470	0.269474547556522
0.494501011121312	0.257243504305503
0.506519989733871	0.245242963158295
0.518561712817289	0.233470338646294
0.530624631919778	0.221931826843173
0.542707333652311	0.210640798834961
0.554808525529304	0.199614160904919
0.566927023522429	0.188868739334582
0.579061741095024	0.178419031737601
0.591211679519274	0.168276583284102
0.603375919307359	0.158450607079812
0.615553612612257	0.148939236014755
0.627743976474486	0.139738875900323
0.639946286808510	0.130842927992117
0.652159873037279	0.122241851054556
0.664384113295916	0.113924073041054
0.676618430136218	0.105877804849537
0.688862286672743	0.0980936840809365
0.701115183119008	0.0905675246131258
0.713376653669014	0.0833018071757068
0.725646263685000	0.0763048296075881
0.737923607157272	0.0695878334330555
0.750208304406183	0.0631617427780233
0.762500000000000	0.0570351385125968
0.774798360865587	0.0512139036894702
0.787103074571559	0.0457018008825703
0.799413847765974	0.0405010322145660
0.811730404752711	0.0356124868322419
0.824052486192476	0.0310359712780065
0.836379847916005	0.0267706540633687
0.848712259838398	0.0228155876284776
0.861049504964726	0.0191700840104762
0.873391378478171	0.0158339065033046
0.885737686902844	0.0128073377828423
0.898088247334303	0.0100912897665330
0.910442886731508	0.00768757508129126
0.922801441264588	0.00559902181631671
0.935163755713405	0.00382929588067309
0.947529682912361	0.00238226832656431
0.959899083237400	0.00126042138626838
0.972271824131503	0.000461206356599096
0.984647779665399	-2.94228552294950e-05
0.997026830130464	-0.000246081851007597
1.00940886166112	-0.000253597783566739
1.02179376588429	-0.000136727041567276
1.03418143959365	-9.08981637239159e-06
1.04657178444672	0
1.05896470668290	0
1.07136011686081	0
1.08375792961344	0
1.09615806341969	0
1.10856044039105	0
1.12096498607227	0
1.13337162925494	0
1.14578030180310	0
1.15819093848985	0
1.17060347684432	0
1.18301785700808	0
1.19543402160052	0
1.20785191559230	0
1.22027148618658	0
1.23269268270725	0
1.24511545649390	0
1.25753976080281	0
1.26996555071388	0
1.28239278304270	0
1.29482141625786	0
1.30725141040276	0
1.31968272702192	0
1.33211532909129	0
1.34454918095249	0
1.35698424825051	0
1.36942049787492	0
1.38185789790412	0
1.39429641755260	0
1.40673602712094	0
1.41917669794850	0
1.43161840236845	0
1.44406111366521	0
1.45650480603395	0
1.46894945454226	0
1.48139503509361	0
1.49384152439273	0
1.50628889991263	0
1.51873713986325	0
1.53118622316164	0
1.54363612940356	0
1.55608683883645	0
1.56853833233364	0
1.58099059136985	0
1.59344359799775	0
1.60589733482561	0
1.61835178499608	0
1.63080693216579	0
1.64326276048598	0
1.65571925458394	0
1.66817639954532	0
1.68063418089720	0
1.69309258459188	0
1.70555159699143	0
1.71801120485287	0
1.73047139531401	0
1.74293215587986	0
1.75539347440966	0
1.76785533910442	0
1.78031773849501	0
1.79278066143073	0
1.80524409706832	0
1.81770803486148	0
1.83017246455081	0
1.84263737615408	0
1.85510275995698	0
1.86756860650419	0
1.88003490659083	0
1.89250165125423	0
1.90496883176602	0
1.91743643962453	0
1.92990446654750	0
1.94237290446505	0
1.95484174551292	0
1.96731098202597	0
1.97978060653195	0
1.99225061174542	0
2.00472099056203	0
2.00390244273518	0
1.99142693815264	0
1.97895174271633	0
1.96647686230985	0
1.95400230296691	0
1.94152807087613	0
1.92905417238604	0
1.91658061401027	0
1.90410740243296	0
1.89163454451435	0
1.87916204729661	0
1.86668991800995	0
1.85421816407887	0
1.84174679312874	0
1.82927581299267	0
1.81680523171858	0
1.80433505757661	0
1.79186529906687	0
1.77939596492742	0
1.76692706414272	0
1.75445860595227	0
1.74199059985983	0
1.72952305564280	0
1.71705598336222	0
1.70458939337308	0
1.69212329633511	0
1.67965770322408	0
1.66719262534357	0
1.65472807433729	0
1.64226406220193	0
1.62980060130066	0
1.61733770437717	0
1.60487538457040	0
1.59241365543002	0
1.57995253093250	0
1.56749202549806	0
1.55503215400840	0
1.54257293182527	0
1.53011437480994	0
1.51765649934364	0
1.50519932234904	0
1.49274286131269	0
1.48028713430875	0
1.46783216002375	0
1.45537795778279	0
1.44292454757690	0
1.43047195009200	0
1.41802018673924	0
1.40556927968706	0
1.39311925189483	0
1.38067012714841	0
1.36822193009760	0
1.35577468629563	0
1.34332842224082	0
1.33088316542062	0
1.31843894435806	0
1.30599578866090	0
1.29355372907352	0
1.28111279753190	0
1.26867302722175	0
1.25623445264011	0
1.24379710966057	0
1.23136103560248	0
1.21892626930426	0
1.20649285120137	0
1.19406082340893	0
1.18163022980965	0
1.16920111614726	0
1.15677353012593	0
1.14434752151608	0
1.13192314226718	0
1.11950044662787	0
1.10707949127423	0
1.09466033544657	0
1.08224304109567	0
1.06982767303898	0
1.05741429912783	0
1.04500299042634	4.82201761292797e-18
1.03259382140317	-5.96730727512035e-05
1.02018687013704	-0.000340818551224645
1.00778221853732	-0.000431352587616798
0.995379952580923	-0.000187911552364769
0.982980162566875	0.000380324571367058
0.970582943390208	0.00119601452073652
0.958188394836840	0.00221025819235459
0.945796621901347	0.00342912553432853
0.933407735129724	0.00488551662675813
0.921021850989432	0.00661406580109615
0.908639092269312	0.00864096034646135
0.896259588512168	0.0109821268441369
0.883883476483184	0.0136449864150145
0.871510900677668	0.0166313071818981
0.859142013871979	0.0199398095518381
0.846776977721997	0.0235679893604396
0.834415963413932	0.0275132018130002
0.822059152372869	0.0317732184698434
0.809706737035082	0.0363464392905704
0.797358921690853	0.0412319078673969
0.785015923405379	0.0464292354768863
0.772677973026280	0.0519384752240639
0.760345316287277	0.0577599424473112
0.748018215018859	0.0638939679459476
0.735696948478108	0.0703405823789717
0.723381814811514	0.0770991629582112
0.711073132666395	0.0841681062574398
0.698771242968684	0.0915445576492533
0.686476510887299	0.0992241491820260
0.674189328008090	0.107200742837997
0.661910114743686	0.115466426964279
0.649639323009314	0.124012217876565
0.637377439199098	0.132829708460877
0.625124987502499	0.141913280824109
0.612882533606563	0.151261929177431
0.600650688836698	0.160879810949392
0.588430114796991	0.170775460500881
0.576221528580805	0.180961166421827
0.564025708633924	0.191443004732555
0.551843501366103	0.202225943377525
0.539675828623073	0.213312059792771
0.527523696150230	0.224699527093288
0.515388203202208	0.236382126700194
0.503270553479935	0.248349278893671
0.491172067609712	0.260586827789463
0.479094197418420	0.273078936198068
0.467038542306735	0.285811218660596
0.455006868080032	0.298774439183267
0.443001128666734	0.311967120152411
0.431023491239167	0.325395539047582
0.419076365356005	0.339071121112849
0.407162436872558	0.353006695591076
0.395284707521047	0.367213086785816
0.383446541254449	0.381696405333765
0.371651718682963	0.396455279019807
0.359904501222199	0.411476746584735
0.348209706929603	0.426730047410077
0.336572800445907	0.442160944606461
0.325000000000000	0.457698219575112
0.313498405099611	0.473291284314304
0.302076149339864	0.488964833763648
0.290742583740325	0.504808211262727
0.279508497187474	0.520856296156198
0.268386381919798	0.536938512845510
0.257390753524675	0.552769276611787
0.246538536541450	0.568508783232616
0.235849528301415	0.584594626780651
0.225346954716499	0.600938670027057
0.215058131676066	0.617023852049974
0.205015243335709	0.632832458511588
0.195256241897666	0.648536707043504
0.185825859341481	0.663767618623264
0.176776695296637	0.678453989509572
0.168170300588421	0.692739883178460
0.160078105935821	0.706229347015299
0.152581945196671	0.718691709062338
0.145773797371133	0.730570099041385
0.139754248593737	0.740580738324112
0.134629120178363	0.749695626074080
0.130503831361382	0.756599706594616
0.127475487839820	0.762008479067079
0.125623445264011	0.764944599714009
0.125000000000000	0.765091683196385
0.125623445264011	0.764945779083767
0.127475487839820	0.762008382236134
0.130503831361382	0.756600052529058
0.134629120178363	0.749695770269182
0.139754248593737	0.740580786459447
0.145773797371133	0.730569680698550
0.152581945196671	0.718691782754604
0.160078105935821	0.706229297012322
0.168170300588422	0.692739886864753
0.176776695296637	0.678453991242613
0.185825859341481	0.663767609996081
0.195256241897666	0.648536610659354
0.205015243335709	0.632832396883493
0.215058131676066	0.617023809306124
0.225346954716499	0.600938994618395
0.235849528301415	0.584594733762486
0.246538536541450	0.568508810428047
0.257390753524675	0.552769385662842
0.268386381919799	0.536938638839222
0.279508497187474	0.520856317918073
0.290742583740325	0.504808209584289
0.302076149339864	0.488964849904339
0.313498405099611	0.473291307333519
0.325000000000000	0.457698229033186
0.336572800445907	0.442160939300042
0.348209706929603	0.426730036202893
0.359904501222199	0.411476736746095
0.371651718682963	0.396455277094270
0.383446541254449	0.381696418424284
0.395284707521047	0.367213114843380
0.407162436872558	0.353006731916149
0.419076365356006	0.339071158516262
0.431023491239167	0.325395571576845
0.443001128666734	0.311967145757331
0.455006868080032	0.298774456857752
0.467038542306735	0.285811225687511
0.479094197418420	0.273078931729394
0.491172067609713	0.260586814178094
0.503270553479935	0.248349257796812
0.515388203202208	0.236382099666238
0.527523696150230	0.224699495347138
0.539675828623073	0.213312024486776
0.551843501366103	0.202225905974868
0.564025708633924	0.191442967412251
0.576221528580805	0.180961132419040
0.588430114796991	0.170775434159049
0.600650688836699	0.160879796637061
0.612882533606563	0.151261927952348
0.625124987502500	0.141913291864170
0.637377439199098	0.132829730042621
0.649639323009314	0.124012247355952
0.661910114743687	0.115466460853865
0.674189328008090	0.107200777249916
0.686476510887299	0.0992241805135347
0.698771242968684	0.0915445831865431
0.711073132666395	0.0841681244888932
0.723381814811515	0.0770991731268336
0.735696948478108	0.0703405852241721
0.748018215018859	0.0638939657566897
0.760345316287277	0.0577599354132559
0.772677973026280	0.0519384593938019
0.785015923405379	0.0464292082425159
0.797358921690853	0.0412318742101310
0.809706737035083	0.0363464082760391
0.822059152372869	0.0317731940440315
0.834415963413932	0.0275131807428899
0.846776977721998	0.0235679679223260
0.859142013871979	0.0199397881348833
0.871510900677668	0.0166312862914976
0.883883476483184	0.0136449623224673
0.896259588512168	0.0109820992593219
0.908639092269313	0.00864093994434457
0.921021850989432	0.00661405713109591
0.933407735129724	0.00488550889086997
0.945796621901347	0.00342912109071674
0.958188394836840	0.00221025608525013
0.970582943390209	0.00119601394573906
0.982980162566875	0.000380323378859040
0.995379952580923	-0.000187916789354386
1.00778221853732	-0.000431361410832417
1.02018687013704	-0.000340821373294798
1.03259382140317	-5.96731813393479e-05
1.04500299042634	0
1.05741429912783	0
1.06982767303898	0
1.08224304109567	0
1.09466033544657	0
1.10707949127423	0
1.11950044662787	0
1.13192314226718	0
1.14434752151608	0
1.15677353012593	0
1.16920111614726	0
1.18163022980965	0
1.19406082340893	0
1.20649285120137	0
1.21892626930426	0
1.23136103560248	0
1.24379710966058	0
1.25623445264011	0
1.26867302722175	0
1.28111279753190	0
1.29355372907352	0
1.30599578866090	0
1.31843894435806	0
1.33088316542062	0
1.34332842224082	0
1.35577468629563	0
1.36822193009760	0
1.38067012714841	0
1.39311925189483	0
1.40556927968706	0
1.41802018673924	0
1.43047195009200	0
1.44292454757690	0
1.45537795778279	0
1.46783216002375	0
1.48028713430875	0
1.49274286131269	0
1.50519932234904	0
1.51765649934364	0
1.53011437480994	0
1.54257293182527	0
1.55503215400840	0
1.56749202549806	0
1.57995253093250	0
1.59241365543002	0
1.60487538457040	0
1.61733770437717	0
1.62980060130066	0
1.64226406220193	0
1.65472807433729	0
1.66719262534357	0
1.67965770322408	0
1.69212329633511	0
1.70458939337308	0
1.71705598336222	0
1.72952305564280	0
1.74199059985983	0
1.75445860595227	0
1.76692706414272	0
1.77939596492742	0
1.79186529906687	0
1.80433505757661	0
1.81680523171858	0
1.82927581299267	0
1.84174679312874	0
1.85421816407887	0
1.86668991800995	0
1.87916204729661	0
1.89163454451435	0
1.90410740243296	0
1.91658061401027	0
1.92905417238604	0
1.94152807087613	0
1.95400230296691	0
1.96647686230985	0
1.97895174271633	0
1.99142693815264	0
2.00390244273518	0
2.00316156362886	0
1.99068141599805	0
1.97820151905715	0
1.96572187758085	0
1.95324249646581	0
1.94076338073450	0
1.92828453553930	0
1.91580596616672	0
1.90332767804180	0
1.89084967673266	0
1.87837196795523	0
1.86589455757821	0
1.85341745162821	0
1.84094065629504	0
1.82846417793732	0
1.81598802308826	0
1.80351219846166	0
1.79103671095821	0
1.77856156767203	0
1.76608677589749	0
1.75361234313630	0
1.74113827710495	0
1.72866458574242	0
1.71619127721825	0
1.70371835994099	0
1.69124584256695	0
1.67877373400944	0
1.66630204344831	0
1.65383078034000	0
1.64135995442803	0
1.62888957575399	0
1.61641965466892	0
1.60395020184543	0
1.59148122829017	0
1.57901274535705	0
1.56654476476097	0
1.55407729859232	0
1.54161035933209	0
1.52914395986774	0
1.51667811350992	0
1.50421283400987	0
1.49174813557785	0
1.47928403290240	0
1.46682054117060	0
1.45435767608935	0
1.44189545390781	0
1.42943389144094	0
1.41697300609433	0
1.40451281589026	0
1.39205333949529	0
1.37959459624920	0
1.36713660619559	0
1.35467939011413	0
1.34222296955461	0
1.32976736687287	0
1.31731260526877	0
1.30485870882636	0
1.29240570255628	0
1.27995361244070	0
1.26750246548084	0
1.25505228974732	0
1.24260311443357	0
1.23015496991233	0
1.21770788779576	0
1.20526190099911	0
1.19281704380848	0
1.18037335195268	0
1.16793086267981	0
1.15548961483866	0
1.14304964896543	0
1.13061100737610	0
1.11817373426494	0
1.10573787580963	0
1.09330348028349	0
1.08087059817538	0
1.06843928231791	0
1.05600958802465	0
1.04358157323709	-3.79115536709482e-07
1.03115529868202	-0.000134755863179388
1.01873082804046	-0.000494306028775251
1.00630822812894	-0.000581908697863967
0.993887569094211	-0.000347236357922699
0.981468924622680	0.000201903457606622
0.969052372165715	0.00106344555507886
0.956637993182374	0.00223651811512144
0.944225873401063	0.00372148159853000
0.931816103101894	0.00550659926712582
0.919408777421664	0.00755347398700473
0.907003996683587	0.00982931254004440
0.894601866754144	0.0123254950433729
0.882202499429694	0.0150554778584712
0.869806012855740	0.0180424969615782
0.857412531982126	0.0213096800672802
0.845022189057778	0.0248755275413954
0.832635124169044	0.0287528386909449
0.820251485826146	0.0329491537810237
0.807871431602826	0.0374678662162555
0.795495128834866	0.0423095744706704
0.783122755383854	0.0474733180278277
0.770754500473400	0.0529574904921640
0.758390565605876	0.0587604005303895
0.746031165568838	0.0648805648447950
0.733676529541459	0.0713168371899001
0.721326902312675	0.0780684307948030
0.708982545624362	0.0851348526034926
0.696643739654639	0.0925157638569487
0.684310784658550	0.100210779704563
0.671984002785781	0.108219214868163
0.659663740097938	0.116539799278725
0.647350368811203	0.125170406618127
0.635044289794027	0.134107820867857
0.622745935354057	0.143347561565267
0.610455772353739	0.152883863406625
0.598174305700270	0.162710081961106
0.585902082262898	0.172819960876024
0.573639695279188	0.183206254581201
0.561387789322140	0.193864134089459
0.549147065912220	0.204792495610436
0.536918289872863	0.215993833239649
0.524702296545384	0.227473099212196
0.512500000000000	0.239235966854859
0.500312402404737	0.251286991220532
0.488140604744166	0.263628027080457
0.475985819116494	0.276257096458113
0.463849382881987	0.289167851318619
0.451732774989816	0.302349847406360
0.439637634876724	0.315789880365462
0.427565784412177	0.329474534350561
0.415519253464866	0.343393567580320
0.403500309789224	0.357542907490084
0.391511494084146	0.371925723989601
0.379555661267224	0.386550973721437
0.367636029246318	0.401430185043666
0.355756236768943	0.416573795945000
0.343920412304940	0.431987484261413
0.332133256389661	0.447667519051620
0.320400140449407	0.463593439026086
0.308727225880712	0.479718225134655
0.297121608100118	0.495965596339588
0.285591491469896	0.512261610574876
0.274146402493266	0.528609993633768
0.262797450520358	0.545112406408093
0.251557647468726	0.561832796183165
0.240442300770892	0.578594098571541
0.229469496883573	0.595037610706322
0.218660696056699	0.611329036802657
0.208041462213665	0.627922524570802
0.197642353760524	0.644585119623727
0.187500000000000	0.660969736884949
0.177658380044399	0.677092403554339
0.168170300588421	0.692739887012839
0.159099025766973	0.707792923488213
0.150519932234903	0.722319895018742
0.142521928137392	0.735881505919119
0.135208172829899	0.748461243594972
0.128695376762337	0.759699632036134
0.123110722522451	0.769630532914726
0.118585412256314	0.777430705157423
0.115244305716161	0.783367969540871
0.113192314226718	0.786833636846299
0.112500000000000	0.787065199600839
0.113192314226718	0.786834480133265
0.115244305716161	0.783367989161147
0.118585412256314	0.777431015582462
0.123110722522451	0.769630644504435
0.128695376762337	0.759699619054151
0.135208172829900	0.748461204435877
0.142521928137392	0.735881527556376
0.150519932234904	0.722319875840393
0.159099025766973	0.707792921316312
0.168170300588421	0.692739895714118
0.177658380044399	0.677092368284940
0.187500000000000	0.660969586428690
0.197642353760524	0.644584856782450
0.208041462213666	0.627922267434864
0.218660696056699	0.611329136864118
0.229469496883573	0.595038336722411
0.240442300770892	0.578594781719562
0.251557647468726	0.561833053185494
0.262797450520358	0.545112455601271
0.274146402493266	0.528610015934708
0.285591491469897	0.512261634173027
0.297121608100118	0.495965604922381
0.308727225880712	0.479718220955483
0.320400140449408	0.463593434462046
0.332133256389661	0.447667521859573
0.343920412304940	0.431987496471563
0.355756236768943	0.416573811779235
0.367636029246319	0.401430203178697
0.379555661267225	0.386551000757680
0.391511494084146	0.371925756432547
0.403500309789224	0.357542934673446
0.415519253464867	0.343393583052824
0.427565784412177	0.329474536412464
0.439637634876725	0.315789873654535
0.451732774989816	0.302349835498203
0.463849382881987	0.289167833479023
0.475985819116495	0.276257073137712
0.488140604744166	0.263628000984907
0.500312402404738	0.251286964023847
0.512500000000000	0.239235940658283
0.524702296545384	0.227473076574275
0.536918289872864	0.215993817177893
0.549147065912220	0.204792489258492
0.561387789322141	0.193864140044568
0.573639695279188	0.183206274136373
0.585902082262898	0.172819993460343
0.598174305700270	0.162710125090376
0.610455772353739	0.152883912580059
0.622745935354058	0.143347612683196
0.635044289794027	0.134107870649604
0.647350368811203	0.125170452764716
0.659663740097938	0.116539839944838
0.671984002785781	0.108219248712714
0.684310784658550	0.100210806214453
0.696643739654639	0.0925157832710457
0.708982545624362	0.0851348655758109
0.721326902312676	0.0780684375337797
0.733676529541460	0.0713168385808077
0.746031165568839	0.0648805630531997
0.758390565605876	0.0587603948512818
0.770754500473400	0.0529574747022304
0.783122755383855	0.0474732875586123
0.795495128834866	0.0423095352802499
0.807871431602827	0.0374678308354693
0.820251485826146	0.0329491283581890
0.832635124169045	0.0287528188998072
0.845022189057779	0.0248755076431289
0.857412531982126	0.0213096602849742
0.869806012855740	0.0180424794295411
0.882202499429694	0.0150554613960464
0.894601866754145	0.0123254802441488
0.907003996683587	0.00982930487218203
0.919408777421665	0.00755347288097723
0.931816103101894	0.00550659890164953
0.944225873401063	0.00372148164128462
0.956637993182374	0.00223651811927730
0.969052372165716	0.00106344563237716
0.981468924622680	0.000201903598318207
0.993887569094211	-0.000347236096255477
1.00630822812894	-0.000581908307794833
1.01873082804046	-0.000494305875400519
1.03115529868202	-0.000134757106182728
1.04358157323709	-3.55413766633732e-07
1.05600958802465	0
1.06843928231791	0
1.08087059817538	0
1.09330348028349	0
1.10573787580963	0
1.11817373426494	0
1.13061100737610	0
1.14304964896543	0
1.15548961483866	0
1.16793086267981	0
1.18037335195268	0
1.19281704380848	0
1.20526190099912	0
1.21770788779576	0
1.23015496991233	0
1.24260311443357	0
1.25505228974732	0
1.26750246548084	0
1.27995361244070	0
1.29240570255628	0
1.30485870882636	0
1.31731260526877	0
1.32976736687287	0
1.34222296955461	0
1.35467939011413	0
1.36713660619559	0
1.37959459624920	0
1.39205333949529	0
1.40451281589026	0
1.41697300609433	0
1.42943389144094	0
1.44189545390781	0
1.45435767608935	0
1.46682054117060	0
1.47928403290240	0
1.49174813557785	0
1.50421283400987	0
1.51667811350992	0
1.52914395986774	0
1.54161035933209	0
1.55407729859232	0
1.56654476476097	0
1.57901274535705	0
1.59148122829017	0
1.60395020184543	0
1.61641965466892	0
1.62888957575399	0
1.64135995442803	0
1.65383078034000	0
1.66630204344831	0
1.67877373400944	0
1.69124584256695	0
1.70371835994099	0
1.71619127721825	0
1.72866458574242	0
1.74113827710495	0
1.75361234313630	0
1.76608677589749	0
1.77856156767203	0
1.79103671095821	0
1.80351219846166	0
1.81598802308826	0
1.82846417793732	0
1.84094065629504	0
1.85341745162821	0
1.86589455757821	0
1.87837196795523	0
1.89084967673266	0
1.90332767804180	0
1.91580596616672	0
1.92828453553930	0
1.94076338073450	0
1.95324249646581	0
1.96572187758086	0
1.97820151905715	0
1.99068141599805	0
2.00316156362886	0
2.00249843945008	0
1.99001413311564	0
1.97753002505651	0
1.96504611905166	0
1.95256241897666	0
1.94007892880676	0
1.92759565262012	0
1.91511259460116	0
1.90262975904404	0
1.89014715035629	0
1.87766477306254	0
1.86518263180848	0
1.85270073136489	0
1.84021907663191	0
1.82773767264342	0
1.81525652457167	0
1.80277563773199	0
1.79029501758788	0
1.77781466975610	0
1.76533460001213	0
1.75285481429581	0
1.74037531871720	0
1.72789611956275	0
1.71541722330167	0
1.70293863659264	0
1.69046036629079	0
1.67798241945498	0
1.66550480335543	0
1.65302752548165	0
1.64055059355084	0
1.62807401551649	0
1.61559779957761	0
1.60312195418814	0
1.59064648806704	0
1.57817141020866	0
1.56569672989376	0
1.55322245670091	0
1.54074860051859	0
1.52827517155779	0
1.51580218036523	0
1.50332963783729	0
1.49085755523457	0
1.47838594419725	0
1.46591481676119	0
1.45344418537486	0
1.44097406291716	0
1.42850446271617	0
1.41603539856884	0
1.40356688476182	0
1.39109893609333	0
1.37863156789622	0
1.36616479606232	0
1.35369863706809	0
1.34123310800174	0
1.32876822659183	0
1.31630401123753	0
1.30384048104053	0
1.29137765583891	0
1.27891555624287	0
1.26645420367260	0
1.25399362039845	0
1.24153382958339	0
1.22907485532819	0
1.21661672271920	0
1.20415945787923	0
1.19170308802151	0
1.17924764150708	0
1.16679314790583	0
1.15433963806152	0
1.14188714416093	0
1.12943569980765	0
1.11698534010076	0
1.10453610171873	0
1.09208802300913	0
1.07964114408446	0
1.06719550692457	0
1.05475115548645	0
1.04230813582165	-3.19889251331818e-06
1.02986649620230	-0.000225081583308932
1.01742628725623	-0.000634945451857138
1.00498756211209	-0.000717631521411482
0.992550376555266	-0.000481746183729618
0.980114789195633	6.83841183653995e-05
0.967680861648095	0.000929767167827716
0.955248658727140	0.00210071759150119
0.942818248656654	0.00358025441361049
0.930389703296420	0.00536787642622629
0.917963098386858	0.00746385634497635
0.905538513813742	0.00986881925340850
0.893116033894813	0.0125824959510212
0.880695747690427	0.0156044531558860
0.868277749340613	0.0189191109703128
0.855862138431184	0.0225009445863701
0.843449020391867	0.0263273434059828
0.831038506929733	0.0303885917738805
0.818630716501647	0.0346898755696061
0.806225774829855	0.0392459561051664
0.793823815465371	0.0440745216057990
0.781424980404389	0.0491919083863317
0.769029420763601	0.0546112968283749
0.756637297521078	0.0603423691203800
0.744248782330210	0.0663915494952379
0.731864058415222	0.0727625136141483
0.719483321557908	0.0794568525793727
0.707106781186548	0.0864747659755747
0.694734661579513	0.0938156567614452
0.682367203197809	0.101478567858008
0.670004664162870	0.109462453576632
0.657647321898295	0.117766314383411
0.645295474957015	0.126389231482067
0.632949445058608	0.135330324183069
0.620609579365320	0.144588647197097
0.608276253029822	0.154163060026331
0.595949872053011	0.164052172752084
0.583630876496438	0.174254825829283
0.571319744101322	0.184765224920292
0.559016994374947	0.195577674826073
0.546723193215726	0.206685869099479
0.534438958160799	0.218082981612208
0.522164964355136	0.229762260230739
0.509901951359278	0.241717957425571
0.497650730934859	0.253946285514273
0.485412195973690	0.266445949944282
0.473187330768692	0.279217911574931
0.460977222864644	0.292264344311062
0.448783076775406	0.305587082328517
0.436606229914324	0.319186001791985
0.424448171158741	0.333057779673926
0.412310562561766	0.347195418837093
0.400195264839553	0.361588859071855
0.388104367406501	0.376226841316554
0.376040223912283	0.391099785994460
0.364005494464026	0.406202753879275
0.352003196008218	0.421537118969497
0.340036762718386	0.437110028976359
0.328110118710167	0.452931835596839
0.316227766016838	0.469012325501838
0.304394891547148	0.485355801240688
0.292617497767991	0.501953273244460
0.280902563178053	0.518769710106070
0.269258240356725	0.535731442842396
0.257694101601104	0.552741227447859
0.246221445044902	0.569760115834558
0.234853677850699	0.586879907368757
0.223606797749979	0.604203107988244
0.212500000000000	0.621598618413466
0.201556443707464	0.638699609828945
0.190804219030922	0.655606537633150
0.180277563773199	0.672641660737062
0.170018381359193	0.689593356265127
0.160078105935821	0.706229357123355
0.150519932234903	0.722319899803880
0.141421356237309	0.737739591850962
0.132876822659183	0.752491374036585
0.125000000000000	0.766106708507143
0.117924764150707	0.778545473388867
0.111803398874989	0.789437126693405
0.106800046816469	0.798279965976218
0.103077640640441	0.804922205336830
0.100778221853732	0.808986788643234
0.0999999999999999	0.809349866866732
0.100778221853732	0.808987098810444
0.103077640640441	0.804922305630824
0.106800046816469	0.798280547307981
0.111803398874989	0.789436854612201
0.117924764150707	0.778545480867464
0.125000000000000	0.766106677298379
0.132876822659183	0.752491363080515
0.141421356237309	0.737739586736969
0.150519932234904	0.722319894343230
0.160078105935821	0.706229359276634
0.170018381359193	0.689593348299498
0.180277563773199	0.672641582467177
0.190804219030922	0.655606357720278
0.201556443707464	0.638699407771961
0.212500000000000	0.621598373807765
0.223606797749979	0.604202772182496
0.234853677850699	0.586879637880920
0.246221445044903	0.569760014755418
0.257694101601104	0.552741229892228
0.269258240356725	0.535731456820929
0.280902563178053	0.518769712826583
0.292617497767991	0.501953274351525
0.304394891547148	0.485355808411737
0.316227766016838	0.469012340708267
0.328110118710167	0.452931857247540
0.340036762718386	0.437110053262163
0.352003196008218	0.421537140012470
0.364005494464026	0.406202769520307
0.376040223912283	0.391099797407859
0.388104367406501	0.376226846738202
0.400195264839553	0.361588856117759
0.412310562561766	0.347195407567262
0.424448171158741	0.333057762364263
0.436606229914325	0.319185982036485
0.448783076775406	0.305587062412568
0.460977222864645	0.292264325128540
0.473187330768693	0.279217894601576
0.485412195973690	0.266445937311703
0.497650730934860	0.253946279151932
0.509901951359278	0.241717959116435
0.522164964355136	0.229762271280592
0.534438958160799	0.218083002576825
0.546723193215726	0.206685899672167
0.559016994374948	0.195577713877466
0.571319744101322	0.184765270629959
0.583630876496438	0.174254875830533
0.595949872053011	0.164052224182202
0.608276253029822	0.154163109583770
0.620609579365321	0.144588693490364
0.632949445058608	0.135330366268880
0.645295474957015	0.126389268696128
0.657647321898296	0.117766346158077
0.670004664162870	0.109462479478253
0.682367203197809	0.101478587861119
0.694734661579513	0.0938156712516066
0.707106781186548	0.0864747754825681
0.719483321557908	0.0794568572111177
0.731864058415222	0.0727625137286620
0.744248782330210	0.0663915462889114
0.756637297521078	0.0603423623576454
0.769029420763601	0.0546112831529353
0.781424980404390	0.0491918852546236
0.793823815465372	0.0440744949295265
0.806225774829855	0.0392459346790895
0.818630716501647	0.0346898607952640
0.831038506929733	0.0303885815385207
0.843449020391867	0.0263273366510393
0.855862138431185	0.0225009407243776
0.868277749340613	0.0189191096230836
0.880695747690427	0.0156044530157118
0.893116033894813	0.0125824960145927
0.905538513813742	0.00986881929054533
0.917963098386858	0.00746385634561045
0.930389703296420	0.00536787642469259
0.942818248656654	0.00358025441462837
0.955248658727140	0.00210071758969453
0.967680861648096	0.000929767161798861
0.980114789195633	6.83841135710884e-05
0.992550376555266	-0.000481746190780209
1.00498756211209	-0.000717631536434249
1.01742628725623	-0.000634945486024960
1.02986649620230	-0.000225081296751166
1.04230813582165	-3.19894902559520e-06
1.05475115548645	0
1.06719550692457	0
1.07964114408446	0
1.09208802300914	0
1.10453610171873	0
1.11698534010076	0
1.12943569980765	0
1.14188714416093	0
1.15433963806152	0
1.16679314790583	0
1.17924764150708	0
1.19170308802151	0
1.20415945787923	0
1.21661672271920	0
1.22907485532819	0
1.24153382958339	0
1.25399362039845	0
1.26645420367260	0
1.27891555624287	0
1.29137765583891	0
1.30384048104053	0
1.31630401123753	0
1.32876822659183	0
1.34123310800174	0
1.35369863706809	0
1.36616479606232	0
1.37863156789622	0
1.39109893609333	0
1.40356688476182	0
1.41603539856884	0
1.42850446271617	0
1.44097406291716	0
1.45344418537486	0
1.46591481676119	0
1.47838594419725	0
1.49085755523457	0
1.50332963783729	0
1.51580218036523	0
1.52827517155779	0
1.54074860051859	0
1.55322245670091	0
1.56569672989376	0
1.57817141020866	0
1.59064648806704	0
1.60312195418814	0
1.61559779957761	0
1.62807401551649	0
1.64055059355084	0
1.65302752548165	0
1.66550480335543	0
1.67798241945498	0
1.69046036629079	0
1.70293863659264	0
1.71541722330167	0
1.72789611956275	0
1.74037531871720	0
1.75285481429581	0
1.76533460001213	0
1.77781466975610	0
1.79029501758788	0
1.80277563773199	0
1.81525652457167	0
1.82773767264342	0
1.84021907663191	0
1.85270073136489	0
1.86518263180848	0
1.87766477306254	0
1.89014715035629	0
1.90262975904405	0
1.91511259460116	0
1.92759565262012	0
1.94007892880676	0
1.95256241897666	0
1.96504611905166	0
1.97753002505651	0
1.99001413311564	0
2.00249843945008	0
2.00191314746669	0
1.98942516823328	0
1.97693734093926	0
1.96444966848224	0
1.95196215383393	0
1.93947480004253	0
1.92698761023521	0
1.91450058762070	0
1.90201373549194	0
1.88952705722887	0
1.87704055630133	0
1.86455423627204	0
1.85206810079975	0
1.83958215364251	0
1.82709639866100	0
1.81461083982214	0
1.80212548120268	0
1.78964032699311	0
1.77715538150157	0
1.76467064915808	0
1.75218613451882	0
1.73970184227068	0
1.72721777723598	0
1.71473394437738	0
1.70225034880302	0
1.68976699577190	0
1.67728389069948	0
1.66480103916354	0
1.65231844691028	0
1.63983611986076	0
1.62735406411758	0
1.61487228597187	0
1.60239079191064	0
1.58990958862446	0
1.57742868301550	0
1.56494808220592	0
1.55246779354678	0
1.53998782462720	0
1.52750818328414	0
1.51502887761257	0
1.50254991597617	0
1.49007130701856	0
1.47759305967509	0
1.46511518318527	0
1.45263768710577	0
1.44016058132418	0
1.42768387607341	0
1.41520758194690	0
1.40273170991462	0
1.39025627133993	0
1.37778127799735	0
1.36530674209131	0
1.35283267627597	0
1.34035909367602	0
1.32788600790881	0
1.31541343310763	0
1.30294138394634	0
1.29046987566545	0
1.27799892409970	0
1.26552854570729	0
1.25305875760078	0
1.24058957757995	0
1.22812102416659	0
1.21565311664142	0
1.20318587508331	0
1.19071932041099	0
1.17825347442730	0
1.16578835986640	0
1.15332400044393	0
1.14086042091046	0
1.12839764710850	0
1.11593570603328	0
1.10347462589767	0
1.09101443620146	0
1.07855516780552	0
1.06609685301102	0
1.05363952564433	0
1.04118322114794	-1.03418173229414e-05
1.02872797667799	-0.000320142572292319
1.01627383120889	-0.000759721788738226
1.00382082564569	-0.000837365885165910
0.991369002944918	-0.000600298271812374
0.978918408244528	-5.06235999592614e-05
0.966469089003885	0.000809851852672460
0.954021095154609	0.00197983981314366
0.941574479263324	0.00345857051515416
0.929129296707407	0.00524561642595788
0.916685605864955	0.00734074542258528
0.904243468320341	0.00974383555008485
0.891802949086848	0.0124548451967484
0.879364116848078	0.0154737614274905
0.866927044219985	0.0188006907361113
0.854491808035630	0.0224359419105994
0.842058489654964	0.0263799283531347
0.829627175302256	0.0306325777580953
0.817197956434058	0.0351940485133015
0.804770930140993	0.0400600330009067
0.792346199587024	0.0452158892497388
0.779923874490325	0.0506429896798638
0.767504071650438	0.0563250436356813
0.755086915526948	0.0622537290995199
0.742672538875647	0.0684308032609049
0.730261083448926	0.0748658220990460
0.717852700768061	0.0815720238084220
0.705447552976123	0.0885629728005122
0.693045813781456	0.0958506488854407
0.680647669503099	0.103444779252806
0.668253320231183	0.111352805297596
0.655862981117245	0.119580068333150
0.643476883811687	0.128130082348058
0.631095278068217	0.137004880920951
0.618718433538229	0.146205418181329
0.606346641781745	0.155731996334256
0.593980218525836	0.165584786249179
0.581619506206592	0.175764815012183
0.569264876836785	0.186268382038912
0.556916735248636	0.197092633596388
0.544575522769799	0.208234706670184
0.532241721401094	0.219691383971611
0.519915858577136	0.231458903431083
0.507598512606174	0.243532836080382
0.495290318903974	0.255908037805038
0.482991977159041	0.268578719999884
0.470704259594068	0.281538701691268
0.458428020522306	0.294781873858788
0.446164207439369	0.308302798576011
0.433913873942744	0.322097220290047
0.421678194835825	0.336162189619825
0.409458483853980	0.350495594329660
0.397256214551768	0.365095146845425
0.385073045018734	0.379957162643295
0.372910847254407	0.395075645952699
0.360771742241545	0.410442225312812
0.348658142024534	0.426047309912502
0.336572800445906	0.441882408962614
0.324518874643679	0.457942882315532
0.312500000000000	0.474229832490790
0.300520382004283	0.490750047564962
0.288584909515380	0.507513790588175
0.276699295264733	0.524530610034149
0.264870251255214	0.541802119069882
0.253105709141457	0.559308788846499
0.241415098947849	0.576991003962260
0.229809703885628	0.594744317412381
0.218303114957162	0.612482171032311
0.206911816965586	0.630250882622068
0.195655948031231	0.648172477599571
0.184560288252917	0.666176044123243
0.173655549868122	0.683882908186009
0.162980060130066	0.701304592322178
0.152581945196671	0.718691716605986
0.142521928137392	0.735881515950271
0.132876822659183	0.752491379745226
0.123743686707646	0.768299442820989
0.115244305716161	0.783243579678513
0.107529065838033	0.796848848592880
0.100778221853732	0.809078288602521
0.0951971638232987	0.818942820813298
0.0910013736160064	0.826652378533549
0.0883883476483184	0.831378611058885
0.0874999999999999	0.831946227088506
0.0883883476483184	0.831378394348902
0.0910013736160064	0.826652631767138
0.0951971638232988	0.818943245357027
0.100778221853732	0.809078309976319
0.107529065838033	0.796848891880134
0.115244305716161	0.783243569771150
0.123743686707646	0.768299435208554
0.132876822659183	0.752491369305485
0.142521928137392	0.735881493261218
0.152581945196671	0.718691703840422
0.162980060130066	0.701304594855274
0.173655549868122	0.683882901729796
0.184560288252918	0.666176058814397
0.195655948031232	0.648172524711418
0.206911816965586	0.630250964867390
0.218303114957162	0.612482268507807
0.229809703885628	0.594744384464664
0.241415098947850	0.576991025651458
0.253105709141458	0.559308788144990
0.264870251255214	0.541802118296837
0.276699295264733	0.524530616563679
0.288584909515380	0.507513803279528
0.300520382004283	0.490750063511519
0.312500000000000	0.474229848812864
0.324518874643679	0.457942896122897
0.336572800445907	0.441882417771185
0.348658142024534	0.426047312976417
0.360771742241545	0.410442222566939
0.372910847254408	0.395075637654284
0.385073045018734	0.379957150416075
0.397256214551768	0.365095132826199
0.409458483853980	0.350495580269217
0.421678194835825	0.336162176806531
0.433913873942745	0.322097209536859
0.446164207439369	0.308302790732400
0.458428020522306	0.294781869865822
0.470704259594069	0.281538702212572
0.482991977159041	0.268578725405220
0.495290318903974	0.255908048389828
0.507598512606174	0.243532852023372
0.519915858577136	0.231458924753764
0.532241721401095	0.219691410494924
0.544575522769799	0.208234737997423
0.556916735248637	0.197092669053344
0.569264876836785	0.186268420684173
0.581619506206592	0.175764855738100
0.593980218525837	0.165584827858805
0.606346641781745	0.155732036951236
0.618718433538229	0.146205456236590
0.631095278068217	0.137004915351229
0.643476883811688	0.128130111777019
0.655862981117246	0.119580092098632
0.668253320231183	0.111352824047969
0.680647669503099	0.103444793864302
0.693045813781456	0.0958506594951630
0.705447552976123	0.0885629791920806
0.717852700768062	0.0815720261753878
0.730261083448927	0.0748658214548695
0.742672538875648	0.0684308006594725
0.755086915526948	0.0622537254588263
0.767504071650438	0.0563250393465855
0.779923874490325	0.0506429890474071
0.792346199587024	0.0452158752889989
0.804770930140994	0.0400600036366730
0.817197956434058	0.0351940363051399
0.829627175302256	0.0306325810161659
0.842058489654965	0.0263799280717565
0.854491808035630	0.0224359418454646
0.866927044219985	0.0188006907037846
0.879364116848078	0.0154737614231035
0.891802949086849	0.0124548452154692
0.904243468320342	0.00974383557849451
0.916685605864955	0.00734074545043669
0.929129296707407	0.00524561644486025
0.941574479263324	0.00345857052351691
0.954021095154609	0.00197983981271847
0.966469089003886	0.000809851848914566
0.978918408244528	-5.06236008327189e-05
0.991369002944918	-0.000600298276716379
1.00382082564569	-0.000837365945573440
1.01627383120889	-0.000759722083495398
1.02872797667799	-0.000320137953361042
1.04118322114794	-1.03659652391429e-05
1.05363952564433	0
1.06609685301102	0
1.07855516780552	0
1.09101443620147	0
1.10347462589767	0
1.11593570603328	0
1.12839764710850	0
1.14086042091046	0
1.15332400044393	0
1.16578835986640	0
1.17825347442730	0
1.19071932041099	0
1.20318587508331	0
1.21565311664142	0
1.22812102416659	0
1.24058957757995	0
1.25305875760078	0
1.26552854570729	0
1.27799892409970	0
1.29046987566545	0
1.30294138394634	0
1.31541343310763	0
1.32788600790881	0
1.34035909367602	0
1.35283267627597	0
1.36530674209132	0
1.37778127799735	0
1.39025627133993	0
1.40273170991462	0
1.41520758194690	0
1.42768387607341	0
1.44016058132418	0
1.45263768710577	0
1.46511518318527	0
1.47759305967509	0
1.49007130701856	0
1.50254991597617	0
1.51502887761257	0
1.52750818328414	0
1.53998782462720	0
1.55246779354678	0
1.56494808220592	0
1.57742868301550	0
1.58990958862446	0
1.60239079191064	0
1.61487228597187	0
1.62735406411758	0
1.63983611986076	0
1.65231844691028	0
1.66480103916354	0
1.67728389069948	0
1.68976699577190	0
1.70225034880302	0
1.71473394437738	0
1.72721777723598	0
1.73970184227068	0
1.75218613451882	0
1.76467064915808	0
1.77715538150157	0
1.78964032699311	0
1.80212548120268	0
1.81461083982214	0
1.82709639866100	0
1.83958215364251	0
1.85206810079975	0
1.86455423627204	0
1.87704055630133	0
1.88952705722887	0
1.90201373549194	0
1.91450058762070	0
1.92698761023521	0
1.93947480004253	0
1.95196215383393	0
1.96444966848224	0
1.97693734093926	0
1.98942516823328	0
2.00191314746669	0
2.00140575596254	0
1.98891459092642	0
1.97642353760524	0
1.96393259813060	0
1.95144177468865	0
1.93895106952187	0
1.92646048493085	0
1.91397002327623	0
1.90147968698064	0
1.88898947853078	0
1.87649940047952	0
1.86400945544812	0
1.85151964612855	0
1.83902997528588	0
1.82654044576078	0
1.81405106047211	0
1.80156182241965	0
1.78907273468688	0
1.77658380044399	0
1.76409502295086	0
1.75160640556034	0
1.73911795172150	0
1.72662966498320	0
1.71414154899763	0
1.70165360752416	0
1.68916584443328	0
1.67667826371072	0
1.66419086946179	0
1.65170366591589	0
1.63921665743123	0
1.62672984849974	0
1.61424324375232	0
1.60175684796413	0
1.58927066606038	0
1.57678470312215	0
1.56429896439268	0
1.55181345528385	0
1.53932818138303	0
1.52684314846025	0
1.51435836247567	0
1.50187382958756	0
1.48938955616051	0
1.47690554877419	0
1.46442181423250	0
1.45193835957316	0
1.43945519207789	0
1.42697231928303	0
1.41448974899078	0
1.40200748928100	0
1.38952554852367	0
1.37704393539204	0
1.36456265887646	0
1.35208172829900	0
1.33960115332886	0
1.32712094399870	0
1.31464111072186	0
1.30216166431054	0
1.28968261599511	0
1.27720397744448	0
1.26472576078769	0
1.25224797863682	0
1.23977064411124	0
1.22729377086336	0
1.21481737310593	0
1.20234146564110	0
1.18986606389123	0
1.17739118393166	0
1.16491684252568	0
1.15244305716161	0
1.13996984609243	0
1.12749722837797	0
1.11502522392993	0
1.10255385356000	0
1.09008313903115	0
1.07761310311262	0
1.06514376963863	0
1.05267516357136	0
1.04020731106833	-2.27444039912477e-05
1.02774023955472	-0.000414902283018241
1.01527397780107	-0.000871343287796169
1.00280855600658	-0.000944477342191683
0.990344005888863	-0.000705912402274670
0.977880360780397	-0.000156150874275314
0.965417655732481	0.000703966025584147
0.952955927627296	0.00187350745356956
0.940495215298834	0.00335183179235796
0.928035559663529	0.00513856327404491
0.915577003861499	0.00723350457232577
0.903119593409422	0.00963657016532087
0.890663376366178	0.0123477446047305
0.878208403512515	0.0153670578481416
0.865754728546140	0.0186945699580719
0.853302408293800	0.0223303609027858
0.840851502942107	0.0262745236156612
0.828402076289045	0.0305271638647328
0.815954196018380	0.0350883948220434
0.803507933999410	0.0399583436570370
0.791063366614837	0.0451371876179379
0.778620575119872	0.0506251658928113
0.766179646036098	0.0564225011680876
0.753740671584067	0.0625291688678522
0.741303750159137	0.0689452715309799
0.728868986855662	0.0756696875735170
0.716436494045355	0.0826941969505792
0.704006392016436	0.0900060705308203
0.691578809681153	0.0975911657994464
0.679153885360306	0.105437782877332
0.666731767654729	0.113540045177018
0.654312616415120	0.121899220943452
0.641896603823388	0.130522498469389
0.629483915600709	0.139420377901488
0.617074752359874	0.148604258111743
0.604669331122391	0.158084865560078
0.592267887024107	0.167871863718024
0.579870675237160	0.177975475147962
0.567477973140808	0.188399115223727
0.555090082779363	0.199145667223345
0.542707333652310	0.210216890434479
0.530330085889911	0.221613420416480
0.517958733877517	0.233334911643478
0.505593710403917	0.245380198083865
0.493235491423721	0.257747413539554
0.480884601541784	0.270434052126790
0.468541620349783	0.283436981676069
0.456207189772366	0.296752436711955
0.443882022614118	0.310376017215059
0.431566912540802	0.324302717264673
0.419262745781210	0.338527006574723
0.406970514902493	0.353042978936377
0.394691335096174	0.367844548620906
0.382426463519459	0.382925614510975
0.370177322374021	0.398280055264610
0.357945526581909	0.413901434002260
0.345732917148483	0.429782429606438
0.333541601603158	0.445914251772449
0.321374003304561	0.462286528505751
0.309232921921324	0.478888204689924
0.297121608100118	0.495709665631146
0.285043856274784	0.512745548027346
0.273004120848019	0.529996920587177
0.261007662722764	0.547471451196151
0.249060735564641	0.565180837185481
0.237170824512628	0.583134710950320
0.225346954716499	0.601328278009150
0.213600093632938	0.619720465964347
0.201943680267544	0.638212632433284
0.190394327646598	0.656680624069173
0.178972763290954	0.675110882530765
0.167705098312484	0.693633825920171
0.156624551076771	0.712253325708925
0.145773797371133	0.730570101390505
0.135208172829899	0.748461251828586
0.125000000000000	0.766106718641582
0.115244305716161	0.783243586056472
0.106066017177982	0.799469082400400
0.0976281209488332	0.814562466089342
0.0901387818865996	0.828145510940474
0.0838525491562420	0.839449041223863
0.0790569415042094	0.848463264000571
0.0760345316287277	0.853977026556829
0.0750000000000000	0.854854245390091
0.0760345316287277	0.853976420143971
0.0790569415042094	0.848464036047609
0.0838525491562421	0.839448991307934
0.0901387818865999	0.828145525340727
0.0976281209488332	0.814562428722194
0.106066017177982	0.799469078666554
0.115244305716161	0.783243576631483
0.125000000000000	0.766106693146540
0.135208172829900	0.748461214792716
0.145773797371133	0.730570081510632
0.156624551076771	0.712253325217714
0.167705098312484	0.693633827989851
0.178972763290955	0.675110885727090
0.190394327646598	0.656680626124084
0.201943680267544	0.638212626536425
0.213600093632938	0.619720455292335
0.225346954716499	0.601328271622934
0.237170824512629	0.583134712466148
0.249060735564641	0.565180844345004
0.261007662722764	0.547471460650926
0.273004120848020	0.529996930038805
0.285043856274784	0.512745555803281
0.297121608100118	0.495709670265974
0.309232921921325	0.478888205228772
0.321374003304561	0.462286524950230
0.333541601603159	0.445914245027905
0.345732917148483	0.429782420941498
0.357945526581909	0.413901424675768
0.370177322374021	0.398280046356039
0.382426463519459	0.382925606807715
0.394691335096174	0.367844542683087
0.406970514902493	0.353042975177161
0.419262745781211	0.338527005145362
0.431566912540802	0.324302717859194
0.443882022614118	0.310376019146618
0.456207189772367	0.296752439450404
0.468541620349783	0.283436985389196
0.480884601541784	0.270434057590672
0.493235491423722	0.257747421525570
0.505593710403917	0.245380209057459
0.517958733877517	0.233334925988534
0.530330085889911	0.221613438429309
0.542707333652310	0.210216912117851
0.555090082779363	0.199145692392923
0.567477973140808	0.188399143641707
0.579870675237160	0.177975506082470
0.592267887024107	0.167871895138404
0.604669331122391	0.158084894916225
0.617074752359874	0.148604284267713
0.629483915600709	0.139420398891180
0.641896603823389	0.130522513858876
0.654312616415120	0.121899229424936
0.666731767654729	0.113540056643457
0.679153885360307	0.105437794383926
0.691578809681153	0.0975911747511095
0.704006392016436	0.0900060763901051
0.716436494045355	0.0826942000838810
0.728868986855663	0.0756696853465841
0.741303750159137	0.0689452692220290
0.753740671584067	0.0625291685432590
0.766179646036098	0.0564225000838223
0.778620575119872	0.0506251645947563
0.791063366614837	0.0451371863973538
0.803507933999410	0.0399583426634460
0.815954196018380	0.0350883939383757
0.828402076289045	0.0305271631300605
0.840851502942107	0.0262745231378873
0.853302408293801	0.0223303606287788
0.865754728546140	0.0186945698461263
0.878208403512515	0.0153670578512373
0.890663376366178	0.0123477446779408
0.903119593409423	0.00963657026889861
0.915577003861499	0.00723350467365046
0.928035559663530	0.00513856335252481
0.940495215298834	0.00335183183919364
0.952955927627296	0.00187350747133384
0.965417655732482	0.000703966022288722
0.977880360780397	-0.000156150887423410
0.990344005888863	-0.000705912411252324
1.00280855600658	-0.000944477338686115
1.01527397780107	-0.000871343280526308
1.02774023955472	-0.000414902379489731
1.04020731106833	-2.27443398593701e-05
1.05267516357137	0
1.06514376963863	0
1.07761310311262	0
1.09008313903115	0
1.10255385356000	0
1.11502522392993	0
1.12749722837797	0
1.13996984609243	0
1.15244305716161	0
1.16491684252568	0
1.17739118393166	0
1.18986606389123	0
1.20234146564111	0
1.21481737310593	0
1.22729377086336	0
1.23977064411124	0
1.25224797863682	0
1.26472576078769	0
1.27720397744448	0
1.28968261599511	0
1.30216166431054	0
1.31464111072186	0
1.32712094399870	0
1.33960115332886	0
1.35208172829900	0
1.36456265887646	0
1.37704393539204	0
1.38952554852367	0
1.40200748928100	0
1.41448974899078	0
1.42697231928303	0
1.43945519207789	0
1.45193835957316	0
1.46442181423250	0
1.47690554877419	0
1.48938955616051	0
1.50187382958756	0
1.51435836247567	0
1.52684314846025	0
1.53932818138303	0
1.55181345528385	0
1.56429896439268	0
1.57678470312215	0
1.58927066606038	0
1.60175684796413	0
1.61424324375232	0
1.62672984849974	0
1.63921665743123	0
1.65170366591589	0
1.66419086946179	0
1.67667826371072	0
1.68916584443328	0
1.70165360752416	0
1.71414154899763	0
1.72662966498320	0
1.73911795172150	0
1.75160640556034	0
1.76409502295086	0
1.77658380044399	0
1.78907273468688	0
1.80156182241965	0
1.81405106047211	0
1.82654044576078	0
1.83902997528588	0
1.85151964612855	0
1.86400945544812	0
1.87649940047952	0
1.88898947853078	0
1.90147968698064	0
1.91397002327623	0
1.92646048493085	0
1.93895106952187	0
1.95144177468865	0
1.96393259813060	0
1.97642353760524	0
1.98891459092642	0
2.00140575596254	0
2.00097632419777	0
1.98848246157717	0
1.97598867658699	0
1.96349497070912	0
1.95100134546340	0
1.93850780240885	0
1.92601434314493	0
1.91352096931285	0
1.90102768259697	0
1.88853448472619	0
1.87604137747545	0
1.86354836266731	0
1.85105544217346	0
1.83856261791651	0
1.82606989187161	0
1.81357726606836	0
1.80108474259264	0
1.78859232358858	0
1.77610001126063	0
1.76360780787566	0
1.75111571576524	0
1.73862373732789	0
1.72613187503157	0
1.71364013141616	0
1.70114850909613	0
1.68865701076329	0
1.67616563918964	0
1.66367439723042	0
1.65118328782725	0
1.63869231401139	0
1.62620147890721	0
1.61371078573578	0
1.60122023781865	0
1.58872983858175	0
1.57623959155961	0
1.56374950039960	0
1.55125956886654	0
1.53876980084742	0
1.52628020035641	0
1.51379077154011	0
1.50130151868304	0
1.48881244621342	0
1.47632355870927	0
1.46383486090474	0
1.45134635769688	0
1.43885805415267	0
1.42636995551645	0
1.41388206721777	0
1.40139439487961	0
1.38890694432708	0
1.37641972159658	0
1.36393273294543	0
1.35144598486214	0
1.33895948407709	0
1.32647323757398	0
1.31398725260179	0
1.30150153668753	0
1.28901609764968	0
1.27653094361241	0
1.26404608302071	0
1.25156152465630	0
1.23907727765463	0
1.22659335152283	0
1.21410975615881	0
1.20162650187153	0
1.18914359940253	0
1.17666105994887	0
1.16417889518751	0
1.15169711730125	0
1.13921573900644	0
1.12673477358250	0
1.11425423490333	0
1.10177413747102	0
1.08929449645172	0
1.07681532771409	0
1.06433664787040	0
1.05185847432057	0
1.03938082529937	-3.97282503933519e-05
1.02690371992704	-0.000503769387529313
1.01442717826367	-0.000968719510860678
1.00195122136759	-0.00103809944454934
0.989475871358165	-0.000797933564953481
0.977001151483457	-0.000247657613978301
0.964527086193021	0.000612645225821560
0.952053701216481	0.00178235085050508
0.939581023648307	0.00326093310021643
0.927109082039433	0.00504806205141757
0.914637906496336	0.00714356155792437
0.902167528788307	0.00954735827368163
0.889697982463712	0.0122594455720878
0.877229302976137	0.0152798606784715
0.864761527821399	0.0186086704499323
0.852294696686539	0.0222459624620852
0.839828851612041	0.0261918393445808
0.827364037168646	0.0304464151226521
0.814900300650331	0.0350098128720126
0.802437692285202	0.0398821632683241
0.789976265466248	0.0450636036758860
0.777516077004199	0.0505542776603043
0.765057187404968	0.0563543349669281
0.752599661174519	0.0624639326079948
0.740143567154373	0.0688832354717495
0.727688978891394	0.0756124172122089
0.715235975045998	0.0826516681897085
0.702784639843530	0.0900012044242671
0.690335063574204	0.0976612500078413
0.677887343147812	0.105631987787841
0.665441582710308	0.113913652434849
0.652997894330449	0.122506585759881
0.640556398765948	0.131409831072809
0.628117226320056	0.140617668101440
0.615680517801237	0.150121040062535
0.603246425600683	0.159909174835125
0.590815114904824	0.169972351567388
0.578386765062964	0.180301299936247
0.565961571133589	0.190892685426484
0.553539745637113	0.201749210143402
0.541121520547834	0.212877881207307
0.528707149563915	0.224287810026614
0.516296910701585	0.235988369133987
0.503891109268659	0.247988045586329
0.491490081283437	0.260293948324233
0.479094197418420	0.272911701423234
0.466703867564862	0.285845480208506
0.454319546134656	0.299098068050946
0.441941738241592	0.312670917126331
0.429571006935989	0.326564228622572
0.417207981706966	0.340777054378388
0.404853368517541	0.355307410433464
0.392507961702690	0.370152394944051
0.380172658143639	0.385308300663195
0.367848474239054	0.400770705504172
0.355536566333197	0.416534517110329
0.343238255443649	0.432593933397800
0.330955057371843	0.448942266829554
0.318688719599549	0.465571584356264
0.306441266803281	0.482472170462467
0.294215057398495	0.499631967220828
0.282012854316962	0.517036383208500
0.269837914311536	0.534669105805786
0.257694101601104	0.552514515943693
0.245586033804856	0.570561566616375
0.233519271153367	0.588807625461031
0.221500564333367	0.607259828724051
0.209538182678003	0.625931673155634
0.197642353760524	0.644832301832513
0.185825859341481	0.663944036740853
0.174104853464801	0.683188147785454
0.162500000000000	0.702414483026825
0.151038074669932	0.721516619029668
0.139754248593737	0.740580723257027
0.128695376762337	0.759699621545465
0.117924764150707	0.778545476493814
0.107529065838033	0.796848858922857
0.0976281209488332	0.814562473686880
0.0883883476483185	0.831242244070668
0.0800390529679105	0.846465615171804
0.0728868986855662	0.859672657857350
0.0673145600891813	0.870133932557513
0.0637377439199098	0.876749827305568
0.0625000000000000	0.878074128762437
0.0637377439199098	0.876748645256917
0.0673145600891813	0.870135689425688
0.0728868986855663	0.859672178384120
0.0800390529679108	0.846465661181946
0.0883883476483185	0.831242235618927
0.0976281209488333	0.814562456871539
0.107529065838033	0.796848832212950
0.117924764150708	0.778545459366124
0.128695376762338	0.759699621286480
0.139754248593737	0.740580724746195
0.151038074669932	0.721516617255784
0.162500000000000	0.702414481862743
0.174104853464802	0.683188147545180
0.185825859341482	0.663944036197584
0.197642353760524	0.644832302494866
0.209538182678003	0.625931675823304
0.221500564333367	0.607259832671057
0.233519271153368	0.588807629503891
0.245586033804857	0.570561569748940
0.257694101601104	0.552514517358990
0.269837914311537	0.534669104902793
0.282012854316962	0.517036379816475
0.294215057398496	0.499631961720926
0.306441266803282	0.482472163646157
0.318688719599549	0.465571577125652
0.330955057371843	0.448942259974391
0.343238255443649	0.432593927523102
0.355536566333197	0.416534512652827
0.367848474239054	0.400770702779375
0.380172658143639	0.385308299814853
0.392507961702690	0.370152395593876
0.404853368517542	0.355307411408050
0.417207981706966	0.340777054380807
0.429571006935990	0.326564227767524
0.441941738241592	0.312670954808170
0.454319546134656	0.299098072004367
0.466703867564862	0.285845488025084
0.479094197418420	0.272911711753658
0.491490081283438	0.260293960547923
0.503891109268659	0.247988060333126
0.516296910701585	0.235988386447815
0.528707149563915	0.224287828882598
0.541121520547834	0.212877900650251
0.553539745637114	0.201749229176044
0.565961571133589	0.190892703004057
0.578386765062964	0.180301314120264
0.590815114904824	0.169972362862414
0.603246425600683	0.159909181916667
0.615680517801238	0.150121042103594
0.628117226320056	0.140617674554490
0.640556398765948	0.131409842340477
0.652997894330449	0.122506683983429
0.665441582710308	0.113913677017079
0.677887343147813	0.105631990772435
0.690335063574204	0.0976612516342754
0.702784639843530	0.0900012037903710
0.715235975045999	0.0826516672523426
0.727688978891394	0.0756124167483482
0.740143567154373	0.0688832354614741
0.752599661174519	0.0624639328024786
0.765057187404968	0.0563543351860803
0.777516077004200	0.0505542778277848
0.789976265466248	0.0450636038121782
0.802437692285202	0.0398821633788005
0.814900300650331	0.0350098129653149
0.827364037168646	0.0304464151965143
0.839828851612042	0.0261918393966615
0.852294696686539	0.0222459624919652
0.864761527821399	0.0186086704598131
0.877229302976137	0.0152798606726833
0.889697982463712	0.0122594455566008
0.902167528788307	0.00954735825582413
0.914637906496336	0.00714356154431876
0.927109082039433	0.00504806204184784
0.939581023648307	0.00326093309245512
0.952053701216481	0.00178235084524495
0.964527086193022	0.000612645217318436
0.977001151483457	-0.000247657623597016
0.989475871358165	-0.000797933571099751
1.00195122136759	-0.00103809945414083
1.01442717826367	-0.000968719518224645
1.02690371992704	-0.000503769338898634
1.03938082529937	-3.97282687636008e-05
1.05185847432057	0
1.06433664787040	0
1.07681532771409	0
1.08929449645172	0
1.10177413747102	0
1.11425423490333	0
1.12673477358250	0
1.13921573900645	0
1.15169711730125	0
1.16417889518751	0
1.17666105994887	0
1.18914359940253	0
1.20162650187153	0
1.21410975615881	0
1.22659335152283	0
1.23907727765463	0
1.25156152465630	0
1.26404608302071	0
1.27653094361241	0
1.28901609764968	0
1.30150153668753	0
1.31398725260179	0
1.32647323757398	0
1.33895948407710	0
1.35144598486214	0
1.36393273294543	0
1.37641972159658	0
1.38890694432709	0
1.40139439487961	0
1.41388206721777	0
1.42636995551645	0
1.43885805415267	0
1.45134635769688	0
1.46383486090474	0
1.47632355870927	0
1.48881244621342	0
1.50130151868304	0
1.51379077154011	0
1.52628020035641	0
1.53876980084742	0
1.55125956886654	0
1.56374950039960	0
1.57623959155961	0
1.58872983858175	0
1.60122023781865	0
1.61371078573578	0
1.62620147890721	0
1.63869231401139	0
1.65118328782725	0
1.66367439723042	0
1.67616563918964	0
1.68865701076329	0
1.70114850909613	0
1.71364013141616	0
1.72613187503157	0
1.73862373732789	0
1.75111571576524	0
1.76360780787566	0
1.77610001126063	0
1.78859232358858	0
1.80108474259264	0
1.81357726606836	0
1.82606989187161	0
1.83856261791651	0
1.85105544217346	0
1.86354836266731	0
1.87604137747545	0
1.88853448472619	0
1.90102768259697	0
1.91352096931285	0
1.92601434314493	0
1.93850780240885	0
1.95100134546340	0
1.96349497070912	0
1.97598867658699	0
1.98848246157717	0
2.00097632419777	0
2.00062490237426	0
1.98812883133865	0
1.97563281001304	0
1.96313683934666	0
1.95064092031312	0
1.93814505391108	0
1.92564924116517	0
1.91315348312675	0
1.90065778087482	0
1.88816213551697	0
1.87566654819027	0
1.86317102006230	0
1.85067555233217	0
1.83818014623159	0
1.82568480302598	0
1.81318952401562	0
1.80069431053691	0
1.78819916396357	0
1.77570408570798	0
1.76320907722255	0
1.75071414000116	0
1.73821927558062	0
1.72572448554223	0
1.71322977151344	0
1.70073513516949	0
1.68824057823522	0
1.67574610248689	0
1.66325170975412	0
1.65075740192192	0
1.63826318093278	0
1.62576904878891	0
1.61327500755451	0
1.60078105935821	0
1.58828720639562	0
1.57579345093194	0
1.56329979530479	0
1.55080624192708	0
1.53831279329010	0
1.52581945196671	0
1.51332622061471	0
1.50083310198036	0
1.48834009890213	0
1.47584721431454	0
1.46335445125233	0
1.45086181285469	0
1.43836930236987	0
1.42587692315992	0
1.41338467870569	0
1.40089257261219	0
1.38840060861410	0
1.37590879058170	0
1.36341712252707	0
1.35092560861063	0
1.33843425314806	0
1.32594306061761	0
1.31345203566784	0
1.30096118312577	0
1.28847050800552	0
1.27598001551748	0
1.26348971107801	0
1.25099960031968	0
1.23850968910219	0
1.22601998352392	0
1.21353048993422	0
1.20104121494643	0
1.18855216545173	0
1.17606334863391	0
1.16357477198502	0
1.15108644332213	0
1.13859837080509	0
1.12611056295552	0
1.11362302867712	0
1.10113577727726	0
1.08864881849015	0
1.07616216250154	0
1.06367581997524	0
1.05118980208143	0
1.03870412052711	-5.91438203581416e-05
1.02621878758869	-0.000581496597241203
1.01373381614702	-0.00104989890683062
1.00124921972504	-0.00111633267448438
0.988765012528255	-0.000874702338494828
0.976281209488332	-0.000323771342708305
0.963797826310062	0.000536937816269545
0.951314879522022	0.00170704781701685
0.938832386531270	0.00318613003620569
0.926350365682445	0.00497389298462084
0.913868836321712	0.00707017646218957
0.901387818865997	0.00947491444403961
0.888907334878051	0.0121881041624010
0.876427407147905	0.0152097852242724
0.863948059781374	0.0185400261778933
0.851469318296320	0.0221789159276104
0.838991209727492	0.0261265581972240
0.826513762740827	0.0303830679415435
0.814037007758247	0.0349485690433419
0.801560977094070	0.0398231928547296
0.789085705104331	0.0450070773903675
0.776611228350453	0.0505003669407325
0.764137585778896	0.0563032120927433
0.751664818918645	0.0624157700671951
0.739192972098626	0.0688382054479493
0.726722092687432	0.0755706913387378
0.714252231358083	0.0826134109942103
0.701783442380910	0.0899665601335595
0.689315783948112	0.0976303503476576
0.676849318534044	0.105605013729532
0.664384113295916	0.113890807936346
0.651920240520265	0.122488035121353
0.639457778121433	0.131396998558099
0.626996810199223	0.140618175329631
0.614537427664093	0.150152179795498
0.602079728939615	0.160000000000001
0.589623820753538	0.170163679443603
0.577169819030760	0.180641325830531
0.564717849903826	0.191432022682510
0.552268050859363	0.202535057133221
0.539820572042229	0.213947500205267
0.527375577743225	0.225663273264215
0.514933248101150	0.237674083601191
0.502493781056045	0.249970387198012
0.490057394597816	0.262543111835462
0.477624329363570	0.275385559784027
0.465194851648210	0.288494878472714
0.452769256906871	0.301872478373814
0.440347873845213	0.315523260401662
0.427931069215592	0.329454159209265
0.415519253464866	0.343672735853290
0.403112887414927	0.358186108861056
0.390712490202195	0.373000347070091
0.378318648760539	0.388120229734591
0.365932029207611	0.403549203911661
0.353553390593274	0.419289430424800
0.341183601598904	0.435341833631719
0.328823660949148	0.451706146454376
0.316474722529304	0.468380933569491
0.304138126514911	0.485363565673992
0.291815438248219	0.502650071665419
0.279508497187474	0.520234790911715
0.267219479080399	0.538109794303875
0.254950975679639	0.556264079552767
0.242706097986845	0.574682766998017
0.230488611432322	0.593346859098040
0.218303114957162	0.612234535475065
0.206155281280883	0.631325020376567
0.194052183703250	0.650604825691466
0.182002747232013	0.670073126041792
0.170018381359193	0.689739792821126
0.158113883008419	0.709607770190165
0.146308748883995	0.729635724534725
0.134629120178363	0.749695619919773
0.123110722522451	0.769630522263765
0.111803398874989	0.789437114879944
0.100778221853732	0.809078285808063
0.0901387818865996	0.828145518750493
0.0800390529679105	0.846465624625852
0.0707106781186545	0.863617049183126
0.0624999999999998	0.878911415412644
0.0559016994374945	0.891371481806425
0.0515388203202206	0.899638250381764
0.0499999999999998	0.901610240478209
0.0515388203202206	0.899636666766911
0.0559016994374945	0.891372626501576
0.0624999999999999	0.878911270514359
0.0707106781186548	0.863617047013971
0.0800390529679105	0.846465612056601
0.0901387818865998	0.828145517513141
0.100778221853732	0.809078295843180
0.111803398874989	0.789437105886839
0.123110722522451	0.769630513062238
0.134629120178363	0.749695618342520
0.146308748883995	0.729635723739496
0.158113883008419	0.709607769169216
0.170018381359193	0.689739792080542
0.182002747232013	0.670073126220951
0.194052183703250	0.650604826606757
0.206155281280883	0.631325021361360
0.218303114957162	0.612234535774504
0.230488611432322	0.593346858644630
0.242706097986845	0.574682765573316
0.254950975679639	0.556264076636561
0.267219479080400	0.538109789937542
0.279508497187474	0.520234785614456
0.291815438248219	0.502650066022144
0.304138126514911	0.485363560222641
0.316474722529304	0.468380928956708
0.328823660949148	0.451706143442284
0.341183601598904	0.435341832702479
0.353553390593274	0.419289431456981
0.365932029207611	0.403549206283315
0.378318648760539	0.388120232730611
0.390712490202195	0.373000350372856
0.403112887414928	0.358186112978588
0.415519253464867	0.343672741864980
0.427931069215593	0.329454166611494
0.440347873845213	0.315523265134509
0.452769256906871	0.301872475263022
0.465194851648210	0.288494866079989
0.477624329363570	0.275385541007539
0.490057394597817	0.262543088480225
0.502493781056045	0.249970357016089
0.514933248101150	0.237674046724152
0.527375577743225	0.225663234744194
0.539820572042230	0.213947465465915
0.552268050859363	0.202535027281219
0.564717849903826	0.191431988913873
0.577169819030760	0.180641296632156
0.589623820753538	0.170163634790621
0.602079728939615	0.159999957825099
0.614537427664093	0.150152146989210
0.626996810199223	0.140618156119079
0.639457778121433	0.131396982388173
0.651920240520265	0.122488024210618
0.664384113295916	0.113890805283706
0.676849318534044	0.105605016903902
0.689315783948112	0.0976303555242458
0.701783442380910	0.0899665648856316
0.714252231358083	0.0826134144105251
0.726722092687432	0.0755706934947441
0.739192972098626	0.0688382067580738
0.751664818918645	0.0624157708785235
0.764137585778896	0.0563032126140520
0.776611228350454	0.0505003673077133
0.789085705104332	0.0450070776751666
0.801560977094070	0.0398231930878176
0.814037007758247	0.0349485692231729
0.826513762740827	0.0303830680674309
0.838991209727492	0.0261265582543093
0.851469318296320	0.0221789159311283
0.863948059781374	0.0185400261461698
0.876427407147905	0.0152097851795338
0.888907334878051	0.0121881041224251
0.901387818865998	0.00947491441780642
0.913868836321712	0.00707017645090949
0.926350365682445	0.00497389298155046
0.938832386531270	0.00318613003596677
0.951314879522023	0.00170704781678865
0.963797826310062	0.000536937811027692
0.976281209488332	-0.000323771351321128
0.988765012528255	-0.000874702340804673
1.00124921972504	-0.00111633265822960
1.01373381614702	-0.00104989885125489
1.02621878758869	-0.000581496911690563
1.03870412052711	-5.91436879747855e-05
1.05118980208143	0
1.06367581997524	0
1.07616216250154	0
1.08864881849015	0
1.10113577727726	0
1.11362302867712	0
1.12611056295552	0
1.13859837080509	0
1.15108644332213	0
1.16357477198502	0
1.17606334863391	0
1.18855216545173	0
1.20104121494643	0
1.21353048993423	0
1.22601998352392	0
1.23850968910219	0
1.25099960031968	0
1.26348971107801	0
1.27598001551749	0
1.28847050800552	0
1.30096118312577	0
1.31345203566784	0
1.32594306061761	0
1.33843425314806	0
1.35092560861063	0
1.36341712252707	0
1.37590879058170	0
1.38840060861410	0
1.40089257261219	0
1.41338467870569	0
1.42587692315992	0
1.43836930236987	0
1.45086181285469	0
1.46335445125233	0
1.47584721431454	0
1.48834009890213	0
1.50083310198036	0
1.51332622061471	0
1.52581945196671	0
1.53831279329010	0
1.55080624192708	0
1.56329979530479	0
1.57579345093194	0
1.58828720639562	0
1.60078105935821	0
1.61327500755451	0
1.62576904878891	0
1.63826318093278	0
1.65075740192192	0
1.66325170975412	0
1.67574610248689	0
1.68824057823522	0
1.70073513516950	0
1.71322977151344	0
1.72572448554223	0
1.73821927558062	0
1.75071414000116	0
1.76320907722255	0
1.77570408570798	0
1.78819916396357	0
1.80069431053691	0
1.81318952401562	0
1.82568480302598	0
1.83818014623159	0
1.85067555233217	0
1.86317102006230	0
1.87566654819027	0
1.88816213551697	0
1.90065778087482	0
1.91315348312675	0
1.92564924116517	0
1.93814505391108	0
1.95064092031312	0
1.96313683934666	0
1.97563281001304	0
1.98812883133865	0
2.00062490237426	0
2.00035153160638	0
1.98785374210479	0
1.97535598057667	0
1.96285824755635	0
1.95036054359188	0
1.93786286924540	0
1.92536522509367	0
1.91286761172853	0
1.90037002975736	0
1.88787247980365	0
1.87537496250750	0
1.86287747852616	0
1.85038002853468	0
1.83788261322643	0
1.82538523331378	0
1.81288788952875	0
1.80039058262367	0
1.78789331337191	0
1.77539608256862	0
1.76289889103147	0
1.75040173960151	0
1.73790462914396	0
1.72540756054910	0
1.71291053473321	0
1.70041355263947	0
1.68791661523903	0
1.67541972353199	0
1.66292287854849	0
1.65042608134990	0
1.63792933302997	0
1.62543263471606	0
1.61293598757049	0
1.60043939279187	0
1.58794285161652	0
1.57544636532000	0
1.56294993521866	0
1.55045356267126	0
1.53795724908074	0
1.52546099589599	0
1.51296480461378	0
1.50046867678069	0
1.48797261399530	0
1.47547661791029	0
1.46298069023484	0
1.45048483273697	0
1.43798904724619	0
1.42549333565612	0
1.41299769992736	0
1.40050214209047	0
1.38800666424913	0
1.37551126858343	0
1.36301595735340	0
1.35052073290268	0
1.33802559766247	0
1.32553055415558	0
1.31303560500087	0
1.30054075291780	0
1.28804600073134	0
1.27555135137712	0
1.26305680790691	0
1.25056237349442	0
1.23806805144144	0
1.22557384518437	0
1.21307975830116	0
1.20058579451866	0
1.18809195772045	0
1.17559825195515	0
1.16310468144531	0
1.15061125059683	0
1.13811796400900	0
1.12562482648527	0
1.11313184304466	0
1.10063901893400	0
1.08814635964102	0
1.07565387090830	0
1.06316155874825	0
1.05066942945914	0
1.03817748964231	-7.81831451146968e-05
1.02568574622055	-0.000644661677126601
1.01319420645797	-0.00111384901749667
1.00070287798127	-0.00117809366888748
0.988211768802619	-0.000935252918444272
0.975720887344326	-0.000383684227900796
0.963230242465424	0.000477483067825943
0.950739843490321	0.00164805790258760
0.938249700239760	0.00312768854195369
0.925759823064276	0.00491611396300177
0.913270222880391	0.00701318582758568
0.900780911209823	0.00941884245688510
0.888291900221993	0.0121330822933265
0.875803202780168	0.0151559447230824
0.863314832491600	0.0184874973923591
0.850826803762082	0.0221278279379279
0.838339131855361	0.0260770385131102
0.825851832957946	0.0303352422408281
0.813364924249872	0.0349025609596179
0.800878423982067	0.0397791237772384
0.788392351561074	0.0449650661890251
0.775906727641925	0.0504605296665671
0.763421574230124	0.0562656615897170
0.750936914793779	0.0623806155102209
0.738452774387096	0.0688055517773284
0.725969179786580	0.0755406385549366
0.713486159641517	0.0825860532621344
0.701003744640498	0.0899419846746573
0.688521967696021	0.0976086361545970
0.676040864149498	0.105586230077525
0.663560471999350	0.113875012870357
0.651080832155271	0.122475269473252
0.638601988722240	0.131387304506276
0.626123989318410	0.140611560598746
0.613646885431679	0.150148628018262
0.601170732820552	0.159999445350156
0.588695591965831	0.170165780188220
0.576221528580805	0.180646074386150
0.563748614188984	0.191439457387665
0.551276926779999	0.202545361610052
0.538806551556308	0.213963364241878
0.526337581785682	0.225693181717896
0.513870119777362	0.237734537891101
0.501404278003290	0.250087177517584
0.488940180390199	0.262750875643855
0.476477963813648	0.275725462259747
0.464017779831765	0.289010768034524
0.451559796704711	0.302606627171784
0.439104201756257	0.316512202051916
0.426651204146900	0.330723891082254
0.414201038144522	0.345236543278655
0.401753966999705	0.360043361384338
0.389310287559936	0.375137014916792
0.376870335792033	0.390510628017410
0.364434493427831	0.406159085451949
0.352003196008218	0.422079887617497
0.339576942680153	0.438273468931267
0.327156308207560	0.454742752185420
0.314741957800354	0.471492239971290
0.302334665561195	0.488527037557127
0.289935337618580	0.505852056821666
0.277545041389681	0.523471444228815
0.265165042944955	0.541388271444058
0.252796855201959	0.559604226320156
0.240442300770892	0.578119270057707
0.228103594886183	0.596931081379197
0.215783456270401	0.616034163260201
0.203485257451246	0.635418843098423
0.191213231759729	0.655070295791422
0.178972763290954	0.674968243076613
0.166770800801579	0.695088548636987
0.154616460960662	0.715408374197334
0.142521928137392	0.735914657469054
0.130503831361382	0.756599705793283
0.118585412256314	0.777430702955899
0.106800046816469	0.798279959352756
0.0951971638232987	0.818942807619653
0.0838525491562420	0.839449026323481
0.0728868986855662	0.859672655106442
0.0624999999999998	0.878911423926007
0.0530330085889909	0.896624338387758
0.0450693909432997	0.911752821977911
0.0395284707521046	0.922488992357744
0.0374999999999999	0.925473540130274
0.0395284707521047	0.922488026723337
0.0450693909432997	0.911752946436618
0.0530330085889910	0.896624334338694
0.0625000000000001	0.878911413149351
0.0728868986855662	0.859672628093859
0.0838525491562422	0.839448984812720
0.0951971638232987	0.818942779096814
0.106800046816469	0.798279956362351
0.118585412256314	0.777430702587798
0.130503831361382	0.756599704238679
0.142521928137392	0.735914656129685
0.154616460960662	0.715408373052349
0.166770800801579	0.695088548064673
0.178972763290955	0.674968243316075
0.191213231759729	0.655070296123070
0.203485257451247	0.635418843904911
0.215783456270401	0.616034163667078
0.228103594886183	0.596931081250826
0.240442300770892	0.578119268441421
0.252796855201959	0.559604224071551
0.265165042944955	0.541388268728569
0.277545041389681	0.523471441332985
0.289935337618580	0.505852054094356
0.302334665561196	0.488527035604892
0.314741957800354	0.471492239172630
0.327156308207560	0.454742751198885
0.339576942680153	0.438273467044089
0.352003196008218	0.422079884657621
0.364434493427832	0.406159081428189
0.376870335792033	0.390510622756962
0.389310287559936	0.375137009605760
0.401753966999705	0.360043357998533
0.414201038144522	0.345236542570936
0.426651204146901	0.330723893656260
0.439104201756257	0.316512208090578
0.451559796704711	0.302606631575271
0.464017779831765	0.289010763594934
0.476477963813648	0.275725448318048
0.488940180390199	0.262750846501664
0.501404278003290	0.250087140936837
0.513870119777362	0.237734510725248
0.526337581785683	0.225693179671990
0.538806551556308	0.213963379723330
0.551276926779999	0.202545381489211
0.563748614188984	0.191439469661106
0.576221528580806	0.180646073221702
0.588695591965831	0.170165771822678
0.601170732820552	0.159999445773778
0.613646885431679	0.150148623236827
0.626123989318410	0.140611553316079
0.638601988722240	0.131387298595721
0.651080832155271	0.122475267183266
0.663560471999350	0.113875009651665
0.676040864149498	0.105586229580926
0.688521967696021	0.0976086625737112
0.701003744640498	0.0899420219737561
0.713486159641517	0.0825860732755690
0.725969179786580	0.0755406411892092
0.738452774387097	0.0688055496870140
0.750936914793779	0.0623806143852884
0.763421574230124	0.0562656613499909
0.775906727641925	0.0504605296314072
0.788392351561074	0.0449650661775792
0.800878423982068	0.0397791238148093
0.813364924249872	0.0349025610669001
0.825851832957947	0.0303352423935752
0.838339131855361	0.0260770386918579
0.850826803762082	0.0221278281322368
0.863314832491601	0.0184874975923874
0.875803202780168	0.0151559449137980
0.888291900221994	0.0121330824322841
0.900780911209824	0.00941884249673073
0.913270222880392	0.00701318579201593
0.925759823064277	0.00491611391169539
0.938249700239760	0.00312768846194912
0.950739843490321	0.00164805783905401
0.963230242465425	0.000477483018243225
0.975720887344327	-0.000383684278606737
0.988211768802619	-0.000935252882621019
1.00070287798127	-0.00117809350046704
1.01319420645797	-0.00111384844812487
1.02568574622055	-0.000644666400376075
1.03817748964231	-7.81699466669504e-05
1.05066942945914	0
1.06316155874825	0
1.07565387090830	0
1.08814635964102	0
1.10063901893400	0
1.11313184304466	0
1.12562482648527	0
1.13811796400900	0
1.15061125059683	0
1.16310468144531	0
1.17559825195515	0
1.18809195772045	0
1.20058579451866	0
1.21307975830116	0
1.22557384518437	0
1.23806805144144	0
1.25056237349442	0
1.26305680790691	0
1.27555135137712	0
1.28804600073134	0
1.30054075291780	0
1.31303560500087	0
1.32553055415558	0
1.33802559766247	0
1.35052073290268	0
1.36301595735340	0
1.37551126858343	0
1.38800666424913	0
1.40050214209047	0
1.41299769992736	0
1.42549333565612	0
1.43798904724619	0
1.45048483273697	0
1.46298069023484	0
1.47547661791029	0
1.48797261399530	0
1.50046867678069	0
1.51296480461378	0
1.52546099589600	0
1.53795724908074	0
1.55045356267126	0
1.56294993521866	0
1.57544636532000	0
1.58794285161652	0
1.60043939279187	0
1.61293598757049	0
1.62543263471606	0
1.63792933302997	0
1.65042608134990	0
1.66292287854849	0
1.67541972353199	0
1.68791661523903	0
1.70041355263948	0
1.71291053473321	0
1.72540756054910	0
1.73790462914396	0
1.75040173960151	0
1.76289889103147	0
1.77539608256862	0
1.78789331337191	0
1.80039058262367	0
1.81288788952875	0
1.82538523331378	0
1.83788261322643	0
1.85038002853468	0
1.86287747852616	0
1.87537496250750	0
1.88787247980365	0
1.90037002975736	0
1.91286761172853	0
1.92536522509367	0
1.93786286924540	0
1.95036054359188	0
1.96285824755635	0
1.97535598057667	0
1.98785374210479	0
2.00035153160638	0
2.00015624389696	0
1.98765722648549	0
1.97515822151037	0
1.96265922920919	0
1.95016024982564	0
1.93766128360970	0
1.92516233081785	0
1.91266339171324	0
1.90016446656599	0
1.88766555565333	0
1.87516665925992	0
1.86266777767803	0
1.85016891120784	0
1.83767006015770	0
1.82517122484440	0
1.81267240559347	0
1.80017360273947	0
1.78767481662634	0
1.77517604760767	0
1.76267729604712	0
1.75017856231871	0
1.73767984680723	0
1.72518114990861	0
1.71268247203035	0
1.70018381359193	0
1.68768517502525	0
1.67518655677510	0
1.66268795929964	0
1.65018938307092	0
1.63769082857541	0
1.62519229631450	0
1.61269378680517	0
1.60019530058053	0
1.58769683819047	0
1.57519840020234	0
1.56269998720164	0
1.55020159979275	0
1.53770323859970	0
1.52520490426696	0
1.51270659746033	0
1.50020831886775	0
1.48771006920031	0
1.47521184919319	0
1.46271365960669	0
1.45021550122732	0
1.43771737486893	0
1.42521928137392	0
1.41272122161451	0
1.40022319649404	0
1.38772520694841	0
1.37522725394751	0
1.36272933849683	0
1.35023146163908	0
1.33773362445593	0
1.32523582806986	0
1.31273807364607	0
1.30024036239458	0
1.28774269557237	0
1.27524507448569	0
1.26274750049248	0
1.25024997500500	0
1.23775249949253	0
1.22525507548428	0
1.21275770457252	0
1.20026038841578	0
1.18776312874243	0
1.17526592735432	0
1.16276878613076	0
1.15027170703273	0
1.13777469210736	0
1.12527774349269	0
1.11278086342280	0
1.10028405423327	0
1.08778731836697	0
1.07529065838033	0
1.06279407695000	0
1.05029757688000	0
1.03780116110939	-9.40631683715044e-05
1.02530483272049	-0.000691063148453930
1.01280859494773	-0.00115991366297207
1.00031245118713	-0.00122265631470544
0.987816405006518	-0.000978922651685625
0.975320460156558	-0.000426837927698132
0.962824620582586	0.000434725252280166
0.950328890437411	0.00160570395380608
0.937833274095135	0.00308580178416070
0.925337776166087	0.00487478022073333
0.912842401512988	0.00697249937102583
0.900347155268455	0.00937890013861306
0.887852042853988	0.0120939808638384
0.875357070000580	0.0151177797199493
0.862862242771116	0.0184503625366179
0.850367567584747	0.0220918146971215
0.837873051243445	0.0260422360138565
0.825378700960959	0.0303017372592364
0.812884524394456	0.0348704376799195
0.800390529679106	0.0397484634589974
0.787896725465971	0.0449359469299953
0.775403120963541	0.0504330260781617
0.762909725983356	0.0562398442241707
0.750416550990182	0.0623565504779597
0.737923607157272	0.0687833014504027
0.725430906427345	0.0755202624894522
0.712938461579960	0.0825676057563044
0.700446286306095	0.0899255078775249
0.687954395290851	0.0975941566044499
0.675462804305315	0.105573766377166
0.662971530308806	0.113864583763974
0.650480591562884	0.122466883684359
0.637990007758742	0.131380957955836
0.625499800159840	0.140607228806206
0.613009991761961	0.150146250085210
0.600520607473216	0.159998916954172
0.588031674316954	0.170166805613912
0.575543221661067	0.180648577668605
0.563055281477760	0.191443407585922
0.550567888638631	0.202550775427828
0.538081081250772	0.213970272552108
0.525594901040716	0.225701636292277
0.513109393794345	0.237744612949936
0.500624609862520	0.250098975279885
0.488140604744166	0.262764511835211
0.475657439761011	0.275741079668763
0.463175182841223	0.289028521891598
0.450693909432999	0.302626687903412
0.438213703573953	0.316535436735653
0.425734659148160	0.330754645695234
0.413256881370413	0.345284202943057
0.400780488547035	0.360123994163010
0.388305614175227	0.375273903602847
0.375832409459323	0.390733844371780
0.363361046343716	0.406503735227400
0.350891721190455	0.422583491674152
0.338424659267022	0.438972970734027
0.325960120260132	0.455672070745940
0.313498405099611	0.472678820856752
0.301039864469807	0.489990028038618
0.288584909515380	0.507600988164968
0.276134025429681	0.525506420511653
0.263687788871612	0.543700359859137
0.251246890528022	0.562177340600330
0.238812164681785	0.580932994873044
0.226384628453435	0.599964519745883
0.213965534607796	0.619271127279964
0.201556443707464	0.638853455962247
0.189159324380269	0.658712647712387
0.176776695296637	0.678849240590498
0.164411830474574	0.699259151885327
0.152069063257455	0.719933338804698
0.139754248593737	0.740856600012854
0.127475487839820	0.762008477774797
0.115244305716161	0.783367968657675
0.103077640640441	0.804922205185874
0.0910013736160064	0.826652378808204
0.0790569415042094	0.848463262928577
0.0673145600891813	0.870133926951757
0.0559016994374945	0.891371473252499
0.0450693909432997	0.911752826563426
0.0353553390593273	0.930231458158762
0.0279508497187473	0.944757017733640
0.0249999999999999	0.949704139453620
0.0279508497187474	0.944756687472314
0.0353553390593273	0.930231469250483
0.0450693909432999	0.911752876722451
0.0559016994374949	0.891371454417464
0.0673145600891813	0.870133954827278
0.0790569415042096	0.848463280289836
0.0910013736160064	0.826652383627045
0.103077640640442	0.804922203905981
0.115244305716161	0.783367967438102
0.127475487839820	0.762008477915887
0.139754248593737	0.740856602035053
0.152069063257455	0.719933342189884
0.164411830474574	0.699259154513653
0.176776695296637	0.678849239989656
0.189159324380269	0.658712648281502
0.201556443707464	0.638853442367486
0.213965534607796	0.619271125503617
0.226384628453436	0.599964519687324
0.238812164681785	0.580932998809268
0.251246890528022	0.562177343364423
0.263687788871613	0.543700360841270
0.276134025429681	0.525506419612701
0.288584909515380	0.507600986507743
0.301039864469808	0.489990024303685
0.313498405099611	0.472678811539866
0.325960120260133	0.455672062764633
0.338424659267022	0.438972960757265
0.350891721190455	0.422583485151901
0.363361046343716	0.406503751973758
0.375832409459323	0.390733893635892
0.388305614175227	0.375273984642654
0.400780488547035	0.360124084430122
0.413256881370414	0.345284281119382
0.425734659148160	0.330754690617973
0.438213703573953	0.316535449383247
0.450693909432999	0.302626685754377
0.463175182841223	0.289028516857501
0.475657439761011	0.275741075667597
0.488140604744166	0.262764510372475
0.500624609862520	0.250098976531637
0.513109393794345	0.237744616690854
0.525594901040716	0.225701641810150
0.538081081250772	0.213970277552549
0.550567888638631	0.202550774627839
0.563055281477760	0.191443392098921
0.575543221661067	0.180648536803333
0.588031674316954	0.170166732923781
0.600520607473216	0.159998821926355
0.613009991761962	0.150146178961482
0.625499800159840	0.140607194490862
0.637990007758743	0.131380958140055
0.650480591562885	0.122466899587362
0.662971530308806	0.113864599388458
0.675462804305315	0.105573773319600
0.687954395290851	0.0975941680736553
0.700446286306095	0.0899255383798253
0.712938461579960	0.0825676109063195
0.725430906427346	0.0755202619412050
0.737923607157272	0.0687833008150875
0.750416550990182	0.0623565508062611
0.762909725983357	0.0562398446784565
0.775403120963542	0.0504330263228914
0.787896725465971	0.0449359469242235
0.800390529679106	0.0397484632066318
0.812884524394456	0.0348704372242830
0.825378700960959	0.0303017366439315
0.837873051243445	0.0260422352903455
0.850367567584748	0.0220918139191388
0.862862242771116	0.0184503617446632
0.875357070000580	0.0151177789709756
0.887852042853988	0.0120939803200091
0.900347155268456	0.00937889999032788
0.912842401512989	0.00697249952572149
0.925337776166088	0.00487478045018303
0.937833274095135	0.00308580213665751
0.950328890437411	0.00160570425358785
0.962824620582586	0.000434725489579480
0.975320460156558	-0.000426837730948749
0.987816405006518	-0.000978922726508756
1.00031245118713	-0.00122265631709312
1.01280859494773	-0.00115991366811040
1.02530483272049	-0.000691063090269896
1.03780116110939	-9.40632001987665e-05
1.05029757688000	0
1.06279407695000	0
1.07529065838033	0
1.08778731836697	0
1.10028405423327	0
1.11278086342280	0
1.12527774349269	0
1.13777469210736	0
1.15027170703273	0
1.16276878613076	0
1.17526592735432	0
1.18776312874243	0
1.20026038841578	0
1.21275770457252	0
1.22525507548428	0
1.23775249949253	0
1.25024997500500	0
1.26274750049248	0
1.27524507448569	0
1.28774269557237	0
1.30024036239458	0
1.31273807364607	0
1.32523582806986	0
1.33773362445593	0
1.35023146163908	0
1.36272933849683	0
1.37522725394751	0
1.38772520694841	0
1.40022319649405	0
1.41272122161451	0
1.42521928137392	0
1.43771737486893	0
1.45021550122732	0
1.46271365960669	0
1.47521184919319	0
1.48771006920031	0
1.50020831886775	0
1.51270659746033	0
1.52520490426696	0
1.53770323859970	0
1.55020159979275	0
1.56269998720164	0
1.57519840020234	0
1.58769683819047	0
1.60019530058053	0
1.61269378680517	0
1.62519229631450	0
1.63769082857541	0
1.65018938307093	0
1.66268795929964	0
1.67518655677510	0
1.68768517502525	0
1.70018381359193	0
1.71268247203035	0
1.72518114990861	0
1.73767984680723	0
1.75017856231871	0
1.76267729604712	0
1.77517604760767	0
1.78767481662634	0
1.80017360273947	0
1.81267240559347	0
1.82517122484440	0
1.83767006015770	0
1.85016891120784	0
1.86266777767803	0
1.87516665925992	0
1.88766555565333	0
1.90016446656599	0
1.91266339171324	0
1.92516233081785	0
1.93766128360970	0
1.95016024982564	0
1.96265922920919	0
1.97515822151037	0
1.98765722648549	0
2.00015624389696	0
2.00003906211854	0
1.98753930778740	0
1.97503955656589	0
1.96253980851345	0
1.95004006369100	0
1.93754032216106	0
1.92504058398778	0
1.91254084923695	0
1.90004111797613	0
1.88754139027466	0
1.87504166620371	0
1.86254194583639	0
1.85004222924775	0
1.83754251651492	0
1.82504280771712	0
1.81254310293576	0
1.80004340225451	0
1.78754370575939	0
1.77504401353882	0
1.76254432568375	0
1.75004464228773	0
1.73754496344699	0
1.72504528926055	0
1.71254561983032	0
1.70004595526121	0
1.68754629566125	0
1.67504664114167	0
1.66254699181707	0
1.65004734780551	0
1.63754770922865	0
1.62504807621190	0
1.61254844888456	0
1.60004882737996	0
1.58754921183565	0
1.57504960239352	0
1.56254999920003	0
1.55005040240632	0
1.53755081216850	0
1.52505122864775	0
1.51255165201060	0
1.50005208242914	0
1.48755252008122	0
1.47505296515074	0
1.46255341782788	0
1.45005387830935	0
1.43755434679876	0
1.42505482350680	0
1.41255530865167	0
1.40005580245932	0
1.38755630516387	0
1.37505681700794	0
1.36255733824306	0
1.35005786913006	0
1.33755840993954	0
1.32505896095230	0
1.31255952245984	0
1.30006009476485	0
1.28756067818181	0
1.27506127303750	0
1.26256187967165	0
1.25006249843758	0
1.23756312970289	0
1.22506377385016	0
1.21256443127778	0
1.20006510240070	0
1.18756578765136	0
1.17506648748060	0
1.16256720235864	0
1.15006793277615	0
1.13756867924535	0
1.12506944230123	0
1.11257022250283	0
1.10007102043459	0
1.08757183670781	0
1.07507267196223	0
1.06257352686767	0
1.05007440212587	0
1.03757529847236	-0.000104544220562983
1.02507621667855	-0.000719371069443625
1.01257715755393	-0.00118769491713057
1.00007812194848	-0.00124956232843909
0.987579110755184	-0.00100528428566545
0.975080124912820	-0.000452869123689183
0.962581165408923	0.000408966446808706
0.950082233282993	0.00158021309017868
0.937583329629959	0.00306061183795671
0.925084455603920	0.00484994785646054
0.912585612422199	0.00694808778796204
0.900086801369734	0.00935497184044319
0.887588023803837	0.0120705947324747
0.875089281159357	0.0150949966298729
0.862590574954306	0.0184282416058168
0.850091906795965	0.0220704046149094
0.837593278387548	0.0260215807810611
0.825094691535462	0.0302818858271386
0.812596148157250	0.0348514418121661
0.800097650290263	0.0397303719097565
0.787599200101168	0.0449188052431838
0.775100799896375	0.0504168777993369
0.762602452133482	0.0562247299854595
0.750104159433875	0.0623425380347743
0.737605924596596	0.0687703609205976
0.725107750613659	0.0755084526876362
0.712609640686961	0.0825569498208284
0.700111598247022	0.0899160373496798
0.687613626973753	0.0975858603960702
0.675115730819539	0.105566665121959
0.662617914034928	0.113858676495174
0.650120181197292	0.122462157497334
0.637622537242843	0.131377387848502
0.625124987502499	0.140604776252128
0.612627537742142	0.150144872746159
0.600130194207890	0.159998536568291
0.587632963677158	0.170167204017724
0.575135853516367	0.180649682960666
0.562638871746345	0.191445194223689
0.550142027116635	0.202553217778607
0.537645329190164	0.213973360273986
0.525148788440000	0.225705382512205
0.512652416360247	0.237749042481947
0.500156225593564	0.250104124283247
0.487660230078279	0.262770424694423
0.475164445218705	0.275747815491377
0.462668888083044	0.289036153824449
0.450173577634228	0.302635307926141
0.437678535000290	0.316545146236381
0.425183783792374	0.330765561130787
0.412689350480479	0.345296445417677
0.400195264839553	0.360137695519481
0.387701560481771	0.375289207957584
0.375208275495091	0.390750911616198
0.362715453213673	0.406522736029377
0.350223143153047	0.422604619159984
0.337731402152657	0.438996469458679
0.325240295781442	0.455698254345609
0.312749900079920	0.472709912378385
0.300260303736608	0.490031396572632
0.287771610830533	0.507662664496416
0.275283944319315	0.525603682779055
0.262797450520358	0.543854423148049
0.250312304931260	0.562414916810846
0.237828719880505	0.581284938207192
0.225346954716499	0.600464646740615
0.212867329574080	0.619953984389741
0.200390244273517	0.639752887142556
0.187916204729661	0.659860858370136
0.175445860595227	0.680276026893554
0.162980060130066	0.700996088667257
0.150519932234904	0.722017618706063
0.138067012714841	0.743335937321770
0.125623445264011	0.764944599532789
0.113192314226718	0.786833636544251
0.100778221853732	0.808986788188113
0.0883883476483184	0.831378610492169
0.0760345316287277	0.853977026082689
0.0637377439199098	0.876749827161033
0.0515388203202206	0.899638250027458
0.0395284707521046	0.922488986922527
0.0279508497187473	0.944757008152801
0.0176776695296636	0.964546937188774
0.0125000000000000	0.974446086297653
0.0176776695296638	0.964546956093592
0.0279508497187473	0.944756738671675
0.0395284707521048	0.922488781416892
0.0515388203202210	0.899638302511619
0.0637377439199098	0.876749814634416
0.0760345316287279	0.853977021796526
0.0883883476483184	0.831378609410359
0.100778221853732	0.808986788890757
0.113192314226718	0.786833637072687
0.125623445264011	0.764944594533966
0.138067012714841	0.743335925473781
0.150519932234904	0.722017603262690
0.162980060130066	0.700996078356769
0.175445860595228	0.680276029436628
0.187916204729661	0.659860846195769
0.200390244273518	0.639753019302365
0.212867329574080	0.619953981477800
0.225346954716499	0.600464622839714
0.237828719880506	0.581284896264245
0.250312304931260	0.562414805195320
0.262797450520358	0.543854387296994
0.275283944319315	0.525603660550173
0.287771610830534	0.507662651081505
0.300260303736608	0.490031391146183
0.312749900079920	0.472709910128141
0.325240295781442	0.455698260495443
0.337731402152657	0.438996486144027
0.350223143153048	0.422604641769975
0.362715453213673	0.406522757020877
0.375208275495091	0.390750928257728
0.387701560481771	0.375289222512775
0.400195264839553	0.360137710236191
0.412689350480480	0.345296460244623
0.425183783792374	0.330765574641740
0.437678535000290	0.316545157503179
0.450173577634228	0.302635316623913
0.462668888083044	0.289036159809773
0.475164445218705	0.275747818901422
0.487660230078279	0.262770426228263
0.500156225593564	0.250104125313224
0.512652416360247	0.237749044368639
0.525148788440001	0.225705384579760
0.537645329190164	0.213973358599045
0.550142027116635	0.202553208265086
0.562638871746345	0.191445175574180
0.575135853516367	0.180649645134243
0.587632963677158	0.170167115555175
0.600130194207890	0.159998403160121
0.612627537742143	0.150144786940255
0.625124987502499	0.140604745178002
0.637622537242843	0.131377391353291
0.650120181197293	0.122462173148010
0.662617914034929	0.113858693434463
0.675115730819539	0.105566671270782
0.687613626973753	0.0975858606018723
0.700111598247023	0.0899160335000632
0.712609640686962	0.0825569444316848
0.725107750613659	0.0755084548536742
0.737605924596597	0.0687703748878892
0.750104159433875	0.0623425269011348
0.762602452133482	0.0562247468823117
0.775100799896375	0.0504168861913071
0.787599200101168	0.0449188048488538
0.800097650290263	0.0397303653544721
0.812596148157250	0.0348514318350967
0.825094691535463	0.0302818742953421
0.837593278387548	0.0260215688811724
0.850091906795965	0.0220703928766496
0.862590574954306	0.0184282292826066
0.875089281159357	0.0150949835237322
0.887588023803837	0.0120705886528456
0.900086801369735	0.00935498284932257
0.912585612422199	0.00694810281659924
0.925084455603920	0.00484994982378944
0.937583329629959	0.00306061707669943
0.950082233282993	0.00158021400224703
0.962581165408923	0.000408966457292712
0.975080124912820	-0.000452864139887455
0.987579110755184	-0.00100528592370700
1.00007812194848	-0.00124956226431845
1.01257715755393	-0.00118769484230867
1.02507621667855	-0.000719371051924912
1.03757529847236	-0.000104544208953586
1.05007440212587	0
1.06257352686767	0
1.07507267196223	0
1.08757183670781	0
1.10007102043459	0
1.11257022250283	0
1.12506944230123	0
1.13756867924535	0
1.15006793277615	0
1.16256720235864	0
1.17506648748060	0
1.18756578765136	0
1.20006510240070	0
1.21256443127778	0
1.22506377385016	0
1.23756312970289	0
1.25006249843758	0
1.26256187967165	0
1.27506127303750	0
1.28756067818181	0
1.30006009476485	0
1.31255952245984	0
1.32505896095230	0
1.33755840993954	0
1.35005786913006	0
1.36255733824306	0
1.37505681700794	0
1.38755630516387	0
1.40005580245932	0
1.41255530865167	0
1.42505482350680	0
1.43755434679876	0
1.45005387830935	0
1.46255341782788	0
1.47505296515074	0
1.48755252008122	0
1.50005208242914	0
1.51255165201060	0
1.52505122864775	0
1.53755081216850	0
1.55005040240632	0
1.56254999920003	0
1.57504960239352	0
1.58754921183565	0
1.60004882737996	0
1.61254844888456	0
1.62504807621190	0
1.63754770922865	0
1.65004734780551	0
1.66254699181707	0
1.67504664114167	0
1.68754629566125	0
1.70004595526121	0
1.71254561983032	0
1.72504528926055	0
1.73754496344699	0
1.75004464228773	0
1.76254432568375	0
1.77504401353882	0
1.78754370575939	0
1.80004340225451	0
1.81254310293576	0
1.82504280771712	0
1.83754251651492	0
1.85004222924775	0
1.86254194583639	0
1.87504166620371	0
1.88754139027466	0
1.90004111797614	0
1.91254084923695	0
1.92504058398778	0
1.93754032216106	0
1.95004006369100	0
1.96253980851345	0
1.97503955656589	0
1.98753930778740	0
2.00003906211854	0
2	0
1.98750000000000	0
1.97500000000000	0
1.96250000000000	0
1.95000000000000	0
1.93750000000000	0
1.92500000000000	0
1.91250000000000	0
1.90000000000000	0
1.88750000000000	0
1.87500000000000	0
1.86250000000000	0
1.85000000000000	0
1.83750000000000	0
1.82500000000000	0
1.81250000000000	0
1.80000000000000	0
1.78750000000000	0
1.77500000000000	0
1.76250000000000	0
1.75000000000000	0
1.73750000000000	0
1.72500000000000	0
1.71250000000000	0
1.70000000000000	0
1.68750000000000	0
1.67500000000000	0
1.66250000000000	0
1.65000000000000	0
1.63750000000000	0
1.62500000000000	0
1.61250000000000	0
1.60000000000000	0
1.58750000000000	0
1.57500000000000	0
1.56250000000000	0
1.55000000000000	0
1.53750000000000	0
1.52500000000000	0
1.51250000000000	0
1.50000000000000	0
1.48750000000000	0
1.47500000000000	0
1.46250000000000	0
1.45000000000000	0
1.43750000000000	0
1.42500000000000	0
1.41250000000000	0
1.40000000000000	0
1.38750000000000	0
1.37500000000000	0
1.36250000000000	0
1.35000000000000	0
1.33750000000000	0
1.32500000000000	0
1.31250000000000	0
1.30000000000000	0
1.28750000000000	0
1.27500000000000	0
1.26250000000000	0
1.25000000000000	0
1.23750000000000	0
1.22500000000000	0
1.21250000000000	0
1.20000000000000	0
1.18750000000000	0
1.17500000000000	0
1.16250000000000	0
1.15000000000000	0
1.13750000000000	0
1.12500000000000	0
1.11250000000000	0
1.10000000000000	0
1.08750000000000	0
1.07500000000000	0
1.06250000000000	0
1.05000000000000	0
1.03750000000000	-0.000108200706894788
1.02500000000000	-0.000728881409249756
1.01250000000000	-0.00119697856411367
1	-0.00125855862663961
0.987500000000000	-0.00101409761486145
0.975000000000000	-0.000461566636743419
0.962500000000000	0.000400350698521621
0.950000000000000	0.00157169161278123
0.937500000000000	0.00305220124161326
0.925000000000000	0.00484166815448723
0.912500000000000	0.00693996945568940
0.900000000000000	0.00934701798367899
0.887500000000000	0.0120628127993259
0.875000000000000	0.0150874104831518
0.862500000000000	0.0184208749521440
0.850000000000000	0.0220632790488936
0.837500000000000	0.0260147168088283
0.825000000000000	0.0302752996645415
0.812500000000000	0.0348451473942443
0.800000000000000	0.0397243850332030
0.787500000000000	0.0449131427204006
0.775000000000000	0.0504115574797537
0.762500000000000	0.0562197699418465
0.750000000000000	0.0623379130780935
0.737500000000000	0.0687661263476110
0.725000000000000	0.0755045829668470
0.712500000000000	0.0825534651305562
0.700000000000000	0.0899129461877777
0.687500000000000	0.0975831638849193
0.675000000000000	0.105564359412159
0.662500000000000	0.113856768133520
0.650000000000000	0.122460636389662
0.637500000000000	0.131376237651551
0.625000000000000	0.140603973608277
0.612500000000000	0.150144393758880
0.600000000000000	0.159998358979985
0.587500000000000	0.170167271859726
0.575000000000000	0.180649967190873
0.562500000000000	0.191445673611697
0.550000000000000	0.202553877655488
0.537500000000000	0.213974192290185
0.525000000000000	0.225706385388422
0.512500000000000	0.237750220360771
0.500000000000000	0.250105486165145
0.487500000000000	0.262771984437228
0.475000000000000	0.275749590262295
0.462500000000000	0.289038164877964
0.450000000000000	0.302637579607974
0.437500000000000	0.316547709417453
0.425000000000000	0.330768447188984
0.412500000000000	0.345299690002158
0.400000000000000	0.360141343155115
0.387500000000000	0.375293318868002
0.375000000000000	0.390755543659357
0.362500000000000	0.406527947739326
0.350000000000000	0.422610471775591
0.337500000000000	0.439003030912158
0.325000000000000	0.455705599377669
0.312500000000000	0.472718128284732
0.300000000000000	0.490040605745787
0.287500000000000	0.507672917185427
0.275000000000000	0.525615114076476
0.262500000000000	0.543867149433447
0.250000000000000	0.562429004083862
0.237500000000000	0.581300660049139
0.225000000000000	0.600482100354144
0.212500000000000	0.619973305062308
0.200000000000000	0.639774221627046
0.187500000000000	0.659884733206892
0.175000000000000	0.680305275381705
0.162500000000000	0.701036094412623
0.150000000000000	0.722077376916732
0.137500000000000	0.743429153490866
0.125000000000000	0.765091683196350
0.112500000000000	0.787065199600826
0.0999999999999999	0.809349866866681
0.0874999999999999	0.831946227088770
0.0750000000000000	0.854854245389464
0.0625000000000000	0.878074128760683
0.0499999999999998	0.901610240481511
0.0374999999999999	0.925473540141736
0.0249999999999999	0.949704139453542
0.0125000000000000	0.974446086250460
0	0.999412795070731
0.0125000000000002	0.974446086269156
0.0249999999999999	0.949704139240888
0.0375000000000001	0.925473540037652
0.0500000000000003	0.901610240948898
0.0625000000000000	0.878074128469159
0.0750000000000002	0.854854242892130
0.0874999999999999	0.831946218664339
0.100000000000000	0.809349845816926
0.112500000000000	0.787065176171279
0.125000000000000	0.765091690268027
0.137500000000000	0.743429148285885
0.150000000000000	0.722077348369707
0.162500000000000	0.701036096592607
0.175000000000000	0.680305275327510
0.187500000000000	0.659884731842892
0.200000000000000	0.639774221671079
0.212500000000000	0.619973304775763
0.225000000000000	0.600482100330674
0.237500000000000	0.581300660089161
0.250000000000000	0.562429061040667
0.262500000000000	0.543867149634795
0.275000000000000	0.525615110057828
0.287500000000000	0.507672929963355
0.300000000000000	0.490040600825351
0.312500000000000	0.472718138594082
0.325000000000000	0.455705600121955
0.337500000000000	0.439003030906688
0.350000000000000	0.422610472738337
0.362500000000000	0.406527948172346
0.375000000000000	0.390755542693665
0.387500000000000	0.375293315956755
0.400000000000000	0.360141337953467
0.412500000000000	0.345299682617363
0.425000000000000	0.330768438070747
0.437500000000000	0.316547698943975
0.450000000000000	0.302637567638093
0.462500000000000	0.289038150665060
0.475000000000000	0.275749573142062
0.487500000000000	0.262771965175395
0.500000000000000	0.250105467983362
0.512500000000000	0.237750207842957
0.525000000000000	0.225706380525519
0.537500000000000	0.213974191183350
0.550000000000000	0.202553873619794
0.562500000000000	0.191445662831287
0.575000000000000	0.180649938793619
0.587500000000000	0.170167191430685
0.600000000000000	0.159998224781441
0.612500000000000	0.150144318368946
0.625000000000000	0.140603947673765
0.637500000000000	0.131376235768106
0.650000000000000	0.122460641192680
0.662500000000000	0.113856775107883
0.675000000000000	0.105564360718841
0.687500000000000	0.0975831561553310
0.700000000000000	0.0899129363857126
0.712500000000000	0.0825534589704940
0.725000000000000	0.0755045772509936
0.737500000000000	0.0687661160228788
0.750000000000000	0.0623379271726865
0.762500000000000	0.0562197591263154
0.775000000000000	0.0504115528189147
0.787500000000000	0.0449131419482678
0.800000000000000	0.0397243831793126
0.812500000000000	0.0348451409529956
0.825000000000000	0.0302752880444950
0.837500000000000	0.0260147014000264
0.850000000000000	0.0220632620577346
0.862500000000000	0.0184208588799769
0.875000000000000	0.0150873976983933
0.887500000000000	0.0120628048221607
0.900000000000000	0.00934701489593574
0.912500000000000	0.00693996993243499
0.925000000000000	0.00484167012444542
0.937500000000000	0.00305220286909698
0.950000000000000	0.00157169208321195
0.962500000000000	0.000400350362786840
0.975000000000000	-0.000461566922974063
0.987500000000000	-0.00101409751304359
1	-0.00125855862774884
1.01250000000000	-0.00119697857256210
1.02500000000000	-0.000728881407384537
1.03750000000000	-0.000108200702881151
1.05000000000000	0
1.06250000000000	0
1.07500000000000	0
1.08750000000000	0
1.10000000000000	0
1.11250000000000	0
1.12500000000000	0
1.13750000000000	0
1.15000000000000	0
1.16250000000000	0
1.17500000000000	0
1.18750000000000	0
1.20000000000000	0
1.21250000000000	0
1.22500000000000	0
1.23750000000000	0
1.25000000000000	0
1.26250000000000	0
1.27500000000000	0
1.28750000000000	0
1.30000000000000	0
1.31250000000000	0
1.32500000000000	0
1.33750000000000	0
1.35000000000000	0
1.36250000000000	0
1.37500000000000	0
1.38750000000000	0
1.40000000000000	0
1.41250000000000	0
1.42500000000000	0
1.43750000000000	0
1.45000000000000	0
1.46250000000000	0
1.47500000000000	0
1.48750000000000	0
1.50000000000000	0
1.51250000000000	0
1.52500000000000	0
1.53750000000000	0
1.55000000000000	0
1.56250000000000	0
1.57500000000000	0
1.58750000000000	0
1.60000000000000	0
1.61250000000000	0
1.62500000000000	0
1.63750000000000	0
1.65000000000000	0
1.66250000000000	0
1.67500000000000	0
1.68750000000000	0
1.70000000000000	0
1.71250000000000	0
1.72500000000000	0
1.73750000000000	0
1.75000000000000	0
1.76250000000000	0
1.77500000000000	0
1.78750000000000	0
1.80000000000000	0
1.81250000000000	0
1.82500000000000	0
1.83750000000000	0
1.85000000000000	0
1.86250000000000	0
1.87500000000000	0
1.88750000000000	0
1.90000000000000	0
1.91250000000000	0
1.92500000000000	0
1.93750000000000	0
1.95000000000000	0
1.96250000000000	0
1.97500000000000	0
1.98750000000000	0
2	0
2.00003906211854	0
1.98753930778740	0
1.97503955656589	0
1.96253980851345	0
1.95004006369100	0
1.93754032216106	0
1.92504058398778	0
1.91254084923695	0
1.90004111797613	0
1.88754139027466	0
1.87504166620371	0
1.86254194583639	0
1.85004222924775	0
1.83754251651492	0
1.82504280771712	0
1.81254310293576	0
1.80004340225451	0
1.78754370575939	0
1.77504401353882	0
1.76254432568375	0
1.75004464228773	0
1.73754496344699	0
1.72504528926055	0
1.71254561983032	0
1.70004595526121	0
1.68754629566125	0
1.67504664114167	0
1.66254699181707	0
1.65004734780551	0
1.63754770922865	0
1.62504807621190	0
1.61254844888456	0
1.60004882737996	0
1.58754921183565	0
1.57504960239352	0
1.56254999920003	0
1.55005040240632	0
1.53755081216850	0
1.52505122864775	0
1.51255165201060	0
1.50005208242914	0
1.48755252008122	0
1.47505296515074	0
1.46255341782788	0
1.45005387830935	0
1.43755434679876	0
1.42505482350680	0
1.41255530865167	0
1.40005580245932	0
1.38755630516387	0
1.37505681700794	0
1.36255733824306	0
1.35005786913006	0
1.33755840993954	0
1.32505896095230	0
1.31255952245984	0
1.30006009476485	0
1.28756067818181	0
1.27506127303750	0
1.26256187967165	0
1.25006249843758	0
1.23756312970289	0
1.22506377385016	0
1.21256443127778	0
1.20006510240070	0
1.18756578765136	0
1.17506648748060	0
1.16256720235864	0
1.15006793277615	0
1.13756867924535	0
1.12506944230123	0
1.11257022250283	0
1.10007102043459	0
1.08757183670781	0
1.07507267196223	0
1.06257352686767	0
1.05007440212587	0
1.03757529847236	-0.000104544396553208
1.02507621667855	-0.000719371903009655
1.01257715755393	-0.00118769620109873
1.00007812194848	-0.00124956337837161
0.987579110755184	-0.00100528206264916
0.975080124912820	-0.000452856944379606
0.962581165408923	0.000408986349622997
0.950082233282993	0.00158023402000530
0.937583329629959	0.00306062907392523
0.925084455603920	0.00484995895754968
0.912585612422199	0.00694809114828171
0.900086801369734	0.00935496729684831
0.887588023803837	0.0120705844811024
0.875089281159357	0.0150949840591445
0.862590574954306	0.0184282290215641
0.850091906795965	0.0220703924041356
0.837593278387548	0.0260215686664334
0.825094691535462	0.0302818744225017
0.812596148157250	0.0348514326708359
0.800097650290263	0.0397303662039599
0.787599200101168	0.0449188026392799
0.775100799896375	0.0504168766736877
0.762602452133482	0.0562247287297742
0.750104159433875	0.0623425050144548
0.737605924596596	0.0687703589859129
0.725107750613659	0.0755084539381801
0.712609640686961	0.0825569612645332
0.700111598247022	0.0899160627124724
0.687613626973753	0.0975858923738107
0.675115730819539	0.105566699932226
0.662617914034928	0.113858722313363
0.650120181197292	0.122462208566178
0.637622537242843	0.131377439911994
0.625124987502499	0.140604826699791
0.612627537742142	0.150144922631543
0.600130194207890	0.159998586090362
0.587632963677158	0.170167226418010
0.575135853516367	0.180649687686297
0.562638871746345	0.191445179603583
0.550142027116635	0.202553199917734
0.537645329190164	0.213973349323187
0.525148788440000	0.225705374814036
0.512652416360247	0.237749032702201
0.500156225593564	0.250104112724772
0.487660230078279	0.262770414474062
0.475164445218705	0.275747807991141
0.462668888083044	0.289036147933000
0.450173577634228	0.302635301767544
0.437678535000290	0.316545138789090
0.425183783792374	0.330765552381076
0.412689350480479	0.345296435462145
0.400195264839553	0.360137684168029
0.387701560481771	0.375289196340404
0.375208275495091	0.390750903213257
0.362715453213673	0.406522734112934
0.350223143153047	0.422604621948958
0.337731402152657	0.438996470230993
0.325240295781442	0.455698249475142
0.312749900079920	0.472709904328798
0.300260303736608	0.490031418384348
0.287771610830533	0.507662660172506
0.275283944319315	0.525603681197367
0.262797450520358	0.543854429370055
0.250312304931260	0.562414876747578
0.237828719880505	0.581284986679053
0.225346954716499	0.600464735876894
0.212867329574080	0.619954125230141
0.200390244273517	0.639753073697925
0.187916204729661	0.659861017591910
0.175445860595227	0.680276389948270
0.162980060130066	0.700996739796835
0.150519932234904	0.722018625553846
0.138067012714841	0.743337174180158
0.125623445264011	0.764945778908321
0.113192314226718	0.786834479834761
0.100778221853732	0.808987098357584
0.0883883476483184	0.831378393759065
0.0760345316287277	0.853976419587402
0.0637377439199098	0.876748645034997
0.0515388203202206	0.899636666390227
0.0395284707521047	0.922488021307482
0.0279508497187474	0.944756677680628
0.0176776695296638	0.964546956065980
0.0125000000000002	0.974446086269131
0.0176776695296639	0.964546968780757
0.0279508497187474	0.944756598458069
0.0395284707521049	0.922487976792254
0.0515388203202211	0.899636683416292
0.0637377439199098	0.876748657091745
0.0760345316287280	0.853976418781533
0.0883883476483184	0.831378393345488
0.100778221853732	0.808987099146141
0.113192314226718	0.786834478274104
0.125623445264011	0.764945775393266
0.138067012714841	0.743337175977269
0.150519932234904	0.722018632320756
0.162980060130066	0.700996744022715
0.175445860595228	0.680276382352257
0.187916204729661	0.659861022535150
0.200390244273518	0.639753074348940
0.212867329574080	0.619954127394826
0.225346954716499	0.600464742194202
0.237828719880506	0.581284975772278
0.250312304931260	0.562414860500045
0.262797450520358	0.543854421025051
0.275283944319315	0.525603679359187
0.287771610830534	0.507662659165555
0.300260303736608	0.490031418806537
0.312749900079920	0.472709907321086
0.325240295781442	0.455698251328160
0.337731402152657	0.438996468249456
0.350223143153048	0.422604619477086
0.362715453213673	0.406522737334507
0.375208275495091	0.390750913217953
0.387701560481771	0.375289209061078
0.400195264839553	0.360137695214741
0.412689350480480	0.345296443387097
0.425183783792374	0.330765557122652
0.437678535000290	0.316545139944038
0.450173577634228	0.302635298691297
0.462668888083044	0.289036140702894
0.475164445218705	0.275747797898495
0.487660230078279	0.262770403700831
0.500156225593564	0.250104103442146
0.512652416360247	0.237749027144695
0.525148788440001	0.225705376921938
0.537645329190164	0.213973363859902
0.550142027116635	0.202553222734266
0.562638871746345	0.191445185800169
0.575135853516367	0.180649641730273
0.587632963677158	0.170167109884674
0.600130194207890	0.159998389193867
0.612627537742143	0.150144782056846
0.625124987502499	0.140604745122271
0.637622537242843	0.131377392195875
0.650120181197293	0.122462174154071
0.662617914034929	0.113858691856743
0.675115730819539	0.105566672336712
0.687613626973753	0.0975858699343723
0.700111598247023	0.0899160474412209
0.712609640686962	0.0825569535865453
0.725107750613659	0.0755084500629112
0.737605924596597	0.0687703660611902
0.750104159433875	0.0623425208649311
0.762602452133482	0.0562247389670544
0.775100799896375	0.0504168792685044
0.787599200101168	0.0449188042927718
0.800097650290263	0.0397303680080173
0.812596148157250	0.0348514324922451
0.825094691535463	0.0302818704968522
0.837593278387548	0.0260215597964135
0.850091906795965	0.0220703800873867
0.862590574954306	0.0184282185904127
0.875089281159357	0.0150949831005301
0.887588023803837	0.0120705978280475
0.900086801369735	0.00935499136815690
0.912585612422199	0.00694811384789149
0.925084455603920	0.00484996897250454
0.937583329629959	0.00306062716908774
0.950082233282993	0.00158023101479067
0.962581165408923	0.000408987281891719
0.975080124912820	-0.000452857064236174
0.987579110755184	-0.00100528203910119
1.00007812194848	-0.00124956335588908
1.01257715755393	-0.00118769619263517
1.02507621667855	-0.000719371901113713
1.03757529847236	-0.000104544397467805
1.05007440212587	0
1.06257352686767	0
1.07507267196223	0
1.08757183670781	0
1.10007102043459	0
1.11257022250283	0
1.12506944230123	0
1.13756867924535	0
1.15006793277615	0
1.16256720235864	0
1.17506648748060	0
1.18756578765136	0
1.20006510240070	0
1.21256443127778	0
1.22506377385016	0
1.23756312970289	0
1.25006249843758	0
1.26256187967165	0
1.27506127303750	0
1.28756067818181	0
1.30006009476485	0
1.31255952245984	0
1.32505896095230	0
1.33755840993954	0
1.35005786913006	0
1.36255733824306	0
1.37505681700794	0
1.38755630516387	0
1.40005580245932	0
1.41255530865167	0
1.42505482350680	0
1.43755434679876	0
1.45005387830935	0
1.46255341782788	0
1.47505296515074	0
1.48755252008122	0
1.50005208242914	0
1.51255165201060	0
1.52505122864775	0
1.53755081216850	0
1.55005040240632	0
1.56254999920003	0
1.57504960239352	0
1.58754921183565	0
1.60004882737996	0
1.61254844888456	0
1.62504807621190	0
1.63754770922865	0
1.65004734780551	0
1.66254699181707	0
1.67504664114167	0
1.68754629566125	0
1.70004595526121	0
1.71254561983032	0
1.72504528926055	0
1.73754496344699	0
1.75004464228773	0
1.76254432568375	0
1.77504401353882	0
1.78754370575939	0
1.80004340225451	0
1.81254310293576	0
1.82504280771712	0
1.83754251651492	0
1.85004222924775	0
1.86254194583639	0
1.87504166620371	0
1.88754139027466	0
1.90004111797614	0
1.91254084923695	0
1.92504058398778	0
1.93754032216106	0
1.95004006369100	0
1.96253980851345	0
1.97503955656589	0
1.98753930778740	0
2.00003906211854	0
2.00015624389696	0
1.98765722648549	0
1.97515822151037	0
1.96265922920919	0
1.95016024982564	0
1.93766128360970	0
1.92516233081785	0
1.91266339171324	0
1.90016446656599	0
1.88766555565333	0
1.87516665925992	0
1.86266777767803	0
1.85016891120784	0
1.83767006015770	0
1.82517122484440	0
1.81267240559347	0
1.80017360273947	0
1.78767481662634	0
1.77517604760767	0
1.76267729604712	0
1.75017856231871	0
1.73767984680723	0
1.72518114990861	0
1.71268247203035	0
1.70018381359193	0
1.68768517502525	0
1.67518655677510	0
1.66268795929964	0
1.65018938307092	0
1.63769082857541	0
1.62519229631450	0
1.61269378680517	0
1.60019530058053	0
1.58769683819047	0
1.57519840020234	0
1.56269998720164	0
1.55020159979275	0
1.53770323859970	0
1.52520490426696	0
1.51270659746033	0
1.50020831886775	0
1.48771006920031	0
1.47521184919319	0
1.46271365960669	0
1.45021550122732	0
1.43771737486893	0
1.42521928137392	0
1.41272122161451	0
1.40022319649404	0
1.38772520694841	0
1.37522725394751	0
1.36272933849683	0
1.35023146163908	0
1.33773362445593	0
1.32523582806986	0
1.31273807364607	0
1.30024036239458	0
1.28774269557237	0
1.27524507448569	0
1.26274750049248	0
1.25024997500500	0
1.23775249949253	0
1.22525507548428	0
1.21275770457252	0
1.20026038841578	0
1.18776312874243	0
1.17526592735432	0
1.16276878613076	0
1.15027170703273	0
1.13777469210736	0
1.12527774349269	0
1.11278086342280	0
1.10028405423327	0
1.08778731836697	0
1.07529065838033	0
1.06279407695000	0
1.05029757688000	0
1.03780116110939	-9.40631512977919e-05
1.02530483272049	-0.000691063220910189
1.01280859494773	-0.00115991376429180
1.00031245118713	-0.00122265639778007
0.987816405006518	-0.000978922646696332
0.975320460156558	-0.000426836489666581
0.962824620582586	0.000434727243231463
0.950328890437411	0.00160570429126074
0.937833274095135	0.00308579943877242
0.925337776166087	0.00487477678629277
0.912842401512988	0.00697249868206259
0.900347155268455	0.00937890657733067
0.887852042853988	0.0120939973435997
0.875357070000580	0.0151178062557476
0.862862242771116	0.0184503960426562
0.850367567584747	0.0220918500400823
0.837873051243445	0.0260422677946085
0.825378700960959	0.0303017615042459
0.812884524394456	0.0348704527380175
0.800390529679106	0.0397484698872411
0.787896725465971	0.0449359467065688
0.775403120963541	0.0504330217976775
0.762909725983356	0.0562398388261709
0.750416550990182	0.0623565894519732
0.737923607157272	0.0687833032088877
0.725430906427345	0.0755202733570162
0.712938461579960	0.0825676313049442
0.700446286306095	0.0899255631315041
0.687954395290851	0.0975941889971374
0.675462804305315	0.105573782995075
0.662971530308806	0.113864597105241
0.650480591562884	0.122466894372253
0.637990007758742	0.131380965881994
0.625499800159840	0.140607231374534
0.613009991761961	0.150146257357128
0.600520607473216	0.159998941997228
0.588031674316954	0.170166814514363
0.575543221661067	0.180648573527292
0.563055281477760	0.191443411137961
0.550567888638631	0.202550783527910
0.538081081250772	0.213970276233235
0.525594901040716	0.225701633526487
0.513109393794345	0.237744605177867
0.500624609862520	0.250098962995237
0.488140604744166	0.262764494716863
0.475657439761011	0.275741058191327
0.463175182841223	0.289028496273381
0.450693909432999	0.302626657025988
0.438213703573953	0.316535403461953
0.425734659148160	0.330754620032291
0.413256881370413	0.345284189226469
0.400780488547035	0.360123986362684
0.388305614175227	0.375273891440221
0.375832409459323	0.390733820005836
0.363361046343716	0.406503696854347
0.350891721190455	0.422583440896659
0.338424659267022	0.438972926553181
0.325960120260132	0.455672046550386
0.313498405099611	0.472678785325890
0.301039864469807	0.489989983269967
0.288584909515380	0.507600972500398
0.276134025429681	0.525506442942402
0.263687788871612	0.543700394999039
0.251246890528022	0.562177394987619
0.238812164681785	0.580933062906997
0.226384628453435	0.599964588456389
0.213965534607796	0.619271191034185
0.201556443707464	0.638853507757750
0.189159324380269	0.658712694113796
0.176776695296637	0.678849270954787
0.164411830474574	0.699259137654668
0.152069063257455	0.719933248485025
0.139754248593737	0.740856457804987
0.127475487839820	0.762008380934128
0.115244305716161	0.783367988266971
0.103077640640441	0.804922305404735
0.0910013736160064	0.826652632174741
0.0790569415042094	0.848464035490798
0.0673145600891813	0.870135684004227
0.0559016994374945	0.891372617548834
0.0450693909432997	0.911752951003026
0.0353553390593273	0.930231469233203
0.0279508497187473	0.944756748607510
0.0249999999999999	0.949704139240806
0.0279508497187474	0.944756608176814
0.0353553390593273	0.930231476963966
0.0450693909432999	0.911752960347786
0.0559016994374949	0.891372530214084
0.0673145600891813	0.870135607886892
0.0790569415042096	0.848464032250267
0.0910013736160064	0.826652634326366
0.103077640640442	0.804922303104705
0.115244305716161	0.783367986661685
0.127475487839820	0.762008379411715
0.139754248593737	0.740856455790251
0.152069063257455	0.719933246038804
0.164411830474574	0.699259135594793
0.176776695296637	0.678849270415830
0.189159324380269	0.658712692637792
0.201556443707464	0.638853509638265
0.213965534607796	0.619271189814357
0.226384628453436	0.599964586307349
0.238812164681785	0.580933061072881
0.251246890528022	0.562177393955254
0.263687788871613	0.543700394712398
0.276134025429681	0.525506436148997
0.288584909515380	0.507600988143261
0.301039864469808	0.489990012117658
0.313498405099611	0.472678794003159
0.325960120260133	0.455672039135118
0.338424659267022	0.438972925982919
0.350891721190455	0.422583443421980
0.363361046343716	0.406503708796100
0.375832409459323	0.390733841521655
0.388305614175227	0.375273914359992
0.400780488547035	0.360124010482369
0.413256881370414	0.345284214457691
0.425734659148160	0.330754643556744
0.438213703573953	0.316535422687186
0.450693909432999	0.302626665678572
0.463175182841223	0.289028496800864
0.475657439761011	0.275741055319166
0.488140604744166	0.262764491658405
0.500624609862520	0.250098961867530
0.513109393794345	0.237744607038075
0.525594901040716	0.225701638077765
0.538081081250772	0.213970281607089
0.550567888638631	0.202550785065921
0.563055281477760	0.191443399496362
0.575543221661067	0.180648534139478
0.588031674316954	0.170166732471750
0.600520607473216	0.159998821965314
0.613009991761962	0.150146180768043
0.625499800159840	0.140607191066129
0.637990007758743	0.131380949381996
0.650480591562885	0.122466889191294
0.662971530308806	0.113864594153754
0.675462804305315	0.105573770496766
0.687954395290851	0.0975941490946037
0.700446286306095	0.0899254955119833
0.712938461579960	0.0825675978483900
0.725430906427346	0.0755202567834348
0.737923607157272	0.0687833116449411
0.750416550990182	0.0623565739547816
0.762909725983357	0.0562398570797249
0.775403120963542	0.0504330251838295
0.787896725465971	0.0449359439342369
0.800390529679106	0.0397484610423361
0.812884524394456	0.0348704362254295
0.825378700960959	0.0303017458418304
0.837873051243445	0.0260422673077088
0.850367567584748	0.0220918643056339
0.862862242771116	0.0184504026296928
0.875357070000580	0.0151177924512420
0.887852042853988	0.0120939789242168
0.900347155268456	0.00937889835154186
0.912842401512989	0.00697249860505959
0.925337776166088	0.00487478169900107
0.937833274095135	0.00308580327503485
0.950328890437411	0.00160570502272778
0.962824620582586	0.000434726592387217
0.975320460156558	-0.000426837095677429
0.987816405006518	-0.000978922435790122
1.00031245118713	-0.00122265640797263
1.01280859494773	-0.00115991378481337
1.02530483272049	-0.000691063165898319
1.03780116110939	-9.40632127782833e-05
1.05029757688000	0
1.06279407695000	0
1.07529065838033	0
1.08778731836697	0
1.10028405423327	0
1.11278086342280	0
1.12527774349269	0
1.13777469210736	0
1.15027170703273	0
1.16276878613076	0
1.17526592735432	0
1.18776312874243	0
1.20026038841578	0
1.21275770457252	0
1.22525507548428	0
1.23775249949253	0
1.25024997500500	0
1.26274750049248	0
1.27524507448569	0
1.28774269557237	0
1.30024036239458	0
1.31273807364607	0
1.32523582806986	0
1.33773362445593	0
1.35023146163908	0
1.36272933849683	0
1.37522725394751	0
1.38772520694841	0
1.40022319649405	0
1.41272122161451	0
1.42521928137392	0
1.43771737486893	0
1.45021550122732	0
1.46271365960669	0
1.47521184919319	0
1.48771006920031	0
1.50020831886775	0
1.51270659746033	0
1.52520490426696	0
1.53770323859970	0
1.55020159979275	0
1.56269998720164	0
1.57519840020234	0
1.58769683819047	0
1.60019530058053	0
1.61269378680517	0
1.62519229631450	0
1.63769082857541	0
1.65018938307093	0
1.66268795929964	0
1.67518655677510	0
1.68768517502525	0
1.70018381359193	0
1.71268247203035	0
1.72518114990861	0
1.73767984680723	0
1.75017856231871	0
1.76267729604712	0
1.77517604760767	0
1.78767481662634	0
1.80017360273947	0
1.81267240559347	0
1.82517122484440	0
1.83767006015770	0
1.85016891120784	0
1.86266777767803	0
1.87516665925992	0
1.88766555565333	0
1.90016446656599	0
1.91266339171324	0
1.92516233081785	0
1.93766128360970	0
1.95016024982564	0
1.96265922920919	0
1.97515822151037	0
1.98765722648549	0
2.00015624389696	0
2.00035153160638	0
1.98785374210479	0
1.97535598057667	0
1.96285824755635	0
1.95036054359188	0
1.93786286924540	0
1.92536522509367	0
1.91286761172853	0
1.90037002975736	0
1.88787247980365	0
1.87537496250750	0
1.86287747852616	0
1.85038002853468	0
1.83788261322643	0
1.82538523331378	0
1.81288788952875	0
1.80039058262367	0
1.78789331337191	0
1.77539608256862	0
1.76289889103147	0
1.75040173960151	0
1.73790462914396	0
1.72540756054910	0
1.71291053473321	0
1.70041355263947	0
1.68791661523903	0
1.67541972353199	0
1.66292287854849	0
1.65042608134990	0
1.63792933302997	0
1.62543263471606	0
1.61293598757049	0
1.60043939279187	0
1.58794285161652	0
1.57544636532000	0
1.56294993521866	0
1.55045356267126	0
1.53795724908074	0
1.52546099589599	0
1.51296480461378	0
1.50046867678069	0
1.48797261399530	0
1.47547661791029	0
1.46298069023484	0
1.45048483273697	0
1.43798904724619	0
1.42549333565612	0
1.41299769992736	0
1.40050214209047	0
1.38800666424913	0
1.37551126858343	0
1.36301595735340	0
1.35052073290268	0
1.33802559766247	0
1.32553055415558	0
1.31303560500087	0
1.30054075291780	0
1.28804600073134	0
1.27555135137712	0
1.26305680790691	0
1.25056237349442	0
1.23806805144144	0
1.22557384518437	0
1.21307975830116	0
1.20058579451866	0
1.18809195772045	0
1.17559825195515	0
1.16310468144531	0
1.15061125059683	0
1.13811796400900	0
1.12562482648527	0
1.11313184304466	0
1.10063901893400	0
1.08814635964102	0
1.07565387090830	0
1.06316155874825	0
1.05066942945914	0
1.03817748964231	-7.81831165031313e-05
1.02568574622055	-0.000644661573158406
1.01319420645797	-0.00111384888344398
1.00070287798127	-0.00117809355873715
0.988211768802619	-0.000935253026327712
0.975720887344327	-0.000383684582296029
0.963230242465424	0.000477482400538232
0.950739843490321	0.00164805680716840
0.938249700239760	0.00312768704848366
0.925759823064276	0.00491611238410018
0.913270222880391	0.00701318470825196
0.900780911209824	0.00941884238698329
0.888291900221993	0.0121330836749463
0.875803202780168	0.0151559476525808
0.863314832491601	0.0184875016906333
0.850826803762082	0.0221278332814914
0.838339131855361	0.0260770446058566
0.825851832957947	0.0303352489524211
0.813364924249872	0.0349025683858943
0.800878423982067	0.0397791322159316
0.788392351561074	0.0449650760565354
0.775906727641925	0.0504605413778426
0.763421574230124	0.0562656755675917
0.750936914793780	0.0623806318652626
0.738452774387096	0.0688055698325044
0.725969179786580	0.0755406599383665
0.713486159641517	0.0825860852691671
0.701003744640498	0.0899420556018397
0.688521967696021	0.0976086738541162
0.676040864149498	0.105586253166730
0.663560471999350	0.113875038580855
0.651080832155271	0.122475293714363
0.638601988722240	0.131387328410694
0.626123989318410	0.140611586805533
0.613646885431679	0.150148659878062
0.601170732820552	0.159999479896515
0.588695591965831	0.170165783745453
0.576221528580805	0.180646056294255
0.563748614188984	0.191439414099850
0.551276926779999	0.202545296371722
0.538806551556308	0.213963278518786
0.526337581785682	0.225693063142049
0.513870119777362	0.237734377101692
0.501404278003290	0.250086981368633
0.488940180390199	0.262750657059531
0.476477963813648	0.275725226597332
0.464017779831765	0.289010514014969
0.451559796704711	0.302606353680376
0.439104201756257	0.316511909323487
0.426651204146900	0.330723587951725
0.414201038144522	0.345236242012565
0.401753966999705	0.360043073935694
0.389310287559936	0.375136753432373
0.376870335792033	0.390510403133061
0.364434493427831	0.406158903001866
0.352003196008218	0.422079747784555
0.339576942680153	0.438273367013181
0.327156308207560	0.454742682983552
0.314741957800354	0.471492201193347
0.302334665561196	0.488527021608309
0.289935337618580	0.505852050805171
0.277545041389681	0.523471441182745
0.265165042944955	0.541388269565748
0.252796855201959	0.559604218289592
0.240442300770892	0.578119251694881
0.228103594886183	0.596931052827488
0.215783456270401	0.616034129664271
0.203485257451246	0.635418822734256
0.191213231759729	0.655070321751033
0.178972763290954	0.674968360846830
0.166770800801579	0.695088787384754
0.154616460960662	0.715408738767115
0.142521928137392	0.735915070219640
0.130503831361382	0.756600051351632
0.118585412256314	0.777431012972769
0.106800046816469	0.798280540717337
0.0951971638232988	0.818943231168119
0.0838525491562421	0.839448973929871
0.0728868986855663	0.859672174850944
0.0624999999999999	0.878911279152574
0.0530330085889910	0.896624334349480
0.0450693909432999	0.911752872384699
0.0395284707521048	0.922488786687529
0.0375000000000001	0.925473540037482
0.0395284707521049	0.922487981556039
0.0450693909432999	0.911752955766745
0.0530330085889912	0.896624334826012
0.0625000000000003	0.878911289253197
0.0728868986855663	0.859672208884822
0.0838525491562423	0.839448991246021
0.0951971638232988	0.818943231210008
0.106800046816469	0.798280539399780
0.118585412256315	0.777431010272518
0.130503831361382	0.756600047891369
0.142521928137392	0.735915066651938
0.154616460960662	0.715408735779284
0.166770800801579	0.695088784602137
0.178972763290955	0.674968358543711
0.191213231759729	0.655070319612773
0.203485257451247	0.635418820930676
0.215783456270401	0.616034126473497
0.228103594886183	0.596931047349486
0.240442300770892	0.578119247133883
0.252796855201959	0.559604217391764
0.265165042944956	0.541388273264747
0.277545041389681	0.523471450738163
0.289935337618580	0.505852061814608
0.302334665561196	0.488527035545796
0.314741957800354	0.471492222564934
0.327156308207560	0.454742708781304
0.339576942680153	0.438273390643411
0.352003196008218	0.422079766553010
0.364434493427832	0.406158917751375
0.376870335792033	0.390510416403937
0.389310287559936	0.375136766260322
0.401753966999705	0.360043085432610
0.414201038144522	0.345236252944827
0.426651204146901	0.330723599031355
0.439104201756257	0.316511918403240
0.451559796704711	0.302606358417770
0.464017779831765	0.289010514708160
0.476477963813648	0.275725223674452
0.488940180390199	0.262750653694858
0.501404278003290	0.250086979312581
0.513870119777362	0.237734367023874
0.526337581785683	0.225693044604404
0.538806551556308	0.213963255825602
0.551276926779999	0.202545280967864
0.563748614188984	0.191439402203975
0.576221528580806	0.180646045993793
0.588695591965831	0.170165784465873
0.601170732820552	0.159999479993242
0.613646885431679	0.150148670141179
0.626123989318410	0.140611606150563
0.638601988722240	0.131387352719510
0.651080832155271	0.122475318662356
0.663560471999350	0.113875060501711
0.676040864149498	0.105586273668511
0.688521967696021	0.0976086739570882
0.701003744640498	0.0899420437050935
0.713486159641517	0.0825860794929157
0.725969179786580	0.0755406601910142
0.738452774387097	0.0688055697693643
0.750936914793780	0.0623806306380194
0.763421574230124	0.0562656742990436
0.775906727641925	0.0504605403279874
0.788392351561074	0.0449650751177453
0.800878423982068	0.0397791311541114
0.813364924249872	0.0349025670078205
0.825851832957947	0.0303352473924805
0.838339131855361	0.0260770432329714
0.850826803762082	0.0221278321468244
0.863314832491601	0.0184875003056457
0.875803202780168	0.0151559457792401
0.888291900221994	0.0121330818844902
0.900780911209824	0.00941884133469525
0.913270222880392	0.00701318449996949
0.925759823064277	0.00491611275562919
0.938249700239760	0.00312768745756482
0.950739843490321	0.00164805692642981
0.963230242465425	0.000477482311195509
0.975720887344327	-0.000383684653551697
0.988211768802619	-0.000935252980287000
1.00070287798127	-0.00117809338250461
1.01319420645797	-0.00111384831443159
1.02568574622055	-0.000644666293964674
1.03817748964231	-7.81699198944406e-05
1.05066942945914	0
1.06316155874825	0
1.07565387090830	0
1.08814635964102	0
1.10063901893400	0
1.11313184304466	0
1.12562482648527	0
1.13811796400900	0
1.15061125059683	0
1.16310468144531	0
1.17559825195515	0
1.18809195772045	0
1.20058579451866	0
1.21307975830116	0
1.22557384518437	0
1.23806805144144	0
1.25056237349442	0
1.26305680790691	0
1.27555135137712	0
1.28804600073134	0
1.30054075291780	0
1.31303560500087	0
1.32553055415558	0
1.33802559766247	0
1.35052073290268	0
1.36301595735340	0
1.37551126858343	0
1.38800666424913	0
1.40050214209047	0
1.41299769992736	0
1.42549333565612	0
1.43798904724619	0
1.45048483273697	0
1.46298069023484	0
1.47547661791029	0
1.48797261399530	0
1.50046867678069	0
1.51296480461378	0
1.52546099589600	0
1.53795724908074	0
1.55045356267126	0
1.56294993521866	0
1.57544636532000	0
1.58794285161652	0
1.60043939279187	0
1.61293598757049	0
1.62543263471606	0
1.63792933302997	0
1.65042608134990	0
1.66292287854849	0
1.67541972353199	0
1.68791661523903	0
1.70041355263948	0
1.71291053473321	0
1.72540756054910	0
1.73790462914396	0
1.75040173960151	0
1.76289889103147	0
1.77539608256862	0
1.78789331337191	0
1.80039058262367	0
1.81288788952875	0
1.82538523331378	0
1.83788261322643	0
1.85038002853468	0
1.86287747852616	0
1.87537496250750	0
1.88787247980365	0
1.90037002975736	0
1.91286761172853	0
1.92536522509367	0
1.93786286924540	0
1.95036054359188	0
1.96285824755635	0
1.97535598057667	0
1.98785374210479	0
2.00035153160638	0
2.00062490237426	0
1.98812883133865	0
1.97563281001304	0
1.96313683934666	0
1.95064092031312	0
1.93814505391108	0
1.92564924116517	0
1.91315348312675	0
1.90065778087482	0
1.88816213551697	0
1.87566654819027	0
1.86317102006230	0
1.85067555233217	0
1.83818014623159	0
1.82568480302598	0
1.81318952401562	0
1.80069431053691	0
1.78819916396357	0
1.77570408570798	0
1.76320907722255	0
1.75071414000116	0
1.73821927558062	0
1.72572448554223	0
1.71322977151344	0
1.70073513516949	0
1.68824057823522	0
1.67574610248689	0
1.66325170975412	0
1.65075740192192	0
1.63826318093278	0
1.62576904878891	0
1.61327500755451	0
1.60078105935821	0
1.58828720639562	0
1.57579345093194	0
1.56329979530479	0
1.55080624192708	0
1.53831279329010	0
1.52581945196671	0
1.51332622061471	0
1.50083310198036	0
1.48834009890213	0
1.47584721431454	0
1.46335445125233	0
1.45086181285469	0
1.43836930236987	0
1.42587692315992	0
1.41338467870569	0
1.40089257261219	0
1.38840060861410	0
1.37590879058170	0
1.36341712252707	0
1.35092560861063	0
1.33843425314806	0
1.32594306061761	0
1.31345203566784	0
1.30096118312577	0
1.28847050800552	0
1.27598001551748	0
1.26348971107801	0
1.25099960031968	0
1.23850968910219	0
1.22601998352392	0
1.21353048993422	0
1.20104121494643	0
1.18855216545173	0
1.17606334863391	0
1.16357477198502	0
1.15108644332213	0
1.13859837080509	0
1.12611056295552	0
1.11362302867712	0
1.10113577727726	0
1.08864881849015	0
1.07616216250154	0
1.06367581997524	0
1.05118980208143	0
1.03870412052711	-5.91438158774216e-05
1.02621878758869	-0.000581496578899707
1.01373381614702	-0.00104989888137151
1.00124921972504	-0.00111633265490341
0.988765012528255	-0.000874702353271375
0.976281209488332	-0.000323771428452890
0.963797826310062	0.000536937673492451
0.951314879522022	0.00170704765476542
0.938832386531270	0.00318612988615609
0.926350365682445	0.00497389283831043
0.913868836321712	0.00707017628407346
0.901387818865997	0.00947491419422665
0.888907334878051	0.0121881038345817
0.876427407147905	0.0152097848606023
0.863948059781374	0.0185400258686937
0.851469318296320	0.0221789157848672
0.838991209727492	0.0261265583149955
0.826513762740827	0.0303830683638785
0.814037007758247	0.0349485697443715
0.801560977094070	0.0398231937599673
0.789085705104331	0.0450070783982297
0.776611228350453	0.0505003679764662
0.764137585778896	0.0563032131535737
0.751664818918645	0.0624157712708271
0.739192972098626	0.0688382070392999
0.726722092687432	0.0755706937521969
0.714252231358083	0.0826134148383654
0.701783442380910	0.0899665659669354
0.689315783948112	0.0976303584136308
0.676849318534044	0.105605024071034
0.664384113295916	0.113890820308554
0.651920240520265	0.122488048434940
0.639457778121433	0.131397011188737
0.626996810199223	0.140618185151214
0.614537427664093	0.150152184796455
0.602079728939615	0.160000000000001
0.589623820753538	0.170163670531627
0.577169819030760	0.180641333383811
0.564717849903826	0.191432029983349
0.552268050859363	0.202535066302162
0.539820572042229	0.213947492836417
0.527375577743225	0.225663250419396
0.514933248101150	0.237674056350248
0.502493781056045	0.249970365787020
0.490057394597816	0.262543101411353
0.477624329363570	0.275385561974527
0.465194851648210	0.288494894148549
0.452769256906871	0.301872507624449
0.440347873845213	0.315523301551760
0.427931069215592	0.329454209316944
0.415519253464866	0.343672792150647
0.403112887414927	0.358186168837095
0.390712490202195	0.373000407577171
0.378318648760539	0.388120287234070
0.365932029207611	0.403549255639932
0.353553390593274	0.419289474990510
0.341183601598905	0.435341870893701
0.328823660949148	0.451706177111928
0.316474722529304	0.468380958697127
0.304138126514911	0.485363586376095
0.291815438248219	0.502650088137499
0.279508497187474	0.520234801470029
0.267219479080399	0.538109797121103
0.254950975679639	0.556264076428392
0.242706097986845	0.574682766094836
0.230488611432322	0.593346877669848
0.218303114957162	0.612234598338585
0.206155281280883	0.631325150045858
0.194052183703250	0.650605028411402
0.182002747232013	0.670073380928877
0.170018381359193	0.689740052347082
0.158113883008419	0.709607979206750
0.146308748883995	0.729635845979334
0.134629120178363	0.749695765731430
0.123110722522451	0.769630635325625
0.111803398874989	0.789436841698480
0.100778221853732	0.809078304006543
0.0901387818865999	0.828145534052649
0.0800390529679108	0.846465670866250
0.0707106781186548	0.863617047042661
0.0625000000000001	0.878911404280734
0.0559016994374949	0.891371463865146
0.0515388203202210	0.899638302713141
0.0500000000000003	0.901610240948654
0.0515388203202211	0.899636682767996
0.0559016994374949	0.891372538883138
0.0625000000000003	0.878911280604114
0.0707106781186551	0.863617048914286
0.0800390529679108	0.846465661809444
0.0901387818866000	0.828145520714239
0.100778221853732	0.809078299687598
0.111803398874990	0.789436846518739
0.123110722522452	0.769630646921070
0.134629120178363	0.749695778442974
0.146308748883996	0.729635853171722
0.158113883008419	0.709607980092679
0.170018381359193	0.689740051362318
0.182002747232013	0.670073380483429
0.194052183703250	0.650605029022001
0.206155281280883	0.631325152209062
0.218303114957162	0.612234599936127
0.230488611432322	0.593346876847008
0.242706097986845	0.574682763122587
0.254950975679639	0.556264073199979
0.267219479080400	0.538109795858408
0.279508497187474	0.520234803227314
0.291815438248219	0.502650093664674
0.304138126514911	0.485363596673546
0.316474722529304	0.468380975449869
0.328823660949148	0.451706202160949
0.341183601598905	0.435341904779518
0.353553390593274	0.419289516587869
0.365932029207612	0.403549303033767
0.378318648760539	0.388120338637925
0.390712490202195	0.373000461783167
0.403112887414928	0.358186224718493
0.415519253464867	0.343672847615179
0.427931069215593	0.329454261369812
0.440347873845213	0.315523347540839
0.452769256906871	0.301872546501119
0.465194851648210	0.288494926873407
0.477624329363570	0.275385589505034
0.490057394597817	0.262543122332310
0.502493781056045	0.249970378104805
0.514933248101150	0.237674059180265
0.527375577743225	0.225663241523301
0.539820572042230	0.213947469158243
0.552268050859363	0.202535030124942
0.564717849903826	0.191431990709760
0.577169819030760	0.180641296833971
0.589623820753538	0.170163634271913
0.602079728939615	0.159999957823944
0.614537427664093	0.150152147439850
0.626996810199223	0.140618155607158
0.639457778121433	0.131396989531961
0.651920240520265	0.122488034829798
0.664384113295916	0.113890807240698
0.676849318534044	0.105605017112481
0.689315783948112	0.0976303962861896
0.701783442380910	0.0899666233868434
0.714252231358083	0.0826134467507291
0.726722092687432	0.0755706993785501
0.739192972098626	0.0688382056779473
0.751664818918645	0.0624157713251785
0.764137585778897	0.0563032142498521
0.776611228350454	0.0505003689908177
0.789085705104332	0.0450070790844471
0.801560977094070	0.0398231942559458
0.814037007758247	0.0349485701692967
0.826513762740827	0.0303830687072134
0.838991209727492	0.0261265585249681
0.851469318296320	0.0221789158830189
0.863948059781374	0.0185400259849330
0.876427407147905	0.0152097850717174
0.888907334878052	0.0121881040457750
0.901387818865998	0.00947491429016612
0.913868836321712	0.00707017627381373
0.926350365682446	0.00497389277248200
0.938832386531270	0.00318612984207805
0.951314879522023	0.00170704765677911
0.963797826310062	0.000536937692003305
0.976281209488332	-0.000323771419713212
0.988765012528255	-0.000874702355696618
1.00124921972504	-0.00111633263461709
1.01373381614702	-0.00104989882349046
1.02621878758869	-0.000581496893925948
1.03870412052711	-5.91436840532910e-05
1.05118980208143	0
1.06367581997524	0
1.07616216250154	0
1.08864881849015	0
1.10113577727726	0
1.11362302867712	0
1.12611056295552	0
1.13859837080509	0
1.15108644332213	0
1.16357477198502	0
1.17606334863391	0
1.18855216545173	0
1.20104121494643	0
1.21353048993423	0
1.22601998352392	0
1.23850968910219	0
1.25099960031968	0
1.26348971107801	0
1.27598001551749	0
1.28847050800552	0
1.30096118312577	0
1.31345203566784	0
1.32594306061761	0
1.33843425314806	0
1.35092560861063	0
1.36341712252707	0
1.37590879058170	0
1.38840060861410	0
1.40089257261219	0
1.41338467870569	0
1.42587692315992	0
1.43836930236987	0
1.45086181285469	0
1.46335445125233	0
1.47584721431454	0
1.48834009890213	0
1.50083310198036	0
1.51332622061471	0
1.52581945196671	0
1.53831279329010	0
1.55080624192708	0
1.56329979530479	0
1.57579345093194	0
1.58828720639562	0
1.60078105935821	0
1.61327500755451	0
1.62576904878891	0
1.63826318093278	0
1.65075740192192	0
1.66325170975412	0
1.67574610248689	0
1.68824057823522	0
1.70073513516950	0
1.71322977151344	0
1.72572448554223	0
1.73821927558062	0
1.75071414000116	0
1.76320907722255	0
1.77570408570798	0
1.78819916396357	0
1.80069431053691	0
1.81318952401562	0
1.82568480302598	0
1.83818014623159	0
1.85067555233217	0
1.86317102006230	0
1.87566654819027	0
1.88816213551697	0
1.90065778087482	0
1.91315348312675	0
1.92564924116517	0
1.93814505391108	0
1.95064092031312	0
1.96313683934666	0
1.97563281001304	0
1.98812883133865	0
2.00062490237426	0
2.00097632419777	0
1.98848246157717	0
1.97598867658699	0
1.96349497070912	0
1.95100134546340	0
1.93850780240885	0
1.92601434314493	0
1.91352096931285	0
1.90102768259697	0
1.88853448472619	0
1.87604137747545	0
1.86354836266731	0
1.85105544217346	0
1.83856261791651	0
1.82606989187161	0
1.81357726606836	0
1.80108474259264	0
1.78859232358858	0
1.77610001126063	0
1.76360780787566	0
1.75111571576524	0
1.73862373732789	0
1.72613187503157	0
1.71364013141616	0
1.70114850909613	0
1.68865701076329	0
1.67616563918964	0
1.66367439723042	0
1.65118328782725	0
1.63869231401139	0
1.62620147890721	0
1.61371078573578	0
1.60122023781865	0
1.58872983858175	0
1.57623959155961	0
1.56374950039960	0
1.55125956886654	0
1.53876980084742	0
1.52628020035641	0
1.51379077154011	0
1.50130151868304	0
1.48881244621342	0
1.47632355870927	0
1.46383486090474	0
1.45134635769688	0
1.43885805415267	0
1.42636995551645	0
1.41388206721777	0
1.40139439487961	0
1.38890694432708	0
1.37641972159658	0
1.36393273294543	0
1.35144598486214	0
1.33895948407709	0
1.32647323757398	0
1.31398725260179	0
1.30150153668753	0
1.28901609764968	0
1.27653094361241	0
1.26404608302071	0
1.25156152465630	0
1.23907727765463	0
1.22659335152283	0
1.21410975615881	0
1.20162650187153	0
1.18914359940253	0
1.17666105994887	0
1.16417889518751	0
1.15169711730125	0
1.13921573900644	0
1.12673477358250	0
1.11425423490333	0
1.10177413747102	0
1.08929449645172	0
1.07681532771409	0
1.06433664787040	0
1.05185847432057	0
1.03938082529937	-3.97282511067592e-05
1.02690371992704	-0.000503769392214634
1.01442717826367	-0.000968719519605219
1.00195122136759	-0.00103809945344679
0.989475871358165	-0.000797933570286507
0.977001151483457	-0.000247657622246620
0.964527086193021	0.000612645222602512
0.952053701216481	0.00178235086071572
0.939581023648307	0.00326093312211906
0.927109082039433	0.00504806208053918
0.914637906496336	0.00714356157945080
0.902167528788307	0.00954735827120977
0.889697982463712	0.0122594455376942
0.877229302976137	0.0152798606120391
0.864761527821399	0.0186086703586420
0.852294696686539	0.0222459623562785
0.839828851612041	0.0261918392300526
0.827364037168646	0.0304464149939540
0.814900300650331	0.0350098127109565
0.802437692285202	0.0398821630518181
0.789976265466248	0.0450636033933925
0.777516077004199	0.0505542773135105
0.765057187404968	0.0563543345796951
0.752599661174519	0.0624639321258736
0.740143567154373	0.0688832347673677
0.727688978891394	0.0756124161083255
0.715235975045998	0.0826516667694192
0.702784639843530	0.0900012035141852
0.690335063574204	0.0976612515457584
0.677887343147812	0.105631993528566
0.665441582710308	0.113913662376592
0.652997894330449	0.122506602815852
0.640556398765948	0.131409847803948
0.628117226320056	0.140617671080744
0.615680517801237	0.150121033152105
0.603246425600683	0.159909167517451
0.590815114904824	0.169972338657503
0.578386765062964	0.180301294027978
0.565961571133589	0.190892671614943
0.553539745637113	0.201749186625189
0.541121520547834	0.212877854828757
0.528707149563915	0.224287783961506
0.516296910701585	0.235988342923758
0.503891109268659	0.247988017662620
0.491490081283437	0.260293917805602
0.479094197418420	0.272911668386337
0.466703867564862	0.285845445333116
0.454319546134656	0.299098032724220
0.441941738241592	0.312670883485226
0.429571006935989	0.326564198807815
0.417207981706966	0.340777029595983
0.404853368517541	0.355307390822517
0.392507961702690	0.370152380218529
0.380172658143639	0.385308290739456
0.367848474239054	0.400770700603504
0.355536566333197	0.416534517334842
0.343238255443649	0.432593937930356
0.330955057371843	0.448942273069939
0.318688719599549	0.465571587607814
0.306441266803281	0.482472164955258
0.294215057398495	0.499631948859283
0.282012854316962	0.517036353455439
0.269837914311536	0.534669074624265
0.257694101601104	0.552514500733596
0.245586033804856	0.570561585233692
0.233519271153367	0.588807685875492
0.221500564333367	0.607259922149280
0.209538182678003	0.625931774949248
0.197642353760524	0.644832377872176
0.185825859341481	0.663944052944697
0.174104853464801	0.683188093720803
0.162500000000000	0.702414428475405
0.151038074669932	0.721516660533278
0.139754248593737	0.740580766070565
0.128695376762337	0.759699605239806
0.117924764150707	0.778545484676979
0.107529065838033	0.796848902825181
0.0976281209488332	0.814562436495709
0.0883883476483185	0.831242235634489
0.0800390529679105	0.846465602328651
0.0728868986855662	0.859672631328809
0.0673145600891813	0.870133960616835
0.0637377439199098	0.876749814760944
0.0625000000000000	0.878074128468931
0.0637377439199098	0.876748656388991
0.0673145600891813	0.870135612623551
0.0728868986855663	0.859672211985277
0.0800390529679108	0.846465652137412
0.0883883476483185	0.831242231540463
0.0976281209488333	0.814562437320220
0.107529065838033	0.796848899538478
0.117924764150708	0.778545466890007
0.128695376762338	0.759699571824163
0.139754248593737	0.740580720606628
0.151038074669932	0.721516638537385
0.162500000000000	0.702414429179892
0.174104853464802	0.683188094839081
0.185825859341482	0.663944049821399
0.197642353760524	0.644832376651598
0.209538182678003	0.625931777791744
0.221500564333367	0.607259927907401
0.233519271153368	0.588807693807495
0.245586033804857	0.570561594716021
0.257694101601104	0.552514510209484
0.269837914311537	0.534669082193976
0.282012854316962	0.517036357645231
0.294215057398496	0.499631949585766
0.306441266803282	0.482472164663927
0.318688719599549	0.465571590362770
0.330955057371843	0.448942281954527
0.343238255443649	0.432593953900239
0.355536566333197	0.416534540401993
0.367848474239054	0.400770731159083
0.380172658143639	0.385308329286334
0.392507961702690	0.370152426391203
0.404853368517542	0.355307443317795
0.417207981706966	0.340777087055365
0.429571006935990	0.326564260394939
0.441941738241592	0.312670948488672
0.454319546134656	0.299098099870083
0.466703867564862	0.285845512883372
0.479094197418420	0.272911735113423
0.491490081283438	0.260293983591091
0.503891109268659	0.247988082794350
0.516296910701585	0.235988407239706
0.528707149563915	0.224287846859329
0.541121520547834	0.212877914675364
0.553539745637114	0.201749238790379
0.565961571133589	0.190892709765243
0.578386765062964	0.180301321461669
0.590815114904824	0.169972372433962
0.603246425600683	0.159909185663919
0.615680517801238	0.150121050246589
0.628117226320056	0.140617689956359
0.640556398765948	0.131409862208172
0.652997894330449	0.122506704518705
0.665441582710308	0.113913695153311
0.677887343147813	0.105632005148392
0.690335063574204	0.0976612624674329
0.702784639843530	0.0900012111288867
0.715235975045999	0.0826516707318819
0.727688978891394	0.0756124171643724
0.740143567154373	0.0688832342689958
0.752599661174519	0.0624639310974066
0.765057187404968	0.0563543335401276
0.777516077004200	0.0505542765075311
0.789976265466248	0.0450636029081616
0.802437692285202	0.0398821628643621
0.814900300650331	0.0350098127371816
0.827364037168646	0.0304464151308009
0.839828851612042	0.0261918393903536
0.852294696686539	0.0222459624884879
0.864761527821399	0.0186086704484776
0.877229302976137	0.0152798606653787
0.889697982463712	0.0122594455634761
0.902167528788307	0.00954735827506556
0.914637906496336	0.00714356156883012
0.927109082039433	0.00504806206797182
0.939581023648307	0.00326093311961141
0.952053701216481	0.00178235086854172
0.964527086193022	0.000612645232385187
0.977001151483457	-0.000247657617650246
0.989475871358165	-0.000797933568943996
1.00195122136759	-0.00103809945189289
1.01442717826367	-0.000968719524200171
1.02690371992704	-0.000503769345584678
1.03938082529937	-3.97282686810360e-05
1.05185847432057	0
1.06433664787040	0
1.07681532771409	0
1.08929449645172	0
1.10177413747102	0
1.11425423490333	0
1.12673477358250	0
1.13921573900645	0
1.15169711730125	0
1.16417889518751	0
1.17666105994887	0
1.18914359940253	0
1.20162650187153	0
1.21410975615881	0
1.22659335152283	0
1.23907727765463	0
1.25156152465630	0
1.26404608302071	0
1.27653094361241	0
1.28901609764968	0
1.30150153668753	0
1.31398725260179	0
1.32647323757398	0
1.33895948407710	0
1.35144598486214	0
1.36393273294543	0
1.37641972159658	0
1.38890694432709	0
1.40139439487961	0
1.41388206721777	0
1.42636995551645	0
1.43885805415267	0
1.45134635769688	0
1.46383486090474	0
1.47632355870927	0
1.48881244621342	0
1.50130151868304	0
1.51379077154011	0
1.52628020035641	0
1.53876980084742	0
1.55125956886654	0
1.56374950039960	0
1.57623959155961	0
1.58872983858175	0
1.60122023781865	0
1.61371078573578	0
1.62620147890721	0
1.63869231401139	0
1.65118328782725	0
1.66367439723042	0
1.67616563918964	0
1.68865701076329	0
1.70114850909613	0
1.71364013141616	0
1.72613187503157	0
1.73862373732789	0
1.75111571576524	0
1.76360780787566	0
1.77610001126063	0
1.78859232358858	0
1.80108474259264	0
1.81357726606836	0
1.82606989187161	0
1.83856261791651	0
1.85105544217346	0
1.86354836266731	0
1.87604137747545	0
1.88853448472619	0
1.90102768259697	0
1.91352096931285	0
1.92601434314493	0
1.93850780240885	0
1.95100134546340	0
1.96349497070912	0
1.97598867658699	0
1.98848246157717	0
2.00097632419777	0
2.00140575596254	0
1.98891459092642	0
1.97642353760524	0
1.96393259813060	0
1.95144177468865	0
1.93895106952187	0
1.92646048493085	0
1.91397002327623	0
1.90147968698064	0
1.88898947853078	0
1.87649940047952	0
1.86400945544812	0
1.85151964612855	0
1.83902997528588	0
1.82654044576078	0
1.81405106047211	0
1.80156182241965	0
1.78907273468688	0
1.77658380044399	0
1.76409502295086	0
1.75160640556034	0
1.73911795172150	0
1.72662966498320	0
1.71414154899763	0
1.70165360752416	0
1.68916584443328	0
1.67667826371072	0
1.66419086946179	0
1.65170366591589	0
1.63921665743123	0
1.62672984849974	0
1.61424324375232	0
1.60175684796413	0
1.58927066606038	0
1.57678470312215	0
1.56429896439268	0
1.55181345528385	0
1.53932818138303	0
1.52684314846025	0
1.51435836247567	0
1.50187382958756	0
1.48938955616051	0
1.47690554877419	0
1.46442181423250	0
1.45193835957316	0
1.43945519207789	0
1.42697231928303	0
1.41448974899078	0
1.40200748928100	0
1.38952554852367	0
1.37704393539204	0
1.36456265887646	0
1.35208172829900	0
1.33960115332886	0
1.32712094399870	0
1.31464111072186	0
1.30216166431054	0
1.28968261599511	0
1.27720397744448	0
1.26472576078769	0
1.25224797863682	0
1.23977064411124	0
1.22729377086336	0
1.21481737310593	0
1.20234146564110	0
1.18986606389123	0
1.17739118393166	0
1.16491684252568	0
1.15244305716161	0
1.13996984609243	0
1.12749722837797	0
1.11502522392993	0
1.10255385356000	0
1.09008313903115	0
1.07761310311262	0
1.06514376963863	0
1.05267516357136	0
1.04020731106833	-2.27444100792480e-05
1.02774023955472	-0.000414902281701962
1.01527397780107	-0.000871343293799244
1.00280855600658	-0.000944477347525768
0.990344005888863	-0.000705912402554786
0.977880360780397	-0.000156150873226452
0.965417655732481	0.000703966028463671
0.952955927627296	0.00187350746026947
0.940495215298834	0.00335183180159360
0.928035559663529	0.00513856328608894
0.915577003861499	0.00723350458556392
0.903119593409422	0.00963657017502535
0.890663376366178	0.0123477445971546
0.878208403512515	0.0153670578168354
0.865754728546140	0.0186945699038642
0.853302408293800	0.0223303608289689
0.840851502942107	0.0262745235353766
0.828402076289045	0.0305271637792623
0.815954196018380	0.0350883948823638
0.803507933999410	0.0399583439197028
0.791063366614837	0.0451371879360157
0.778620575119872	0.0506251663219452
0.766179646036098	0.0564225018245366
0.753740671584067	0.0625291698871270
0.741303750159137	0.0689452695563606
0.728868986855662	0.0756696840597969
0.716436494045355	0.0826941954811864
0.704006392016436	0.0900060663656212
0.691578809681153	0.0975911586600288
0.679153885360306	0.105437771801742
0.666731767654729	0.113540026671617
0.654312616415120	0.121899191486628
0.641896603823388	0.130522460609615
0.629483915600709	0.139420338240215
0.617074752359874	0.148604216874261
0.604669331122391	0.158084821533269
0.592267887024107	0.167871818184947
0.579870675237160	0.177975424279809
0.567477973140808	0.188399064923531
0.555090082779363	0.199145618958720
0.542707333652310	0.210216843303653
0.530330085889911	0.221613373636101
0.517958733877517	0.233334864976590
0.505593710403917	0.245380151652889
0.493235491423721	0.257747367898428
0.480884601541784	0.270434008491828
0.468541620349783	0.283436941992055
0.456207189772366	0.296752403349406
0.443882022614118	0.310375992571358
0.431566912540802	0.324302703430572
0.419262745781211	0.338527004916454
0.406970514902493	0.353042989516220
0.394691335096174	0.367844569525888
0.382426463519459	0.382925641227132
0.370177322374021	0.398280080352459
0.357945526581909	0.413901447590184
0.345732917148483	0.429782421239502
0.333541601603158	0.445914213815979
0.321374003304561	0.462286460308679
0.309232921921324	0.478888115340676
0.297121608100118	0.495709572837431
0.285043856274784	0.512745472199040
0.273004120848019	0.529996876202505
0.261007662722764	0.547471440230860
0.249060735564641	0.565180848701574
0.237170824512628	0.583134726378871
0.225346954716499	0.601328277583632
0.213600093632938	0.619720432020417
0.201943680267544	0.638212556425357
0.190394327646598	0.656680555357878
0.178972763290954	0.675110934914836
0.167705098312484	0.693633879849408
0.156624551076771	0.712252990969235
0.145773797371133	0.730569685429093
0.135208172829900	0.748461215603483
0.125000000000000	0.766106688619601
0.115244305716161	0.783243576509296
0.106066017177982	0.799469078670624
0.0976281209488333	0.814562449021979
0.0901387818865998	0.828145509195253
0.0838525491562422	0.839449001574898
0.0790569415042096	0.848463280998996
0.0760345316287279	0.853977022314715
0.0750000000000002	0.854854242892007
0.0760345316287280	0.853976418787239
0.0790569415042096	0.848464031461044
0.0838525491562423	0.839449007412133
0.0901387818866000	0.828145512219544
0.0976281209488333	0.814562429507323
0.106066017177982	0.799469077915951
0.115244305716161	0.783243580483405
0.125000000000000	0.766106679725970
0.135208172829900	0.748461183228121
0.145773797371133	0.730569662048182
0.156624551076771	0.712252953086470
0.167705098312484	0.693633846113596
0.178972763290955	0.675110938566562
0.190394327646598	0.656680593676315
0.201943680267544	0.638212572206517
0.213600093632939	0.619720412067147
0.225346954716499	0.601328256631253
0.237170824512629	0.583134721687045
0.249060735564641	0.565180856694183
0.261007662722764	0.547471455239065
0.273004120848020	0.529996895981413
0.285043856274784	0.512745494747350
0.297121608100118	0.495709594453903
0.309232921921325	0.478888131895497
0.321374003304561	0.462286469407842
0.333541601603159	0.445914215295571
0.345732917148483	0.429782416356843
0.357945526581909	0.413901438924357
0.370177322374021	0.398280072149422
0.382426463519459	0.382925638601204
0.394691335096174	0.367844576578072
0.406970514902493	0.353043008023385
0.419262745781211	0.338527034510588
0.431566912540802	0.324302742529618
0.443882022614118	0.310376039191358
0.456207189772367	0.296752455661734
0.468541620349783	0.283436998569315
0.480884601541784	0.270434068202617
0.493235491423722	0.257747429772999
0.505593710403917	0.245380215005456
0.517958733877517	0.233334929536078
0.530330085889911	0.221613439416891
0.542707333652310	0.210216910554681
0.555090082779363	0.199145688410603
0.567477973140808	0.188399137269215
0.579870675237160	0.177975497253359
0.592267887024107	0.167871884676619
0.604669331122391	0.158084888417011
0.617074752359874	0.148604279949968
0.629483915600709	0.139420396105556
0.641896603823389	0.130522512144405
0.654312616415120	0.121899227350785
0.666731767654729	0.113540053457368
0.679153885360307	0.105437790507384
0.691578809681153	0.0975911707474859
0.704006392016436	0.0900060730576863
0.716436494045355	0.0826941978117601
0.728868986855663	0.0756696835486636
0.741303750159137	0.0689452682870389
0.753740671584067	0.0625291681649249
0.766179646036098	0.0564225000035208
0.778620575119872	0.0506251649209256
0.791063366614837	0.0451371869300762
0.803507933999410	0.0399583432777235
0.815954196018380	0.0350883945372160
0.828402076289045	0.0305271636515554
0.840851502942107	0.0262745235489299
0.853302408293801	0.0223303609182056
0.865754728546140	0.0186945700177376
0.878208403512515	0.0153670579212384
0.890663376366178	0.0123477446710890
0.903119593409423	0.00963657021354940
0.915577003861499	0.00723350459883011
0.928035559663530	0.00513856328284016
0.940495215298834	0.00335183179147198
0.952955927627296	0.00187350745158210
0.965417655732482	0.000703966029149119
0.977880360780397	-0.000156150865989892
0.990344005888863	-0.000705912396877625
1.00280855600658	-0.000944477343439251
1.01527397780107	-0.000871343283742978
1.02774023955472	-0.000414902377986300
1.04020731106833	-2.27443453336831e-05
1.05267516357137	0
1.06514376963863	0
1.07761310311262	0
1.09008313903115	0
1.10255385356000	0
1.11502522392993	0
1.12749722837797	0
1.13996984609243	0
1.15244305716161	0
1.16491684252568	0
1.17739118393166	0
1.18986606389123	0
1.20234146564111	0
1.21481737310593	0
1.22729377086336	0
1.23977064411124	0
1.25224797863682	0
1.26472576078769	0
1.27720397744448	0
1.28968261599511	0
1.30216166431054	0
1.31464111072186	0
1.32712094399870	0
1.33960115332886	0
1.35208172829900	0
1.36456265887646	0
1.37704393539204	0
1.38952554852367	0
1.40200748928100	0
1.41448974899078	0
1.42697231928303	0
1.43945519207789	0
1.45193835957316	0
1.46442181423250	0
1.47690554877419	0
1.48938955616051	0
1.50187382958756	0
1.51435836247567	0
1.52684314846025	0
1.53932818138303	0
1.55181345528385	0
1.56429896439268	0
1.57678470312215	0
1.58927066606038	0
1.60175684796413	0
1.61424324375232	0
1.62672984849974	0
1.63921665743123	0
1.65170366591589	0
1.66419086946179	0
1.67667826371072	0
1.68916584443328	0
1.70165360752416	0
1.71414154899763	0
1.72662966498320	0
1.73911795172150	0
1.75160640556034	0
1.76409502295086	0
1.77658380044399	0
1.78907273468688	0
1.80156182241965	0
1.81405106047211	0
1.82654044576078	0
1.83902997528588	0
1.85151964612855	0
1.86400945544812	0
1.87649940047952	0
1.88898947853078	0
1.90147968698064	0
1.91397002327623	0
1.92646048493085	0
1.93895106952187	0
1.95144177468865	0
1.96393259813060	0
1.97642353760524	0
1.98891459092642	0
2.00140575596254	0
2.00191314746669	0
1.98942516823328	0
1.97693734093926	0
1.96444966848224	0
1.95196215383393	0
1.93947480004253	0
1.92698761023521	0
1.91450058762070	0
1.90201373549194	0
1.88952705722887	0
1.87704055630133	0
1.86455423627204	0
1.85206810079975	0
1.83958215364251	0
1.82709639866100	0
1.81461083982214	0
1.80212548120268	0
1.78964032699311	0
1.77715538150157	0
1.76467064915808	0
1.75218613451882	0
1.73970184227068	0
1.72721777723598	0
1.71473394437738	0
1.70225034880302	0
1.68976699577190	0
1.67728389069948	0
1.66480103916354	0
1.65231844691028	0
1.63983611986076	0
1.62735406411758	0
1.61487228597187	0
1.60239079191064	0
1.58990958862446	0
1.57742868301550	0
1.56494808220592	0
1.55246779354678	0
1.53998782462720	0
1.52750818328414	0
1.51502887761257	0
1.50254991597617	0
1.49007130701856	0
1.47759305967509	0
1.46511518318527	0
1.45263768710577	0
1.44016058132418	0
1.42768387607341	0
1.41520758194690	0
1.40273170991462	0
1.39025627133993	0
1.37778127799735	0
1.36530674209131	0
1.35283267627597	0
1.34035909367602	0
1.32788600790881	0
1.31541343310763	0
1.30294138394634	0
1.29046987566545	0
1.27799892409970	0
1.26552854570729	0
1.25305875760078	0
1.24058957757995	0
1.22812102416659	0
1.21565311664142	0
1.20318587508331	0
1.19071932041099	0
1.17825347442730	0
1.16578835986640	0
1.15332400044393	0
1.14086042091046	0
1.12839764710850	0
1.11593570603328	0
1.10347462589767	0
1.09101443620146	0
1.07855516780552	0
1.06609685301102	0
1.05363952564433	0
1.04118322114794	-1.03418164225956e-05
1.02872797667799	-0.000320142573055591
1.01627383120889	-0.000759721788160725
1.00382082564569	-0.000837365879576746
0.991369002944918	-0.000600298268137371
0.978918408244528	-5.06235975418609e-05
0.966469089003885	0.000809851853057177
0.954021095154609	0.00197983980710448
0.941574479263324	0.00345857049924454
0.929129296707407	0.00524561640393048
0.916685605864955	0.00734074540507191
0.904243468320341	0.00974383555011143
0.891802949086848	0.0124548452254882
0.879364116848078	0.0154737614898860
0.866927044219985	0.0188006908239989
0.854491808035630	0.0224359419973732
0.842058489654964	0.0263799282248604
0.829627175302256	0.0306325811262377
0.817197956434058	0.0351940363771283
0.804770930140993	0.0400600036362774
0.792346199587024	0.0452158746931575
0.779923874490325	0.0506429864878492
0.767504071650438	0.0563250328445456
0.755086915526948	0.0622537131646882
0.742672538875647	0.0684307813923503
0.730261083448926	0.0748657947106910
0.717852700768061	0.0815719919166122
0.705447552976123	0.0885629374846862
0.693045813781456	0.0958506100675816
0.680647669503099	0.103444736368278
0.668253320231183	0.111352758790155
0.655862981117245	0.119580020037950
0.643476883811687	0.128130033302877
0.631095278068217	0.137004830060139
0.618718433538229	0.146205365195814
0.606346641781745	0.155731942223154
0.593980218525836	0.165584731332221
0.581619506206592	0.175764760893553
0.569264876836785	0.186268327712329
0.556916735248636	0.197092579110900
0.544575522769799	0.208234652781830
0.532241721401094	0.219691331637829
0.519915858577136	0.231458853800319
0.507598512606174	0.243532790685324
0.495290318903974	0.255907998788468
0.482991977159041	0.268578690172500
0.470704259594068	0.281538684228788
0.458428020522306	0.294781871401079
0.446164207439369	0.308302812067446
0.433913873942744	0.322097247528101
0.421678194835825	0.336162223971456
0.409458483853980	0.350495624872684
0.397256214551768	0.365095160217587
0.385073045018734	0.379957145808931
0.372910847254407	0.395075589657826
0.360771742241545	0.410442127911504
0.348658142024534	0.426047180118125
0.336572800445906	0.441882265176936
0.324518874643679	0.457942747278072
0.312500000000000	0.474229725300206
0.300520382004283	0.490749977273389
0.288584909515380	0.507513754289635
0.276699295264733	0.524530595999050
0.264870251255214	0.541802113107939
0.253105709141457	0.559308779066458
0.241415098947849	0.576990979096829
0.229809703885628	0.594744265815245
0.218303114957162	0.612482111848938
0.206911816965586	0.630250898919163
0.195655948031231	0.648172470343452
0.184560288252917	0.666175462198499
0.173655549868122	0.683882173351812
0.162980060130066	0.701304713925264
0.152581945196671	0.718691792485360
0.142521928137392	0.735881538150918
0.132876822659183	0.752491368999863
0.123743686707646	0.768299435214601
0.115244305716161	0.783243569822500
0.107529065838033	0.796848821639188
0.100778221853732	0.809078302225287
0.0951971638232987	0.818942793097374
0.0910013736160064	0.826652383191930
0.0883883476483184	0.831378609993917
0.0874999999999999	0.831946218664327
0.0883883476483184	0.831378393767645
0.0910013736160064	0.826652632024723
0.0951971638232988	0.818943244332299
0.100778221853732	0.809078306095922
0.107529065838033	0.796848888502273
0.115244305716161	0.783243573788999
0.123743686707646	0.768299430580889
0.132876822659183	0.752491374773004
0.142521928137392	0.735881525338541
0.152581945196671	0.718691768596807
0.162980060130066	0.701304763754844
0.173655549868122	0.683882200660243
0.184560288252918	0.666175392865335
0.195655948031232	0.648172068667881
0.206911816965586	0.630250656611883
0.218303114957162	0.612482242254991
0.229809703885628	0.594744448477136
0.241415098947850	0.576991045800112
0.253105709141458	0.559308779317621
0.264870251255214	0.541802106584238
0.276699295264733	0.524530600588964
0.288584909515380	0.507513769812366
0.300520382004283	0.490750002667918
0.312500000000000	0.474229759162575
0.324518874643679	0.457942785749925
0.336572800445907	0.441882301958703
0.348658142024534	0.426047208640256
0.360771742241545	0.410442142206755
0.372910847254408	0.395075586099222
0.385073045018734	0.379957125350686
0.397256214551768	0.365095127455127
0.409458483853980	0.350495586283153
0.421678194835825	0.336162186855780
0.433913873942745	0.322097218562972
0.446164207439369	0.308302795902727
0.458428020522306	0.294781870066976
0.470704259594069	0.281538697644348
0.482991977159041	0.268578716833906
0.495290318903974	0.255908036361569
0.507598512606174	0.243532836624825
0.519915858577136	0.231458905662096
0.532241721401095	0.219691387253926
0.544575522769799	0.208234710325720
0.556916735248637	0.197092637045044
0.569264876836785	0.186268384776616
0.581619506206592	0.175764816591014
0.593980218525837	0.165584786515532
0.606346641781745	0.155731994956702
0.618718433538229	0.146205417219183
0.631095278068217	0.137004881295669
0.643476883811688	0.128130083866364
0.655862981117246	0.119580071130688
0.668253320231183	0.111352809876204
0.680647669503099	0.103444785565894
0.693045813781456	0.0958506560329282
0.705447552976123	0.0885629795782792
0.717852700768062	0.0815720294720264
0.730261083448927	0.0748658267599039
0.742672538875648	0.0684308068706812
0.755086915526948	0.0622537314698738
0.767504071650438	0.0563250442508261
0.779923874490325	0.0506429923038619
0.792346199587024	0.0452158768496029
0.804770930140994	0.0400600039671643
0.817197956434058	0.0351940361822039
0.829627175302256	0.0306325810433176
0.842058489654965	0.0263799282007488
0.854491808035630	0.0224359420227762
0.866927044219985	0.0188006908616961
0.879364116848078	0.0154737615231025
0.891802949086849	0.0124548452508998
0.904243468320342	0.00974383557035885
0.916685605864955	0.00734074541357239
0.929129296707407	0.00524561640675489
0.941574479263324	0.00345857050066910
0.954021095154609	0.00197983980737712
0.966469089003886	0.000809851852476207
0.978918408244528	-5.06235982466815e-05
0.991369002944918	-0.000600298276312491
1.00382082564569	-0.000837365952513368
1.01627383120889	-0.000759722086721352
1.02872797667799	-0.000320137994709621
1.04118322114794	-1.03659294574172e-05
1.05363952564433	0
1.06609685301102	0
1.07855516780552	0
1.09101443620147	0
1.10347462589767	0
1.11593570603328	0
1.12839764710850	0
1.14086042091046	0
1.15332400044393	0
1.16578835986640	0
1.17825347442730	0
1.19071932041099	0
1.20318587508331	0
1.21565311664142	0
1.22812102416659	0
1.24058957757995	0
1.25305875760078	0
1.26552854570729	0
1.27799892409970	0
1.29046987566545	0
1.30294138394634	0
1.31541343310763	0
1.32788600790881	0
1.34035909367602	0
1.35283267627597	0
1.36530674209132	0
1.37778127799735	0
1.39025627133993	0
1.40273170991462	0
1.41520758194690	0
1.42768387607341	0
1.44016058132418	0
1.45263768710577	0
1.46511518318527	0
1.47759305967509	0
1.49007130701856	0
1.50254991597617	0
1.51502887761257	0
1.52750818328414	0
1.53998782462720	0
1.55246779354678	0
1.56494808220592	0
1.57742868301550	0
1.58990958862446	0
1.60239079191064	0
1.61487228597187	0
1.62735406411758	0
1.63983611986076	0
1.65231844691028	0
1.66480103916354	0
1.67728389069948	0
1.68976699577190	0
1.70225034880302	0
1.71473394437738	0
1.72721777723598	0
1.73970184227068	0
1.75218613451882	0
1.76467064915808	0
1.77715538150157	0
1.78964032699311	0
1.80212548120268	0
1.81461083982214	0
1.82709639866100	0
1.83958215364251	0
1.85206810079975	0
1.86455423627204	0
1.87704055630133	0
1.88952705722887	0
1.90201373549194	0
1.91450058762070	0
1.92698761023521	0
1.93947480004253	0
1.95196215383393	0
1.96444966848224	0
1.97693734093926	0
1.98942516823328	0
2.00191314746669	0
2.00249843945008	0
1.99001413311564	0
1.97753002505651	0
1.96504611905166	0
1.95256241897666	0
1.94007892880676	0
1.92759565262012	0
1.91511259460116	0
1.90262975904404	0
1.89014715035629	0
1.87766477306254	0
1.86518263180848	0
1.85270073136489	0
1.84021907663191	0
1.82773767264342	0
1.81525652457167	0
1.80277563773199	0
1.79029501758788	0
1.77781466975610	0
1.76533460001213	0
1.75285481429581	0
1.74037531871720	0
1.72789611956275	0
1.71541722330167	0
1.70293863659264	0
1.69046036629079	0
1.67798241945498	0
1.66550480335543	0
1.65302752548165	0
1.64055059355084	0
1.62807401551649	0
1.61559779957761	0
1.60312195418814	0
1.59064648806704	0
1.57817141020866	0
1.56569672989376	0
1.55322245670091	0
1.54074860051859	0
1.52827517155779	0
1.51580218036523	0
1.50332963783729	0
1.49085755523457	0
1.47838594419725	0
1.46591481676119	0
1.45344418537486	0
1.44097406291716	0
1.42850446271617	0
1.41603539856884	0
1.40356688476182	0
1.39109893609333	0
1.37863156789622	0
1.36616479606232	0
1.35369863706809	0
1.34123310800174	0
1.32876822659183	0
1.31630401123753	0
1.30384048104053	0
1.29137765583891	0
1.27891555624287	0
1.26645420367260	0
1.25399362039845	0
1.24153382958339	0
1.22907485532819	0
1.21661672271920	0
1.20415945787923	0
1.19170308802151	0
1.17924764150708	0
1.16679314790583	0
1.15433963806152	0
1.14188714416093	0
1.12943569980765	0
1.11698534010076	0
1.10453610171873	0
1.09208802300913	0
1.07964114408446	0
1.06719550692457	0
1.05475115548645	0
1.04230813582165	-3.19889183167378e-06
1.02986649620230	-0.000225081598475806
1.01742628725623	-0.000634945454127326
1.00498756211209	-0.000717631523993165
0.992550376555266	-0.000481746180099230
0.980114789195633	6.83840986466209e-05
0.967680861648095	0.000929767132176748
0.955248658727140	0.00210071758831231
0.942818248656654	0.00358025448906416
0.930389703296420	0.00536787656779335
0.917963098386858	0.00746385646193996
0.905538513813742	0.00986881919802759
0.893116033894813	0.0125824955566667
0.880695747690427	0.0156044522572935
0.868277749340613	0.0189191090664024
0.855862138431184	0.0225009409452444
0.843449020391867	0.0263273376235216
0.831038506929733	0.0303885822536587
0.818630716501647	0.0346898596436399
0.806225774829855	0.0392459300264794
0.793823815465371	0.0440744854968648
0.781424980404389	0.0491918702814677
0.769029420763601	0.0546112623053100
0.756637297521078	0.0603423355018775
0.744248782330210	0.0663915132887420
0.731864058415222	0.0727624743195365
0.719483321557908	0.0794568109649594
0.707106781186548	0.0864747218210766
0.694734661579513	0.0938156095120255
0.682367203197809	0.101478517365263
0.670004664162870	0.109462399607326
0.657647321898295	0.117766256527835
0.645295474957015	0.126389169494509
0.632949445058608	0.135330258641109
0.620609579365320	0.144588579814310
0.608276253029822	0.154162993123189
0.595949872053011	0.164052106819589
0.583630876496438	0.174254762474071
0.571319744101322	0.184765165454315
0.559016994374947	0.195577621172929
0.546723193215726	0.206685823850871
0.534438958160799	0.218082947872335
0.522164964355136	0.229762241274715
0.509901951359279	0.241717956099216
0.497650730934859	0.253946303341430
0.485412195973690	0.266445985906720
0.473187330768692	0.279217961143930
0.460977222864644	0.292264399135118
0.448783076775406	0.305587129827262
0.436606229914324	0.319186026636194
0.424448171158741	0.333057768299239
0.412310562561766	0.347195362983369
0.400195264839553	0.361588757221603
0.388104367406501	0.376226700601006
0.376040223912283	0.391099623355642
0.364005494464026	0.406202593008113
0.352003196008218	0.421536982963615
0.340036762718386	0.437109932027791
0.328110118710167	0.452931778800018
0.316227766016838	0.469012299686859
0.304394891547148	0.485355793620136
0.292617497767991	0.501953273119093
0.280902563178053	0.518769711670409
0.269258240356725	0.535731442127329
0.257694101601104	0.552741220692184
0.246221445044903	0.569760154374906
0.234853677850699	0.586879916639764
0.223606797749979	0.604203069212798
0.212500000000000	0.621598668224512
0.201556443707464	0.638699254221117
0.190804219030922	0.655606193250635
0.180277563773199	0.672641487007364
0.170018381359193	0.689593231844117
0.160078105935821	0.706229307880448
0.150519932234904	0.722319880952881
0.141421356237309	0.737739586761916
0.132876822659183	0.752491363227334
0.125000000000000	0.766106682142124
0.117924764150708	0.778545458331694
0.111803398874989	0.789437119092887
0.106800046816469	0.798279962935536
0.103077640640442	0.804922204062838
0.100778221853732	0.808986789346000
0.100000000000000	0.809349845816953
0.100778221853732	0.808987099644226
0.103077640640442	0.804922301478342
0.106800046816469	0.798280544634068
0.111803398874990	0.789436859653711
0.117924764150708	0.778545465150363
0.125000000000000	0.766106668429018
0.132876822659183	0.752491368808713
0.141421356237310	0.737739587513657
0.150519932234904	0.722319885640617
0.160078105935821	0.706229307067908
0.170018381359193	0.689593296420683
0.180277563773199	0.672641380043202
0.190804219030922	0.655605854686777
0.201556443707464	0.638702488470160
0.212500000000000	0.621601231512216
0.223606797749979	0.604202814953940
0.234853677850699	0.586879058494720
0.246221445044903	0.569759750450585
0.257694101601104	0.552741198699887
0.269258240356725	0.535731471604883
0.280902563178053	0.518769713884979
0.292617497767991	0.501953268680795
0.304394891547148	0.485355796124586
0.316227766016838	0.469012312603128
0.328110118710167	0.452931804234015
0.340036762718386	0.437109971424532
0.352003196008218	0.421537033194497
0.364005494464026	0.406202649249443
0.376040223912283	0.391099679395238
0.388104367406501	0.376226745534019
0.400195264839553	0.361588781149145
0.412310562561766	0.347195361199494
0.424448171158741	0.333057739461861
0.436606229914325	0.319185972854409
0.448783076775406	0.305587057807640
0.460977222864645	0.292264318911380
0.473187330768693	0.279217882704282
0.485412195973690	0.266445917724483
0.497650730934860	0.253946251944086
0.509901951359279	0.241717925119653
0.522164964355136	0.229762231263251
0.534438958160799	0.218082956888544
0.546723193215726	0.206685848342461
0.559016994374948	0.195577656911771
0.571319744101322	0.184765208183610
0.583630876496438	0.174254808522966
0.595949872053011	0.164052154612633
0.608276253029822	0.154163041447336
0.620609579365321	0.144588628299488
0.632949445058608	0.135330305485029
0.645295474957016	0.126389213597432
0.657647321898296	0.117766297642929
0.670004664162870	0.109462438124383
0.682367203197809	0.101478553898015
0.694734661579513	0.0938156445408186
0.707106781186548	0.0864747556338781
0.719483321557908	0.0794568437487662
0.731864058415222	0.0727625061563106
0.744248782330210	0.0663915440995742
0.756637297521078	0.0603423649897924
0.769029420763601	0.0546112899455852
0.781424980404390	0.0491918953726731
0.793823815465372	0.0440745072661374
0.806225774829855	0.0392459477706043
0.818630716501647	0.0346898728685542
0.831038506929733	0.0303885909160706
0.843449020391867	0.0263273423189874
0.855862138431185	0.0225009428578840
0.868277749340613	0.0189191095416070
0.880695747690427	0.0156044522859583
0.893116033894813	0.0125824955816507
0.905538513813742	0.00986881922199550
0.917963098386858	0.00746385646733614
0.930389703296420	0.00536787656067174
0.942818248656654	0.00358025448489256
0.955248658727140	0.00210071758752074
0.967680861648096	0.000929767134265732
0.980114789195633	6.83840996760703e-05
0.992550376555266	-0.000481746183346098
1.00498756211209	-0.000717631554831313
1.01742628725623	-0.000634945584868021
1.02986649620230	-0.000225079243540030
1.04230813582165	-3.21389356393794e-06
1.05475115548645	0
1.06719550692457	0
1.07964114408446	0
1.09208802300914	0
1.10453610171873	0
1.11698534010076	0
1.12943569980765	0
1.14188714416093	0
1.15433963806152	0
1.16679314790583	0
1.17924764150708	0
1.19170308802151	0
1.20415945787923	0
1.21661672271920	0
1.22907485532819	0
1.24153382958339	0
1.25399362039845	0
1.26645420367260	0
1.27891555624287	0
1.29137765583891	0
1.30384048104053	0
1.31630401123753	0
1.32876822659183	0
1.34123310800174	0
1.35369863706809	0
1.36616479606232	0
1.37863156789622	0
1.39109893609333	0
1.40356688476182	0
1.41603539856884	0
1.42850446271617	0
1.44097406291716	0
1.45344418537486	0
1.46591481676119	0
1.47838594419725	0
1.49085755523457	0
1.50332963783729	0
1.51580218036524	0
1.52827517155779	0
1.54074860051859	0
1.55322245670091	0
1.56569672989376	0
1.57817141020866	0
1.59064648806704	0
1.60312195418814	0
1.61559779957761	0
1.62807401551649	0
1.64055059355084	0
1.65302752548165	0
1.66550480335543	0
1.67798241945498	0
1.69046036629079	0
1.70293863659264	0
1.71541722330167	0
1.72789611956275	0
1.74037531871720	0
1.75285481429581	0
1.76533460001213	0
1.77781466975610	0
1.79029501758788	0
1.80277563773200	0
1.81525652457167	0
1.82773767264342	0
1.84021907663191	0
1.85270073136489	0
1.86518263180848	0
1.87766477306254	0
1.89014715035629	0
1.90262975904405	0
1.91511259460116	0
1.92759565262012	0
1.94007892880676	0
1.95256241897666	0
1.96504611905166	0
1.97753002505651	0
1.99001413311564	0
2.00249843945008	0
2.00316156362886	0
1.99068141599805	0
1.97820151905715	0
1.96572187758085	0
1.95324249646581	0
1.94076338073450	0
1.92828453553930	0
1.91580596616672	0
1.90332767804180	0
1.89084967673266	0
1.87837196795523	0
1.86589455757821	0
1.85341745162821	0
1.84094065629504	0
1.82846417793732	0
1.81598802308826	0
1.80351219846166	0
1.79103671095821	0
1.77856156767203	0
1.76608677589749	0
1.75361234313630	0
1.74113827710495	0
1.72866458574242	0
1.71619127721825	0
1.70371835994099	0
1.69124584256695	0
1.67877373400944	0
1.66630204344831	0
1.65383078034000	0
1.64135995442803	0
1.62888957575399	0
1.61641965466892	0
1.60395020184543	0
1.59148122829017	0
1.57901274535705	0
1.56654476476097	0
1.55407729859232	0
1.54161035933209	0
1.52914395986774	0
1.51667811350992	0
1.50421283400987	0
1.49174813557785	0
1.47928403290240	0
1.46682054117060	0
1.45435767608935	0
1.44189545390781	0
1.42943389144094	0
1.41697300609433	0
1.40451281589026	0
1.39205333949529	0
1.37959459624920	0
1.36713660619559	0
1.35467939011413	0
1.34222296955461	0
1.32976736687287	0
1.31731260526877	0
1.30485870882636	0
1.29240570255628	0
1.27995361244070	0
1.26750246548084	0
1.25505228974732	0
1.24260311443357	0
1.23015496991233	0
1.21770788779576	0
1.20526190099911	0
1.19281704380848	0
1.18037335195268	0
1.16793086267981	0
1.15548961483866	0
1.14304964896543	0
1.13061100737610	0
1.11817373426494	0
1.10573787580963	0
1.09330348028349	0
1.08087059817538	0
1.06843928231791	0
1.05600958802465	0
1.04358157323709	-3.79115401325385e-07
1.03115529868202	-0.000134755877804162
1.01873082804046	-0.000494306038932636
1.00630822812894	-0.000581908703978084
0.993887569094211	-0.000347236341566633
0.981468924622680	0.000201903486816632
0.969052372165715	0.00106344557683619
0.956637993182374	0.00223651813709461
0.944225873401063	0.00372148165392343
0.931816103101894	0.00550659926195768
0.919408777421665	0.00755347341615911
0.907003996683587	0.00982931053214940
0.894601866754144	0.0123254906601200
0.882202499429694	0.0150554704921370
0.869806012855740	0.0180424858783812
0.857412531982126	0.0213096654069801
0.845022189057779	0.0248755109566465
0.832635124169044	0.0287528192140543
0.820251485826146	0.0329491250171739
0.807871431602826	0.0374678234043365
0.795495128834866	0.0423095232833328
0.783122755383854	0.0474732704247969
0.770754500473400	0.0529574517026735
0.758390565605876	0.0587603650632049
0.746031165568839	0.0648805253657462
0.733676529541459	0.0713167917513215
0.721326902312675	0.0780683802988999
0.708982545624362	0.0851347968118896
0.696643739654639	0.0925157022445337
0.684310784658550	0.100210712904987
0.671984002785781	0.108219144153618
0.659663740097938	0.116539726484240
0.647350368811203	0.125170334279953
0.635044289794027	0.134107752575565
0.622745935354057	0.143347501024307
0.610455772353739	0.152883812427164
0.598174305700270	0.162710043904550
0.585902082262898	0.172819936473034
0.573639695279188	0.183206246685380
0.561387789322140	0.193864145059953
0.549147065912220	0.204792526591613
0.536918289872863	0.215993883569606
0.524702296545384	0.227473165922150
0.512500000000000	0.239236044246747
0.500312402404737	0.251287070611006
0.488140604744166	0.263628096966979
0.475985819116494	0.276257143274997
0.463849382881987	0.289167862688535
0.451732774989816	0.302349811928885
0.439637634876724	0.315789792637569
0.427565784412177	0.329474403822447
0.415519253464867	0.343393415860219
0.403500309789224	0.357542757242943
0.391511494084146	0.371925592746794
0.379555661267224	0.386550873202722
0.367636029246319	0.401430120883956
0.355756236768943	0.416573766597487
0.343920412304940	0.431987480564811
0.332133256389661	0.447667527562897
0.320400140449407	0.463593449133861
0.308727225880712	0.479718232435926
0.297121608100118	0.495965595924282
0.285591491469897	0.512261589743763
0.274146402493267	0.528609954782054
0.262797450520358	0.545112385372240
0.251557647468726	0.561832324748298
0.240442300770892	0.578596562286337
0.229469496883573	0.595042603122437
0.218660696056699	0.611327618075545
0.208041462213665	0.627922171994120
0.197642353760524	0.644584964548097
0.187500000000000	0.660969673689472
0.177658380044399	0.677092406375540
0.168170300588422	0.692739890950512
0.159099025766973	0.707792921346304
0.150519932234904	0.722319889066899
0.142521928137392	0.735881482947199
0.135208172829900	0.748461206048036
0.128695376762338	0.759699635499712
0.123110722522451	0.769630523134993
0.118585412256314	0.777430704928241
0.115244305716161	0.783367968310381
0.113192314226718	0.786833637374690
0.112500000000000	0.787065176171292
0.113192314226718	0.786834478675332
0.115244305716161	0.783367986264113
0.118585412256315	0.777431010522766
0.123110722522452	0.769630656589918
0.128695376762338	0.759699586068892
0.135208172829900	0.748461173599158
0.142521928137392	0.735881514839283
0.150519932234904	0.722319880473920
0.159099025766974	0.707792916682280
0.168170300588422	0.692739897829417
0.177658380044399	0.677092408004364
0.187500000000000	0.660969741178621
0.197642353760524	0.644584809137875
0.208041462213666	0.627921322330923
0.218660696056699	0.611328127864614
0.229469496883573	0.595038694791750
0.240442300770892	0.578595765469294
0.251557647468727	0.561833551802604
0.262797450520358	0.545112465563726
0.274146402493267	0.528609937105143
0.285591491469897	0.512261611360919
0.297121608100118	0.495965609231839
0.308727225880712	0.479718229220582
0.320400140449408	0.463593442413900
0.332133256389661	0.447667524832545
0.343920412304940	0.431987487178511
0.355756236768943	0.416573782845468
0.367636029246319	0.401430150222371
0.379555661267225	0.386550924503779
0.391511494084146	0.371925663532349
0.403500309789225	0.357542837947228
0.415519253464867	0.343393498654499
0.427565784412177	0.329474475438661
0.439637634876725	0.315789836641934
0.451732774989816	0.302349817670843
0.463849382881987	0.289167829640635
0.475985819116495	0.276257075134402
0.488140604744166	0.263627999323090
0.500312402404738	0.251286953000169
0.512500000000000	0.239235917570926
0.524702296545384	0.227473041311898
0.536918289872864	0.215993771106249
0.549147065912220	0.204792434085075
0.561387789322141	0.193864077180497
0.573639695279188	0.183206204888583
0.585902082262899	0.172819918945665
0.598174305700270	0.162710043740086
0.610455772353739	0.152883826828478
0.622745935354058	0.143347524468227
0.635044289794027	0.134107782486967
0.647350368811203	0.125170367559709
0.659663740097939	0.116539760484966
0.671984002785781	0.108219177225809
0.684310784658550	0.100210744136227
0.696643739654639	0.0925157312071506
0.708982545624362	0.0851348234242930
0.721326902312676	0.0780684046805239
0.733676529541460	0.0713168141157306
0.746031165568839	0.0648805459609207
0.758390565605876	0.0587603841509177
0.770754500473400	0.0529574695418156
0.783122755383855	0.0474732872425594
0.795495128834866	0.0423095392338095
0.807871431602827	0.0374678385234133
0.820251485826146	0.0329491391785445
0.832635124169045	0.0287528321221922
0.845022189057779	0.0248755221911382
0.857412531982126	0.0213096745391318
0.869806012855740	0.0180424926423660
0.882202499429694	0.0150554748987902
0.894601866754145	0.0123254930011824
0.907003996683587	0.00982931137633152
0.919408777421665	0.00755347349880411
0.931816103101895	0.00550659923200294
0.944225873401063	0.00372148174620940
0.956637993182374	0.00223651821700484
0.969052372165716	0.00106344561048645
0.981468924622680	0.000201903510274583
0.993887569094211	-0.000347236236285611
1.00630822812894	-0.000581908518248152
1.01873082804046	-0.000494305966886226
1.03115529868202	-0.000134757017520811
1.04358157323709	-3.55418321193832e-07
1.05600958802465	0
1.06843928231791	0
1.08087059817538	0
1.09330348028349	0
1.10573787580963	0
1.11817373426494	0
1.13061100737610	0
1.14304964896543	0
1.15548961483866	0
1.16793086267981	0
1.18037335195268	0
1.19281704380848	0
1.20526190099912	0
1.21770788779576	0
1.23015496991233	0
1.24260311443357	0
1.25505228974732	0
1.26750246548084	0
1.27995361244070	0
1.29240570255628	0
1.30485870882636	0
1.31731260526877	0
1.32976736687287	0
1.34222296955461	0
1.35467939011413	0
1.36713660619559	0
1.37959459624920	0
1.39205333949529	0
1.40451281589026	0
1.41697300609433	0
1.42943389144094	0
1.44189545390781	0
1.45435767608935	0
1.46682054117060	0
1.47928403290240	0
1.49174813557785	0
1.50421283400987	0
1.51667811350992	0
1.52914395986774	0
1.54161035933209	0
1.55407729859232	0
1.56654476476097	0
1.57901274535705	0
1.59148122829017	0
1.60395020184543	0
1.61641965466892	0
1.62888957575399	0
1.64135995442803	0
1.65383078034000	0
1.66630204344831	0
1.67877373400944	0
1.69124584256695	0
1.70371835994099	0
1.71619127721825	0
1.72866458574242	0
1.74113827710495	0
1.75361234313630	0
1.76608677589749	0
1.77856156767203	0
1.79103671095821	0
1.80351219846166	0
1.81598802308826	0
1.82846417793732	0
1.84094065629504	0
1.85341745162821	0
1.86589455757821	0
1.87837196795523	0
1.89084967673266	0
1.90332767804180	0
1.91580596616672	0
1.92828453553930	0
1.94076338073450	0
1.95324249646581	0
1.96572187758086	0
1.97820151905715	0
1.99068141599805	0
2.00316156362886	0
2.00390244273518	0
1.99142693815264	0
1.97895174271633	0
1.96647686230985	0
1.95400230296691	0
1.94152807087613	0
1.92905417238604	0
1.91658061401027	0
1.90410740243296	0
1.89163454451435	0
1.87916204729661	0
1.86668991800995	0
1.85421816407887	0
1.84174679312874	0
1.82927581299267	0
1.81680523171858	0
1.80433505757661	0
1.79186529906687	0
1.77939596492742	0
1.76692706414272	0
1.75445860595227	0
1.74199059985983	0
1.72952305564280	0
1.71705598336222	0
1.70458939337308	0
1.69212329633511	0
1.67965770322408	0
1.66719262534357	0
1.65472807433729	0
1.64226406220193	0
1.62980060130066	0
1.61733770437717	0
1.60487538457040	0
1.59241365543002	0
1.57995253093250	0
1.56749202549806	0
1.55503215400840	0
1.54257293182527	0
1.53011437480994	0
1.51765649934364	0
1.50519932234904	0
1.49274286131269	0
1.48028713430875	0
1.46783216002375	0
1.45537795778279	0
1.44292454757690	0
1.43047195009200	0
1.41802018673924	0
1.40556927968706	0
1.39311925189483	0
1.38067012714841	0
1.36822193009760	0
1.35577468629563	0
1.34332842224082	0
1.33088316542062	0
1.31843894435806	0
1.30599578866090	0
1.29355372907352	0
1.28111279753190	0
1.26867302722175	0
1.25623445264011	0
1.24379710966057	0
1.23136103560248	0
1.21892626930426	0
1.20649285120137	0
1.19406082340893	0
1.18163022980965	0
1.16920111614726	0
1.15677353012593	0
1.14434752151608	0
1.13192314226718	0
1.11950044662787	0
1.10707949127423	0
1.09466033544657	0
1.08224304109567	0
1.06982767303898	0
1.05741429912783	0
1.04500299042634	4.82200466310257e-18
1.03259382140317	-5.96730555700262e-05
1.02018687013704	-0.000340818492134080
1.00778221853732	-0.000431352573903792
0.995379952580923	-0.000187911726347588
0.982980162566875	0.000380324448339230
0.970582943390208	0.00119601497728542
0.958188394836840	0.00221025889611109
0.945796621901347	0.00342912561169030
0.933407735129724	0.00488551507744121
0.921021850989432	0.00661406241458982
0.908639092269312	0.00864095513344467
0.896259588512168	0.0109821190926233
0.883883476483184	0.0136449758529847
0.871510900677668	0.0166312937251214
0.859142013871979	0.0199397933879336
0.846776977721997	0.0235679714688331
0.834415963413932	0.0275131815611561
0.822059152372869	0.0317731913949743
0.809706737035082	0.0363464013219781
0.797358921690853	0.0412318617680388
0.785015923405379	0.0464291888455803
0.772677973026280	0.0519384313369399
0.760345316287277	0.0577598968597823
0.748018215018859	0.0638939149980229
0.735696948478108	0.0703405211815774
0.723381814811514	0.0770990960172949
0.711073132666395	0.0841680364720191
0.698771242968684	0.0915444888343157
0.686476510887299	0.0992240870034852
0.674189328008090	0.107200694329271
0.661910114743686	0.115466400697095
0.649639323009314	0.124012223504755
0.637377439199098	0.132829751473413
0.625124987502499	0.141913351471513
0.612882533606563	0.151262007132182
0.600650688836698	0.160879899119153
0.588430114796991	0.170775548053728
0.576221528580805	0.180961258047503
0.564025708633924	0.191443101595914
0.551843501366103	0.202226043354478
0.539675828623073	0.213312157717699
0.527523696150230	0.224699614833170
0.515388203202208	0.236382193615818
0.503270553479935	0.248349313348555
0.491172067609712	0.260586820040156
0.479094197418420	0.273078882140166
0.467038542306735	0.285811124262514
0.455006868080032	0.298774317861261
0.443001128666734	0.311966991070402
0.431023491239167	0.325395424428773
0.419076365356005	0.339071037268031
0.407162436872558	0.353006646649482
0.395284707521047	0.367213066848032
0.383446541254449	0.381696404626688
0.371651718682963	0.396455288544067
0.359904501222199	0.411476759427988
0.348209706929603	0.426730058807031
0.336572800445907	0.442160952673701
0.325000000000000	0.457698223695807
0.313498405099611	0.473291283796427
0.302076149339864	0.488964846518093
0.290742583740325	0.504808289360492
0.279508497187474	0.520856456808112
0.268386381919798	0.536938621339622
0.257390753524675	0.552769200944655
0.246538536541450	0.568508736424748
0.235849528301415	0.584594707189181
0.225346954716499	0.600939073886843
0.215058131676066	0.617024006584720
0.205015243335709	0.632832338797370
0.195256241897666	0.648536666175441
0.185825859341481	0.663767628730054
0.176776695296637	0.678453991260137
0.168170300588421	0.692739891544266
0.160078105935821	0.706229348309120
0.152581945196671	0.718691696589106
0.145773797371133	0.730570079284413
0.139754248593737	0.740580742319491
0.134629120178363	0.749695623907641
0.130503831361382	0.756599705156904
0.127475487839820	0.762008479198999
0.125623445264011	0.764944594715128
0.125000000000000	0.765091690268037
0.125623445264011	0.764945775655042
0.127475487839820	0.762008380051857
0.130503831361382	0.756600046353111
0.134629120178363	0.749695783140450
0.139754248593737	0.740580738311922
0.145773797371133	0.730569659451660
0.152581945196671	0.718691760821903
0.160078105935821	0.706229295876139
0.168170300588422	0.692739893760104
0.176776695296637	0.678453987437034
0.185825859341481	0.663767634179349
0.195256241897666	0.648536656156664
0.205015243335709	0.632832341420885
0.215058131676066	0.617024076548198
0.225346954716499	0.600939114952757
0.235849528301415	0.584594757891152
0.246538536541450	0.568508812560106
0.257390753524675	0.552769470563478
0.268386381919799	0.536938708648049
0.279508497187474	0.520856347262751
0.290742583740325	0.504808230468074
0.302076149339864	0.488964862806890
0.313498405099611	0.473291308356032
0.325000000000000	0.457698233456971
0.336572800445907	0.442160951434409
0.348209706929603	0.426730051947642
0.359904501222199	0.411476750541160
0.371651718682963	0.396455282943032
0.383446541254449	0.381696410955971
0.395284707521047	0.367213090459234
0.407162436872558	0.353006690525217
0.419076365356006	0.339071105273769
0.431023491239167	0.325395515581799
0.443001128666734	0.311967096425533
0.455006868080032	0.298774423045523
0.467038542306735	0.285811214884199
0.479094197418420	0.273078944065578
0.491172067609713	0.260586841050255
0.503270553479935	0.248349288360019
0.515388203202208	0.236382123606564
0.527523696150230	0.224699505682419
0.539675828623073	0.213312018476348
0.551843501366103	0.202225884643904
0.564025708633924	0.191442935018336
0.576221528580805	0.180961098255851
0.588430114796991	0.170775412806188
0.600650688836699	0.160879773884410
0.612882533606563	0.151261908702334
0.625124987502500	0.141913270182373
0.637377439199098	0.132829697742197
0.649639323009314	0.124012200182383
0.661910114743687	0.115466399728343
0.674189328008090	0.107200706857173
0.686476510887299	0.0992241069920833
0.698771242968684	0.0915445122581526
0.711073132666395	0.0841680604951438
0.723381814811515	0.0770991187734575
0.735696948478108	0.0703405416505560
0.748018215018859	0.0638939328236419
0.760345316287277	0.0577599121401623
0.772677973026280	0.0519384444216232
0.785015923405379	0.0464292001705116
0.797358921690853	0.0412318717458027
0.809706737035083	0.0363464102578695
0.822059152372869	0.0317731994611231
0.834415963413932	0.0275131888020276
0.846776977721998	0.0235679778551502
0.859142013871979	0.0199397989386189
0.871510900677668	0.0166312984798840
0.883883476483184	0.0136449797660448
0.896259588512168	0.0109821220432840
0.908639092269313	0.00864095697425075
0.921021850989432	0.00661406317780810
0.933407735129724	0.00488551458406320
0.945796621901347	0.00342912409945325
0.958188394836840	0.00221025708488333
0.970582943390209	0.00119601390121033
0.982980162566875	0.000380323977865390
0.995379952580923	-0.000187913941885593
1.00778221853732	-0.000431356995202180
1.02018687013704	-0.000340819811798421
1.03259382140317	-5.96731156634655e-05
1.04500299042634	0
1.05741429912783	0
1.06982767303898	0
1.08224304109567	0
1.09466033544657	0
1.10707949127423	0
1.11950044662787	0
1.13192314226718	0
1.14434752151608	0
1.15677353012593	0
1.16920111614726	0
1.18163022980965	0
1.19406082340893	0
1.20649285120137	0
1.21892626930426	0
1.23136103560248	0
1.24379710966058	0
1.25623445264011	0
1.26867302722175	0
1.28111279753190	0
1.29355372907352	0
1.30599578866090	0
1.31843894435806	0
1.33088316542062	0
1.34332842224082	0
1.35577468629563	0
1.36822193009760	0
1.38067012714841	0
1.39311925189483	0
1.40556927968706	0
1.41802018673924	0
1.43047195009200	0
1.44292454757690	0
1.45537795778279	0
1.46783216002375	0
1.48028713430875	0
1.49274286131269	0
1.50519932234904	0
1.51765649934364	0
1.53011437480994	0
1.54257293182527	0
1.55503215400840	0
1.56749202549806	0
1.57995253093250	0
1.59241365543002	0
1.60487538457040	0
1.61733770437717	0
1.62980060130066	0
1.64226406220193	0
1.65472807433729	0
1.66719262534357	0
1.67965770322408	0
1.69212329633511	0
1.70458939337308	0
1.71705598336222	0
1.72952305564280	0
1.74199059985983	0
1.75445860595227	0
1.76692706414272	0
1.77939596492742	0
1.79186529906687	0
1.80433505757661	0
1.81680523171858	0
1.82927581299267	0
1.84174679312874	0
1.85421816407887	0
1.86668991800995	0
1.87916204729661	0
1.89163454451435	0
1.90410740243296	0
1.91658061401027	0
1.92905417238604	0
1.94152807087613	0
1.95400230296691	0
1.96647686230985	0
1.97895174271633	0
1.99142693815264	0
2.00390244273518	0
2.00472099056203	0
1.99225061174542	0
1.97978060653195	0
1.96731098202597	0
1.95484174551292	0
1.94237290446505	0
1.92990446654750	0
1.91743643962453	0
1.90496883176602	0
1.89250165125423	0
1.88003490659083	0
1.86756860650419	0
1.85510275995698	0
1.84263737615408	0
1.83017246455081	0
1.81770803486148	0
1.80524409706832	0
1.79278066143073	0
1.78031773849501	0
1.76785533910442	0
1.75539347440966	0
1.74293215587986	0
1.73047139531401	0
1.71801120485287	0
1.70555159699142	0
1.69309258459188	0
1.68063418089720	0
1.66817639954532	0
1.65571925458394	0
1.64326276048598	0
1.63080693216579	0
1.61835178499608	0
1.60589733482561	0
1.59344359799775	0
1.58099059136985	0
1.56853833233364	0
1.55608683883645	0
1.54363612940356	0
1.53118622316164	0
1.51873713986325	0
1.50628889991263	0
1.49384152439273	0
1.48139503509361	0
1.46894945454226	0
1.45650480603395	0
1.44406111366521	0
1.43161840236845	0
1.41917669794850	0
1.40673602712094	0
1.39429641755260	0
1.38185789790412	0
1.36942049787492	0
1.35698424825051	0
1.34454918095249	0
1.33211532909129	0
1.31968272702192	0
1.30725141040276	0
1.29482141625786	0
1.28239278304270	0
1.26996555071388	0
1.25753976080281	0
1.24511545649389	0
1.23269268270725	0
1.22027148618658	0
1.20785191559230	0
1.19543402160052	0
1.18301785700808	0
1.17060347684432	0
1.15819093848985	0
1.14578030180310	0
1.13337162925494	0
1.12096498607227	0
1.10856044039105	0
1.09615806341969	0
1.08375792961344	0
1.07136011686081	0
1.05896470668290	0
1.04657178444672	7.25407308082916e-19
1.03418143959365	-9.08933446957160e-06
1.02179376588429	-0.000136748062681260
1.00940886166112	-0.000253672167165473
0.997026830130463	-0.000246109005126001
0.984647779665399	-2.94274449359311e-05
0.972271824131503	0.000461209003703847
0.959899083237400	0.00126042605792158
0.947529682912361	0.00238227394166378
0.935163755713405	0.00382930240666408
0.922801441264587	0.00559902948189590
0.910442886731507	0.00768758278711866
0.898088247334303	0.0100912969099970
0.885737686902844	0.0128073452639401
0.873391378478171	0.0158339139837102
0.861049504964726	0.0191700900285757
0.848712259838398	0.0228155911624871
0.836379847916005	0.0267706542841141
0.824052486192476	0.0310359669570287
0.811730404752711	0.0356124764120102
0.799413847765974	0.0405010139869839
0.787103074571558	0.0457017733425138
0.774798360865587	0.0512138661217806
0.762500000000000	0.0570350916652666
0.750208304406183	0.0631616898620876
0.737923607157272	0.0695877816510789
0.725646263685000	0.0763047915114503
0.713376653669014	0.0833018000989725
0.701115183119008	0.0905675666715289
0.688862286672743	0.0980937876984455
0.676618430136218	0.105877971831290
0.664384113295916	0.113924295249540
0.652159873037279	0.122242114263462
0.639946286808510	0.130843210800615
0.627743976474486	0.139739146453551
0.615553612612257	0.148939469069012
0.603375919307359	0.158450811660474
0.591211679519273	0.168276756704654
0.579061741095024	0.178419184652952
0.566927023522428	0.188868872991321
0.554808525529304	0.199614270637944
0.542707333652310	0.210640876095714
0.530624631919778	0.221931861917123
0.518561712817289	0.233470324823268
0.506519989733870	0.245242901171038
0.494501011121312	0.257243404459778
0.482506476640470	0.269474427697608
0.470538255617968	0.281945833022250
0.458598408196104	0.294671100860491
0.446689209630141	0.307663502059109
0.434813178273152	0.320933340389132
0.422973107892216	0.334486258214834
0.411172105084963	0.348321775187055
0.399413632716762	0.362430976370527
0.387701560481770	0.376792611043459
0.376040223912283	0.391368372897090
0.364434493427831	0.406102006224398
0.352889855337328	0.420932940489218
0.341412507093692	0.435832137508598
0.330009469561102	0.450835111454941
0.318688719599549	0.466020653088597
0.307459346906221	0.481426253410766
0.296331739778242	0.496942469237414
0.285317805262833	0.512337933829957
0.274431230001252	0.527621159203977
0.263687788871612	0.543130208595390
0.253105709141457	0.558966638401889
0.242706097986845	0.574633465255416
0.232513440471729	0.589902732065373
0.222556172684561	0.605230897131362
0.212867329574080	0.620584768711741
0.203485257451246	0.635397084031220
0.194454364826301	0.649718666405095
0.185825859341481	0.663767606917192
0.177658380044399	0.677092357918106
0.170018381359193	0.689593338803597
0.162980060130066	0.701304591599024
0.156624551076771	0.712253331867521
0.151038074669932	0.721516631286537
0.146308748883995	0.729635725908210
0.142521928137392	0.735914656985151
0.139754248593737	0.740856603403413
0.138067012714841	0.743335925574947
0.137500000000000	0.743429148285913
0.138067012714841	0.743337176121537
0.139754248593737	0.740856457005989
0.142521928137392	0.735915065261355
0.146308748883996	0.729635853743795
0.151038074669932	0.721516652579040
0.156624551076771	0.712252959537246
0.162980060130066	0.701304762145237
0.170018381359193	0.689593286294764
0.177658380044399	0.677092397514507
0.185825859341481	0.663767631258369
0.194454364826301	0.649718663477233
0.203485257451246	0.635397089396153
0.212867329574080	0.620584769164700
0.222556172684561	0.605230872873035
0.232513440471729	0.589902698828150
0.242706097986845	0.574633415789919
0.253105709141457	0.558966596846492
0.263687788871613	0.543130225982602
0.274431230001252	0.527621257704327
0.285317805262833	0.512337965275716
0.296331739778243	0.496942398640777
0.307459346906221	0.481426208025835
0.318688719599549	0.466020669036842
0.330009469561102	0.450835153308716
0.341412507093692	0.435832174727864
0.352889855337328	0.420932962271193
0.364434493427831	0.406102012525631
0.376040223912283	0.391368367514996
0.387701560481771	0.376792599378368
0.399413632716762	0.362430965176909
0.411172105084963	0.348321770983017
0.422973107892216	0.334486266448059
0.434813178273152	0.320933366808627
0.446689209630141	0.307663552201991
0.458598408196104	0.294671178050454
0.470538255617968	0.281945936171423
0.482506476640470	0.269474550010551
0.494501011121312	0.257243532791172
0.506519989733871	0.245243017648461
0.518561712817289	0.233470411018887
0.530624631919778	0.221931903637468
0.542707333652311	0.210640866311341
0.554808525529304	0.199614209506318
0.566927023522429	0.188868766703026
0.579061741095024	0.178419047089894
0.591211679519274	0.168276610619029
0.603375919307359	0.158450638895434
0.615553612612257	0.148939293108772
0.627743976474486	0.139738963093033
0.639946286808510	0.130843037569285
0.652159873037279	0.122241968656702
0.664384113295916	0.113924181496807
0.676618430136218	0.105877888316343
0.688862286672743	0.0980937325640157
0.701115183119008	0.0905675367996265
0.713376653669014	0.0833017898537920
0.725646263685000	0.0763047940071004
0.737923607157272	0.0695877907388790
0.750208304406183	0.0631617012336485
0.762500000000000	0.0570351028911816
0.774798360865587	0.0512138761137225
0.787103074571559	0.0457017817860634
0.799413847765974	0.0405010209742708
0.811730404752711	0.0356124821939886
0.824052486192476	0.0310359718401502
0.836379847916005	0.0267706581589858
0.848712259838398	0.0228155937638774
0.861049504964726	0.0191700921626252
0.873391378478171	0.0158339162953950
0.885737686902844	0.0128073471399100
0.898088247334303	0.0100912981218731
0.910442886731508	0.00768758329182546
0.922801441264588	0.00559903007163685
0.935163755713405	0.00382930239808424
0.947529682912361	0.00238227316278858
0.959899083237400	0.00126042425267244
0.972271824131503	0.000461206541729487
0.984647779665399	-2.94276998117414e-05
0.997026830130464	-0.000246097965386619
1.00940886166112	-0.000253634134017949
1.02179376588429	-0.000136738741185015
1.03418143959365	-9.08978130591001e-06
1.04657178444672	0
1.05896470668290	0
1.07136011686081	0
1.08375792961344	0
1.09615806341969	0
1.10856044039105	0
1.12096498607227	0
1.13337162925494	0
1.14578030180310	0
1.15819093848985	0
1.17060347684432	0
1.18301785700808	0
1.19543402160052	0
1.20785191559230	0
1.22027148618658	0
1.23269268270725	0
1.24511545649390	0
1.25753976080281	0
1.26996555071388	0
1.28239278304270	0
1.29482141625786	0
1.30725141040276	0
1.31968272702192	0
1.33211532909129	0
1.34454918095249	0
1.35698424825051	0
1.36942049787492	0
1.38185789790412	0
1.39429641755260	0
1.40673602712094	0
1.41917669794850	0
1.43161840236845	0
1.44406111366521	0
1.45650480603395	0
1.46894945454226	0
1.48139503509361	0
1.49384152439273	0
1.50628889991263	0
1.51873713986325	0
1.53118622316164	0
1.54363612940356	0
1.55608683883645	0
1.56853833233364	0
1.58099059136985	0
1.59344359799775	0
1.60589733482561	0
1.61835178499608	0
1.63080693216579	0
1.64326276048598	0
1.65571925458394	0
1.66817639954532	0
1.68063418089720	0
1.69309258459188	0
1.70555159699143	0
1.71801120485287	0
1.73047139531401	0
1.74293215587986	0
1.75539347440966	0
1.76785533910442	0
1.78031773849501	0
1.79278066143073	0
1.80524409706832	0
1.81770803486148	0
1.83017246455081	0
1.84263737615408	0
1.85510275995698	0
1.86756860650419	0
1.88003490659083	0
1.89250165125423	0
1.90496883176602	0
1.91743643962453	0
1.92990446654750	0
1.94237290446505	0
1.95484174551292	0
1.96731098202597	0
1.97978060653195	0
1.99225061174542	0
2.00472099056203	0
2.00561711201316	0
1.99315233988775	0
1.98068801177773	0
1.96822413611865	0
1.95576072156079	0
1.94329777697604	0
1.93083531146496	0
1.91837333436430	0
1.90591185525459	0
1.89345088396821	0
1.88099043059767	0
1.86853050550426	0
1.85607111932706	0
1.84361228299228	0
1.83115400772300	0
1.81869630504931	0
1.80623918681884	0
1.79378266520780	0
1.78132675273236	0
1.76887146226061	0
1.75641680702503	0
1.74396280063538	0
1.73150945709228	0
1.71905679080128	0
1.70660481658760	0
1.69415354971148	0
1.68170300588421	0
1.66925320128493	0
1.65680415257809	0
1.64435587693175	0
1.63190839203676	0
1.61946171612669	0
1.60701586799882	0
1.59457086703602	0
1.58212673322967	0
1.56968348720371	0
1.55724115023974	0
1.54479974430345	0
1.53235929207220	0
1.51991981696404	0
1.50748134316813	0
1.49504389567665	0
1.48260750031827	0
1.47017218379345	0
1.45773797371133	0
1.44530489862866	0
1.43287298809071	0
1.42044227267425	0
1.40801278403287	0
1.39558455494463	0
1.38315761936231	0
1.37073201246633	0
1.35830777072061	0
1.34588493193140	0
1.33346353530946	0
1.32104362153564	0
1.30862523283024	0
1.29620841302624	0
1.28379320764678	0
1.27137966398712	0
1.25896783120142	0
1.24655776039460	0
1.23414950471975	0
1.22174311948134	0
1.20933866224478	0
1.19693619295266	0
1.18453577404821	0
1.17213747060658	0
1.15974135047432	0
1.14734748441786	0
1.13495594628162	0
1.12256681315635	0
1.11018016555873	0
1.09779608762283	0
1.08541466730462	0
1.07303599660030	0
1.06066017177982	0
1.04828729363663	9.72754255270798e-20
1.03591746775503	-5.71202269374494e-06
1.02355080479671	-0.000311512262639071
1.01118742080783	-0.000820597502595949
0.998827437548649	-0.000943628197662773
0.986470982847443	-0.000727566587478601
0.974118190980951	-0.000185932140557215
0.961769203083567	0.000673064146603275
0.949424167587912	0.00184470510961335
0.937083240699566	0.00332637330216442
0.924746586909084	0.00511672991660189
0.912414379544733	0.00721511576973065
0.900086801369735	0.00962117238452275
0.887764045228235	0.0123352581156242
0.875446314744656	0.0153585314605590
0.863133825081603	0.0186924458087107
0.850826803762082	0.0223381640169639
0.838525491562421	0.0262956742230902
0.826230143483037	0.0305636715193416
0.813941029804985	0.0351398866965834
0.801658437241198	0.0400201825902101
0.789382670192347	0.0451964156178565
0.777114052118478	0.0506554106425349
0.764852927038918	0.0563813072731974
0.752599661174518	0.0623609206696070
0.740354644748042	0.0685890235384297
0.728118293960535	0.0750701726479174
0.715891053163818	0.0818163869817399
0.703673397251879	0.0888428434097767
0.691465834296966	0.0961640964912362
0.679268908459676	0.103791863198637
0.667083203206317	0.111734163168487
0.654909344871487	0.119995235707813
0.642748006609122	0.128575756342886
0.630599912781472	0.137473057550432
0.618465843842649	0.146681227294599
0.606346641781745	0.156191126889947
0.594243216200236	0.165990564405259
0.582156551109751	0.176065101567487
0.570087712549569	0.186396228373088
0.558037857138743	0.196967467060738
0.546008241696039	0.207768692601744
0.534000234082346	0.218798524008202
0.522015325445527	0.230064119803528
0.510055144077579	0.241578154504377
0.498121471129282	0.253354749566764
0.486216258469418	0.265406215603331
0.474341649025257	0.277741243468327
0.462500000000000	0.290364181067449
0.450693909432998	0.303274543553920
0.438926246651986	0.316465821446617
0.427200187265876	0.329922916199870
0.415519253464866	0.343618407133748
0.403887360535088	0.357509864669368
0.392308870661880	0.371543784700873
0.380788655293195	0.385673476365833
0.369332167567354	0.399888199190829
0.357945526581909	0.414228430646043
0.346635615596551	0.428763365823279
0.335410196624968	0.443535741746348
0.324278044276821	0.458489468966713
0.313249102153542	0.473447526463908
0.302334665561196	0.488303895789274
0.291547594742265	0.503237888219107
0.280902563178053	0.518427083020953
0.270416345659799	0.533595041190941
0.260108150583560	0.548350976592922
0.250000000000000	0.563126649716945
0.240117158903732	0.578217594178003
0.230488611432322	0.593245116618561
0.221147575161926	0.607623371168559
0.212132034355964	0.621588684115745
0.203485257451246	0.635397075968611
0.195256241897666	0.648536601773238
0.187500000000000	0.660969576116060
0.180277563773199	0.672641574913804
0.173655549868122	0.683882903459959
0.167705098312484	0.693633837168117
0.162500000000000	0.702414490738359
0.158113883008419	0.709607769677722
0.154616460960662	0.715408374260190
0.152069063257455	0.719933343445166
0.150519932234904	0.722017603316575
0.150000000000000	0.722077348369747
0.150519932234904	0.722018632387915
0.152069063257455	0.719933247406657
0.154616460960662	0.715408735370733
0.158113883008419	0.709607978474121
0.162500000000000	0.702414437801825
0.167705098312484	0.693633855088676
0.173655549868122	0.683882205611898
0.180277563773199	0.672641375971610
0.187500000000000	0.660969729478097
0.195256241897666	0.648536647030794
0.203485257451246	0.635397087243679
0.212132034355964	0.621588677972665
0.221147575161927	0.607623374497000
0.230488611432322	0.593245109831125
0.240117158903732	0.578217565663131
0.250000000000000	0.563126597477762
0.260108150583560	0.548350835996711
0.270416345659799	0.533594747814283
0.280902563178053	0.518426856909049
0.291547594742265	0.503237865565499
0.302334665561196	0.488303958821237
0.313249102153542	0.473447560399305
0.324278044276821	0.458489487531565
0.335410196624969	0.443535781924930
0.346635615596551	0.428763420081207
0.357945526581909	0.414228482441000
0.369332167567354	0.399888241951383
0.380788655293196	0.385673506006780
0.392308870661881	0.371543797336139
0.403887360535088	0.357509861650890
0.415519253464867	0.343618394351634
0.427200187265877	0.329922900146960
0.438926246651986	0.316465807891261
0.450693909432999	0.303274538256139
0.462500000000000	0.290364190046799
0.474341649025257	0.277741272610158
0.486216258469418	0.265406270319820
0.498121471129282	0.253354833767901
0.510055144077579	0.241578268182262
0.522015325445527	0.230064257044159
0.534000234082346	0.218798671893085
0.546008241696039	0.207768832308428
0.558037857138743	0.196967577849214
0.570087712549569	0.186396293286260
0.582156551109751	0.176065112787294
0.594243216200236	0.165990525713690
0.606346641781746	0.156191038986628
0.618465843842649	0.146681105211871
0.630599912781472	0.137472911995979
0.642748006609122	0.128575597260924
0.654909344871487	0.119995071622747
0.667083203206317	0.111734000112413
0.679268908459676	0.103791705880386
0.691465834296967	0.0961639495050011
0.703673397251879	0.0888427115568970
0.715891053163818	0.0818162747824597
0.728118293960535	0.0750700834751290
0.740354644748043	0.0685889587233585
0.752599661174519	0.0623608788087454
0.764852927038918	0.0563812842234415
0.777114052118478	0.0506554007292682
0.789382670192348	0.0451964132944483
0.801658437241198	0.0400201836388005
0.813941029804986	0.0351398887500109
0.826230143483037	0.0305636734002523
0.838525491562421	0.0262956762052032
0.850826803762082	0.0223381671650005
0.863133825081604	0.0186924481360051
0.875446314744657	0.0153585309690060
0.887764045228235	0.0123352572822801
0.900086801369735	0.00962117265641320
0.912414379544733	0.00721511756073373
0.924746586909084	0.00511672977242975
0.937083240699566	0.00332637343866567
0.949424167587912	0.00184470527632307
0.961769203083567	0.000673064428378335
0.974118190980951	-0.000185931919587949
0.986470982847443	-0.000727567244649290
0.998827437548649	-0.000943632122749752
1.01118742080783	-0.000820610483239508
1.02355080479671	-0.000311510013776103
1.03591746775503	-5.71122539171878e-06
1.04828729363663	0
1.06066017177982	0
1.07303599660030	0
1.08541466730462	0
1.09779608762283	0
1.11018016555873	0
1.12256681315635	0
1.13495594628162	0
1.14734748441786	0
1.15974135047432	0
1.17213747060658	0
1.18453577404821	0
1.19693619295266	0
1.20933866224478	0
1.22174311948134	0
1.23414950471975	0
1.24655776039460	0
1.25896783120142	0
1.27137966398712	0
1.28379320764678	0
1.29620841302624	0
1.30862523283024	0
1.32104362153564	0
1.33346353530946	0
1.34588493193140	0
1.35830777072061	0
1.37073201246633	0
1.38315761936231	0
1.39558455494463	0
1.40801278403287	0
1.42044227267425	0
1.43287298809071	0
1.44530489862866	0
1.45773797371133	0
1.47017218379345	0
1.48260750031827	0
1.49504389567665	0
1.50748134316813	0
1.51991981696404	0
1.53235929207220	0
1.54479974430345	0
1.55724115023974	0
1.56968348720371	0
1.58212673322967	0
1.59457086703602	0
1.60701586799882	0
1.61946171612669	0
1.63190839203676	0
1.64435587693175	0
1.65680415257809	0
1.66925320128493	0
1.68170300588421	0
1.69415354971148	0
1.70660481658760	0
1.71905679080128	0
1.73150945709228	0
1.74396280063538	0
1.75641680702503	0
1.76887146226061	0
1.78132675273236	0
1.79378266520780	0
1.80623918681884	0
1.81869630504931	0
1.83115400772300	0
1.84361228299228	0
1.85607111932706	0
1.86853050550426	0
1.88099043059767	0
1.89345088396821	0
1.90591185525459	0
1.91837333436430	0
1.93083531146496	0
1.94329777697604	0
1.95576072156079	0
1.96822413611865	0
1.98068801177773	0
1.99315233988775	0
2.00561711201316	0
2.00659070315797	0
1.99413201669298	0
1.98167385056169	0
1.96921621463972	0
1.95675911905375	0
1.94430257418952	0
1.93184659070020	0
1.91939117951500	0
1.90693635184817	0
1.89448211920831	0
1.88202849340811	0
1.86957548657443	0
1.85712311115876	0
1.84467137994820	0
1.83222030607676	0
1.81976990303719	0
1.80732018469335	0
1.79487116529293	0
1.78242285948088	0
1.76997528231329	0
1.75752844927187	0
1.74508237627913	0
1.73263707971404	0
1.72019257642858	0
1.70774888376482	0
1.69530601957287	0
1.68286400222953	0
1.67042285065788	0
1.65798258434762	0
1.64554322337640	0
1.63310478843214	0
1.62066730083629	0
1.60823078256822	0
1.59579525629073	0
1.58336074537674	0
1.57092727393728	0
1.55849486685071	0
1.54606354979347	0
1.53363334927224	0
1.52120429265763	0
1.50877640821959	0
1.49634972516454	0
1.48392427367437	0
1.47150008494733	0
1.45907719124109	0
1.44665562591793	0
1.43423542349225	0
1.42181661968061	0
1.40939925145432	0
1.39698335709485	0
1.38456897625218	0
1.37215615000626	0
1.35974492093186	0
1.34733533316691	0
1.33492743248463	0
1.32252126636966	0
1.31011688409851	0
1.29771433682456	0
1.28531367766783	0
1.27291496181010	0
1.26051824659542	0
1.24812359163666	0
1.23573105892828	0
1.22334071296593	0
1.21095262087334	0
1.19856685253681	0
1.18618348074824	0
1.17380258135685	0
1.16142423343066	0
1.14904851942814	0
1.13667552538092	0
1.12430534108844	0
1.11193806032530	0
1.09957378106246	0
1.08721260570323	0
1.07485464133528	0
1.06250000000000	0
1.05014879898041	2.69644085004511e-18
1.03780116110939	-7.05909967701125e-05
1.02545721509968	-0.000623490426530105
1.01311709589761	-0.00109705004147156
1.00078094506240	-0.00116385241437096
0.988448911173461	-0.000923223795699277
0.976121150267732	-0.000373523851867537
0.963797826310062	0.000485859080767365
0.951479111699253	0.00165441752674748
0.939165187813092	0.00313196862453388
0.926856245595831	0.00491861056389308
0.914552486192017	0.00701391421299223
0.902254121630929	0.00941776907449703
0.889961375566378	0.0121301459538420
0.877674484077098	0.0151510038124967
0.865393696533549	0.0184806630497712
0.853119276537578	0.0221185618045743
0.840851502942107	0.0260502114940675
0.828590670958828	0.0302511211908389
0.816337093362785	0.0346977833566890
0.804091101803769	0.0393788002238123
0.791853048235593	0.0442989347260448
0.779623306475634	0.0494747073513147
0.767402273908541	0.0549267234864315
0.755190373349661	0.0606738333124093
0.742988055085679	0.0667304318158143
0.730795799112173	0.0731059286422630
0.718614117590241	0.0798052365252016
0.706443557547240	0.0868295731150483
0.694284703849941	0.0941771911985870
0.682138182482113	0.101843834455769
0.670004664162870	0.109822865610197
0.657884868347038	0.118105129273804
0.645779567654475	0.126678704429249
0.633689592781829	0.135528890978175
0.621615837957818	0.144639073335493
0.609559267011830	0.153993142665969
0.597520920135856	0.163579353906408
0.585501921431519	0.173394054950487
0.573503487347723	0.183443757192746
0.561526936130405	0.193741226602743
0.549573698424515	0.204299301937875
0.537645329190164	0.215130280983487
0.525743521120327	0.226243814819535
0.513870119777362	0.237645955010244
0.502027140700580	0.249339179803590
0.490216788778189	0.261322472484521
0.478441480225116	0.273590842060086
0.466703867564862	0.286133599222715
0.455006868080032	0.298931321431231
0.443353696274205	0.311952661403755
0.431747900979264	0.325154251344043
0.420193407849290	0.338488904243777
0.408694568106795	0.351924627915263
0.397256214551767	0.365464939591888
0.385883726010828	0.379151868238804
0.374583101594292	0.393045969956798
0.363361046343716	0.407190549756325
0.352225070090134	0.421559968150479
0.341183601598904	0.436017189055697
0.330246120340573	0.450401047248143
0.319423308479516	0.464762405742470
0.308727225880712	0.479311779382383
0.298171511046914	0.493997189182883
0.287771610830533	0.508378752687061
0.277545041389681	0.522581896519651
0.267511681987909	0.537084924518665
0.257694101601104	0.551907553800449
0.248117915515990	0.566503114708202
0.238812164681785	0.580439513405468
0.229809703885628	0.594068719392161
0.221147575161927	0.607623345845319
0.212867329574080	0.620584848101577
0.205015243335709	0.632832386392853
0.197642353760524	0.644584848719035
0.190804219030922	0.655606347127892
0.184560288252918	0.666176067594693
0.178972763290955	0.675110893619892
0.174104853464802	0.683188151942003
0.170018381359193	0.689739792202262
0.166770800801579	0.695088549560254
0.164411830474574	0.699259155578218
0.162980060130066	0.700996078383389
0.162500000000000	0.701036096592664
0.162980060130066	0.700996744047549
0.164411830474574	0.699259136844204
0.166770800801579	0.695088785211654
0.170018381359193	0.689740049342781
0.174104853464802	0.683188098524246
0.178972763290955	0.675110946593136
0.184560288252918	0.666175401319442
0.190804219030922	0.655605855719514
0.197642353760524	0.644584804313676
0.205015243335709	0.632832328621094
0.212867329574080	0.620584762690910
0.221147575161927	0.607623372765254
0.229809703885628	0.594068715599685
0.238812164681785	0.580439518769713
0.248117915515990	0.566503115617495
0.257694101601104	0.551907562970997
0.267511681987909	0.537085000401552
0.277545041389682	0.522582038273117
0.287771610830534	0.508378834464558
0.298171511046914	0.493997080951830
0.308727225880712	0.479311656548666
0.319423308479516	0.464762395007057
0.330246120340573	0.450401108847746
0.341183601598905	0.436017253703020
0.352225070090134	0.421560017490326
0.363361046343716	0.407190592824526
0.374583101594292	0.393046015891767
0.385883726010828	0.379151919803084
0.397256214551768	0.365464990676081
0.408694568106795	0.351924667405590
0.420193407849290	0.338488924851596
0.431747900979264	0.325154253530873
0.443353696274205	0.311952650477066
0.455006868080033	0.298931303778278
0.466703867564862	0.286133580647217
0.478441480225116	0.273590827799034
0.490216788778190	0.261322467662162
0.502027140700580	0.249339189807991
0.513870119777362	0.237645985615758
0.525743521120327	0.226243871548304
0.537645329190164	0.215130368015743
0.549573698424516	0.204299420048165
0.561526936130405	0.193741371243192
0.573503487347723	0.183443916933891
0.585501921431519	0.173394211188207
0.597520920135856	0.163579481027703
0.609559267011831	0.153993228753128
0.621615837957818	0.144639107745225
0.633689592781829	0.135528877370894
0.645779567654475	0.126678648198058
0.657884868347039	0.118105037945787
0.670004664162870	0.109822748835039
0.682138182482113	0.101843702581594
0.694284703849941	0.0941770520371603
0.706443557547240	0.0868294318487125
0.718614117590241	0.0798050971431917
0.730795799112174	0.0731057944677169
0.742988055085679	0.0667303062833717
0.755190373349661	0.0606737196755083
0.767402273908541	0.0549266229921114
0.779623306475634	0.0494746207099468
0.791853048235593	0.0442988654902932
0.804091101803770	0.0393787521952858
0.816337093362785	0.0346977555667790
0.828590670958828	0.0302511043851451
0.840851502942107	0.0260502134476822
0.853119276537578	0.0221185982392660
0.865393696533549	0.0184806909923014
0.877674484077098	0.0151509915122692
0.889961375566378	0.0121301331504829
0.902254121630930	0.00941776907172443
0.914552486192018	0.00701392987952092
0.926856245595832	0.00491860815223082
0.939165187813092	0.00313196873002589
0.951479111699253	0.00165441729818724
0.963797826310062	0.000485859021266722
0.976121150267732	-0.000373523632666709
0.988448911173461	-0.000923223406251438
1.00078094506241	-0.00116385198767820
1.01311709589761	-0.00109704934455420
1.02545721509968	-0.000623490180093797
1.03780116110939	-7.05909815884538e-05
1.05014879898041	0
1.06250000000000	0
1.07485464133528	0
1.08721260570323	0
1.09957378106246	0
1.11193806032530	0
1.12430534108844	0
1.13667552538092	0
1.14904851942814	0
1.16142423343066	0
1.17380258135685	0
1.18618348074824	0
1.19856685253681	0
1.21095262087334	0
1.22334071296593	0
1.23573105892828	0
1.24812359163666	0
1.26051824659542	0
1.27291496181010	0
1.28531367766783	0
1.29771433682456	0
1.31011688409851	0
1.32252126636966	0
1.33492743248463	0
1.34733533316691	0
1.35974492093186	0
1.37215615000626	0
1.38456897625218	0
1.39698335709485	0
1.40939925145432	0
1.42181661968061	0
1.43423542349225	0
1.44665562591793	0
1.45907719124109	0
1.47150008494733	0
1.48392427367437	0
1.49634972516454	0
1.50877640821959	0
1.52120429265763	0
1.53363334927224	0
1.54606354979347	0
1.55849486685071	0
1.57092727393728	0
1.58336074537674	0
1.59579525629073	0
1.60823078256822	0
1.62066730083629	0
1.63310478843214	0
1.64554322337640	0
1.65798258434762	0
1.67042285065788	0
1.68286400222953	0
1.69530601957287	0
1.70774888376482	0
1.72019257642858	0
1.73263707971404	0
1.74508237627913	0
1.75752844927187	0
1.76997528231329	0
1.78242285948088	0
1.79487116529293	0
1.80732018469335	0
1.81976990303719	0
1.83222030607676	0
1.84467137994820	0
1.85712311115876	0
1.86957548657443	0
1.88202849340811	0
1.89448211920831	0
1.90693635184817	0
1.91939117951500	0
1.93184659070020	0
1.94430257418952	0
1.95675911905375	0
1.96921621463972	0
1.98167385056169	0
1.99413201669298	0
2.00659070315797	0
2.00764165129139	0
1.99518952733819	0
1.98273800588984	0
1.97028709836917	0
1.95783681648906	0
1.94538717226160	0
1.93293817800777	0
1.92048984636733	0
1.90804219030922	0
1.89559522314232	0
1.88314895852665	0
1.87070341048494	0
1.85825859341481	0
1.84581452210129	0
1.83337121172991	0
1.82092867790037	0
1.80848693664068	0
1.79604600442194	0
1.78360589817370	0
1.77116663530002	0
1.75872823369616	0
1.74629071176594	0
1.73385408843997	0
1.72141838319451	0
1.70898361607126	0
1.69654980769796	0
1.68411697930993	0
1.67168515277250	0
1.65925435060451	0
1.64682459600287	0
1.63439591286812	0
1.62196832583130	0
1.60954186028199	0
1.59711654239758	0
1.58469239917405	0
1.57226945845806	0
1.55984774898065	0
1.54742730039249	0
1.53500814330088	0
1.52259030930845	0
1.51017383105390	0
1.49775874225457	0
1.48534507775129	0
1.47293287355534	0
1.46052216689785	0
1.44811299628171	0
1.43570540153612	0
1.42329942387398	0
1.41089510595225	0
1.39849249193551	0
1.38609162756291	0
1.37369256021862	0
1.36129533900620	0
1.34890001482690	0
1.33650664046237	0
1.32411527066189	0
1.31172596223449	0
1.29933877414630	0
1.28695376762338	0
1.27457100626054	0
1.26219055613643	0
1.24981248593539	0
1.23743686707646	0
1.22506377385016	0
1.21269328356349	0
1.20032547669372	0
1.18796043705167	0
1.17559825195515	0
1.16323901241318	0
1.15088281332202	0
1.13852975367357	0
1.12617993677742	0
1.11383347049727	0
1.10149046750301	0
1.08915104553960	0
1.07681532771409	0
1.06448344280219	0
1.05215552557595	1.13172083521690e-18
1.03983171715427	-3.67372614673807e-05
1.02751216537810	-0.000514313232107257
1.01519702521235	-0.000995612011847399
1.00288645917671	-0.00106412568042063
0.990580637807947	-0.000824237376203824
0.978279740156158	-0.000275201521954562
0.965983954318083	0.000582875311551970
0.953693478010624	0.00174872180615989
0.941408519188137	0.00322459147115455
0.929129296707407	0.00501338560167953
0.916856041044612	0.00711575394409790
0.904588995069031	0.00952906188046417
0.892328414878737	0.0122160044356879
0.880074570704097	0.0151341473294944
0.867827747885489	0.0182637588132498
0.855588247932380	0.0216139574982352
0.843356389671650	0.0252107186207249
0.831132510493965	0.0290826406178417
0.818916967707960	0.0332532523043236
0.806710140013128	0.0377389723262536
0.794512429103535	0.0425495749645132
0.782324261415943	0.0476894907018666
0.770146090037468	0.0531592829789526
0.757978396789777	0.0589568966166079
0.745821694508815	0.0650784564975307
0.733676529541460	0.0715186072832222
0.721543484483091	0.0782704871646075
0.709423181183136	0.0853254350175381
0.697316284049068	0.0926725538331321
0.685223503683287	0.100298424323223
0.673145600891813	0.108187576780545
0.661083391108868	0.116324397202089
0.649037749287359	0.124696447621592
0.637009615312045	0.133297919756105
0.625000000000000	0.142131280155470
0.613009991761961	0.151206113409289
0.601040764008565	0.160535993945791
0.589093583397409	0.170135216494852
0.577169819030760	0.180016794982372
0.565270952729751	0.190191677652364
0.553398590529466	0.200660267030214
0.541554475560862	0.211422159399508
0.529740502510427	0.222475321379644
0.517958733877517	0.233815599778462
0.506211418282915	0.245435559813081
0.494501011121312	0.257321917085459
0.482830197895699	0.269452302284996
0.471201920624269	0.281793183292611
0.459619407771256	0.294302687187815
0.448086208223373	0.306941940476468
0.436606229914325	0.319692520159346
0.425183783792374	0.332567970133943
0.413823633931171	0.345609233103529
0.402531054702615	0.358868080302286
0.391311896062463	0.372383716279406
0.380172658143639	0.386145317352503
0.369120576505835	0.400047895689508
0.358163719547360	0.413929131531565
0.347311099736245	0.427776197147496
0.336572800445907	0.441795812069701
0.325960120260133	0.456053032266377
0.315485736603099	0.470088994955307
0.305163890393343	0.483661555955307
0.295010593030149	0.497406255410080
0.285043856274785	0.511618836303487
0.275283944319316	0.526148901882089
0.265753645318366	0.540309211721817
0.256478556608540	0.553849181971217
0.247487373415292	0.567168275891247
0.238812164681785	0.580439520034506
0.230488611432322	0.593245144325684
0.222556172684561	0.605230419016086
0.215058131676066	0.617023799774845
0.208041462213666	0.627922252944281
0.201556443707464	0.638699399530838
0.195655948031232	0.648172532845781
0.190394327646598	0.656680632385408
0.185825859341482	0.663944037720166
0.182002747232013	0.670073126589814
0.178972763290955	0.674968244883968
0.176776695296637	0.678849240861321
0.175445860595228	0.680276029448003
0.175000000000000	0.680305275327586
0.175445860595228	0.680276382357446
0.176776695296637	0.678849271443988
0.178972763290955	0.674968359752310
0.182002747232013	0.670073379061682
0.185825859341482	0.663944050262659
0.190394327646598	0.656680600096628
0.195655948031232	0.648172075596018
0.201556443707464	0.638702491661365
0.208041462213666	0.627921327300180
0.215058131676066	0.617024070841501
0.222556172684561	0.605230862232506
0.230488611432322	0.593245105387191
0.238812164681785	0.580439517389336
0.247487373415292	0.567168280226520
0.256478556608540	0.553849195340881
0.265753645318367	0.540309226638565
0.275283944319316	0.526148894902982
0.285043856274785	0.511618824821383
0.295010593030149	0.497406277704474
0.305163890393343	0.483661666155473
0.315485736603099	0.470089197499809
0.325960120260133	0.456053192446986
0.336572800445907	0.441795909831942
0.347311099736245	0.427776273224411
0.358163719547360	0.413929184868777
0.369120576505835	0.400047922558072
0.380172658143639	0.386145338252228
0.391311896062463	0.372383751277835
0.402531054702616	0.358868133146406
0.413823633931171	0.345609295751826
0.425183783792374	0.332568031320555
0.436606229914325	0.319692569263648
0.448086208223373	0.306941968739006
0.459619407771256	0.294302695215976
0.471201920624269	0.281793175234116
0.482830197895699	0.269452284612749
0.494501011121313	0.257321895959202
0.506211418282915	0.245435540375134
0.517958733877517	0.233815586507177
0.529740502510427	0.222475318597843
0.541554475560862	0.211422171723497
0.553398590529467	0.200660299142557
0.565270952729751	0.190191734154324
0.577169819030760	0.180016879548200
0.589093583397409	0.170135331281632
0.601040764008566	0.160536136396580
0.613009991761962	0.151206272887174
0.625000000000000	0.142131441415134
0.637009615312046	0.133298063098774
0.649037749287359	0.124696555593324
0.661083391108868	0.116324458299409
0.673145600891813	0.108187589465716
0.685223503683287	0.100298391783672
0.697316284049068	0.0926724853540253
0.709423181183136	0.0853253421925064
0.721543484483091	0.0782703802297354
0.733676529541460	0.0715184938390934
0.745821694508815	0.0650783429869532
0.757978396789777	0.0589567872241249
0.770146090037468	0.0531591755124823
0.782324261415943	0.0476893809695741
0.794512429103536	0.0425494676367083
0.806710140013128	0.0377388793973074
0.818916967707960	0.0332531796974738
0.831132510493965	0.0290825853368357
0.843356389671650	0.0252106767944436
0.855588247932381	0.0216139281814840
0.867827747885489	0.0182637436516814
0.880074570704097	0.0151341447519600
0.892328414878737	0.0122160081440826
0.904588995069032	0.00952906799149017
0.916856041044613	0.00711575900613557
0.929129296707407	0.00501338752849565
0.941408519188137	0.00322459134837458
0.953693478010624	0.00174872037765423
0.965983954318083	0.000582874242229761
0.978279740156158	-0.000275201297751201
0.990580637807948	-0.000824236398876976
1.00288645917671	-0.00106412487153838
1.01519702521235	-0.000995610575359375
1.02751216537810	-0.000514312919164117
1.03983171715427	-3.67373091893710e-05
1.05215552557595	0
1.06448344280219	0
1.07681532771409	0
1.08915104553960	0
1.10149046750301	0
1.11383347049727	0
1.12617993677742	0
1.13852975367357	0
1.15088281332202	0
1.16323901241318	0
1.17559825195515	0
1.18796043705167	0
1.20032547669372	0
1.21269328356349	0
1.22506377385016	0
1.23743686707646	0
1.24981248593539	0
1.26219055613643	0
1.27457100626054	0
1.28695376762338	0
1.29933877414630	0
1.31172596223449	0
1.32411527066189	0
1.33650664046237	0
1.34890001482690	0
1.36129533900620	0
1.37369256021863	0
1.38609162756291	0
1.39849249193551	0
1.41089510595225	0
1.42329942387398	0
1.43570540153612	0
1.44811299628171	0
1.46052216689785	0
1.47293287355534	0
1.48534507775129	0
1.49775874225457	0
1.51017383105390	0
1.52259030930845	0
1.53500814330088	0
1.54742730039249	0
1.55984774898065	0
1.57226945845806	0
1.58469239917405	0
1.59711654239758	0
1.60954186028199	0
1.62196832583130	0
1.63439591286812	0
1.64682459600287	0
1.65925435060451	0
1.67168515277250	0
1.68411697930993	0
1.69654980769796	0
1.70898361607126	0
1.72141838319451	0
1.73385408843997	0
1.74629071176594	0
1.75872823369616	0
1.77116663530002	0
1.78360589817370	0
1.79604600442194	0
1.80848693664068	0
1.82092867790037	0
1.83337121172991	0
1.84581452210129	0
1.85825859341481	0
1.87070341048494	0
1.88314895852665	0
1.89559522314233	0
1.90804219030922	0
1.92048984636733	0
1.93293817800777	0
1.94538717226160	0
1.95783681648906	0
1.97028709836917	0
1.98273800588984	0
1.99518952733819	0
2.00764165129139	0
2.00876983499852	0
1.99632474813092	0
1.98388035173495	0
1.97143665888610	0
1.95899368299135	0
1.94655143779968	0
1.93410993741307	0
1.92166919629784	0
1.90922922929647	0
1.89679005163988	0
1.88435167896017	0
1.87191412730392	0
1.85947741314596	0
1.84704155340371	0
1.83460656545211	0
1.82217246713916	0
1.80973927680205	0
1.79730701328404	0
1.78487569595196	0
1.77244534471447	0
1.76001598004109	0
1.74758762298204	0
1.73516029518889	0
1.72273401893618	0
1.71030881714385	0
1.69788471340077	0
1.68546173198919	0
1.67303989791039	0
1.66061923691134	0
1.64819977551267	0
1.63578154103780	0
1.62336456164350	0
1.61094886635175	0
1.59853448508313	0
1.58612144869175	0
1.57370978900177	0
1.56129953884577	0
1.54889073210475	0
1.53648340375026	0
1.52407758988839	0
1.51167332780598	0
1.49927065601912	0
1.48686961432400	0
1.47447024385031	0
1.46207258711734	0
1.44967668809290	0
1.43728259225526	0
1.42489034665830	0
1.41250000000000	0
1.40011160269459	0
1.38772520694841	0
1.37534086683993	0
1.36295863840397	0
1.35057857972056	0
1.33820075100861	0
1.32582521472478	0
1.31345203566784	0
1.30108128108893	0
1.28871302080797	0
1.27634732733688	0
1.26398427600979	0
1.25162394512090	0
1.23926641607041	0
1.22691177351919	0
1.21456010555262	0
1.20221150385446	0
1.18986606389123	0
1.17752388510807	0
1.16518507113677	0
1.15284973001688	0
1.14051797443092	0
1.12818992195463	0
1.11586569532359	0
1.10354542271716	0
1.09122923806137	0
1.07891728135200	0
1.06660969899959	0
1.05430664419798	9.10708838162900e-20
1.04200827731837	-4.52292151189132e-06
1.02971476633095	-0.000269637213467345
1.01742628725623	-0.000719656419798180
1.00514302464873	-0.000802259216580932
0.992865172115529	-0.000572073776464455
0.980592932872759	-1.54329606103114e-05
0.968326520343216	0.000867756184782056
0.956066158798647	0.00206785344080159
0.943812084050634	0.00349481552106311
0.931564544194335	0.00510221178709133
0.919323800409845	0.00690394133791472
0.907090127826337	0.00893974260077983
0.894863816454772	0.0112479165857679
0.882645172195487	0.0138571274280053
0.870434517927684	0.0167859089285359
0.858232194688594	0.0200440576899148
0.846038562950886	0.0236348381206488
0.833854004007896	0.0275574614463458
0.821678921477240	0.0318090828636305
0.809513742934609	0.0363859141856397
0.797358921690853	0.0412835482992767
0.785214938726971	0.0464968341009543
0.773082304803311	0.0520195559059684
0.760961562761221	0.0578439554672653
0.748853290037508	0.0639601284711005
0.736758101414569	0.0703556529204573
0.724676652031787	0.0770161420713363
0.712609640686961	0.0839272423272346
0.700557813460103	0.0910777248187627
0.688521967696021	0.0984623061594426
0.676502956386740	0.106082708832646
0.664501693000101	0.113946526577575
0.652519156806909	0.122064709175555
0.640556398765948	0.130448890075981
0.628614548034008	0.139109370805484
0.616694819177200	0.148054012723200
0.604798520170147	0.157287950745341
0.592927061281571	0.166813938584310
0.581081964958473	0.176633288938365
0.569264876836785	0.186748052559763
0.557477578024444	0.197152359196159
0.545721998823577	0.207840513644548
0.534000234082346	0.218803544772556
0.522314560394404	0.230026106100163
0.510667455395387	0.241483447515570
0.499061619441928	0.253140898114326
0.487500000000000	0.264959614781867
0.475985819116494	0.276909672288830
0.464522604401551	0.288984090268307
0.453114224009796	0.301202803061752
0.441764926176807	0.313604098434866
0.430479383943064	0.326231341191957
0.419262745781211	0.339118625887298
0.408120692932863	0.352265028672831
0.397059504356715	0.365596010736066
0.386086130287012	0.378969484217775
0.375208275495091	0.392325452426999
0.364434493427831	0.405808939414526
0.353774292452123	0.419519333857363
0.343238255443649	0.433122077107432
0.332838173892359	0.446210048440404
0.322587197514099	0.459292975183520
0.312500000000000	0.472801615317096
0.302592960922755	0.486797263255526
0.292884362846499	0.501042699156127
0.283394601218866	0.514709291969351
0.274146402493266	0.527862599428370
0.265165042944955	0.540887289617709
0.256478556608540	0.553849182187023
0.248117915515990	0.566503090557654
0.240117158903732	0.578217705686562
0.232513440471728	0.589903341685901
0.225346954716499	0.600938976796329
0.218660696056699	0.611329113047985
0.212500000000000	0.621598376662492
0.206911816965586	0.630250969948157
0.201943680267544	0.638212630829319
0.197642353760524	0.644832302607848
0.194052183703250	0.650604827411515
0.191213231759729	0.655070297594243
0.189159324380269	0.658712648992532
0.187916204729661	0.659860846199891
0.187500000000000	0.659884731842985
0.187916204729661	0.659861022533267
0.189159324380269	0.658712693447932
0.191213231759729	0.655070321016499
0.194052183703250	0.650605028557366
0.197642353760524	0.644832375548292
0.201943680267544	0.638212576324128
0.206911816965586	0.630250662106353
0.212500000000000	0.621601232618263
0.218660696056699	0.611328138724788
0.225346954716499	0.600939123203666
0.232513440471729	0.589902687366819
0.240117158903732	0.578217559198883
0.248117915515990	0.566503112782865
0.256478556608540	0.553849194378310
0.265165042944955	0.540887297176121
0.274146402493267	0.527862611339324
0.283394601218866	0.514709289130444
0.292884362846500	0.501042662987927
0.302592960922755	0.486797179103518
0.312500000000000	0.472801484171383
0.322587197514099	0.459292802813382
0.332838173892359	0.446209855940710
0.343238255443650	0.433121954536385
0.353774292452123	0.419519312647544
0.364434493427831	0.405808960740134
0.375208275495091	0.392325473306017
0.386086130287012	0.378969490163428
0.397059504356715	0.365596018029484
0.408120692932863	0.352265055586222
0.419262745781211	0.339118674771321
0.430479383943064	0.326231398036240
0.441764926176808	0.313604152672574
0.453114224009797	0.301202870550981
0.464522604401551	0.288984145041251
0.475985819116494	0.276909707459400
0.487500000000000	0.264959627945704
0.499061619441929	0.253140892695516
0.510667455395388	0.241483429960629
0.522314560394405	0.230026083055890
0.534000234082346	0.218803522002962
0.545721998823577	0.207840495915620
0.557477578024444	0.197152350339327
0.569264876836785	0.186748055777335
0.581081964958473	0.176633306494968
0.592927061281571	0.166813972178297
0.604798520170148	0.157288004052906
0.616694819177201	0.148054089486477
0.628614548034008	0.139109473010592
0.640556398765948	0.130449016600716
0.652519156806909	0.122064854192159
0.664501693000101	0.113946676933715
0.676502956386741	0.106082860870614
0.688521967696021	0.0984624336902083
0.700557813460103	0.0910778065279343
0.712609640686961	0.0839272757427372
0.724676652031787	0.0770161316202313
0.736758101414569	0.0703556064389209
0.748853290037508	0.0639600578996263
0.760961562761221	0.0578438721377266
0.773082304803311	0.0520194639758162
0.785214938726971	0.0464967345301026
0.797358921690853	0.0412834491534888
0.809513742934609	0.0363858283159411
0.821678921477240	0.0318090161715594
0.833854004007896	0.0275574116792501
0.846038562950886	0.0236348031166682
0.858232194688594	0.0200440370706877
0.870434517927684	0.0167858996372100
0.882645172195487	0.0138571234793522
0.894863816454772	0.0112479120574555
0.907090127826337	0.00893973368941797
0.919323800409845	0.00690392896051937
0.931564544194336	0.00510220208177070
0.943812084050634	0.00349481515616997
0.956066158798647	0.00206786115178583
0.968326520343216	0.000867762773583478
0.980592932872760	-1.54319975032740e-05
0.992865172115530	-0.000572075473048363
1.00514302464873	-0.000802258870408163
1.01742628725623	-0.000719659002770800
1.02971476633095	-0.000269638405488360
1.04200827731837	-4.52294829184438e-06
1.05430664419798	0
1.06660969899959	0
1.07891728135200	0
1.09122923806137	0
1.10354542271716	0
1.11586569532359	0
1.12818992195463	0
1.14051797443092	0
1.15284973001688	0
1.16518507113677	0
1.17752388510807	0
1.18986606389123	0
1.20221150385446	0
1.21456010555262	0
1.22691177351919	0
1.23926641607041	0
1.25162394512090	0
1.26398427600979	0
1.27634732733688	0
1.28871302080797	0
1.30108128108893	0
1.31345203566784	0
1.32582521472478	0
1.33820075100861	0
1.35057857972056	0
1.36295863840397	0
1.37534086683993	0
1.38772520694841	0
1.40011160269459	0
1.41250000000000	0
1.42489034665830	0
1.43728259225526	0
1.44967668809290	0
1.46207258711734	0
1.47447024385031	0
1.48686961432400	0
1.49927065601912	0
1.51167332780598	0
1.52407758988839	0
1.53648340375027	0
1.54889073210475	0
1.56129953884577	0
1.57370978900177	0
1.58612144869175	0
1.59853448508313	0
1.61094886635175	0
1.62336456164350	0
1.63578154103780	0
1.64819977551267	0
1.66061923691134	0
1.67303989791039	0
1.68546173198919	0
1.69788471340077	0
1.71030881714385	0
1.72273401893618	0
1.73516029518889	0
1.74758762298204	0
1.76001598004109	0
1.77244534471447	0
1.78487569595196	0
1.79730701328404	0
1.80973927680205	0
1.82217246713916	0
1.83460656545211	0
1.84704155340371	0
1.85947741314596	0
1.87191412730392	0
1.88435167896017	0
1.89679005163988	0
1.90922922929647	0
1.92166919629784	0
1.93410993741307	0
1.94655143779968	0
1.95899368299135	0
1.97143665888610	0
1.98388035173495	0
1.99632474813093	0
2.00876983499852	0
2.00997512422418	0
1.99753754658079	0
1.98510075311053	0
1.97266475864502	0
1.96022957839127	0
1.94779522794364	0
1.93536172329619	0
1.92292908085556	0
1.91049731745428	0
1.89806645036469	0
1.88563649731331	0
1.87320747649586	0
1.86077940659284	0
1.84835230678569	0
1.83592619677372	0
1.82350109679155	0
1.81107702762748	0
1.79865401064240	0
1.78623206778963	0
1.77381122163549	0
1.76139149538085	0
1.74897291288344	0
1.73655549868123	0
1.72413927801672	0
1.71172427686237	0
1.69931052194706	0
1.68689804078373	0
1.67448686169823	0
1.66207701385947	0
1.64966852731087	0
1.63726143300329	0
1.62485576282943	0
1.61245154965971	0
1.60004882737996	0
1.58764763093074	0
1.57524799634851	0
1.56284996080878	0
1.55045356267126	0
1.53805884152720	0
1.52566583824899	0
1.51327459504216	0
1.50088515549991	0
1.48849756466042	0
1.47611186906684	0
1.46372811683044	0
1.45134635769688	0
1.43896664311582	0
1.42658902631417	0
1.41421356237310	0
1.40184030830905	0
1.38946932315903	0
1.37710066807042	0
1.36473440639562	0
1.35237060379173	0
1.34000932832574	0
1.32765065058546	0
1.31529464379659	0
1.30294138394634	0
1.29059094991403	0
1.27824342360913	0
1.26589889011722	0
1.25355743785436	0
1.24121915873064	0
1.22888414832319	0
1.21655250605964	0
1.20422433541263	0
1.19189974410602	0
1.17957884433386	0
1.16726175299288	0
1.15494859192953	0
1.14263948820264	0
1.13033457436283	0
1.11803398874990	0
1.10573787580963	0
1.09344638643145	0
1.08115967830844	0
1.06887791632160	0
1.05660127295021	0
1.04432992871027	0
1.03206407262340	-8.42553760816606e-05
1.01980390271856	-0.000411630792064321
1.00754962656933	-0.000469562119880941
0.995301461869719	-0.000231334643634218
0.983059637051588	0.000131795357653793
0.970824391947380	0.000669735179648554
0.958595978501892	0.00144919451214631
0.946374661537385	0.00251896120817309
0.934160719576669	0.00390709225560731
0.921954445729289	0.00562532386042306
0.909756148646438	0.00767564608167636
0.897566153550812	0.0100554615906250
0.885384803348239	0.0127609913728098
0.873212459828649	0.0157888527585838
0.861049504964726	0.0191362589088368
0.848896342317482	0.0228004014773449
0.836753398558978	0.0267776778167291
0.824621125123532	0.0310631825842315
0.812500000000000	0.0356501847821460
0.800390529679106	0.0405292865324876
0.788293251271378	0.0456879512038109
0.776208734813001	0.0511116514954077
0.764137585778896	0.0567869020262959
0.752080447824566	0.0627047488673727
0.740038005780784	0.0688626845469676
0.728010988928052	0.0752641233529344
0.716000174580984	0.0819162541048899
0.704006392016436	0.0888276938530132
0.692030526783320	0.0960068136825633
0.680073525436772	0.103460849939298
0.668136400744638	0.111195551161092
0.656220237420334	0.119215098383371
0.644326198442994	0.127522141336651
0.632455532033676	0.136117896775677
0.620609579365321	0.145002321307489
0.608789783094296	0.154174381131074
0.596997696812978	0.163632390460464
0.585234995535981	0.173374290701936
0.573503487347723	0.183397460326528
0.561805126356106	0.193694339012456
0.550142027116635	0.204246984768446
0.538516480713451	0.215028012579008
0.526930972708950	0.226001822460087
0.515388203202208	0.237133127015725
0.503891109268659	0.248400700142230
0.492442890089805	0.259806862744874
0.481047035122347	0.271375173342039
0.469707355701398	0.283140400054706
0.458428020522306	0.295138598266819
0.447213595499958	0.307398445245843
0.436069088562810	0.319925065620559
0.425000000000000	0.332668733670569
0.414012379041980	0.345509721048339
0.403112887414927	0.358351163368298
0.392308870661880	0.371268398177178
0.381608438061844	0.384382843006536
0.371020551991396	0.397503215109893
0.360555127546399	0.410239325664853
0.350223143153048	0.422852292721544
0.340036762718386	0.435761441547639
0.330009469561102	0.449038325985475
0.320156211871643	0.462779582230406
0.310493558709355	0.476604611623165
0.301039864469807	0.489669822754174
0.291815438248219	0.502470664677690
0.282842712474619	0.515228596341796
0.274146402493267	0.527862590574110
0.265753645318366	0.540309222368167
0.257694101601104	0.551907519394188
0.250000000000000	0.563126737816428
0.242706097986845	0.574637144613661
0.235849528301415	0.584594702691180
0.229469496883573	0.595038317687167
0.223606797749979	0.604202776772158
0.218303114957162	0.612482272300566
0.213600093632938	0.619720457368121
0.209538182678003	0.625931675544663
0.206155281280883	0.631325022511815
0.203485257451247	0.635418845202799
0.201556443707464	0.638853442951261
0.200390244273518	0.639753019303360
0.200000000000000	0.639774221671190
0.200390244273518	0.639753074345439
0.201556443707464	0.638853510272018
0.203485257451247	0.635418822280330
0.206155281280883	0.631325152601515
0.209538182678003	0.625931776357757
0.213600093632939	0.619720413754255
0.218303114957162	0.612482247156063
0.223606797749979	0.604202813767717
0.229469496883573	0.595038705136566
0.235849528301415	0.584594768295601
0.242706097986845	0.574633410446801
0.250000000000000	0.563126590590756
0.257694101601104	0.551907559613988
0.265753645318367	0.540309225246242
0.274146402493267	0.527862610942993
0.282842712474619	0.515228602222923
0.291815438248219	0.502470650229945
0.301039864469808	0.489669754434943
0.310493558709356	0.476604567429487
0.320156211871643	0.462779574930753
0.330009469561102	0.449038293897685
0.340036762718386	0.435761401144544
0.350223143153048	0.422852306650215
0.360555127546399	0.410239348977913
0.371020551991396	0.397503197714777
0.381608438061844	0.384382829845051
0.392308870661880	0.371268394002989
0.403112887414928	0.358351158447483
0.414012379041980	0.345509723171149
0.425000000000000	0.332668753377324
0.436069088562810	0.319925099459925
0.447213595499958	0.307398488130866
0.458428020522306	0.295138663591781
0.469707355701399	0.283140472603722
0.481047035122347	0.271375244695396
0.492442890089805	0.259806922296437
0.503891109268660	0.248400739503443
0.515388203202208	0.237133143242858
0.526930972708950	0.226001818158458
0.538516480713451	0.215027993682448
0.550142027116635	0.204246958399955
0.561805126356106	0.193694312199149
0.573503487347723	0.183397439568493
0.585234995535982	0.173374281384866
0.596997696812978	0.163632392149830
0.608789783094296	0.154174393047890
0.620609579365321	0.145002343538645
0.632455532033676	0.136117930633607
0.644326198442994	0.127522189175750
0.656220237420334	0.119215163105304
0.668136400744639	0.111195633397297
0.680073525436773	0.103460960117038
0.692030526783321	0.0960069422650144
0.704006392016436	0.0888278257462472
0.716000174580984	0.0819163818976766
0.728010988928052	0.0752642371630739
0.740038005780785	0.0688627711974094
0.752080447824566	0.0627047986975625
0.764137585778897	0.0567869124443613
0.776208734813001	0.0511116276958435
0.788293251271378	0.0456879031903706
0.800390529679106	0.0405292245639353
0.812500000000000	0.0356501180237777
0.824621125123532	0.0310631200937923
0.836753398558978	0.0267776281136293
0.848896342317483	0.0228003704296668
0.861049504964727	0.0191362481704098
0.873212459828649	0.0157888596816726
0.885384803348239	0.0127610098616550
0.897566153550812	0.0100554836458533
0.909756148646438	0.00767566409990628
0.921954445729289	0.00562533354036135
0.934160719576669	0.00390709501077110
0.946374661537385	0.00251896280027430
0.958595978501892	0.00144919939784550
0.970824391947380	0.000669741959152479
0.983059637051588	0.000131800295047283
0.995301461869719	-0.000231330791252486
1.00754962656933	-0.000469562087410444
1.01980390271856	-0.000411596881323285
1.03206407262340	-8.42448863508462e-05
1.04432992871027	0
1.05660127295021	0
1.06887791632160	0
1.08115967830844	0
1.09344638643145	0
1.10573787580963	0
1.11803398874990	0
1.13033457436283	0
1.14263948820264	0
1.15494859192953	0
1.16726175299288	0
1.17957884433386	0
1.19189974410602	0
1.20422433541263	0
1.21655250605964	0
1.22888414832319	0
1.24121915873064	0
1.25355743785437	0
1.26589889011722	0
1.27824342360913	0
1.29059094991403	0
1.30294138394634	0
1.31529464379659	0
1.32765065058546	0
1.34000932832574	0
1.35237060379173	0
1.36473440639562	0
1.37710066807042	0
1.38946932315903	0
1.40184030830905	0
1.41421356237310	0
1.42658902631417	0
1.43896664311582	0
1.45134635769688	0
1.46372811683044	0
1.47611186906684	0
1.48849756466042	0
1.50088515549991	0
1.51327459504216	0
1.52566583824899	0
1.53805884152720	0
1.55045356267126	0
1.56284996080878	0
1.57524799634851	0
1.58764763093074	0
1.60004882737997	0
1.61245154965971	0
1.62485576282943	0
1.63726143300329	0
1.64966852731087	0
1.66207701385947	0
1.67448686169823	0
1.68689804078373	0
1.69931052194706	0
1.71172427686237	0
1.72413927801672	0
1.73655549868123	0
1.74897291288344	0
1.76139149538085	0
1.77381122163549	0
1.78623206778963	0
1.79865401064240	0
1.81107702762748	0
1.82350109679155	0
1.83592619677372	0
1.84835230678570	0
1.86077940659284	0
1.87320747649586	0
1.88563649731331	0
1.89806645036469	0
1.91049731745428	0
1.92292908085556	0
1.93536172329619	0
1.94779522794364	0
1.96022957839127	0
1.97266475864502	0
1.98510075311053	0
1.99753754658079	0
2.00997512422418	0
2.01125738034693	0
1.99882778147593	0
1.98639906614960	0
1.97397125105712	0
1.96154435330940	0
1.94911839045246	0
1.93669338048128	0
1.92426934185420	0
1.91184629350793	0
1.89942425487304	0
1.88700324589016	0
1.87458328702675	0
1.86216439929454	0
1.84974660426773	0
1.83732992410182	0
1.82491438155328	0
1.81250000000000	0
1.80008680346254	0
1.78767481662633	0
1.77526406486472	0
1.76285457426300	0
1.75044637164353	0
1.73803948459176	0
1.72563394148353	0
1.71322977151344	0
1.70082700472447	0
1.68842567203890	0
1.67602580529060	0
1.66362743725872	0
1.65123060170286	0
1.63883533339991	0
1.62644166818242	0
1.61404964297880	0
1.60165929585540	0
1.58927066606038	0
1.57688379406981	0
1.56449872163578	0
1.55211549183687	0
1.53973414913095	0
1.52735473941059	0
1.51497731006111	0
1.50260191002141	0
1.49022858984788	0
1.47785740178138	0
1.46548839981762	0
1.45312163978106	0
1.44075717940255	0
1.42839507840093	0
1.41603539856884	0
1.40367820386298	0
1.39132356049914	0
1.37897153705216	0
1.36662220456130	0
1.35427563664123	0
1.34193190959899	0
1.32959110255747	0
1.31725329758555	0
1.30491857983554	0
1.29258703768837	0
1.28025876290694	0
1.26793385079822	0
1.25561240038477	0
1.24329451458615	0
1.23098030041102	0
1.21866986916064	0
1.20636333664448	0
1.19406082340892	0
1.18176245497985	0
1.16946836212016	0
1.15717868110331	0
1.14489355400404	0
1.13261312900743	0
1.12033756073783	0
1.10806701060902	0
1.09580164719716	0
1.08354164663847	0
1.07128719305329	0
1.05903847899876	-1.69339347579521e-33
1.04679570595222	4.56700836316668e-20
1.03455908482793	-1.50560653333381e-06
1.02232883652962	-0.000217166039546610
1.01010519254185	-0.000697055273048680
0.997888395563351	-0.000883019643453482
0.985678700185816	-0.000714867781070666
0.973476373621877	-0.000207704515794804
0.961281696486519	0.000630363804984324
0.949094963636411	0.00179104111277855
0.936916485072175	0.00326752657722515
0.924746586909084	0.00505738828643797
0.912585612422199	0.00716072734966414
0.900433923172600	0.00957840148687436
0.888291900221994	0.0123093735053155
0.876159945443753	0.0153503825283579
0.864038482939273	0.0186963240864485
0.851927960569437	0.0223382803273044
0.839828851612041	0.0262616470190145
0.827741656557165	0.0304485174152583
0.815666905053772	0.0348839340060378
0.803605158022271	0.0395613286277598
0.791557009949378	0.0444832559502802
0.779523091383443	0.0496578800460884
0.767504071650437	0.0550944832295289
0.755500661813079	0.0608005344820732
0.743513617898153	0.0667808399959267
0.731543744419977	0.0730381019262947
0.719591898231213	0.0795739898153137
0.707658992735908	0.0863900433442139
0.695746002503787	0.0934880574555774
0.683853968329496	0.100869932884278
0.671984002785781	0.108537213106287
0.660137296325545	0.116490607425619
0.648315123994497	0.124729730398296
0.636518852823701	0.133253126597797
0.624749949979990	0.142058444850884
0.613009991761961	0.151142412993381
0.601300673540285	0.160500111619725
0.589623820753538	0.170123110463087
0.577981401084844	0.179996674209161
0.566375537960460	0.190098366444280
0.554808525529304	0.200388796942884
0.543282845302518	0.210835789283522
0.531801184654566	0.221426032804203
0.520366457412466	0.232169415743244
0.508981826787558	0.243091691076165
0.497650730934860	0.254223209083044
0.486376911458593	0.265593396326367
0.475164445218705	0.277226147214713
0.464017779831764	0.289129486740861
0.452941773299836	0.301272613679807
0.441941738241592	0.313561186507049
0.431023491239167	0.325879934673648
0.420193407849290	0.338236008058165
0.409458483853980	0.350765288572119
0.398826403338595	0.363440503863744
0.388305614175227	0.375901800841410
0.377905411445774	0.388060662173035
0.367636029246318	0.400330848820891
0.357508741151877	0.412897539349478
0.347535969361446	0.425874381777138
0.337731402152657	0.439406129781460
0.328110118710167	0.452687968555054
0.318688719599549	0.465169662133643
0.309485460078499	0.477686613846184
0.300520382004283	0.490203361480741
0.291815438248219	0.502470680436971
0.283394601218866	0.514709257543277
0.275283944319315	0.526148990935868
0.267511681987909	0.537084923110746
0.260108150583560	0.548351203862323
0.253105709141457	0.558968102112379
0.246538536541450	0.568508770965943
0.240442300770892	0.578594779962953
0.234853677850699	0.586879638782654
0.229809703885628	0.594744387938995
0.225346954716499	0.601328271949093
0.221500564333367	0.607259832575788
0.218303114957162	0.612234537061036
0.215783456270401	0.616034164789039
0.213965534607796	0.619271125980496
0.212867329574080	0.619953981499129
0.212500000000000	0.619973304775985
0.212867329574080	0.619954127392436
0.213965534607796	0.619271190310800
0.215783456270401	0.616034127669190
0.218303114957162	0.612234600852911
0.221500564333367	0.607259926855134
0.225346954716499	0.601328256566367
0.229809703885628	0.594744452368248
0.234853677850699	0.586879057882070
0.240442300770892	0.578595766467659
0.246538536541450	0.568508820098030
0.253105709141457	0.558966601603946
0.260108150583560	0.548350830682503
0.267511681987909	0.537084997112415
0.275283944319316	0.526148895187371
0.283394601218866	0.514709288476301
0.291815438248219	0.502470650840058
0.300520382004283	0.490203348368455
0.309485460078499	0.477686517902841
0.318688719599549	0.465169516645199
0.328110118710167	0.452687797524554
0.337731402152658	0.439405678020902
0.347535969361446	0.425874046450608
0.357508741151877	0.412897557308297
0.367636029246319	0.400330994662061
0.377905411445774	0.388060720366049
0.388305614175227	0.375901772719778
0.398826403338595	0.363440479328983
0.409458483853980	0.350765273780475
0.420193407849290	0.338235995086106
0.431023491239167	0.325879931355887
0.441941738241592	0.313561196680757
0.452941773299836	0.301272637188240
0.464017779831765	0.289129523207653
0.475164445218706	0.277226200243214
0.486376911458593	0.265593463798188
0.497650730934860	0.254223284476014
0.508981826787559	0.243091764768110
0.520366457412466	0.232169477297674
0.531801184654566	0.221426074537678
0.543282845302518	0.210835807941685
0.554808525529304	0.200388792755449
0.566375537960460	0.190098344749919
0.577981401084845	0.179996641903627
0.589623820753538	0.170123079817201
0.601300673540285	0.160500089217101
0.613009991761962	0.151142401490753
0.624749949979990	0.142058444552121
0.636518852823701	0.133253136645411
0.648315123994497	0.124729749624246
0.660137296325545	0.116490634902644
0.671984002785781	0.108537248978109
0.683853968329497	0.100869975420919
0.695746002503787	0.0934881095197131
0.707658992735908	0.0863901083641363
0.719591898231213	0.0795740679847776
0.731543744419977	0.0730381917613464
0.743513617898153	0.0667809383102319
0.755500661813079	0.0608006355689277
0.767504071650438	0.0550945795405756
0.779523091383443	0.0496579634380371
0.791557009949378	0.0444833187662066
0.803605158022272	0.0395613648142771
0.815666905053773	0.0348839410201211
0.827741656557166	0.0304484990730242
0.839828851612041	0.0262616147843086
0.851927960569437	0.0223382497116493
0.864038482939273	0.0186963075796893
0.876159945443753	0.0153503849113685
0.888291900221994	0.0123093918611832
0.900433923172600	0.00957842695936711
0.912585612422199	0.00716074852168912
0.924746586909084	0.00505739837996505
0.936916485072176	0.00326752904928584
0.949094963636411	0.00179104675229458
0.961281696486519	0.000630379262882061
0.973476373621877	-0.000207686278389467
0.985678700185817	-0.000714857475959239
0.997888395563352	-0.000883011708282521
1.01010519254185	-0.000697010998459837
1.02232883652962	-0.000217330670108522
1.03455908482793	-1.53603135487375e-06
1.04679570595222	4.56162723493557e-20
1.05903847899876	0
1.07128719305329	0
1.08354164663847	0
1.09580164719716	0
1.10806701060902	0
1.12033756073783	0
1.13261312900743	0
1.14489355400404	0
1.15717868110331	0
1.16946836212016	0
1.18176245497985	0
1.19406082340893	0
1.20636333664448	0
1.21866986916064	0
1.23098030041102	0
1.24329451458615	0
1.25561240038477	0
1.26793385079822	0
1.28025876290694	0
1.29258703768837	0
1.30491857983554	0
1.31725329758555	0
1.32959110255747	0
1.34193190959899	0
1.35427563664123	0
1.36662220456130	0
1.37897153705216	0
1.39132356049914	0
1.40367820386298	0
1.41603539856884	0
1.42839507840093	0
1.44075717940255	0
1.45312163978106	0
1.46548839981762	0
1.47785740178138	0
1.49022858984788	0
1.50260191002141	0
1.51497731006111	0
1.52735473941059	0
1.53973414913095	0
1.55211549183687	0
1.56449872163578	0
1.57688379406981	0
1.58927066606038	0
1.60165929585540	0
1.61404964297880	0
1.62644166818242	0
1.63883533339991	0
1.65123060170286	0
1.66362743725872	0
1.67602580529060	0
1.68842567203890	0
1.70082700472447	0
1.71322977151344	0
1.72563394148354	0
1.73803948459176	0
1.75044637164353	0
1.76285457426300	0
1.77526406486472	0
1.78767481662634	0
1.80008680346254	0
1.81250000000000	0
1.82491438155328	0
1.83732992410182	0
1.84974660426773	0
1.86216439929454	0
1.87458328702675	0
1.88700324589016	0
1.89942425487304	0
1.91184629350793	0
1.92426934185420	0
1.93669338048128	0
1.94911839045246	0
1.96154435330940	0
1.97397125105712	0
1.98639906614960	0
1.99882778147593	0
2.01125738034693	0
2.01261645625787	0
2.00019530296419	0
1.98777513818842	0
1.97535598057667	0
1.96293784924536	0
1.95052076379617	0
1.93810474433143	0
1.92568981147017	0
1.91327598636475	0
1.90086329071819	0
1.88845174680213	0
1.87604137747545	0
1.86363220620379	0
1.85122425707962	0
1.83881755484333	0
1.82641212490500	0
1.81400799336717	0
1.80160518704848	0
1.78920373350829	0
1.77680366107232	0
1.76440499885939	0
1.75200777680922	0
1.73961202571148	0
1.72721777723598	0
1.71482506396425	0
1.70243391942243	0
1.69004437811556	0
1.67765647556346	0
1.66527024833809	0
1.65288573410263	0
1.64050297165229	0
1.62812200095693	0
1.61574286320565	0
1.60336560085341	0
1.59099025766973	0
1.57861687878978	0
1.56624551076771	0
1.55387620163255	0
1.54150900094680	0
1.52914395986774	0
1.51678113121175	0
1.50442056952170	0
1.49206233113768	0
1.47970647427116	0
1.46735305908292	0
1.45500214776474	0
1.44265380462535	0
1.43030809618068	0
1.41796509124872	0
1.40562486104935	0
1.39328747930928	0
1.38095302237259	0
1.36862156931710	0
1.35629320207690	0
1.34396800557156	0
1.33164606784235	0
1.31932748019588	0
1.30701233735570	0
1.29470073762241	0
1.28239278304270	0
1.27008857958805	0
1.25778823734363	0
1.24549187070812	0
1.23319959860519	0
1.22091154470748	0
1.20862783767378	0
1.19634861140054	0
1.18407400528852	0
1.17180416452580	0
1.15953924038818	0
1.14727939055838	0
1.13502477946519	0
1.12277557864428	0
1.11053196712206	0
1.09829413182444	0
1.08606226801229	0
1.07383657974573	0
1.06161728037933	0
1.04940459309077	0
1.03719875144545	-7.57617555819992e-05
1.02500000000000	-0.000649580691008443
1.01280859494773	-0.00113610152545981
1.00062480480947	-0.00120628210445718
0.988448911173461	-0.000971337806867905
0.976281209488332	-0.000426091683876910
0.964122009913683	0.000433232942121009
0.951971638232989	0.00160372628325825
0.939830436834220	0.00308341980050299
0.927698765763974	0.00487173204630063
0.915577003861499	0.00696816806496043
0.903465549979633	0.00937493909675276
0.891364824300354	0.0120746570226086
0.879275269753449	0.0150354152762417
0.867197353547622	0.0182323300825111
0.855131568824354	0.0216604116000587
0.843078436445862	0.0253318561007268
0.831038506929733	0.0292650555337619
0.819012362544058	0.0334754038816555
0.807000619578449	0.0379713891239918
0.795003930807892	0.0427547319985010
0.783022988168291	0.0478225753727278
0.771058525664557	0.0531703161524422
0.759111322534449	0.0587941550038201
0.747182206693923	0.0646926938256426
0.735272058492637	0.0708672279943534
0.723381814811514	0.0773208811902253
0.711512473537885	0.0840571677374935
0.699665098457826	0.0910786595493961
0.687840824609880	0.0983862039397059
0.676040864149498	0.105978806542322
0.664266512779321	0.113854013504306
0.652519156806909	0.122008416120169
0.640800280898815	0.130437748718981
0.629111476608081	0.139136029454922
0.617454451761423	0.148093473318246
0.605831040802632	0.157293684276164
0.594243216200236	0.166712000923803
0.582693101040333	0.176318317243461
0.571182982939793	0.186086395200250
0.559715329430953	0.196003007458731
0.548292804986533	0.206084495801655
0.536918289872863	0.216361145669722
0.525594901040716	0.226859756954909
0.514326015286025	0.237601570422174
0.503115294937453	0.248606014138537
0.491966716353861	0.259883347620497
0.480884601541784	0.271415152586439
0.469873653230313	0.283132531258984
0.458938993767145	0.294921917980184
0.448086208223373	0.306730322977501
0.437321392113398	0.318659646123943
0.426651204146900	0.330803745525261
0.416082924427331	0.342960056110514
0.405624518489699	0.354801479763967
0.395284707521047	0.366519073601402
0.385073045018734	0.378433260326741
0.375000000000000	0.390666318139446
0.365077046662756	0.403436207786805
0.355316760088797	0.416711758490101
0.345732917148483	0.429243872427793
0.336340601176843	0.441241326063582
0.327156308207560	0.453528953633834
0.318198051533946	0.465809959673022
0.309485460078499	0.477686618234599
0.301039864469807	0.489669828353215
0.292884362846500	0.501042790366148
0.285043856274784	0.511618939272037
0.277545041389681	0.522581888161578
0.270416345659799	0.533595089959871
0.263687788871612	0.543128576895877
0.257390753524675	0.552769352816255
0.251557647468726	0.561833056967534
0.246221445044903	0.569760014043569
0.241415098947850	0.576991028086439
0.237170824512629	0.583134711866056
0.233519271153368	0.588807629803966
0.230488611432322	0.593346859877545
0.228103594886183	0.596931082229737
0.226384628453436	0.599964520066632
0.225346954716499	0.600464622840030
0.225000000000000	0.600482100330829
0.225346954716499	0.600464742192738
0.226384628453436	0.599964586691320
0.228103594886183	0.596931048384105
0.230488611432322	0.593346877943693
0.233519271153368	0.588807693424143
0.237170824512629	0.583134720750753
0.241415098947850	0.576991048042975
0.246221445044903	0.569759751674501
0.251557647468727	0.561833546179769
0.257390753524675	0.552769476361375
0.263687788871613	0.543130234542240
0.270416345659799	0.533594748524387
0.277545041389682	0.522582035157207
0.285043856274785	0.511618826303051
0.292884362846500	0.501042666036893
0.301039864469808	0.489669753942717
0.309485460078499	0.477686520093796
0.318198051533947	0.465809902956476
0.327156308207560	0.453528906500626
0.336340601176843	0.441241482809494
0.345732917148484	0.429244837757910
0.355316760088797	0.416712943279454
0.365077046662756	0.403435846178746
0.375000000000000	0.390665675725150
0.385073045018734	0.378433185386612
0.395284707521048	0.366519163821220
0.405624518489699	0.354801492612698
0.416082924427331	0.342960033421391
0.426651204146901	0.330803720057769
0.437321392113398	0.318659622795465
0.448086208223373	0.306730311852597
0.458938993767146	0.294921918534762
0.469873653230313	0.283132540607118
0.480884601541784	0.271415174361438
0.491966716353861	0.259883386472158
0.503115294937453	0.248606070962395
0.514326015286025	0.237601642105962
0.525594901040716	0.226859836517972
0.536918289872864	0.216361221658297
0.548292804986533	0.206084558696233
0.559715329430953	0.196003049805854
0.571182982939794	0.186086414788551
0.582693101040333	0.176318311655715
0.594243216200236	0.166711976320605
0.605831040802632	0.157293649845284
0.617454451761424	0.148093437655854
0.629111476608081	0.139135999113008
0.640800280898815	0.130437728055351
0.652519156806910	0.122008407553334
0.664266512779321	0.113854017742658
0.676040864149498	0.105978822768397
0.687840824609881	0.0983862303866998
0.699665098457827	0.0910786936140376
0.711512473537886	0.0840572068852424
0.723381814811514	0.0773209237702366
0.735272058492637	0.0708672734348012
0.747182206693923	0.0646927425464472
0.759111322534449	0.0587942080668789
0.771058525664557	0.0531703747055876
0.783022988168291	0.0478226401714332
0.795003930807892	0.0427548028509041
0.807000619578449	0.0379714638657414
0.819012362544058	0.0334754769291393
0.831038506929733	0.0292651170547383
0.843078436445862	0.0253318939389740
0.855131568824354	0.0216604178483838
0.867197353547623	0.0182323104909348
0.879275269753449	0.0150353923171704
0.891364824300354	0.0120746560491386
0.903465549979633	0.00937496606358090
0.915577003861500	0.00696820727849288
0.927698765763974	0.00487177023359233
0.939830436834220	0.00308345463188708
0.951971638232989	0.00160376285002263
0.964122009913683	0.000433276083550516
0.976281209488332	-0.000426052583332927
0.988448911173461	-0.000971318689399940
1.00062480480948	-0.00120628168600777
1.01280859494773	-0.00113610352004633
1.02500000000000	-0.000649572662644062
1.03719875144545	-7.57585045240579e-05
1.04940459309077	0
1.06161728037933	0
1.07383657974573	0
1.08606226801229	0
1.09829413182444	0
1.11053196712206	0
1.12277557864428	0
1.13502477946519	0
1.14727939055838	0
1.15953924038818	0
1.17180416452580	0
1.18407400528852	0
1.19634861140054	0
1.20862783767378	0
1.22091154470748	0
1.23319959860519	0
1.24549187070812	0
1.25778823734363	0
1.27008857958805	0
1.28239278304270	0
1.29470073762241	0
1.30701233735570	0
1.31932748019588	0
1.33164606784235	0
1.34396800557156	0
1.35629320207690	0
1.36862156931710	0
1.38095302237259	0
1.39328747930928	0
1.40562486104935	0
1.41796509124872	0
1.43030809618068	0
1.44265380462535	0
1.45500214776474	0
1.46735305908292	0
1.47970647427116	0
1.49206233113768	0
1.50442056952170	0
1.51678113121175	0
1.52914395986774	0
1.54150900094680	0
1.55387620163255	0
1.56624551076771	0
1.57861687878978	0
1.59099025766973	0
1.60336560085341	0
1.61574286320565	0
1.62812200095693	0
1.64050297165229	0
1.65288573410263	0
1.66527024833809	0
1.67765647556346	0
1.69004437811556	0
1.70243391942243	0
1.71482506396425	0
1.72721777723598	0
1.73961202571148	0
1.75200777680922	0
1.76440499885939	0
1.77680366107232	0
1.78920373350829	0
1.80160518704848	0
1.81400799336717	0
1.82641212490500	0
1.83881755484333	0
1.85122425707962	0
1.86363220620379	0
1.87604137747545	0
1.88845174680213	0
1.90086329071819	0
1.91327598636475	0
1.92568981147017	0
1.93810474433143	0
1.95052076379617	0
1.96293784924536	0
1.97535598057667	0
1.98777513818842	0
2.00019530296419	0
2.01261645625787	0
2.01405219644378	0
2.00163995263884	0
1.98922880785494	0
1.97681878279219	0
1.96440989867186	0
1.95200217725288	0
1.93959564084889	0
1.92719031234593	0
1.91478621522091	0
1.90238337356065	0
1.88998181208180	0
1.87758155615142	0
1.86518263180848	0
1.85278506578610	0
1.84038888553479	0
1.82799411924656	0
1.81560079587998	0
1.80320894518633	0
1.79081859773680	0
1.77842978495076	0
1.76604253912526	0
1.75365689346577	0
1.74127288211814	0
1.72889054020201	0
1.71650990384559	0
1.70413101022193	0
1.69175389758676	0
1.67937860531805	0
1.66700517395718	0
1.65463364525202	0
1.64226406220193	0
1.62989646910471	0
1.61753091160571	0
1.60516743674920	0
1.59280609303204	0
1.58044693045986	0
1.56809000060583	0
1.55573535667221	0
1.54338305355476	0
1.53103314791026	0
1.51868569822725	0
1.50634076490016	0
1.49399841030705	0
1.48165869889121	0
1.46932169724673	0
1.45698747420834	0
1.44465610094583	0
1.43232765106312	0
1.42000220070252	0
1.40767982865423	0
1.39536061647160	0
1.38304464859237	0
1.37073201246633	0
1.35842279868972	0
1.34611710114685	0
1.33381501715943	0
1.32151664764391	0
1.30922209727762	0
1.29693147467397	0
1.28464489256759	0
1.27236246800980	0
1.26008432257528	0
1.24781058258055	0
1.23554137931516	0
1.22327684928637	0
1.21101713447829	0
1.19876238262635	0
1.18651274750843	0
1.17426838925350	0
1.16202947466921	0
1.14979617758975	0
1.13756867924535	0
1.12534716865508	0
1.11313184304466	0
1.10092290829104	0
1.08872057939583	0
1.07652508098976	0
1.06433664787040	0
1.05215552557595	0
1.03998197099757	-3.66718556737323e-05
1.02781625303359	-0.000533143353705607
1.01565865328859	-0.00103516149221781
1.00350946682132	-0.00110937276541316
0.991369002944918	-0.000884602419124184
0.979237586084194	-0.000346215386874911
0.967115556694235	0.000517055587675220
0.955003272245703	0.00170651377753137
0.942901108282305	0.00321444513896036
0.930809459556573	0.00496379449846676
0.918728741250648	0.00690477617875440
0.906659390289430	0.00904678521790688
0.894601866754145	0.0114291703529331
0.882556655405193	0.0140896658348119
0.870524267324008	0.0170521954504166
0.858505241684639	0.0203261739258646
0.846500147666851	0.0239095714113794
0.834509586523726	0.0277929948875611
0.822534193818105	0.0319637613592318
0.810574641843674	0.0364096856379950
0.798631642248164	0.0411224356587731
0.786705948877978	0.0460996000100896
0.774798360865587	0.0513444901311584
0.762909725983356	0.0568638614698290
0.751040944289990	0.0626648965763859
0.739192972098626	0.0687528131675823
0.727366826298808	0.0751297101870560
0.715563589068086	0.0817945868718993
0.703784413012962	0.0887441593864135
0.692030526783320	0.0959739979289827
0.680303241209389	0.103479429284439
0.668603956015817	0.111255595867445
0.656934167173546	0.119296201940136
0.645295474957015	0.127590997133905
0.633689592781829	0.136123005174060
0.622118356906465	0.144867736740305
0.610583737090991	0.153797323613231
0.599087848316088	0.162890482619257
0.587632963677158	0.172143118492360
0.576221528580805	0.181570673012649
0.564856176384750	0.191200743771235
0.553539745637113	0.201061194719726
0.542275299087097	0.211172719878387
0.531066144656200	0.221546925547031
0.519915858577136	0.232192643014369
0.508828310926191	0.243105277821163
0.497807693793497	0.254233857603125
0.486858552353761	0.265481219232869
0.475985819116494	0.276756974009183
0.465194851648210	0.288097876547947
0.454491474067446	0.299640981675210
0.443882022614118	0.311366628605663
0.433373395583993	0.322951819943193
0.422973107892216	0.334251271716212
0.412689350480480	0.345580796802032
0.402531054702616	0.357162561475077
0.392507961702690	0.369149469370427
0.382630696625349	0.381764485817314
0.372910847254408	0.394526195792880
0.363361046343716	0.406258196711122
0.353995056462658	0.417943359883724
0.344827855603343	0.430017310558903
0.335875721063610	0.442040103767685
0.327156308207560	0.453528914633460
0.318688719599549	0.465169628868202
0.310493558709356	0.476604617872555
0.302592960922755	0.486797725346877
0.295010593030149	0.497406507842298
0.287771610830534	0.508378735063703
0.280902563178053	0.518426837791798
0.274431230001252	0.527620446846573
0.268386381919799	0.536938626285347
0.262797450520358	0.545112455961674
0.257694101601104	0.552741230190715
0.253105709141458	0.559308788997329
0.249060735564641	0.565180843541959
0.245586033804857	0.570561570399876
0.242706097986845	0.574682766653139
0.240442300770892	0.578119269314625
0.238812164681785	0.580932999096790
0.237828719880506	0.581284896264514
0.237500000000000	0.581300660089252
0.237828719880506	0.581284975771593
0.238812164681785	0.580933061359802
0.240442300770892	0.578119248037818
0.242706097986845	0.574682764175271
0.245586033804857	0.570561594955625
0.249060735564641	0.565180855606119
0.253105709141458	0.559308779964774
0.257694101601104	0.552741200922560
0.262797450520358	0.545112459810047
0.268386381919799	0.536938706572078
0.274431230001252	0.527621266443214
0.280902563178053	0.518426864143985
0.287771610830534	0.508378833282693
0.295010593030149	0.497406278842275
0.302592960922755	0.486797185426460
0.310493558709356	0.476604571017131
0.318688719599549	0.465169516678367
0.327156308207560	0.453528910500025
0.335875721063610	0.442040220901247
0.344827855603343	0.430017118666285
0.353995056462658	0.417942745373549
0.363361046343716	0.406258201932947
0.372910847254408	0.394528477008669
0.382630696625350	0.381765073065637
0.392507961702690	0.369148682100425
0.402531054702616	0.357162780412875
0.412689350480480	0.345580832187298
0.422973107892216	0.334251257612976
0.433373395583993	0.322951808736502
0.443882022614118	0.311366597713293
0.454491474067446	0.299640949273557
0.465194851648210	0.288097857489774
0.475985819116494	0.276756966902426
0.486858552353762	0.265481220183235
0.497807693793497	0.254233868534804
0.508828310926191	0.243105303255822
0.519915858577136	0.232192689230027
0.531066144656200	0.221546993438298
0.542275299087097	0.211172800734616
0.553539745637113	0.201061274021057
0.564856176384751	0.191200814830442
0.576221528580806	0.181570731346756
0.587632963677158	0.172143158895405
0.599087848316088	0.162890500995567
0.610583737090991	0.153797319371433
0.622118356906465	0.144867713071977
0.633689592781829	0.136122967817703
0.645295474957015	0.127590952853872
0.656934167173546	0.119296157591925
0.668603956015817	0.111255557878037
0.680303241209389	0.103479403042807
0.692030526783321	0.0959739870066934
0.703784413012963	0.0887441649304177
0.715563589068086	0.0817946074777768
0.727366826298808	0.0751297423945970
0.739192972098626	0.0687528524202788
0.751040944289991	0.0626649383142398
0.762909725983357	0.0568639020326764
0.774798360865587	0.0513445272886310
0.786705948877978	0.0460996331099949
0.798631642248165	0.0411224655095114
0.810574641843674	0.0364097142515642
0.822534193818105	0.0319637915117390
0.834509586523726	0.0277930292872284
0.846500147666851	0.0239096111324414
0.858505241684639	0.0203262161079994
0.870524267324008	0.0170522313853732
0.882556655405193	0.0140896824283317
0.894601866754145	0.0114291584943828
0.906659390289430	0.00904675449715837
0.918728741250648	0.00690476548565690
0.930809459556574	0.00496385594300825
0.942901108282306	0.00321458957896496
0.955003272245703	0.00170667788611917
0.967115556694235	0.000517181549395819
0.979237586084195	-0.000346124755306518
0.991369002944918	-0.000884558709118898
1.00350946682132	-0.00110938435367046
1.01565865328859	-0.00103517443632511
1.02781625303359	-0.000533137546291882
1.03998197099757	-3.66690353256136e-05
1.05215552557595	0
1.06433664787040	0
1.07652508098976	0
1.08872057939583	0
1.10092290829104	0
1.11313184304466	0
1.12534716865508	0
1.13756867924535	0
1.14979617758975	0
1.16202947466921	0
1.17426838925350	0
1.18651274750843	0
1.19876238262635	0
1.21101713447829	0
1.22327684928638	0
1.23554137931516	0
1.24781058258055	0
1.26008432257528	0
1.27236246800980	0
1.28464489256759	0
1.29693147467397	0
1.30922209727762	0
1.32151664764391	0
1.33381501715943	0
1.34611710114685	0
1.35842279868972	0
1.37073201246633	0
1.38304464859237	0
1.39536061647160	0
1.40767982865423	0
1.42000220070252	0
1.43232765106312	0
1.44465610094583	0
1.45698747420834	0
1.46932169724673	0
1.48165869889121	0
1.49399841030705	0
1.50634076490016	0
1.51868569822725	0
1.53103314791026	0
1.54338305355476	0
1.55573535667221	0
1.56809000060583	0
1.58044693045986	0
1.59280609303204	0
1.60516743674920	0
1.61753091160571	0
1.62989646910471	0
1.64226406220193	0
1.65463364525202	0
1.66700517395718	0
1.67937860531805	0
1.69175389758676	0
1.70413101022193	0
1.71650990384559	0
1.72889054020201	0
1.74127288211814	0
1.75365689346577	0
1.76604253912526	0
1.77842978495076	0
1.79081859773680	0
1.80320894518633	0
1.81560079587998	0
1.82799411924656	0
1.84038888553479	0
1.85278506578610	0
1.86518263180848	0
1.87758155615142	0
1.88998181208180	0
1.90238337356065	0
1.91478621522091	0
1.92719031234593	0
1.93959564084889	0
1.95200217725288	0
1.96440989867186	0
1.97681878279219	0
1.98922880785494	0
2.00163995263884	0
2.01405219644378	0
2.01556443707464	0
2.00316156362886	0
1.99075990516185	0
1.97835948452247	0
1.96596032513375	0
1.95356245101097	0
1.94116588678042	0
1.92877065769884	0
1.91637678967368	0
1.90398430928409	0
1.89159324380269	0
1.87920362121831	0
1.86681547025945	0
1.85442882041884	0
1.84204370197886	0
1.82966014603806	0
1.81727818453862	0
1.80489785029514	0
1.79251917702434	0
1.78014219937622	0
1.76776695296637	0
1.75539347440966	0
1.74302180135534	0
1.73065197252365	0
1.71828402774396	0
1.70591800799452	0
1.69355395544399	0
1.68119191349471	0
1.66883192682786	0
1.65647404145070	0
1.64411830474574	0
1.63176476552229	0
1.61941347407017	0
1.60706448221594	0
1.59471784338171	0
1.58237361264652	0
1.57003184681076	0
1.55769260446341	0
1.54535594605256	0
1.53302193395920	0
1.52069063257455	0
1.50836210838114	0
1.49603643003772	0
1.48371366846841	0
1.47139389695622	0
1.45907719124109	0
1.44676362962303	0
1.43445329307022	0
1.42214626533279	0
1.40984263306229	0
1.39754248593737	0
1.38524591679600	0
1.37295302177460	0
1.36066390045448	0
1.34837865601618	0
1.33609739540200	0
1.32382022948737	0
1.31154727326162	0
1.29927864601863	0
1.28701447155811	0
1.27475487839820	0
1.26250000000000	0
1.25024997500500	0
1.23800494748608	0
1.22576506721313	0
1.21353048993423	0
1.20130137767340	0
1.18907789904615	0
1.17686022959398	0
1.16464855213923	0
1.15244305716161	0
1.14024394319812	0
1.12805141726785	0
1.11586569532359	0
1.10368700273221	0
1.09151557478581	0
1.07935165724615	0
1.06719550692457	0
1.05504739230046	0
1.04290759418081	-1.63267634559549e-06
1.03077640640442	-0.000227724071187992
1.01865413659397	-0.000698093350896802
1.00654110695987	-0.000752336402073995
0.994437655159940	-0.000429025467225270
0.982344135219425	0.000137830440704732
0.970260918516252	0.000801584079422704
0.958188394836840	0.00163151138742076
0.946126973508313	0.00271032872203902
0.934077084613470	0.00409076944272471
0.922039180295501	0.00580116077097671
0.910013736160065	0.00785074311431125
0.898001252783091	0.0102340347442928
0.886002257333467	0.0129364942867165
0.874017305320667	0.0159394596392843
0.862046982478333	0.0192227865807915
0.850091906795965	0.0227679504581862
0.838152730712010	0.0265633493453888
0.826230143483037	0.0306083101065343
0.814324873745116	0.0349119393342695
0.802437692285202	0.0394878108014247
0.790569415042095	0.0443483665547419
0.778720906358626	0.0495015526860487
0.766893082508898	0.0549499027152381
0.755086915526948	0.0606912599897110
0.743303437365925	0.0667203463123328
0.731543744419977	0.0730306268916026
0.719809002444398	0.0796159845221980
0.708100451913427	0.0864716012966779
0.696419413859206	0.0935934349417866
0.684767296240117	0.100976064709193
0.673145600891813	0.108609486256529
0.661555931119962	0.116476439659119
0.650000000000000	0.124552744865703
0.638479639456107	0.132812993202422
0.626996810199223	0.141240828118922
0.615553612612257	0.149837331588406
0.604152298679728	0.158620157112642
0.592795285068969	0.167614324823058
0.581485167480650	0.176842739297841
0.570224736397852	0.186321975131928
0.559016994374948	0.196062424339493
0.547865175020278	0.206071985872936
0.536772763839597	0.216351985238178
0.525743521120327	0.226877655210449
0.514781507049350	0.237564983696232
0.503891109268659	0.248311904354301
0.493077073082900	0.259095597617635
0.482344534539368	0.270015793569654
0.471699056602830	0.281185805082117
0.461146668642418	0.292442903084351
0.450693909432999	0.303450227254880
0.440347873845213	0.314285624135401
0.430116263352131	0.325265974931832
0.420007440410286	0.336560130175379
0.410030486671418	0.348352058000627
0.400195264839553	0.360700571963004
0.390512483795333	0.372666804690003
0.380993766353204	0.383876383238968
0.371651718682963	0.395334874836051
0.362500000000000	0.407143304458206
0.353553390593274	0.418868850570128
0.344827855603343	0.430017156977103
0.336340601176843	0.441241150900370
0.328110118710167	0.452687912094176
0.320156211871642	0.462779666304675
0.312500000000000	0.472802348541515
0.305163890393342	0.483661277554952
0.298171511046914	0.493997392368132
0.291547594742265	0.503238046405538
0.285317805262833	0.512338156029506
0.279508497187474	0.520856314700689
0.274146402493266	0.528610013660428
0.269258240356725	0.535731457943316
0.264870251255214	0.541802117880123
0.261007662722764	0.547471460084371
0.257694101601104	0.552514518186555
0.254950975679639	0.556264077548739
0.252796855201959	0.559604224864596
0.251246890528022	0.562177343568055
0.250312304931260	0.562414805196285
0.250000000000000	0.562429061040727
0.250312304931260	0.562414860500014
0.251246890528022	0.562177394157207
0.252796855201959	0.559604218195991
0.254950975679639	0.556264074118776
0.257694101601104	0.552514510835754
0.261007662722764	0.547471454457865
0.264870251255214	0.541802106163831
0.269258240356725	0.535731473457747
0.274146402493267	0.528609934136724
0.279508497187474	0.520856338356515
0.285317805262833	0.512337968362546
0.291547594742265	0.503237873998831
0.298171511046914	0.493997084841847
0.305163890393343	0.483661666558607
0.312500000000000	0.472801490361764
0.320156211871643	0.462779584997983
0.328110118710167	0.452687800058193
0.336340601176843	0.441241483955238
0.344827855603343	0.430017124021371
0.353553390593274	0.418868825547289
0.362500000000000	0.407143408318202
0.371651718682963	0.395334957720637
0.380993766353204	0.383876265520434
0.390512483795333	0.372666625837110
0.400195264839553	0.360700258185282
0.410030486671418	0.348352178941894
0.420007440410286	0.336560166120161
0.430116263352131	0.325265975808306
0.440347873845214	0.314285628575824
0.450693909432999	0.303450221181265
0.461146668642418	0.292442875204791
0.471699056602831	0.281185768155571
0.482344534539369	0.270015766485793
0.493077073082901	0.259095582907527
0.503891109268659	0.248311899531832
0.514781507049350	0.237564986994047
0.525743521120328	0.226877675417679
0.536772763839597	0.216352025935064
0.547865175020278	0.206072049846156
0.559016994374948	0.196062492682782
0.570224736397852	0.186322045453455
0.581485167480651	0.176842807984443
0.592795285068969	0.167614387349259
0.604152298679729	0.158620208858965
0.615553612612257	0.149837368467070
0.626996810199223	0.141240846856109
0.638479639456107	0.132812991870637
0.650000000000000	0.124552723449745
0.661555931119962	0.116476400258711
0.673145600891813	0.108609433134698
0.684767296240117	0.100976004252334
0.696419413859206	0.0935933751833094
0.708100451913427	0.0864715507066349
0.719809002444399	0.0796159502166893
0.731543744419977	0.0730306129435344
0.743303437365925	0.0667203529341292
0.755086915526948	0.0606912838732255
0.766893082508898	0.0549499382339724
0.778720906358626	0.0495015933475437
0.790569415042095	0.0443484062106357
0.802437692285202	0.0394878444349725
0.814324873745117	0.0349119636414099
0.826230143483037	0.0306083242756923
0.838152730712011	0.0265633561966410
0.850091906795965	0.0227679571572884
0.862046982478334	0.0192228032899605
0.874017305320667	0.0159394953923892
0.886002257333468	0.0129365519879602
0.898001252783091	0.0102341082088362
0.910013736160065	0.00785081728815636
0.922039180295502	0.00580121503484741
0.934077084613471	0.00409078390971382
0.946126973508313	0.00271029060968646
0.958188394836840	0.00163141351121743
0.970260918516252	0.000801420915686901
0.982344135219425	0.000137637102000200
0.994437655159940	-0.000429120776586856
1.00654110695987	-0.000752303096434971
1.01865413659397	-0.000698341405744421
1.03077640640442	-0.000227747430173927
1.04290759418081	-1.65417830424991e-06
1.05504739230046	0
1.06719550692457	0
1.07935165724615	0
1.09151557478581	0
1.10368700273221	0
1.11586569532359	0
1.12805141726785	0
1.14024394319812	0
1.15244305716161	0
1.16464855213923	0
1.17686022959398	0
1.18907789904615	0
1.20130137767340	0
1.21353048993423	0
1.22576506721313	0
1.23800494748608	0
1.25024997500500	0
1.26250000000000	0
1.27475487839820	0
1.28701447155811	0
1.29927864601863	0
1.31154727326162	0
1.32382022948737	0
1.33609739540200	0
1.34837865601618	0
1.36066390045448	0
1.37295302177460	0
1.38524591679600	0
1.39754248593737	0
1.40984263306229	0
1.42214626533279	0
1.43445329307022	0
1.44676362962303	0
1.45907719124109	0
1.47139389695622	0
1.48371366846842	0
1.49603643003772	0
1.50836210838114	0
1.52069063257455	0
1.53302193395920	0
1.54535594605256	0
1.55769260446341	0
1.57003184681076	0
1.58237361264652	0
1.59471784338171	0
1.60706448221594	0
1.61941347407017	0
1.63176476552229	0
1.64411830474574	0
1.65647404145070	0
1.66883192682786	0
1.68119191349471	0
1.69355395544400	0
1.70591800799452	0
1.71828402774396	0
1.73065197252365	0
1.74302180135534	0
1.75539347440966	0
1.76776695296637	0
1.78014219937622	0
1.79251917702434	0
1.80489785029514	0
1.81727818453863	0
1.82966014603806	0
1.84204370197886	0
1.85442882041884	0
1.86681547025945	0
1.87920362121831	0
1.89159324380269	0
1.90398430928409	0
1.91637678967368	0
1.92877065769884	0
1.94116588678042	0
1.95356245101097	0
1.96596032513375	0
1.97835948452247	0
1.99075990516185	0
2.00316156362886	0
2.01556443707464	0
2.01715300609547	0
2.00475996069355	0
1.99236825160411	0
1.97997790391711	0
1.96758894335174	0
1.95520139627610	0
1.94281528972777	0
1.93043065143506	0
1.91804750983911	0
1.90566589411680	0
1.89328583420465	0
1.88090736082349	0
1.86853050550426	0
1.85615530061469	0
1.84378177938714	0
1.83140997594749	0
1.81903992534524	0
1.80667166358473	0
1.79430522765777	0
1.78194065557751	0
1.76957798641371	0
1.75721726032952	0
1.74485851861978	0
1.73250180375086	0
1.72014715940236	0
1.70779463051036	0
1.69544426331272	0
1.68309610539624	0
1.67075020574591	0
1.65840661479626	0
1.64606538448508	0
1.63372656830940	0
1.62139022138411	0
1.60905640050310	0
1.59672516420328	0
1.58439657283144	0
1.57207068861422	0
1.55974757573141	0
1.54742730039249	0
1.53510993091700	0
1.52279553781852	0
1.51048419389281	0
1.49817597431009	0
1.48587095671192	0
1.47356922131266	0
1.46127085100607	0
1.44897593147712	0
1.43668455131946	0
1.42439680215872	0
1.41211277878220	0
1.39983257927511	0
1.38755630516387	0
1.37528406156692	0
1.36301595735340	0
1.35075210531022	0
1.33849262231811	0
1.32623762953703	0
1.31398725260179	0
1.30174162182823	0
1.28950087243088	0
1.27726514475265	0
1.26503458450747	0
1.25280934303668	0
1.24058957757995	0
1.22837545156194	0
1.21616713489553	0
1.20396480430285	0
1.19176864365530	0
1.17957884433386	0
1.16739560561105	0
1.15521913505620	0
1.14304964896543	0
1.13088737281835	0
1.11873254176322	0
1.10658540113269	0
1.09444620699238	0
1.08231522672464	0
1.07019273965020	0
1.05807903769047	0
1.04597442607360	0
1.03387922408761	-4.90658402458083e-06
1.02179376588429	-0.000168796597584300
1.00971840133772	-0.000559244674822998
0.997653496961746	-0.000757627810878614
0.985599436891073	-0.000616114922164019
0.973556623931038	-0.000138647756320267
0.961525480681610	0.000680795054431115
0.949506450741647	0.00184308632529569
0.937500000000000	0.00333809667951404
0.925506618020639	0.00514902821755021
0.913526819529673	0.00725774749468221
0.901561146012848	0.00963966465130354
0.889610167432904	0.0122666653357863
0.877674484077098	0.0151223872846150
0.865754728546140	0.0182118117151730
0.853851567896903	0.0215554065888197
0.841965705952445	0.0251766000378471
0.830097885794199	0.0290929743169222
0.818248892452657	0.0333133431322463
0.806419555814466	0.0378384458761355
0.794610753765641	0.0426630571106191
0.782823415592559	0.0477784482915672
0.771058525664557	0.0531748762410898
0.759317127424372	0.0588439131061670
0.747600327715284	0.0647800909069377
0.735909301476751	0.0709810178497840
0.724245296843549	0.0774454512511466
0.712609640686961	0.0841697394791180
0.701003744640498	0.0911439907611704
0.689429111656884	0.0983499864882855
0.677887343147813	0.105763181288164
0.666380146763092	0.113360202459323
0.654909344871487	0.121129272355824
0.643476883811688	0.129076137805830
0.632084843988527	0.137220262732349
0.620735450896757	0.145584935755117
0.609431087162445	0.154189104291587
0.598174305700270	0.163044856323010
0.586967844093695	0.172159308426213
0.575814640314051	0.181537174044768
0.564717849903826	0.191179737677859
0.553680864758752	0.201075550887657
0.542707333652310	0.211180969591528
0.531801184654566	0.221400412742047
0.520966649604368	0.231642492901909
0.510208290798964	0.241970961928011
0.499531030067202	0.252506482090781
0.488940180390199	0.263296973948394
0.478441480225116	0.274039378943588
0.468041130671226	0.284499645315150
0.457745835590014	0.294929961695843
0.447562844749204	0.305582517623448
0.437500000000000	0.316607651850821
0.427565784412177	0.328189949784035
0.417769374176710	0.340114935438811
0.408120692932863	0.351325129062604
0.398630467977549	0.362202499376620
0.389310287559936	0.373370675233996
0.380172658143639	0.384866027714358
0.371231060122938	0.396304797904517
0.362500000000000	0.407143370632952
0.353995056462657	0.417943214792643
0.345732917148483	0.429243495155438
0.337731402152658	0.439406256425402
0.330009469561102	0.449038431140997
0.322587197514099	0.459293396032837
0.315485736603099	0.470092926677976
0.308727225880712	0.479312365644963
0.302334665561196	0.488304238976155
0.296331739778243	0.496942476650699
0.290742583740325	0.504808205440119
0.285591491469897	0.512261632456412
0.280902563178053	0.518769713472658
0.276699295264733	0.524530615546558
0.273004120848020	0.529996929862162
0.269837914311537	0.534669105728087
0.267219479080400	0.538109790713260
0.265165042944955	0.541388269451399
0.263687788871613	0.543700360973323
0.262797450520358	0.543854387298855
0.262500000000000	0.543867149634841
0.262797450520358	0.543854421025567
0.263687788871613	0.543700394843221
0.265165042944956	0.541388273987525
0.267219479080400	0.538109796641031
0.269837914311537	0.534669082943640
0.273004120848020	0.529996895682954
0.276699295264733	0.524530599699649
0.280902563178053	0.518769714716048
0.285591491469897	0.512261610807917
0.290742583740325	0.504808221257019
0.296331739778243	0.496942391476205
0.302334665561196	0.488303964428643
0.308727225880712	0.479311663229704
0.315485736603099	0.470089199129061
0.322587197514099	0.459292808236932
0.330009469561102	0.449038304024301
0.337731402152658	0.439405691563092
0.345732917148484	0.429244837694300
0.353995056462658	0.417942748797560
0.362500000000000	0.407143413522676
0.371231060122938	0.396304781384388
0.380172658143639	0.384866009613384
0.389310287559936	0.373370680193653
0.398630467977550	0.362202540662916
0.408120692932863	0.351325206100363
0.417769374176710	0.340115010522837
0.427565784412177	0.328189971148031
0.437500000000000	0.316607658842913
0.447562844749204	0.305582532103542
0.457745835590014	0.294929969233776
0.468041130671227	0.284499646813291
0.478441480225116	0.274039359318698
0.488940180390199	0.263296935474607
0.499531030067202	0.252506446181003
0.510208290798964	0.241970941272827
0.520966649604368	0.231642494013516
0.531801184654567	0.221400421244129
0.542707333652310	0.211180985511292
0.553680864758753	0.201075564579919
0.564717849903826	0.191179779198975
0.575814640314051	0.181537221383984
0.586967844093695	0.172159363037049
0.598174305700270	0.163044915325002
0.609431087162446	0.154189163105166
0.620735450896757	0.145584990072627
0.632084843988527	0.137220308696085
0.643476883811688	0.129076171950575
0.654909344871487	0.121129291804478
0.666380146763092	0.113360204822723
0.677887343147813	0.105763164394057
0.689429111656884	0.0983499489467967
0.701003744640498	0.0911439334986974
0.712609640686961	0.0841696671356446
0.724245296843549	0.0774453723065163
0.735909301476751	0.0709809431584109
0.747600327715284	0.0647800310314475
0.759317127424372	0.0588438754354439
0.771058525664557	0.0531748631067743
0.782823415592559	0.0477784569411686
0.794610753765641	0.0426630812789740
0.806419555814466	0.0378384779345211
0.818248892452657	0.0333133758235436
0.830097885794200	0.0290930016856179
0.841965705952446	0.0251766177537265
0.853851567896903	0.0215554122604125
0.865754728546140	0.0182118056288753
0.877674484077098	0.0151223733327800
0.889610167432904	0.0122666511594207
0.901561146012848	0.00963966036668256
0.913526819529673	0.00725776396422094
0.925506618020639	0.00514907577572221
0.937500000000000	0.00333818341772126
0.949506450741647	0.00184321593690170
0.961525480681610	0.000680965126567895
0.973556623931038	-0.000138449602214569
0.985599436891073	-0.000615916181702349
0.997653496961746	-0.000757467811256197
1.00971840133772	-0.000559405337506342
1.02179376588429	-0.000165164144018201
1.03387922408761	-4.69352529403137e-06
1.04597442607360	0
1.05807903769047	0
1.07019273965020	0
1.08231522672464	0
1.09444620699238	0
1.10658540113269	0
1.11873254176322	0
1.13088737281835	0
1.14304964896543	0
1.15521913505620	0
1.16739560561105	0
1.17957884433386	0
1.19176864365530	0
1.20396480430285	0
1.21616713489553	0
1.22837545156194	0
1.24058957757995	0
1.25280934303668	0
1.26503458450748	0
1.27726514475265	0
1.28950087243088	0
1.30174162182823	0
1.31398725260179	0
1.32623762953703	0
1.33849262231811	0
1.35075210531022	0
1.36301595735340	0
1.37528406156692	0
1.38755630516387	0
1.39983257927511	0
1.41211277878221	0
1.42439680215872	0
1.43668455131946	0
1.44897593147712	0
1.46127085100607	0
1.47356922131266	0
1.48587095671192	0
1.49817597431009	0
1.51048419389281	0
1.52279553781852	0
1.53510993091700	0
1.54742730039249	0
1.55974757573141	0
1.57207068861422	0
1.58439657283144	0
1.59672516420328	0
1.60905640050310	0
1.62139022138411	0
1.63372656830940	0
1.64606538448508	0
1.65840661479626	0
1.67075020574591	0
1.68309610539624	0
1.69544426331272	0
1.70779463051036	0
1.72014715940236	0
1.73250180375087	0
1.74485851861978	0
1.75721726032952	0
1.76957798641371	0
1.78194065557751	0
1.79430522765777	0
1.80667166358473	0
1.81903992534524	0
1.83140997594749	0
1.84378177938714	0
1.85615530061469	0
1.86853050550426	0
1.88090736082349	0
1.89328583420465	0
1.90566589411680	0
1.91804750983911	0
1.93043065143506	0
1.94281528972777	0
1.95520139627610	0
1.96758894335174	0
1.97997790391711	0
1.99236825160411	0
2.00475996069355	0
2.01715300609547	0
2.01881772332224	0
2.00643496032142	0
1.99405366026093	0
1.98167385056169	0
1.96929555933080	0
1.95691881538300	0
1.94454364826301	0
1.93217008826863	0
1.91979816647480	0
1.90742791475851	0
1.89505936582472	0
1.88269255323327	0
1.87032751142681	0
1.85796427575990	0
1.84560288252918	0
1.83324336900478	0
1.82088577346301	0
1.80853013522031	0
1.79617649466861	0
1.78382489331212	0
1.77147537380569	0
1.75912797999463	0
1.74678275695634	0
1.73443975104355	0
1.72209900992945	0
1.70976058265478	0
1.69742451967680	0
1.68509087292051	0
1.67275969583201	0
1.66043104343420	0
1.64810497238495	0
1.63578154103780	0
1.62346080950542	0
1.61114283972589	0
1.59882769553195	0
1.58651544272346	0
1.57420614914312	0
1.56189988475574	0
1.54959672173117	0
1.53729673453111	0
1.52500000000000	0
1.51270659746033	0
1.50041660881237	0
1.48813011863882	0
1.47584721431454	0
1.46356798612159	0
1.45129252737000	0
1.43902093452458	0
1.42675330733803	0
1.41448974899078	0
1.40223036623802	0
1.38997526956417	0
1.37772457334549	0
1.36547839602097	0
1.35323686027244	0
1.34100009321402	0
1.32876822659183	0
1.31654139699441	0
1.30431974607456	0
1.29210342078334	0
1.27989257361702	0
1.26768736287777	0
1.25548795294897	0
1.24329451458615	0
1.23110722522451	0
1.21892626930426	0
1.20675183861472	0
1.19458413265873	0
1.18242335903855	0
1.17026973386480	0
1.15812348219005	0
1.14598483846864	0
1.13385404704486	0
1.12173136267112	0
1.10961705105861	0
1.09751138946254	0
1.08541466730462	0
1.07332718683540	0
1.06124926383956	0
1.04918122838716	9.72577405347916e-21
1.03712342563458	-5.72105169221499e-05
1.02507621667855	-0.000593505715110227
1.01303997946774	-0.00109600494087720
1.00101510977607	-0.00116570911581987
0.989002022242624	-0.000909613029300350
0.977001151483457	-0.000350730974935441
0.965012953280939	0.000511512554411658
0.953037905856845	0.00168767519457975
0.941076511235936	0.00315530534691542
0.929129296707407	0.00485404911700289
0.917196816392207	0.00675271387182842
0.905279652924995	0.00886871461737399
0.893378419260282	0.0112418843209619
0.881493760613199	0.0139072509169310
0.869626356546304	0.0168850994786295
0.857776923214888	0.0201818271508234
0.845946215784431	0.0237938145724111
0.834135031035143	0.0277111734656554
0.822344210169926	0.0319207822385080
0.810574641843674	0.0364089773957389
0.798827265433523	0.0411644100788024
0.787103074571558	0.0461806502656220
0.775403120963541	0.0514570403221669
0.763728518519506	0.0569967102405091
0.752080447824566	0.0628023057534183
0.740460160980994	0.0688711389770755
0.728868986855662	0.0751916248033867
0.717308336770179	0.0817427970669739
0.705779710674655	0.0884986843025418
0.694284703849941	0.0954377892272338
0.682825014187383	0.102553159799885
0.671402450099789	0.109855231922399
0.660018939122204	0.117365062662049
0.648676537266456	0.125104152573240
0.637377439199098	0.133087924363039
0.626123989318410	0.141324824670474
0.614918693812442	0.149818995187493
0.603764233786666	0.158573190551348
0.592663479556485	0.167588496688714
0.581619506206592	0.176857659854974
0.570635610525666	0.186351037883097
0.559715329430953	0.196003788549625
0.548862460002504	0.205734133401229
0.538081081250772	0.215511364952889
0.527375577743225	0.225414472070092
0.516750665214860	0.235585589103235
0.506211418282915	0.245954143281151
0.495763300376298	0.256197226777804
0.485412195973690	0.266139177414738
0.475164445218705	0.276197485562084
0.465026880943457	0.286539514549104
0.455006868080032	0.297296911528912
0.445112345369121	0.308629890838654
0.435351869181700	0.320037685165702
0.425734659148160	0.330643058690885
0.416270645133668	0.341196627166300
0.406970514902493	0.352035887636115
0.397845761570989	0.363205967064483
0.388908729652601	0.374389116770559
0.380172658143639	0.384866040365513
0.371651718682963	0.395334698981946
0.363361046343716	0.406259106174044
0.355316760088797	0.416711084402890
0.347535969361446	0.425874717238140
0.340036762718386	0.435761646552017
0.332838173892359	0.446209038217906
0.325960120260132	0.456051967461650
0.319423308479516	0.464762874442934
0.313249102153542	0.473447731161680
0.307459346906221	0.481426195721289
0.302076149339864	0.488964844541033
0.297121608100118	0.495965604592296
0.292617497767991	0.501953274049728
0.288584909515380	0.507513802234169
0.285043856274784	0.512745555959503
0.282012854316962	0.517036380532995
0.279508497187474	0.520234786294085
0.277545041389681	0.523471441983440
0.276134025429681	0.525506419689607
0.275283944319315	0.525603660552503
0.275000000000000	0.525615110057860
0.275283944319315	0.525603679360158
0.276134025429681	0.525506436225439
0.277545041389681	0.523471451383771
0.279508497187474	0.520234803905219
0.282012854316962	0.517036358341360
0.285043856274784	0.512745494874196
0.288584909515380	0.507513768938998
0.292617497767991	0.501953268574293
0.297121608100118	0.495965609633861
0.302076149339864	0.488964856513949
0.307459346906221	0.481426195405903
0.313249102153542	0.473447557689577
0.319423308479516	0.464762400684493
0.325960120260133	0.456053197958609
0.332838173892359	0.446209859332908
0.340036762718386	0.435761411990396
0.347535969361446	0.425874060184525
0.355316760088797	0.416712956610478
0.363361046343716	0.406258201543139
0.371651718682963	0.395334962204983
0.380172658143639	0.384866014254114
0.388908729652601	0.374389101720421
0.397845761570989	0.363205965561354
0.406970514902493	0.352035879325970
0.416270645133668	0.341196646331496
0.425734659148160	0.330643117008798
0.435351869181700	0.320037758574420
0.445112345369121	0.308629906207296
0.455006868080033	0.297296925752579
0.465026880943457	0.286539532285242
0.475164445218705	0.276197496669025
0.485412195973690	0.266139184717460
0.495763300376299	0.256197215262598
0.506211418282915	0.245954106869731
0.516750665214860	0.235585550008015
0.527375577743225	0.225414467059356
0.538081081250772	0.215511363667856
0.548862460002504	0.205734136675789
0.559715329430953	0.196003803106058
0.570635610525666	0.186351053418629
0.581619506206592	0.176857677184191
0.592663479556485	0.167588522099838
0.603764233786666	0.158573226726879
0.614918693812442	0.149819040906682
0.626123989318410	0.141324876573468
0.637377439199098	0.133087977588881
0.648676537266456	0.125104201475070
0.660018939122204	0.117365102516518
0.671402450099789	0.109855260494669
0.682825014187383	0.102553176995134
0.694284703849941	0.0954377946643402
0.705779710674656	0.0884986750146358
0.717308336770179	0.0817427681255119
0.728868986855663	0.0751915727647922
0.740460160980994	0.0688710652470894
0.752080447824566	0.0628022176724360
0.763728518519507	0.0569966196737842
0.775403120963541	0.0514569604660619
0.787103074571559	0.0461805917268874
0.798827265433523	0.0411643776826631
0.810574641843674	0.0364089691353636
0.822344210169927	0.0319207908362393
0.834135031035144	0.0277111894618930
0.845946215784432	0.0237938293598566
0.857776923214888	0.0201818351346776
0.869626356546304	0.0168850994042823
0.881493760613199	0.0139072462910965
0.893378419260282	0.0112418822307640
0.905279652924996	0.00886872197799686
0.917196816392207	0.00675273152899178
0.929129296707407	0.00485406883148940
0.941076511235936	0.00315531706635712
0.953037905856845	0.00168767989720267
0.965012953280939	0.000511521726158684
0.977001151483457	-0.000350712639046080
0.989002022242624	-0.000909600941941752
1.00101510977607	-0.00116568927752682
1.01303997946774	-0.00109597976250870
1.02507621667855	-0.000593564092798583
1.03712342563458	-5.72152687640998e-05
1.04918122838717	9.70371952926672e-21
1.06124926383956	0
1.07332718683540	0
1.08541466730462	0
1.09751138946254	0
1.10961705105861	0
1.12173136267112	0
1.13385404704486	0
1.14598483846864	0
1.15812348219005	0
1.17026973386480	0
1.18242335903855	0
1.19458413265873	0
1.20675183861472	0
1.21892626930426	0
1.23110722522451	0
1.24329451458615	0
1.25548795294897	0
1.26768736287777	0
1.27989257361702	0
1.29210342078334	0
1.30431974607456	0
1.31654139699441	0
1.32876822659183	0
1.34100009321402	0
1.35323686027244	0
1.36547839602097	0
1.37772457334549	0
1.38997526956418	0
1.40223036623802	0
1.41448974899078	0
1.42675330733803	0
1.43902093452458	0
1.45129252737000	0
1.46356798612159	0
1.47584721431454	0
1.48813011863882	0
1.50041660881237	0
1.51270659746033	0
1.52500000000000	0
1.53729673453111	0
1.54959672173117	0
1.56189988475574	0
1.57420614914312	0
1.58651544272346	0
1.59882769553195	0
1.61114283972589	0
1.62346080950542	0
1.63578154103780	0
1.64810497238495	0
1.66043104343420	0
1.67275969583201	0
1.68509087292051	0
1.69742451967680	0
1.70976058265478	0
1.72209900992945	0
1.73443975104355	0
1.74678275695634	0
1.75912797999463	0
1.77147537380569	0
1.78382489331212	0
1.79617649466861	0
1.80853013522031	0
1.82088577346301	0
1.83324336900478	0
1.84560288252918	0
1.85796427575990	0
1.87032751142681	0
1.88269255323327	0
1.89505936582472	0
1.90742791475851	0
1.91979816647480	0
1.93217008826863	0
1.94454364826301	0
1.95691881538300	0
1.96929555933080	0
1.98167385056169	0
1.99405366026093	0
2.00643496032142	0
2.01881772332224	0
2.02055840054179	0
2.00818637083315	0
1.99581593590191	0
1.98344712558717	0
1.97107997047304	0
1.95871450191190	0
1.94635075204856	0
1.93398875384528	0
1.92162854110778	0
1.90927014851225	0
1.89691361163338	0
1.88455896697344	0
1.87220625199255	0
1.85985550514012	0
1.84750676588748	0
1.83516007476187	0
1.82281547338177	0
1.81047300449358	0
1.79813271200988	0
1.78579464104919	0
1.77345883797736	0
1.76112535045067	0
1.74879422746074	0
1.73646551938125	0
1.72413927801672	0
1.71181555665323	0
1.69949441011143	0
1.68717589480172	0
1.67486006878187	0
1.66254699181707	0
1.65023672544275	0
1.63792933302997	0
1.62562487985390	0
1.61332343316522	0
1.60102506226480	0
1.58872983858175	0
1.57643783575503	0
1.56414912971877	0
1.55186379879163	0
1.53958192377022	0
1.52730358802695	0
1.51502887761257	0
1.50275788136346	0
1.49049069101420	0
1.47822740131551	0
1.46596811015793	0
1.45371291870163	0
1.44146193151259	0
1.42921525670558	0
1.41697300609433	0
1.40473529534927	0
1.39250224416336	0
1.38027397642642	0
1.36805062040847	0
1.35583230895270	0
1.34361917967853	0
1.33141137519551	0
1.31920904332862	0
1.30701233735570	0
1.29482141625786	0
1.28263644498353	0
1.27045759472719	0
1.25828504322351	0
1.24611897505816	0
1.23395958199610	0
1.22180706332874	0
1.20966162624099	0
1.19752348619975	0
1.18539286736508	0
1.17327000302573	0
1.16115513606064	0
1.14904851942814	0
1.13695041668491	0
1.12486110253666	0
1.11278086342280	0
1.10070999813757	0
1.08864881849015	0
1.07659765000672	0
1.06455683267734	0
1.05252672175104	0
1.04050768858284	-2.47998429252920e-05
1.02850012153621	-0.000489266313090634
1.01650442694560	-0.00102436165134255
1.00452103014322	-0.00109253519267472
0.992550376555266	-0.000800624879736954
0.980592932872759	-0.000182178366693078
0.968649188302969	0.000593889431048889
0.956719655907623	0.00149995840013698
0.944804874034845	0.00260957619930019
0.932905407852265	0.00399713763898467
0.921021850989432	0.00570501172292287
0.909154827298409	0.00774918046013048
0.897304992742156	0.0101292010653380
0.885473037421242	0.0128348560167919
0.873659687750328	0.0158507418894124
0.861865708796910	0.0191590770702099
0.850091906795965	0.0227415666917205
0.838339131855361	0.0265827791103926
0.826608280868272	0.0306748277875822
0.814900300650331	0.0350195526150144
0.803216191320867	0.0396257324974505
0.791557009949378	0.0445029963368947
0.779923874490325	0.0496556372045002
0.768317968031466	0.0550782914604095
0.756740543383266	0.0607543275595081
0.745192928039444	0.0666579401674788
0.733676529541459	0.0727613275801790
0.722192841282714	0.0790459157316036
0.710743448791475	0.0855109011854764
0.699330036534968	0.0921718789278273
0.687954395290851	0.0990511714280250
0.676618430136218	0.106168056748527
0.665324169108563	0.113534307499233
0.654073772597556	0.121154957439133
0.642869543531190	0.129031635866664
0.631713938424664	0.137165620362651
0.620609579365320	0.145558063944520
0.609559267011830	0.154205112452141
0.598565994690644	0.163086946001695
0.587632963677158	0.172155426977218
0.576763599752966	0.181338855167737
0.565961571133589	0.190587794189816
0.555230807862820	0.199931686395842
0.544575522769799	0.209463393805398
0.534000234082346	0.219246744028440
0.523509789784298	0.229171368061028
0.513109393794345	0.238891651845359
0.502804634027969	0.248422309284609
0.492601512380951	0.258101861641843
0.482506476640470	0.268141535096658
0.472526454285895	0.278622329113470
0.462668888083044	0.289675786963957
0.452941773299836	0.300547280747708
0.443353696274205	0.310664341666852
0.433913873942745	0.320870379100805
0.424632193786576	0.331384197509525
0.415519253464866	0.342230406011131
0.406586399182265	0.353157955989209
0.397845761570989	0.363205978997593
0.389310287559936	0.373370733605163
0.380993766353204	0.383875758757403
0.372910847254407	0.394529401590301
0.365077046662756	0.403435601717517
0.357508741151877	0.412898024356545
0.350223143153048	0.422852583988768
0.343238255443650	0.433119945650362
0.336572800445907	0.441796993092416
0.330246120340573	0.450401078389985
0.324278044276821	0.458489550874886
0.318688719599549	0.466020655167727
0.313498405099611	0.473291303268855
0.308727225880712	0.479718220968737
0.304394891547148	0.485355807461220
0.300520382004283	0.490750062751755
0.297121608100118	0.495709670598752
0.294215057398496	0.499631962304418
0.291815438248219	0.502650066635499
0.289935337618580	0.505852054664346
0.288584909515380	0.507600986546729
0.287771610830534	0.507662651083636
0.287500000000000	0.507672929963376
0.287771610830534	0.507662659166897
0.288584909515380	0.507600988182126
0.289935337618580	0.505852062378277
0.291815438248219	0.502650094269123
0.294215057398496	0.499631950161783
0.297121608100118	0.495709594818786
0.300520382004283	0.490750002096362
0.304394891547148	0.485355795471255
0.308727225880712	0.479718229510061
0.313498405099611	0.473291304962038
0.318688719599549	0.466020657033122
0.324278044276821	0.458489475853752
0.330246120340573	0.450401109464638
0.336572800445907	0.441795916843758
0.343238255443650	0.433121955884861
0.350223143153048	0.422852318350488
0.357508741151877	0.412897569482676
0.365077046662756	0.403435864057601
0.372910847254408	0.394528483488436
0.380993766353204	0.383876267728043
0.389310287559936	0.373370683581187
0.397845761570989	0.363205969447312
0.406586399182265	0.353157935417973
0.415519253464867	0.342230344428088
0.424632193786576	0.331384185204942
0.433913873942745	0.320870402397433
0.443353696274205	0.310664394772975
0.452941773299836	0.300547368920653
0.462668888083044	0.289675806146825
0.472526454285895	0.278622350727766
0.482506476640470	0.268141553558250
0.492601512380951	0.258101876117243
0.502804634027969	0.248422319765085
0.513109393794345	0.238891649135924
0.523509789784298	0.229171337458405
0.534000234082346	0.219246720180567
0.544575522769800	0.209463372448375
0.555230807862820	0.199931676764489
0.565961571133589	0.190587794278654
0.576763599752966	0.181338857321009
0.587632963677158	0.172155426461373
0.598565994690644	0.163086946315674
0.609559267011831	0.154205119752298
0.620609579365321	0.145558082672517
0.631713938424664	0.137165652239800
0.642869543531190	0.129031679145771
0.654073772597557	0.121155006583405
0.665324169108563	0.113534354744531
0.676618430136218	0.106168095287913
0.687954395290851	0.0990511983815243
0.699330036534968	0.0921718962176941
0.710743448791475	0.0855109133562612
0.722192841282715	0.0790459253579078
0.733676529541460	0.0727613312801801
0.745192928039444	0.0666579291585672
0.756740543383266	0.0607542931008128
0.768317968031466	0.0550782306489599
0.779923874490325	0.0496555551400160
0.791557009949379	0.0445029046130985
0.803216191320867	0.0396256456299086
0.814900300650331	0.0350194836860598
0.826608280868272	0.0306747842969267
0.838339131855361	0.0265827603200346
0.850091906795966	0.0227415641675400
0.861865708796910	0.0191590790261232
0.873659687750328	0.0158507393757745
0.885473037421242	0.0128348479631830
0.897304992742156	0.0101291963768876
0.909154827298409	0.00774919541474358
0.921021850989432	0.00570506089040600
0.932905407852265	0.00399722039027813
0.944804874034846	0.00260966560606071
0.956719655907623	0.00150000831139615
0.968649188302969	0.000593887460882991
0.980592932872759	-0.000182165272337174
0.992550376555266	-0.000800568321734120
1.00452103014322	-0.00109247683181521
1.01650442694560	-0.00102431145033509
1.02850012153621	-0.000489348259143717
1.04050768858284	-2.47885839217944e-05
1.05252672175104	0
1.06455683267734	0
1.07659765000672	0
1.08864881849015	0
1.10070999813757	0
1.11278086342280	0
1.12486110253666	0
1.13695041668491	0
1.14904851942814	0
1.16115513606064	0
1.17327000302573	0
1.18539286736508	0
1.19752348619975	0
1.20966162624099	0
1.22180706332874	0
1.23395958199610	0
1.24611897505816	0
1.25828504322351	0
1.27045759472719	0
1.28263644498353	0
1.29482141625786	0
1.30701233735570	0
1.31920904332862	0
1.33141137519551	0
1.34361917967853	0
1.35583230895270	0
1.36805062040847	0
1.38027397642642	0
1.39250224416336	0
1.40473529534927	0
1.41697300609433	0
1.42921525670558	0
1.44146193151259	0
1.45371291870163	0
1.46596811015793	0
1.47822740131551	0
1.49049069101420	0
1.50275788136346	0
1.51502887761257	0
1.52730358802695	0
1.53958192377022	0
1.55186379879163	0
1.56414912971877	0
1.57643783575503	0
1.58872983858175	0
1.60102506226480	0
1.61332343316522	0
1.62562487985390	0
1.63792933302997	0
1.65023672544275	0
1.66254699181707	0
1.67486006878187	0
1.68717589480172	0
1.69949441011143	0
1.71181555665323	0
1.72413927801672	0
1.73646551938125	0
1.74879422746074	0
1.76112535045067	0
1.77345883797736	0
1.78579464104919	0
1.79813271200988	0
1.81047300449358	0
1.82281547338177	0
1.83516007476187	0
1.84750676588748	0
1.85985550514012	0
1.87220625199255	0
1.88455896697344	0
1.89691361163338	0
1.90927014851225	0
1.92162854110778	0
1.93398875384528	0
1.94635075204856	0
1.95871450191190	0
1.97107997047304	0
1.98344712558717	0
1.99581593590191	0
2.00818637083315	0
2.02055840054179	0
2.02237484161567	0
2.01001399248861	0
1.99765487509730	0
1.98529752178357	0
1.97294196569489	0
1.96058824080938	0
1.94823638196190	0
1.93588642487105	0
1.92353840616713	0
1.91119236342133	0
1.89884833517582	0
1.88650636097523	0
1.87416648139913	0
1.86182873809596	0
1.84949317381817	0
1.83715983245879	0
1.82482875908947	0
1.81250000000000	0
1.80017360273947	0
1.78784961615903	0
1.77552809045647	0
1.76320907722255	0
1.75089262948931	0
1.73857880178035	0
1.72626765016321	0
1.71395923230397	0
1.70165360752416	0
1.68935083686012	0
1.67705098312484	0
1.66475411097255	0
1.65246028696607	0
1.64016957964718	0
1.62788205960997	0
1.61559779957761	0
1.60331687448240	0
1.59103936154955	0
1.57876534038469	0
1.56649489306541	0
1.55422810423696	0
1.54196506121248	0
1.52970585407784	0
1.51745057580140	0
1.50519932234904	0
1.49295219280458	0
1.48070928949609	0
1.46847071812822	0
1.45623658792107	0
1.44400701175583	0
1.43178210632764	0
1.41956199230608	0
1.40734679450376	0
1.39513664205339	0
1.38293166859393	0
1.37073201246633	0
1.35853781691935	0
1.34634923032622	0
1.33416640641263	0
1.32198950449692	0
1.30981868974297	0
1.29765413342693	0
1.28549601321824	0
1.27334451347622	0
1.26119982556294	0
1.24906214817358	0
1.23693168768530	0
1.22480865852589	0
1.21269328356349	0
1.20058579451866	0
1.18848643240047	0
1.17639544796807	0
1.16431310221950	0
1.15223966690962	0
1.14017542509914	0
1.12812067173685	0
1.11607571427749	0
1.10404087333758	0
1.09201648339208	0
1.08000289351464	0
1.06800046816469	0
1.05600958802465	0
1.04403065089106	0
1.03206407262340	-8.41011499917292e-05
1.02011028815516	-0.000398406281753441
1.00816975257146	-0.000596049466830430
0.996242942258564	-0.000784925896798033
0.984330356130502	-0.000654575008012459
0.972432516938836	-0.000202558652441585
0.960549972671906	0.000582338536970202
0.948683298050514	0.00170930721173677
0.936833096127587	0.00317908145213506
0.925000000000000	0.00497936636164449
0.913184674641444	0.00709286206238937
0.901387818865997	0.00950067462618831
0.889610167432904	0.0121787481098719
0.877852493303972	0.0151031034074887
0.866115610066001	0.0182624573276674
0.854400374531753	0.0216635331720727
0.842707689534159	0.0253243589806273
0.831038506929733	0.0292633515817260
0.819393830828619	0.0334913425614075
0.807774721070176	0.0380076805159767
0.796182296964709	0.0427991179190870
0.784617741323761	0.0478409783758823
0.773082304803311	0.0531018793850892
0.761577310586391	0.0585537679431606
0.750104159433875	0.0641840200111167
0.738664335134708	0.0700002391945904
0.727259410389443	0.0760233848666995
0.715891053163818	0.0822759960293271
0.704561033552098	0.0887741225099747
0.693271231193103	0.0955254903695863
0.682023643285187	0.102531864838961
0.670820393249937	0.109792771310026
0.659663740097938	0.117308410477432
0.648556088553642	0.125080070485484
0.637500000000000	0.133106445392226
0.626498204307083	0.141374949293772
0.615553612612257	0.149850484334698
0.604669331122391	0.158473057254978
0.593848676010985	0.167184659318813
0.583095189484530	0.175981120796949
0.572412657092766	0.184927359428927
0.561805126356106	0.194100920869081
0.551276926779999	0.203498005937885
0.540832691319598	0.212934677300627
0.530477379348074	0.222169047323330
0.520216301167120	0.231312058634845
0.510055144077579	0.240667232892480
0.500000000000000	0.250394527225658
0.490057394597817	0.260592127900251
0.480234317807464	0.271310886056201
0.470538255617968	0.281682091439265
0.460977222864644	0.291363537012653
0.451559796704711	0.301218983721761
0.442295150323853	0.311395361747616
0.433193086279087	0.321905765192028
0.424264068711929	0.332502121439212
0.415519253464867	0.342230332811425
0.406970514902493	0.352035889342370
0.398630467977550	0.362202592944294
0.390512483795333	0.372666057799635
0.382630696625349	0.381765294982176
0.375000000000000	0.390666289922158
0.367636029246319	0.400331344055505
0.360555127546399	0.410239379130925
0.353774292452123	0.419518396580239
0.347311099736245	0.427776956896093
0.341183601598905	0.436017089155061
0.335410196624969	0.443535803907668
0.330009469561102	0.450835151138449
0.325000000000000	0.457698226947666
0.320400140449408	0.463593434054605
0.316227766016838	0.469012339597641
0.312500000000000	0.474229848409680
0.309232921921325	0.478888205585916
0.306441266803282	0.482472164121588
0.304138126514911	0.485363560783706
0.302334665561196	0.488527036085775
0.301039864469808	0.489990024320047
0.300260303736608	0.490031391147641
0.300000000000000	0.490040600825364
0.300260303736608	0.490031418808175
0.301039864469808	0.489990012133916
0.302334665561196	0.488527036020360
0.304138126514911	0.485363597222522
0.306441266803282	0.482472165127764
0.309232921921325	0.478888132305638
0.312500000000000	0.474229758960840
0.316227766016838	0.469012311825706
0.320400140449408	0.463593442237503
0.325000000000000	0.457698231854425
0.330009469561102	0.450835144326758
0.335410196624969	0.443535766881117
0.341183601598905	0.436017245524895
0.347311099736245	0.427776277753745
0.353774292452123	0.419519315063844
0.360555127546399	0.410239358686681
0.367636029246319	0.400331007521921
0.375000000000000	0.390665689930879
0.382630696625350	0.381765090888976
0.390512483795333	0.372666629312432
0.398630467977550	0.362202542792696
0.406970514902493	0.352035881387286
0.415519253464867	0.342230347175781
0.424264068711929	0.332502116085946
0.433193086279087	0.321905735491473
0.442295150323854	0.311395364222523
0.451559796704711	0.301218999309558
0.460977222864645	0.291363604996687
0.470538255617968	0.281682174411379
0.480234317807464	0.271310914764082
0.490057394597817	0.260592151046730
0.500000000000000	0.250394548174373
0.510055144077579	0.240667249730617
0.520216301167121	0.231312073183891
0.530477379348074	0.222169050694877
0.540832691319599	0.212934659642262
0.551276926779999	0.203497974988585
0.561805126356106	0.194100895905741
0.572412657092766	0.184927345159546
0.583095189484530	0.175981114666818
0.593848676010986	0.167184655495812
0.604669331122392	0.158473051188849
0.615553612612257	0.149850476765490
0.626498204307084	0.141374945151348
0.637500000000000	0.133106450410868
0.648556088553643	0.125080088469554
0.659663740097939	0.117308441432561
0.670820393249937	0.109792810858585
0.682023643285187	0.102531905483226
0.693271231193103	0.0955255242763114
0.704561033552098	0.0887741447500828
0.715891053163818	0.0822760069568404
0.727259410389443	0.0760233904728179
0.738664335134708	0.0700002484404696
0.750104159433875	0.0641840389382504
0.761577310586391	0.0585537932391976
0.773082304803312	0.0531018977571615
0.784617741323761	0.0478409745214201
0.796182296964709	0.0427990841251765
0.807774721070176	0.0380076200372805
0.819393830828620	0.0334912670064656
0.831038506929734	0.0292632762939607
0.842707689534159	0.0253242985880039
0.854400374531754	0.0216634973170254
0.866115610066001	0.0182624462603577
0.877852493303972	0.0151031063149846
0.889610167432905	0.0121787500697605
0.901387818865998	0.00950067114300110
0.913184674641444	0.00709286638349934
0.925000000000000	0.00497939991321656
0.936833096127587	0.00317915611901244
0.948683298050514	0.00170940487302811
0.960549972671907	0.000582403243974681
0.972432516938837	-0.000202583074651182
0.984330356130502	-0.000654679192052765
0.996242942258564	-0.000785037918081148
1.00816975257146	-0.000596209611542708
1.02011028815516	-0.000398460766264979
1.03206407262340	-8.41147967426576e-05
1.04403065089106	0
1.05600958802465	0
1.06800046816469	0
1.08000289351464	0
1.09201648339208	0
1.10404087333758	0
1.11607571427749	0
1.12812067173685	0
1.14017542509914	0
1.15223966690962	0
1.16431310221950	0
1.17639544796807	0
1.18848643240047	0
1.20058579451866	0
1.21269328356349	0
1.22480865852589	0
1.23693168768530	0
1.24906214817358	0
1.26119982556294	0
1.27334451347622	0
1.28549601321824	0
1.29765413342693	0
1.30981868974297	0
1.32198950449692	0
1.33416640641263	0
1.34634923032622	0
1.35853781691935	0
1.37073201246633	0
1.38293166859393	0
1.39513664205339	0
1.40734679450376	0
1.41956199230608	0
1.43178210632764	0
1.44400701175583	0
1.45623658792107	0
1.46847071812822	0
1.48070928949609	0
1.49295219280458	0
1.50519932234904	0
1.51745057580140	0
1.52970585407784	0
1.54196506121248	0
1.55422810423696	0
1.56649489306541	0
1.57876534038469	0
1.59103936154955	0
1.60331687448240	0
1.61559779957761	0
1.62788205960997	0
1.64016957964718	0
1.65246028696607	0
1.66475411097255	0
1.67705098312484	0
1.68935083686012	0
1.70165360752416	0
1.71395923230397	0
1.72626765016321	0
1.73857880178035	0
1.75089262948931	0
1.76320907722255	0
1.77552809045647	0
1.78784961615903	0
1.80017360273947	0
1.81250000000000	0
1.82482875908947	0
1.83715983245879	0
1.84949317381817	0
1.86182873809596	0
1.87416648139913	0
1.88650636097523	0
1.89884833517582	0
1.91119236342133	0
1.92353840616713	0
1.93588642487105	0
1.94823638196190	0
1.96058824080938	0
1.97294196569489	0
1.98529752178357	0
1.99765487509730	0
2.01001399248861	0
2.02237484161567	0
2.02426684258771	0
2.01191761759770	0
1.99957026633224	0
1.98722482371774	0
1.97488132554845	0
1.96253980851345	0
1.95020031022457	0
1.93786286924540	0
1.92552752512136	0
1.91319431841097	0
1.90086329071819	0
1.88853448472619	0
1.87620794423220	0
1.86388371418391	0
1.85156184071718	0
1.83924237119527	0
1.82692535424959	0
1.81461083982214	0
1.80229887920955	0
1.78998952510902	0
1.77768283166599	0
1.76537885452387	0
1.75307765087574	0
1.74077927951823	0
1.72848380090760	0
1.71619127721825	0
1.70390177240356	0
1.69161535225949	0
1.67933208449074	0
1.66705203877983	0
1.65477528685922	0
1.64250190258642	0
1.63023196202258	0
1.61796554351445	0
1.60570272777996	0
1.59344359799775	0
1.58118823990061	0
1.56893674187330	0
1.55668919505468	0
1.54444569344474	0
1.53220633401641	0
1.51997121683274	0
1.50774044516953	0
1.49551412564375	0
1.48329236834820	0
1.47107528699248	0
1.45886299905097	0
1.44665562591793	0
1.43445329307022	0
1.42225613023815	0
1.41006427158481	0
1.39787785589443	0
1.38569702677028	0
1.37352193284272	0
1.36135272798786	0
1.34918957155768	0
1.33703262862205	0
1.32488207022361	0
1.31273807364607	0
1.30060082269696	0
1.28847050800552	0
1.27634732733688	0
1.26423148592337	0
1.25212319681412	0
1.24002268124418	0
1.22793016902428	0
1.21584589895266	0
1.20377011925035	0
1.19170308802151	0
1.17964507374040	0
1.16759635576684	0
1.15555722489196	0
1.14352798391644	0
1.13150894826334	0
1.11950044662787	0
1.10750282166683	0
1.09551643073027	0
1.08354164663847	0
1.07157885850739	0
1.05962847262614	0
1.04769091339001	0
1.03576662429333	-9.97168436149209e-05
1.02385606898626	-0.000749311230766264
1.01195973240045	-0.00129678521416899
1.00007812194848	-0.00139914661018578
0.988211768802619	-0.00113448070091762
0.976361229258926	-0.000553224779605331
0.964527086193021	0.000323117200944756
0.952709950614561	0.00149924823735403
0.940910463327941	0.00298788551952084
0.929129296707407	0.00475795871550566
0.917367156595439	0.00675462238864566
0.905624784333998	0.00895782557396747
0.893902958939056	0.0113890793185931
0.882202499429694	0.0140846961955607
0.870524267324008	0.0170738614840740
0.858869169315094	0.0203713255205802
0.847238160141527	0.0239773650102967
0.835632245667913	0.0278792750663018
0.824052486192475	0.0320528813808744
0.812500000000000	0.0364649762351473
0.800975967180040	0.0410804350147190
0.789481633731906	0.0458755071172208
0.778018315979772	0.0508484986567613
0.766587405323098	0.0560173187787136
0.755190373349661	0.0614068912133883
0.743828777340592	0.0670376386768012
0.732504266199180	0.0729208626012003
0.721218586837583	0.0790598399849070
0.709973591058146	0.0854533910801612
0.698771242968684	0.0920995270901881
0.687613626973753	0.0989978797198423
0.676502956386740	0.106149994499890
0.665441582710308	0.113556451845847
0.654432005635421	0.121209964057076
0.643476883811688	0.129085550803694
0.632579046444000	0.137134779792061
0.621741505772294	0.145299558656281
0.610967470492497	0.153553054043516
0.600260360177149	0.161931185831964
0.589623820753538	0.170507022767196
0.579061741095023	0.179322503128723
0.568578270777208	0.188309460164689
0.558177839044153	0.197257039549256
0.547865175020278	0.206034579148138
0.537645329190164	0.214824586437740
0.527523696150230	0.223874516120977
0.517506038612111	0.233310075269506
0.507598512606174	0.243205214434949
0.497807693793497	0.253542911821125
0.488140604744166	0.263423600294271
0.478604742976916	0.272723726846132
0.469208109478086	0.282235799978566
0.459959237324352	0.292069229286509
0.450867219921786	0.302248555848812
0.441941738241592	0.312499420931080
0.433193086279086	0.321905752384960
0.424632193786576	0.331384201847618
0.416270645133668	0.341196638675216
0.408120692932863	0.351325163844459
0.400195264839553	0.360700065521982
0.392507961702689	0.369149238616116
0.385073045018734	0.378433674880695
0.377905411445774	0.388061032860819
0.371020551991396	0.397503114378963
0.364434493427831	0.405809009710920
0.358163719547360	0.413929333767481
0.352225070090134	0.421559959465642
0.346635615596551	0.428763418382539
0.341412507093692	0.435832170901363
0.336572800445907	0.442160938248766
0.332133256389661	0.447667521034364
0.328110118710167	0.452931856328904
0.324518874643679	0.457942895988679
0.321374003304561	0.462286525244896
0.318688719599549	0.465571577529648
0.316474722529304	0.468380929466690
0.314741957800354	0.471492239559015
0.313498405099611	0.472678811545010
0.312749900079920	0.472709910128822
0.312500000000000	0.472718138594090
0.312749900079920	0.472709907322953
0.313498405099611	0.472678794008180
0.314741957800354	0.471492222945576
0.316474722529304	0.468380975947735
0.318688719599549	0.465571590749293
0.321374003304561	0.462286469745818
0.324518874643679	0.457942785818712
0.328110118710167	0.452931803642041
0.332133256389661	0.447667524299441
0.336572800445907	0.442160950582563
0.341412507093692	0.435832168750652
0.346635615596551	0.428763406350758
0.352225070090134	0.421560002630304
0.358163719547360	0.413929182317095
0.364434493427831	0.405808964200724
0.371020551991396	0.397503201853646
0.377905411445774	0.388060732784297
0.385073045018734	0.378433198212024
0.392507961702690	0.369148697820479
0.400195264839553	0.360700272977796
0.408120692932863	0.351325208175636
0.416270645133668	0.341196647567090
0.424632193786576	0.331384186588754
0.433193086279087	0.321905736826000
0.441941738241592	0.312499415332020
0.450867219921786	0.302248549422015
0.459959237324352	0.292069224147634
0.469208109478087	0.282235828526197
0.478604742976916	0.272723799109352
0.488140604744166	0.263423676179217
0.497807693793497	0.253542945056639
0.507598512606174	0.243205240317229
0.517506038612111	0.233310098913017
0.527523696150230	0.223874536355929
0.537645329190164	0.214824604364460
0.547865175020278	0.206034588342008
0.558177839044153	0.197257031101510
0.568578270777208	0.188309436797361
0.579061741095024	0.179322478610176
0.589623820753538	0.170507005594643
0.600260360177149	0.161931177018555
0.610967470492497	0.153553049735199
0.621741505772295	0.145299553623931
0.632579046444000	0.137134771694097
0.643476883811688	0.129085541941430
0.654432005635421	0.121209959391891
0.665441582710309	0.113556456060415
0.676502956386741	0.106150009877652
0.687613626973754	0.0989979050564798
0.698771242968684	0.0920995576043889
0.709973591058147	0.0854534196338579
0.721218586837583	0.0790598596849533
0.732504266199181	0.0729208701190897
0.743828777340592	0.0670376372488632
0.755190373349661	0.0614068911727423
0.766587405323098	0.0560173345631742
0.778018315979772	0.0508485401160815
0.789481633731907	0.0458755692133427
0.800975967180040	0.0410804972135193
0.812500000000000	0.0364650148752752
0.824052486192476	0.0320528845003195
0.835632245667914	0.0278792466270710
0.847238160141527	0.0239773192653861
0.858869169315095	0.0203712803729364
0.870524267324008	0.0170738335671787
0.882202499429695	0.0140846953193145
0.893902958939057	0.0113891001218631
0.905624784333998	0.00895784150821371
0.917367156595439	0.00675460034723093
0.929129296707407	0.00475790060568506
0.940910463327941	0.00298783609291714
0.952709950614562	0.00149921307199653
0.964527086193021	0.000323075158629249
0.976361229258926	-0.000553260077719678
0.988211768802619	-0.00113449100804128
1.00007812194848	-0.00139921336320290
1.01195973240046	-0.00129682345364305
1.02385606898626	-0.000749335184568412
1.03576662429333	-9.97093905443061e-05
1.04769091339001	0
1.05962847262614	0
1.07157885850739	0
1.08354164663847	0
1.09551643073027	0
1.10750282166683	0
1.11950044662787	0
1.13150894826334	0
1.14352798391644	0
1.15555722489196	0
1.16759635576684	0
1.17964507374040	0
1.19170308802151	0
1.20377011925035	0
1.21584589895266	0
1.22793016902428	0
1.24002268124418	0
1.25212319681412	0
1.26423148592337	0
1.27634732733688	0
1.28847050800552	0
1.30060082269696	0
1.31273807364607	0
1.32488207022361	0
1.33703262862205	0
1.34918957155768	0
1.36135272798786	0
1.37352193284272	0
1.38569702677028	0
1.39787785589443	0
1.41006427158481	0
1.42225613023815	0
1.43445329307022	0
1.44665562591793	0
1.45886299905097	0
1.47107528699248	0
1.48329236834820	0
1.49551412564375	0
1.50774044516953	0
1.51997121683274	0
1.53220633401641	0
1.54444569344474	0
1.55668919505468	0
1.56893674187330	0
1.58118823990061	0
1.59344359799775	0
1.60570272777996	0
1.61796554351445	0
1.63023196202258	0
1.64250190258642	0
1.65477528685922	0
1.66705203877983	0
1.67933208449074	0
1.69161535225949	0
1.70390177240356	0
1.71619127721825	0
1.72848380090761	0
1.74077927951823	0
1.75307765087574	0
1.76537885452387	0
1.77768283166599	0
1.78998952510902	0
1.80229887920955	0
1.81461083982214	0
1.82692535424959	0
1.83924237119527	0
1.85156184071718	0
1.86388371418391	0
1.87620794423220	0
1.88853448472619	0
1.90086329071819	0
1.91319431841097	0
1.92552752512136	0
1.93786286924540	0
1.95020031022457	0
1.96253980851345	0
1.97488132554845	0
1.98722482371774	0
1.99957026633224	0
2.01191761759770	0
2.02426684258771	0
2.02623419179521	0
2.01389703063488	0
2.00156189012481	0
1.98922880785494	0
1.97689782234692	0
1.96456897308290	0
1.95224230053546	0
1.93991784619865	0
1.92759565262012	0
1.91527576343460	0
1.90295822339851	0
1.89064307842596	0
1.87833037562618	0
1.86602016334229	0
1.85371249119166	0
1.84140741010782	0
1.82910497238403	0
1.81680523171858	0
1.80450824326186	0
1.79221406366539	0
1.77992275113276	0
1.76763436547268	0
1.75534896815420	0
1.74306662236416	0
1.73078739306710	0
1.71851134706757	0
1.70623855307516	0
1.69396908177216	0
1.68170300588421	0
1.66944040025393	0
1.65718134191766	0
1.64492591018562	0
1.63267418672557	0
1.62042625565004	0
1.60818220360754	0
1.59594211987779	0
1.58370609647119	0
1.57147422823284	0
1.55924661295127	0
1.54702335147211	0
1.53480454781708	0
1.52259030930845	0
1.51038074669932	0
1.49817597431009	0
1.48597611017136	0
1.47378127617364	0
1.46159159822435	0
1.44940720641233	0
1.43722823518048	0
1.42505482350680	0
1.41288711509448	0
1.40072525857143	0
1.38856940769988	0
1.37641972159658	0
1.36427636496423	0
1.35213950833485	0
1.34000932832574	0
1.32788600790881	0
1.31576973669408	0
1.30366071122819	0
1.29155913530895	0
1.27946522031668	0
1.26737918556366	0
1.25530125866264	0
1.24323167591564	0
1.23117068272437	0
1.21911853402366	0
1.20707549473925	0
1.19504184027171	0
1.18301785700808	0
1.17100384286304	0
1.15900010785159	0
1.14700697469545	0
1.13502477946519	0
1.12305387226081	0
1.11109461793314	0
1.09914739684903	0
1.08721260570323	0
1.07529065838033	0
1.06338198687019	0
1.05148704224065	0
1.03960629567159	-4.99144966830243e-05
1.02774023955472	-0.000645386388705264
1.01588938866394	-0.00124149561046496
1.00405428140116	-0.00136139262829255
0.992235481123307	-0.00107858039537522
0.980433577556379	-0.000434042623644328
0.968649188302969	0.000503390061863878
0.956882960450232	0.00156771143526861
0.945135572285797	0.00276367796956540
0.933407735129724	0.00418079003019616
0.921700195291289	0.00588913731154285
0.910013736160065	0.00792289297907952
0.898349180441547	0.0102918754259111
0.886707392548410	0.0129906317339277
0.875089281159357	0.0160030668938816
0.863495801958527	0.0193046500158932
0.851927960569437	0.0228620665876020
0.840386815698581	0.0266355122575308
0.828873482505020	0.0305913646580335
0.817389136213591	0.0347185860162159
0.805935015990743	0.0390316094903711
0.794512429103535	0.0435574070076296
0.783122755383854	0.0483205040332547
0.771767452021657	0.0533356747685639
0.760448058712757	0.0586080392082282
0.749166203188585	0.0641365729150636
0.737923607157272	0.0699179827881644
0.726722092687432	0.0759496352232051
0.715563589068086	0.0822311727223894
0.704450140180269	0.0887645262670815
0.693383912417933	0.0955516442190543
0.682367203197809	0.102589076101713
0.671402450099789	0.109859630119541
0.660492240681145	0.117325280578979
0.649639323009314	0.124932507466572
0.638846616959032	0.132641435954564
0.628117226320056	0.140462114771150
0.617454451761423	0.148452814799007
0.606861804696918	0.156672628330364
0.596343022093828	0.165118887442642
0.585902082262898	0.173671976511725
0.575543221661067	0.182138167635001
0.565270952729751	0.190497099669982
0.555090082779363	0.198957836900597
0.545005733914791	0.207717396667107
0.535023363975817	0.216874883402700
0.525148788440000	0.226472228304573
0.515388203202208	0.236364084585464
0.505748208103598	0.245776340724365
0.496235831031980	0.254721971423638
0.486858552353761	0.263905099817604
0.477624329363570	0.273423973688502
0.468541620349783	0.283243161278894
0.459619407771256	0.293152779847085
0.450867219921786	0.302248562267690
0.442295150323853	0.311395374786366
0.433913873942745	0.320870394911850
0.425734659148160	0.330643079661590
0.417769374176710	0.340114801265428
0.410030486671418	0.348351786507298
0.402531054702616	0.357162388888171
0.395284707521048	0.366519400163420
0.388305614175227	0.375902005580284
0.381608438061844	0.384382946752828
0.375208275495091	0.392325511644466
0.369120576505835	0.400047822157490
0.363361046343716	0.407190606325634
0.357945526581909	0.414228472446781
0.352889855337328	0.420932952072088
0.348209706929603	0.426730035348112
0.343920412304940	0.431987495553430
0.340036762718386	0.437110052673597
0.336572800445907	0.441882417761004
0.333541601603159	0.445914245244170
0.330955057371843	0.448942260334327
0.328823660949148	0.451706143895258
0.327156308207560	0.454742751490855
0.325960120260133	0.455672062765270
0.325240295781442	0.455698260495535
0.325000000000000	0.455705600121955
0.325240295781442	0.455698251330203
0.325960120260133	0.455672039135670
0.327156308207560	0.454742709068305
0.328823660949148	0.451706202603313
0.330955057371843	0.448942282294266
0.333541601603159	0.445914215532291
0.336572800445907	0.441882302130686
0.340036762718386	0.437109971146265
0.343920412304940	0.431987486569595
0.348209706929603	0.426730051267305
0.352889855337328	0.420932958510123
0.357945526581909	0.414228471619224
0.363361046343716	0.407190576536933
0.369120576505835	0.400047911268213
0.375208275495091	0.392325474155673
0.381608438061844	0.384382831601655
0.388305614175227	0.375901779919784
0.395284707521048	0.366519176313142
0.402531054702616	0.357162793432620
0.410030486671418	0.348352194318699
0.417769374176710	0.340115021485850
0.425734659148160	0.330643117727174
0.433913873942745	0.320870402834671
0.442295150323854	0.311395364922510
0.450867219921786	0.302248549509352
0.459619407771256	0.293152775968160
0.468541620349783	0.283243151613958
0.477624329363570	0.273423979723068
0.486858552353761	0.263905139417173
0.496235831031980	0.254722041167879
0.505748208103598	0.245776409677602
0.515388203202208	0.236364120997804
0.525148788440000	0.226472257217394
0.535023363975818	0.216874910399481
0.545005733914791	0.207717420572940
0.555090082779363	0.198957858026179
0.565270952729751	0.190497114922767
0.575543221661067	0.182138168918904
0.585902082262899	0.173671961459668
0.596343022093828	0.165118866236399
0.606861804696918	0.156672611157149
0.617454451761424	0.148452805136402
0.628117226320056	0.140462110934582
0.638846616959032	0.132641433551395
0.649639323009314	0.124932502367266
0.660492240681146	0.117325271799373
0.671402450099790	0.109859620344918
0.682367203197809	0.102589069809778
0.693383912417934	0.0955516455516755
0.704450140180269	0.0887645372326839
0.715563589068086	0.0822311917362371
0.726722092687432	0.0759496572287746
0.737923607157272	0.0699180014262441
0.749166203188585	0.0641365833324101
0.760448058712757	0.0586080411030228
0.771767452021657	0.0533356747557850
0.783122755383855	0.0483205166848023
0.794512429103535	0.0435574506365366
0.805935015990744	0.0390316947091057
0.817389136213591	0.0347187038269873
0.828873482505020	0.0305914854063788
0.840386815698581	0.0266356021116357
0.851927960569437	0.0228621096399482
0.863495801958528	0.0193046538836481
0.875089281159357	0.0160030511644477
0.886707392548410	0.0129906171993551
0.898349180441548	0.0102918796800112
0.910013736160065	0.00792292382791753
0.921700195291289	0.00588917568980267
0.933407735129724	0.00418076274267796
0.945135572285797	0.00276344891360548
0.956882960450232	0.00156718167498967
0.968649188302969	0.000502771474023481
0.980433577556379	-0.000434251523428913
0.992235481123307	-0.00107845501812292
1.00405428140116	-0.00136149732804924
1.01588938866394	-0.00124157629641546
1.02774023955472	-0.000645430629010930
1.03960629567159	-4.99201868870765e-05
1.05148704224065	0
1.06338198687019	0
1.07529065838033	0
1.08721260570323	0
1.09914739684903	0
1.11109461793314	0
1.12305387226081	0
1.13502477946519	0
1.14700697469545	0
1.15900010785159	0
1.17100384286304	0
1.18301785700808	0
1.19504184027171	0
1.20707549473925	0
1.21911853402366	0
1.23117068272437	0
1.24323167591564	0
1.25530125866264	0
1.26737918556366	0
1.27946522031668	0
1.29155913530895	0
1.30366071122819	0
1.31576973669408	0
1.32788600790881	0
1.34000932832574	0
1.35213950833485	0
1.36427636496423	0
1.37641972159658	0
1.38856940769988	0
1.40072525857143	0
1.41288711509448	0
1.42505482350680	0
1.43722823518048	0
1.44940720641233	0
1.46159159822435	0
1.47378127617364	0
1.48597611017136	0
1.49817597431009	0
1.51038074669932	0
1.52259030930845	0
1.53480454781708	0
1.54702335147211	0
1.55924661295127	0
1.57147422823284	0
1.58370609647119	0
1.59594211987779	0
1.60818220360754	0
1.62042625565004	0
1.63267418672557	0
1.64492591018562	0
1.65718134191766	0
1.66944040025393	0
1.68170300588421	0
1.69396908177216	0
1.70623855307516	0
1.71851134706757	0
1.73078739306710	0
1.74306662236416	0
1.75534896815420	0
1.76763436547268	0
1.77992275113276	0
1.79221406366539	0
1.80450824326186	0
1.81680523171858	0
1.82910497238404	0
1.84140741010782	0
1.85371249119166	0
1.86602016334229	0
1.87833037562618	0
1.89064307842596	0
1.90295822339851	0
1.91527576343460	0
1.92759565262012	0
1.93991784619865	0
1.95224230053546	0
1.96456897308290	0
1.97689782234692	0
1.98922880785494	0
2.00156189012481	0
2.01389703063488	0
2.02623419179521	0
2.02827666998366	0
2.01595200835734	0
2.00362951914769	0
1.99130924268432	0
1.97899122029381	0
1.96667549433047	0
1.95436210820820	0
1.94205110643361	0
1.92974253464031	0
1.91743643962453	0
1.90513286938208	0
1.89283187314669	0
1.88053350142985	0
1.86823780606217	0
1.85594484023637	0
1.84365465855187	0
1.83136731706122	0
1.81908287331831	0
1.80680138642851	0
1.79452291710081	0
1.78224752770203	0
1.76997528231329	0
1.75770624678869	0
1.74544048881651	0
1.73317807798276	0
1.72091908583757	0
1.70866358596419	0
1.69641165405099	0
1.68416336796642	0
1.67191880783727	0
1.65967805613016	0
1.64744119773666	0
1.63520832006200	0
1.62297951311777	0
1.61075486961859	0
1.59853448508313	0
1.58631845793964	0
1.57410688963615	0
1.56189988475574	0
1.54969755113700	0
1.53750000000000	0
1.52530734607816	0
1.51311970775613	0
1.50093720721421	0
1.48875997057954	0
1.47658812808447	0
1.46442181423250	0
1.45226116797221	0
1.44010633287962	0
1.42795745734948	0
1.41581469479590	0
1.40367820386298	0
1.39154814864596	0
1.37942469892343	0
1.36730803040134	0
1.35519832496945	0
1.34309577097093	0
1.33100056348598	0
1.31891290463017	0
1.30683300386851	0
1.29476107834612	0
1.28269735323653	0
1.27064206210876	0
1.25859544731419	0
1.24655776039460	0
1.23452926251264	0
1.22251022490611	0
1.21050092936767	0
1.19850166875145	0
1.18651274750843	0
1.17453448225244	0
1.16256720235864	0
1.15061125059683	0
1.13866698380167	0
1.12673477358250	0
1.11481500707516	0
1.10290808773896	0
1.09101443620146	0
1.07913449115483	0
1.06726871030683	0
1.05541757139058	0
1.04358157323709	-4.49238938156186e-07
1.03176123691482	-0.000158148356761864
1.01995710694127	-0.000524349558198626
1.00816975257146	-0.000414282828786657
0.996399769168982	-0.000574575492747058
0.984647779665399	-0.000436055917325677
0.972914436114502	-6.56750016257560e-06
0.961200421348222	0.000746290810256156
0.949506450741647	0.00184677288844361
0.937833274095135	0.00329987782846524
0.926181677642135	0.00509504771747226
0.914552486192017	0.00721269020117082
0.902946565417910	0.00963143972127437
0.891364824300354	0.0123221456655851
0.879808217738389	0.0152416800017282
0.868277749340613	0.0183464890797717
0.856774474409690	0.0216172241815633
0.845299503134836	0.0250665616377418
0.833854004007896	0.0287242441072810
0.822439207479799	0.0326182504272808
0.811056409875417	0.0367655689999322
0.799706977586166	0.0411721275769354
0.788392351561074	0.0458367551006241
0.777114052118478	0.0507554129184557
0.765873684102020	0.0559241756911928
0.754672942406179	0.0613408590175661
0.743513617898152	0.0670056530244089
0.732397603764513	0.0729208699859706
0.721326902312675	0.0790892854510649
0.710303632258769	0.0855100900903700
0.699330036534968	0.0921720316401648
0.688408490650718	0.0990460742699341
0.677541511643383	0.106085458957526
0.666731767654729	0.113244582773071
0.655982088170096	0.120513011641571
0.645295474957015	0.127929922421694
0.634675113739305	0.135555738435460
0.624124386640996	0.143421969259011
0.613646885431679	0.151480902559995
0.603246425600683	0.159582869683887
0.592927061281571	0.167586917313329
0.582693101040333	0.175560925422938
0.572549124529939	0.183709741692832
0.562500000000000	0.192187632100529
0.552550902632509	0.201069801259952
0.542707333652310	0.210359257851376
0.532975140133196	0.219797481187337
0.523360535386458	0.228730911149655
0.513870119777362	0.237347481356366
0.504510901765264	0.246209897906667
0.495290318903974	0.255420654383443
0.486216258469418	0.264911919033093
0.477297077300919	0.274399873276951
0.468541620349783	0.283243186582220
0.459959237324352	0.292069230218265
0.451559796704711	0.301218988966708
0.443353696274205	0.310664347596966
0.435351869181700	0.320037669359373
0.427565784412177	0.328189969298779
0.420007440410286	0.336560223871754
0.412689350480479	0.345580906384698
0.405624518489699	0.354801550216404
0.398826403338595	0.363440631802116
0.392308870661880	0.371268460459857
0.386086130287012	0.378969451496705
0.380172658143639	0.386145317762304
0.374583101594292	0.393046018638805
0.369332167567354	0.399888233981558
0.364434493427831	0.406101995859187
0.359904501222199	0.411476735895178
0.355756236768943	0.416573811060911
0.352003196008218	0.421537139716965
0.348658142024534	0.426047312972614
0.345732917148483	0.429782421105023
0.343238255443649	0.432593927849980
0.341183601598904	0.435341833090381
0.339576942680153	0.438273467247901
0.338424659267022	0.438972960757258
0.337731402152657	0.438996486143813
0.337500000000000	0.439003030906682
0.337731402152657	0.438996468251622
0.338424659267022	0.438972925982847
0.339576942680153	0.438273390843144
0.341183601598905	0.435341905158562
0.343238255443649	0.432593954208362
0.345732917148483	0.429782416519040
0.348658142024534	0.426047208778219
0.352003196008218	0.421537033186529
0.355756236768943	0.416573782419185
0.359904501222199	0.411476749895662
0.364434493427831	0.406102010154983
0.369332167567354	0.399888233951603
0.374583101594292	0.393046001453827
0.380172658143639	0.386145322149977
0.386086130287012	0.378969483999971
0.392308870661880	0.371268395276555
0.398826403338595	0.363440480587633
0.405624518489699	0.354801501789915
0.412689350480480	0.345580844300672
0.420007440410286	0.336560178661504
0.427565784412177	0.328189985582645
0.435351869181700	0.320037765259585
0.443353696274205	0.310664394384897
0.451559796704711	0.301218998888583
0.459959237324352	0.292069223829655
0.468541620349783	0.283243150693714
0.477297077300919	0.274399864931258
0.486216258469418	0.264911914199424
0.495290318903974	0.255420670070490
0.504510901765264	0.246209941937190
0.513870119777362	0.237347546701949
0.523360535386458	0.228730973072925
0.532975140133196	0.219797519008974
0.542707333652310	0.210359289088820
0.552550902632509	0.201069831618864
0.562500000000000	0.192187659414738
0.572549124529940	0.183709765545833
0.582693101040333	0.175560944395459
0.592927061281571	0.167586925964520
0.603246425600683	0.159582863596208
0.613646885431679	0.151480886989737
0.624124386640997	0.143421953701268
0.634675113739305	0.135555728184698
0.645295474957015	0.127929918083442
0.655982088170096	0.120513010698286
0.666731767654729	0.113244581217541
0.677541511643383	0.106085453651833
0.688408490650718	0.0990460650187332
0.699330036534968	0.0921720213252958
0.710303632258769	0.0855100830662080
0.721326902312676	0.0790892849557051
0.732397603764513	0.0729208768767568
0.743513617898153	0.0670056670594194
0.754672942406179	0.0613408780335373
0.765873684102020	0.0559241992065535
0.777114052118478	0.0507554343118993
0.788392351561074	0.0458367663546331
0.799706977586166	0.0411721416039245
0.811056409875417	0.0367656120532079
0.822439207479799	0.0326183427911581
0.833854004007896	0.0287243921581115
0.845299503134836	0.0250667481893218
0.856774474409690	0.0216174105331751
0.868277749340613	0.0183466323870420
0.879808217738389	0.0152417583158170
0.891364824300354	0.0123221689012554
0.902946565417910	0.00963143897046881
0.914552486192017	0.00721270638262272
0.926181677642135	0.00509513217791832
0.937833274095135	0.00330008634858102
0.949506450741647	0.00184712867822859
0.961200421348223	0.000746719793580665
0.972914436114503	-6.31853699963313e-06
0.984647779665399	-0.000436435954094101
0.996399769168982	-0.000575744219164042
1.00816975257146	-0.000414496104668886
1.01995710694127	-0.000524326426211783
1.03176123691482	-0.000158140996016945
1.04358157323709	-4.49209680446364e-07
1.05541757139058	0
1.06726871030683	0
1.07913449115483	0
1.09101443620146	0
1.10290808773896	0
1.11481500707516	0
1.12673477358250	0
1.13866698380167	0
1.15061125059683	0
1.16256720235864	0
1.17453448225244	0
1.18651274750843	0
1.19850166875145	0
1.21050092936767	0
1.22251022490612	0
1.23452926251264	0
1.24655776039460	0
1.25859544731419	0
1.27064206210876	0
1.28269735323653	0
1.29476107834612	0
1.30683300386851	0
1.31891290463017	0
1.33100056348598	0
1.34309577097093	0
1.35519832496945	0
1.36730803040134	0
1.37942469892343	0
1.39154814864596	0
1.40367820386298	0
1.41581469479590	0
1.42795745734948	0
1.44010633287962	0
1.45226116797221	0
1.46442181423250	0
1.47658812808447	0
1.48875997057954	0
1.50093720721421	0
1.51311970775613	0
1.52530734607816	0
1.53750000000000	0
1.54969755113700	0
1.56189988475574	0
1.57410688963615	0
1.58631845793964	0
1.59853448508313	0
1.61075486961859	0
1.62297951311777	0
1.63520832006200	0
1.64744119773666	0
1.65967805613016	0
1.67191880783727	0
1.68416336796642	0
1.69641165405099	0
1.70866358596419	0
1.72091908583757	0
1.73317807798276	0
1.74544048881651	0
1.75770624678869	0
1.76997528231329	0
1.78224752770203	0
1.79452291710081	0
1.80680138642851	0
1.81908287331831	0
1.83136731706122	0
1.84365465855187	0
1.85594484023637	0
1.86823780606217	0
1.88053350142985	0
1.89283187314669	0
1.90513286938208	0
1.91743643962453	0
1.92974253464031	0
1.94205110643361	0
1.95436210820820	0
1.96667549433047	0
1.97899122029381	0
1.99130924268432	0
2.00362951914769	0
2.01595200835734	0
2.02827666998366	0
2.03039405042470	0
2.01808231992652	0
2.00577291835342	0
1.99346588884786	0
1.98116127561590	0
1.96885912395986	0
1.95655948031232	0
1.94426239227117	0
1.93196790863617	0
1.91967607944674	0
1.90738695602125	0
1.89510059099774	0
1.88281703837627	0
1.87053635356280	0
1.85825859341481	0
1.84598381628876	0
1.83371208208923	0
1.82144345232016	0
1.80917799013806	0
1.79691576040726	0
1.78465682975747	0
1.77240126664365	0
1.76014914140819	0
1.74790052634582	0
1.73565549577098	0
1.72341412608810	0
1.71117649586476	0
1.69894268590792	0
1.68671277934330	0
1.67448686169823	0
1.66226502098793	0
1.65004734780551	0
1.63783393541592	0
1.62562487985390	0
1.61342028002626	0
1.60122023781865	0
1.58902485820707	0
1.57683424937436	0
1.56464852283189	0
1.55246779354678	0
1.54029218007494	0
1.52812180470014	0
1.51595679357955	0
1.50379727689606	0
1.49164338901763	0
1.47949526866428	0
1.46735305908292	0
1.45521690823052	0
1.44308696896618	0
1.43096339925241	0
1.41884636236627	0
1.40673602712094	0
1.39463256809814	0
1.38253616589223	0
1.37044700736657	0
1.35836528592275	0
1.34629120178363	0
1.33422496229084	0
1.32216678221774	0
1.31011688409851	0
1.29807549857472	0
1.28604286475996	0
1.27401923062409	0
1.26200485339796	0
1.25000000000000	0
1.23800494748608	0
1.22601998352392	0
1.21404540689383	0
1.20208152801713	0
1.19012866951435	0
1.17818716679482	0
1.16625736867983	0
1.15433963806152	0
1.14243435259975	0
1.13054190545950	0
1.11866270609152	0
1.10679718105893	0
1.09494577491308	0
1.08310895112172	0
1.07128719305329	0
1.05948100502085	0
1.04769091339001	3.78352509877733e-19
1.03591746775503	-6.38058418230013e-05
1.02416124218797	-0.000634107791139399
1.01242283656583	-0.00118475423578943
1.00070287798127	-0.00129073119532028
0.989002022242624	-0.00102197029692018
0.977320955469594	-0.000432481495836627
0.965660395791398	0.000446321221337999
0.954021095154609	0.00162220573278128
0.942403841248538	0.00310990695268692
0.930809459556573	0.00490337899762131
0.919238815542512	0.00694259039739697
0.907692816981604	0.00916618474442477
0.896172416446746	0.0115523158878745
0.884678613961025	0.0141190837077892
0.873212459828649	0.0169001502361856
0.861775057657159	0.0199238147245570
0.850367567584747	0.0232054179729243
0.838991209727492	0.0267489033186760
0.827647267862342	0.0305515956271366
0.816337093362785	0.0346086125924413
0.805062109405231	0.0389156023736619
0.793823815465371	0.0434698815144272
0.782623792124926	0.0482706137581087
0.771463706210474	0.0533186930468539
0.760345316287277	0.0586165242043542
0.749270478532285	0.0641670962662464
0.738241153011670	0.0699712177270818
0.727259410389443	0.0760220925205519
0.716327439094720	0.0822983045453538
0.705447552976123	0.0887606573173129
0.694622199472490	0.0953629216215735
0.683853968329496	0.102080100794246
0.673145600891813	0.108931825570095
0.662500000000000	0.115970919834654
0.651920240520265	0.123244300530428
0.641409580533375	0.130749894563766
0.630971473206198	0.138401218652509
0.620609579365321	0.146045270607704
0.610327780786685	0.153613341933266
0.600130194207890	0.161230171027261
0.590021186060297	0.169079117269314
0.580005387906009	0.177278913773246
0.570087712549569	0.185881308934613
0.560273370775374	0.194841331946598
0.550567888638631	0.203817238242216
0.540977125209560	0.212298488862023
0.531507290636732	0.220588354815063
0.522164964355136	0.229142204720735
0.512957113217080	0.238042562018847
0.503891109268659	0.247204976128479
0.494974746830583	0.256323608940205
0.486216258469418	0.264911918437168
0.477624329363570	0.273423977528797
0.469208109478087	0.282235806498355
0.460977222864644	0.291363542221940
0.452941773299836	0.300547264217633
0.445112345369121	0.308629861359471
0.437500000000000	0.316607634280979
0.430116263352131	0.325265949150728
0.422973107892216	0.334251244653844
0.416082924427331	0.342960076514983
0.409458483853980	0.350765311705295
0.403112887414928	0.358351139583689
0.397059504356715	0.365596000206929
0.391311896062463	0.372383753372092
0.385883726010828	0.379151917446510
0.380788655293196	0.385673494614444
0.376040223912283	0.391368347150839
0.371651718682963	0.396455276391869
0.367636029246319	0.401430202792687
0.364005494464026	0.406202769387474
0.360771742241545	0.410442222518967
0.357945526581909	0.413901424820001
0.355536566333197	0.416534512946063
0.353553390593274	0.419289431772780
0.352003196008218	0.422079884785561
0.350891721190455	0.422583485151825
0.350223143153048	0.422604641769690
0.350000000000000	0.422610472738328
0.350223143153048	0.422604619479329
0.350891721190455	0.422583443421845
0.352003196008218	0.422079766677738
0.353553390593274	0.419289516896161
0.355536566333197	0.416534540679967
0.357945526581909	0.413901439053442
0.360771742241545	0.410442142251507
0.364005494464026	0.406202649368074
0.367636029246319	0.401430150105563
0.371651718682963	0.396455282439588
0.376040223912283	0.391368365940085
0.380788655293196	0.385673500287973
0.385883726010828	0.379151908068180
0.391311896062463	0.372383735060702
0.397059504356715	0.365596004861104
0.403112887414928	0.358351156151132
0.409458483853980	0.350765273944607
0.416082924427331	0.342960035616426
0.422973107892216	0.334251267442737
0.430116263352131	0.325265987026139
0.437500000000000	0.316607670557060
0.445112345369121	0.308629919088898
0.452941773299836	0.300547372163267
0.460977222864645	0.291363603341366
0.469208109478087	0.282235826980172
0.477624329363570	0.273423978011420
0.486216258469418	0.264911911986003
0.494974746830583	0.256323633927404
0.503891109268660	0.247204984417512
0.512957113217080	0.238042583240231
0.522164964355136	0.229142249349724
0.531507290636733	0.220588414733395
0.540977125209560	0.212298544087470
0.550567888638631	0.203817274841022
0.560273370775374	0.194841364174316
0.570087712549569	0.185881341603885
0.580005387906009	0.177278943690339
0.590021186060297	0.169079143540617
0.600130194207891	0.161230193015705
0.610327780786685	0.153613355997352
0.620609579365321	0.146045272158327
0.630971473206199	0.138401209171992
0.641409580533375	0.130749881558644
0.651920240520265	0.123244290163585
0.662500000000000	0.115970914529310
0.673145600891813	0.108931824837975
0.683853968329497	0.102080102089754
0.694622199472490	0.0953629213993343
0.705447552976123	0.0887606530365180
0.716327439094720	0.0822982964810177
0.727259410389443	0.0760220829469513
0.738241153011671	0.0699712095472512
0.749270478532286	0.0641670942929218
0.760345316287278	0.0586165333173698
0.771463706210474	0.0533187191694387
0.782623792124927	0.0482706489901546
0.793823815465372	0.0434699047519142
0.805062109405231	0.0389156131446901
0.816337093362785	0.0346086301278174
0.827647267862342	0.0305516398229586
0.838991209727492	0.0267489948490078
0.850367567584748	0.0232055688160619
0.861775057657159	0.0199240209116656
0.873212459828649	0.0169003884213670
0.884678613961025	0.0141193151139746
0.896172416446746	0.0115524990125310
0.907692816981605	0.00916629466627837
0.919238815542512	0.00694263951144789
0.930809459556574	0.00490342459297658
0.942403841248538	0.00311000864343832
0.954021095154609	0.00162234864706781
0.965660395791399	0.000446351208324460
0.977320955469594	-0.000433096445490999
0.989002022242625	-0.00102442278164015
1.00070287798127	-0.00129538379983962
1.01242283656583	-0.00118671339232743
1.02416124218797	-0.000634405417939681
1.03591746775503	-6.37670403552546e-05
1.04769091339001	0
1.05948100502085	0
1.07128719305329	0
1.08310895112172	0
1.09494577491308	0
1.10679718105893	0
1.11866270609152	0
1.13054190545950	0
1.14243435259975	0
1.15433963806152	0
1.16625736867983	0
1.17818716679482	0
1.19012866951435	0
1.20208152801713	0
1.21404540689383	0
1.22601998352392	0
1.23800494748608	0
1.25000000000000	0
1.26200485339796	0
1.27401923062409	0
1.28604286475996	0
1.29807549857472	0
1.31011688409851	0
1.32216678221774	0
1.33422496229084	0
1.34629120178363	0
1.35836528592275	0
1.37044700736657	0
1.38253616589223	0
1.39463256809814	0
1.40673602712094	0
1.41884636236627	0
1.43096339925241	0
1.44308696896618	0
1.45521690823052	0
1.46735305908292	0
1.47949526866428	0
1.49164338901763	0
1.50379727689606	0
1.51595679357955	0
1.52812180470014	0
1.54029218007494	0
1.55246779354678	0
1.56464852283189	0
1.57683424937436	0
1.58902485820707	0
1.60122023781865	0
1.61342028002626	0
1.62562487985390	0
1.63783393541592	0
1.65004734780551	0
1.66226502098793	0
1.67448686169823	0
1.68671277934330	0
1.69894268590792	0
1.71117649586476	0
1.72341412608810	0
1.73565549577098	0
1.74790052634582	0
1.76014914140819	0
1.77240126664365	0
1.78465682975747	0
1.79691576040726	0
1.80917799013806	0
1.82144345232016	0
1.83371208208923	0
1.84598381628876	0
1.85825859341481	0
1.87053635356280	0
1.88281703837627	0
1.89510059099774	0
1.90738695602125	0
1.91967607944674	0
1.93196790863617	0
1.94426239227117	0
1.95655948031232	0
1.96885912395986	0
1.98116127561590	0
1.99346588884786	0
2.00577291835342	0
2.01808231992652	0
2.03039405042470	0
2.03258609903738	0
2.02028772703296	0
2.00799184510296	0
1.99569849927287	0
1.98340773669964	0
1.97111960570636	0
1.95883415581820	0
1.94655143779968	0
1.93427150369332	0
1.92199440685971	0
1.90972020201913	0
1.89744894529471	0
1.88518069425718	0
1.87291550797146	0
1.86065344704488	0
1.84839457367738	0
1.83613895171362	0
1.82388664669710	0
1.81163772592646	0
1.79939225851397	0
1.78715031544635	0
1.77491196964807	0
1.76267729604712	0
1.75044637164353	0
1.73821927558062	0
1.72599608921921	0
1.71377689621491	0
1.70156178259856	0
1.68935083686012	0
1.67714415003601	0
1.66494181580018	0
1.65274393055912	0
1.64055059355084	0
1.62836190694821	0
1.61617797596676	0
1.60399890897719	0
1.59182481762284	0
1.57965581694241	0
1.56749202549806	0
1.55533356550934	0
1.54318056299320	0
1.53103314791026	0
1.51889145431792	0
1.50675562053042	0
1.49462578928640	0
1.48250210792430	0
1.47038472856596	0
1.45827380830899	0
1.44616950942827	0
1.43407199958719	0
1.42198145205906	0
1.40989804595935	0
1.39782196648930	0
1.38575340519156	0
1.37369256021862	0
1.36163963661462	0
1.34959484661138	0
1.33755840993954	0
1.32553055415558	0
1.31351151498569	0
1.30150153668753	0
1.28950087243088	0
1.27750978469834	0
1.26552854570729	0
1.25355743785437	0
1.24159675418390	0
1.22964679888170	0
1.21770788779576	0
1.20578034898567	0
1.19386452330237	0
1.18196076500026	0
1.17006944238366	0
1.15819093848985	0
1.14632565181104	0
1.13447399705767	0
1.12263640596589	0
1.11081332815194	0
1.09900523201666	0
1.08721260570323	0
1.07543595811187	0
1.06367581997524	0
1.05193274499846	9.17707187682112e-20
1.04020731106833	-2.41868400144630e-05
1.02850012153621	-0.000516507185815648
1.01681180657976	-0.00112425673319261
1.00514302464873	-0.00124174203491963
0.993494464000681	-0.000955858206049439
0.981866844332774	-0.000289055288548908
0.970260918516252	0.000685717672539338
0.958677474440701	0.00181194136955157
0.947117336975731	0.00307097488671005
0.935581370058212	0.00450736857278374
0.924070478913811	0.00616284889124912
0.912585612422199	0.00806406432999572
0.901127765635928	0.0102251265473693
0.889697982463712	0.0126504384718182
0.878297358529559	0.0153378705042056
0.866927044219985	0.0182823266391321
0.855588247932380	0.0214786555989924
0.844282239538414	0.0249232543035244
0.833010354077307	0.0286143928408550
0.821773995694680	0.0325517524877449
0.810574641843674	0.0367358378154699
0.799413847765974	0.0411677639269885
0.788293251271378	0.0458494109725829
0.777214577835491	0.0507833052220625
0.766179646036098	0.0559710519747564
0.755190373349661	0.0614091842668109
0.744248782330210	0.0670827125189414
0.733357007193632	0.0729600811407864
0.722517300830921	0.0789977836324657
0.711732042274338	0.0851617101850416
0.701003744640498	0.0914537786474729
0.690335063574204	0.0979144331024873
0.679728806216126	0.104594533114011
0.669187940716209	0.111518359236264
0.658715606312770	0.118649835756242
0.648315123994497	0.125875612278479
0.637990007758742	0.133066290283290
0.627743976474486	0.140226671456099
0.617580966351781	0.147508032942485
0.607505144011143	0.155064943983092
0.597520920135856	0.162986754343200
0.587632963677158	0.171300041847930
0.577846216566311	0.179906560712004
0.568165908868176	0.188413686440541
0.558597574287608	0.196471022428765
0.549147065912220	0.204442046282923
0.539820572042230	0.212693602615367
0.530624631919778	0.221283187053110
0.521566151125627	0.230116324393135
0.512652416360247	0.238886398840814
0.503891109268659	0.247204974467583
0.495290318903974	0.255420657608758
0.486858552353761	0.263905107939416
0.478604742976916	0.272723734509111
0.470538255617968	0.281682075805352
0.462668888083044	0.289675730742741
0.455006868080033	0.297296842923543
0.447562844749204	0.305582432039800
0.440347873845214	0.314285539005273
0.433373395583993	0.322951770841853
0.426651204146901	0.330803724912288
0.420193407849290	0.338235990434769
0.414012379041980	0.345509721684618
0.408120692932863	0.352265056681451
0.402531054702616	0.358868133090252
0.397256214551768	0.365464985606580
0.392308870661881	0.371543778790652
0.387701560481771	0.376792580082575
0.383446541254449	0.381696418046472
0.379555661267225	0.386551000674231
0.376040223912283	0.391099797302667
0.372910847254408	0.395075637572076
0.370177322374021	0.398280046501862
0.367848474239054	0.400770703032614
0.365932029207611	0.403549206522595
0.364434493427832	0.406159081496994
0.363361046343716	0.406503751973629
0.362715453213673	0.406522757020650
0.362500000000000	0.406527948172335
0.362715453213673	0.406522737336785
0.363361046343716	0.406503708795917
0.364434493427832	0.406158917817694
0.365932029207612	0.403549303266390
0.367848474239054	0.400770731400785
0.370177322374021	0.398280072274850
0.372910847254408	0.395075586063847
0.376040223912283	0.391099679490946
0.379555661267225	0.386550924666851
0.383446541254449	0.381696410751034
0.387701560481771	0.376792598318378
0.392308870661881	0.371543793343672
0.397256214551768	0.365464981419086
0.402531054702616	0.358868119034977
0.408120692932863	0.352265039698419
0.414012379041980	0.345509714337170
0.420193407849290	0.338235994323588
0.426651204146901	0.330803718951335
0.433373395583993	0.322951812394499
0.440347873845214	0.314285638079552
0.447562844749204	0.305582542004206
0.455006868080033	0.297296936412003
0.462668888083044	0.289675817029835
0.470538255617968	0.281682174067615
0.478604742976916	0.272723795257313
0.486858552353761	0.263905135840905
0.495290318903974	0.255420666258340
0.503891109268660	0.247204980596897
0.512652416360247	0.238886401439809
0.521566151125627	0.230116331568749
0.530624631919778	0.221283211246293
0.539820572042230	0.212693645749524
0.549147065912220	0.204442100169162
0.558597574287609	0.196471070810247
0.568165908868176	0.188413719736428
0.577846216566311	0.179906591963959
0.587632963677158	0.171300075716403
0.597520920135856	0.162986786154143
0.607505144011144	0.155064971228391
0.617580966351781	0.147508055204862
0.627743976474486	0.140226687413658
0.637990007758743	0.133066296859977
0.648315123994497	0.125875608593426
0.658715606312770	0.118649826367479
0.669187940716209	0.111518349981023
0.679728806216127	0.104594527471352
0.690335063574204	0.0979144321646414
0.701003744640498	0.0914537816057649
0.711732042274338	0.0851617144683309
0.722517300830921	0.0789977858382590
0.733357007193632	0.0729600787763415
0.744248782330210	0.0670827053138707
0.755190373349661	0.0614091754196659
0.766179646036098	0.0559710479319153
0.777214577835491	0.0507833098701711
0.788293251271378	0.0458494222018777
0.799413847765975	0.0411677766152984
0.810574641843674	0.0367358477561868
0.821773995694680	0.0325517610108148
0.833010354077307	0.0286144087743455
0.844282239538414	0.0249232924627753
0.855588247932381	0.0214787343505613
0.866927044219985	0.0182824602982411
0.878297358529559	0.0153380588456459
0.889697982463712	0.0126506587379821
0.901127765635928	0.0102253350858744
0.912585612422199	0.00806420900863741
0.924070478913811	0.00616287482017977
0.935581370058212	0.00450721197879735
0.947117336975731	0.00307060750068013
0.958677474440701	0.00181147874646159
0.970260918516252	0.000685198158294821
0.981866844332774	-0.000290639140691270
0.993494464000681	-0.000960535391576216
1.00514302464873	-0.00124969135001966
1.01681180657976	-0.00112770445020016
1.02850012153621	-0.000517121972054511
1.04020731106833	-2.41284456141898e-05
1.05193274499846	0
1.06367581997524	0
1.07543595811187	0
1.08721260570323	0
1.09900523201666	0
1.11081332815195	0
1.12263640596589	0
1.13447399705767	0
1.14632565181104	0
1.15819093848985	0
1.17006944238366	0
1.18196076500026	0
1.19386452330237	0
1.20578034898567	0
1.21770788779576	0
1.22964679888170	0
1.24159675418390	0
1.25355743785437	0
1.26552854570729	0
1.27750978469834	0
1.28950087243088	0
1.30150153668753	0
1.31351151498569	0
1.32553055415558	0
1.33755840993954	0
1.34959484661138	0
1.36163963661462	0
1.37369256021863	0
1.38575340519156	0
1.39782196648930	0
1.40989804595935	0
1.42198145205906	0
1.43407199958719	0
1.44616950942827	0
1.45827380830899	0
1.47038472856596	0
1.48250210792430	0
1.49462578928640	0
1.50675562053042	0
1.51889145431792	0
1.53103314791026	0
1.54318056299320	0
1.55533356550934	0
1.56749202549806	0
1.57965581694241	0
1.59182481762284	0
1.60399890897719	0
1.61617797596676	0
1.62836190694821	0
1.64055059355084	0
1.65274393055912	0
1.66494181580018	0
1.67714415003601	0
1.68935083686012	0
1.70156178259856	0
1.71377689621491	0
1.72599608921921	0
1.73821927558062	0
1.75044637164353	0
1.76267729604712	0
1.77491196964807	0
1.78715031544635	0
1.79939225851397	0
1.81163772592646	0
1.82388664669710	0
1.83613895171362	0
1.84839457367738	0
1.86065344704488	0
1.87291550797146	0
1.88518069425718	0
1.89744894529471	0
1.90972020201913	0
1.92199440685971	0
1.93427150369332	0
1.94655143779968	0
1.95883415581820	0
1.97111960570636	0
1.98340773669964	0
1.99569849927287	0
2.00799184510296	0
2.02028772703296	0
2.03258609903738	0
2.03485257451246	0
2.02256798402427	0
2.01028604929746	0
1.99800681930768	0
1.98573034423106	0
1.97345667548087	0
1.96118586574552	0
1.94891796902794	0
1.93665304068643	0
1.92439113747699	0
1.91213231759729	0
1.89987664073223	0
1.88762416810127	0
1.87537496250750	0
1.86312908838867	0
1.85088661187011	0
1.83864760081969	0
1.82641212490500	0
1.81418025565267	0
1.80195206651009	0
1.78972763290954	0
1.77750703233489	0
1.76529034439097	0
1.75307765087574	0
1.74086903585537	0
1.72866458574242	0
1.71646438937719	0
1.70426853811247	0
1.69207712590177	0
1.67989024939131	0
1.66770800801579	0
1.65553050409831	0
1.64335784295448	0
1.63119013300106	0
1.61902748586922	0
1.60687001652281	0
1.59471784338171	0
1.58257108845069	0
1.57042987745394	0
1.55829433997560	0
1.54616460960662	0
1.53404082409824	0
1.52192312552244	0
1.50981166043980	0
1.49770658007502	0
1.48560804050059	0
1.47351620282914	0
1.46143123341470	0
1.44935330406357	0
1.43728259225526	0
1.42521928137392	0
1.41316356095110	0
1.40111562692021	0
1.38907568188346	0
1.37704393539204	0
1.36502060424010	0
1.35300591277348	0
1.34100009321402	0
1.32900338600020	0
1.31701604014530	0
1.30503831361382	0
1.29307047371750	0
1.28111279753190	0
1.26916557233483	0
1.25722909606802	0
1.24530367782320	0
1.23338963835440	0
1.22148731061768	0
1.20959704034029	0
1.19771918662097	0
1.18585412256314	0
1.17400223594336	0
1.16216392991695	0
1.15033962376335	0
1.13852975367357	0
1.12673477358250	0
1.11495515604889	0
1.10319139318615	0
1.09144399764715	0
1.07971350366660	0
1.06800046816469	0
1.05630547191615	0
1.04462912078881	0
1.03297204705645	-9.11163874072767e-05
1.02133491079077	-0.000448300947257892
1.00971840133772	-0.000470661569205155
0.998123238883857	-0.000382371761302111
0.986550176118782	-0.000181603892157778
0.975000000000000	0.000311223737680980
0.963473533627157	0.00110502273512089
0.951971638232989	0.00218075837202554
0.940495215298834	0.00352034027116839
0.929045208803102	0.00511274532537701
0.917622607611648	0.00695303661629855
0.906228448019593	0.00903947214929357
0.894863816454772	0.0113715745207914
0.883529852353614	0.0139494916634315
0.872227751220975	0.0167738553724671
0.860958767886128	0.0198455542233607
0.849724219967867	0.0231653766437863
0.838525491562421	0.0267337931131875
0.827364037168646	0.0305511443928311
0.816241385865725	0.0346182232787336
0.805159145759396	0.0389367323786478
0.794119008713430	0.0435085697411144
0.783122755383854	0.0483327585090558
0.772172260574025	0.0533997335864605
0.761269498929256	0.0586852972824036
0.750416550990182	0.0641507530813524
0.739615609624351	0.0697574454857422
0.728868986855663	0.0754925884395784
0.718179121111161	0.0813821214575570
0.707548584904245	0.0874737611252858
0.696980092972532	0.0938052626192771
0.686476510887299	0.100374587428127
0.676040864149498	0.107115327404633
0.665676347784717	0.113903690628119
0.655386336445916	0.120655021494201
0.645174395028197	0.127434591619530
0.635044289794027	0.134396746100419
0.625000000000000	0.141666173140176
0.615045730007127	0.149307392550409
0.605185921845510	0.157318925519736
0.595425268190728	0.165548318170070
0.585768725692999	0.173587642907724
0.576221528580805	0.181246173612615
0.566789202437732	0.188905961695054
0.557477578024444	0.196858596744038
0.548292804986533	0.205138210547558
0.539241365253075	0.213642483961281
0.530330085889911	0.222076225809383
0.521566151125626	0.230116321378703
0.512957113217080	0.238042563338419
0.504510901765264	0.246209904083303
0.496235831031980	0.254721976286052
0.488140604744166	0.263423585486645
0.480234317807464	0.271310835868052
0.472526454285895	0.278622268947308
0.465026880943457	0.286539441372665
0.457745835590014	0.294929883876333
0.450693909432999	0.303450163134778
0.443882022614117	0.311366588745340
0.437321392113398	0.318659621334822
0.431023491239167	0.325879928987089
0.425000000000000	0.332668750607738
0.419262745781211	0.339118673570193
0.413823633931171	0.345609296604797
0.408694568106795	0.351924654662288
0.403887360535088	0.357509839015879
0.399413632716761	0.362430951553144
0.395284707521047	0.367213114861816
0.391511494084146	0.371925756516687
0.388104367406501	0.376226846583825
0.385073045018734	0.379957150337661
0.382426463519459	0.382925606959167
0.380172658143639	0.385308300020764
0.378318648760539	0.388120232892174
0.376870335792033	0.390510622785155
0.375832409459323	0.390733893635721
0.375208275495091	0.390750928257551
0.375000000000000	0.390755542693653
0.375208275495091	0.390750913220229
0.375832409459323	0.390733841521435
0.376870335792033	0.390510416430360
0.378318648760539	0.388120338793390
0.380172658143639	0.385308329483702
0.382426463519459	0.382925638732707
0.385073045018734	0.379957125284326
0.388104367406501	0.376226745521721
0.391511494084146	0.371925663834954
0.395284707521047	0.367213090629060
0.399413632716762	0.362430964583969
0.403887360535088	0.357509858921200
0.408694568106795	0.351924660230772
0.413823633931171	0.345609284043323
0.419262745781211	0.339118659776644
0.425000000000000	0.332668739759323
0.431023491239167	0.325879926346700
0.437321392113398	0.318659621696665
0.443882022614118	0.311366595926126
0.450693909432999	0.303450225846912
0.457745835590014	0.294929977604561
0.465026880943457	0.286539540467111
0.472526454285895	0.278622360134165
0.480234317807464	0.271310923334253
0.488140604744166	0.263423672421167
0.496235831031980	0.254722034389254
0.504510901765264	0.246209935652671
0.512957113217080	0.238042576884083
0.521566151125627	0.230116326024575
0.530330085889911	0.222076227744514
0.539241365253075	0.213642492970027
0.548292804986533	0.205138234743505
0.557477578024444	0.196858636668759
0.566789202437732	0.188906009490697
0.576221528580805	0.181246215221963
0.585768725692999	0.173587672117974
0.595425268190728	0.165548347022464
0.605185921845510	0.157318957735594
0.615045730007127	0.149307422220351
0.625000000000000	0.141666197722223
0.635044289794027	0.134396766530209
0.645174395028197	0.127434608236196
0.655386336445917	0.120655031898564
0.665676347784718	0.113903692380560
0.676040864149498	0.107115322423848
0.686476510887299	0.100374580577185
0.696980092972533	0.0938052577718058
0.707548584904245	0.0874737602939198
0.718179121111161	0.0813821251586866
0.728868986855663	0.0754925955756093
0.739615609624351	0.0697574532317026
0.750416550990182	0.0641507579057230
0.761269498929256	0.0586852968854465
0.772172260574025	0.0533997282559462
0.783122755383854	0.0483327508903456
0.794119008713430	0.0435085632468764
0.805159145759396	0.0389367293206595
0.816241385865726	0.0346182237704239
0.827364037168646	0.0305511464644688
0.838525491562421	0.0267337948212373
0.849724219967867	0.0231653803335769
0.860958767886129	0.0198455704749109
0.872227751220976	0.0167739027604086
0.883529852353615	0.0139495884154724
0.894863816454772	0.0113717208688315
0.906228448019593	0.00903963281724027
0.917622607611648	0.00695314181664542
0.929045208803102	0.00511270884201842
0.940495215298834	0.00352006058637951
0.951971638232989	0.00218009318068472
0.963473533627157	0.00110381341537794
0.975000000000000	0.000309554614551670
0.986550176118782	-0.000182452992911553
0.998123238883857	-0.000377569850136665
1.00971840133772	-0.000453183205214428
1.02133491079078	-0.000445734805000634
1.03297204705645	-9.18831563219242e-05
1.04462912078881	0
1.05630547191615	0
1.06800046816469	0
1.07971350366660	0
1.09144399764715	0
1.10319139318615	0
1.11495515604889	0
1.12673477358250	0
1.13852975367357	0
1.15033962376335	0
1.16216392991695	0
1.17400223594336	0
1.18585412256314	0
1.19771918662097	0
1.20959704034030	0
1.22148731061768	0
1.23338963835440	0
1.24530367782320	0
1.25722909606802	0
1.26916557233483	0
1.28111279753190	0
1.29307047371750	0
1.30503831361382	0
1.31701604014530	0
1.32900338600020	0
1.34100009321402	0
1.35300591277348	0
1.36502060424010	0
1.37704393539204	0
1.38907568188346	0
1.40111562692021	0
1.41316356095110	0
1.42521928137392	0
1.43728259225526	0
1.44935330406357	0
1.46143123341470	0
1.47351620282914	0
1.48560804050059	0
1.49770658007502	0
1.50981166043981	0
1.52192312552244	0
1.53404082409824	0
1.54616460960662	0
1.55829433997560	0
1.57042987745394	0
1.58257108845069	0
1.59471784338171	0
1.60687001652281	0
1.61902748586922	0
1.63119013300106	0
1.64335784295448	0
1.65553050409831	0
1.66770800801579	0
1.67989024939131	0
1.69207712590177	0
1.70426853811247	0
1.71646438937719	0
1.72866458574242	0
1.74086903585537	0
1.75307765087574	0
1.76529034439097	0
1.77750703233489	0
1.78972763290954	0
1.80195206651009	0
1.81418025565267	0
1.82641212490500	0
1.83864760081969	0
1.85088661187011	0
1.86312908838867	0
1.87537496250750	0
1.88762416810127	0
1.89987664073223	0
1.91213231759729	0
1.92439113747699	0
1.93665304068643	0
1.94891796902794	0
1.96118586574552	0
1.97345667548087	0
1.98573034423106	0
1.99800681930768	0
2.01028604929746	0
2.02256798402427	0
2.03485257451246	0
2.03719322843956	0
2.02492283803606	0
2.01265527351308	0
2.00039058686048	0
1.98812883133865	0
1.97587006151720	0
1.96361433331497	0
1.95136170404157	0
1.93911223244040	0
1.92686597873334	0
1.91462300466698	0
1.90238337356065	0
1.89014715035629	0
1.87791440167011	0
1.86568519584629	0
1.85345960301270	0
1.84123769513879	0
1.82901954609567	0
1.81680523171858	0
1.80459482987179	0
1.79238842051604	0
1.78018608577868	0
1.76798791002654	0
1.75579397994184	0
1.74360438460105	0
1.73141921555700	0
1.71923856692432	0
1.70706253546846	0
1.69489122069825	0
1.68272472496246	0
1.67056315355032	0
1.65840661479626	0
1.64625522018914	0
1.63410908448610	0
1.62196832583130	0
1.60983306587981	0
1.59770342992684	0
1.58557954704266	0
1.57346155021341	0
1.56134957648824	0
1.54924376713286	0
1.53714426779011	0
1.52505122864775	0
1.51296480461378	0
1.50088515549991	0
1.48881244621342	0
1.47674684695787	0
1.46468853344320	0
1.45263768710577	0
1.44059449533864	0
1.42855915173296	0
1.41653185633081	0
1.40451281589026	0
1.39250224416336	0
1.38050036218757	0
1.36850739859162	0
1.35652358991652	0
1.34454918095249	0
1.33258442509283	0
1.32062958470572	0
1.30868493152477	0
1.29675074705974	0
1.28482732302827	0
1.27291496181010	0
1.26101397692492	0
1.24912469353544	0
1.23724744897696	0
1.22538259331525	0
1.21353048993423	0
1.20169151615546	0
1.18986606389123	0
1.17805454033334	0
1.16625736867983	0
1.15447498890188	0
1.14270785855353	0
1.13095645362675	0
1.11922126945479	0
1.10750282166683	0
1.09580164719716	0
1.08411830535233	0
1.07245337894008	0
1.06080747546386	0
1.04918122838716	0
1.03757529847236	-9.76115780765990e-06
1.02599037519852	-0.000311713924632265
1.01442717826367	-0.000747919921727286
1.00288645917671	-0.000827162083538735
0.991369002944918	-0.000575201015021094
0.979875629863301	-4.73081817922910e-05
0.968407197412328	0.000695588584803765
0.956964602271160	0.00165371752619713
0.945548782453872	0.00284762001920949
0.934160719576669	0.00429146909790748
0.922801441264588	0.00598984603417275
0.911472023706707	0.00794223860345003
0.900173594369442	0.0101469313102606
0.888907334878051	0.0126026336304692
0.877674484077098	0.0153085753966694
0.866476341281169	0.0182641544460989
0.855314269727800	0.0214688623494972
0.844189700245152	0.0249226947954706
0.833104135147582	0.0286267258889914
0.822059152372869	0.0325829655489738
0.811056409875417	0.0367922739583691
0.800097650290263	0.0412495682211536
0.789184705883230	0.0459374846554299
0.778319503802905	0.0508233585965247
0.767504071650438	0.0558676285629941
0.756740543383266	0.0610462701871264
0.746031165568839	0.0663703459094205
0.735378304004136	0.0718799930211597
0.724784450716211	0.0776181226577983
0.714252231358083	0.0836035358581624
0.703784413012962	0.0898078338459028
0.693383912417933	0.0961413624981761
0.683053804615713	0.102488786474986
0.672797332039894	0.108820905741772
0.662617914034929	0.115243131588822
0.652519156806909	0.121897721218256
0.642504863794820	0.128881663338842
0.632579046444000	0.136237429996362
0.622745935354058	0.143932269147622
0.613009991761962	0.151763222703413
0.603375919307359	0.159342894318193
0.593848676010985	0.166624358742687
0.584433486378048	0.173979053605588
0.575135853516367	0.181634264057866
0.565961571133589	0.189604114025004
0.556916735248637	0.197781123033965
0.548007755419575	0.205885730491813
0.539241365253075	0.213642479266931
0.530624631919778	0.221283185203840
0.522164964355136	0.229142206746297
0.513870119777362	0.237347481350085
0.505748208103598	0.245776324320955
0.497807693793497	0.253542866615728
0.490057394597817	0.260592069541422
0.482506476640470	0.268141460660777
0.475164445218705	0.276197403180442
0.468041130671227	0.284499572091524
0.461146668642418	0.292442859581816
0.454491474067446	0.299640964133592
0.448086208223373	0.306730318502111
0.441941738241592	0.313561191717937
0.436069088562810	0.319925098384814
0.430479383943064	0.326231407458865
0.425183783792374	0.332568027905642
0.420193407849290	0.338488903549322
0.415519253464867	0.343618373090333
0.411172105084963	0.348321766613610
0.407162436872558	0.353006732270058
0.403500309789224	0.357542934766881
0.400195264839553	0.361588855910930
0.397256214551768	0.365095132786605
0.394691335096174	0.367844542831222
0.392507961702690	0.370152395746715
0.390712490202195	0.373000350458847
0.389310287559936	0.375137009610635
0.388305614175227	0.375273984642449
0.387701560481771	0.375289222512533
0.387500000000000	0.375293315956744
0.387701560481771	0.375289209063322
0.388305614175227	0.375273914359746
0.389310287559936	0.375136766264093
0.390712490202195	0.373000461863515
0.392507961702690	0.370152426537553
0.394691335096174	0.367844576710242
0.397256214551768	0.365095127406239
0.400195264839553	0.361588781026969
0.403500309789225	0.357542838221293
0.407162436872558	0.353006691017774
0.411172105084963	0.348321770892687
0.415519253464867	0.343618392583144
0.420193407849290	0.338488919437521
0.425183783792374	0.332568021665653
0.430479383943064	0.326231385192343
0.436069088562810	0.319925085035340
0.441941738241592	0.313561186435642
0.448086208223373	0.306730308921146
0.454491474067446	0.299640946888983
0.461146668642418	0.292442873361258
0.468041130671227	0.284499651449020
0.475164445218705	0.276197503273817
0.482506476640470	0.268141559822958
0.490057394597817	0.260592159114022
0.497807693793497	0.253542950815487
0.505748208103598	0.245776402173419
0.513870119777362	0.237347536429926
0.522164964355136	0.229142239859064
0.530624631919778	0.221283202106749
0.539241365253075	0.213642485730908
0.548007755419575	0.205885732930248
0.556916735248637	0.197781131919622
0.565961571133589	0.189604136584062
0.575135853516367	0.181634300182422
0.584433486378048	0.173979095544046
0.593848676010985	0.166624394831610
0.603375919307359	0.159342919577130
0.613009991761962	0.151763245562615
0.622745935354058	0.143932294713130
0.632579046444000	0.136237455091024
0.642504863794820	0.128881686342806
0.652519156806910	0.121897742235746
0.662617914034929	0.115243149872459
0.672797332039895	0.108820918897342
0.683053804615713	0.102488792300620
0.693383912417933	0.0961413618224402
0.703784413012963	0.0898078303330345
0.714252231358083	0.0836035330682108
0.724784450716211	0.0776181228086718
0.735378304004136	0.0718799972576911
0.746031165568839	0.0663703543705395
0.756740543383266	0.0610462814710313
0.767504071650438	0.0558676393587989
0.778319503802905	0.0508233648079237
0.789184705883230	0.0459374840370340
0.800097650290263	0.0412495621229219
0.811056409875417	0.0367922661660004
0.822059152372869	0.0325829593728892
0.833104135147582	0.0286267221515011
0.844189700245152	0.0249226917844478
0.855314269727800	0.0214688572063437
0.866476341281169	0.0182641457229260
0.877674484077098	0.0153085668043911
0.888907334878052	0.0126026372024303
0.900173594369442	0.0101469651354332
0.911472023706707	0.00794231306068072
0.922801441264588	0.00598993954255883
0.934160719576669	0.00429151095724104
0.945548782453872	0.00284750727866944
0.956964602271160	0.00165338025137808
0.968407197412328	0.000695091888792584
0.979875629863301	-4.76946044233385e-05
0.991369002944918	-0.000575192296939762
1.00288645917671	-0.000827136485947205
1.01442717826367	-0.000747902432954629
1.02599037519852	-0.000311639341102581
1.03757529847236	-9.75815265984786e-06
1.04918122838716	0
1.06080747546386	0
1.07245337894008	0
1.08411830535233	0
1.09580164719716	0
1.10750282166683	0
1.11922126945479	0
1.13095645362675	0
1.14270785855353	0
1.15447498890188	0
1.16625736867983	0
1.17805454033334	0
1.18986606389123	0
1.20169151615546	0
1.21353048993423	0
1.22538259331525	0
1.23724744897696	0
1.24912469353544	0
1.26101397692492	0
1.27291496181010	0
1.28482732302827	0
1.29675074705974	0
1.30868493152477	0
1.32062958470572	0
1.33258442509284	0
1.34454918095249	0
1.35652358991652	0
1.36850739859162	0
1.38050036218757	0
1.39250224416336	0
1.40451281589026	0
1.41653185633081	0
1.42855915173296	0
1.44059449533864	0
1.45263768710577	0
1.46468853344320	0
1.47674684695787	0
1.48881244621342	0
1.50088515549991	0
1.51296480461378	0
1.52505122864775	0
1.53714426779011	0
1.54924376713286	0
1.56134957648824	0
1.57346155021341	0
1.58557954704266	0
1.59770342992684	0
1.60983306587981	0
1.62196832583130	0
1.63410908448610	0
1.64625522018914	0
1.65840661479626	0
1.67056315355032	0
1.68272472496246	0
1.69489122069825	0
1.70706253546846	0
1.71923856692432	0
1.73141921555700	0
1.74360438460105	0
1.75579397994184	0
1.76798791002654	0
1.78018608577868	0
1.79238842051604	0
1.80459482987179	0
1.81680523171858	0
1.82901954609567	0
1.84123769513879	0
1.85345960301270	0
1.86568519584629	0
1.87791440167011	0
1.89014715035629	0
1.90238337356065	0
1.91462300466698	0
1.92686597873334	0
1.93911223244040	0
1.95136170404157	0
1.96361433331497	0
1.97587006151720	0
1.98812883133865	0
2.00039058686048	0
2.01265527351308	0
2.02492283803606	0
2.03719322843956	0
2.03960780543711	0
2.02735202912568	0
2.01509925313866	0
2.00284953254107	0
1.99060292373944	0
1.97835948452247	0
1.96611927410318	0
1.95388235316254	0
1.94164878389476	0
1.92941863005414	0
1.91719195700378	0
1.90496883176602	0
1.89274932307477	0
1.88053350142985	0
1.86832143915334	0
1.85611321044811	0
1.84390889145858	0
1.83170856033377	0
1.81951229729288	0
1.80732018469335	0
1.79513230710162	0
1.78294875136668	0
1.77076960669648	0
1.75859496473747	0
1.74642491965730	0
1.73425956823078	0
1.72209900992945	0
1.70994334701475	0
1.69779268463496	0
1.68564713092628	0
1.67350679711796	0
1.66137179764194	0
1.64924225024706	0
1.63711827611813	0
1.62500000000000	0
1.61288755032705	0
1.60078105935821	0
1.58868066331784	0
1.57658650254276	0
1.56449872163578	0
1.55241746962600	0
1.54034290013620	0
1.52827517155779	0
1.51621444723364	0
1.50416089564913	0
1.49211469063206	0
1.48007601156157	0
1.46804504358688	0
1.45602197785610	0
1.44400701175583	0
1.43200034916197	0
1.42000220070252	0
1.40801278403287	0
1.39603232412434	0
1.38406105356664	0
1.37209921288513	0
1.36014705087354	0
1.34820482494315	0
1.33627280148928	0
1.32435125627607	0
1.31244047484067	0
1.30054075291780	0
1.28865239688599	0
1.27677572423664	0
1.26491106406735	0
1.25305875760078	0
1.24121915873064	0
1.22939263459645	0
1.21757956618859	0
1.20578034898567	0
1.19399539362596	0
1.18222512661506	0
1.17046999107196	0
1.15873044751573	0
1.14700697469545	0
1.13530007046595	0
1.12361025271221	0
1.11193806032530	0
1.10028405423327	0
1.08864881849015	0
1.07703296142690	0
1.06543711686800	0
1.05386194541790	0
1.04230813582165	-1.99779333176115e-08
1.03077640640442	-9.39369557868788e-05
1.01926750659481	-0.000414166231252551
1.00778221853732	-0.000454989072674562
0.996321358799459	-0.000559390814738239
0.984885780179611	-0.000360257624516022
0.973476373621877	0.000163459667910315
0.962094070244693	0.000987759955197501
0.950739843490321	0.00208657549634344
0.939414711402797	0.00344165481922866
0.928119739042329	0.00504415340736596
0.916856041044613	0.00689229847354290
0.905624784333998	0.00898730811190818
0.894427190999916	0.0113304610833993
0.883264541346476	0.0139221883209112
0.872138177125621	0.0167625724348809
0.861049504964726	0.0198522939894738
0.850000000000000	0.0231931492670292
0.838991209727492	0.0267870246381037
0.828024758083960	0.0306322530307721
0.817102349770211	0.0347175686481981
0.806225774829855	0.0390169925112043
0.795396913496652	0.0434929381302626
0.784617741323761	0.0481136932378256
0.773890334608205	0.0528762156389972
0.763216876123688	0.0578102936918216
0.752599661174519	0.0629585665315713
0.742041103982792	0.0683514196257806
0.731543744419977	0.0739868464321435
0.721110255092798	0.0798124091308353
0.710743448791475	0.0857254300685054
0.700446286306095	0.0916370907538794
0.690221884613926	0.0975726774324223
0.680073525436772	0.103656802901273
0.670004664162870	0.110011733445332
0.660018939122204	0.116710179221983
0.650120181197292	0.123773664624933
0.640312423743285	0.131135365967784
0.630599912781472	0.138550303320325
0.620987117418711	0.145683821780538
0.611478740431751	0.152606680299076
0.602079728939615	0.159660867253864
0.592795285068969	0.167018994675029
0.583630876496438	0.174678825159348
0.574592246728060	0.182530232494807
0.565685424949238	0.190310616537879
0.556916735248637	0.197781116824302
0.548292804986533	0.205138205430540
0.539820572042230	0.212693599521779
0.531507290636733	0.220588347137959
0.523360535386458	0.228730887671256
0.515388203202208	0.236364043362293
0.507598512606174	0.243205165816472
0.500000000000000	0.250394461659463
0.492601512380951	0.258101781724817
0.485412195973690	0.266139095613253
0.478441480225116	0.274039319082608
0.471699056602831	0.281185777852481
0.465194851648210	0.288097866259300
0.458938993767146	0.294921915063835
0.452941773299836	0.301272630253432
0.447213595499958	0.307398501173946
0.441764926176808	0.313604173428142
0.436606229914325	0.319692555620953
0.431747900979264	0.325154227933207
0.427200187265877	0.329922884639434
0.422973107892216	0.334486273539196
0.419076365356006	0.339071159046112
0.415519253464867	0.343393583047815
0.412310562561766	0.347195407353561
0.409458483853980	0.350495580283955
0.406970514902493	0.353042975309773
0.404853368517542	0.355307411504423
0.403112887414928	0.358186112994440
0.401753966999705	0.360043357993611
0.400780488547035	0.360124084429893
0.400195264839553	0.360137710235821
0.400000000000000	0.360141337953458
0.400195264839553	0.360137695216927
0.400780488547035	0.360124010482106
0.401753966999705	0.360043085427067
0.403112887414928	0.358186224729139
0.404853368517542	0.355307443408943
0.406970514902493	0.353043008144222
0.409458483853980	0.350495586278506
0.412310562561766	0.347195361022156
0.415519253464867	0.343393498783370
0.419076365356006	0.339071105933005
0.422973107892216	0.334486266855994
0.427200187265877	0.329922899196770
0.431747900979264	0.325154249609218
0.436606229914325	0.319692561342812
0.441764926176808	0.313604141860787
0.447213595499958	0.307398475278232
0.452941773299836	0.301272624565216
0.458938993767146	0.294921911450481
0.465194851648210	0.288097854824344
0.471699056602831	0.281185764264067
0.478441480225116	0.274039357471730
0.485412195973690	0.266139188197959
0.492601512380951	0.258101880479183
0.500000000000000	0.250394552450755
0.507598512606174	0.243205246930998
0.515388203202208	0.236364123248126
0.523360535386458	0.228730961662337
0.531507290636733	0.220588400741816
0.539820572042230	0.212693632849757
0.548292804986533	0.205138222804893
0.556916735248637	0.197781123122380
0.565685424949239	0.190310618420811
0.574592246728061	0.182530240263070
0.583630876496438	0.174678845433637
0.592795285068969	0.167019026898384
0.602079728939615	0.159660904446275
0.611478740431751	0.152606712134141
0.620987117418711	0.145683841852689
0.630599912781472	0.138550318186778
0.640312423743285	0.131135386027639
0.650120181197293	0.123773689474203
0.660018939122205	0.116710204817223
0.670004664162870	0.110011756622084
0.680073525436773	0.103656821877463
0.690221884613926	0.0975726912548675
0.700446286306095	0.0916370989713873
0.710743448791475	0.0857254332933867
0.721110255092798	0.0798124095605003
0.731543744419977	0.0739868467075150
0.742041103982792	0.0683514216577374
0.752599661174519	0.0629585715131250
0.763216876123688	0.0578103023245817
0.773890334608206	0.0528762277842704
0.784617741323761	0.0481137071593897
0.795396913496652	0.0434929504653632
0.806225774829855	0.0390169998907245
0.817102349770211	0.0347175697613569
0.828024758083960	0.0306322491295907
0.838991209727492	0.0267870184419173
0.850000000000000	0.0231931436792609
0.861049504964726	0.0198522911795450
0.872138177125621	0.0167625721542663
0.883264541346476	0.0139221857095060
0.894427190999916	0.0113304485997231
0.905624784333998	0.00898728501453778
0.916856041044613	0.00689227989592783
0.928119739042329	0.00504416364916196
0.939414711402797	0.00344170062155740
0.950739843490321	0.00208661140511031
0.962094070244693	0.000987659826314235
0.973476373621877	0.000163001575021586
0.984885780179611	-0.000361421918143443
0.996321358799459	-0.000561958406044791
1.00778221853732	-0.000461251975142547
1.01926750659481	-0.000419588577774479
1.03077640640442	-9.52808227547974e-05
1.04230813582165	-2.06706336662578e-08
1.05386194541790	0
1.06543711686800	0
1.07703296142690	0
1.08864881849015	0
1.10028405423327	0
1.11193806032530	0
1.12361025271221	0
1.13530007046595	0
1.14700697469545	0
1.15873044751573	0
1.17046999107196	0
1.18222512661506	0
1.19399539362596	0
1.20578034898567	0
1.21757956618859	0
1.22939263459645	0
1.24121915873064	0
1.25305875760078	0
1.26491106406735	0
1.27677572423664	0
1.28865239688599	0
1.30054075291780	0
1.31244047484067	0
1.32435125627607	0
1.33627280148928	0
1.34820482494315	0
1.36014705087354	0
1.37209921288513	0
1.38406105356664	0
1.39603232412434	0
1.40801278403287	0
1.42000220070252	0
1.43200034916197	0
1.44400701175583	0
1.45602197785610	0
1.46804504358688	0
1.48007601156157	0
1.49211469063206	0
1.50416089564913	0
1.51621444723364	0
1.52827517155779	0
1.54034290013620	0
1.55241746962600	0
1.56449872163578	0
1.57658650254276	0
1.58868066331784	0
1.60078105935821	0
1.61288755032705	0
1.62500000000000	0
1.63711827611813	0
1.64924225024706	0
1.66137179764194	0
1.67350679711796	0
1.68564713092628	0
1.69779268463497	0
1.70994334701475	0
1.72209900992945	0
1.73425956823078	0
1.74642491965730	0
1.75859496473748	0
1.77076960669648	0
1.78294875136668	0
1.79513230710162	0
1.80732018469335	0
1.81951229729288	0
1.83170856033377	0
1.84390889145858	0
1.85611321044811	0
1.86832143915334	0
1.88053350142985	0
1.89274932307477	0
1.90496883176602	0
1.91719195700378	0
1.92941863005414	0
1.94164878389476	0
1.95388235316254	0
1.96611927410318	0
1.97835948452247	0
1.99060292373944	0
2.00284953254107	0
2.01509925313866	0
2.02735202912568	0
2.03960780543711	0
2.04209604328494	0
2.02985529040865	0
2.01761771651619	0
2.00538337980547	0
1.99315233988775	0
1.98092465783028	0
1.96870039620050	0
1.95647961911184	0
1.94426239227117	0
1.93204878302801	0
1.91983886042553	0
1.90763269525347	0
1.89543036010295	0
1.88323192942346	0
1.87103747958185	0
1.85884708892367	0
1.84666083783677	0
1.83447880881737	0
1.82230108653867	0
1.81012775792208	0
1.79795891221129	0
1.78579464104919	0
1.77363503855782	0
1.76148020142152	0
1.74933022897336	0
1.73718522328507	0
1.72504528926055	0
1.71291053473321	0
1.70078107056729	0
1.68865701076329	0
1.67653847256781	0
1.66442557658791	0
1.65231844691028	0
1.64021721122539	0
1.62812200095693	0
1.61603295139672	0
1.60395020184543	0
1.59187389575933	0
1.57980418090344	0
1.56774120951131	0
1.55568513845187	0
1.54363612940356	0
1.53159434903632	0
1.51955996920161	0
1.50753316713099	0
1.49551412564375	0
1.48350303336394	0
1.47150008494733	0
1.45950548131893	0
1.44751942992141	0
1.43554214497520	0
1.42357384775079	0
1.41161476685390	0
1.39966513852421	0
1.38772520694841	0
1.37579522458831	0
1.36387545252490	0
1.35196616081912	0
1.34006762889042	0
1.32818014591395	0
1.31630401123753	0
1.30443953481946	0
1.29258703768837	0
1.28074685242635	0
1.26891932367665	0
1.25710480867746	0
1.24530367782320	0
1.23351631525489	0
1.22174311948134	0
1.20998450403301	0
1.19824089815028	0
1.18651274750843	0
1.17480051498116	0
1.16310468144531	0
1.15142574662893	0
1.13976423000549	0
1.12812067173685	0
1.11649563366813	0
1.10488970037737	0
1.09330348028349	0
1.08173760681600	0
1.07019273965020	0
1.05866956601198	0
1.04716880205629	0
1.03569119432387	-3.15892525002095e-05
1.02423752128107	-0.000468027840240901
1.01280859494773	-0.000940724949184665
1.00140526261849	-0.00102284598913436
0.990028408683306	-0.000785138592953258
0.978678956553169	-0.000246306971321555
0.967357870697293	0.000524662994298356
0.956066158798647	0.00151377769927299
0.944804874034845	0.00273649568466498
0.933575117491892	0.00420714484456475
0.922378040718663	0.00593102621550076
0.911214848430380	0.00790755380449290
0.900086801369734	0.0101345967710699
0.888995219334727	0.0126110030493151
0.877941484382644	0.0153375392348635
0.866927044219985	0.0183162807068266
0.855953415788500	0.0215479283022234
0.845022189057778	0.0250264918958022
0.834135031035144	0.0287330039815658
0.823293690003756	0.0326342131511708
0.812500000000000	0.0366942473088897
0.801755885541229	0.0408975108244695
0.791063366614837	0.0452617028296340
0.780424563939398	0.0498254703459129
0.769841704508141	0.0546247049662799
0.759317127424372	0.0596739680721840
0.748853290037508	0.0649509144120986
0.738452774387096	0.0703832397837210
0.728118293960535	0.0758680428210799
0.717852700768061	0.0813564165046730
0.707658992735908	0.0869178182137581
0.697540321415185	0.0926788309861649
0.687500000000000	0.0987390868383909
0.677541511643383	0.105150399204023
0.667668518053682	0.111913013255012
0.657884868347038	0.118924292883237
0.648194608123209	0.125910468822733
0.638601988722240	0.132614642189753
0.629111476608081	0.139194365522249
0.619727762812027	0.145951216996764
0.610455772353739	0.153011825790539
0.601300673540285	0.160361133779157
0.592267887024107	0.167888450345221
0.583363094478902	0.175348101173094
0.574592246728060	0.182530224942390
0.565961571133589	0.189604105754491
0.557477578024444	0.196858588672495
0.549147065912220	0.204442031981575
0.540977125209560	0.212298461178559
0.532975140133196	0.219797448087226
0.525148788440000	0.226472195287565
0.517506038612111	0.233310024509997
0.510055144077579	0.240667164683521
0.502804634027969	0.248422232553747
0.495763300376299	0.256197160544825
0.488940180390199	0.263296934851261
0.482344534539369	0.270015771142386
0.475985819116494	0.276756961915372
0.469873653230313	0.283132534228804
0.464017779831765	0.289129525823682
0.458428020522306	0.295138673926711
0.453114224009797	0.301202870754148
0.448086208223373	0.306941945823901
0.443353696274205	0.311952626665325
0.438926246651986	0.316465800564509
0.434813178273152	0.320933385147292
0.431023491239167	0.325395572092720
0.427565784412177	0.329474536287472
0.424448171158741	0.333057762199929
0.421678194835825	0.336162176870006
0.419262745781211	0.338527005251498
0.417207981706966	0.340777054419242
0.415519253464867	0.343672741819226
0.414201038144522	0.345236542564634
0.413256881370414	0.345284281119140
0.412689350480480	0.345296460244220
0.412500000000000	0.345299682617357
0.412689350480480	0.345296443389201
0.413256881370414	0.345284214457420
0.414201038144522	0.345236252938228
0.415519253464867	0.343672847564818
0.417207981706966	0.340777087089480
0.419262745781211	0.338527034608533
0.421678194835825	0.336162186897373
0.424448171158741	0.333057739298399
0.427565784412177	0.329474475397251
0.431023491239167	0.325395516215037
0.434813178273152	0.320933367614680
0.438926246651986	0.316465807688029
0.443353696274205	0.311952647828678
0.448086208223373	0.306941962389280
0.453114224009797	0.301202861355123
0.458428020522306	0.295138652768144
0.464017779831765	0.289129511282551
0.469873653230313	0.283132530414398
0.475985819116494	0.276756961693863
0.482344534539369	0.270015762902223
0.488940180390199	0.263296930062602
0.495763300376299	0.256197212179487
0.502804634027969	0.248422320523329
0.510055144077579	0.240667251349222
0.517506038612111	0.233310101542617
0.525148788440000	0.226472262345028
0.532975140133196	0.219797517021291
0.540977125209560	0.212298528417806
0.549147065912220	0.204442082369360
0.557477578024444	0.196858620394008
0.565961571133589	0.189604122026351
0.574592246728061	0.182530230127455
0.583363094478902	0.175348101959022
0.592267887024107	0.167888456595351
0.601300673540285	0.160361151591741
0.610455772353739	0.153011854567250
0.619727762812027	0.145951250302016
0.629111476608081	0.139194393436004
0.638601988722240	0.132614658024266
0.648194608123209	0.125910479686722
0.657884868347039	0.118924312352362
0.667668518053682	0.111913040481156
0.677541511643383	0.105150426851165
0.687500000000000	0.0987391101722709
0.697540321415185	0.0926788489807770
0.707658992735908	0.0869178315124563
0.717852700768062	0.0813564257470656
0.728118293960535	0.0758680486070368
0.738452774387097	0.0703832434753579
0.748853290037508	0.0649509178268437
0.759317127424372	0.0596739724944319
0.769841704508142	0.0546247110407357
0.780424563939398	0.0498254786283069
0.791063366614837	0.0452617138866621
0.801755885541229	0.0408975243925589
0.812500000000000	0.0366942613220388
0.823293690003756	0.0326342242245990
0.834135031035144	0.0287330093898576
0.845022189057779	0.0250264911045505
0.855953415788500	0.0215479234892205
0.866927044219985	0.0183162770656490
0.877941484382644	0.0153375433776970
0.888995219334728	0.0126110171733190
0.900086801369735	0.0101346126201774
0.911214848430380	0.00790755657318843
0.922378040718663	0.00593100834569854
0.933575117491892	0.00420711266163265
0.944804874034846	0.00273646260912195
0.956066158798647	0.00151376262199622
0.967357870697293	0.000524688526362013
0.978678956553169	-0.000246246831959710
0.990028408683307	-0.000785075091354637
1.00140526261849	-0.00102277256896094
1.01280859494773	-0.000940664368948565
1.02423752128107	-0.000468114280372620
1.03569119432387	-3.16657325231223e-05
1.04716880205629	0
1.05866956601198	0
1.07019273965020	0
1.08173760681600	0
1.09330348028349	0
1.10488970037737	0
1.11649563366813	0
1.12812067173685	0
1.13976423000549	0
1.15142574662894	0
1.16310468144531	0
1.17480051498116	0
1.18651274750843	0
1.19824089815028	0
1.20998450403301	0
1.22174311948134	0
1.23351631525489	0
1.24530367782321	0
1.25710480867746	0
1.26891932367665	0
1.28074685242635	0
1.29258703768837	0
1.30443953481946	0
1.31630401123753	0
1.32818014591395	0
1.34006762889042	0
1.35196616081912	0
1.36387545252490	0
1.37579522458831	0
1.38772520694841	0
1.39966513852421	0
1.41161476685390	0
1.42357384775079	0
1.43554214497520	0
1.44751942992141	0
1.45950548131893	0
1.47150008494733	0
1.48350303336394	0
1.49551412564375	0
1.50753316713099	0
1.51955996920161	0
1.53159434903632	0
1.54363612940356	0
1.55568513845187	0
1.56774120951132	0
1.57980418090344	0
1.59187389575933	0
1.60395020184543	0
1.61603295139672	0
1.62812200095693	0
1.64021721122539	0
1.65231844691028	0
1.66442557658791	0
1.67653847256781	0
1.68865701076329	0
1.70078107056729	0
1.71291053473321	0
1.72504528926055	0
1.73718522328507	0
1.74933022897336	0
1.76148020142152	0
1.77363503855782	0
1.78579464104919	0
1.79795891221129	0
1.81012775792208	0
1.82230108653867	0
1.83447880881737	0
1.84666083783677	0
1.85884708892367	0
1.87103747958185	0
1.88323192942346	0
1.89543036010295	0
1.90763269525347	0
1.91983886042553	0
1.93204878302801	0
1.94426239227117	0
1.95647961911184	0
1.96870039620050	0
1.98092465783028	0
1.99315233988775	0
2.00538337980547	0
2.01761771651619	0
2.02985529040865	0
2.04209604328494	0
2.04465767305923	0
2.03243234819760	0
2.02021038508369	0
2.00799184510296	0
1.99577679112670	0
1.98356528755673	0
1.97135740037163	0
1.95915319717474	0
1.94695274724375	0
1.93475612158225	0
1.92256339297304	0
1.91037463603347	0
1.89818992727282	0
1.88600934515182	0
1.87383297014435	0
1.86166088480153	0
1.84949317381817	0
1.83732992410182	0
1.82517122484440	0
1.81301716759660	0
1.80086784634520	0
1.78872335759334	0
1.77658380044399	0
1.76444927668664	0
1.75231989088751	0
1.74019575048326	0
1.72807696587855	0
1.71596365054741	0
1.70385592113887	0
1.69175389758676	0
1.67965770322408	0
1.66756746490210	0
1.65548331311433	0
1.64340538212579	0
1.63133381010755	0
1.61926873927709	0
1.60721031604454	0
1.59515869116524	0
1.58311401989876	0
1.57107646217490	0
1.55904618276689	0
1.54702335147211	0
1.53500814330088	0
1.52300073867349	0
1.51100132362616	0
1.49901009002608	0
1.48702723579631	0
1.47505296515074	0
1.46308748883995	0
1.45113102440820	0
1.43918379646243	0
1.42724603695369	0
1.41531798547182	0
1.40339988955394	0
1.39149200500757	0
1.37959459624920	0
1.36770793665899	0
1.35583230895270	0
1.34396800557156	0
1.33211532909129	0
1.32027459265109	0
1.30844612040389	0
1.29663024798899	0
1.28482732302827	0
1.27303770564740	0
1.26126176902339	0
1.24949989995998	0
1.23775249949253	0
1.22601998352392	0
1.21430278349347	0
1.20260134708057	0
1.19091613894514	0
1.17924764150708	0
1.16759635576684	0
1.15596280216969	0
1.14434752151608	0
1.13275107592092	0
1.12117404982456	0
1.10961705105861	0
1.09808071196975	0
1.08656569060504	0
1.07507267196223	0
1.06360236930913	0
1.05215552557595	0
1.04073291482493	-1.90610849013109e-06
1.02933534380201	-0.000221631655347074
1.01796365357512	-0.000646406143950567
1.00661872126441	-0.000645227473994192
0.995301461869719	-0.000644670524239812
0.984012830200908	-0.000428722809186246
0.972753822917186	9.51509408305688e-05
0.961525480681610	0.000925516550199913
0.950328890437411	0.00203821661507527
0.939165187813092	0.00341194119178668
0.928035559663529	0.00503439128744213
0.916941246754666	0.00690190388052485
0.905883546599672	0.00901601591902954
0.894863816454772	0.0113801684255216
0.883883476483184	0.0139971675878975
0.872944013095915	0.0168653946815401
0.862046982478334	0.0199727905716038
0.851194014311661	0.0232923378767594
0.840386815698581	0.0267875332863609
0.829627175302256	0.0304324324269324
0.818916967707960	0.0342315375586287
0.808258158016361	0.0382166290207836
0.797652806677191	0.0424251579540036
0.787103074571558	0.0468812978051400
0.776611228350454	0.0515835237516966
0.766179646036098	0.0564907585148394
0.755810822891549	0.0615168383763817
0.745507377562422	0.0665726284551535
0.735272058492637	0.0716550218403284
0.725107750613659	0.0768623791433060
0.715017482303755	0.0823114200601687
0.705004432610179	0.0880797440919025
0.695071938722892	0.0942008978908308
0.685223503683287	0.100652447174154
0.675462804305315	0.107295815536237
0.665793699279289	0.113846026452937
0.656220237420335	0.120139220308895
0.646746666013827	0.126388616353592
0.637377439199098	0.132850106017481
0.628117226320056	0.139612227755268
0.618970920156998	0.146650373773906
0.609943644937793	0.153854928529269
0.601040764008565	0.160996408136264
0.592267887024107	0.167888441731581
0.583630876496438	0.174678814192116
0.575135853516367	0.181634251602007
0.566789202437732	0.188905941588935
0.558597574287608	0.196470990027447
0.550567888638631	0.203817208183538
0.542707333652310	0.210359238444456
0.535023363975818	0.216874849867648
0.527523696150230	0.223874464455897
0.520216301167120	0.231311997564129
0.513109393794345	0.238891596053565
0.506211418282915	0.245954104070545
0.499531030067202	0.252506456071881
0.493077073082901	0.259095583944323
0.486858552353761	0.265481215623095
0.480884601541784	0.271415174216795
0.475164445218706	0.277226210916174
0.469707355701399	0.283140484674162
0.464522604401551	0.288984135052384
0.459619407771256	0.294302665976039
0.455006868080033	0.298931286628823
0.450693909432999	0.303274539415959
0.446689209630141	0.307663578112918
0.443001128666734	0.311967146112931
0.439637634876725	0.315789873461845
0.436606229914325	0.319185981959863
0.433913873942745	0.322097209630084
0.431566912540802	0.324302717932027
0.429571006935990	0.326564227748047
0.427931069215593	0.329454166515782
0.426651204146901	0.330723893652257
0.425734659148160	0.330754690617724
0.425183783792374	0.330765574641441
0.425000000000000	0.330768438070744
0.425183783792374	0.330765557124656
0.425734659148160	0.330754643556471
0.426651204146901	0.330723599027252
0.427931069215593	0.329454261270293
0.429571006935990	0.326564260371988
0.431566912540802	0.324302742597067
0.433913873942745	0.322097218635919
0.436606229914325	0.319185972755625
0.439637634876725	0.315789836485798
0.443001128666734	0.311967096879693
0.446689209630141	0.307663553221753
0.450693909432999	0.303274538705789
0.455006868080033	0.298931302244050
0.459619407771256	0.294302690348607
0.464522604401551	0.288984137181732
0.469707355701399	0.283140463424816
0.475164445218706	0.277226190216161
0.480884601541784	0.271415164025736
0.486858552353762	0.265481212103827
0.493077073082901	0.259095578001297
0.499531030067202	0.252506441325867
0.506211418282915	0.245954100582756
0.513109393794345	0.238891644691171
0.520216301167121	0.231312071110683
0.527523696150230	0.223874535375102
0.535023363975818	0.216874911528939
0.542707333652310	0.210359292445984
0.550567888638631	0.203817268123979
0.558597574287609	0.196471050830625
0.566789202437732	0.188905988012093
0.575135853516367	0.181634280762501
0.583630876496438	0.174678828582384
0.592267887024107	0.167888445398685
0.601040764008566	0.160996407621445
0.609943644937793	0.153854933128883
0.618970920156998	0.146650389159801
0.628117226320056	0.139612253354391
0.637377439199098	0.132850135946721
0.646746666013827	0.126388641539919
0.656220237420335	0.120139234556756
0.665793699279289	0.113846036043566
0.675462804305315	0.107295833881015
0.685223503683287	0.100652473738864
0.695071938722893	0.0942009247297833
0.705004432610179	0.0880797661650338
0.715017482303755	0.0823114360768249
0.725107750613659	0.0768623897848507
0.735272058492637	0.0716550288173241
0.745507377562423	0.0665726338451475
0.755810822891549	0.0615168437994215
0.766179646036098	0.0564907647932681
0.776611228350454	0.0515835308892180
0.787103074571559	0.0468813053089832
0.797652806677191	0.0424251656360351
0.808258158016361	0.0382166375588464
0.818916967707960	0.0342315480208612
0.829627175302256	0.0304324448295477
0.840386815698581	0.0267875454927770
0.851194014311661	0.0232923465172421
0.862046982478334	0.0199727935915741
0.872944013095915	0.0168653932249880
0.883883476483185	0.0139971659204058
0.894863816454772	0.0113801713873107
0.905883546599672	0.00901602486306032
0.916941246754666	0.00690191569592808
0.928035559663530	0.00503440359902903
0.939165187813092	0.00341195549792113
0.950328890437411	0.00203823065031471
0.961525480681610	0.000925521753915746
0.972753822917186	9.51443782316354e-05
0.984012830200908	-0.000428763213445405
0.995301461869720	-0.000644804184070695
1.00661872126441	-0.000644829340905915
1.01796365357512	-0.000645285244141889
1.02933534380201	-0.000220829899883289
1.04073291482493	-1.86628270611262e-06
1.05215552557595	0
1.06360236930913	0
1.07507267196223	0
1.08656569060504	0
1.09808071196975	0
1.10961705105861	0
1.12117404982456	0
1.13275107592092	0
1.14434752151608	0
1.15596280216969	0
1.16759635576684	0
1.17924764150708	0
1.19091613894514	0
1.20260134708057	0
1.21430278349347	0
1.22601998352392	0
1.23775249949253	0
1.24949989995998	0
1.26126176902339	0
1.27303770564740	0
1.28482732302827	0
1.29663024798899	0
1.30844612040389	0
1.32027459265109	0
1.33211532909129	0
1.34396800557156	0
1.35583230895270	0
1.36770793665899	0
1.37959459624920	0
1.39149200500757	0
1.40339988955394	0
1.41531798547182	0
1.42724603695369	0
1.43918379646243	0
1.45113102440820	0
1.46308748883995	0
1.47505296515074	0
1.48702723579631	0
1.49901009002608	0
1.51100132362616	0
1.52300073867349	0
1.53500814330088	0
1.54702335147211	0
1.55904618276689	0
1.57107646217490	0
1.58311401989876	0
1.59515869116524	0
1.60721031604454	0
1.61926873927709	0
1.63133381010755	0
1.64340538212579	0
1.65548331311433	0
1.66756746490210	0
1.67965770322408	0
1.69175389758676	0
1.70385592113887	0
1.71596365054741	0
1.72807696587855	0
1.74019575048326	0
1.75231989088751	0
1.76444927668664	0
1.77658380044399	0
1.78872335759334	0
1.80086784634520	0
1.81301716759660	0
1.82517122484440	0
1.83732992410182	0
1.84949317381817	0
1.86166088480153	0
1.87383297014435	0
1.88600934515182	0
1.89818992727282	0
1.91037463603347	0
1.92256339297304	0
1.93475612158225	0
1.94695274724375	0
1.95915319717474	0
1.97135740037163	0
1.98356528755673	0
1.99577679112670	0
2.00799184510296	0
2.02021038508369	0
2.03243234819760	0
2.04465767305923	0
2.04729241926990	0
2.03508292214347	0
2.02287697352063	0
2.01067463802575	0
1.99847598184216	0
1.98628107275884	0
1.97408998021873	0
1.96190277536885	0
1.94971953111210	0
1.93754032216106	0
1.92536522509367	0
1.91319431841097	0
1.90102768259697	0
1.88886540018075	0
1.87670755580085	0
1.86455423627204	0
1.85240553065467	0
1.84026153032660	0
1.82812232905788	0
1.81598802308826	0
1.80385871120773	0
1.79173449484013	0
1.77961547813004	0
1.76750176803306	0
1.75539347440965	0
1.74329071012267	0
1.73119359113878	0
1.71910223663399	0
1.70701676910334	0
1.69493731447508	0
1.68286400222953	0
1.67079696552274	0
1.65873634131528	0
1.64668227050637	0
1.63463489807357	0
1.62259437321840	0
1.61056084951796	0
1.59853448508313	0
1.58651544272345	0
1.57450389011904	0
1.56250000000000	0
1.55050395033357	0
1.53851592451947	0
1.52653611159383	0
1.51456470644209	0
1.50260191002141	0
1.49064792959303	0
1.47870297896501	0
1.46676727874602	0
1.45484105661065	0
1.44292454757690	0
1.43101799429637	0
1.41912164735797	0
1.40723576560575	0
1.39536061647160	0
1.38349647632367	0
1.37164363083127	0
1.35980237534724	0
1.34797301530854	0
1.33615586665628	0
1.32435125627607	0
1.31255952245984	0
1.30078101539037	0
1.28901609764968	0
1.27726514475265	0
1.26552854570729	0
1.25380670360307	0
1.24210003622897	0
1.23040897672278	0
1.21873397425361	0
1.20707549473925	0
1.19543402160052	0
1.18381005655468	0
1.17220412045002	0
1.16061675414411	0
1.14904851942814	0
1.13750000000000	0
1.12597180248885	0
1.11446455753424	0
1.10297892092279	0
1.09151557478581	0
1.08007522886140	0
1.06865862182457	0
1.05726652268953	0
1.04589973228795	0
1.03455908482793	-5.91347284504327e-05
1.02324544953789	-0.000572410338727462
1.01195973240045	-0.00104236859637336
1.00070287798127	-0.00112976510312411
0.989475871358165	-0.000900682815975640
0.978279740156158	-0.000352844811482412
0.967115556694235	0.000453843587980460
0.955984440249945	0.00148262789046112
0.944887559448213	0.00273696788861860
0.933826134780988	0.00423210908632212
0.922801441264588	0.00597824020834516
0.911814811241844	0.00797922929155924
0.900867637336362	0.0102346784829523
0.889961375566378	0.0127375667121293
0.879097548625862	0.0154681995852536
0.868277749340613	0.0183931500853229
0.857503644307125	0.0214792727119533
0.846776977721997	0.0247173454721821
0.836099575409532	0.0281295607277176
0.825473349054953	0.0317521410045028
0.814900300650331	0.0356145159640531
0.804382527159808	0.0397280546495338
0.793922225410021	0.0440763058455094
0.783521697210741	0.0486016619080386
0.773183354709606	0.0532119945130637
0.762909725983356	0.0578448634318279
0.752703460866230	0.0625407249413367
0.742567337013957	0.0674110287434081
0.732504266199180	0.0725560140501009
0.722517300830921	0.0780334375787094
0.712609640686961	0.0838601217873153
0.702784639843530	0.0899889285559755
0.693045813781456	0.0962473743840977
0.683396846641832	0.102360205345077
0.673841598597178	0.108261058761710
0.664384113295916	0.114190569873583
0.655028625328695	0.120357676621162
0.645779567654474	0.126819985842176
0.636641578912342	0.133546267926888
0.627619510531660	0.140429219767613
0.618718433538229	0.147254450881397
0.609943644937792	0.153854919143087
0.601300673540285	0.160361120677513
0.592795285068969	0.167018978660677
0.584433486378048	0.173979028662375
0.576221528580805	0.181246135921946
0.568165908868175	0.188413653731371
0.560273370775374	0.194841320233815
0.552550902632509	0.201069782660598
0.545005733914791	0.207717361063755
0.537645329190164	0.214824539532167
0.530477379348074	0.222168997595165
0.523509789784298	0.229171320689261
0.516750665214860	0.235585549658122
0.510208290798964	0.241970938193695
0.503891109268659	0.248311893746483
0.497807693793497	0.254233865120294
0.491966716353861	0.259883393889521
0.486376911458593	0.265593480680128
0.481047035122346	0.271375251236587
0.475985819116494	0.276909684286028
0.471201920624269	0.281793147095992
0.466703867564862	0.286133572378674
0.462500000000000	0.290364198165853
0.458598408196104	0.294671204463645
0.455006868080032	0.298774457000488
0.451732774989816	0.302349835321244
0.448783076775406	0.305587062433315
0.446164207439369	0.308302790833338
0.443882022614118	0.310376019183542
0.441941738241592	0.312670954731980
0.440347873845213	0.315523265003767
0.439104201756257	0.316512208089163
0.438213703573953	0.316535449382997
0.437678535000290	0.316545157503001
0.437500000000000	0.316547698943975
0.437678535000290	0.316545139945924
0.438213703573953	0.316535422686917
0.439104201756257	0.316511918401823
0.440347873845213	0.315523347406987
0.441941738241592	0.312670948409925
0.443882022614118	0.310376039225152
0.446164207439369	0.308302795986598
0.448783076775406	0.305587057792595
0.451732774989816	0.302349817491460
0.455006868080032	0.298774423261329
0.458598408196104	0.294671179068957
0.462500000000000	0.290364190986540
0.466703867564862	0.286133580089961
0.471201920624269	0.281793171763511
0.475985819116494	0.276909700864832
0.481047035122347	0.271375236718870
0.486376911458593	0.265593455529671
0.491966716353861	0.259883377819269
0.497807693793497	0.254233859927509
0.503891109268659	0.248311892514857
0.510208290798964	0.241970935662651
0.516750665214860	0.235585543844345
0.523509789784298	0.229171329975444
0.530477379348074	0.222169044077707
0.537645329190164	0.214824599378839
0.545005733914791	0.207717417303472
0.552550902632509	0.201069831524308
0.560273370775374	0.194841365460457
0.568165908868176	0.188413708080832
0.576221528580805	0.181246191101239
0.584433486378048	0.173979070684527
0.592795285068969	0.167019004717692
0.601300673540285	0.160361132878255
0.609943644937793	0.153854921182345
0.618718433538229	0.147254448952895
0.627619510531660	0.140429222554401
0.636641578912342	0.133546280800777
0.645779567654475	0.126820008472544
0.655028625328695	0.120357703769494
0.664384113295916	0.114190593147265
0.673841598597178	0.108261071806579
0.683396846641833	0.102360212425295
0.693045813781456	0.0962473886658445
0.702784639843530	0.0899889521227098
0.712609640686961	0.0838601463695351
0.722517300830921	0.0780334561080581
0.732504266199181	0.0725560243928142
0.742567337013957	0.0674110332817805
0.752703460866230	0.0625407280391502
0.762909725983356	0.0578448680944908
0.773183354709606	0.0532120013526358
0.783521697210741	0.0486016705779041
0.793922225410021	0.0440763154591332
0.804382527159809	0.0397280635835519
0.814900300650331	0.0356145228536045
0.825473349054953	0.0317521459657784
0.836099575409533	0.0281295655441181
0.846776977721997	0.0247173523568957
0.857503644307125	0.0214792821507106
0.868277749340613	0.0183931597019745
0.879097548625862	0.0154682056723584
0.889961375566378	0.0127375668539247
0.900867637336363	0.0102346729376726
0.911814811241845	0.00797922095092147
0.922801441264588	0.00597823288640699
0.933826134780988	0.00423210457663524
0.944887559448213	0.00273696518180215
0.955984440249945	0.00148262582751665
0.967115556694235	0.000453841506696018
0.978279740156158	-0.000352842231440107
0.989475871358165	-0.000900664958847941
1.00070287798127	-0.00112976158905264
1.01195973240046	-0.00104238893250095
1.02324544953789	-0.000572261350313376
1.03455908482793	-5.89910733655280e-05
1.04589973228795	0
1.05726652268953	0
1.06865862182458	0
1.08007522886140	0
1.09151557478581	0
1.10297892092279	0
1.11446455753425	0
1.12597180248885	0
1.13750000000000	0
1.14904851942814	0
1.16061675414411	0
1.17220412045002	0
1.18381005655468	0
1.19543402160052	0
1.20707549473925	0
1.21873397425361	0
1.23040897672278	0
1.24210003622897	0
1.25380670360307	0
1.26552854570729	0
1.27726514475265	0
1.28901609764968	0
1.30078101539037	0
1.31255952245984	0
1.32435125627607	0
1.33615586665628	0
1.34797301530854	0
1.35980237534724	0
1.37164363083127	0
1.38349647632367	0
1.39536061647160	0
1.40723576560575	0
1.41912164735797	0
1.43101799429637	0
1.44292454757690	0
1.45484105661065	0
1.46676727874602	0
1.47870297896501	0
1.49064792959303	0
1.50260191002141	0
1.51456470644209	0
1.52653611159383	0
1.53851592451947	0
1.55050395033357	0
1.56250000000000	0
1.57450389011904	0
1.58651544272346	0
1.59853448508313	0
1.61056084951796	0
1.62259437321840	0
1.63463489807357	0
1.64668227050637	0
1.65873634131528	0
1.67079696552274	0
1.68286400222953	0
1.69493731447508	0
1.70701676910334	0
1.71910223663399	0
1.73119359113878	0
1.74329071012267	0
1.75539347440966	0
1.76750176803306	0
1.77961547813004	0
1.79173449484013	0
1.80385871120773	0
1.81598802308826	0
1.82812232905788	0
1.84026153032660	0
1.85240553065467	0
1.86455423627204	0
1.87670755580085	0
1.88886540018075	0
1.90102768259697	0
1.91319431841097	0
1.92536522509367	0
1.93754032216106	0
1.94971953111210	0
1.96190277536885	0
1.97408998021873	0
1.98628107275884	0
1.99847598184216	0
2.01067463802576	0
2.02287697352063	0
2.03508292214347	0
2.04729241926990	0
2.05000000000000	0
2.03780672537903	0
2.02561718989547	0
2.01343146146076	0
2.00124960961895	0
1.98907170559535	0
1.97689782234692	0
1.96472803461446	0
1.95256241897666	0
1.94040105390613	0
1.92824401982737	0
1.91609139917698	0
1.90394327646598	0
1.89179973834442	0
1.87966087366844	0
1.86752677356979	0
1.85539753152795	0
1.84327324344493	0
1.83115400772300	0
1.81903992534524	0
1.80693109995927	0
1.79482763796416	0
1.78272964860071	0
1.77063724404521	0
1.75855053950690	0
1.74646965332925	0
1.73439470709524	0
1.72232582573681	0
1.71026313764871	0
1.69820677480688	0
1.68615687289173	0
1.67411357141623	0
1.66207701385947	0
1.65004734780551	0
1.63802472508812	0
1.62600930194141	0
1.61400123915690	0
1.60200070224704	0
1.59000786161578	0
1.57802289273635	0
1.56604597633658	0
1.55407729859232	0
1.54211705132911	0
1.53016543223274	0
1.51822264506890	0
1.50628889991263	0
1.49436441338785	0
1.48244940891755	0
1.47054411698527	0
1.45864877540825	0
1.44676362962303	0
1.43488893298401	0
1.42302494707577	0
1.41117194203967	0
1.39933019691565	0
1.38750000000000	0
1.37568164921976	0
1.36387545252490	0
1.35208172829900	0
1.34030080578951	0
1.32853302555864	0
1.31677873995596	0
1.30503831361382	0
1.29331212396699	0
1.28160056179763	0
1.26990403180713	0
1.25822295321616	0
1.24655776039460	0
1.23490890352285	0
1.22327684928637	0
1.21166208160526	0
1.20006510240070	0
1.18848643240047	0
1.17692661198564	0
1.16538620208067	0
1.15386578508941	0
1.14236596587959	0
1.13088737281835	0
1.11943065886191	0
1.10799650270206	0
1.09658560997307	0
1.08519871452191	0
1.07383657974573	0
1.06250000000000	0
1.05118980208143	0
1.03990684678965	-4.46372596357978e-06
1.02865203057205	-0.000297478659579942
1.01742628725623	-0.000790043198292555
1.00623058987491	-0.000854179680993841
0.995065952588068	-0.000687464225529276
0.983933432707721	-0.000401671526190215
0.972834132830464	0.000136446964758406
0.961769203083567	0.000970755234263504
0.950739843490321	0.00209273514033860
0.939747306460625	0.00348421788028694
0.928792899412996	0.00513212025035854
0.917877987534291	0.00702897053499320
0.907003996683587	0.00916359070732560
0.896172416446746	0.0115109742179941
0.885384803348239	0.0140360899087387
0.874642784226795	0.0167165559055706
0.863948059781374	0.0195617686210895
0.853302408293801	0.0226039743714002
0.842707689534159	0.0258754052830469
0.832165848854662	0.0293949440393891
0.821678921477240	0.0331624736159065
0.811249036979398	0.0371479736071830
0.800878423982067	0.0412800208336516
0.790569415042095	0.0454700544817518
0.780324451750681	0.0496917296039435
0.770146090037468	0.0540203805626426
0.760037005678013	0.0585672300706275
0.750000000000000	0.0634135161507400
0.740038005780784	0.0685997448407925
0.730154093325512	0.0741263616825000
0.720351476711196	0.0799193619185333
0.710633520177595	0.0857771693776576
0.701003744640498	0.0914567581555191
0.691465834296967	0.0969833245622281
0.682023643285187	0.102601284590841
0.672681202353686	0.108474163836279
0.663442725485780	0.114635104043987
0.654312616415120	0.121048812048670
0.645295474957015	0.127611182259233
0.636396103067893	0.134121637131860
0.627619510531660	0.140429209858991
0.618970920156997	0.146650359100196
0.610455772353739	0.153011807283322
0.602079728939615	0.159660839238403
0.593848676010985	0.166624317234755
0.585768725692999	0.173587605225145
0.577846216566311	0.179906550310117
0.570087712549569	0.185881300132359
0.562500000000000	0.192187608975016
0.555090082779363	0.198957802265761
0.547865175020278	0.206034539254627
0.540832691319598	0.212934634187225
0.534000234082346	0.219246701672695
0.527375577743225	0.225414440530232
0.520966649604368	0.231642475375350
0.514781507049350	0.237564981970947
0.508828310926191	0.243105307796930
0.503115294937453	0.248606086633877
0.497650730934860	0.254223302153789
0.492442890089805	0.259806916272549
0.487500000000000	0.264959595612186
0.482830197895699	0.269452263740786
0.478441480225116	0.273590828164364
0.474341649025257	0.277741284375257
0.470538255617968	0.281945953497244
0.467038542306735	0.285811225663889
0.463849382881987	0.289167833389459
0.460977222864645	0.292264325230491
0.458428020522306	0.294781869956844
0.456207189772367	0.296752439452037
0.454319546134656	0.299098071874738
0.452769256906871	0.301872475114478
0.451559796704711	0.302606631575101
0.450693909432999	0.302626685754129
0.450173577634228	0.302635316623777
0.450000000000000	0.302637567638094
0.450173577634228	0.302635298693047
0.450693909432999	0.302626665678311
0.451559796704711	0.302606358417622
0.452769256906871	0.301872546350077
0.454319546134656	0.299098099737979
0.456207189772367	0.296752455662036
0.458428020522306	0.294781870144613
0.460977222864645	0.292264318970458
0.463849382881987	0.289167829518843
0.467038542306735	0.285811214905057
0.470538255617968	0.281945937010138
0.474341649025257	0.277741273817721
0.478441480225116	0.273590828047931
0.482830197895699	0.269452282434398
0.487500000000000	0.264959622649718
0.492442890089805	0.259806915296573
0.497650730934860	0.254223277449381
0.503115294937453	0.248606064192743
0.508828310926191	0.243105296299761
0.514781507049350	0.237564979480677
0.520966649604368	0.231642486658788
0.527375577743225	0.225414460407632
0.534000234082346	0.219246713287210
0.540832691319599	0.212934651126641
0.547865175020278	0.206034579410634
0.555090082779363	0.198957850377323
0.562500000000000	0.192187654331615
0.570087712549569	0.185881340619159
0.577846216566311	0.179906590842403
0.585768725692999	0.173587655539039
0.593848676010985	0.166624366904727
0.602079728939615	0.159660876644401
0.610455772353739	0.153011830124069
0.618970920156998	0.146650369081862
0.627619510531660	0.140429210185048
0.636396103067893	0.134121633535583
0.645295474957016	0.127611182911857
0.654312616415120	0.121048822211416
0.663442725485780	0.114635123668591
0.672681202353686	0.108474188214121
0.682023643285187	0.102601305841367
0.691465834296967	0.0969833360624558
0.701003744640498	0.0914567625642044
0.710633520177595	0.0857771793694801
0.720351476711196	0.0799193810150914
0.730154093325512	0.0741263804427041
0.740038005780785	0.0685997560415345
0.750000000000000	0.0634135203698233
0.760037005678013	0.0585672322228675
0.770146090037468	0.0540203842611226
0.780324451750681	0.0496917351638957
0.790569415042095	0.0454700616359655
0.800878423982068	0.0412800303995648
0.811249036979398	0.0371479849201691
0.821678921477240	0.0331624835795550
0.832165848854662	0.0293949495326789
0.842707689534159	0.0258754053432086
0.853302408293801	0.0226039709755190
0.863948059781374	0.0195617659664531
0.874642784226795	0.0167165578044021
0.885384803348239	0.0140360965153621
0.896172416446746	0.0115109818149582
0.907003996683587	0.00916359556241983
0.917877987534291	0.00702897198555060
0.928792899412996	0.00513212003821609
0.939747306460625	0.00348421793925930
0.950739843490321	0.00209273642448514
0.961769203083567	0.000970756453773317
0.972834132830464	0.000136429368586588
0.983933432707721	-0.000401745506744314
0.995065952588069	-0.000687112117267637
1.00623058987491	-0.000853896954215026
1.01742628725623	-0.000789705677489718
1.02865203057205	-0.000297583178438924
1.03990684678965	-4.49745203444778e-06
1.05118980208143	0
1.06250000000000	0
1.07383657974573	0
1.08519871452191	0
1.09658560997307	0
1.10799650270206	0
1.11943065886191	0
1.13088737281835	0
1.14236596587959	0
1.15386578508941	0
1.16538620208067	0
1.17692661198564	0
1.18848643240047	0
1.20006510240070	0
1.21166208160526	0
1.22327684928638	0
1.23490890352285	0
1.24655776039460	0
1.25822295321616	0
1.26990403180713	0
1.28160056179763	0
1.29331212396699	0
1.30503831361382	0
1.31677873995596	0
1.32853302555864	0
1.34030080578951	0
1.35208172829900	0
1.36387545252490	0
1.37568164921976	0
1.38750000000000	0
1.39933019691565	0
1.41117194203967	0
1.42302494707577	0
1.43488893298401	0
1.44676362962303	0
1.45864877540825	0
1.47054411698527	0
1.48244940891755	0
1.49436441338785	0
1.50628889991263	0
1.51822264506890	0
1.53016543223274	0
1.54211705132911	0
1.55407729859232	0
1.56604597633658	0
1.57802289273635	0
1.59000786161579	0
1.60200070224704	0
1.61400123915690	0
1.62600930194141	0
1.63802472508812	0
1.65004734780551	0
1.66207701385947	0
1.67411357141623	0
1.68615687289173	0
1.69820677480688	0
1.71026313764871	0
1.72232582573681	0
1.73439470709525	0
1.74646965332925	0
1.75855053950690	0
1.77063724404521	0
1.78272964860071	0
1.79482763796416	0
1.80693109995927	0
1.81903992534524	0
1.83115400772300	0
1.84327324344493	0
1.85539753152795	0
1.86752677356979	0
1.87966087366844	0
1.89179973834442	0
1.90394327646598	0
1.91609139917698	0
1.92824401982737	0
1.94040105390613	0
1.95256241897666	0
1.96472803461446	0
1.97689782234692	0
1.98907170559535	0
2.00124960961895	0
2.01343146146076	0
2.02561718989547	0
2.03780672537903	0
2.05000000000000	0
2.05278012704722	0
2.04060346466431	0
2.02843073581525	0
2.01626201174351	0
2.00409736539920	0
1.99193687148966	0
1.97978060653195	0
1.96762864890711	0
1.95548107891639	0
1.94333797883950	0
1.93119943299495	0
1.91906552780253	0
1.90693635184817	0
1.89481199595105	0
1.88269255323327	0
1.87057811919203	0
1.85846879177456	0
1.84636467145578	0
1.83426586131891	0
1.82217246713916	0
1.81008459747052	0
1.79800236373593	0
1.78592588032091	0
1.77385526467071	0
1.76179063739140	0
1.74973212235473	0
1.73767984680723	0
1.72563394148354	0
1.71359454072426	0
1.70156178259856	0
1.68953580903158	0
1.67751676593708	0
1.66550480335543	0
1.65350007559722	0
1.64150274139278	0
1.62951296404785	0
1.61753091160571	0
1.60555675701608	0
1.59359067831109	0
1.58163285878866	0
1.56968348720371	0
1.55774275796744	0
1.54581087135523	0
1.53388803372345	0
1.52197445773574	0
1.51007036259904	0
1.49817597431009	0
1.48629152591273	0
1.47441725776661	0
1.46255341782788	0
1.45070026194249	0
1.43885805415267	0
1.42702706701730	0
1.41520758194690	0
1.40339988955394	0
1.39160429001926	0
1.37982109347553	0
1.36805062040847	0
1.35629320207690	0
1.34454918095249	0
1.33281891118036	0
1.32110275906154	0
1.30940110355842	0
1.29771433682456	0
1.28604286475996	0
1.27438710759329	0
1.26274750049248	0
1.25112449420511	0
1.23951855573041	0
1.22793016902428	0
1.21635983573941	0
1.20480807600215	0
1.19327542922831	0
1.18176245497985	0
1.17026973386480	0
1.15879786848268	0
1.14734748441786	0
1.13591923128363	0
1.12451378381948	0
1.11313184304466	0
1.10177413747102	0
1.09044142437822	0
1.07913449115483	0
1.06785415670868	0
1.05660127295021	0
1.04537672635275	0
1.03418143959365	-6.71980219494926e-05
1.02301637328051	-0.000582992092016163
1.01188252776693	-0.00101517107996756
1.00078094506241	-0.00110834175468605
0.989712710840878	-0.000882625673446246
0.978678956553169	-0.000333273985945957
0.967680861648095	0.000498567405229524
0.956719655907623	0.00156570703612504
0.945796621901347	0.00285850890348656
0.934913097565758	0.00438532619060096
0.924070478913811	0.00614172114299549
0.913270222880392	0.00809965822579403
0.902513850309235	0.0102253210539551
0.891802949086849	0.0125103696157983
0.881139177428856	0.0149786626485397
0.870524267324008	0.0176637201792579
0.859960028140843	0.0205893346654945
0.849448350401601	0.0237648748354343
0.838991209727492	0.0271808706592073
0.828590670958828	0.0307945451116210
0.818248892452657	0.0345240071734112
0.807968130559616	0.0382947021042745
0.797750744280443	0.0421205816396823
0.787599200101168	0.0460996846085004
0.777516077004200	0.0503335090591709
0.767504071650438	0.0548844823150531
0.757566003725088	0.0597781226431372
0.747704821436909	0.0649976993936865
0.737923607157272	0.0704405455360785
0.728225583181476	0.0758843054721412
0.718614117590241	0.0811397010196679
0.709092730184142	0.0863088877269251
0.699665098457827	0.0916217342821828
0.690335063574204	0.0971998551351135
0.681106636291264	0.103057735331096
0.671984002785781	0.109158194876217
0.662971530308806	0.115400898083757
0.654073772597557	0.121597722953122
0.645295474957016	0.127611172096197
0.636641578912342	0.133546252163798
0.628117226320056	0.139612207483377
0.619727762812027	0.145951187161865
0.611478740431751	0.152606636670813
0.603375919307359	0.159342851899967
0.595425268190728	0.165548305173832
0.587632963677158	0.171300038707492
0.580005387906009	0.177278899392292
0.572549124529940	0.183709715757727
0.565270952729751	0.190497067819839
0.558177839044153	0.197257004068264
0.551276926779999	0.203497969400286
0.544575522769799	0.209463365271962
0.538081081250772	0.215511348990790
0.531801184654567	0.221400409603455
0.525743521120328	0.226877675467521
0.519915858577136	0.232192701430656
0.514326015286025	0.237601662391480
0.508981826787559	0.243091775494189
0.503891109268660	0.248400717912049
0.499061619441929	0.253140859460227
0.494501011121312	0.257321885270659
0.490216788778190	0.261322474700391
0.486216258469418	0.265406279694766
0.482506476640470	0.269474548009121
0.479094197418420	0.273078931646712
0.475985819116495	0.276257073171842
0.473187330768693	0.279217894753649
0.470704259594069	0.281538702283912
0.468541620349783	0.283436985358045
0.466703867564862	0.285845487845472
0.465194851648210	0.288494865931594
0.464017779831765	0.289010763594755
0.463175182841223	0.289028516857265
0.462668888083044	0.289036159809631
0.462500000000000	0.289038150665061
0.462668888083044	0.289036140704488
0.463175182841223	0.289028496800616
0.464017779831765	0.289010514707998
0.465194851648210	0.288494926723136
0.466703867564862	0.285845512701775
0.468541620349783	0.283436998538148
0.470704259594069	0.281538697706016
0.473187330768693	0.279217882810863
0.475985819116495	0.276257075113336
0.479094197418420	0.273078943998282
0.482506476640470	0.269474550580205
0.486216258469418	0.265406271560674
0.490216788778190	0.261322468487592
0.494501011121313	0.257321894924836
0.499061619441929	0.253140888740896
0.503891109268660	0.248400733452332
0.508981826787559	0.243091758613806
0.514326015286025	0.237601636660520
0.519915858577136	0.232192684411007
0.525743521120328	0.226877670017143
0.531801184654567	0.221400413245004
0.538081081250772	0.215511354062764
0.544575522769800	0.209463363664371
0.551276926779999	0.203497966760252
0.558177839044153	0.197257020928139
0.565270952729751	0.190497103619592
0.572549124529940	0.183709755690607
0.580005387906009	0.177278937406451
0.587632963677158	0.171300074163291
0.595425268190728	0.165548343107063
0.603375919307359	0.159342898271026
0.611478740431751	0.152606680866871
0.619727762812027	0.145951220100510
0.628117226320056	0.139612227225729
0.636641578912342	0.133546259890355
0.645295474957016	0.127611170442455
0.654073772597557	0.121597717215080
0.662971530308806	0.115400896084692
0.671984002785781	0.109158201880729
0.681106636291264	0.103057751625464
0.690335063574204	0.0971998765774761
0.699665098457827	0.0916217535839833
0.709092730184142	0.0863088983207956
0.718614117590241	0.0811397039803134
0.728225583181476	0.0758843109650079
0.737923607157273	0.0704405577717606
0.747704821436910	0.0649977116755358
0.757566003725088	0.0597781312082231
0.767504071650438	0.0548844888650008
0.777516077004200	0.0503335156147672
0.787599200101169	0.0460996907448838
0.797750744280443	0.0421205865826740
0.807968130559616	0.0382947076918150
0.818248892452658	0.0345240163359404
0.828590670958828	0.0307945570790913
0.838991209727492	0.0271808806333663
0.849448350401601	0.0237648776630613
0.859960028140844	0.0205893277127894
0.870524267324008	0.0176637049739915
0.881139177428856	0.0149786451397237
0.891802949086849	0.0125103578189646
0.902513850309235	0.0102253197282042
0.913270222880392	0.00809966446472374
0.924070478913811	0.00614172749751459
0.934913097565758	0.00438532852808739
0.945796621901348	0.00285850884437263
0.956719655907623	0.00156570771649706
0.967680861648095	0.000498567693411099
0.978678956553170	-0.000333280473202496
0.989712710840878	-0.000882640437525893
1.00078094506241	-0.00110835730321045
1.01188252776693	-0.00101517156740391
1.02301637328051	-0.000582962202866108
1.03418143959365	-6.72077584959460e-05
1.04537672635275	0
1.05660127295021	0
1.06785415670868	0
1.07913449115483	0
1.09044142437822	0
1.10177413747102	0
1.11313184304466	0
1.12451378381948	0
1.13591923128363	0
1.14734748441786	0
1.15879786848268	0
1.17026973386480	0
1.18176245497985	0
1.19327542922831	0
1.20480807600215	0
1.21635983573941	0
1.22793016902428	0
1.23951855573041	0
1.25112449420511	0
1.26274750049248	0
1.27438710759329	0
1.28604286475996	0
1.29771433682456	0
1.30940110355842	0
1.32110275906154	0
1.33281891118036	0
1.34454918095249	0
1.35629320207690	0
1.36805062040847	0
1.37982109347553	0
1.39160429001926	0
1.40339988955394	0
1.41520758194690	0
1.42702706701730	0
1.43885805415267	0
1.45070026194249	0
1.46255341782788	0
1.47441725776661	0
1.48629152591273	0
1.49817597431009	0
1.51007036259904	0
1.52197445773574	0
1.53388803372345	0
1.54581087135523	0
1.55774275796744	0
1.56968348720371	0
1.58163285878866	0
1.59359067831109	0
1.60555675701608	0
1.61753091160571	0
1.62951296404785	0
1.64150274139278	0
1.65350007559722	0
1.66550480335543	0
1.67751676593708	0
1.68953580903158	0
1.70156178259856	0
1.71359454072426	0
1.72563394148354	0
1.73767984680723	0
1.74973212235473	0
1.76179063739140	0
1.77385526467071	0
1.78592588032091	0
1.79800236373593	0
1.81008459747052	0
1.82217246713916	0
1.83426586131891	0
1.84636467145578	0
1.85846879177456	0
1.87057811919203	0
1.88269255323327	0
1.89481199595105	0
1.90693635184817	0
1.91906552780253	0
1.93119943299495	0
1.94333797883950	0
1.95548107891639	0
1.96762864890711	0
1.97978060653195	0
1.99193687148966	0
2.00409736539920	0
2.01626201174351	0
2.02843073581525	0
2.04060346466431	0
2.05278012704722	0
2.05563250606717	0
2.04347284053398	0
2.03131730657719	0
2.01916597881403	0
2.00701893364263	0
1.99487624929468	0
1.98273800588984	0
1.97060428549214	0
1.95847517216839	0
1.94635075204856	0
1.93423111338847	0
1.92211634663462	0
1.91000654449141	0
1.89790180199082	0
1.88580221656461	0
1.87370788811917	0
1.86161891911315	0
1.84953541463796	0
1.83745748250130	0
1.82538523331378	0
1.81331878057886	0
1.80125824078615	0
1.78920373350829	0
1.77715538150157	0
1.76511331081039	0
1.75307765087574	0
1.74104853464802	0
1.72902609870412	0
1.71701048336928	0
1.70500183284359	0
1.69300029533370	0
1.68100602318969	0
1.66901917304745	0
1.65703990597692	0
1.64506838763621	0
1.63310478843214	0
1.62114928368735	0
1.60920205381425	0
1.59726328449633	0
1.58533316687692	0
1.57341189775596	0
1.56149967979504	0
1.54959672173117	0
1.53770323859970	0
1.52581945196671	0
1.51394559017159	0
1.50208188857998	0
1.49022858984788	0
1.47838594419725	0
1.46655420970382	0
1.45473365259762	0
1.44292454757690	0
1.43112717813617	0
1.41934183690892	0
1.40756882602592	0
1.39580845748978	0
1.38406105356664	0
1.37232694719589	0
1.36060648241878	0
1.34890001482690	0
1.33720791203163	0
1.32553055415558	0
1.31386833434709	0
1.30222165931918	0
1.29059094991403	0
1.27897664169444	0
1.26737918556366	0
1.25579904841499	0
1.24423671381293	0
1.23269268270725	0
1.22116747418198	0
1.20966162624099	0
1.19817569663218	0
1.18671026371225	0
1.17526592735432	0
1.16384330990044	0
1.15244305716161	0
1.14106583946764	0
1.12971235276950	0
1.11838331979693	0
1.10707949127423	0
1.09580164719716	0
1.08455059817419	0
1.07332718683540	0
1.06213228931240	0
1.05096681679299	0
1.03983171715427	-2.73546881034554e-06
1.02872797667799	-0.000266099738398549
1.01765662185238	-0.000758093774933529
1.00661872126441	-0.000854454327910902
0.995615387586994	-0.000618163877017794
0.984647779665399	-0.000269860011759116
0.973717104707522	0.000295171816849411
0.962824620582586	0.00114345291250552
0.951971638232989	0.00227627909185339
0.941159524204053	0.00365781351014812
0.930389703296420	0.00523477795129724
0.919663661345820	0.00697100025525270
0.908982948134892	0.00887433275228459
0.898349180441547	0.0109786336042148
0.887764045228235	0.0133131426412026
0.877229302976137	0.0158929339270900
0.866746791167986	0.0187207859028910
0.856318427922697	0.0217794617162182
0.845946215784432	0.0250132254409611
0.835632245667914	0.0283339115561867
0.825378700960959	0.0316913211366805
0.815187861784018	0.0351384239883294
0.805062109405231	0.0387832024111634
0.795003930807892	0.0427117411865093
0.785015923405379	0.0469692957793637
0.775100799896375	0.0515679297758933
0.765261393250698	0.0564719494820552
0.755500661813079	0.0615491407900584
0.745821694508815	0.0665689193269806
0.736227716131361	0.0714131709212437
0.726722092687432	0.0762403606735411
0.717308336770179	0.0812528071836565
0.707990112925315	0.0865350611912969
0.698771242968684	0.0920881283220646
0.689655711206686	0.0978747378647705
0.680647669503099	0.103798621513531
0.671751442127220	0.109682724667295
0.662971530308806	0.115400887938445
0.654312616415120	0.121048795746065
0.645779567654475	0.126819964553845
0.637377439199098	0.132850075190179
0.629111476608081	0.139194320429133
0.620987117418711	0.145683773957482
0.613009991761962	0.151763202470373
0.605185921845510	0.157318923211409
0.597520920135856	0.162986744821570
0.590021186060297	0.169079096102039
0.582693101040333	0.175560898592801
0.575543221661067	0.182138137999104
0.568578270777208	0.188309427870112
0.561805126356106	0.194100893137112
0.555230807862820	0.199931668848499
0.548862460002504	0.205734127802663
0.542707333652310	0.211180984102326
0.536772763839597	0.216352033508413
0.531066144656200	0.221547010223475
0.525594901040716	0.226859855450752
0.520366457412466	0.232169474260369
0.515388203202208	0.237133109737514
0.510667455395388	0.241483403667353
0.506211418282915	0.245435539853498
0.502027140700580	0.249339200010673
0.498121471129282	0.253354831588851
0.494501011121312	0.257243504502862
0.491172067609713	0.260586814147878
0.488140604744166	0.263628001141070
0.485412195973690	0.266445937481124
0.482991977159041	0.268578725454776
0.480884601541784	0.270434057529896
0.479094197418420	0.272911711530084
0.477624329363570	0.275385540875716
0.476477963813648	0.275725448317863
0.475657439761011	0.275741075667383
0.475164445218705	0.275747818901284
0.475000000000000	0.275749573142063
0.475164445218705	0.275747797899922
0.475657439761011	0.275741055318934
0.476477963813648	0.275725223674281
0.477624329363570	0.275385589371841
0.479094197418420	0.272911734888074
0.480884601541784	0.270434068142755
0.482991977159041	0.268578716877665
0.485412195973690	0.266445917848565
0.488140604744166	0.263627999404322
0.491172067609713	0.260586841006173
0.494501011121312	0.257243533112584
0.498121471129282	0.253354834853355
0.502027140700580	0.249339190941725
0.506211418282915	0.245435540264550
0.510667455395388	0.241483427338315
0.515388203202208	0.237133138225691
0.520366457412466	0.232169471872397
0.525594901040716	0.226859831947129
0.531066144656200	0.221546989993730
0.536772763839597	0.216352023366762
0.542707333652310	0.211180981194938
0.548862460002504	0.205734127424078
0.555230807862820	0.199931665190203
0.561805126356106	0.194100885867729
0.568578270777208	0.188309427526349
0.575543221661067	0.182138156833794
0.582693101040333	0.175560930899427
0.590021186060297	0.169079132060968
0.597520920135856	0.162986779328301
0.605185921845510	0.157318955842634
0.613009991761962	0.151763238441825
0.620987117418711	0.145683816160695
0.629111476608081	0.139194359396849
0.637377439199098	0.132850103960030
0.645779567654475	0.126819981273381
0.654312616415120	0.121048801000745
0.662971530308806	0.115400883823602
0.671751442127220	0.109682716153288
0.680647669503099	0.103798616240740
0.689655711206686	0.0978747411911335
0.698771242968684	0.0920881408912569
0.707990112925315	0.0865350794397605
0.717308336770179	0.0812528245285996
0.726722092687432	0.0762403707637590
0.736227716131361	0.0714131732219151
0.745821694508815	0.0665689216226369
0.755500661813079	0.0615491498029896
0.765261393250698	0.0564719628395568
0.775100799896375	0.0515679437024109
0.785015923405379	0.0469693082393169
0.795003930807892	0.0427117508221035
0.805062109405231	0.0387832084866018
0.815187861784019	0.0351384274116437
0.825378700960959	0.0316913249790375
0.835632245667914	0.0283339192606876
0.845946215784432	0.0250132365188165
0.856318427922698	0.0217794703543531
0.866746791167986	0.0187207846484942
0.877229302976138	0.0158929177141205
0.887764045228235	0.0133131115478481
0.898349180441548	0.0109785944394129
0.908982948134892	0.00887429815417350
0.919663661345821	0.00697098257742804
0.930389703296420	0.00523477889400013
0.941159524204053	0.00365782149842473
0.951971638232989	0.00227628274474172
0.962824620582586	0.00114345162676677
0.973717104707523	0.000295174187337118
0.984647779665399	-0.000269840426663262
0.995615387586994	-0.000618157704578163
1.00661872126441	-0.000854461472004105
1.01765662185238	-0.000758174310378173
1.02872797667799	-0.000266119216240128
1.03983171715427	-2.64801393959584e-06
1.05096681679299	0
1.06213228931240	0
1.07332718683540	0
1.08455059817419	0
1.09580164719716	0
1.10707949127423	0
1.11838331979693	0
1.12971235276950	0
1.14106583946764	0
1.15244305716161	0
1.16384330990044	0
1.17526592735432	0
1.18671026371225	0
1.19817569663218	0
1.20966162624099	0
1.22116747418198	0
1.23269268270725	0
1.24423671381293	0
1.25579904841499	0
1.26737918556366	0
1.27897664169444	0
1.29059094991403	0
1.30222165931918	0
1.31386833434709	0
1.32553055415558	0
1.33720791203163	0
1.34890001482690	0
1.36060648241878	0
1.37232694719589	0
1.38406105356664	0
1.39580845748978	0
1.40756882602593	0
1.41934183690892	0
1.43112717813617	0
1.44292454757690	0
1.45473365259762	0
1.46655420970382	0
1.47838594419725	0
1.49022858984788	0
1.50208188857998	0
1.51394559017159	0
1.52581945196671	0
1.53770323859970	0
1.54959672173117	0
1.56149967979504	0
1.57341189775596	0
1.58533316687692	0
1.59726328449633	0
1.60920205381425	0
1.62114928368735	0
1.63310478843214	0
1.64506838763621	0
1.65703990597692	0
1.66901917304745	0
1.68100602318969	0
1.69300029533370	0
1.70500183284359	0
1.71701048336928	0
1.72902609870412	0
1.74104853464802	0
1.75307765087574	0
1.76511331081039	0
1.77715538150157	0
1.78920373350829	0
1.80125824078615	0
1.81331878057886	0
1.82538523331378	0
1.83745748250130	0
1.84953541463796	0
1.86161891911315	0
1.87370788811917	0
1.88580221656461	0
1.89790180199082	0
1.91000654449141	0
1.92211634663462	0
1.93423111338847	0
1.94635075204856	0
1.95847517216839	0
1.97060428549214	0
1.98273800588984	0
1.99487624929468	0
2.00701893364263	0
2.01916597881403	0
2.03131730657719	0
2.04347284053398	0
2.05563250606717	0
2.05855683671838	0
2.04641454744634	0
2.03427659132184	0
2.02214304637432	0
2.01001399248861	0
1.99788951145953	0
1.98576968704832	0
1.97365460504112	0
1.96154435330940	0
1.94943902187270	0
1.93733870296342	0
1.92524349109405	0
1.91315348312675	0
1.90106877834549	0
1.88898947853078	0
1.87691568803716	0
1.86484751387345	0
1.85278506578610	0
1.84072845634548	0
1.82867780103549	0
1.81663321834651	0
1.80459482987179	0
1.79256276040757	0
1.78053713805694	0
1.76851809433774	0
1.75650576429456	0
1.74450028661505	0
1.73250180375086	0
1.72051046204317	0
1.70852641185321	0
1.69654980769796	0
1.68458080839122	0
1.67261957719022	0
1.66066628194830	0
1.64872109527355	0
1.63678419469397	0
1.62485576282943	0
1.61293598757049	0
1.60102506226480	0
1.58912318591102	0
1.57723056336098	0
1.56534740553016	0
1.55347392961710	0
1.54161035933209	0
1.52975692513549	0
1.51791386448639	0
1.50608142210174	0
1.49425985022686	0
1.48244940891755	0
1.47065036633457	0
1.45886299905097	0
1.44708759237304	0
1.43532444067535	0
1.42357384775079	0
1.41183612717624	0
1.40011160269459	0
1.38840060861410	0
1.37670349022584	0
1.36502060424010	0
1.35335231924285	0
1.34169901617315	0
1.33006108882262	0
1.31843894435806	0
1.30683300386851	0
1.29524370293779	0
1.28367149224402	0
1.27211683818744	0
1.26058022354787	0
1.24906214817358	0
1.23756312970289	0
1.22608370432039	0
1.21462442754952	0
1.20318587508331	0
1.19176864365530	0
1.18037335195268	0
1.16900064157382	0
1.15765117803249	0
1.14632565181104	0
1.13502477946519	0
1.12374930478288	0
1.11250000000000	0
1.10127766707584	0
1.09008313903115	0
1.07891728135200	0
1.06778099346261	0
1.05667521027040	0
1.04560090378691	2.02914559894173e-19
1.03455908482793	-3.92859851595966e-05
1.02355080479671	-0.000474286647219613
1.01257715755393	-0.000868993194828255
1.00163928137828	-0.000962248560150453
0.990738361021718	-0.000731400990598204
0.979875629863301	-0.000178472761084568
0.969052372165715	0.000668963367606199
0.958269925438548	0.00173248203480120
0.947529682912362	0.00294252815271121
0.936833096127587	0.00429185958274120
0.926181677642135	0.00582023660080678
0.915577003861499	0.00756671639824841
0.905020717994898	0.00955132290849028
0.894514533140742	0.0117820386016975
0.884060235504346	0.0142584070895660
0.873659687750328	0.0169554941348416
0.863314832491601	0.0198030611646302
0.853027695916141	0.0227120738383568
0.842800391551879	0.0256661791235085
0.832635124169045	0.0287515155459319
0.822534193818105	0.0320745685672684
0.812500000000000	0.0357034052415055
0.802535045963726	0.0396682727087288
0.792641943124385	0.0439684007535453
0.782823415592559	0.0485465951286955
0.773082304803311	0.0532417386828105
0.763421574230124	0.0578322563541165
0.753844314165730	0.0622813568484499
0.744353746547971	0.0667801264020505
0.734953229804455	0.0714953026608742
0.725646263685000	0.0764800972955640
0.716436494045355	0.0817265979324938
0.707327717539756	0.0871988554699314
0.698323886173171	0.0928047258478864
0.689429111656884	0.0983768452021291
0.680647669503099	0.103798611622466
0.671984002785781	0.109158178476253
0.663442725485780	0.114635082388107
0.655028625328695	0.120357645798719
0.646746666013827	0.126388571307702
0.638601988722240	0.132614590591459
0.630599912781472	0.138550273393668
0.622745935354058	0.143932261030027
0.615045730007127	0.149307384298311
0.607505144011143	0.155064932286264
0.600130194207890	0.161230157190150
0.592927061281571	0.167586895276125
0.585902082262898	0.173671946393301
0.579061741095024	0.179322475301823
0.572412657092766	0.184927339623661
0.565961571133589	0.190587786530170
0.559715329430953	0.196003796375327
0.553680864758753	0.201075584636483
0.547865175020278	0.206072057833944
0.542275299087097	0.211172822669138
0.536918289872863	0.216361236583600
0.531801184654566	0.221426054924402
0.526930972708950	0.226001781496973
0.522314560394405	0.230026068156878
0.517958733877517	0.233815594314096
0.513870119777362	0.237645993275259
0.510055144077579	0.241578243943076
0.506519989733871	0.245242963217137
0.503270553479935	0.248349257891143
0.500312402404738	0.251286964270792
0.497650730934860	0.253946279312992
0.495290318903974	0.255908048421165
0.493235491423722	0.257747421438278
0.491490081283438	0.260293960288634
0.490057394597817	0.262543088376403
0.488940180390199	0.262750846501481
0.488140604744166	0.262764510372284
0.487660230078279	0.262770426228141
0.487500000000000	0.262771965175395
0.487660230078279	0.262770403702089
0.488140604744166	0.262764491658192
0.488940180390199	0.262750653694685
0.490057394597817	0.262543122227614
0.491490081283438	0.260293983330092
0.493235491423722	0.257747429687230
0.495290318903974	0.255908036390753
0.497650730934860	0.253946252063028
0.500312402404738	0.251286953155338
0.503270553479935	0.248349288409789
0.506519989733871	0.245243017828353
0.510055144077579	0.241578269015831
0.513870119777362	0.237645986800457
0.517958733877517	0.233815587030119
0.522314560394405	0.230026081654039
0.526930972708950	0.226001814312706
0.531801184654566	0.221426069806879
0.536918289872864	0.216361217817585
0.542275299087097	0.211172798171078
0.547865175020278	0.206072048782619
0.553680864758753	0.201075563992515
0.559715329430953	0.196003798305700
0.565961571133589	0.190587782747797
0.572412657092766	0.184927332081486
0.579061741095024	0.179322468150525
0.585902082262899	0.173671951196354
0.592927061281571	0.167586911851818
0.600130194207891	0.161230177685528
0.607505144011144	0.155064958784173
0.615045730007127	0.149307415485682
0.622745935354058	0.143932292553781
0.630599912781472	0.138550307483118
0.638601988722240	0.132614628412944
0.646746666013827	0.126388605371291
0.655028625328695	0.120357670649084
0.663442725485780	0.114635096024492
0.671984002785781	0.109158180888596
0.680647669503099	0.103798604475261
0.689429111656884	0.0983768333177751
0.698323886173171	0.0928047167663919
0.707327717539756	0.0871988545639312
0.716436494045356	0.0817266061424921
0.725646263685000	0.0764801117554337
0.734953229804455	0.0714953178283692
0.744353746547971	0.0667801366931866
0.753844314165731	0.0622813610090456
0.763421574230124	0.0578322602930389
0.773082304803312	0.0532417497639091
0.782823415592559	0.0485466121867302
0.792641943124385	0.0439684182641602
0.802535045963727	0.0396682870776153
0.812500000000000	0.0357034153689076
0.822534193818105	0.0320745745683063
0.832635124169045	0.0287515183646087
0.842800391551879	0.0256661812663436
0.853027695916141	0.0227120790429215
0.863314832491601	0.0198030701664933
0.873659687750328	0.0169555008246985
0.884060235504347	0.0142584018576583
0.894514533140742	0.0117820134936911
0.905020717994898	0.00955127489861495
0.915577003861500	0.00756665063658970
0.926181677642135	0.00582016898776560
0.936833096127587	0.00429181296208782
0.947529682912362	0.00294251575628621
0.958269925438548	0.00173248970093378
0.969052372165716	0.000668968026568387
0.979875629863301	-0.000178469476358441
0.990738361021718	-0.000731386983786191
1.00163928137828	-0.000962234898568718
1.01257715755393	-0.000868988199179165
1.02355080479671	-0.000474291119784781
1.03455908482793	-3.92872766622732e-05
1.04560090378691	0
1.05667521027040	0
1.06778099346261	0
1.07891728135200	0
1.09008313903115	0
1.10127766707584	0
1.11250000000000	0
1.12374930478288	0
1.13502477946519	0
1.14632565181104	0
1.15765117803249	0
1.16900064157382	0
1.18037335195268	0
1.19176864365530	0
1.20318587508331	0
1.21462442754952	0
1.22608370432039	0
1.23756312970289	0
1.24906214817358	0
1.26058022354787	0
1.27211683818744	0
1.28367149224402	0
1.29524370293779	0
1.30683300386851	0
1.31843894435806	0
1.33006108882262	0
1.34169901617315	0
1.35335231924285	0
1.36502060424010	0
1.37670349022584	0
1.38840060861410	0
1.40011160269459	0
1.41183612717624	0
1.42357384775079	0
1.43532444067535	0
1.44708759237304	0
1.45886299905097	0
1.47065036633457	0
1.48244940891755	0
1.49425985022686	0
1.50608142210174	0
1.51791386448639	0
1.52975692513549	0
1.54161035933209	0
1.55347392961710	0
1.56534740553016	0
1.57723056336098	0
1.58912318591102	0
1.60102506226480	0
1.61293598757049	0
1.62485576282943	0
1.63678419469397	0
1.64872109527355	0
1.66066628194830	0
1.67261957719022	0
1.68458080839122	0
1.69654980769796	0
1.70852641185321	0
1.72051046204317	0
1.73250180375086	0
1.74450028661505	0
1.75650576429456	0
1.76851809433774	0
1.78053713805694	0
1.79256276040757	0
1.80459482987179	0
1.81663321834651	0
1.82867780103549	0
1.84072845634548	0
1.85278506578610	0
1.86484751387345	0
1.87691568803716	0
1.88898947853078	0
1.90106877834549	0
1.91315348312675	0
1.92524349109405	0
1.93733870296342	0
1.94943902187270	0
1.96154435330940	0
1.97365460504112	0
1.98576968704832	0
1.99788951145953	0
2.01001399248861	0
2.02214304637432	0
2.03427659132184	0
2.04641454744634	0
2.05855683671838	0
2.06155281280883	0
2.04942827393398	0
2.03730827318793	0
2.02519289204757	0
2.01308221391974	0
2.00097632419777	0
1.98887531031988	0
1.97677926182971	0
1.96468827043885	0
1.95260243009170	0
1.94052183703250	0
1.92844658987487	0
1.91637678967368	0
1.90431253999967	0
1.89225394701663	0
1.88020111956142	0
1.86815416922694	0
1.85611321044811	0
1.84407836059100	0
1.83204974004529	0
1.82002747232013	0
1.80801168414366	0
1.79600250556618	0
1.78400007006726	0
1.77200451466694	0
1.76001598004109	0
1.74803461064133	0
1.73606055481945	0
1.72409396495667	0
1.71213499759803	0
1.70018381359193	0
1.68824057823522	0
1.67630546142402	0
1.66437863781052	0
1.65246028696607	0
1.64055059355084	0
1.62864974749023	0
1.61675794415862	0
1.60487538457040	0
1.59300227557904	0
1.58113883008419	0
1.56928526724748	0
1.55744181271725	0
1.54560869886268	0
1.53378616501780	0
1.52197445773574	0
1.51017383105390	0
1.49838454677029	0
1.48660687473185	0
1.47484109313512	0
1.46308748883995	0
1.45134635769688	0
1.43961800488880	0
1.42790274528765	0
1.41620090382685	0
1.40451281589026	0
1.39283882771841	0
1.38117929683296	0
1.36953459248023	0
1.35790509609472	0
1.34629120178363	0
1.33469331683350	0
1.32311186223992	0
1.31154727326162	0
1.30000000000000	0
1.28847050800552	0
1.27695927891221	0
1.26546681110174	0
1.25399362039845	0
1.24254024079705	0
1.23110722522451	0
1.21969514633781	0
1.20830459735946	0
1.19693619295266	0
1.18559057013794	0
1.17426838925350	0
1.16297033496130	0
1.15169711730125	0
1.14044947279570	0
1.12922816560693	0
1.11803398874990	0
1.10686776536314	0
1.09573035004056	0
1.08462263022675	0
1.07354552767919	0
1.06250000000000	0
1.05148704224065	4.83851620073842e-23
1.04050768858284	-1.13394639475410e-07
1.02956301409870	-0.000145158574478360
1.01865413659397	-0.000584607419832143
1.00778221853732	-0.000708094819416683
0.996948469079521	-0.000445954582095540
0.986154146165801	-4.10897092256483e-05
0.975400558744970	0.000515227716920936
0.964689069078737	0.00124941669799229
0.954021095154609	0.00218661193412480
0.943398113205660	0.00334708265710626
0.932821660340282	0.00474095227484983
0.922293337284836	0.00637316181522749
0.911814811241844	0.00825075015417258
0.901387818865997	0.0103742401466331
0.891014169359837	0.0127083750587753
0.880695747690427	0.0151651553955663
0.870434517927684	0.0176623252020801
0.860232526704263	0.0202257067558882
0.850091906795965	0.0229653292830904
0.840014880820572	0.0259768174765507
0.830003765051701	0.0293098243669054
0.820060973342836	0.0329817262112141
0.810189021154940	0.0369785493343297
0.800390529679106	0.0412186517955630
0.790668230043423	0.0455150586101145
0.781024967590665	0.0496766954820639
0.771463706210474	0.0537484753828290
0.761987532706409	0.0579303573276653
0.752599661174519	0.0623499251965394
0.743303437365925	0.0670352722464549
0.734102343001301	0.0719735101907150
0.725000000000000	0.0771310378132733
0.716000174580984	0.0824196799300427
0.707106781186548	0.0876804220229327
0.698323886173171	0.0928047164383061
0.689655711206686	0.0978747217794300
0.681106636291264	0.103057713771637
0.672681202353685	0.108474133524847
0.664384113295916	0.114190526040456
0.656220237420334	0.120139168261185
0.648194608123209	0.125910433377789
0.640312423743285	0.131135353657417
0.632579046444000	0.136237418681824
0.625000000000000	0.141666155900343
0.617580966351781	0.147508016974018
0.610327780786685	0.153613328079176
0.603246425600683	0.159582847528954
0.596343022093828	0.165118860183134
0.589623820753538	0.170507000245126
0.583095189484530	0.175981107320134
0.576763599752966	0.181338854889115
0.570635610525666	0.186351055045417
0.564717849903826	0.191179785731189
0.559016994374948	0.196062522098531
0.553539745637113	0.201061319775796
0.548292804986533	0.206084572386797
0.543282845302518	0.210835775302264
0.538516480713450	0.215027963399884
0.534000234082346	0.218803519340663
0.529740502510427	0.222475331595311
0.525743521120327	0.226243868342106
0.522015325445527	0.230064201956498
0.518561712817289	0.233470338710698
0.515388203202208	0.236382099902702
0.512500000000000	0.239235940951571
0.509901951359278	0.241717959255901
0.507598512606174	0.243532852042758
0.505593710403917	0.245380208946543
0.503891109268659	0.247988060048815
0.502493781056045	0.249970356944597
0.501404278003290	0.250087140936662
0.500624609862520	0.250098976531467
0.500156225593564	0.250104125313112
0.500000000000000	0.250105467983362
0.500156225593564	0.250104103443236
0.500624609862520	0.250098961867338
0.501404278003290	0.250086979312412
0.502493781056045	0.249970378032767
0.503891109268659	0.247988082508421
0.505593710403917	0.245380214896461
0.507598512606174	0.243532836645466
0.509901951359279	0.241717925223290
0.512500000000000	0.239235917758819
0.515388203202208	0.236382123764707
0.518561712817289	0.233470411189099
0.522015325445527	0.230064257641390
0.525743521120327	0.226243872592628
0.529740502510427	0.222475319434186
0.534000234082346	0.218803521580691
0.538516480713451	0.215027991109017
0.543282845302518	0.210835803993072
0.548292804986533	0.206084555418399
0.553539745637113	0.201061272111684
0.559016994374948	0.196062492252434
0.564717849903826	0.191179780407619
0.570635610525666	0.186351053558828
0.576763599752966	0.181338850235531
0.583095189484530	0.175981100693835
0.589623820753538	0.170506991983615
0.596343022093828	0.165118856035295
0.603246425600683	0.159582852158771
0.610327780786685	0.153613339902800
0.617580966351781	0.147508038532305
0.625000000000000	0.141666184999651
0.632579046444000	0.136237448988630
0.640312423743285	0.131135383485164
0.648194608123209	0.125910465127490
0.656220237420335	0.120139201600286
0.664384113295916	0.114190555540760
0.672681202353686	0.108474154627745
0.681106636291264	0.103057724148951
0.689655711206686	0.0978747209020938
0.698323886173171	0.0928047057553571
0.707106781186548	0.0876804063720126
0.716000174580985	0.0824196666408925
0.725000000000000	0.0771310320868531
0.734102343001301	0.0719735133814508
0.743303437365925	0.0670352826578055
0.752599661174519	0.0623499388491653
0.761987532706409	0.0579303695422039
0.771463706210474	0.0537484836636412
0.781024967590666	0.0496767023602608
0.790668230043424	0.0455150699456600
0.800390529679106	0.0412186684418549
0.810189021154940	0.0369785669052214
0.820060973342837	0.0329817411788465
0.830003765051702	0.0293098352375883
0.840014880820572	0.0259768238857333
0.850091906795965	0.0229653317076503
0.860232526704263	0.0202257073309404
0.870434517927684	0.0176623280231996
0.880695747690427	0.0151651626439332
0.891014169359837	0.0127083812763465
0.901387818865997	0.0103742348248978
0.911814811241844	0.00825072321130662
0.922293337284836	0.00637310506312216
0.932821660340282	0.00474086341738685
0.943398113205661	0.00334697550981792
0.954021095154609	0.00218652184174146
0.964689069078737	0.00124938097897303
0.975400558744970	0.000515259303983954
0.986154146165801	-4.11610460660416e-05
0.996948469079521	-0.000447632402013250
1.00778221853732	-0.000708086122163278
1.01865413659397	-0.000584597306283560
1.02956301409870	-0.000145158421057819
1.04050768858284	-1.13370656313367e-07
1.05148704224065	0
1.06250000000000	0
1.07354552767919	0
1.08462263022675	0
1.09573035004056	0
1.10686776536314	0
1.11803398874990	0
1.12922816560693	0
1.14044947279570	0
1.15169711730125	0
1.16297033496130	0
1.17426838925350	0
1.18559057013794	0
1.19693619295266	0
1.20830459735946	0
1.21969514633781	0
1.23110722522451	0
1.24254024079705	0
1.25399362039845	0
1.26546681110174	0
1.27695927891221	0
1.28847050800552	0
1.30000000000000	0
1.31154727326162	0
1.32311186223992	0
1.33469331683350	0
1.34629120178363	0
1.35790509609472	0
1.36953459248023	0
1.38117929683296	0
1.39283882771841	0
1.40451281589026	0
1.41620090382685	0
1.42790274528765	0
1.43961800488880	0
1.45134635769688	0
1.46308748883995	0
1.47484109313512	0
1.48660687473185	0
1.49838454677029	0
1.51017383105390	0
1.52197445773574	0
1.53378616501780	0
1.54560869886268	0
1.55744181271725	0
1.56928526724748	0
1.58113883008419	0
1.59300227557904	0
1.60487538457040	0
1.61675794415862	0
1.62864974749023	0
1.64055059355084	0
1.65246028696607	0
1.66437863781052	0
1.67630546142402	0
1.68824057823522	0
1.70018381359193	0
1.71213499759803	0
1.72409396495667	0
1.73606055481945	0
1.74803461064133	0
1.76001598004109	0
1.77200451466694	0
1.78400007006726	0
1.79600250556618	0
1.80801168414366	0
1.82002747232013	0
1.83204974004529	0
1.84407836059100	0
1.85611321044811	0
1.86815416922694	0
1.88020111956142	0
1.89225394701663	0
1.90431253999967	0
1.91637678967368	0
1.92844658987487	0
1.94052183703250	0
1.95260243009170	0
1.96468827043885	0
1.97677926182971	0
1.98887531031988	0
2.00097632419777	0
2.01308221391974	0
2.02519289204757	0
2.03730827318793	0
2.04942827393398	0
2.06155281280883	0
2.06462012244384	0
2.05251370275572	0
2.04041202946856	0
2.02831518753866	0
2.01622326392689	0
2.00413634765702	0
1.99205452987613	0
1.97997790391711	0
1.96790656536331	0
1.95584061211541	0
1.94378014446079	0
1.93172526514512	0
1.91967607944674	0
1.90763269525347	0
1.89559522314232	0
1.88356377646206	0
1.87153847141864	0
1.85951942716391	0
1.84750676588748	0
1.83550061291191	0
1.82350109679155	0
1.81150834941493	0
1.79952250611100	0
1.78754370575939	0
1.77557209090479	0
1.76360780787566	0
1.75165100690748	0
1.73970184227068	0
1.72776047240351	0
1.71582706005005	0
1.70390177240356	0
1.69198478125543	0
1.68007626314998	0
1.66817639954532	0
1.65628537698067	0
1.64440338725022	0
1.63253062758406	0
1.62066730083629	0
1.60881361568082	0
1.59696978681502	0
1.58513603517175	0
1.57331258814007	0
1.56149967979504	0
1.54969755113700	0
1.53790645034085	0
1.52612663301575	0
1.51435836247567	0
1.50260191002141	0
1.49085755523457	0
1.47912558628400	0
1.46740630024544	0
1.45570000343477	0
1.44400701175583	0
1.43232765106312	0
1.42066225754048	0
1.40901117809619	0
1.39737477077554	0
1.38575340519156	0
1.37414746297477	0
1.36255733824306	0
1.35098343809241	0
1.33942618310977	0
1.32788600790881	0
1.31636336169008	0
1.30485870882636	0
1.29337252947478	0
1.28190532021675	0
1.27045759472719	0
1.25902988447455	0
1.24762273945292	0
1.23623672894798	0
1.22487244233838	0
1.21353048993423	0
1.20221150385446	0
1.19091613894514	0
1.17964507374040	0
1.16839901146826	0
1.15717868110331	0
1.14598483846864	0
1.13481826738910	0
1.12367978089846	0
1.11257022250283	0
1.10149046750301	0
1.09044142437822	0
1.07942403623414	0
1.06843928231791	0
1.05748817960297	0
1.04657178444672	0
1.03569119432387	-6.11590493394954e-06
1.02484754963848	-0.000259687250428888
1.01404203561785	-0.000612693069322937
1.00327588429106	-0.000695782653148969
0.992550376555266	-0.000476345767659605
0.981866844332774	-2.19188648588407e-05
0.971226672821541	0.000626304993886308
0.960631302842043	0.00146234730048794
0.950082233282993	0.00250252090058493
0.939581023648307	0.00377129444214413
0.929129296707407	0.00529211966434720
0.918728741250648	0.00706691817992395
0.908381114951208	0.00904064472102488
0.898088247334303	0.0111023201520176
0.887852042853988	0.0131891625421038
0.877674484077098	0.0153761018669262
0.867557634973032	0.0177848068422345
0.857503644307125	0.0204927611175806
0.847514749134196	0.0235323542722937
0.837593278387548	0.0269099960000075
0.827741656557165	0.0305970602092804
0.817962407449144	0.0344844799917499
0.808258158016361	0.0383663132760102
0.798631642248164	0.0421057223781800
0.789085705104332	0.0458187512084590
0.779623306475634	0.0496930240257031
0.770247525150195	0.0538172794886953
0.760961562761221	0.0582008870989158
0.751768747687745	0.0628292813328528
0.742672538875647	0.0676718438648513
0.733676529541460	0.0726440338442295
0.724784450716211	0.0775939024803946
0.716000174580985	0.0824196711912310
0.707327717539755	0.0871988400839499
0.698771242968684	0.0920881073594723
0.690335063574204	0.0971998257761448
0.682023643285187	0.102601242252744
0.673841598597178	0.108261007269474
0.665793699279289	0.113845988827630
0.657884868347038	0.118924280547686
0.650120181197292	0.123773655329471
0.642504863794820	0.128881645720029
0.635044289794027	0.134396723587907
0.627743976474486	0.140226650463333
0.620609579365321	0.146045250775121
0.613646885431679	0.151480879754878
0.606861804696918	0.156672605987089
0.600260360177149	0.161931169158634
0.593848676010985	0.167184650540574
0.587632963677158	0.172155429474997
0.581619506206592	0.176857684140618
0.575814640314051	0.181537232454308
0.570224736397852	0.186322065165575
0.564856176384750	0.191200830501333
0.559715329430953	0.196003035577073
0.554808525529304	0.200388759008338
0.550142027116635	0.204246941903026
0.545721998823577	0.207840503703755
0.541554475560862	0.211422185201542
0.537645329190164	0.215130343495658
0.534000234082346	0.218798583078563
0.530624631919778	0.221931827022182
0.527523696150230	0.224699495698097
0.524702296545384	0.227473076870582
0.522164964355136	0.229762271397902
0.519915858577136	0.231458924768406
0.517958733877517	0.233334925857140
0.516296910701585	0.235988386151960
0.514933248101150	0.237674046682342
0.513870119777362	0.237734510725085
0.513109393794345	0.237744616690712
0.512652416360247	0.237749044368540
0.512500000000000	0.237750207842957
0.512652416360247	0.237749027145620
0.513109393794345	0.237744607037907
0.513870119777362	0.237734367023717
0.514933248101150	0.237674059138158
0.516296910701585	0.235988406942205
0.517958733877517	0.233334929406806
0.519915858577136	0.231458905680927
0.522164964355136	0.229762231353484
0.524702296545384	0.227473041494326
0.527523696150230	0.224699505917627
0.530624631919778	0.221931903891462
0.534000234082346	0.218798672365209
0.537645329190164	0.215130368837401
0.541554475560862	0.211422172587021
0.545721998823577	0.207840496131021
0.550142027116635	0.204246957041029
0.554808525529304	0.200388789790629
0.559715329430953	0.196003047003592
0.564856176384751	0.191200813436185
0.570224736397852	0.186322045461364
0.575814640314051	0.181537223146100
0.581619506206592	0.176857680211545
0.587632963677158	0.172155425699225
0.593848676010986	0.167184645146126
0.600260360177149	0.161931161436298
0.606861804696918	0.156672598192578
0.613646885431679	0.151480877353588
0.620609579365321	0.146045259236405
0.627743976474486	0.140226669547643
0.635044289794027	0.134396749089158
0.642504863794820	0.128881674008326
0.650120181197293	0.123773684407731
0.657884868347039	0.118924309111058
0.665793699279289	0.113846017515796
0.673841598597178	0.108261036175064
0.682023643285187	0.102601267514396
0.690335063574204	0.0971998431792101
0.698771242968684	0.0920881141606451
0.707327717539756	0.0871988354183738
0.716000174580985	0.0824196566089411
0.724784450716211	0.0775938829571116
0.733676529541460	0.0726440162589448
0.742672538875648	0.0676718330946458
0.751768747687745	0.0628292794500645
0.760961562761221	0.0582008939451379
0.770247525150195	0.0538172924290302
0.779623306475634	0.0496930383691470
0.789085705104332	0.0458187624410059
0.798631642248165	0.0421057298939550
0.808258158016361	0.0383663222593757
0.817962407449145	0.0344844946532089
0.827741656557166	0.0305970775812894
0.837593278387548	0.0269100115424355
0.847514749134197	0.0235323655174202
0.857503644307125	0.0204927674621974
0.867557634973032	0.0177848088483370
0.877674484077098	0.0153761018027550
0.887852042853988	0.0131891648705723
0.898088247334303	0.0111023278951541
0.908381114951208	0.00904065314486831
0.918728741250648	0.00706691850436621
0.929129296707407	0.00529210429323970
0.939581023648307	0.00377125026248403
0.950082233282994	0.00250242775220208
0.960631302842043	0.00146220406711234
0.971226672821541	0.000626166999942373
0.981866844332775	-2.19723822049276e-05
0.992550376555266	-0.000476328690056749
1.00327588429106	-0.000695784424489722
1.01404203561785	-0.000612694969544238
1.02484754963848	-0.000259686837632816
1.03569119432387	-6.11585774730476e-06
1.04657178444672	0
1.05748817960297	0
1.06843928231791	0
1.07942403623414	0
1.09044142437822	0
1.10149046750301	0
1.11257022250283	0
1.12367978089846	0
1.13481826738910	0
1.14598483846864	0
1.15717868110331	0
1.16839901146826	0
1.17964507374040	0
1.19091613894514	0
1.20221150385446	0
1.21353048993423	0
1.22487244233839	0
1.23623672894798	0
1.24762273945292	0
1.25902988447455	0
1.27045759472719	0
1.28190532021675	0
1.29337252947478	0
1.30485870882636	0
1.31636336169008	0
1.32788600790881	0
1.33942618310977	0
1.35098343809241	0
1.36255733824306	0
1.37414746297477	0
1.38575340519156	0
1.39737477077554	0
1.40901117809619	0
1.42066225754048	0
1.43232765106312	0
1.44400701175583	0
1.45570000343477	0
1.46740630024544	0
1.47912558628400	0
1.49085755523457	0
1.50260191002141	0
1.51435836247567	0
1.52612663301575	0
1.53790645034085	0
1.54969755113700	0
1.56149967979504	0
1.57331258814007	0
1.58513603517175	0
1.59696978681502	0
1.60881361568082	0
1.62066730083629	0
1.63253062758406	0
1.64440338725022	0
1.65628537698067	0
1.66817639954532	0
1.68007626314998	0
1.69198478125543	0
1.70390177240356	0
1.71582706005005	0
1.72776047240351	0
1.73970184227068	0
1.75165100690748	0
1.76360780787566	0
1.77557209090479	0
1.78754370575939	0
1.79952250611100	0
1.81150834941493	0
1.82350109679155	0
1.83550061291191	0
1.84750676588748	0
1.85951942716391	0
1.87153847141864	0
1.88356377646206	0
1.89559522314233	0
1.90763269525347	0
1.91967607944674	0
1.93172526514512	0
1.94378014446079	0
1.95584061211541	0
1.96790656536331	0
1.97997790391711	0
1.99205452987613	0
2.00413634765702	0
2.01622326392689	0
2.02831518753866	0
2.04041202946856	0
2.05251370275572	0
2.06462012244384	0
2.06775844817522	0
2.05567051104986	0
2.04358753176858	0
2.03150959879593	0
2.01943680267544	0
2.00736923608986	0
1.99530699392349	0
1.98325017332660	0
1.97119887378215	0
1.95915319717474	0
1.94711324786208	0
1.93507913274884	0
1.92305096136322	0
1.91102884593614	0
1.89901290148329	0
1.88700324589016	0
1.87500000000000	0
1.86300328770510	0
1.85101323604128	0
1.83902997528588	0
1.82705363905935	0
1.81508436443048	0
1.80312229202570	0
1.79116756614226	0
1.77922033486581	0
1.76728075019223	0
1.75534896815420	0
1.74342514895249	0
1.73150945709228	0
1.71960206152470	0
1.70770313579381	0
1.69581285818925	0
1.68393141190489	0
1.67205898520357	0
1.66019577158840	0
1.64834196998074	0
1.63649778490531	0
1.62466342668259	0
1.61283911162893	0
1.60102506226480	0
1.58922150753128	0
1.57742868301550	0
1.56564683118512	0
1.55387620163255	0
1.54211705132911	0
1.53036964488976	0
1.51863425484874	0
1.50691116194685	0
1.49520065543057	0
1.48350303336394	0
1.47181860295350	0
1.46014768088711	0
1.44849059368710	0
1.43684767807865	0
1.42521928137392	0
1.41360576187281	0
1.40200748928100	0
1.39042484514626	0
1.37885822331377	0
1.36730803040134	0
1.35577468629563	0
1.34425862467012	0
1.33276029352618	0
1.32128015575804	0
1.30981868974297	0
1.29837638995786	0
1.28695376762338	0
1.27555135137712	0
1.26416968797705	0
1.25280934303668	0
1.24147090179351	0
1.23015496991233	0
1.21886217432489	0
1.20759316410785	0
1.19634861140054	0
1.18512921236463	0
1.17393568818739	0
1.16276878613076	0
1.15162928062810	0
1.14051797443092	0
1.12943569980765	0
1.11838331979693	0
1.10736172951751	0
1.09637185753740	0
1.08541466730462	0
1.07449115864208	0
1.06360236930913	0
1.05274937663244	0
1.04193329920874	0
1.03115529868202	-2.57197792496598e-05
1.02041658159793	-0.000307596872764138
1.00971840133772	-0.000502227814737620
0.999062060134404	-0.000408279188046306
0.988448911173461	-0.000174142864321304
0.977880360780397	0.000217727313104851
0.967357870697293	0.000835540822659370
0.956882960450232	0.00172248287907420
0.946457209809297	0.00289698290569398
0.936082261342453	0.00434012272439386
0.925759823064276	0.00595941525082845
0.915491671180028	0.00761797513399824
0.905279652924995	0.00929704050488562
0.895125689498408	0.0111235640257494
0.885031779090446	0.0132149093087845
0.875000000000000	0.0156253541429878
0.865032513839798	0.0183724787112212
0.855131568824354	0.0214533873005063
0.845299503134836	0.0248221358931456
0.835538748353420	0.0283395763144838
0.825851832957947	0.0317937671165044
0.816241385865726	0.0351239013308386
0.806710140013128	0.0384963841467880
0.797260935955099	0.0420698869387164
0.787896725465971	0.0458978668675675
0.778620575119872	0.0499772451797398
0.769435669825620	0.0542943906304258
0.760345316287278	0.0588219074496987
0.751352946357436	0.0634784130968453
0.742462120245875	0.0681178249578471
0.733676529541460	0.0726440259459367
0.725000000000000	0.0771310234387078
0.716436494045355	0.0817265779942682
0.707990112925315	0.0865350333599233
0.699665098457827	0.0916216940621825
0.691465834296967	0.0969832738894434
0.683396846641833	0.102360164935342
0.675462804305315	0.107295802882419
0.667668518053682	0.111913008276492
0.660018939122205	0.116710165610480
0.652519156806910	0.121897699488569
0.645174395028197	0.127434568418210
0.637990007758743	0.133066269654311
0.630971473206198	0.138401198582180
0.624124386640997	0.143421948765199
0.617454451761424	0.148452797524894
0.610967470492497	0.153553042343388
0.604669331122392	0.158473050638437
0.598565994690644	0.163086951311796
0.592663479556485	0.167588529934260
0.586967844093695	0.172159376952648
0.581485167480651	0.176842825723247
0.576221528580806	0.181570733499415
0.571182982939793	0.186086388863533
0.566375537960460	0.190098318814437
0.561805126356106	0.193694309222866
0.557477578024444	0.197152365616601
0.553398590529467	0.200660306167683
0.549573698424516	0.204299363707363
0.546008241696039	0.207768716075959
0.542707333652311	0.210640799167914
0.539675828623073	0.213312024898899
0.536918289872864	0.215993817445831
0.534438958160799	0.218083002680852
0.532241721401095	0.219691410511889
0.530330085889911	0.221613438281413
0.528707149563915	0.224287828590745
0.527375577743225	0.225663234724642
0.526337581785683	0.225693179671843
0.525594901040716	0.225701641810045
0.525148788440001	0.225705384579677
0.525000000000000	0.225706380525520
0.525148788440001	0.225705376922700
0.525594901040716	0.225701638077622
0.526337581785683	0.225693044604266
0.527375577743225	0.225663241503618
0.528707149563915	0.224287846566000
0.530330085889911	0.221613439271156
0.532241721401095	0.219691387277154
0.534438958160799	0.218082956975343
0.536918289872864	0.215993771259535
0.539675828623073	0.213312018734460
0.542707333652311	0.210640866670110
0.546008241696039	0.207768832801745
0.549573698424516	0.204299420688454
0.553398590529467	0.200660299840725
0.557477578024444	0.197152350815327
0.561805126356106	0.193694311799317
0.566375537960460	0.190098342962642
0.571182982939794	0.186086412596904
0.576221528580806	0.181570730371182
0.581485167480651	0.176842808426541
0.586967844093695	0.172159364957703
0.592663479556485	0.167588526030961
0.598565994690644	0.163086950192246
0.604669331122392	0.158473047854572
0.610967470492497	0.153553036224364
0.617454451761424	0.148452789342670
0.624124386640997	0.143421942369460
0.630971473206199	0.138401199916517
0.637990007758743	0.133066282165463
0.645174395028197	0.127434588960477
0.652519156806910	0.121897724637883
0.660018939122205	0.116710193474918
0.667668518053682	0.111913036679804
0.675462804305315	0.107295829458622
0.683396846641833	0.102360190012719
0.691465834296967	0.0969832985009476
0.699665098457827	0.0916217152540579
0.707990112925315	0.0865350468543013
0.716436494045356	0.0817265806854664
0.725000000000000	0.0771310144642437
0.733676529541460	0.0726440073933247
0.742462120245875	0.0681178020254470
0.751352946357436	0.0634783918097783
0.760345316287278	0.0588218920773783
0.769435669825620	0.0542943839948099
0.778620575119872	0.0499772484917470
0.787896725465972	0.0458978782625855
0.797260935955099	0.0420699013049706
0.806710140013128	0.0384963955783550
0.816241385865726	0.0351239076222330
0.825851832957947	0.0317937732544165
0.835538748353421	0.0283395889159825
0.845299503134836	0.0248221528334552
0.855131568824354	0.0214534027268079
0.865032513839798	0.0183724893868703
0.875000000000000	0.0156253596703573
0.885031779090447	0.0132149110051457
0.895125689498408	0.0111235650543828
0.905279652924996	0.00929704544967900
0.915491671180028	0.00761798466073345
0.925759823064277	0.00595942083902361
0.936082261342453	0.00434012141153617
0.946457209809298	0.00289698411909590
0.956882960450232	0.00172248053409333
0.967357870697293	0.000835482217328607
0.977880360780398	0.000217545768143029
0.988448911173461	-0.000174388655429635
0.999062060134405	-0.000408310580127077
1.00971840133772	-0.000502178137349342
1.02041658159793	-0.000307575358010805
1.03115529868202	-2.57175401761430e-05
1.04193329920874	0
1.05274937663244	0
1.06360236930913	0
1.07449115864208	0
1.08541466730462	0
1.09637185753740	0
1.10736172951751	0
1.11838331979693	0
1.12943569980765	0
1.14051797443092	0
1.15162928062810	0
1.16276878613076	0
1.17393568818739	0
1.18512921236463	0
1.19634861140054	0
1.20759316410785	0
1.21886217432489	0
1.23015496991233	0
1.24147090179351	0
1.25280934303668	0
1.26416968797705	0
1.27555135137712	0
1.28695376762338	0
1.29837638995786	0
1.30981868974297	0
1.32128015575804	0
1.33276029352618	0
1.34425862467012	0
1.35577468629563	0
1.36730803040134	0
1.37885822331377	0
1.39042484514626	0
1.40200748928100	0
1.41360576187281	0
1.42521928137392	0
1.43684767807865	0
1.44849059368710	0
1.46014768088711	0
1.47181860295350	0
1.48350303336394	0
1.49520065543057	0
1.50691116194685	0
1.51863425484874	0
1.53036964488976	0
1.54211705132911	0
1.55387620163255	0
1.56564683118512	0
1.57742868301550	0
1.58922150753128	0
1.60102506226480	0
1.61283911162893	0
1.62466342668259	0
1.63649778490531	0
1.64834196998074	0
1.66019577158840	0
1.67205898520357	0
1.68393141190489	0
1.69581285818925	0
1.70770313579381	0
1.71960206152470	0
1.73150945709228	0
1.74342514895249	0
1.75534896815420	0
1.76728075019223	0
1.77922033486581	0
1.79116756614226	0
1.80312229202570	0
1.81508436443048	0
1.82705363905935	0
1.83902997528588	0
1.85101323604128	0
1.86300328770510	0
1.87500000000000	0
1.88700324589016	0
1.89901290148329	0
1.91102884593614	0
1.92305096136322	0
1.93507913274884	0
1.94711324786208	0
1.95915319717474	0
1.97119887378215	0
1.98325017332660	0
1.99530699392349	0
2.00736923608986	0
2.01943680267544	0
2.03150959879593	0
2.04358753176858	0
2.05567051104986	0
2.06775844817522	0
2.07096746715152	0
2.05889837048845	0
2.04683444616315	0
2.03477578617400	0
2.02272248467258	0
2.01067463802575	0
1.99863234487987	0
1.98659570622711	0
1.97456482547421	0
1.96253980851345	0
1.95052076379617	0
1.93850780240885	0
1.92650103815181	0
1.91450058762070	0
1.90250657029089	0
1.89051910860483	0
1.87853832806254	0
1.86656435731533	0
1.85459732826293	0
1.84263737615408	0
1.83068463969085	0
1.81873926113668	0
1.80680138642851	0
1.79487116529293	0
1.78294875136668	0
1.77103430232167	0
1.75912797999463	0
1.74722995052168	0
1.73534038447793	0
1.72345945702242	0
1.71158734804859	0
1.69972424234050	0
1.68787032973508	0
1.67602580529060	0
1.66419086946179	0
1.65236572828173	0
1.64055059355084	0
1.62874568303342	0
1.61695122066190	0
1.60516743674920	0
1.59339456820964	0
1.58163285878866	0
1.56988255930181	0
1.55814392788343	0
1.54641723024545	0
1.53470273994673	0
1.52300073867349	0
1.51131151653125	0
1.49963537234889	0
1.48797261399530	0
1.47632355870927	0
1.46468853344320	0
1.45306787522125	0
1.44146193151259	0
1.42987106062050	0
1.41829563208804	0
1.40673602712094	0
1.39519263902875	0
1.38366587368483	0
1.37215615000626	0
1.36066390045448	0
1.34918957155768	0
1.33773362445593	0
1.32629653547010	0
1.31487879669573	0
1.30348091662287	0
1.29210342078334	0
1.28074685242635	0
1.26941177322412	0
1.25809876400861	0
1.24680842554099	0
1.23554137931516	0
1.22429826839704	0
1.21307975830116	0
1.20188653790614	0
1.19071932041099	0
1.17957884433386	0
1.16846587455518	0
1.15738120340707	0
1.14632565181104	0
1.13530007046595	0
1.12430534108844	0
1.11334237770777	0
1.10241212801747	0
1.09151557478581	0
1.08065373732755	0
1.06982767303898	0
1.05903847899876	0
1.04828729363663	0
1.03757529847236	0
1.02690371992704	-5.56975332694989e-05
1.01627383120889	-0.000315291340303926
1.00568695427553	-0.000530663179880318
0.995144461874757	-0.000583121768269892
0.984647779665399	-0.000346082122748246
0.974198388419936	0.000205781568063770
0.963797826310062	0.00107773488602501
0.953447691276244	0.00221498734795922
0.943149643481881	0.00347756214073299
0.932905407852265	0.00471322275214499
0.922716776698029	0.00599021461794131
0.912585612422199	0.00747531352550558
0.902513850309235	0.00926136521083680
0.892503501393692	0.0113779506545757
0.882556655405193	0.0138318028507789
0.872675483785353	0.0166119815454235
0.862862242771116	0.0196512940246382
0.853119276537578	0.0227784793588384
0.843449020391867	0.0257973817865384
0.833854004007896	0.0287368362482977
0.824336854689878	0.0317855000096736
0.814900300650331	0.0350624758732722
0.805547174285901	0.0385920877456687
0.796280415431649	0.0423646759941500
0.787103074571558	0.0463694066024794
0.778018315979772	0.0505819532354856
0.769029420763601	0.0549235211726614
0.760139789775539	0.0592528102557439
0.751352946357436	0.0634784061947910
0.742672538875647	0.0676718307857350
0.734102343001301	0.0719734916017119
0.725646263685000	0.0764800713851644
0.717308336770179	0.0812527698621499
0.709092730184142	0.0863088392528705
0.701003744640498	0.0914567155074263
0.693045813781456	0.0962473587295388
0.685223503683287	0.100652444003042
0.677541511643383	0.105150389441872
0.670004664162870	0.110011714294484
0.662617914034929	0.115243108704856
0.655386336445917	0.120655001292139
0.648315123994497	0.125875595231614
0.641409580533375	0.130749876866148
0.634675113739305	0.135555721475853
0.628117226320056	0.140462102203947
0.621741505772295	0.145299549787216
0.615553612612257	0.149850479632262
0.609559267011831	0.154205125156115
0.603764233786666	0.158573236171183
0.598174305700270	0.163044932363001
0.592795285068969	0.167614401731244
0.587632963677158	0.172143148988851
0.582693101040333	0.176318284294282
0.577981401084845	0.179996627815005
0.573503487347723	0.183397445554897
0.569264876836785	0.186748073668395
0.565270952729751	0.190191725628988
0.561526936130405	0.193741276153451
0.558037857138743	0.196967449174070
0.554808525529304	0.199614161365127
0.551843501366103	0.202225906390169
0.549147065912220	0.204792489484664
0.546723193215726	0.206685899776397
0.544575522769799	0.208234738022908
0.542707333652310	0.210216911958808
0.541121520547834	0.212877900379137
0.539820572042230	0.213947465459613
0.538806551556308	0.213963379723205
0.538081081250772	0.213970277552473
0.537645329190164	0.213973358598975
0.537500000000000	0.213974191183350
0.537645329190164	0.213973363860505
0.538081081250772	0.213970281606972
0.538806551556308	0.213963255825486
0.539820572042230	0.213947469151912
0.541121520547834	0.212877914403254
0.542707333652310	0.210216910397746
0.544575522769799	0.208234710358515
0.546723193215726	0.206685848438829
0.549147065912220	0.204792434205628
0.551843501366103	0.202225884871870
0.554808525529304	0.199614209927182
0.558037857138743	0.196967578470613
0.561526936130405	0.193741371846905
0.565270952729751	0.190191734633083
0.569264876836785	0.186748056192048
0.573503487347723	0.183397439709746
0.577981401084845	0.179996641275482
0.582693101040333	0.176318310440846
0.587632963677158	0.172143158412873
0.592795285068969	0.167614388211588
0.598174305700270	0.163044917409124
0.603764233786666	0.158573230611663
0.609559267011831	0.154205125550295
0.615553612612257	0.149850480011016
0.621741505772295	0.145299546598917
0.628117226320056	0.140462095322059
0.634675113739305	0.135555713656203
0.641409580533375	0.130749872349437
0.648315123994497	0.125875599115391
0.655386336445917	0.120655015295912
0.662617914034929	0.115243129665471
0.670004664162870	0.110011739473791
0.677541511643383	0.105150417012142
0.685223503683287	0.100652471237912
0.693045813781456	0.0962473824706482
0.701003744640498	0.0914567365545205
0.709092730184142	0.0863088596243577
0.717308336770179	0.0812527868895465
0.725646263685000	0.0764800805452381
0.734102343001301	0.0719734896514654
0.742672538875648	0.0676718173151700
0.751352946357436	0.0634783842593635
0.760139789775539	0.0592527852405429
0.769029420763602	0.0549234975380711
0.778018315979772	0.0505819339418603
0.787103074571559	0.0463693949722378
0.796280415431650	0.0423646745982806
0.805547174285901	0.0385920955998715
0.814900300650331	0.0350624879698193
0.824336854689878	0.0317855101487945
0.833854004007896	0.0287368415834579
0.843449020391867	0.0257973863981990
0.853119276537578	0.0227784903526735
0.862862242771116	0.0196513099615028
0.872675483785353	0.0166119956798447
0.882556655405193	0.0138318117930726
0.892503501393692	0.0113779546750552
0.902513850309235	0.00926136673488223
0.912585612422199	0.00747531691327450
0.922716776698029	0.00599022351171711
0.932905407852265	0.00471322808814512
0.943149643481882	0.00347753550927855
0.953447691276244	0.00221493806914693
0.963797826310062	0.00107772644166761
0.974198388419936	0.000205838764221978
0.984647779665399	-0.000346077529088050
0.995144461874758	-0.000583339037781756
1.00568695427553	-0.000531121197685572
1.01627383120889	-0.000315633082383736
1.02690371992704	-5.57588206275268e-05
1.03757529847236	0
1.04828729363663	0
1.05903847899876	0
1.06982767303898	0
1.08065373732755	0
1.09151557478581	0
1.10241212801747	0
1.11334237770777	0
1.12430534108844	0
1.13530007046595	0
1.14632565181104	0
1.15738120340707	0
1.16846587455518	0
1.17957884433386	0
1.19071932041099	0
1.20188653790614	0
1.21307975830116	0
1.22429826839704	0
1.23554137931516	0
1.24680842554099	0
1.25809876400861	0
1.26941177322412	0
1.28074685242635	0
1.29210342078334	0
1.30348091662287	0
1.31487879669573	0
1.32629653547010	0
1.33773362445593	0
1.34918957155768	0
1.36066390045448	0
1.37215615000626	0
1.38366587368483	0
1.39519263902875	0
1.40673602712094	0
1.41829563208804	0
1.42987106062050	0
1.44146193151259	0
1.45306787522125	0
1.46468853344320	0
1.47632355870927	0
1.48797261399530	0
1.49963537234889	0
1.51131151653125	0
1.52300073867349	0
1.53470273994673	0
1.54641723024545	0
1.55814392788343	0
1.56988255930181	0
1.58163285878866	0
1.59339456820964	0
1.60516743674920	0
1.61695122066190	0
1.62874568303342	0
1.64055059355084	0
1.65236572828173	0
1.66419086946179	0
1.67602580529060	0
1.68787032973508	0
1.69972424234050	0
1.71158734804859	0
1.72345945702242	0
1.73534038447793	0
1.74722995052168	0
1.75912797999463	0
1.77103430232167	0
1.78294875136668	0
1.79487116529293	0
1.80680138642851	0
1.81873926113668	0
1.83068463969085	0
1.84263737615408	0
1.85459732826293	0
1.86656435731533	0
1.87853832806254	0
1.89051910860483	0
1.90250657029089	0
1.91450058762070	0
1.92650103815181	0
1.93850780240885	0
1.95052076379617	0
1.96253980851345	0
1.97456482547421	0
1.98659570622711	0
1.99863234487987	0
2.01067463802575	0
2.02272248467258	0
2.03477578617400	0
2.04683444616315	0
2.05889837048845	0
2.07096746715152	0
2.07424685126915	0
2.06219694743252	0
2.05015243335709	0
2.03811340459750	0
2.02607995893548	0
2.01405219644378	0
2.00203021955214	0
1.99001413311564	0
1.97800404448525	0
1.96600006358087	0
1.95400230296691	0
1.94201087793040	0
1.93002590656188	0
1.91804750983911	0
1.90607581171369	0
1.89411093920076	0
1.88215302247187	0
1.87020219495112	0
1.85825859341481	0
1.84632235809460	0
1.83439363278441	0
1.82247256495125	0
1.81055930584999	0
1.79865401064240	0
1.78675683852056	0
1.77486795283480	0
1.76298752122640	0
1.75111571576524	0
1.73925271309261	0
1.72739869456938	0
1.71555384642978	0
1.70371835994099	0
1.69189243156886	0
1.68007626314998	0
1.66827006207029	0
1.65647404145070	0
1.64468842033985	0
1.63291342391445	0
1.62114928368735	0
1.60939623772395	0
1.59765453086705	0
1.58592441497065	0
1.57420614914312	0
1.56250000000000	0
1.55080624192708	0
1.53912515735401	0
1.52745703703901	0
1.51580218036524	0
1.50416089564913	0
1.49253350046155	0
1.48092032196199	0
1.46932169724673	0
1.45773797371133	0
1.44616950942827	0
1.43461667354036	0
1.42307984667059	0
1.41155942134931	0
1.40005580245932	0
1.38856940769988	0
1.37710066807042	0
1.36565002837477	0
1.35421794774696	0
1.34280490019958	0
1.33141137519551	0
1.32003787824441	0
1.30868493152477	0
1.29735307453291	0
1.28604286475996	0
1.27475487839820	0
1.26348971107801	0
1.25224797863682	0
1.24103031792136	0
1.22983738762488	0
1.21866986916064	0
1.20752846757333	0
1.19641391249016	0
1.18532695911297	0
1.17426838925350	0
1.16323901241318	0
1.15223966690962	0
1.14127122105133	0
1.13033457436283	0
1.11943065886191	0
1.10856044039105	0
1.09772492000501	0
1.08692513541642	0
1.07616216250154	0
1.06543711686800	0
1.05475115548645	0
1.04410547838808	0
1.03350133042972	-1.26030885496819e-05
1.02294000312824	-0.000339477907437109
1.01242283656583	-0.000787767590536124
1.00195122136759	-0.000885260634906126
0.991526600752597	-0.000650389992658289
0.981150472659520	-9.80083103026057e-05
0.970824391947380	0.000734518350996284
0.960549972671906	0.00160096887253983
0.950328890437411	0.00238162872050266
0.940162884823689	0.00327527228909504
0.930053761886914	0.00444181144342794
0.920003396732860	0.00593138058234074
0.910013736160065	0.00775417264764450
0.900086801369735	0.00991186319499680
0.890224690738243	0.0123853802023890
0.880429582647017	0.0150809410980056
0.870703738363400	0.0177950385969503
0.861049504964726	0.0203795207118137
0.851469318296320	0.0229511066054675
0.841965705952446	0.0256900600384733
0.832541290267336	0.0286720575965566
0.823198791301348	0.0319002581531842
0.813941029804985	0.0353635787695972
0.804770930140994	0.0390550276627610
0.795691523141978	0.0429528216043407
0.786705948877978	0.0469801480832855
0.777817459305202	0.0509995596902462
0.769029420763601	0.0549235153984338
0.760345316287278	0.0588218959291847
0.751768747687745	0.0628292644246838
0.743303437365925	0.0670352485532773
0.734953229804455	0.0714952686126733
0.726722092687432	0.0762403155097343
0.718614117590241	0.0811396581137278
0.710633520177595	0.0857771508121547
0.702784639843530	0.0899889255045201
0.695071938722892	0.0942008898786261
0.687500000000000	0.0987390689545202
0.680073525436772	0.103656779952570
0.672797332039895	0.108820885012313
0.665676347784718	0.113903675398875
0.658715606312770	0.118649821542276
0.651920240520265	0.123244285087342
0.645295474957015	0.127929909377174
0.638846616959032	0.132641427251525
0.632579046444000	0.137134772944089
0.626498204307084	0.141374949947468
0.620609579365321	0.145558088603275
0.614918693812442	0.149819052776633
0.609431087162446	0.154189180781169
0.604152298679729	0.158620214628238
0.599087848316088	0.162890479681980
0.594243216200236	0.166711948509589
0.589623820753538	0.170123067106530
0.585234995535982	0.173374287452204
0.581081964958473	0.176633321025006
0.577169819030760	0.180016845233754
0.573503487347723	0.183443783585398
0.570087712549569	0.186396170348271
0.566927023522429	0.188868739857336
0.564025708633924	0.191442967784358
0.561387789322141	0.193864140234090
0.559016994374948	0.195577713995535
0.556916735248637	0.197092669092587
0.555090082779363	0.199145692230075
0.553539745637114	0.201749228941791
0.552268050859363	0.202535027280527
0.551276926779999	0.202545381489112
0.550567888638631	0.202550774627782
0.550142027116635	0.202553208265032
0.550000000000000	0.202553873619794
0.550142027116635	0.202553222734715
0.550567888638631	0.202550785065830
0.551276926779999	0.202545280967770
0.552268050859363	0.202535030124251
0.553539745637114	0.201749238555715
0.555090082779363	0.199145688249727
0.556916735248637	0.197092637091818
0.559016994374948	0.195577657029954
0.561387789322141	0.193864077282114
0.564025708633924	0.191442935180404
0.566927023522429	0.188868767112118
0.570087712549569	0.186396294048846
0.573503487347723	0.183443917685200
0.577169819030760	0.180016879901559
0.581081964958473	0.176633306673284
0.585234995535982	0.173374281584824
0.589623820753538	0.170123079826036
0.594243216200236	0.166711976029211
0.599087848316088	0.162890501150785
0.604152298679729	0.158620210169795
0.609431087162446	0.154189165452038
0.614918693812442	0.149819044562931
0.620609579365321	0.145558088583861
0.626498204307084	0.141374952049619
0.632579046444000	0.137134772586259
0.638846616959032	0.132641422682885
0.645295474957015	0.127929901945077
0.651920240520265	0.123244278056896
0.658715606312770	0.118649819148242
0.665676347784718	0.113903681893130
0.672797332039895	0.108820900474876
0.680073525436773	0.103656801292811
0.687500000000000	0.0987390940402498
0.695071938722893	0.0942009167809427
0.702784639843530	0.0899889507517207
0.710633520177595	0.0857771707881568
0.718614117590241	0.0811396748549682
0.726722092687432	0.0762403317460828
0.734953229804455	0.0714952815160579
0.743303437365925	0.0670352533185843
0.751768747687745	0.0628292578362906
0.760345316287278	0.0588218783931142
0.769029420763602	0.0549234914127421
0.777817459305203	0.0509995347111109
0.786705948877978	0.0469801238975978
0.795691523141978	0.0429527989228813
0.804770930140994	0.0390550104701976
0.813941029804986	0.0353635718202021
0.823198791301348	0.0319002622078858
0.832541290267336	0.0286720683325146
0.841965705952446	0.0256900710311261
0.851469318296321	0.0229511137252254
0.861049504964726	0.0203795256754849
0.870703738363400	0.0177950475919592
0.880429582647017	0.0150809544940360
0.890224690738243	0.0123853916788452
0.900086801369735	0.00991186951580516
0.910013736160065	0.00775417439569876
0.920003396732860	0.00593138071011169
0.930053761886914	0.00444181516728288
0.940162884823689	0.00327528235804344
0.950328890437411	0.00238162064495759
0.960549972671907	0.00160085897358143
0.970824391947380	0.000734316016566113
0.981150472659520	-9.80960338977736e-05
0.991526600752597	-0.000650405005351726
1.00195122136759	-0.000885258823946665
1.01242283656583	-0.000787763903268700
1.02294000312824	-0.000339519600110522
1.03350133042972	-1.25915122368151e-05
1.04410547838808	0
1.05475115548645	0
1.06543711686800	0
1.07616216250154	0
1.08692513541642	0
1.09772492000501	0
1.10856044039105	0
1.11943065886191	0
1.13033457436283	0
1.14127122105133	0
1.15223966690962	0
1.16323901241318	0
1.17426838925350	0
1.18532695911297	0
1.19641391249016	0
1.20752846757333	0
1.21866986916064	0
1.22983738762488	0
1.24103031792136	0
1.25224797863682	0
1.26348971107801	0
1.27475487839820	0
1.28604286475996	0
1.29735307453291	0
1.30868493152477	0
1.32003787824441	0
1.33141137519551	0
1.34280490019958	0
1.35421794774696	0
1.36565002837477	0
1.37710066807042	0
1.38856940769988	0
1.40005580245932	0
1.41155942134931	0
1.42307984667059	0
1.43461667354036	0
1.44616950942827	0
1.45773797371133	0
1.46932169724673	0
1.48092032196199	0
1.49253350046155	0
1.50416089564913	0
1.51580218036524	0
1.52745703703901	0
1.53912515735401	0
1.55080624192708	0
1.56250000000000	0
1.57420614914312	0
1.58592441497065	0
1.59765453086705	0
1.60939623772395	0
1.62114928368735	0
1.63291342391445	0
1.64468842033985	0
1.65647404145070	0
1.66827006207029	0
1.68007626314998	0
1.69189243156886	0
1.70371835994099	0
1.71555384642978	0
1.72739869456938	0
1.73925271309261	0
1.75111571576524	0
1.76298752122640	0
1.77486795283480	0
1.78675683852056	0
1.79865401064240	0
1.81055930584999	0
1.82247256495125	0
1.83439363278441	0
1.84632235809460	0
1.85825859341481	0
1.87020219495112	0
1.88215302247187	0
1.89411093920076	0
1.90607581171369	0
1.91804750983911	0
1.93002590656188	0
1.94201087793040	0
1.95400230296691	0
1.96600006358087	0
1.97800404448525	0
1.99001413311564	0
2.00203021955214	0
2.01405219644378	0
2.02607995893548	0
2.03811340459750	0
2.05015243335709	0
2.06219694743252	0
2.07424685126915	0
2.07759626732433	0
2.06556590308806	0
2.05354114884509	0
2.04152210372555	0
2.02950886916022	0
2.01750154894612	0
2.00550024931437	0
1.99350507900030	0
1.98151614931597	0
1.96953357422513	0
1.95755747042073	0
1.94558795740516	0
1.93362515757320	0
1.92166919629784	0
1.90972020201913	0
1.89777830633612	0
1.88584364410202	0
1.87391635352275	0
1.86199657625894	0
1.85008445753160	0
1.83818014623159	0
1.82628379503296	0
1.81439556051044	0
1.80251560326118	0
1.79064408803090	0
1.77878118384471	0
1.76692706414272	0
1.75508190692059	0
1.74324589487542	0
1.73141921555700	0
1.71960206152470	0
1.70779463051036	0
1.69599712558719	0
1.68420975534522	0
1.67243273407333	0
1.66066628194830	0
1.64891062523110	0
1.63716599647073	0
1.62543263471606	0
1.61371078573578	0
1.60200070224704	0
1.59030264415299	0
1.57861687878978	0
1.56694368118321	0
1.55528333431565	0
1.54363612940356	0
1.53200236618616	0
1.52038235322566	0
1.50877640821959	0
1.49718485832578	0
1.48560804050059	0
1.47404630185079	0
1.46250000000000	0
1.45096950347001	0
1.43945519207789	0
1.42795745734948	0
1.41647670294996	0
1.40501334513235	0
1.39356781320465	0
1.38214055001653	0
1.37073201246633	0
1.35934267202939	0
1.34797301530854	0
1.33662354460783	0
1.32529477853042	0
1.31398725260179	0
1.30270151991928	0
1.29143815182919	0
1.28019773863259	0
1.26898089032105	0
1.25778823734363	0
1.24662043140645	0
1.23547814630612	0
1.22436207879859	0
1.21327294950477	0
1.20221150385446	0
1.19117851307014	0
1.18017477519222	0
1.16920111614726	0
1.15825839086104	0
1.14734748441786	0
1.13646931326807	0
1.12562482648527	0
1.11481500707516	0
1.10404087333758	0
1.09330348028349	0
1.08260392110873	0
1.07194332872592	0
1.06132287735637	0
1.05074378418338	0
1.04020731106833	0
1.02971476633095	-0.000104041342334818
1.01926750659481	-0.000536385650901537
1.00886693869905	-0.000683752832085783
0.998514521677076	-0.000434949735937957
0.988211768802619	9.80077271888850e-06
0.977960249703432	0.000308415012274293
0.967761592542295	0.000617539651465542
0.957617486264740	0.00117085552281716
0.947529682912361	0.00203952435778811
0.937500000000000	0.00323351226742435
0.927530322954457	0.00475704782801375
0.917622607611648	0.00661360597156110
0.907778882768265	0.00877254574741595
0.898001252783091	0.0111056484040096
0.888291900221993	0.0133833816823136
0.878653088539498	0.0155455153004987
0.869087164788435	0.0177741102391057
0.859596562347710	0.0202137335323881
0.850183803656598	0.0228996016622408
0.840851502942107	0.0258226511502126
0.831602368923995	0.0289744909706960
0.822439207479799	0.0323521377694641
0.813364924249872	0.0359355014634051
0.804382527159808	0.0396491840908508
0.795495128834866	0.0433588584844721
0.786705948877978	0.0469801435291929
0.778018315979772	0.0505819434593764
0.769435669825620	0.0542943756566899
0.760961562761221	0.0582008659285586
0.752599661174519	0.0623498947955735
0.744353746547970	0.0667800851690205
0.736227716131361	0.0714131287920392
0.728225583181476	0.0758842839156434
0.720351476711195	0.0799193582071634
0.712609640686961	0.0838601150404519
0.705004432610179	0.0880797269507574
0.697540321415185	0.0926788071780485
0.690221884613926	0.0975726548496776
0.683053804615713	0.102488771285319
0.676040864149498	0.107115316508124
0.669187940716209	0.111518346648981
0.662500000000000	0.115970906889394
0.655982088170096	0.120513002644111
0.649639323009314	0.124932501781023
0.643476883811688	0.129085547464071
0.637500000000000	0.133106455417023
0.631713938424664	0.137165658139201
0.626123989318410	0.141324889312899
0.620735450896757	0.145585003820749
0.615553612612257	0.149837362076536
0.610583737090991	0.153797289891929
0.605831040802632	0.157293622337162
0.601300673540285	0.160500077013848
0.596997696812978	0.163632400013134
0.592927061281571	0.166813978729442
0.589093583397409	0.170135260619151
0.585501921431519	0.173394049779408
0.582156551109751	0.176065008202048
0.579061741095024	0.178419032252889
0.576221528580805	0.180961132724485
0.573639695279188	0.183206274308632
0.571319744101322	0.184765270773627
0.569264876836785	0.186268420742008
0.567477973140808	0.188399143484910
0.565961571133589	0.190892702819566
0.564717849903826	0.191431988913856
0.563748614188984	0.191439469661033
0.563055281477760	0.191443392098874
0.562638871746345	0.191445175574142
0.562500000000000	0.191445662831288
0.562638871746345	0.191445185800476
0.563055281477760	0.191443399496298
0.563748614188984	0.191439402203906
0.564717849903826	0.191431990709746
0.565961571133589	0.190892709580513
0.567477973140808	0.188399137114116
0.569264876836785	0.186268384841891
0.571319744101322	0.184765208333903
0.573639695279188	0.183206204996944
0.576221528580805	0.180961098346673
0.579061741095024	0.178419047419500
0.582156551109751	0.176065113610509
0.585501921431519	0.173394212213339
0.589093583397409	0.170135331695222
0.592927061281571	0.166813972109976
0.596997696812978	0.163632392139944
0.601300673540285	0.160500089417144
0.605831040802632	0.157293650172105
0.610583737090991	0.153797320194458
0.615553612612257	0.149837370310147
0.620735450896757	0.145584992792195
0.626123989318410	0.141324880139591
0.631713938424664	0.137165657587943
0.637500000000000	0.133106458212785
0.643476883811688	0.129085548587439
0.649639323009314	0.124932499411047
0.655982088170096	0.120512996803890
0.662500000000000	0.115970899484282
0.669187940716209	0.111518340916890
0.676040864149498	0.107115316510176
0.683053804615713	0.102488780112844
0.690221884613926	0.0975726713286447
0.697540321415185	0.0926788285926738
0.705004432610179	0.0880797515453358
0.712609640686961	0.0838601405534378
0.720351476711196	0.0799193804041469
0.728225583181476	0.0758842994729219
0.736227716131361	0.0714131416297371
0.744353746547971	0.0667800981586656
0.752599661174519	0.0623499044424103
0.760961562761221	0.0582008668980943
0.769435669825620	0.0542943648019152
0.778018315979772	0.0505819225368233
0.786705948877978	0.0469801192673464
0.795495128834866	0.0433588363319545
0.804382527159809	0.0396491617393752
0.813364924249872	0.0359354765111163
0.822439207479799	0.0323521156437762
0.831602368923995	0.0289744798602079
0.840851502942107	0.0258226539432539
0.850183803656598	0.0228996139401572
0.859596562347710	0.0202137473515733
0.869087164788435	0.0177741194466508
0.878653088539499	0.0155455195778346
0.888291900221993	0.0133833868692100
0.898001252783091	0.0111056577375242
0.907778882768266	0.00877255378309710
0.917622607611648	0.00661360893089475
0.927530322954458	0.00475704577460936
0.937500000000000	0.00323350749846361
0.947529682912362	0.00203952258360658
0.957617486264741	0.00117086459940460
0.967761592542296	0.000617537775438592
0.977960249703433	0.000308221912990643
0.988211768802619	9.03045154261194e-06
0.998514521677076	-0.000435641905090684
1.00886693869905	-0.000683706813489138
1.01926750659481	-0.000536208470420971
1.02971476633095	-0.000103959280825982
1.04020731106833	0
1.05074378418338	0
1.06132287735637	0
1.07194332872592	0
1.08260392110873	0
1.09330348028349	0
1.10404087333758	0
1.11481500707517	0
1.12562482648527	0
1.13646931326807	0
1.14734748441786	0
1.15825839086104	0
1.16920111614726	0
1.18017477519222	0
1.19117851307014	0
1.20221150385446	0
1.21327294950477	0
1.22436207879859	0
1.23547814630612	0
1.24662043140645	0
1.25778823734363	0
1.26898089032105	0
1.28019773863259	0
1.29143815182919	0
1.30270151991928	0
1.31398725260179	0
1.32529477853042	0
1.33662354460783	0
1.34797301530854	0
1.35934267202939	0
1.37073201246633	0
1.38214055001653	0
1.39356781320465	0
1.40501334513235	0
1.41647670294996	0
1.42795745734948	0
1.43945519207789	0
1.45096950347001	0
1.46250000000000	0
1.47404630185079	0
1.48560804050059	0
1.49718485832579	0
1.50877640821959	0
1.52038235322566	0
1.53200236618616	0
1.54363612940356	0
1.55528333431565	0
1.56694368118321	0
1.57861687878978	0
1.59030264415299	0
1.60200070224704	0
1.61371078573578	0
1.62543263471606	0
1.63716599647073	0
1.64891062523110	0
1.66066628194830	0
1.67243273407333	0
1.68420975534522	0
1.69599712558719	0
1.70779463051036	0
1.71960206152470	0
1.73141921555700	0
1.74324589487542	0
1.75508190692059	0
1.76692706414272	0
1.77878118384471	0
1.79064408803090	0
1.80251560326118	0
1.81439556051044	0
1.82628379503296	0
1.83818014623159	0
1.85008445753160	0
1.86199657625894	0
1.87391635352275	0
1.88584364410202	0
1.89777830633612	0
1.90972020201913	0
1.92166919629784	0
1.93362515757320	0
1.94558795740516	0
1.95755747042073	0
1.96953357422513	0
1.98151614931597	0
1.99350507900030	0
2.00550024931437	0
2.01750154894612	0
2.02950886916022	0
2.04152210372555	0
2.05354114884509	0
2.06556590308806	0
2.07759626732433	0
2.08101537716568	0
2.06900489366265	0
2.05700024307242	0
2.04500152811679	0
2.03300885389120	0
2.02102232793208	0
2.00904206028644	0
1.99706816358381	0
1.98510075311053	0
1.97313994688669	0
1.96118586574552	0
1.94923863341562	0
1.93729837660594	0
1.92536522509367	0
1.91343931181525	0
1.90152077296042	0
1.88960974806969	0
1.87770638013508	0
1.86581081570453	0
1.85392320498989	0
1.84204370197886	0
1.83017246455081	0
1.81830965459682	0
1.80645543814399	0
1.79460998548431	0
1.78277347130812	0
1.77094607484248	0
1.75912797999463	0
1.74731937550066	0
1.73552045507969	0
1.72373141759382	0
1.71195246721397	0
1.70018381359193	0
1.68842567203890	0
1.67667826371072	0
1.66494181580018	0
1.65321656173654	0
1.64150274139278	0
1.62980060130066	0
1.61811039487422	0
1.60643238264173	0
1.59476683248681	0
1.58311401989876	0
1.57147422823284	0
1.55984774898065	0
1.54823488205117	0
1.53663593606293	0
1.52505122864775	0
1.51348108676653	0
1.50192584703773	0
1.49038585607889	0
1.47886147086196	0
1.46735305908292	0
1.45586099954632	0
1.44438568256543	0
1.43292751037867	0
1.42148689758295	0
1.41006427158481	0
1.39866007306994	0
1.38727475649202	0
1.37590879058170	0
1.36456265887646	0
1.35323686027244	0
1.34193190959899	0
1.33064833821713	0
1.31938669464263	0
1.30814754519511	0
1.29693147467397	0
1.28573908706238	0
1.27457100626054	0
1.26342787684933	0
1.25231036488564	0
1.24121915873064	0
1.23015496991233	0
1.21911853402366	0
1.20811061165772	0
1.19713198938129	0
1.18618348074824	0
1.17526592735432	0
1.16438019993471	0
1.15352719950593	0
1.14270785855353	0
1.13192314226718	0
1.12117404982456	0
1.11046161572564	0
1.09978691117871	0
1.08915104553960	0
1.07855516780552	0
1.06800046816469	0
1.05748817960297	0
1.04701957956860	0
1.03659599169590	-4.44013153550959e-07
1.02621878758869	-0.000103683944826254
1.01588938866394	-0.000320179794218130
1.00560926805594	-0.000414069231147570
0.995379952580923	-0.000565422429781652
0.985203024761902	-0.000556720877341897
0.975080124912820	-0.000279692248001175
0.965012953280939	0.000290395951124255
0.955003272245703	0.00117542337932810
0.945052908571790	0.00238790026849089
0.935163755713405	0.00393675952730045
0.925337776166087	0.00577230895108460
0.915577003861499	0.00771700489070047
0.905883546599672	0.00953984774466822
0.896259588512168	0.0113041550134803
0.886707392548410	0.0132138054931671
0.877229302976137	0.0153597180119011
0.867827747885489	0.0177457633092395
0.858505241684639	0.0203595844442776
0.849264387573152	0.0231981897900423
0.840107879977328	0.0262618764916553
0.831038506929733	0.0295311693724409
0.822059152372869	0.0329316382081472
0.813172798364530	0.0363315840271235
0.804382527159809	0.0396491808003049
0.795691523141977	0.0429528136780540
0.787103074571558	0.0463693936858103
0.778620575119872	0.0499772266215215
0.770247525150195	0.0538172529074239
0.761987532706409	0.0579303207106346
0.753844314165730	0.0622813170198027
0.745821694508815	0.0665688951868383
0.737923607157272	0.0704405389978989
0.730154093325512	0.0741263536374848
0.722517300830921	0.0780334199738104
0.715017482303755	0.0823113954630590
0.707658992735908	0.0869177936446618
0.700446286306095	0.0916370740539775
0.693383912417933	0.0961413537951818
0.686476510887299	0.100374578730284
0.679728806216126	0.104594521766489
0.673145600891813	0.108931815755682
0.666731767654729	0.113244577489978
0.660492240681145	0.117325277279017
0.654432005635421	0.121209966199034
0.648556088553642	0.125080091604352
0.642869543531190	0.129031683926692
0.637377439199098	0.133087988771270
0.632084843988527	0.137220314234431
0.626996810199223	0.141240828126007
0.622118356906465	0.144867680302503
0.617454451761424	0.148093411839213
0.613009991761962	0.151142391251267
0.608789783094296	0.154174402966944
0.604798520170148	0.157287995904792
0.601040764008566	0.160536026896097
0.597520920135856	0.163579315303245
0.594243216200236	0.165990438798619
0.591211679519274	0.168276583744227
0.588430114796991	0.170775434404197
0.585902082262898	0.172819993642800
0.583630876496438	0.174254876010391
0.581619506206592	0.175764855820006
0.579870675237160	0.177975505944444
0.578386765062964	0.180301313991741
0.577169819030760	0.180641296632160
0.576221528580806	0.180646073221656
0.575543221661067	0.180648536803295
0.575135853516367	0.180649645134220
0.575000000000000	0.180649938793619
0.575135853516367	0.180649641730451
0.575543221661067	0.180648534139438
0.576221528580806	0.180646045993749
0.577169819030760	0.180641296833958
0.578386765062964	0.180301321332811
0.579870675237160	0.177975497116840
0.581619506206592	0.175764816680329
0.583630876496438	0.174254808712286
0.585902082262899	0.172819919088608
0.588430114796991	0.170775412854264
0.591211679519274	0.168276610840567
0.594243216200236	0.165990526471217
0.597520920135856	0.163579482270581
0.601040764008566	0.160536137018812
0.604798520170148	0.157288003813162
0.608789783094296	0.154174392701225
0.613009991761962	0.151142401560395
0.617454451761424	0.148093438221860
0.622118356906465	0.144867714383289
0.626996810199223	0.141240849273500
0.632084843988527	0.137220311913288
0.637377439199098	0.133087981270892
0.642869543531190	0.129031683921817
0.648556088553643	0.125080095690579
0.654432005635421	0.121209968466923
0.660492240681146	0.117325276342536
0.666731767654729	0.113244573658562
0.673145600891813	0.108931809407748
0.679728806216127	0.104594514855878
0.686476510887299	0.100374574588494
0.693383912417933	0.0961413561861029
0.700446286306095	0.0916370846784580
0.707658992735908	0.0869178105624008
0.715017482303755	0.0823114164351030
0.722517300830921	0.0780334434090847
0.730154093325512	0.0741263768451473
0.737923607157273	0.0704405573667121
0.745821694508815	0.0665689068779855
0.753844314165731	0.0622813277369882
0.761987532706409	0.0579303322543228
0.770247525150195	0.0538172604168214
0.778620575119872	0.0499772240663824
0.787103074571559	0.0463693784210875
0.795691523141978	0.0429527899115379
0.804382527159809	0.0396491586353042
0.813172798364530	0.0363315686703926
0.822059152372870	0.0329316213518972
0.831038506929733	0.0295311444419679
0.840107879977328	0.0262618511279173
0.849264387573152	0.0231981763540465
0.858505241684639	0.0203595873713177
0.867827747885489	0.0177457768069125
0.877229302976138	0.0153597321742433
0.886707392548410	0.0132138134320488
0.896259588512168	0.0113041565752486
0.905883546599672	0.00953984893619654
0.915577003861500	0.00771701024190285
0.925337776166088	0.00577231338944155
0.935163755713405	0.00393675885504207
0.945052908571790	0.00238789432145449
0.955003272245703	0.00117541189633242
0.965012953280940	0.000290382083985325
0.975080124912820	-0.000279689063478004
0.985203024761902	-0.000556655416910747
0.995379952580923	-0.000565226262306703
1.00560926805594	-0.000413896394145189
1.01588938866394	-0.000320150352575381
1.02621878758869	-0.000103624990189123
1.03659599169590	-4.19040661787842e-07
1.04701957956860	0
1.05748817960297	0
1.06800046816469	0
1.07855516780552	0
1.08915104553960	0
1.09978691117871	0
1.11046161572564	0
1.12117404982456	0
1.13192314226718	0
1.14270785855353	0
1.15352719950593	0
1.16438019993471	0
1.17526592735432	0
1.18618348074824	0
1.19713198938129	0
1.20811061165772	0
1.21911853402366	0
1.23015496991233	0
1.24121915873064	0
1.25231036488564	0
1.26342787684933	0
1.27457100626054	0
1.28573908706238	0
1.29693147467397	0
1.30814754519511	0
1.31938669464263	0
1.33064833821713	0
1.34193190959899	0
1.35323686027244	0
1.36456265887646	0
1.37590879058170	0
1.38727475649202	0
1.39866007306994	0
1.41006427158481	0
1.42148689758295	0
1.43292751037867	0
1.44438568256543	0
1.45586099954632	0
1.46735305908292	0
1.47886147086196	0
1.49038585607889	0
1.50192584703773	0
1.51348108676653	0
1.52505122864775	0
1.53663593606293	0
1.54823488205117	0
1.55984774898065	0
1.57147422823284	0
1.58311401989876	0
1.59476683248681	0
1.60643238264173	0
1.61811039487422	0
1.62980060130066	0
1.64150274139278	0
1.65321656173654	0
1.66494181580018	0
1.67667826371072	0
1.68842567203890	0
1.70018381359193	0
1.71195246721397	0
1.72373141759382	0
1.73552045507969	0
1.74731937550066	0
1.75912797999463	0
1.77094607484248	0
1.78277347130812	0
1.79460998548431	0
1.80645543814399	0
1.81830965459682	0
1.83017246455081	0
1.84204370197886	0
1.85392320498989	0
1.86581081570453	0
1.87770638013508	0
1.88960974806969	0
1.90152077296042	0
1.91343931181525	0
1.92536522509367	0
1.93729837660594	0
1.94923863341562	0
1.96118586574552	0
1.97313994688669	0
1.98510075311053	0
1.99706816358381	0
2.00904206028644	0
2.02102232793208	0
2.03300885389120	0
2.04500152811679	0
2.05700024307242	0
2.06900489366265	0
2.08101537716568	0
2.08450383784727	0
2.07251357052252	0
2.06052936159619	0
2.04855131739481	0
2.03657954669097	0
2.02461416077237	0
2.01265527351308	0
2.00070300144724	0
1.98875746384520	0
1.97681878279219	0
1.96488708326967	0
1.95296249323944	0
1.94104514373056	0
1.92913516892933	0
1.91723270627225	0
1.90533789654224	0
1.89345088396821	0
1.88157181632804	0
1.86970084505517	0
1.85783812534892	0
1.84598381628876	0
1.83413808095247	0
1.82230108653867	0
1.81047300449358	0
1.79865401064240	0
1.78684428532539	0
1.77504401353882	0
1.76325338508111	0
1.75147259470424	0
1.73970184227068	0
1.72794133291614	0
1.71619127721825	0
1.70445189137153	0
1.69272339736887	0
1.68100602318969	0
1.66930000299527	0
1.65760557733135	0
1.64592299333839	0
1.63425250496978	0
1.62259437321840	0
1.61094886635175	0
1.59931626015620	0
1.58769683819047	0
1.57609089204906	0
1.56449872163578	0
1.55292063544793	0
1.54135695087154	0
1.52980799448820	0
1.51827410239390	0
1.50675562053042	0
1.49525290502978	0
1.48376632257239	0
1.47229625075934	0
1.46084307849954	0
1.44940720641233	0
1.43798904724619	0
1.42658902631417	0
1.41520758194690	0
1.40384516596383	0
1.39250224416336	0
1.38117929683296	0
1.36987681927975	0
1.35859532238264	0
1.34733533316691	0
1.33609739540200	0
1.32488207022361	0
1.31368993678113	0
1.30252159291123	0
1.29137765583891	0
1.28025876290694	0
1.26916557233483	0
1.25809876400861	0
1.24705904030242	0
1.23604712693327	0
1.22506377385016	0
1.21410975615881	0
1.20318587508331	0
1.19229295896604	0
1.18143186430704	0
1.17060347684432	0
1.15980871267636	0
1.14904851942814	0
1.13832387746195	0
1.12763580113439	0
1.11698534010076	0
1.10637358066794	0
1.09580164719716	0
1.08527070355741	0
1.07478195463080	0
1.06433664787040	0
1.05393607491157	0
1.04358157323709	5.29435403436768e-21
1.03327452789663	-1.70580775326915e-06
1.02301637328051	-0.000209848775503787
1.01280859494773	-0.000692080390472285
1.00265273150777	-0.000992118928610496
0.992550376555266	-0.00102971747831312
0.982503180656429	-0.000781677936400720
0.972512853385497	-0.000237784274529747
0.962581165408923	0.000649008914426136
0.952709950614562	0.00188084092120755
0.942901108282306	0.00338529111445261
0.933156605291952	0.00490244369327538
0.923478478363194	0.00626578306191585
0.913868836321712	0.00766789905108821
0.904329862384297	0.00927827486147951
0.894863816454772	0.0111305112454548
0.885473037421242	0.0132109193190176
0.876159945443753	0.0155115813904433
0.866927044219985	0.0180358335925316
0.857776923214888	0.0207857213277851
0.848712259838398	0.0237412328400803
0.839735821553422	0.0268286613321048
0.830850467894194	0.0299187194518267
0.822059152372869	0.0329316362114607
0.813364924249872	0.0359354954224171
0.804770930140994	0.0390550168072308
0.796280415431650	0.0423646599797070
0.787896725465971	0.0458978439351409
0.779623306475634	0.0496929919308093
0.771463706210474	0.0537484387510502
0.763421574230124	0.0578322321780415
0.755500661813079	0.0615491338198454
0.747704821436909	0.0649976897870530
0.740038005780785	0.0685997239655533
0.732504266199181	0.0725559860993805
0.725107750613659	0.0768623517254629
0.717852700768062	0.0813563976206667
0.710743448791475	0.0857254222826727
0.703784413012963	0.0898078292161303
0.696980092972533	0.0938052546017222
0.690335063574204	0.0979144235092578
0.683853968329497	0.102080094709492
0.677541511643383	0.106085456148232
0.671402450099790	0.109859628732799
0.665441582710309	0.113556460592411
0.659663740097938	0.117308441543444
0.654073772597557	0.121155010216615
0.648676537266456	0.125104209250730
0.643476883811688	0.129076166686974
0.638479639456107	0.132812964280012
0.633689592781829	0.136122936503629
0.629111476608081	0.139135976153302
0.624749949979990	0.142058437471486
0.620609579365321	0.145002352840906
0.616694819177201	0.148054059347260
0.613009991761962	0.151206131609232
0.609559267011831	0.153993068261031
0.606346641781746	0.156190962464832
0.603375919307359	0.158450607485659
0.600650688836699	0.160879796861450
0.598174305700270	0.162710125308923
0.595949872053011	0.164052224405761
0.593980218525837	0.165584827975052
0.592267887024107	0.167871895036373
0.590815114904824	0.169972362787026
0.589623820753538	0.170163634790698
0.588695591965831	0.170165771822657
0.588031674316954	0.170166732923758
0.587632963677158	0.170167115555166
0.587500000000000	0.170167191430685
0.587632963677158	0.170167109884741
0.588031674316954	0.170166732471734
0.588695591965831	0.170165784465854
0.589623820753538	0.170163634271907
0.590815114904824	0.169972372358217
0.592267887024107	0.167871884575149
0.593980218525837	0.165584786637239
0.595949872053011	0.164052154847125
0.598174305700270	0.162710043939576
0.600650688836699	0.160879773944570
0.603375919307359	0.158450639041593
0.606346641781746	0.156191039626334
0.609559267011831	0.153993230101294
0.613009991761962	0.151206273832129
0.616694819177201	0.148054089215687
0.620609579365321	0.145002342834734
0.624749949979990	0.142058444291977
0.629111476608081	0.139135999594917
0.633689592781829	0.136122969294764
0.638479639456107	0.132812994740324
0.643476883811688	0.129076175778280
0.648676537266456	0.125104205488078
0.654073772597557	0.121155011020103
0.659663740097939	0.117308447634771
0.665441582710309	0.113556465110697
0.671402450099790	0.109859629359882
0.677541511643383	0.106085454133939
0.683853968329497	0.102080090248190
0.690335063574204	0.0979144169882541
0.696980092972533	0.0938052484812292
0.703784413012963	0.0898078269198523
0.710743448791475	0.0857254268279995
0.717852700768062	0.0813564092947140
0.725107750613659	0.0768623683788998
0.732504266199181	0.0725560059886725
0.740038005780785	0.0685997455731530
0.747704821436910	0.0649977102166317
0.755500661813079	0.0615491488907502
0.763421574230124	0.0578322422120851
0.771463706210474	0.0537484495898145
0.779623306475634	0.0496930030166914
0.787896725465972	0.0458978490350726
0.796280415431650	0.0423646530322541
0.804770930140994	0.0390549967001115
0.813364924249872	0.0359354699395572
0.822059152372870	0.0329316197642967
0.830850467894194	0.0299187164303210
0.839735821553422	0.0268286547360701
0.848712259838398	0.0237412102098407
0.857776923214888	0.0207856931249887
0.866927044219986	0.0180358171058210
0.876159945443753	0.0155115823631271
0.885473037421242	0.0132109304900428
0.894863816454773	0.0111305220569382
0.904329862384297	0.00927827991293286
0.913868836321712	0.00766789954347517
0.923478478363194	0.00626578352917107
0.933156605291952	0.00490244662358324
0.942901108282306	0.00338529257587835
0.952709950614562	0.00188083830054453
0.962581165408923	0.000649000237311090
0.972512853385497	-0.000237799571496730
0.982503180656430	-0.000781679698009462
0.992550376555266	-0.00102972464657889
1.00265273150777	-0.000992137701297561
1.01280859494773	-0.000692090225722560
1.02301637328051	-0.000209850585037654
1.03327452789663	-1.67786878560907e-06
1.04358157323709	0
1.05393607491157	0
1.06433664787040	0
1.07478195463080	0
1.08527070355741	0
1.09580164719716	0
1.10637358066794	0
1.11698534010076	0
1.12763580113439	0
1.13832387746195	0
1.14904851942814	0
1.15980871267636	0
1.17060347684432	0
1.18143186430704	0
1.19229295896604	0
1.20318587508331	0
1.21410975615881	0
1.22506377385016	0
1.23604712693327	0
1.24705904030242	0
1.25809876400861	0
1.26916557233483	0
1.28025876290694	0
1.29137765583891	0
1.30252159291123	0
1.31368993678113	0
1.32488207022361	0
1.33609739540200	0
1.34733533316692	0
1.35859532238264	0
1.36987681927975	0
1.38117929683296	0
1.39250224416336	0
1.40384516596383	0
1.41520758194690	0
1.42658902631417	0
1.43798904724619	0
1.44940720641233	0
1.46084307849954	0
1.47229625075934	0
1.48376632257239	0
1.49525290502978	0
1.50675562053042	0
1.51827410239390	0
1.52980799448820	0
1.54135695087154	0
1.55292063544793	0
1.56449872163578	0
1.57609089204906	0
1.58769683819047	0
1.59931626015620	0
1.61094886635175	0
1.62259437321840	0
1.63425250496978	0
1.64592299333839	0
1.65760557733135	0
1.66930000299527	0
1.68100602318969	0
1.69272339736887	0
1.70445189137153	0
1.71619127721825	0
1.72794133291614	0
1.73970184227068	0
1.75147259470424	0
1.76325338508111	0
1.77504401353882	0
1.78684428532539	0
1.79865401064240	0
1.81047300449358	0
1.82230108653867	0
1.83413808095247	0
1.84598381628876	0
1.85783812534892	0
1.86970084505517	0
1.88157181632804	0
1.89345088396821	0
1.90533789654224	0
1.91723270627225	0
1.92913516892933	0
1.94104514373056	0
1.95296249323944	0
1.96488708326967	0
1.97681878279219	0
1.98875746384520	0
2.00070300144724	0
2.01265527351308	0
2.02461416077237	0
2.03657954669097	0
2.04855131739481	0
2.06052936159619	0
2.07251357052252	0
2.08450383784727	0
2.08806130178211	0
2.07609158034996	0
2.06412814524680	0
2.05217110641389	0
2.04022057631032	0
2.02827666998366	0
2.01633950514292	0
2.00440920223392	0
1.99248588451713	0
1.98056967814818	0
1.96866071226100	0
1.95675911905375	0
1.94486503387767	0
1.93297859532898	0
1.92109994534381	0
1.90922922929647	0
1.89736659610103	0
1.88551219831642	0
1.87366619225517	0
1.86182873809596	0
1.85000000000000	0
1.83818014623159	0
1.82636934928289	0
1.81456778600305	0
1.80277563773199	0
1.79099309043893	0
1.77922033486581	0
1.76745756667593	0
1.75570498660794	0
1.74396280063538	0
1.73223122013200	0
1.72051046204317	0
1.70880074906351	0
1.69710230982107	0
1.68541537906832	0
1.67374019788019	0
1.66207701385947	0
1.65042608134990	0
1.63878766165724	0
1.62716202327857	0
1.61554944214035	0
1.60395020184543	0
1.59236459392942	0
1.58079291812685	0
1.56923548264752	0
1.55769260446341	0
1.54616460960662	0
1.53465183347885	0
1.52315462117278	0
1.51167332780598	0
1.50020831886775	0
1.48875997057954	0
1.47732867026942	0
1.46591481676119	0
1.45451882077889	0
1.44314110536704	0
1.43178210632764	0
1.42044227267425	0
1.40912206710420	0
1.39782196648930	0
1.38654246238620	0
1.37528406156692	0
1.36404728657037	0
1.35283267627597	0
1.34164078649987	0
1.33047219061505	0
1.31932748019588	0
1.30820726568843	0
1.29711217710728	0
1.28604286475996	0
1.27500000000000	0
1.26398427600979	0
1.25299640861417	0
1.24203713712594	0
1.23110722522451	0
1.22020746186868	0
1.20933866224478	0
1.19850166875145	0
1.18769735202197	0
1.17692661198564	0
1.16619037896906	0
1.15548961483866	0
1.14482531418553	0
1.13419850555359	0
1.12361025271221	0
1.11306165597419	0
1.10255385356000	0
1.09208802300913	0
1.08166538263920	0
1.07128719305329	0
1.06095475869615	0
1.05066942945914	0
1.04043260233424	0
1.03024572311658	-9.92347889430546e-05
1.02011028815516	-0.000676527496231565
1.01002784615079	-0.00110650961645327
1.00000000000000	-0.00119233604043897
0.990028408683306	-0.000965084053063524
0.980114789195633	-0.000427703922056761
0.970260918516252	0.000461290629529866
0.960468635614927	0.00161862388172265
0.950739843490321	0.00264492187735051
0.941076511235936	0.00357113984616805
0.931480676128067	0.00465282705898324
0.921954445729289	0.00597505856238647
0.912500000000000	0.00752764317521926
0.903119593409422	0.00929533384312301
0.893815557036238	0.0112796509270020
0.884590300647707	0.0134891462964638
0.875446314744656	0.0159255755086244
0.866386172558173	0.0185673761041269
0.857412531982126	0.0213415756045239
0.848528137423857	0.0241213740124078
0.839735821553422	0.0268286606490447
0.831038506929733	0.0295311652336663
0.822439207479799	0.0323521289229786
0.813941029804985	0.0353635650572075
0.805547174285901	0.0385920680995604
0.797260935955099	0.0420698590791217
0.789085705104332	0.0458187172661314
0.781024967590666	0.0496766706171152
0.773082304803311	0.0532417336541212
0.765261393250698	0.0564719447118994
0.757566003725088	0.0597781033445397
0.750000000000000	0.0634134851717668
0.742567337013957	0.0674109962414747
0.735272058492637	0.0716549986121896
0.728118293960535	0.0758680342798295
0.721110255092798	0.0798124081768720
0.714252231358083	0.0836035324189400
0.707548584904245	0.0874737535718092
0.701003744640498	0.0914537719669556
0.694622199472490	0.0953629189621587
0.688408490650718	0.0990460721377212
0.682367203197809	0.102589076747144
0.676502956386741	0.106150010064433
0.670820393249937	0.109792808887056
0.665324169108563	0.113534358352111
0.660018939122204	0.117365105151456
0.654909344871487	0.121129275707907
0.650000000000000	0.124552693462421
0.645295474957015	0.127590926370835
0.640800280898815	0.130437708471164
0.636518852823701	0.133253132700419
0.632455532033676	0.136117934107386
0.628614548034008	0.139109415177849
0.625000000000000	0.142131278924229
0.621615837957818	0.144638958404633
0.618465843842649	0.146681019541476
0.615553612612257	0.148939236371670
0.612882533606563	0.151261928182124
0.610455772353739	0.152883912850865
0.608276253029822	0.154163109863573
0.606346641781745	0.155732037116775
0.604669331122391	0.158084894870565
0.603246425600683	0.159909181882912
0.602079728939615	0.159999957825099
0.601170732820552	0.159999445773781
0.600520607473216	0.159998821926361
0.600130194207890	0.159998403160125
0.600000000000000	0.159998224781441
0.600130194207890	0.159998389193848
0.600520607473216	0.159998821965319
0.601170732820552	0.159999479993245
0.602079728939615	0.159999957823944
0.603246425600683	0.159909185630089
0.604669331122391	0.158084888372072
0.606346641781745	0.155731995126696
0.608276253029822	0.154163041737499
0.610455772353739	0.152883827094169
0.612882533606563	0.151261908807059
0.615553612612257	0.148939293210246
0.618465843842649	0.146681105714451
0.621615837957818	0.144639109062632
0.625000000000000	0.142131442729880
0.628614548034008	0.139109472891112
0.632455532033676	0.136117929637023
0.636518852823701	0.133253135955860
0.640800280898815	0.130437728232795
0.645295474957015	0.127590954172227
0.650000000000000	0.124552726454382
0.654909344871487	0.121129296235956
0.660018939122204	0.117365107085787
0.665324169108563	0.113534359135234
0.670820393249937	0.109792816156893
0.676502956386741	0.106150017752821
0.682367203197809	0.102589080095967
0.688408490650718	0.0990460719397056
0.694622199472490	0.0953629164533990
0.701003744640498	0.0914537668806776
0.707548584904245	0.0874737471175605
0.714252231358083	0.0836035274855088
0.721110255092798	0.0798124077991492
0.728118293960535	0.0758680403702296
0.735272058492637	0.0716550104616605
0.742567337013957	0.0674110119997217
0.750000000000000	0.0634135036172313
0.757566003725088	0.0597781231749217
0.765261393250698	0.0564719632710988
0.773082304803312	0.0532417475288070
0.781024967590666	0.0496766811520535
0.789085705104332	0.0458187284837559
0.797260935955099	0.0420698684768694
0.805547174285901	0.0385920694385447
0.813941029804986	0.0353635532594008
0.822439207479799	0.0323521047112729
0.831038506929733	0.0295311402874522
0.839735821553422	0.0268286546140459
0.848528137423857	0.0241213900320510
0.857412531982126	0.0213415843723689
0.866386172558173	0.0185673568772454
0.875446314744657	0.0159255429406573
0.884590300647707	0.0134891246327994
0.893815557036238	0.0112796480288006
0.903119593409422	0.00929534160843771
0.912500000000000	0.00752765148315072
0.921954445729289	0.00597506372786265
0.931480676128067	0.00465283004841969
0.941076511235936	0.00357114185617536
0.950739843490321	0.00264492205268578
0.960468635614927	0.00161862122224594
0.970260918516252	0.000461286408816868
0.980114789195633	-0.000427709175252558
0.990028408683307	-0.000965084502346998
1.00000000000000	-0.00119233607071708
1.01002784615079	-0.00110651276100894
1.02011028815516	-0.000676535764815808
1.03024572311658	-9.92374246196319e-05
1.04043260233424	0
1.05066942945914	0
1.06095475869615	0
1.07128719305329	0
1.08166538263920	0
1.09208802300913	0
1.10255385356000	0
1.11306165597419	0
1.12361025271221	0
1.13419850555359	0
1.14482531418553	0
1.15548961483866	0
1.16619037896906	0
1.17692661198564	0
1.18769735202197	0
1.19850166875145	0
1.20933866224478	0
1.22020746186868	0
1.23110722522451	0
1.24203713712594	0
1.25299640861417	0
1.26398427600979	0
1.27500000000000	0
1.28604286475996	0
1.29711217710729	0
1.30820726568843	0
1.31932748019588	0
1.33047219061505	0
1.34164078649987	0
1.35283267627597	0
1.36404728657037	0
1.37528406156692	0
1.38654246238620	0
1.39782196648930	0
1.40912206710420	0
1.42044227267425	0
1.43178210632764	0
1.44314110536704	0
1.45451882077889	0
1.46591481676119	0
1.47732867026942	0
1.48875997057954	0
1.50020831886775	0
1.51167332780598	0
1.52315462117278	0
1.53465183347885	0
1.54616460960662	0
1.55769260446341	0
1.56923548264752	0
1.58079291812685	0
1.59236459392942	0
1.60395020184543	0
1.61554944214035	0
1.62716202327857	0
1.63878766165724	0
1.65042608134990	0
1.66207701385947	0
1.67374019788019	0
1.68541537906832	0
1.69710230982107	0
1.70880074906351	0
1.72051046204317	0
1.73223122013200	0
1.74396280063538	0
1.75570498660794	0
1.76745756667593	0
1.77922033486581	0
1.79099309043893	0
1.80277563773199	0
1.81456778600305	0
1.82636934928289	0
1.83818014623159	0
1.85000000000000	0
1.86182873809596	0
1.87366619225517	0
1.88551219831642	0
1.89736659610103	0
1.90922922929647	0
1.92109994534381	0
1.93297859532898	0
1.94486503387767	0
1.95675911905375	0
1.96866071226100	0
1.98056967814818	0
1.99248588451713	0
2.00440920223392	0
2.01633950514292	0
2.02827666998366	0
2.04022057631032	0
2.05217110641389	0
2.06412814524680	0
2.07609158034996	0
2.08806130178211	0
2.09168741689575	0
2.07973856530094	0
2.06779623028963	0
2.05586052542482	0
2.04393156685834	0
2.03200947340311	0
2.02009436660766	0
2.00818637083315	0
1.99628561333292	0
1.98439222433470	0
1.97250633712544	0
1.96062808813910	0
1.94875761704733	0
1.93689506685313	0
1.92504058398778	0
1.91319431841097	0
1.90135642371440	0
1.88952705722887	0
1.87770638013508	0
1.86589455757821	0
1.85409175878650	0
1.84229815719389	0
1.83051393056704	0
1.81873926113668	0
1.80697433573363	0
1.79521934592963	0
1.78347448818311	0
1.77173996399020	0
1.76001598004109	0
1.74830274838198	0
1.73660048658291	0
1.72490941791156	0
1.71322977151344	0
1.70156178259856	0
1.68990569263495	0
1.67826174954922	0
1.66663020793456	0
1.65501132926636	0
1.64340538212579	0
1.63181264243172	0
1.62023339368129	0
1.60866792719940	0
1.59711654239758	0
1.58557954704266	0
1.57405725753544	0
1.56254999920003	0
1.55105810658402	0
1.53958192377022	0
1.52812180470014	0
1.51667811350992	0
1.50525122487909	0
1.49384152439273	0
1.48244940891755	0
1.47107528699248	0
1.45971957923431	0
1.44838271875910	0
1.43706515161979	0
1.42576733726089	0
1.41448974899078	0
1.40323287447237	0
1.39199721623285	0
1.38078329219324	0
1.36959163621862	0
1.35842279868972	0
1.34727734709673	0
1.33615586665628	0
1.32505896095230	0
1.31398725260179	0
1.30294138394634	0
1.29192201777042	0
1.28092983804735	0
1.26996555071388	0
1.25902988447455	0
1.24812359163666	0
1.23724744897696	0
1.22640225864110	0
1.21558884907686	0
1.20480807600215	0
1.19406082340893	0
1.18334800460389	0
1.17267056328706	0
1.16202947466921	0
1.15142574662893	0
1.14086042091046	0
1.13033457436283	0
1.11984932022125	0
1.10940580943134	0
1.09900523201666	0
1.08864881849015	0
1.07833784130949	0
1.06807361637670	0
1.05785750458178	0
1.04769091339001	0
1.03757529847236	-6.42777169796673e-06
1.02751216537810	-0.000350995767855377
1.01750307124844	-0.000897284973790600
1.00754962656933	-0.00101947317159920
0.997653496961746	-0.000769592903397088
0.987816405006518	-0.000101088672112054
0.978040132100928	0.000505580743006984
0.968326520343216	0.000926627706872375
0.958677474440701	0.00147971310044984
0.949094963636411	0.00227839319420194
0.939581023648307	0.00331005896525027
0.930137758614282	0.00455142761177649
0.920767343035145	0.00599959849336623
0.911472023706707	0.00766573782158046
0.902254121630930	0.00956063292296812
0.893116033894813	0.0116838468537295
0.884060235504346	0.0140116076451398
0.875089281159357	0.0164719139719717
0.866205806953521	0.0189408141381704
0.857412531982126	0.0213415762442629
0.848712259838398	0.0237412306272939
0.840107879977328	0.0262618696377052
0.831602368923995	0.0289744793890583
0.823198791301348	0.0319002412433211
0.814900300650331	0.0350624516683871
0.806710140013128	0.0384963529154841
0.798631642248165	0.0421056952265518
0.790668230043424	0.0455150508380973
0.782823415592559	0.0485465949734320
0.775100799896375	0.0515679185474458
0.767504071650438	0.0548844564069333
0.760037005678013	0.0585671967675833
0.752703460866230	0.0625406968759355
0.745507377562422	0.0665726164612675
0.738452774387097	0.0703832409754643
0.731543744419977	0.0739868481958241
0.724784450716211	0.0776181189804658
0.718179121111161	0.0813821153018522
0.711732042274338	0.0851617073136404
0.705447552976123	0.0887606563858626
0.699330036534968	0.0921720291578995
0.693383912417933	0.0955516479258512
0.687613626973754	0.0989979012799547
0.682023643285187	0.102531903886802
0.676618430136218	0.106168099223898
0.671402450099789	0.109855256510950
0.666380146763092	0.113360180124600
0.661555931119962	0.116476369965384
0.656934167173546	0.119296133932866
0.652519156806910	0.122008390920954
0.648315123994497	0.124729747567303
0.644326198442994	0.127522180058908
0.640556398765948	0.130448928313353
0.637009615312046	0.133297890846066
0.633689592781829	0.135528735290346
0.630599912781472	0.137472803000054
0.627743976474486	0.139738876220635
0.625124987502500	0.141913292119845
0.622745935354058	0.143347613015299
0.620609579365321	0.144588693834030
0.618718433538229	0.146205456464104
0.617074752359874	0.148604284291040
0.615680517801238	0.150121042093963
0.614537427664093	0.150152146989211
0.613646885431679	0.150148623236848
0.613009991761962	0.150146178961507
0.612627537742143	0.150144786940270
0.612500000000000	0.150144318368946
0.612627537742143	0.150144782056771
0.613009991761962	0.150146180768066
0.613646885431679	0.150148670141201
0.614537427664093	0.150152147439853
0.615680517801238	0.150121050236990
0.617074752359874	0.148604279974208
0.618718433538229	0.146205417450121
0.620609579365321	0.144588628651825
0.622745935354058	0.143347524803402
0.625124987502500	0.141913270352036
0.627743976474486	0.139738963180415
0.630599912781472	0.137472912369258
0.633689592781829	0.135528878539631
0.637009615312046	0.133298064730510
0.640556398765948	0.130449016823262
0.644326198442994	0.127522188021628
0.648315123994497	0.124729748484395
0.652519156806910	0.122008407301854
0.656934167173546	0.119296158523446
0.661555931119962	0.116476402999503
0.666380146763092	0.113360209613512
0.671402450099789	0.109855265801012
0.676618430136218	0.106168099947528
0.682023643285187	0.102531910186484
0.687613626973754	0.0989979115178234
0.693383912417934	0.0955516550546193
0.699330036534968	0.0921720314481515
0.705447552976123	0.0887606555629516
0.711732042274338	0.0851617040231938
0.718179121111161	0.0813821097312872
0.724784450716211	0.0776181130538685
0.731543744419977	0.0739868446629374
0.738452774387097	0.0703832421582687
0.745507377562423	0.0665726232272178
0.752703460866230	0.0625407082510544
0.760037005678013	0.0585672116050523
0.767504071650438	0.0548844740953905
0.775100799896375	0.0515679381982302
0.782823415592559	0.0485466140835244
0.790668230043424	0.0455150655576818
0.798631642248165	0.0421057060627943
0.806710140013128	0.0384963626430176
0.814900300650331	0.0350624581277175
0.823198791301348	0.0319002392812982
0.831602368923995	0.0289744643610587
0.840107879977328	0.0262618430129831
0.848712259838398	0.0237412083834964
0.857412531982126	0.0213415856224445
0.866205806953521	0.0189408571903587
0.875089281159357	0.0164719439508016
0.884060235504347	0.0140115926860726
0.893116033894813	0.0116838089471338
0.902254121630930	0.00956060670867795
0.911472023706707	0.00766573374416613
0.920767343035145	0.00599960657802637
0.930137758614282	0.00455143686046959
0.939581023648307	0.00331006545987422
0.949094963636411	0.00227839630187001
0.958677474440701	0.00147971133456062
0.968326520343216	0.000926626798153424
0.978040132100928	0.000505688526359587
0.987816405006518	-0.000100708043643268
0.997653496961746	-0.000769610567406307
1.00754962656933	-0.00101947507994077
1.01750307124844	-0.000897287469515621
1.02751216537810	-0.000350998776497741
1.03757529847236	-6.42797391870762e-06
1.04769091339001	0
1.05785750458178	0
1.06807361637670	0
1.07833784130949	0
1.08864881849015	0
1.09900523201666	0
1.10940580943134	0
1.11984932022125	0
1.13033457436283	0
1.14086042091046	0
1.15142574662894	0
1.16202947466921	0
1.17267056328706	0
1.18334800460389	0
1.19406082340893	0
1.20480807600215	0
1.21558884907686	0
1.22640225864110	0
1.23724744897696	0
1.24812359163666	0
1.25902988447455	0
1.26996555071388	0
1.28092983804735	0
1.29192201777042	0
1.30294138394634	0
1.31398725260179	0
1.32505896095230	0
1.33615586665628	0
1.34727734709673	0
1.35842279868972	0
1.36959163621862	0
1.38078329219324	0
1.39199721623285	0
1.40323287447237	0
1.41448974899078	0
1.42576733726089	0
1.43706515161979	0
1.44838271875910	0
1.45971957923431	0
1.47107528699248	0
1.48244940891755	0
1.49384152439273	0
1.50525122487909	0
1.51667811350992	0
1.52812180470014	0
1.53958192377022	0
1.55105810658402	0
1.56254999920003	0
1.57405725753544	0
1.58557954704266	0
1.59711654239758	0
1.60866792719940	0
1.62023339368129	0
1.63181264243172	0
1.64340538212579	0
1.65501132926636	0
1.66663020793456	0
1.67826174954922	0
1.68990569263495	0
1.70156178259856	0
1.71322977151344	0
1.72490941791156	0
1.73660048658291	0
1.74830274838198	0
1.76001598004109	0
1.77173996399020	0
1.78347448818311	0
1.79521934592963	0
1.80697433573363	0
1.81873926113668	0
1.83051393056704	0
1.84229815719389	0
1.85409175878650	0
1.86589455757821	0
1.87770638013508	0
1.88952705722887	0
1.90135642371440	0
1.91319431841097	0
1.92504058398778	0
1.93689506685313	0
1.94875761704733	0
1.96062808813911	0
1.97250633712544	0
1.98439222433470	0
1.99628561333292	0
2.00818637083315	0
2.02009436660766	0
2.03200947340311	0
2.04393156685834	0
2.05586052542482	0
2.06779623028963	0
2.07973856530094	0
2.09168741689575	0
2.09538182678003	0
2.08345416316270	0
2.07153324858666	0
2.05961920024067	0
2.04771213797252	0
2.03581218436279	0
2.02391946480091	0
2.01203410756379	0
2.00015624389696	0
1.98828600809843	0
1.97642353760524	0
1.96456897308290	0
1.95272245851785	0
1.94088414131292	0
1.92905417238604	0
1.91723270627225	0
1.90541990122912	0
1.89361591934584	0
1.88182092665588	0
1.87003509325360	0
1.85825859341481	0
1.84649160572151	0
1.83473431319088	0
1.82298690340880	0
1.81124956866800	0
1.79952250611100	0
1.78780591787811	0
1.77610001126063	0
1.76440499885939	0
1.75272109874903	0
1.74104853464802	0
1.72938753609479	0
1.71773833863019	0
1.70610118398646	0
1.69447632028305	0
1.68286400222953	0
1.67126449133583	0
1.65967805613016	0
1.64810497238495	0
1.63654552335094	0
1.62500000000000	0
1.61346870127685	0
1.60195193436008	0
1.59045001493288	0
1.57896326746381	0
1.56749202549806	0
1.55603663195954	0
1.54459743946441	0
1.53317481064620	0
1.52176911849334	0
1.51038074669932	0
1.49901009002608	0
1.48765755468118	0
1.47632355870927	0
1.46500853239836	0
1.45371291870163	0
1.44243717367517	0
1.43118176693249	0
1.41994718211629	0
1.40873391738823	0
1.39754248593737	0
1.38637341650798	0
1.37522725394751	0
1.36410455977539	0
1.35300591277348	0
1.34193190959899	0
1.33088316542062	0
1.31986031457878	0
1.30886401127084	0
1.29789493026208	0
1.28695376762338	0
1.27604124149653	0
1.26515809288800	0
1.25430508649212	0
1.24348301154459	0
1.23269268270725	0
1.22193494098499	0
1.21121065467573	0
1.20052072035430	0
1.18986606389123	0
1.17924764150708	0
1.16866644086326	0
1.15812348219005	0
1.14761981945242	0
1.13715654155442	0
1.12673477358250	0
1.11635567808831	0
1.10602045641118	0
1.09573035004056	0
1.08548664201822	0
1.07529065838033	0
1.06514376963863	0
1.05504739230046	0
1.04500299042634	0
1.03501207722422	-2.12020544932680e-05
1.02507621667855	-0.000320711478260606
1.01519702521235	-0.000537578001083266
1.00537617337989	-0.000383559490390470
0.995615387586994	-0.000396660916060032
0.985916451835550	-0.000284049985058703
0.976281209488332	4.09250246831429e-05
0.966711565049265	0.000566789041592532
0.957209485953832	0.00128529651685618
0.947777004363368	0.00220103744968160
0.938416218956173	0.00332568828302241
0.929129296707407	0.00467340561161584
0.919918474648705	0.00625377763326371
0.910786061597343	0.00806349174870244
0.901734439843572	0.0100763175277347
0.892766066783455	0.0122214770389603
0.883883476483184	0.0143785081125379
0.875089281159357	0.0164719158624207
0.866386172558173	0.0185673757857341
0.857776923214888	0.0207857164795479
0.849264387573151	0.0231981802942946
0.840851502942107	0.0258226367574020
0.832541290267336	0.0286720364120103
0.824336854689877	0.0317854711799525
0.816241385865725	0.0351238723136116
0.808258158016361	0.0383662991435842
0.800390529679106	0.0412186487929649
0.792641943124384	0.0439683925799084
0.785015923405379	0.0469692763408827
0.777516077004199	0.0503334808447908
0.770146090037468	0.0540203524605140
0.762909725983356	0.0578448480884509
0.755810822891549	0.0615168395792426
0.748853290037508	0.0649509208982464
0.742041103982791	0.0683514213295069
0.735378304004136	0.0718799891995319
0.728868986855663	0.0754925851672633
0.722517300830921	0.0789977840696789
0.716327439094720	0.0822983034011063
0.710303632258769	0.0855100879371378
0.704450140180269	0.0887645343016964
0.698771242968684	0.0920995521246336
0.693271231193102	0.0955255249730462
0.687954395290851	0.0990512011228498
0.682825014187383	0.102553163071972
0.677887343147812	0.105763140433332
0.673145600891813	0.108609420189364
0.668603956015817	0.111255545750755
0.664266512779321	0.113854004660219
0.660137296325545	0.116490630745271
0.656220237420334	0.119215133849850
0.652519156806909	0.122064736257096
0.649037749287359	0.124696382434183
0.645779567654474	0.126678504186567
0.642748006609122	0.128575457529413
0.639946286808510	0.130842928292469
0.637377439199098	0.132829730338975
0.635044289794027	0.134107871047776
0.632949445058608	0.135330366681765
0.631095278068217	0.137004915651819
0.629483915600709	0.139420398986579
0.628117226320056	0.140617674554276
0.626996810199223	0.140618156119083
0.626123989318410	0.140611553316118
0.625499800159840	0.140607194490902
0.625124987502499	0.140604745178027
0.625000000000000	0.140603947673765
0.625124987502499	0.140604745122154
0.625499800159840	0.140607191066168
0.626123989318410	0.140611606150601
0.626996810199223	0.140618155607160
0.628117226320056	0.140617689956149
0.629483915600709	0.139420396201651
0.631095278068217	0.137004881598770
0.632949445058608	0.135330305904955
0.635044289794027	0.134107782892352
0.637377439199098	0.132829697985426
0.639946286808510	0.130843037670549
0.642748006609122	0.128575597533299
0.645779567654475	0.126678649150884
0.649037749287359	0.124696557391806
0.652519156806909	0.122064854910270
0.656220237420334	0.119215161985973
0.660137296325545	0.116490633359288
0.664266512779321	0.113854017006973
0.668603956015817	0.111255558312070
0.673145600891813	0.108609435288875
0.677887343147813	0.105763169066889
0.682825014187383	0.102553183035837
0.687954395290851	0.0990512036418710
0.693271231193103	0.0955255287434375
0.698771242968684	0.0920995628556014
0.704450140180269	0.0887645450940133
0.710303632258769	0.0855100935322029
0.716327439094720	0.0822983042974493
0.722517300830921	0.0789977822804913
0.728868986855663	0.0754925811584324
0.735378304004136	0.0718799835633046
0.742041103982792	0.0683514161687061
0.748853290037508	0.0649509185854538
0.755810822891549	0.0615168416408160
0.762909725983356	0.0578448548875825
0.770146090037468	0.0540203636302099
0.777516077004200	0.0503334961341682
0.785015923405379	0.0469692957007979
0.792641943124385	0.0439684152598369
0.800390529679106	0.0412186712060494
0.808258158016361	0.0383663150015542
0.816241385865726	0.0351238819333744
0.824336854689878	0.0317854790671784
0.832541290267336	0.0286720417935648
0.840851502942107	0.0258226343113260
0.849264387573152	0.0231981638924290
0.857776923214888	0.0207856877335916
0.866386172558173	0.0185673572201884
0.875089281159357	0.0164719464310356
0.883883476483184	0.0143785886993761
0.892766066783455	0.0122215359343858
0.901734439843572	0.0100763086123028
0.910786061597344	0.00806344966157730
0.919918474648705	0.00625375106867930
0.929129296707407	0.00467340524318821
0.938416218956173	0.00332569841904910
0.947777004363368	0.00220104503213409
0.957209485953832	0.00128529905221920
0.966711565049266	0.000566789650318272
0.976281209488332	4.09292328568364e-05
0.985916451835550	-0.000284049588000888
0.995615387586994	-0.000396692764340935
1.00537617337989	-0.000383695790768741
1.01519702521235	-0.000537581200330963
1.02507621667855	-0.000320707021243799
1.03501207722422	-2.12017352363277e-05
1.04500299042634	0
1.05504739230046	0
1.06514376963863	0
1.07529065838033	0
1.08548664201822	0
1.09573035004056	0
1.10602045641118	0
1.11635567808831	0
1.12673477358250	0
1.13715654155442	0
1.14761981945242	0
1.15812348219005	0
1.16866644086326	0
1.17924764150708	0
1.18986606389123	0
1.20052072035430	0
1.21121065467573	0
1.22193494098499	0
1.23269268270725	0
1.24348301154459	0
1.25430508649212	0
1.26515809288800	0
1.27604124149653	0
1.28695376762338	0
1.29789493026208	0
1.30886401127084	0
1.31986031457878	0
1.33088316542062	0
1.34193190959899	0
1.35300591277348	0
1.36410455977539	0
1.37522725394751	0
1.38637341650798	0
1.39754248593737	0
1.40873391738823	0
1.41994718211629	0
1.43118176693249	0
1.44243717367517	0
1.45371291870163	0
1.46500853239836	0
1.47632355870927	0
1.48765755468118	0
1.49901009002608	0
1.51038074669932	0
1.52176911849334	0
1.53317481064620	0
1.54459743946441	0
1.55603663195954	0
1.56749202549806	0
1.57896326746381	0
1.59045001493288	0
1.60195193436008	0
1.61346870127685	0
1.62500000000000	0
1.63654552335094	0
1.64810497238495	0
1.65967805613016	0
1.67126449133583	0
1.68286400222953	0
1.69447632028305	0
1.70610118398646	0
1.71773833863019	0
1.72938753609479	0
1.74104853464802	0
1.75272109874903	0
1.76440499885939	0
1.77610001126063	0
1.78780591787811	0
1.79952250611100	0
1.81124956866800	0
1.82298690340880	0
1.83473431319088	0
1.84649160572151	0
1.85825859341481	0
1.87003509325360	0
1.88182092665588	0
1.89361591934584	0
1.90541990122912	0
1.91723270627225	0
1.92905417238604	0
1.94088414131292	0
1.95272245851785	0
1.96456897308290	0
1.97642353760524	0
1.98828600809843	0
2.00015624389696	0
2.01203410756379	0
2.02391946480091	0
2.03581218436279	0
2.04771213797252	0
2.05961920024067	0
2.07153324858666	0
2.08345416316270	0
2.09538182678003	0
2.09914417084678	0
2.08723800751136	0
2.07533882775801	0
2.06344675240240	0
2.05156190498849	0
2.03968441186376	0
2.02781440225678	0
2.01595200835734	0
2.00409736539920	0
1.99225061174542	0
1.98041188897663	0
1.96858134198209	0
1.95675911905375	0
1.94494537198349	0
1.93314025616353	0
1.92134393069018	0
1.90955655847110	0
1.89777830633612	0
1.88600934515182	0
1.87424984993997	0
1.86250000000000	0
1.85075997903564	0
1.83902997528588	0
1.82731018166046	0
1.81560079587998	0
1.80390202062085	0
1.79221406366539	0
1.78053713805694	0
1.76887146226061	0
1.75721726032952	0
1.74557476207695	0
1.73394420325453	0
1.72232582573681	0
1.71071987771230	0
1.69912661388138	0
1.68754629566125	0
1.67597919139827	0
1.66442557658791	0
1.65288573410263	0
1.64135995442803	0
1.62984853590756	0
1.61835178499608	0
1.60687001652281	0
1.59540355396370	0
1.58395272972397	0
1.57251788543088	0
1.56109937223740	0
1.54969755113700	0
1.53831279329010	0
1.52694548036268	0
1.51559600487729	0
1.50426477057731	0
1.49295219280458	0
1.48165869889121	0
1.47038472856596	0
1.45913073437578	0
1.44789718212310	0
1.43668455131946	0
1.42549333565612	0
1.41432404349216	0
1.40317719836092	0
1.39205333949529	0
1.38095302237259	0
1.36987681927975	0
1.35882531989951	0
1.34779913191840	0
1.33679888165722	0
1.32582521472478	0
1.31487879669573	0
1.30396031381327	0
1.29307047371750	0
1.28221000620023	0
1.27137966398712	0
1.26058022354787	0
1.24981248593539	0
1.23907727765463	0
1.22837545156194	0
1.21770788779576	0
1.20707549473925	0
1.19647921001579	0
1.18592000151781	0
1.17539886846976	0
1.16491684252568	0
1.15447498890188	0
1.14407440754524	0
1.13371623433732	0
1.12340164233457	0
1.11313184304466	0
1.10290808773896	0
1.09273166880072	0
1.08260392110873	0
1.07252622345563	0
1.06250000000000	0
1.05252672175104	0
1.04260790808434	0
1.03274512828674	-5.02664480873464e-06
1.02294000312824	-0.000154938415262775
1.01319420645797	-0.000482808687041205
1.00350946682132	-0.000669827887796454
0.993887569094211	-0.000655078107545781
0.984330356130502	-0.000479487912672203
0.974839730417262	-0.000107987147087089
0.965417655732482	0.000476405077814665
0.956066158798647	0.00127925793651356
0.946787330924955	0.00230867624443774
0.937583329629959	0.00357308393487341
0.928456380235496	0.00506799441704880
0.919408777421665	0.00676438486131097
0.910442886731507	0.00859242245424614
0.901561146012848	0.0104361805493467
0.892766066783455	0.0122214800178914
0.884060235504346	0.0140116090255739
0.875446314744656	0.0159255725332510
0.866927044219985	0.0180358261548818
0.858505241684639	0.0203595726072560
0.850183803656598	0.0228995835455918
0.841965705952446	0.0256900336785018
0.833854004007896	0.0287368061604595
0.825851832957947	0.0317937465095890
0.817962407449145	0.0344844700947841
0.810189021154940	0.0369785366110820
0.802535045963726	0.0396682517815323
0.795003930807892	0.0427117138377796
0.787599200101168	0.0460996569343658
0.780324451750681	0.0496917122834939
0.773183354709606	0.0532119948047096
0.766179646036098	0.0564907685879024
0.759317127424372	0.0596739757194113
0.752599661174519	0.0629585671412398
0.746031165568839	0.0663703431790352
0.739615609624351	0.0697574459363456
0.733357007193632	0.0729600826993562
0.727259410389443	0.0760220901498942
0.721326902312676	0.0790892851826300
0.715563589068086	0.0822311848622030
0.709973591058147	0.0854534148853895
0.704561033552098	0.0887741472986144
0.699330036534968	0.0921718941862927
0.694284703849941	0.0954377715326880
0.689429111656884	0.0983499336947896
0.684767296240117	0.100976009034714
0.680303241209389	0.103479399047579
0.676040864149498	0.105978812251439
0.671984002785781	0.108537237782592
0.668136400744639	0.111195579048984
0.664501693000101	0.113946535585936
0.661083391108868	0.116324288650688
0.657884868347039	0.118104883064656
0.654909344871487	0.119994899848195
0.652159873037279	0.122241851351107
0.649639323009314	0.124012247701859
0.647350368811203	0.125170453231721
0.645295474957015	0.126389269182848
0.643476883811688	0.128130112160805
0.641896603823389	0.130522514018346
0.640556398765948	0.131409842341300
0.639457778121433	0.131396982388180
0.638601988722240	0.131387298595775
0.637990007758743	0.131380958140111
0.637622537242843	0.131377391353326
0.637500000000000	0.131376235768106
0.637622537242843	0.131377392195746
0.637990007758743	0.131380949382050
0.638601988722240	0.131387352719563
0.639457778121433	0.131396989531967
0.640556398765948	0.131409862208981
0.641896603823389	0.130522512304362
0.643476883811688	0.128130084252118
0.645295474957016	0.126389214089723
0.647350368811203	0.125170368035384
0.649639323009314	0.124012200500289
0.652159873037279	0.122241968793641
0.654909344871487	0.119995071831428
0.657884868347039	0.118105038667886
0.661083391108868	0.116324460063823
0.664501693000101	0.113946678213615
0.668136400744639	0.111195632539346
0.671984002785781	0.108537247139096
0.676040864149498	0.105978821540744
0.680303241209389	0.103479402956490
0.684767296240117	0.100976005662580
0.689429111656884	0.0983499529660930
0.694284703849941	0.0954378011088834
0.699330036534968	0.0921719023633846
0.704561033552098	0.0887741493794818
0.709973591058147	0.0854534240312540
0.715563589068086	0.0822311978648455
0.721326902312676	0.0790892940823879
0.727259410389443	0.0760220929294511
0.733357007193632	0.0729600819417258
0.739615609624351	0.0697574434828276
0.746031165568839	0.0663703387934013
0.752599661174519	0.0629585616306915
0.759317127424372	0.0596739713334928
0.766179646036098	0.0564907671253594
0.773183354709606	0.0532119972151363
0.780324451750681	0.0496917195455080
0.787599200101169	0.0460996698874261
0.795003930807892	0.0427117328732385
0.802535045963727	0.0396682769414838
0.810189021154940	0.0369785662413515
0.817962407449145	0.0344844975031076
0.825851832957947	0.0317937626591415
0.833854004007896	0.0287368149917068
0.841965705952446	0.0256900425072551
0.850183803656598	0.0228995908646139
0.858505241684639	0.0203595709907162
0.866927044219986	0.0180358075844810
0.875446314744657	0.0159255401068648
0.884060235504347	0.0140115949680910
0.892766066783455	0.0122215394507040
0.901561146012848	0.0104363126469116
0.910442886731508	0.00859252001851602
0.919408777421665	0.00676438348494500
0.928456380235496	0.00506794919156940
0.937583329629959	0.00357306046899117
0.946787330924955	0.00230867962505740
0.956066158798648	0.00127926451681081
0.965417655732482	0.000476405799863983
0.974839730417262	-0.000107988087263265
0.984330356130502	-0.000479487940875237
0.993887569094211	-0.000655078734607837
1.00350946682132	-0.000669828373247958
1.01319420645797	-0.000482805888913878
1.02294000312824	-0.000154939966840138
1.03274512828674	-5.02640659231400e-06
1.04260790808434	0
1.05252672175104	0
1.06250000000000	0
1.07252622345563	0
1.08260392110873	0
1.09273166880072	0
1.10290808773896	0
1.11313184304466	0
1.12340164233457	0
1.13371623433732	0
1.14407440754524	0
1.15447498890188	0
1.16491684252568	0
1.17539886846976	0
1.18592000151781	0
1.19647921001579	0
1.20707549473925	0
1.21770788779576	0
1.22837545156194	0
1.23907727765463	0
1.24981248593539	0
1.26058022354787	0
1.27137966398712	0
1.28221000620023	0
1.29307047371750	0
1.30396031381327	0
1.31487879669573	0
1.32582521472478	0
1.33679888165722	0
1.34779913191840	0
1.35882531989951	0
1.36987681927975	0
1.38095302237259	0
1.39205333949529	0
1.40317719836092	0
1.41432404349216	0
1.42549333565612	0
1.43668455131946	0
1.44789718212310	0
1.45913073437578	0
1.47038472856596	0
1.48165869889121	0
1.49295219280458	0
1.50426477057731	0
1.51559600487729	0
1.52694548036268	0
1.53831279329010	0
1.54969755113700	0
1.56109937223740	0
1.57251788543088	0
1.58395272972397	0
1.59540355396370	0
1.60687001652281	0
1.61835178499608	0
1.62984853590756	0
1.64135995442803	0
1.65288573410263	0
1.66442557658791	0
1.67597919139827	0
1.68754629566125	0
1.69912661388138	0
1.71071987771230	0
1.72232582573681	0
1.73394420325453	0
1.74557476207695	0
1.75721726032952	0
1.76887146226061	0
1.78053713805694	0
1.79221406366539	0
1.80390202062085	0
1.81560079587998	0
1.82731018166047	0
1.83902997528588	0
1.85075997903564	0
1.86250000000000	0
1.87424984993997	0
1.88600934515182	0
1.89777830633612	0
1.90955655847110	0
1.92134393069018	0
1.93314025616353	0
1.94494537198349	0
1.95675911905375	0
1.96858134198209	0
1.98041188897663	0
1.99225061174542	0
2.00409736539920	0
2.01595200835734	0
2.02781440225678	0
2.03968441186376	0
2.05156190498849	0
2.06344675240240	0
2.07533882775801	0
2.08723800751136	0
2.09914417084678	0
2.10297408448131	0
2.09108972786918	0
2.07921259134318	0
2.06734279934412	0
2.05548047910945	0
2.04362576074975	0
2.03177877732789	0
2.01993966494052	0
2.00810856280232	0
1.99628561333292	0
1.98447096224661	0
1.97266475864502	0
1.96086715511276	0
1.94907830781629	0
1.93729837660594	0
1.92552752512136	0
1.91376592090046	0
1.90201373549194	0
1.89027114457159	0
1.87853832806254	0
1.86681547025945	0
1.85510275995698	0
1.84340039058258	0
1.83170856033377	0
1.82002747232013	0
1.80835733471015	0
1.79669836088310	0
1.78505076958612	0
1.77341478509682	0
1.76179063739140	0
1.75017856231871	0
1.73857880178035	0
1.72699160391705	0
1.71541722330167	0
1.70385592113887	0
1.69230796547201	0
1.68077363139716	0
1.66925320128493	0
1.65774696501004	0
1.64625522018914	0
1.63477827242718	0
1.62331643557256	0
1.61187003198149	0
1.60043939279187	0
1.58902485820707	0
1.57762677778998	0
1.56624551076771	0
1.55488142634736	0
1.54353490404331	0
1.53220633401641	0
1.52089611742551	0
1.50960466679194	0
1.49833240637717	0
1.48707977257442	0
1.47584721431454	0
1.46463519348676	0
1.45344418537486	0
1.44227467910936	0
1.43112717813617	0
1.42000220070252	0
1.40890028036054	0
1.39782196648930	0
1.38676782483587	0
1.37573843807608	0
1.36473440639562	0
1.35375634809223	0
1.34280490019958	0
1.33188071913366	0
1.32098448136229	0
1.31011688409851	0
1.29927864601863	0
1.28847050800552	0
1.27769323391806	0
1.26694761138731	0
1.25623445264011	0
1.24555459535100	0
1.23490890352285	0
1.22429826839704	0
1.21372360939384	0
1.20318587508331	0
1.19268604418766	0
1.18222512661506	0
1.17180416452580	0
1.16142423343066	0
1.15108644332213	0
1.14079193983829	0
1.13054190545950	0
1.12033756073783	0
1.11018016555873	0
1.10007102043459	0
1.09001146782958	0
1.08000289351464	0
1.07004672795164	0
1.06014444770512	0
1.05029757688000	0
1.04050768858284	0
1.03077640640442	-1.78852153784914e-05
1.02110540592047	-0.000353711508605146
1.01149641620720	-0.000739165210865188
1.00195122136759	-0.000899825709255351
0.992471662063961	-0.000868515130418572
0.983059637051588	-0.000608528734344984
0.973717104707523	-0.000126607403295978
0.964446084548017	0.000580255463522615
0.955248658727140	0.00152370600608823
0.946126973508313	0.00270132027637876
0.937083240699566	0.00407947243860423
0.928119739042329	0.00558741594056921
0.919238815542512	0.00711584238197156
0.910442886731507	0.00859242640566735
0.901734439843572	0.0100763204117758
0.893116033894813	0.0116838454615456
0.884590300647707	0.0134891406051511
0.876159945443753	0.0155115720544804
0.867827747885489	0.0177457486569642
0.859596562347710	0.0202137106015923
0.851469318296320	0.0229510776022670
0.843449020391867	0.0257973571731933
0.835538748353420	0.0283395592280178
0.827741656557166	0.0305970394536081
0.820060973342837	0.0329816977666756
0.812500000000000	0.0357033715352577
0.805062109405231	0.0387831691714015
0.797750744280443	0.0421205589556937
0.790569415042095	0.0454700516320874
0.783521697210741	0.0486016738555232
0.776611228350454	0.0515835367546314
0.769841704508141	0.0546247112313619
0.763216876123688	0.0578102934421928
0.756740543383266	0.0610462701744973
0.750416550990182	0.0641507562732728
0.744248782330210	0.0670827126469521
0.738241153011670	0.0699712144122548
0.732397603764513	0.0729208727067490
0.726722092687432	0.0759496487236509
0.721218586837583	0.0790598567235899
0.715891053163818	0.0822760082717065
0.710743448791475	0.0855109031028850
0.705779710674656	0.0884986508674780
0.701003744640498	0.0911439262279425
0.696419413859206	0.0935933791155894
0.692030526783321	0.0959739798674638
0.687840824609881	0.0983862204841349
0.683853968329497	0.100869954092116
0.680073525436773	0.103460866064429
0.676502956386741	0.106082691326461
0.673145600891813	0.108187421677542
0.670004664162870	0.109822578024438
0.667083203206317	0.111733800778308
0.664384113295916	0.113924073345262
0.661910114743687	0.115466461253596
0.659663740097938	0.116539840482630
0.657647321898296	0.117766346723008
0.655862981117246	0.119580092574085
0.654312616415120	0.121899229628475
0.652997894330449	0.122506683983266
0.651920240520265	0.122488024210626
0.651080832155271	0.122475267183337
0.650480591562885	0.122466899587434
0.650120181197293	0.122462173148054
0.650000000000000	0.122460641192680
0.650120181197293	0.122462174153936
0.650480591562885	0.122466889191363
0.651080832155271	0.122475318662425
0.651920240520265	0.122488034829809
0.652997894330449	0.122506704518521
0.654312616415120	0.121899227554585
0.655862981117246	0.119580071607692
0.657647321898296	0.117766298212168
0.659663740097939	0.116539761031145
0.661910114743687	0.115466400116823
0.664384113295916	0.113924181681555
0.667083203206317	0.111734000294576
0.670004664162870	0.109822749351705
0.673145600891813	0.108187591013733
0.676502956386741	0.106082862653525
0.680073525436773	0.103460959746916
0.683853968329497	0.100869973453135
0.687840824609881	0.0983862286963717
0.692030526783321	0.0959739864228552
0.696419413859206	0.0935933758535620
0.701003744640498	0.0911439364756773
0.705779710674656	0.0884986812174836
0.710743448791475	0.0855109204473037
0.715891053163818	0.0822760121884855
0.721218586837583	0.0790598636329699
0.726722092687432	0.0759496618921863
0.732397603764513	0.0729208840381953
0.738241153011671	0.0699712191994315
0.744248782330210	0.0670827127720734
0.750416550990182	0.0641507548624514
0.756740543383266	0.0610462674601987
0.763216876123688	0.0578102888021469
0.769841704508142	0.0546247061406754
0.776611228350454	0.0515835332680002
0.783521697210741	0.0486016729707086
0.790569415042095	0.0454700547724448
0.797750744280443	0.0421205690236278
0.805062109405231	0.0387831879868719
0.812500000000000	0.0357033992755158
0.820060973342837	0.0329817335357918
0.827741656557166	0.0305970789456482
0.835538748353421	0.0283395908840362
0.843449020391867	0.0257973723727672
0.851469318296321	0.0229510873016000
0.859596562347710	0.0202137219064399
0.867827747885489	0.0177457571959464
0.876159945443753	0.0155115691003738
0.884590300647707	0.0134891178904973
0.893116033894813	0.0116838084398468
0.901734439843572	0.0100763125333303
0.910442886731508	0.00859252431788842
0.919238815542512	0.00711604453749712
0.928119739042329	0.00558756387683847
0.937083240699566	0.00407947709405714
0.946126973508313	0.00270127097821341
0.955248658727140	0.00152368840787502
0.964446084548017	0.000580260974638250
0.973717104707523	-0.000126606696644883
0.983059637051589	-0.000608529609768286
0.992471662063961	-0.000868514540949477
1.00195122136759	-0.000899825999606263
1.01149641620720	-0.000739166004362562
1.02110540592047	-0.000353706260456224
1.03077640640442	-1.78845016248533e-05
1.04050768858284	0
1.05029757688000	0
1.06014444770512	0
1.07004672795164	0
1.08000289351464	0
1.09001146782958	0
1.10007102043459	0
1.11018016555873	0
1.12033756073783	0
1.13054190545950	0
1.14079193983829	0
1.15108644332213	0
1.16142423343066	0
1.17180416452580	0
1.18222512661506	0
1.19268604418766	0
1.20318587508331	0
1.21372360939384	0
1.22429826839704	0
1.23490890352285	0
1.24555459535100	0
1.25623445264011	0
1.26694761138731	0
1.27769323391806	0
1.28847050800552	0
1.29927864601863	0
1.31011688409851	0
1.32098448136229	0
1.33188071913366	0
1.34280490019958	0
1.35375634809223	0
1.36473440639562	0
1.37573843807608	0
1.38676782483587	0
1.39782196648930	0
1.40890028036054	0
1.42000220070252	0
1.43112717813617	0
1.44227467910936	0
1.45344418537486	0
1.46463519348676	0
1.47584721431454	0
1.48707977257442	0
1.49833240637717	0
1.50960466679194	0
1.52089611742551	0
1.53220633401641	0
1.54353490404331	0
1.55488142634736	0
1.56624551076771	0
1.57762677778998	0
1.58902485820707	0
1.60043939279187	0
1.61187003198149	0
1.62331643557256	0
1.63477827242718	0
1.64625522018914	0
1.65774696501004	0
1.66925320128493	0
1.68077363139716	0
1.69230796547201	0
1.70385592113887	0
1.71541722330167	0
1.72699160391705	0
1.73857880178035	0
1.75017856231871	0
1.76179063739140	0
1.77341478509682	0
1.78505076958612	0
1.79669836088310	0
1.80835733471015	0
1.82002747232013	0
1.83170856033377	0
1.84340039058258	0
1.85510275995698	0
1.86681547025945	0
1.87853832806254	0
1.89027114457159	0
1.90201373549194	0
1.91376592090046	0
1.92552752512136	0
1.93729837660594	0
1.94907830781629	0
1.96086715511276	0
1.97266475864502	0
1.98447096224661	0
1.99628561333292	0
2.00810856280232	0
2.01993966494052	0
2.03177877732789	0
2.04362576074975	0
2.05548047910945	0
2.06734279934412	0
2.07921259134318	0
2.09108972786918	0
2.10297408448131	0
2.10687119919562	0
2.09500894986155	0
2.08315415896184	0
2.07130695455792	0
2.05946746757505	0
2.04763583188027	0
2.03581218436279	0
2.02399666501702	0
2.01218941702813	0
2.00039058686048	0
1.98860032434876	0
1.97681878279219	0
1.96504611905166	0
1.95328249365011	0
1.94152807087613	0
1.92978301889098	0
1.91804750983911	0
1.90632171996229	0
1.89460582971762	0
1.88290002389930	0
1.87120449176460	0
1.85951942716391	0
1.84784502867529	0
1.83618149974342	0
1.82452904882328	0
1.81288788952875	0
1.80125824078615	0
1.78964032699311	0
1.77803437818283	0
1.76644063019395	0
1.75485932484630	0
1.74329071012267	0
1.73173504035693	0
1.72019257642858	0
1.70866358596419	0
1.69714834354573	0
1.68564713092628	0
1.67416023725329	0
1.66268795929964	0
1.65123060170286	0
1.63978847721284	0
1.62836190694821	0
1.61695122066190	0
1.60555675701608	0
1.59417886386691	0
1.58281789855940	0
1.57147422823284	0
1.56014823013712	0
1.54884029196041	0
1.53755081216850	0
1.52628020035641	0
1.51502887761257	0
1.50379727689606	0
1.49258584342744	0
1.48139503509361	0
1.47022532286721	0
1.45907719124109	0
1.44795113867837	0
1.43684767807865	0
1.42576733726089	0
1.41471065946362	0
1.40367820386298	0
1.39267054610917	0
1.38168827888203	0
1.37073201246633	0
1.35980237534724	0
1.34890001482690	0
1.33802559766247	0
1.32717981072649	0
1.31636336169008	0
1.30557697972965	0
1.29482141625786	0
1.28409744567926	0
1.27340586617150	0
1.26274750049248	0
1.25212319681412	0
1.24153382958339	0
1.23098030041102	0
1.22046353898836	0
1.20998450403301	0
1.19954418426334	0
1.18914359940253	0
1.17878380121208	0
1.16846587455518	0
1.15819093848985	0
1.14796014739189	0
1.13777469210736	0
1.12763580113439	0
1.11754474183363	0
1.10750282166683	0
1.09751138946254	0
1.08757183670781	0
1.07768559886453	0
1.06785415670868	0
1.05807903769047	0
1.04836181731309	0
1.03870412052711	0
1.02910762313764	-9.94182784126004e-05
1.01957405322027	-0.000597939359497832
1.01010519254185	-0.000949574888805981
1.00070287798127	-0.00102947452717515
0.991369002944918	-0.000877508177620098
0.982105518770768	-0.000502632420706676
0.972914436114502	0.000111410634260435
0.963797826310062	0.000968394889175329
0.954757822696416	0.00202685136942050
0.945796621901347	0.00320985483681728
0.936916485072175	0.00441966681732946
0.928119739042329	0.00558742066643169
0.919408777421665	0.00676438926735604
0.910786061597344	0.00806349203265426
0.902254121630929	0.00956062873493189
0.893815557036238	0.0112796436544155
0.885473037421242	0.0132109082623182
0.877229302976137	0.0153596995676100
0.869087164788435	0.0177740850763586
0.861049504964726	0.0203794978741837
0.853119276537578	0.0227784603662316
0.845299503134836	0.0248221077569592
0.837593278387548	0.0269099569978158
0.830003765051702	0.0293097796979051
0.822534193818105	0.0320745246974843
0.815187861784019	0.0351383911024782
0.807968130559616	0.0382946918988918
0.800878423982067	0.0412800316217747
0.793922225410021	0.0440763223732410
0.787103074571558	0.0468813092980923
0.780424563939398	0.0498254739622520
0.773890334608205	0.0528762157295412
0.767504071650438	0.0558676317705717
0.761269498929256	0.0586853008308133
0.755190373349661	0.0614091826705730
0.749270478532286	0.0641670943798866
0.743513617898153	0.0670056586272215
0.737923607157272	0.0699179925242236
0.732504266199181	0.0729208676608254
0.727259410389443	0.0760233863210579
0.722192841282714	0.0790459077552516
0.717308336770179	0.0817427522951879
0.712609640686961	0.0841696662781604
0.708100451913427	0.0864715461712620
0.703784413012962	0.0887441527085927
0.699665098457827	0.0910786824371455
0.695746002503787	0.0934880693960172
0.692030526783321	0.0960068138380409
0.688521967696021	0.0984622539342678
0.685223503683287	0.100298225383644
0.682138182482113	0.101843513853900
0.679268908459676	0.103791488596471
0.676618430136218	0.105877805166549
0.674189328008090	0.107200777704711
0.671984002785781	0.108219249322663
0.670004664162870	0.109462480126207
0.668253320231183	0.111352824621050
0.666731767654729	0.113540056861432
0.665441582710308	0.113913677016863
0.664384113295916	0.113890805283723
0.663560471999350	0.113875009651752
0.662971530308806	0.113864599388545
0.662617914034929	0.113858693434515
0.662500000000000	0.113856775107883
0.662617914034929	0.113858691856608
0.662971530308806	0.113864594153837
0.663560471999350	0.113875060501796
0.664384113295916	0.113890807240717
0.665441582710308	0.113913695153070
0.666731767654729	0.113540053675350
0.668253320231183	0.111352810450265
0.670004664162870	0.109462438775482
0.671984002785781	0.108219177842989
0.674189328008090	0.107200707310098
0.676618430136218	0.105877888550888
0.679268908459676	0.103791706067107
0.682138182482113	0.101843702942292
0.685223503683287	0.100298393005370
0.688521967696021	0.0984624357835364
0.692030526783321	0.0960069425614511
0.695746002503787	0.0934881076410329
0.699665098457827	0.0910786915286050
0.703784413012963	0.0887441638852161
0.708100451913427	0.0864715507428856
0.712609640686961	0.0841696689422556
0.717308336770179	0.0817427733559286
0.722192841282715	0.0790459330413998
0.727259410389443	0.0760233967150760
0.732504266199181	0.0729208740714596
0.737923607157272	0.0699180050085925
0.743513617898153	0.0670056722807298
0.749270478532286	0.0641671022447539
0.755190373349661	0.0614091842443977
0.761269498929256	0.0586852998199314
0.767504071650438	0.0558676303507184
0.773890334608206	0.0528762129754938
0.780424563939398	0.0498254697188747
0.787103074571559	0.0468813053252617
0.793922225410021	0.0440763198902836
0.800878423982068	0.0412800314077850
0.807968130559616	0.0382946978806155
0.815187861784019	0.0351384085400811
0.822534193818105	0.0320745549437202
0.830003765051702	0.0293098212601435
0.837593278387548	0.0269100063978166
0.845299503134836	0.0248221557496568
0.853119276537578	0.0227784903506033
0.861049504964726	0.0203795086093429
0.869087164788435	0.0177740942489502
0.877229302976138	0.0153597101012560
0.885473037421242	0.0132109141921257
0.893815557036238	0.0112796376831551
0.902254121630930	0.00956060253570588
0.910786061597344	0.00806345119074551
0.919408777421665	0.00676438867040751
0.928119739042329	0.00558756863644833
0.936916485072176	0.00441996626119445
0.945796621901348	0.00321006923558010
0.954757822696416	0.00202685797651914
0.963797826310062	0.000968345898421092
0.972914436114503	0.000111410051477483
0.982105518770769	-0.000502624513630352
0.991369002944918	-0.000877511325302799
1.00070287798127	-0.00102947444801888
1.01010519254185	-0.000949574679688015
1.01957405322027	-0.000597939481702527
1.02910762313764	-9.94177982252000e-05
1.03870412052711	0
1.04836181731309	0
1.05807903769047	0
1.06785415670868	0
1.07768559886453	0
1.08757183670781	0
1.09751138946254	0
1.10750282166683	0
1.11754474183363	0
1.12763580113439	0
1.13777469210736	0
1.14796014739189	0
1.15819093848985	0
1.16846587455518	0
1.17878380121208	0
1.18914359940253	0
1.19954418426334	0
1.20998450403301	0
1.22046353898836	0
1.23098030041102	0
1.24153382958339	0
1.25212319681412	0
1.26274750049248	0
1.27340586617151	0
1.28409744567926	0
1.29482141625786	0
1.30557697972965	0
1.31636336169008	0
1.32717981072649	0
1.33802559766247	0
1.34890001482690	0
1.35980237534724	0
1.37073201246633	0
1.38168827888204	0
1.39267054610917	0
1.40367820386298	0
1.41471065946362	0
1.42576733726089	0
1.43684767807865	0
1.44795113867837	0
1.45907719124109	0
1.47022532286721	0
1.48139503509361	0
1.49258584342744	0
1.50379727689606	0
1.51502887761257	0
1.52628020035641	0
1.53755081216850	0
1.54884029196041	0
1.56014823013712	0
1.57147422823284	0
1.58281789855940	0
1.59417886386691	0
1.60555675701608	0
1.61695122066190	0
1.62836190694821	0
1.63978847721284	0
1.65123060170286	0
1.66268795929964	0
1.67416023725329	0
1.68564713092628	0
1.69714834354573	0
1.70866358596419	0
1.72019257642858	0
1.73173504035693	0
1.74329071012267	0
1.75485932484630	0
1.76644063019395	0
1.77803437818283	0
1.78964032699311	0
1.80125824078615	0
1.81288788952875	0
1.82452904882328	0
1.83618149974342	0
1.84784502867529	0
1.85951942716391	0
1.87120449176460	0
1.88290002389930	0
1.89460582971762	0
1.90632171996229	0
1.91804750983911	0
1.92978301889098	0
1.94152807087613	0
1.95328249365011	0
1.96504611905166	0
1.97681878279219	0
1.98860032434876	0
2.00039058686048	0
2.01218941702813	0
2.02399666501702	0
2.03581218436279	0
2.04763583188027	0
2.05946746757505	0
2.07130695455792	0
2.08315415896184	0
2.09500894986155	0
2.10687119919562	0
2.11083514278117	0
2.09899529537348	0
2.08716314647418	0
2.07533882775801	0
2.06352247382964	0
2.05171422230290	0
2.03991421388254	0
2.02812259244849	0
2.01633950514292	0
2.00456510245988	0
1.99279953833796	0
1.98104297025582	0
1.96929555933080	0
1.95755747042073	0
1.94582887222900	0
1.93410993741307	0
1.92240084269644	0
1.91070176898437	0
1.89901290148329	0
1.88733442982424	0
1.87566654819027	0
1.86400945544812	0
1.85236335528427	0
1.84072845634548	0
1.82910497238403	0
1.81749312240790	0
1.80589313083582	0
1.79430522765777	0
1.78272964860071	0
1.77116663530002	0
1.75961643547678	0
1.74807930312100	0
1.73655549868123	0
1.72504528926055	0
1.71354894881938	0
1.70206675838523	0
1.69059900626967	0
1.67914598829286	0
1.66770800801579	0
1.65628537698067	0
1.64487841495960	0
1.63348745021197	0
1.62211281975083	0
1.61075486961859	0
1.59941395517233	0
1.58809044137921	0
1.57678470312215	0
1.56549712551636	0
1.55422810423696	0
1.54297804585807	0
1.53174736820404	0
1.52053650071282	0
1.50934588481236	0
1.49817597431009	0
1.48702723579631	0
1.47590014906158	0
1.46479520752903	0
1.45371291870163	0
1.44265380462535	0
1.43161840236845	0
1.42060726451754	0
1.40962095969094	0
1.39866007306994	0
1.38772520694841	0
1.37681698130144	0
1.36593603437350	0
1.35508302328677	0
1.34425862467012	0
1.33346353530946	0
1.32269847281986	0
1.31196417634019	0
1.30126140725067	0
1.29059094991403	0
1.27995361244070	0
1.26935022747861	0
1.25878165302804	0
1.24824877328199	0
1.23775249949253	0
1.22729377086336	0
1.21687355546910	0
1.20649285120137	0
1.19615268674196	0
1.18585412256314	0
1.17559825195515	0
1.16538620208067	0
1.15521913505620	0
1.14509824905988	0
1.13502477946519	0
1.12500000000000	0
1.11502522392993	0
1.10510180526502	0
1.09523113998827	0
1.08541466730462	0
1.07565387090830	0
1.06595028026639	0
1.05630547191615	0
1.04672107077292	0
1.03719875144545	-6.93668170758799e-07
1.02774023955472	-0.000207386134053187
1.01834731305189	-0.000717543425441662
1.00902180353053	-0.000950693720450601
0.999765597527741	-0.000922387851805154
0.990580637807948	-0.000650598687864460
0.981468924622680	-0.000122422355021898
0.972432516938836	0.000615183270408383
0.963473533627157	0.00146409519847920
0.954594154601839	0.00234920278469860
0.945796621901347	0.00320985977992548
0.937083240699566	0.00407947798396069
0.928456380235496	0.00506799654353473
0.919918474648705	0.00625377543913031
0.911472023706707	0.00766573267818729
0.903119593409422	0.00929532636244814
0.894863816454772	0.0111304979240022
0.886707392548410	0.0132137856742292
0.878653088539499	0.0155454997595888
0.870703738363400	0.0177950291066579
0.862862242771116	0.0196512674899249
0.855131568824354	0.0214533400292117
0.847514749134197	0.0235322965018318
0.840014880820572	0.0259767590778494
0.832635124169045	0.0287514681648060
0.825378700960959	0.0316912992794160
0.818248892452657	0.0345240134450050
0.811249036979398	0.0371479915174588
0.804382527159809	0.0397280698908001
0.797652806677191	0.0424251653339012
0.791063366614837	0.0452617038769035
0.784617741323761	0.0481136951928278
0.778319503802905	0.0508233633362963
0.772172260574025	0.0533997356036635
0.766179646036098	0.0559710515181402
0.760345316287278	0.0586165268386701
0.754672942406179	0.0613408642835133
0.749166203188585	0.0641365721277267
0.743828777340592	0.0670376315404398
0.738664335134708	0.0700002365602864
0.733676529541460	0.0727613135425221
0.728868986855663	0.0751915711096445
0.724245296843549	0.0774453782149482
0.719809002444399	0.0796159411867543
0.715563589068086	0.0817945945351602
0.711512473537886	0.0840571913126089
0.707658992735908	0.0863900404034023
0.704006392016436	0.0888276741232639
0.700557813460103	0.0910776327107451
0.697316284049068	0.0926723192235888
0.694284703849941	0.0941768472844978
0.691465834296967	0.0961637280927104
0.688862286672743	0.0980936844115249
0.686476510887299	0.0992241810234223
0.684310784658550	0.100210806897636
0.682367203197809	0.101478588597333
0.680647669503099	0.103444794535821
0.679153885360307	0.105437794583031
0.677887343147813	0.105631990772169
0.676849318534044	0.105605016903930
0.676040864149498	0.105586229581030
0.675462804305315	0.105573773319704
0.675115730819539	0.105566671270848
0.675000000000000	0.105564360718841
0.675115730819539	0.105566672336585
0.675462804305315	0.105573770496863
0.676040864149498	0.105586273668613
0.676849318534044	0.105605017112510
0.677887343147813	0.105632005148047
0.679153885360307	0.105437790706490
0.680647669503099	0.103444786238030
0.682367203197809	0.101478554636526
0.684310784658550	0.100210744825215
0.686476510887299	0.0992241075050763
0.688862286672743	0.0980937328424965
0.691465834296967	0.0961639497167627
0.694284703849941	0.0941770523001345
0.697316284049068	0.0926724862237452
0.700557813460103	0.0910778086539652
0.704006392016436	0.0888278267894179
0.707658992735908	0.0863901068218005
0.711512473537886	0.0840572045177602
0.715563589068086	0.0817946060056857
0.719809002444399	0.0796159497609505
0.724245296843549	0.0774453730482631
0.728868986855663	0.0751915765008460
0.733676529541460	0.0727613387638959
0.738664335134708	0.0700002558817486
0.743828777340592	0.0670376417253992
0.749166203188585	0.0641365862497762
0.754672942406179	0.0613408816308594
0.760345316287278	0.0586165391413232
0.766179646036098	0.0559710559576463
0.772172260574025	0.0533997345932886
0.778319503802905	0.0508233621962001
0.784617741323761	0.0481136945703254
0.791063366614837	0.0452617019909736
0.797652806677191	0.0424251624309650
0.804382527159809	0.0397280672555603
0.811249036979398	0.0371479896147815
0.818248892452658	0.0345240149368199
0.825378700960959	0.0316913124422940
0.832635124169045	0.0287514988390419
0.840014880820572	0.0259768055962281
0.847514749134197	0.0235323538672118
0.855131568824354	0.0214533999840563
0.862862242771116	0.0196513137784035
0.870703738363400	0.0177950445447546
0.878653088539499	0.0155455003179570
0.886707392548410	0.0132137903840935
0.894863816454773	0.0111305033959586
0.903119593409422	0.00929532835304653
0.911472023706707	0.00766572607548834
0.919918474648705	0.00625374921368058
0.928456380235496	0.00506795240681211
0.937083240699566	0.00407948309829084
0.945796621901348	0.00321007403839077
0.954594154601840	0.00234964551349549
0.963473533627157	0.00146440297474946
0.972432516938837	0.000615183498671143
0.981468924622680	-0.000122455903666361
0.990580637807948	-0.000650581463247388
0.999765597527741	-0.000922390296862142
1.00902180353053	-0.000950695292134538
1.01834731305189	-0.000717543912865812
1.02774023955472	-0.000207386198915028
1.03719875144545	-6.93672704666234e-07
1.04672107077292	0
1.05630547191615	0
1.06595028026639	0
1.07565387090830	0
1.08541466730462	0
1.09523113998827	0
1.10510180526502	0
1.11502522392993	0
1.12500000000000	0
1.13502477946519	0
1.14509824905988	0
1.15521913505620	0
1.16538620208067	0
1.17559825195515	0
1.18585412256314	0
1.19615268674196	0
1.20649285120137	0
1.21687355546910	0
1.22729377086336	0
1.23775249949253	0
1.24824877328199	0
1.25878165302804	0
1.26935022747861	0
1.27995361244070	0
1.29059094991403	0
1.30126140725067	0
1.31196417634019	0
1.32269847281986	0
1.33346353530946	0
1.34425862467012	0
1.35508302328677	0
1.36593603437350	0
1.37681698130144	0
1.38772520694841	0
1.39866007306994	0
1.40962095969094	0
1.42060726451754	0
1.43161840236845	0
1.44265380462535	0
1.45371291870163	0
1.46479520752903	0
1.47590014906158	0
1.48702723579631	0
1.49817597431009	0
1.50934588481236	0
1.52053650071282	0
1.53174736820404	0
1.54297804585807	0
1.55422810423696	0
1.56549712551636	0
1.57678470312215	0
1.58809044137921	0
1.59941395517233	0
1.61075486961859	0
1.62211281975083	0
1.63348745021197	0
1.64487841495960	0
1.65628537698067	0
1.66770800801579	0
1.67914598829286	0
1.69059900626967	0
1.70206675838523	0
1.71354894881938	0
1.72504528926055	0
1.73655549868123	0
1.74807930312100	0
1.75961643547678	0
1.77116663530002	0
1.78272964860071	0
1.79430522765777	0
1.80589313083582	0
1.81749312240790	0
1.82910497238404	0
1.84072845634548	0
1.85236335528427	0
1.86400945544812	0
1.87566654819027	0
1.88733442982424	0
1.89901290148329	0
1.91070176898437	0
1.92240084269645	0
1.93410993741307	0
1.94582887222901	0
1.95755747042073	0
1.96929555933080	0
1.98104297025582	0
1.99279953833796	0
2.00456510245988	0
2.01633950514292	0
2.02812259244849	0
2.03991421388254	0
2.05171422230290	0
2.06352247382964	0
2.07533882775801	0
2.08716314647418	0
2.09899529537348	0
2.11083514278117	0
2.11486553946108	0
2.10304838270545	0
2.09123916614050	0
2.07943802504427	0
2.06764509768964	0
2.05586052542482	0
2.04408445275629	0
2.03231702743445	0
2.02055840054179	0
2.00880872658399	0
1.99706816358381	0
1.98533687317795	0
1.97361502071706	0
1.96190277536885	0
1.95020031022457	0
1.93850780240885	0
1.92682543319316	0
1.91515338811282	0
1.90349185708792	0
1.89184103454809	0
1.88020111956142	0
1.86857231596746	0
1.85695483251478	0
1.84534888300289	0
1.83375468642891	0
1.82217246713916	0
1.81060245498563	0
1.79904488548785	0
1.78750000000000	0
1.77596804588371	0
1.76444927668664	0
1.75294395232706	0
1.74145233928466	0
1.72997471079782	0
1.71851134706757	0
1.70706253546846	0
1.69562857076661	0
1.68420975534522	0
1.67280639943778	0
1.66141882136925	0
1.65004734780551	0
1.63869231401139	0
1.62735406411758	0
1.61603295139672	0
1.60472933854903	0
1.59344359799775	0
1.58217611219485	0
1.57092727393728	0
1.55969748669413	0
1.54848716494519	0
1.53729673453111	0
1.52612663301575	0
1.51497731006111	0
1.50384922781508	0
1.49274286131269	0
1.48165869889121	0
1.47059724261947	0
1.45955900874202	0
1.44854452813850	0
1.43755434679876	0
1.42658902631417	0
1.41564914438571	0
1.40473529534927	0
1.39384809071864	0
1.38298815974686	0
1.37215615000626	0
1.36135272798786	0
1.35057857972056	0
1.33983441141060	0
1.32912095010198	0
1.31843894435806	0
1.30778916496506	0
1.29717240565778	0
1.28658948386811	0
1.27604124149653	0
1.26552854570729	0
1.25505228974732	0
1.24461339378941	0
1.23421280579971	0
1.22385150242993	0
1.21353048993423	0
1.20325080511089	0
1.19301351626878	0
1.18281972421836	0
1.17267056328706	0
1.16256720235864	0
1.15251084593595	0
1.14250273522649	0
1.13254414924982	0
1.12263640596589	0
1.11278086342280	0
1.10297892092279	0
1.09323202020431	0
1.08354164663847	0
1.07390933043717	0
1.06433664787040	0
1.05482522248949	0
1.04537672635275	0
1.03599288124967	-2.49575473134184e-06
1.02667545991905	-0.000211154060444870
1.01742628725623	-0.000604785018332977
1.00824724150379	-0.000732353217259971
0.999140255419628	-0.000548666356618312
0.990107317415643	-0.000138238612731495
0.981150472659520	0.000355235791499421
0.972271824131503	0.000903123034131906
0.963473533627157	0.00146409972580417
0.954757822696415	0.00202685762496327
0.946126973508313	0.00270132354326329
0.937583329629959	0.00357308343346617
0.929129296707407	0.00467340254632323
0.920767343035145	0.00599959492824497
0.912500000000000	0.00752763628927702
0.904329862384296	0.00927826083257527
0.896259588512168	0.0113041471885226
0.888291900221993	0.0133833923482088
0.880429582647017	0.0150809339603975
0.872675483785353	0.0166119379491521
0.865032513839798	0.0183724127409871
0.857503644307125	0.0204926880520040
0.850091906795965	0.0229652639965130
0.842800391551879	0.0256661404184508
0.835632245667913	0.0283339088459128
0.828590670958828	0.0307945624182655
0.821678921477240	0.0331624917266801
0.814900300650331	0.0356145269121528
0.808258158016360	0.0382166317889607
0.801755885541229	0.0408975110456806
0.795396913496652	0.0434929424231431
0.789184705883230	0.0459374882737297
0.783122755383854	0.0483327587089149
0.777214577835491	0.0507833083396640
0.771463706210474	0.0533186989144204
0.765873684102020	0.0559241732739500
0.760448058712757	0.0586080235871075
0.755190373349661	0.0614068790029092
0.750104159433875	0.0641840226117781
0.745192928039444	0.0666579219350629
0.740460160980994	0.0688710800172709
0.735909301476751	0.0709809534123416
0.731543744419977	0.0730306017492755
0.727366826298808	0.0751297314144192
0.723381814811514	0.0773208989061004
0.719591898231213	0.0795739681048894
0.716000174580984	0.0819162114343418
0.712609640686961	0.0839271108122812
0.709423181183136	0.0853251760132370
0.706443557547240	0.0868292164043993
0.703673397251879	0.0888425024049528
0.701115183119008	0.0905675249556362
0.698771242968684	0.0915445837514791
0.696643739654639	0.0925157840287821
0.694734661579513	0.0938156720815381
0.693045813781456	0.0958506602574702
0.691578809681153	0.0975911749043884
0.690335063574204	0.0976612516339522
0.689315783948112	0.0976303555242870
0.688521967696021	0.0976086625738331
0.687954395290851	0.0975941680737757
0.687613626973753	0.0975858606019530
0.687500000000000	0.0975831561553310
0.687613626973753	0.0975858699342561
0.687954395290851	0.0975941490947173
0.688521967696021	0.0976086739572094
0.689315783948112	0.0976303962862312
0.690335063574204	0.0976612624670555
0.691578809681153	0.0975911709008617
0.693045813781456	0.0958506567964997
0.694734661579513	0.0938156453729361
0.696643739654639	0.0925157319689506
0.698771242968684	0.0915445128274425
0.701115183119008	0.0905675371125928
0.703673397251879	0.0888427118002341
0.706443557547240	0.0868294320695259
0.709423181183136	0.0853253427497980
0.712609640686961	0.0839272776255972
0.716000174580984	0.0819163836335113
0.719591898231213	0.0795740670296493
0.723381814811514	0.0773209212854716
0.727366826298808	0.0751297405299641
0.731543744419977	0.0730306121202358
0.735909301476751	0.0709809430875631
0.740460160980994	0.0688710673253945
0.745192928039444	0.0666579354770518
0.750104159433875	0.0641840472896568
0.755190373349661	0.0614068967087627
0.760448058712757	0.0586080438195863
0.765873684102020	0.0559242015693442
0.771463706210474	0.0533187229920333
0.777214577835491	0.0507833160040360
0.783122755383854	0.0483327579121250
0.789184705883230	0.0459374865273949
0.795396913496652	0.0434929430503522
0.801755885541229	0.0408975119936554
0.808258158016361	0.0382166311295527
0.814900300650331	0.0356145247138780
0.821678921477240	0.0331624888706742
0.828590670958828	0.0307945604729270
0.835632245667914	0.0283339150455892
0.842800391551879	0.0256661664997139
0.850091906795965	0.0229653121583139
0.857503644307125	0.0204927509466389
0.865032513839798	0.0183724802149072
0.872675483785353	0.0166119950864900
0.880429582647017	0.0150809583287505
0.888291900221993	0.0133833799610755
0.896259588512168	0.0113041363516500
0.904329862384297	0.00927825967716611
0.912500000000000	0.00752763602004832
0.920767343035145	0.00599959601838660
0.929129296707407	0.00467339999637741
0.937583329629959	0.00357306064749659
0.946126973508313	0.00270127548056579
0.954757822696416	0.00202686427114175
0.963473533627157	0.00146440725294765
0.972271824131503	0.000903793031697444
0.981150472659520	0.000355684184836536
0.990107317415643	-0.000138279400481376
0.999140255419628	-0.000548653223337559
1.00824724150379	-0.000732349419560393
1.01742628725623	-0.000604784738640529
1.02667545991905	-0.000211154468919438
1.03599288124967	-2.49576854329302e-06
1.04537672635275	0
1.05482522248949	0
1.06433664787040	0
1.07390933043717	0
1.08354164663847	0
1.09323202020431	0
1.10297892092279	0
1.11278086342280	0
1.12263640596589	0
1.13254414924982	0
1.14250273522649	0
1.15251084593595	0
1.16256720235864	0
1.17267056328706	0
1.18281972421836	0
1.19301351626878	0
1.20325080511089	0
1.21353048993423	0
1.22385150242993	0
1.23421280579971	0
1.24461339378941	0
1.25505228974732	0
1.26552854570729	0
1.27604124149653	0
1.28658948386811	0
1.29717240565778	0
1.30778916496506	0
1.31843894435806	0
1.32912095010198	0
1.33983441141060	0
1.35057857972056	0
1.36135272798786	0
1.37215615000626	0
1.38298815974686	0
1.39384809071864	0
1.40473529534927	0
1.41564914438571	0
1.42658902631417	0
1.43755434679876	0
1.44854452813850	0
1.45955900874202	0
1.47059724261947	0
1.48165869889121	0
1.49274286131269	0
1.50384922781508	0
1.51497731006111	0
1.52612663301575	0
1.53729673453111	0
1.54848716494519	0
1.55969748669413	0
1.57092727393728	0
1.58217611219485	0
1.59344359799775	0
1.60472933854903	0
1.61603295139672	0
1.62735406411758	0
1.63869231401139	0
1.65004734780551	0
1.66141882136925	0
1.67280639943778	0
1.68420975534522	0
1.69562857076661	0
1.70706253546846	0
1.71851134706757	0
1.72997471079782	0
1.74145233928466	0
1.75294395232706	0
1.76444927668664	0
1.77596804588371	0
1.78750000000000	0
1.79904488548785	0
1.81060245498563	0
1.82217246713916	0
1.83375468642891	0
1.84534888300289	0
1.85695483251478	0
1.86857231596746	0
1.88020111956142	0
1.89184103454809	0
1.90349185708792	0
1.91515338811282	0
1.92682543319316	0
1.93850780240885	0
1.95020031022457	0
1.96190277536885	0
1.97361502071706	0
1.98533687317795	0
1.99706816358381	0
2.00880872658399	0
2.02055840054179	0
2.03231702743445	0
2.04408445275630	0
2.05586052542482	0
2.06764509768964	0
2.07943802504427	0
2.09123916614050	0
2.10304838270545	0
2.11486553946108	0
2.11896201004171	0
2.10716782672857	0
2.09538182678003	0
2.08360414906479	0
2.07183493551007	0
2.06007433118322	0
2.04832248437593	0
2.03657954669097	0
2.02484567313166	0
2.01312102219415	0
2.00140575596254	0
1.98970004020707	0
1.97800404448525	0
1.96631794224637	0
1.95464191093919	0
1.94297613212309	0
1.93132079158280	0
1.91967607944674	0
1.90804219030922	0
1.89641932335652	0
1.88480768249708	0
1.87320747649586	0
1.86161891911315	0
1.85004222924775	0
1.83847763108502	0
1.82692535424959	0
1.81538563396321	0
1.80385871120773	0
1.79234483289349	0
1.78084425203329	0
1.76935722792205	0
1.75788402632256	0
1.74642491965730	0
1.73498018720676	0
1.72355011531432	0
1.71213499759803	0
1.70073513516950	0
1.68935083686012	0
1.67798241945498	0
1.66663020793456	0
1.65529453572468	0
1.64397574495489	0
1.63267418672557	0
1.62139022138411	0
1.61012421881046	0
1.59887655871240	0
1.58764763093074	0
1.57643783575503	0
1.56524758424985	0
1.55407729859232	0
1.54292741242095	0
1.53179837119642	0
1.52069063257456	0
1.50960466679194	0
1.49854095706457	0
1.48750000000000	0
1.47648230602334	0
1.46548839981762	0
1.45451882077889	0
1.44357412348656	0
1.43265487818944	0
1.42176167130782	0
1.41089510595225	0
1.40005580245932	0
1.38924439894498	0
1.37846155187586	0
1.36770793665899	0
1.35698424825051	0
1.34629120178363	0
1.33562953321645	0
1.32500000000000	0
1.31440338176680	0
1.30384048104053	0
1.29331212396699	0
1.28281916106675	0
1.27236246800980	0
1.26194294641240	0
1.25156152465630	0
1.24121915873064	0
1.23091683309637	0
1.22065556157337	0
1.21043638825012	0
1.20026038841578	0
1.19012866951435	0
1.18004237212059	0
1.17000267093712	0
1.16001077581202	0
1.15006793277615	0
1.14017542509914	0
1.13033457436283	0
1.12054674155075	0
1.11081332815195	0
1.10113577727726	0
1.09151557478581	0
1.08195425041912	0
1.07245337894008	0
1.06301458127346	0
1.05363952564433	0
1.04432992871027	0
1.03508755668301	-9.20241977734510e-07
1.02591422643416	-9.84374081483632e-05
1.01681180657976	-0.000285739119498825
1.00778221853732	-0.000265518552851210
0.998827437548649	-0.000135882145520820
0.989949493661167	6.62183475684976e-05
0.981150472659520	0.000355238852067738
0.972432516938836	0.000615189539277522
0.963797826310062	0.000968399872146245
0.955248658727140	0.00152370591304347
0.946787330924955	0.00230867391795831
0.938416218956173	0.00332568531398142
0.930137758614282	0.00455142588366546
0.921954445729289	0.00597505066773149
0.913868836321712	0.00766789344476444
0.905883546599672	0.00953987694772534
0.898001252783091	0.0111056798082043
0.890224690738243	0.0123853613548420
0.882556655405193	0.0138317436589465
0.875000000000000	0.0156252749522013
0.867557634973032	0.0177847261411980
0.860232526704263	0.0202256480229026
0.853027695916141	0.0227120562708402
0.845946215784432	0.0250132385800961
0.838991209727492	0.0271808910093472
0.832165848854662	0.0293949597296825
0.825473349054953	0.0317521480100034
0.818916967707960	0.0342315382930800
0.812500000000000	0.0366942493636172
0.806225774829855	0.0390169976275986
0.800097650290263	0.0412495693723884
0.794119008713430	0.0435085688479032
0.788293251271378	0.0458494153693427
0.782623792124927	0.0482706153146875
0.777114052118478	0.0507553970524361
0.771767452021657	0.0533356507933696
0.766587405323098	0.0560173178676607
0.761577310586391	0.0585537819810619
0.756740543383266	0.0607543044722513
0.752080447824566	0.0628022466572557
0.747600327715284	0.0647800401634475
0.743303437365925	0.0667203397662808
0.739192972098626	0.0687528440578821
0.735272058492637	0.0708672335142985
0.731543744419977	0.0730380599209480
0.728010988928052	0.0752640562592295
0.724676652031787	0.0770159780686975
0.721543484483091	0.0782702157687566
0.718614117590241	0.0798048785340870
0.715891053163818	0.0818160943302398
0.713376653669014	0.0833018075273326
0.711073132666395	0.0841681251094542
0.708982545624362	0.0851348664093696
0.707106781186548	0.0864747764146804
0.705447552976123	0.0885629800297849
0.704006392016436	0.0900060764856696
0.702784639843530	0.0900012037900868
0.701783442380910	0.0899665648856883
0.701003744640498	0.0899420219738972
0.700446286306095	0.0899255383799628
0.700111598247023	0.0899160335001514
0.700000000000000	0.0899129363857127
0.700111598247023	0.0899160474411272
0.700446286306095	0.0899254955121135
0.701003744640498	0.0899420437052337
0.701783442380910	0.0899666233869007
0.702784639843530	0.0900012111285543
0.704006392016436	0.0900060731532277
0.705447552976123	0.0885629804159443
0.707106781186548	0.0864747565663438
0.708982545624362	0.0851348242609252
0.711073132666395	0.0841680611204334
0.713376653669014	0.0833017901924520
0.715891053163818	0.0818162750485478
0.718614117590241	0.0798050973672980
0.721543484483091	0.0782703805491787
0.724676652031787	0.0770161330711744
0.728010988928052	0.0752642393844868
0.731543744419977	0.0730381915754921
0.735272058492637	0.0708672710491707
0.739192972098626	0.0687528502118055
0.743303437365925	0.0667203518236305
0.747600327715284	0.0647800304464506
0.752080447824566	0.0628022182638474
0.756740543383266	0.0607542975176128
0.761577310586391	0.0585538016293051
0.766587405323098	0.0560173415250667
0.771767452021657	0.0533356778243092
0.777114052118478	0.0507554358281447
0.782623792124927	0.0482706511580438
0.788293251271378	0.0458494261934006
0.794119008713430	0.0435085691065229
0.800097650290263	0.0412495670397807
0.806225774829855	0.0390169981863630
0.812500000000000	0.0366942516717848
0.818916967707960	0.0342315394256319
0.825473349054953	0.0317521455524022
0.832165848854662	0.0293949544312461
0.838991209727492	0.0271808854119785
0.845946215784432	0.0250132377157552
0.853027695916141	0.0227120720908977
0.860232526704263	0.0202256908835433
0.867557634973032	0.0177847899119467
0.875000000000000	0.0156253453681906
0.882556655405193	0.0138318051517448
0.890224690738243	0.0123853927905007
0.898001252783091	0.0111056604379976
0.905883546599672	0.00953983794315442
0.913868836321712	0.00766787976841141
0.921954445729289	0.00597504658447570
0.930137758614282	0.00455142416229878
0.938416218956173	0.00332569019477135
0.946787330924955	0.00230867654673756
0.955248658727140	0.00152369030034321
0.963797826310062	0.000968351222566714
0.972432516938837	0.000615189419628664
0.981150472659520	0.000355687102608343
0.989949493661167	6.72680923430716e-05
0.998827437548649	-0.000135243701969628
1.00778221853732	-0.000265573475021816
1.01681180657976	-0.000285760686710929
1.02591422643416	-9.84404163778976e-05
1.03508755668301	-9.20236000925554e-07
1.04432992871027	0
1.05363952564433	0
1.06301458127347	0
1.07245337894008	0
1.08195425041912	0
1.09151557478581	0
1.10113577727726	0
1.11081332815195	0
1.12054674155075	0
1.13033457436283	0
1.14017542509914	0
1.15006793277615	0
1.16001077581202	0
1.17000267093712	0
1.18004237212059	0
1.19012866951435	0
1.20026038841578	0
1.21043638825012	0
1.22065556157337	0
1.23091683309637	0
1.24121915873064	0
1.25156152465630	0
1.26194294641240	0
1.27236246800980	0
1.28281916106675	0
1.29331212396699	0
1.30384048104053	0
1.31440338176680	0
1.32500000000000	0
1.33562953321645	0
1.34629120178363	0
1.35698424825051	0
1.36770793665899	0
1.37846155187586	0
1.38924439894498	0
1.40005580245932	0
1.41089510595225	0
1.42176167130782	0
1.43265487818944	0
1.44357412348656	0
1.45451882077889	0
1.46548839981762	0
1.47648230602334	0
1.48750000000000	0
1.49854095706457	0
1.50960466679194	0
1.52069063257456	0
1.53179837119642	0
1.54292741242095	0
1.55407729859232	0
1.56524758424985	0
1.57643783575503	0
1.58764763093074	0
1.59887655871240	0
1.61012421881046	0
1.62139022138411	0
1.63267418672557	0
1.64397574495489	0
1.65529453572468	0
1.66663020793456	0
1.67798241945498	0
1.68935083686012	0
1.70073513516950	0
1.71213499759803	0
1.72355011531432	0
1.73498018720676	0
1.74642491965730	0
1.75788402632256	0
1.76935722792205	0
1.78084425203329	0
1.79234483289349	0
1.80385871120773	0
1.81538563396321	0
1.82692535424959	0
1.83847763108502	0
1.85004222924775	0
1.86161891911315	0
1.87320747649586	0
1.88480768249708	0
1.89641932335652	0
1.90804219030922	0
1.91967607944674	0
1.93132079158280	0
1.94297613212309	0
1.95464191093919	0
1.96631794224637	0
1.97800404448525	0
1.98970004020707	0
2.00140575596254	0
2.01312102219415	0
2.02484567313166	0
2.03657954669097	0
2.04832248437593	0
2.06007433118322	0
2.07183493551007	0
2.08360414906479	0
2.09538182678003	0
2.10716782672857	0
2.11896201004171	0
2.12312417206342	0
2.11135323903889	0
2.09959073392888	0
2.08783679917756	0
2.07609158034996	0
2.06435522621471	0
2.05262788882934	0
2.04090972362817	0
2.02920088951291	0
2.01750154894612	0
2.00581186804745	0
1.99413201669298	0
1.98246216861760	0
1.97080250152064	0
1.95915319717474	0
1.94751444153824	0
1.93588642487105	0
1.92426934185420	0
1.91266339171324	0
1.90106877834549	0
1.88948571045139	0
1.87791440167011	0
1.86635507071940	0
1.85480794154004	0
1.84327324344493	0
1.83175121127297	0
1.82024208554796	0
1.80874611264268	0
1.79726354494826	0
1.78579464104919	0
1.77433966590391	0
1.76289889103147	0
1.75147259470424	0
1.74006106214696	0
1.72866458574242	0
1.71728346524387	0
1.70591800799452	0
1.69456852915425	0
1.68323535193389	0
1.67191880783727	0
1.66061923691134	0
1.64933698800457	0
1.63807241903403	0
1.62682589726129	0
1.61559779957761	0
1.60438851279857	0
1.59319843396860	0
1.58202797067561	0
1.57087754137616	0
1.55974757573141	0
1.54863851495435	0
1.53755081216850	0
1.52648493277857	0
1.51544135485343	0
1.50442056952170	0
1.49342308138049	0
1.48244940891755	0
1.47150008494733	0
1.46057565706128	0
1.44967668809290	0
1.43880375659782	0
1.42795745734948	0
1.41713840185072	0
1.40634721886169	0
1.39558455494463	0
1.38485107502576	0
1.37414746297477	0
1.36347442220234	0
1.35283267627597	0
1.34222296955461	0
1.33164606784235	0
1.32110275906154	0
1.31059385394561	0
1.30012018675198	0
1.28968261599511	0
1.27928202520007	0
1.26891932367665	0
1.25859544731419	0
1.24831135939717	0
1.23806805144144	0
1.22786654405110	0
1.21770788779576	0
1.20759316410785	0
1.19752348619975	0
1.18750000000000	0
1.17752388510807	0
1.16759635576684	0
1.15771866185183	0
1.14789208987605	0
1.13811796400900	0
1.12839764710850	0
1.11873254176322	0
1.10912409134416	0
1.09957378106246	0
1.09008313903115	0
1.08065373732755	0
1.07128719305329	0
1.06198516938797	0
1.05274937663244	0
1.04358157323709	0
1.03448356681003	0
1.02545721509968	-7.92716364892793e-06
1.01650442694560	-5.34068462357002e-05
1.00762716319083	-0.000118027609241411
0.998827437548649	-0.000135881206128497
0.990107317415643	-0.000138230317083010
0.981468924622680	-0.000122416507072928
0.972914436114503	0.000111413233579147
0.964446084548017	0.000580252185560251
0.956066158798647	0.00127925428883924
0.947777004363368	0.00220103433770100
0.939581023648307	0.00331004685672624
0.931480676128067	0.00465280553972437
0.923478478363194	0.00626580387025352
0.915577003861500	0.00771707797022367
0.907778882768266	0.00877257442571233
0.900086801369735	0.00991183373701729
0.892503501393692	0.0113778839999613
0.885031779090446	0.0132148258053031
0.877674484077098	0.0153760274603553
0.870434517927684	0.0176622892961274
0.863314832491601	0.0198030647126540
0.856318427922698	0.0217794811243553
0.849448350401601	0.0237648954965947
0.842707689534159	0.0258754203156088
0.836099575409533	0.0281295681405089
0.829627175302256	0.0304324367268543
0.823293690003756	0.0326342182507097
0.817102349770211	0.0347175720516363
0.811056409875417	0.0367922730921581
0.805159145759396	0.0389367306987492
0.799413847765974	0.0411677635517665
0.793823815465372	0.0434698716629524
0.788392351561074	0.0458367313109938
0.783122755383855	0.0483204936459578
0.778018315979772	0.0508485282014288
0.773082304803312	0.0531019018824174
0.768317968031466	0.0550782611208209
0.763728518519507	0.0569966554339010
0.759317127424372	0.0588438787548492
0.755086915526948	0.0606912713614623
0.751040944289990	0.0626649326251493
0.747182206693923	0.0646926821594508
0.743513617898153	0.0667807786975831
0.740038005780785	0.0688625940774063
0.736758101414569	0.0703554677435413
0.733676529541460	0.0715183342025306
0.730795799112174	0.0731055817439367
0.728118293960535	0.0750699449314879
0.725646263685000	0.0763048299686797
0.723381814811515	0.0770991738034967
0.721326902312676	0.0780684384445093
0.719483321557908	0.0794568582521136
0.717852700768062	0.0815720270581140
0.716436494045355	0.0826942001271647
0.715235975045999	0.0826516672521358
0.714252231358083	0.0826134144106002
0.713486159641517	0.0825860732757311
0.712938461579960	0.0825676109064746
0.712609640686962	0.0825569444317781
0.712500000000000	0.0825534589704941
0.712609640686962	0.0825569535864758
0.712938461579960	0.0825675978485375
0.713486159641517	0.0825860794930930
0.714252231358083	0.0826134467508055
0.715235975045999	0.0826516707316185
0.716436494045355	0.0826941978549385
0.717852700768062	0.0815720303530519
0.719483321557908	0.0794568447881629
0.721326902312676	0.0780684055937197
0.723381814811515	0.0770991194546430
0.725646263685000	0.0763047943659298
0.728118293960535	0.0750700837410775
0.730795799112174	0.0731057947254223
0.733676529541460	0.0715184940050082
0.736758101414569	0.0703556073951580
0.740038005780785	0.0688627735858019
0.743513617898153	0.0667809389863686
0.747182206693923	0.0646927405080117
0.751040944289991	0.0626649358421907
0.755086915526948	0.0606912825094321
0.759317127424372	0.0588438745982643
0.763728518519507	0.0569966191670473
0.768317968031466	0.0550782328951437
0.773082304803312	0.0531019049750990
0.778018315979772	0.0508485483965633
0.783122755383855	0.0483205207327519
0.788392351561074	0.0458367674418928
0.793823815465372	0.0434699056330228
0.799413847765975	0.0411677786803333
0.805159145759396	0.0389367332074253
0.811056409875417	0.0367922710596265
0.817102349770211	0.0347175719117557
0.823293690003756	0.0326342193973642
0.829627175302256	0.0304324364035090
0.836099575409533	0.0281295627528670
0.842707689534159	0.0258754095083138
0.849448350401601	0.0237648829558175
0.856318427922698	0.0217794730520995
0.863314832491601	0.0198030690039105
0.870434517927684	0.0176623186150188
0.877674484077098	0.0153760842542980
0.885031779090447	0.0132148934079496
0.892503501393692	0.0113779429975359
0.900086801369735	0.00991186529644885
0.907778882768266	0.00877255595317578
0.915577003861500	0.00771701038622869
0.923478478363194	0.00626576910947463
0.931480676128067	0.00465281203274737
0.939581023648307	0.00331005123636806
0.947777004363368	0.00220103453440507
0.956066158798648	0.00127925831471524
0.964446084548017	0.000580259822118492
0.972914436114503	0.000111413314802426
0.981468924622680	-0.000122450416671656
0.990107317415643	-0.000138275124223851
0.998827437548649	-0.000135242759334561
1.00762716319083	-0.000115635996319079
1.01650442694560	-5.29119367066552e-05
1.02545721509968	-7.92990054408565e-06
1.03448356681003	0
1.04358157323709	0
1.05274937663244	0
1.06198516938797	0
1.07128719305329	0
1.08065373732755	0
1.09008313903115	0
1.09957378106246	0
1.10912409134416	0
1.11873254176322	0
1.12839764710850	0
1.13811796400900	0
1.14789208987605	0
1.15771866185183	0
1.16759635576684	0
1.17752388510807	0
1.18750000000000	0
1.19752348619975	0
1.20759316410785	0
1.21770788779576	0
1.22786654405110	0
1.23806805144144	0
1.24831135939717	0
1.25859544731419	0
1.26891932367665	0
1.27928202520007	0
1.28968261599511	0
1.30012018675198	0
1.31059385394561	0
1.32110275906154	0
1.33164606784235	0
1.34222296955461	0
1.35283267627597	0
1.36347442220234	0
1.37414746297477	0
1.38485107502576	0
1.39558455494463	0
1.40634721886169	0
1.41713840185072	0
1.42795745734948	0
1.43880375659782	0
1.44967668809290	0
1.46057565706128	0
1.47150008494733	0
1.48244940891755	0
1.49342308138049	0
1.50442056952170	0
1.51544135485343	0
1.52648493277857	0
1.53755081216850	0
1.54863851495435	0
1.55974757573141	0
1.57087754137616	0
1.58202797067561	0
1.59319843396860	0
1.60438851279857	0
1.61559779957761	0
1.62682589726129	0
1.63807241903403	0
1.64933698800457	0
1.66061923691134	0
1.67191880783727	0
1.68323535193389	0
1.69456852915425	0
1.70591800799452	0
1.71728346524387	0
1.72866458574242	0
1.74006106214696	0
1.75147259470424	0
1.76289889103147	0
1.77433966590391	0
1.78579464104919	0
1.79726354494826	0
1.80874611264268	0
1.82024208554796	0
1.83175121127297	0
1.84327324344493	0
1.85480794154004	0
1.86635507071940	0
1.87791440167011	0
1.88948571045139	0
1.90106877834549	0
1.91266339171324	0
1.92426934185420	0
1.93588642487105	0
1.94751444153824	0
1.95915319717474	0
1.97080250152064	0
1.98246216861760	0
1.99413201669298	0
2.00581186804745	0
2.01750154894612	0
2.02920088951291	0
2.04090972362817	0
2.05262788882934	0
2.06435522621471	0
2.07609158034996	0
2.08783679917756	0
2.09959073392888	0
2.11135323903889	0
2.12312417206342	0
2.12735163995048	0
2.11560422811073	0
2.10386548999692	0
2.09213557161098	0
2.08041462213666	0
2.06870279402335	0
2.05700024307242	0
2.04530712852618	0
2.03362361315953	0
2.02194986337446	0
2.01028604929746	0
1.99863234487987	0
1.98698892800136	0
1.97535598057667	0
1.96373368866555	0
1.95212224258626	0
1.94052183703250	0
1.92893267119410	0
1.91735494888140	0
1.90578887865367	0
1.89423467395146	0
1.88269255323327	0
1.87116274011642	0
1.85964546352255	0
1.84814095782762	0
1.83664946301683	0
1.82517122484440	0
1.81370649499857	0
1.80225553127186	0
1.79081859773680	0
1.77939596492742	0
1.76798791002654	0
1.75659471705912	0
1.74521667709199	0
1.73385408843997	0
1.72250725687876	0
1.71117649586476	0
1.69986212676205	0
1.68856447907683	0
1.67728389069948	0
1.66602070815461	0
1.65477528685922	0
1.64354799138936	0
1.63233919575559	0
1.62114928368735	0
1.60997864892675	0
1.59882769553195	0
1.58769683819047	0
1.57658650254276	0
1.56549712551636	0
1.55442915567098	0
1.54338305355476	0
1.53235929207220	0
1.52135835686402	0
1.51038074669932	0
1.49942697388036	0
1.48849756466042	0
1.47759305967509	0
1.46671401438726	0
1.45586099954632	0
1.44503460166184	0
1.43423542349225	0
1.42346408454868	0
1.41272122161451	0
1.40200748928100	0
1.39132356049914	0
1.38067012714841	0
1.37004790062246	0
1.35945761243225	0
1.34890001482690	0
1.33837588143242	0
1.32788600790881	0
1.31743121262554	0
1.30701233735570	0
1.29663024798899	0
1.28628583526369	0
1.27598001551748	0
1.26571373145747	0
1.25548795294897	0
1.24530367782320	0
1.23516193270356	0
1.22506377385016	0
1.21501028802229	0
1.20500259335821	0
1.19504184027171	0
1.18512921236463	0
1.17526592735432	0
1.16545323801515	0
1.15569243313262	0
1.14598483846864	0
1.13633181773635	0
1.12673477358250	0
1.11719514857522	0
1.10771442619477	0
1.09829413182444	0
1.08893583373861	0
1.07964114408446	0
1.07041171985363	0
1.06124926383956	0
1.05215552557595	0
1.04313230225125	0
1.03418143959365	0
1.02530483272049	0
1.01650442694560	-5.34072397992453e-05
1.00778221853732	-0.000265517781320877
0.999140255419628	-0.000548662519098743
0.990580637807948	-0.000650594342026303
0.982105518770768	-0.000502632721791475
0.973717104707522	-0.000126613029362031
0.965417655732482	0.000476399327713568
0.957209485953832	0.00128529759499147
0.949094963636411	0.00227832370171928
0.941076511235936	0.00357107500536215
0.933156605291952	0.00490250400893879
0.925337776166087	0.00577239021108918
0.917622607611648	0.00661362806511394
0.910013736160065	0.00775414289848978
0.902513850309235	0.00926130147345513
0.895125689498408	0.0111234895297197
0.887852042853988	0.0131891128492149
0.880695747690427	0.0151651458976564
0.873659687750328	0.0169555059424581
0.866746791167986	0.0187208055974522
0.859960028140843	0.0205893555727355
0.853302408293801	0.0226039925456942
0.846776977721997	0.0247173611513941
0.840386815698581	0.0267875458128207
0.834135031035144	0.0287330102513387
0.828024758083960	0.0306322533611770
0.822059152372869	0.0325829634130147
0.816241385865726	0.0346182191076165
0.810574641843674	0.0367358277434564
0.805062109405231	0.0389155835783695
0.799706977586166	0.0411721164933104
0.794512429103535	0.0435574403987825
0.789481633731907	0.0458755742076398
0.784617741323761	0.0478409967271864
0.779923874490325	0.0496555962444432
0.775403120963541	0.0514569925143700
0.771058525664557	0.0531748598439980
0.766893082508898	0.0549499317754578
0.762909725983356	0.0568638977433037
0.759111322534449	0.0587941235402759
0.755500661813079	0.0608004575495143
0.752080447824566	0.0627046389715297
0.748853290037508	0.0639599360208789
0.745821694508815	0.0650781918397203
0.742988055085679	0.0667301094532829
0.740354644748043	0.0685888685520009
0.737923607157272	0.0695878338101389
0.735696948478108	0.0703405859563961
0.733676529541460	0.0713168395688250
0.731864058415222	0.0727625148805724
0.730261083448927	0.0748658223340592
0.728868986855663	0.0756696853559495
0.727688978891394	0.0756124167481906
0.726722092687432	0.0755706934948403
0.725969179786580	0.0755406411893922
0.725430906427346	0.0755202619413784
0.725107750613659	0.0755084548537752
0.725000000000000	0.0755045772509938
0.725107750613659	0.0755084500628596
0.725430906427346	0.0755202567836003
0.725969179786580	0.0755406601912059
0.726722092687432	0.0755706993786485
0.727688978891394	0.0756124171641522
0.728868986855663	0.0756696835580097
0.730261083448927	0.0748658276382040
0.731864058415222	0.0727625073077346
0.733676529541460	0.0713168151068142
0.735696948478108	0.0703405423868859
0.737923607157272	0.0695877911155729
0.740354644748043	0.0685889589576404
0.742988055085679	0.0667303065873340
0.745821694508815	0.0650783430781833
0.748853290037508	0.0639600584057126
0.752080447824566	0.0627048008985237
0.755500661813079	0.0608006370711218
0.759111322534449	0.0587942066186781
0.762909725983357	0.0568638994264689
0.766893082508898	0.0549499366201188
0.771058525664557	0.0531748621934286
0.775403120963541	0.0514569593360973
0.779923874490325	0.0496555553974743
0.784617741323761	0.0478409795404086
0.789481633731907	0.0458755779883725
0.794512429103535	0.0435574562225965
0.799706977586166	0.0411721427733423
0.805062109405231	0.0389156130657270
0.810574641843674	0.0367358482649722
0.816241385865726	0.0346182256222902
0.822059152372869	0.0325829627847065
0.828024758083960	0.0306322525000845
0.834135031035144	0.0287330089154665
0.840386815698581	0.0267875397829023
0.846776977721997	0.0247173480237274
0.853302408293801	0.0226039737792900
0.859960028140844	0.0205893337626810
0.866746791167986	0.0187207879289297
0.873659687750328	0.0169555008368356
0.880695747690427	0.0151651594669863
0.887852042853988	0.0131891532255571
0.895125689498408	0.0111235471337752
0.902513850309235	0.00926135131639748
0.910013736160065	0.00775416560457435
0.917622607611648	0.00661360677926082
0.925337776166088	0.00577231581522336
0.933156605291952	0.00490244274014981
0.941076511235936	0.00357112563531916
0.949094963636411	0.00227838091585167
0.957209485953832	0.00128528711185471
0.965417655732482	0.000476396959281874
0.973717104707523	-0.000126611144156790
0.982105518770769	-0.000502623942654756
0.990580637807948	-0.000650577243363354
0.999140255419628	-0.000548649666248720
1.00778221853732	-0.000265572770654895
1.01650442694560	-5.29123302137555e-05
1.02530483272049	0
1.03418143959365	0
1.04313230225125	0
1.05215552557595	0
1.06124926383956	0
1.07041171985363	0
1.07964114408446	0
1.08893583373861	0
1.09829413182444	0
1.10771442619477	0
1.11719514857522	0
1.12673477358250	0
1.13633181773635	0
1.14598483846864	0
1.15569243313262	0
1.16545323801515	0
1.17526592735432	0
1.18512921236463	0
1.19504184027171	0
1.20500259335821	0
1.21501028802229	0
1.22506377385016	0
1.23516193270356	0
1.24530367782321	0
1.25548795294897	0
1.26571373145747	0
1.27598001551748	0
1.28628583526369	0
1.29663024798899	0
1.30701233735570	0
1.31743121262554	0
1.32788600790881	0
1.33837588143242	0
1.34890001482690	0
1.35945761243225	0
1.37004790062246	0
1.38067012714841	0
1.39132356049914	0
1.40200748928100	0
1.41272122161451	0
1.42346408454868	0
1.43423542349225	0
1.44503460166184	0
1.45586099954632	0
1.46671401438726	0
1.47759305967509	0
1.48849756466042	0
1.49942697388036	0
1.51038074669932	0
1.52135835686402	0
1.53235929207220	0
1.54338305355476	0
1.55442915567098	0
1.56549712551636	0
1.57658650254276	0
1.58769683819047	0
1.59882769553195	0
1.60997864892675	0
1.62114928368735	0
1.63233919575559	0
1.64354799138936	0
1.65477528685922	0
1.66602070815461	0
1.67728389069948	0
1.68856447907683	0
1.69986212676205	0
1.71117649586476	0
1.72250725687876	0
1.73385408843997	0
1.74521667709199	0
1.75659471705912	0
1.76798791002654	0
1.77939596492742	0
1.79081859773680	0
1.80225553127186	0
1.81370649499857	0
1.82517122484440	0
1.83664946301683	0
1.84814095782762	0
1.85964546352255	0
1.87116274011642	0
1.88269255323327	0
1.89423467395146	0
1.90578887865367	0
1.91735494888140	0
1.92893267119410	0
1.94052183703250	0
1.95212224258626	0
1.96373368866555	0
1.97535598057667	0
1.98698892800136	0
1.99863234487987	0
2.01028604929746	0
2.02194986337446	0
2.03362361315953	0
2.04530712852618	0
2.05700024307242	0
2.06870279402335	0
2.08041462213666	0
2.09213557161098	0
2.10386548999692	0
2.11560422811073	0
2.12735163995048	0
2.13164402515992	0
2.11992039944900	0
2.10820569442358	0
2.09650005962318	0
2.08480364782874	0
2.07311661514735	0
2.06143912109963	0
2.04977132870962	0
2.03811340459750	0
2.02646551907502	0
2.01482784624394	0
2.00320056409737	0
1.99158385462425	0
1.97997790391711	0
1.96838290228299	0
1.95679904435790	0
1.94522652922481	0
1.93366556053522	0
1.92211634663462	0
1.91057910069173	0
1.89905404083191	0
1.88754139027466	0
1.87604137747545	0
1.86455423627204	0
1.85308020603535	0
1.84161953182518	0
1.83017246455081	0
1.81873926113668	0
1.80732018469335	0
1.79591550469392	0
1.78452549715604	0
1.77315044482977	0
1.76179063739140	0
1.75044637164353	0
1.73911795172150	0
1.72780568930653	0
1.71650990384559	0
1.70523092277850	0
1.69396908177216	0
1.68272472496246	0
1.67149820520394	0
1.66028988432743	0
1.64910013340610	0
1.63792933302997	0
1.62677787358938	0
1.61564615556749	0
1.60453458984218	0
1.59344359799775	0
1.58237361264652	0
1.57132507776081	0
1.56029844901544	0
1.54929419414132	0
1.53831279329010	0
1.52735473941059	0
1.51642053863696	0
1.50551071068923	0
1.49462578928640	0
1.48376632257239	0
1.47293287355534	0
1.46212602056047	0
1.45134635769688	0
1.44059449533864	0
1.42987106062050	0
1.41917669794850	0
1.40851206952585	0
1.39787785589443	0
1.38727475649202	0
1.37670349022584	0
1.36616479606232	0
1.35565943363368	0
1.34518818386128	0
1.33475184959602	0
1.32435125627607	0
1.31398725260179	0
1.30366071122819	0
1.29337252947478	0
1.28312363005285	0
1.27291496181010	0
1.26274750049248	0
1.25262224952298	0
1.24254024079705	0
1.23250253549435	0
1.22251022490612	0
1.21256443127778	0
1.20266630866587	0
1.19281704380848	0
1.18301785700808	0
1.17327000302573	0
1.16357477198502	0
1.15393349028443	0
1.14434752151608	0
1.13481826738910	0
1.12534716865508	0
1.11593570603328	0
1.10658540113269	0
1.09729781736774	0
1.08807456086428	0
1.07891728135200	0
1.06982767303898	0
1.06080747546386	0
1.05185847432057	0
1.04298250225016	0
1.03418143959365	0
1.02545721509968	-7.92733175106152e-06
1.01681180657976	-0.000285739212316535
1.00824724150379	-0.000732350545499450
0.999765597527741	-0.000922385686436652
0.991369002944918	-0.000877511963884153
0.983059637051588	-0.000608536408320744
0.974839730417262	-0.000107994640494108
0.966711565049266	0.000566799730501517
0.958677474440701	0.00147954728723613
0.950739843490321	0.00264484908270730
0.942901108282306	0.00338535822022380
0.935163755713405	0.00393681795178547
0.927530322954458	0.00475706894014819
0.920003396732860	0.00593136161333240
0.912585612422199	0.00747526413515028
0.905279652924996	0.00929699249317896
0.898088247334303	0.0111023026942624
0.891014169359837	0.0127083754881627
0.884060235504346	0.0142584150065900
0.877229302976138	0.0158929451198170
0.870524267324008	0.0176637341176782
0.863948059781374	0.0195617919389538
0.857503644307125	0.0214793008413929
0.851194014311661	0.0232923558421820
0.845022189057779	0.0250264966384427
0.838991209727492	0.0267870229968750
0.833104135147582	0.0286267213010141
0.827364037168646	0.0305511330435743
0.821773995694680	0.0325517333862125
0.816337093362785	0.0346086014313379
0.811056409875417	0.0367656014998751
0.805935015990744	0.0390317081667281
0.800975967180040	0.0410805240608544
0.796182296964709	0.0427991157552280
0.791557009949378	0.0445029415016492
0.787103074571559	0.0461806115356255
0.782823415592559	0.0477784512529228
0.778720906358626	0.0495015984884246
0.774798360865587	0.0513445205673244
0.771058525664557	0.0531702656579228
0.767504071650438	0.0550943967945344
0.764137585778897	0.0567867795355565
0.760961562761221	0.0578437680252041
0.757978396789777	0.0589566483817951
0.755190373349661	0.0606735487294862
0.752599661174519	0.0623608344147169
0.750208304406183	0.0631617431792395
0.748018215018859	0.0638939665433228
0.746031165568839	0.0648805641197829
0.744248782330210	0.0663915475509567
0.742672538875648	0.0684308014742788
0.741303750159137	0.0689452692197164
0.740143567154373	0.0688832354613420
0.739192972098626	0.0688382067581940
0.738452774387097	0.0688055496872219
0.737923607157272	0.0687833008152798
0.737605924596597	0.0687703748880005
0.737500000000000	0.0687661160228790
0.737605924596597	0.0687703660611573
0.737923607157272	0.0687833116451257
0.738452774387097	0.0688055697695728
0.739192972098626	0.0688382056780702
0.740143567154373	0.0688832342687950
0.741303750159137	0.0689452682847163
0.742672538875648	0.0684308076863460
0.744248782330210	0.0663915453642357
0.746031165568839	0.0648805470323625
0.748018215018859	0.0638939336154642
0.750208304406183	0.0631617016274090
0.752599661174519	0.0623608789810889
0.755190373349661	0.0606737200185669
0.757978396789777	0.0589567873062973
0.760961562761221	0.0578438722959906
0.764137585778897	0.0567869141653336
0.767504071650438	0.0550945816820483
0.771058525664557	0.0531703740377601
0.774798360865587	0.0513445247320351
0.778720906358626	0.0495015914814403
0.782823415592559	0.0477784560295537
0.787103074571559	0.0461805904196716
0.791557009949379	0.0445029033692892
0.796182296964709	0.0427990864907772
0.800975967180040	0.0410805050701613
0.805935015990744	0.0390317020142304
0.811056409875417	0.0367656139529341
0.816337093362785	0.0346086294100636
0.821773995694680	0.0325517603047088
0.827364037168646	0.0305511465882487
0.833104135147582	0.0286267236021885
0.838991209727492	0.0267870210167970
0.845022189057779	0.0250264927481080
0.851194014311661	0.0232923443917989
0.857503644307125	0.0214792780901042
0.863948059781374	0.0195617668861965
0.870524267324008	0.0176637113708339
0.877229302976138	0.0158929226619417
0.884060235504347	0.0142584015587379
0.891014169359837	0.0127083789032139
0.898088247334303	0.0111023230447780
0.905279652924996	0.00929703175244355
0.912585612422199	0.00747529968454570
0.920003396732860	0.00593136833368836
0.927530322954458	0.00475703985294235
0.935163755713405	0.00393675810239090
0.942901108282306	0.00338529434322215
0.950739843490321	0.00264491322618597
0.958677474440701	0.00147969559096824
0.966711565049266	0.000566776935375692
0.974839730417262	-0.000107998637412653
0.983059637051589	-0.000608537214216108
0.991369002944918	-0.000877514323302542
0.999765597527741	-0.000922387901600615
1.00824724150379	-0.000732347201993081
1.01681180657976	-0.000285761020190358
1.02545721509968	-7.93007644036226e-06
1.03418143959365	0
1.04298250225016	0
1.05185847432057	0
1.06080747546386	0
1.06982767303898	0
1.07891728135200	0
1.08807456086428	0
1.09729781736774	0
1.10658540113269	0
1.11593570603328	0
1.12534716865508	0
1.13481826738910	0
1.14434752151608	0
1.15393349028443	0
1.16357477198502	0
1.17327000302573	0
1.18301785700808	0
1.19281704380848	0
1.20266630866587	0
1.21256443127778	0
1.22251022490612	0
1.23250253549435	0
1.24254024079705	0
1.25262224952298	0
1.26274750049248	0
1.27291496181010	0
1.28312363005285	0
1.29337252947478	0
1.30366071122819	0
1.31398725260179	0
1.32435125627607	0
1.33475184959602	0
1.34518818386128	0
1.35565943363368	0
1.36616479606232	0
1.37670349022584	0
1.38727475649202	0
1.39787785589443	0
1.40851206952585	0
1.41917669794850	0
1.42987106062050	0
1.44059449533864	0
1.45134635769688	0
1.46212602056047	0
1.47293287355534	0
1.48376632257239	0
1.49462578928640	0
1.50551071068923	0
1.51642053863696	0
1.52735473941059	0
1.53831279329010	0
1.54929419414132	0
1.56029844901544	0
1.57132507776081	0
1.58237361264652	0
1.59344359799775	0
1.60453458984218	0
1.61564615556749	0
1.62677787358939	0
1.63792933302997	0
1.64910013340610	0
1.66028988432743	0
1.67149820520394	0
1.68272472496246	0
1.69396908177216	0
1.70523092277850	0
1.71650990384559	0
1.72780568930653	0
1.73911795172150	0
1.75044637164353	0
1.76179063739140	0
1.77315044482977	0
1.78452549715604	0
1.79591550469392	0
1.80732018469335	0
1.81873926113668	0
1.83017246455081	0
1.84161953182518	0
1.85308020603535	0
1.86455423627204	0
1.87604137747545	0
1.88754139027466	0
1.89905404083191	0
1.91057910069173	0
1.92211634663462	0
1.93366556053522	0
1.94522652922481	0
1.95679904435790	0
1.96838290228299	0
1.97997790391711	0
1.99158385462425	0
2.00320056409737	0
2.01482784624394	0
2.02646551907502	0
2.03811340459750	0
2.04977132870962	0
2.06143912109963	0
2.07311661514735	0
2.08480364782874	0
2.09650005962318	0
2.10820569442358	0
2.11992039944900	0
2.13164402515992	0
2.13600093632938	0
2.12430135574028	0
2.11261094383230	0
2.10092985366004	0
2.08925824157762	0
2.07759626732433	0
2.06594409411291	0
2.05430188872035	0
2.04266982158155	0
2.03104806688567	0
2.01943680267544	0
2.00783621094949	0
1.99624647776771	0
1.98466779335989	0
1.97310035223756	0
1.96154435330940	0
1.95000000000000	0
1.93846750037239	0
1.92694706725431	0
1.91543891836832	0
1.90394327646598	0
1.89246036946616	0
1.88099043059767	0
1.86953369854624	0
1.85809041760620	0
1.84666083783677	0
1.83524521522330	0
1.82384381184355	0
1.81245689603919	0
1.80108474259264	0
1.78972763290954	0
1.77838585520691	0
1.76705970470723	0
1.75574948383874	0
1.74445550244195	0
1.73317807798276	0
1.72191753577226	0
1.71067420919356	0
1.69944843993573	0
1.68824057823522	0
1.67705098312484	0
1.66588002269071	0
1.65472807433729	0
1.64359552506083	0
1.63248277173145	0
1.62139022138411	0
1.61031829151879	0
1.59926741041015	0
1.58823801742686	0
1.57723056336098	0
1.56624551076771	0
1.55528333431565	0
1.54434452114805	0
1.53342957125523	0
1.52253899785851	0
1.51167332780598	0
1.50083310198036	0
1.49001887571937	0
1.47923121924870	0
1.46847071812822	0
1.45773797371133	0
1.44703360361811	0
1.43635824222232	0
1.42571254115267	0
1.41509716980849	0
1.40451281589026	0
1.39396018594506	0
1.38344000592725	0
1.37295302177460	0
1.36250000000000	0
1.35208172829900	0
1.34169901617315	0
1.33135269556943	0
1.32104362153564	0
1.31077267289183	0
1.30054075291780	0
1.29034879005639	0
1.28019773863259	0
1.27008857958805	0
1.26002232123086	0
1.25000000000000	0
1.24002268124418	0
1.23009146001425	0
1.22020746186868	0
1.21037184369102	0
1.20058579451866	0
1.19085053638146	0
1.18116732514915	0
1.17153745138600	0
1.16196224121096	0
1.15244305716161	0
1.14298129905961	0
1.13357840487546	0
1.12423585158987	0
1.11495515604889	0
1.10573787580963	0
1.09658560997307	0
1.08750000000000	0
1.07848273050615	0
1.06953553003161	0
1.06066017177982	0
1.05185847432057	0
1.04313230225125	0
1.03448356681003	0
1.02591422643416	-9.84373058758906e-05
1.01742628725623	-0.000604784210452613
1.00902180353053	-0.000950695279131908
1.00070287798127	-0.00102948176652685
0.992471662063960	-0.000868525655316944
0.984330356130502	-0.000479489726210791
0.976281209488332	4.08713789013579e-05
0.968326520343216	0.000926823210902300
0.960468635614927	0.00161875280356280
0.952709950614561	0.00188080556793100
0.945052908571790	0.00238790519405238
0.937500000000000	0.00323353450144955
0.930053761886914	0.00444181109199547
0.922716776698029	0.00599019062969192
0.915491671180028	0.00761796316761530
0.908381114951208	0.00904064062734083
0.901387818865997	0.0103742348068220
0.894514533140742	0.0117820249733439
0.887764045228235	0.0133131125474702
0.881139177428855	0.0149786456810577
0.874642784226795	0.0167165725432294
0.868277749340613	0.0183931753110293
0.862046982478333	0.0199728040870177
0.855953415788500	0.0215479329803469
0.850000000000000	0.0231931476750417
0.844189700245152	0.0249226824800599
0.838525491562421	0.0267337696376214
0.833010354077307	0.0286143769814701
0.827647267862342	0.0305516230922569
0.822439207479799	0.0326183569072185
0.817389136213591	0.0347187458897903
0.812500000000000	0.0364650563808942
0.807774721070176	0.0380076444784386
0.803216191320867	0.0396256633290583
0.798827265433523	0.0411643836196890
0.794610753765641	0.0426630802130344
0.790569415042095	0.0443484249654281
0.786705948877978	0.0460996176319588
0.783022988168291	0.0478225107870952
0.779523091383443	0.0496577916656782
0.776208734813001	0.0511115254377350
0.773082304803311	0.0520193780732961
0.770146090037468	0.0531590526821985
0.767402273908541	0.0549264864693160
0.764852927038918	0.0563812747027032
0.762500000000000	0.0570351389367474
0.760345316287277	0.0577599362555301
0.758390565605876	0.0587603959999819
0.756637297521078	0.0603423637248575
0.755086915526948	0.0622537261457261
0.753740671584067	0.0625291685413851
0.752599661174519	0.0624639328023714
0.751664818918645	0.0624157708786702
0.750936914793779	0.0623806143855217
0.750416550990182	0.0623565508064731
0.750104159433875	0.0623425269012561
0.750000000000000	0.0623379271726868
0.750104159433875	0.0623425208649217
0.750416550990182	0.0623565739549862
0.750936914793780	0.0623806306382542
0.751664818918645	0.0624157713253284
0.752599661174519	0.0624639310972241
0.753740671584067	0.0625291681630357
0.755086915526948	0.0622537321578084
0.756637297521078	0.0603423663613952
0.758390565605876	0.0587603853066161
0.760345316287277	0.0577599129886782
0.762500000000000	0.0570351033021621
0.764852927038918	0.0563812843163649
0.767402273908541	0.0549266233444363
0.770146090037468	0.0531591756347367
0.773082304803311	0.0520194638996063
0.776208734813001	0.0511116287868250
0.779523091383443	0.0496579659051517
0.783022988168291	0.0478226403772472
0.786705948877978	0.0460996308258346
0.790569415042095	0.0443484041110803
0.794610753765641	0.0426630803662001
0.798827265433523	0.0411643765264388
0.803216191320867	0.0396256435197684
0.807774721070176	0.0380076198913090
0.812500000000000	0.0364650204192397
0.817389136213591	0.0347187122750451
0.822439207479799	0.0326183461403683
0.827647267862342	0.0305516388710791
0.833010354077307	0.0286144071129105
0.838525491562421	0.0267337936066275
0.844189700245152	0.0249226914142612
0.850000000000000	0.0231931445135301
0.855953415788500	0.0215479249569565
0.862046982478334	0.0199727937173018
0.868277749340613	0.0183931573583814
0.874642784226795	0.0167165571843538
0.881139177428856	0.0149786506089406
0.887764045228235	0.0133131186790782
0.894514533140742	0.0117820147732908
0.901387818865997	0.0103742304024980
0.908381114951208	0.00904064924571079
0.915491671180028	0.00761797811881043
0.922716776698029	0.00599020824258235
0.930053761886914	0.00444180009233880
0.937500000000000	0.00323349881117303
0.945052908571790	0.00238789085362344
0.952709950614562	0.00188083805381221
0.960468635614927	0.00161862112521881
0.968326520343216	0.000926613638903721
0.976281209488332	4.09161963715973e-05
0.984330356130502	-0.000479499026588033
0.992471662063961	-0.000868524249903374
1.00070287798127	-0.00102948135388343
1.00902180353053	-0.000950696324863301
1.01742628725623	-0.000604783652190628
1.02591422643416	-9.84402574885718e-05
1.03448356681003	0
1.04313230225125	0
1.05185847432057	0
1.06066017177982	0
1.06953553003161	0
1.07848273050615	0
1.08750000000000	0
1.09658560997307	0
1.10573787580963	0
1.11495515604889	0
1.12423585158987	0
1.13357840487546	0
1.14298129905961	0
1.15244305716161	0
1.16196224121096	0
1.17153745138600	0
1.18116732514915	0
1.19085053638146	0
1.20058579451866	0
1.21037184369102	0
1.22020746186868	0
1.23009146001425	0
1.24002268124418	0
1.25000000000000	0
1.26002232123086	0
1.27008857958805	0
1.28019773863259	0
1.29034879005639	0
1.30054075291780	0
1.31077267289183	0
1.32104362153564	0
1.33135269556943	0
1.34169901617315	0
1.35208172829900	0
1.36250000000000	0
1.37295302177460	0
1.38344000592725	0
1.39396018594507	0
1.40451281589026	0
1.41509716980849	0
1.42571254115267	0
1.43635824222232	0
1.44703360361811	0
1.45773797371133	0
1.46847071812822	0
1.47923121924870	0
1.49001887571937	0
1.50083310198036	0
1.51167332780598	0
1.52253899785851	0
1.53342957125523	0
1.54434452114805	0
1.55528333431565	0
1.56624551076771	0
1.57723056336098	0
1.58823801742686	0
1.59926741041015	0
1.61031829151879	0
1.62139022138411	0
1.63248277173145	0
1.64359552506083	0
1.65472807433729	0
1.66588002269071	0
1.67705098312484	0
1.68824057823522	0
1.69944843993573	0
1.71067420919356	0
1.72191753577226	0
1.73317807798276	0
1.74445550244195	0
1.75574948383874	0
1.76705970470723	0
1.77838585520691	0
1.78972763290954	0
1.80108474259264	0
1.81245689603919	0
1.82384381184355	0
1.83524521522330	0
1.84666083783677	0
1.85809041760620	0
1.86953369854624	0
1.88099043059767	0
1.89246036946616	0
1.90394327646598	0
1.91543891836832	0
1.92694706725431	0
1.93846750037239	0
1.95000000000000	0
1.96154435330940	0
1.97310035223756	0
1.98466779335989	0
1.99624647776771	0
2.00783621094949	0
2.01943680267544	0
2.03104806688567	0
2.04266982158155	0
2.05430188872035	0
2.06594409411291	0
2.07759626732433	0
2.08925824157762	0
2.10092985366004	0
2.11261094383230	0
2.12430135574028	0
2.13600093632938	0
2.14042197942368	0
2.12874669700272	0
2.11708083218379	0
2.10542454151176	0
2.09377798488761	0
2.08214132565491	0
2.07051473068897	0
2.05889837048845	0
2.04729241926990	0
2.03569705506492	0
2.02411245982035	0
2.01253881950138	0
2.00097632419777	0
1.98942516823328	0
1.97788555027838	0
1.96635767346635	0
1.95484174551292	0
1.94333797883950	0
1.93184659070020	0
1.92036780331269	0
1.90890184399303	0
1.89744894529471	0
1.88600934515182	0
1.87458328702675	0
1.86317102006230	0
1.85177279923861	0
1.84038888553479	0
1.82901954609567	0
1.81766505440359	0
1.80632569045563	0
1.79500174094623	0
1.78369349945555	0
1.77240126664365	0
1.76112535045067	0
1.74986606630336	0
1.73862373732789	0
1.72739869456938	0
1.71619127721825	0
1.70500183284359	0
1.69383071763385	0
1.68267829664496	0
1.67154494405625	0
1.66043104343420	0
1.64933698800457	0
1.63826318093278	0
1.62721003561310	0
1.61617797596676	0
1.60516743674920	0
1.59417886386691	0
1.58321271470387	0
1.57226945845806	0
1.56134957648824	0
1.55045356267126	0
1.53958192377022	0
1.52873517981369	0
1.51791386448639	0
1.50711852553142	0
1.49634972516454	0
1.48560804050059	0
1.47489406399239	0
1.46420840388245	0
1.45355168466759	0
1.44292454757690	0
1.43232765106312	0
1.42176167130782	0
1.41122730274042	0
1.40072525857143	0
1.39025627133993	0
1.37982109347553	0
1.36942049787492	0
1.35905527849312	0
1.34872625094939	0
1.33843425314806	0
1.32818014591395	0
1.31796481364261	0
1.30778916496506	0
1.29765413342693	0
1.28756067818181	0
1.27750978469834	0
1.26750246548084	0
1.25753976080281	0
1.24762273945292	0
1.23775249949253	0
1.22793016902428	0
1.21815690697053	0
1.20843390386070	0
1.19876238262635	0
1.18914359940253	0
1.17957884433386	0
1.17006944238366	0
1.16061675414411	0
1.15122217664533	0
1.14188714416093	0
1.13261312900743	0
1.12340164233457	0
1.11425423490333	0
1.10517249784819	0
1.09615806341969	0
1.08721260570323	0
1.07833784130949	0
1.06953553003161	0
1.06080747546386	0
1.05215552557595	0
1.04358157323709	0
1.03508755668301	-9.20242809032627e-07
1.02667545991905	-0.000211155198535054
1.01834731305189	-0.000717548426596452
1.01010519254185	-0.000949584179576332
1.00195122136759	-0.000899837488688219
0.993887569094211	-0.000655065935888255
0.985916451835550	-0.000284435571940512
0.978040132100928	0.000508283818658788
0.970260918516252	0.000461360266370675
0.962581165408923	0.000648785657550039
0.955003272245703	0.00117536436931237
0.947529682912362	0.00203954800722173
0.940162884823689	0.00327529073551686
0.932905407852265	0.00471322487468408
0.925759823064276	0.00595941868817761
0.918728741250648	0.00706690821065353
0.911814811241844	0.00825073053377659
0.905020717994898	0.00955123276786555
0.898349180441548	0.0109784941649056
0.891802949086849	0.0125102735591749
0.885384803348239	0.0140360456874840
0.879097548625862	0.0154681811333179
0.872944013095914	0.0168653989273638
0.866927044219985	0.0183162926768967
0.861049504964726	0.0198522905966125
0.855314269727800	0.0214688334810826
0.849724219967867	0.0231653456787575
0.844282239538414	0.0249232738701050
0.838991209727492	0.0267490085862188
0.833854004007896	0.0287244384948611
0.828873482505020	0.0305915523992337
0.824052486192476	0.0320529259435436
0.819393830828619	0.0334912671707855
0.814900300650331	0.0350194754082949
0.810574641843674	0.0364089665182595
0.806419555814466	0.0378384856648821
0.802437692285202	0.0394878714924359
0.798631642248164	0.0411224347201721
0.795003930807892	0.0427546623019068
0.791557009949378	0.0444831724624416
0.788293251271378	0.0456878301722435
0.785214938726971	0.0464966666836510
0.782324261415943	0.0476892775435431
0.779623306475634	0.0494745238427606
0.777114052118478	0.0506554111332025
0.774798360865587	0.0512139041204483
0.772677973026280	0.0519384602978124
0.770754500473400	0.0529574759447562
0.769029420763601	0.0546112846118163
0.767504071650438	0.0563250398553586
0.766179646036098	0.0564225000816402
0.765057187404968	0.0563543351860018
0.764137585778896	0.0563032126142275
0.763421574230124	0.0562656613502508
0.762909725983357	0.0562398446786886
0.762602452133482	0.0562247468824464
0.762500000000000	0.0562197591263158
0.762602452133482	0.0562247389670701
0.762909725983357	0.0562398570799499
0.763421574230124	0.0562656742993049
0.764137585778897	0.0563032142500314
0.765057187404968	0.0563543335399669
0.766179646036098	0.0564225000013180
0.767504071650438	0.0563250447599453
0.769029420763601	0.0546112914062518
0.770754500473400	0.0529574707864732
0.772677973026280	0.0519384453275805
0.774798360865587	0.0512138765436117
0.777114052118478	0.0506554007444293
0.779623306475634	0.0494746210179133
0.782324261415943	0.0476893811634183
0.785214938726971	0.0464967343187396
0.788293251271378	0.0456879036592546
0.791557009949378	0.0444833211695343
0.795003930807892	0.0427548039025786
0.798631642248165	0.0411224637197678
0.802437692285202	0.0394878421630346
0.806419555814466	0.0378384769697722
0.810574641843674	0.0364089682997507
0.814900300650331	0.0350194813555068
0.819393830828620	0.0334912648946539
0.824052486192476	0.0320528869991950
0.828873482505020	0.0305914935424224
0.833854004007896	0.0287243974744567
0.838991209727492	0.0267489942355243
0.844282239538414	0.0249232900615897
0.849724219967867	0.0231653781116457
0.855314269727800	0.0214688554013627
0.861049504964726	0.0198522901821703
0.866927044219985	0.0183162770191300
0.872944013095915	0.0168653934323042
0.879097548625862	0.0154682047273291
0.885384803348239	0.0140360953158407
0.891802949086849	0.0125103611797775
0.898349180441548	0.0109786025460357
0.905020717994898	0.00955127980046969
0.911814811241844	0.00825071892060824
0.918728741250648	0.00706691037815376
0.925759823064277	0.00595941644254687
0.932905407852265	0.00471321939023815
0.940162884823689	0.00327526673537868
0.947529682912362	0.00203951127230734
0.955003272245703	0.00117540694287296
0.962581165408923	0.000648998439963569
0.970260918516252	0.000461286168820519
0.978040132100928	0.000505683139926812
0.985916451835550	-0.000284061984829219
0.993887569094211	-0.000655089310147217
1.00195122136759	-0.000899836143316194
1.01010519254185	-0.000949583289519881
1.01834731305189	-0.000717548411788113
1.02667545991905	-0.000211155282714452
1.03508755668301	-9.20231379830775e-07
1.04358157323709	0
1.05215552557595	0
1.06080747546386	0
1.06953553003161	0
1.07833784130949	0
1.08721260570323	0
1.09615806341969	0
1.10517249784819	0
1.11425423490333	0
1.12340164233457	0
1.13261312900743	0
1.14188714416093	0
1.15122217664533	0
1.16061675414411	0
1.17006944238366	0
1.17957884433386	0
1.18914359940253	0
1.19876238262635	0
1.20843390386070	0
1.21815690697053	0
1.22793016902428	0
1.23775249949253	0
1.24762273945292	0
1.25753976080281	0
1.26750246548084	0
1.27750978469834	0
1.28756067818181	0
1.29765413342693	0
1.30778916496506	0
1.31796481364261	0
1.32818014591395	0
1.33843425314806	0
1.34872625094939	0
1.35905527849312	0
1.36942049787492	0
1.37982109347553	0
1.39025627133993	0
1.40072525857143	0
1.41122730274042	0
1.42176167130782	0
1.43232765106312	0
1.44292454757690	0
1.45355168466759	0
1.46420840388245	0
1.47489406399239	0
1.48560804050059	0
1.49634972516454	0
1.50711852553142	0
1.51791386448639	0
1.52873517981369	0
1.53958192377022	0
1.55045356267126	0
1.56134957648824	0
1.57226945845806	0
1.58321271470387	0
1.59417886386691	0
1.60516743674920	0
1.61617797596676	0
1.62721003561310	0
1.63826318093278	0
1.64933698800457	0
1.66043104343420	0
1.67154494405625	0
1.68267829664496	0
1.69383071763385	0
1.70500183284359	0
1.71619127721825	0
1.72739869456938	0
1.73862373732789	0
1.74986606630336	0
1.76112535045067	0
1.77240126664365	0
1.78369349945555	0
1.79500174094623	0
1.80632569045563	0
1.81766505440359	0
1.82901954609567	0
1.84038888553479	0
1.85177279923861	0
1.86317102006230	0
1.87458328702675	0
1.88600934515182	0
1.89744894529471	0
1.90890184399303	0
1.92036780331269	0
1.93184659070020	0
1.94333797883950	0
1.95484174551292	0
1.96635767346635	0
1.97788555027838	0
1.98942516823328	0
2.00097632419777	0
2.01253881950138	0
2.02411245982035	0
2.03569705506492	0
2.04729241926990	0
2.05889837048845	0
2.07051473068897	0
2.08214132565491	0
2.09377798488761	0
2.10542454151176	0
2.11708083218379	0
2.12874669700272	0
2.14042197942368	0
2.14490675788017	0
2.13325602073450	0
2.12161495092771	0
2.10998370846791	0
2.09836245677433	0
2.08675136276462	0
2.07515059694471	0
2.06356033350130	0
2.05198075039704	0
2.04041202946856	0
2.02885435652735	0
2.01730792146365	0
2.00577291835342	0
1.99424954556846	0
1.98273800588984	0
1.97123850662471	0
1.95975125972660	0
1.94827648191934	0
1.93681439482466	0
1.92536522509367	0
1.91392920454232	0
1.90250657029089	0
1.89109756490774	0
1.87970243655745	0
1.86832143915334	0
1.85695483251478	0
1.84560288252918	0
1.83426586131891	0
1.82294404741341	0
1.81163772592646	0
1.80034718873888	0
1.78907273468688	0
1.77781466975610	0
1.76657330728164	0
1.75534896815420	0
1.74414198103251	0
1.73295268256234	0
1.72178141760213	0
1.71062853945560	0
1.69949441011143	0
1.68837940049030	0
1.67728389069948	0
1.66620827029516	0
1.65515293855281	0
1.64411830474574	0
1.63310478843214	0
1.62211281975083	0
1.61114283972589	0
1.60019530058053	0
1.58927066606038	0
1.57836941176646	0
1.56749202549806	0
1.55663900760581	0
1.54581087135523	0
1.53500814330088	0
1.52423136367154	0
1.51348108676653	0
1.50275788136346	0
1.49206233113768	0
1.48139503509361	0
1.47075660800827	0
1.46014768088711	0
1.44956890143242	0
1.43902093452458	0
1.42850446271617	0
1.41802018673924	0
1.40756882602592	0
1.39715111924230	0
1.38676782483587	0
1.37641972159658	0
1.36610760923143	0
1.35583230895270	0
1.34559466407979	0
1.33539554065453	0
1.32523582806986	0
1.31511643971171	0
1.30503831361382	0
1.29500241312517	0
1.28500972758964	0
1.27506127303750	0
1.26515809288800	0
1.25530125866264	0
1.24549187070812	0
1.23573105892828	0
1.22601998352392	0
1.21635983573941	0
1.20675183861472	0
1.19719724774157	0
1.18769735202197	0
1.17825347442730	0
1.16886697275610	0
1.15953924038818	0
1.15027170703273	0
1.14106583946764	0
1.13192314226718	0
1.12284515851474	0
1.11383347049727	0
1.10488970037737	0
1.09601551083915	0
1.08721260570323	0
1.07848273050615	0
1.06982767303898	0
1.06124926383956	0
1.05274937663244	0
1.04432992871027	0
1.03599288124967	-2.49587578777697e-06
1.02774023955472	-0.000207390955769161
1.01957405322027	-0.000597949005780532
1.01149641620720	-0.000739170811546864
1.00350946682132	-0.000669809801950150
0.995615387586994	-0.000397431747465431
0.987816405006518	-9.65566361880994e-05
0.980114789195633	-0.000427736931426615
0.972512853385497	-0.000238042363050154
0.965012953280939	0.000290343325306733
0.957617486264741	0.00117088431305117
0.950328890437411	0.00238164500113775
0.943149643481882	0.00347756507844011
0.936082261342453	0.00434010653378601
0.929129296707407	0.00529211564944679
0.922293337284836	0.00637308971037945
0.915577003861500	0.00756644805132482
0.908982948134892	0.00887401889511440
0.902513850309235	0.0102250538795249
0.896172416446746	0.0115107560358294
0.889961375566378	0.0127374687906833
0.883883476483185	0.0139971746327009
0.877941484382644	0.0153375637359303
0.872138177125621	0.0167625579743150
0.866476341281169	0.0182641052615993
0.860958767886129	0.0198455441511938
0.855588247932380	0.0214787624072757
0.850367567584748	0.0232056313730519
0.845299503134836	0.0250668283885659
0.840386815698581	0.0266356840342043
0.835632245667914	0.0278792727341273
0.831038506929733	0.0292632436937191
0.826608280868272	0.0306747563090648
0.822344210169927	0.0319207839304686
0.818248892452657	0.0333133859299123
0.814324873745117	0.0349119851738985
0.810574641843674	0.0364096656016485
0.807000619578449	0.0379713253786527
0.803605158022272	0.0395612536204318
0.800390529679106	0.0405291763215223
0.797358921690853	0.0412833985508738
0.794512429103536	0.0425493864445430
0.791853048235593	0.0442988083677342
0.789382670192348	0.0451964301787397
0.787103074571559	0.0457018012940291
0.785015923405379	0.0464292092176249
0.783122755383855	0.0474732889124286
0.781424980404390	0.0491918867781262
0.779923874490325	0.0506429893613433
0.778620575119872	0.0506251645932625
0.777516077004200	0.0505542778277376
0.776611228350454	0.0505003673079198
0.775906727641925	0.0504605296316944
0.775403120963542	0.0504330263231442
0.775100799896375	0.0504168861914541
0.775000000000000	0.0504115528189151
0.775100799896375	0.0504168792685447
0.775403120963542	0.0504330251840755
0.775906727641925	0.0504605403282762
0.776611228350454	0.0505003689910286
0.777516077004200	0.0505542765073948
0.778620575119872	0.0506251649194096
0.779923874490325	0.0506429926172805
0.781424980404390	0.0491918968892123
0.783122755383855	0.0474732885813912
0.785015923405379	0.0464292011342512
0.787103074571559	0.0457017822383661
0.789382670192348	0.0451964132482579
0.791853048235593	0.0442988656811689
0.794512429103536	0.0425494679146337
0.797358921690853	0.0412834488841547
0.800390529679106	0.0405292245262089
0.803605158022272	0.0395613667683530
0.807000619578449	0.0379714656099020
0.810574641843674	0.0364097131239731
0.814324873745117	0.0349119613106988
0.818248892452657	0.0333133747412571
0.822344210169927	0.0319207903453162
0.826608280868272	0.0306747822835778
0.831038506929734	0.0292632729597972
0.835632245667914	0.0278792461566258
0.840386815698581	0.0266356081295945
0.845299503134836	0.0250667553620738
0.850367567584748	0.0232055692920948
0.855588247932381	0.0214787314627346
0.860958767886129	0.0198455674843021
0.866476341281169	0.0182641428893377
0.872138177125621	0.0167625696603211
0.877941484382644	0.0153375415070825
0.883883476483185	0.0139971646808663
0.889961375566378	0.0127375656705640
0.896172416446746	0.0115109802920328
0.902513850309235	0.0102253206362205
0.908982948134892	0.00887430497918331
0.915577003861500	0.00756665894517492
0.922293337284836	0.00637310479538417
0.929129296707407	0.00529209332863146
0.936082261342453	0.00434011099539955
0.943149643481882	0.00347753134378717
0.950328890437411	0.00238160917321640
0.957617486264741	0.00117085087376550
0.965012953280940	0.000290375625936059
0.972512853385497	-0.000237801855678478
0.980114789195633	-0.000427710749088803
0.987816405006518	-0.000100708648873042
0.995615387586994	-0.000396701991123563
1.00350946682132	-0.000669837370234781
1.01149641620720	-0.000739176071840775
1.01957405322027	-0.000597949127245820
1.02774023955472	-0.000207390738353450
1.03599288124967	-2.49587546917195e-06
1.04432992871027	0
1.05274937663244	0
1.06124926383956	0
1.06982767303898	0
1.07848273050615	0
1.08721260570323	0
1.09601551083915	0
1.10488970037737	0
1.11383347049727	0
1.12284515851474	0
1.13192314226718	0
1.14106583946765	0
1.15027170703273	0
1.15953924038818	0
1.16886697275610	0
1.17825347442730	0
1.18769735202197	0
1.19719724774157	0
1.20675183861472	0
1.21635983573941	0
1.22601998352392	0
1.23573105892828	0
1.24549187070812	0
1.25530125866264	0
1.26515809288800	0
1.27506127303750	0
1.28500972758964	0
1.29500241312517	0
1.30503831361382	0
1.31511643971171	0
1.32523582806986	0
1.33539554065453	0
1.34559466407979	0
1.35583230895270	0
1.36610760923143	0
1.37641972159658	0
1.38676782483587	0
1.39715111924230	0
1.40756882602593	0
1.41802018673924	0
1.42850446271617	0
1.43902093452458	0
1.44956890143242	0
1.46014768088711	0
1.47075660800827	0
1.48139503509361	0
1.49206233113768	0
1.50275788136346	0
1.51348108676653	0
1.52423136367154	0
1.53500814330088	0
1.54581087135523	0
1.55663900760581	0
1.56749202549806	0
1.57836941176646	0
1.58927066606038	0
1.60019530058053	0
1.61114283972589	0
1.62211281975083	0
1.63310478843214	0
1.64411830474574	0
1.65515293855281	0
1.66620827029516	0
1.67728389069948	0
1.68837940049030	0
1.69949441011143	0
1.71062853945560	0
1.72178141760213	0
1.73295268256234	0
1.74414198103251	0
1.75534896815420	0
1.76657330728164	0
1.77781466975610	0
1.78907273468688	0
1.80034718873888	0
1.81163772592646	0
1.82294404741341	0
1.83426586131891	0
1.84560288252918	0
1.85695483251478	0
1.86832143915334	0
1.87970243655745	0
1.89109756490774	0
1.90250657029089	0
1.91392920454232	0
1.92536522509367	0
1.93681439482466	0
1.94827648191934	0
1.95975125972660	0
1.97123850662471	0
1.98273800588984	0
1.99424954556846	0
2.00577291835342	0
2.01730792146365	0
2.02885435652735	0
2.04041202946856	0
2.05198075039704	0
2.06356033350130	0
2.07515059694471	0
2.08675136276462	0
2.09836245677433	0
2.10998370846791	0
2.12161495092771	0
2.13325602073450	0
2.14490675788017	0
2.14945487275262	0
2.13782892206088	0
2.12621288915292	0
2.11460693747089	0
2.10301123392149	0
2.09142594896401	0
2.07985125670082	0
2.06828733497065	0
2.05673436544441	0
2.04519253372390	0
2.03366202944344	0
2.02214304637432	0
2.01063578253248	0
1.99914044028928	0
1.98765722648549	0
1.97618635254877	0
1.96472803461446	0
1.95328249365011	0
1.94184995558359	0
1.93043065143506	0
1.91902481745286	0
1.90763269525347	0
1.89625453196558	0
1.88489058037861	0
1.87354109909551	0
1.86220635269027	0
1.85088661187011	0
1.83958215364251	0
1.82829326148734	0
1.81702022553410	0
1.80576334274456	0
1.79452291710081	0
1.78329925979910	0
1.77209268944940	0
1.76090353228108	0
1.74973212235473	0
1.73857880178035	0
1.72744392094215	0
1.71632783873012	0
1.70523092277850	0
1.69415354971148	0
1.68309610539624	0
1.67205898520357	0
1.66104259427626	0
1.65004734780551	0
1.63907367131560	0
1.62812200095693	0
1.61719278380779	0
1.60628647818501	0
1.59540355396370	0
1.58454449290640	0
1.57370978900177	0
1.56289994881310	0
1.55211549183687	0
1.54135695087154	0
1.53062487239689	0
1.51991981696404	0
1.50924235959636	0
1.49859309020161	0
1.48797261399530	0
1.47738155193572	0
1.46682054117060	0
1.45629023549566	0
1.44579130582529	0
1.43532444067535	0
1.42489034665830	0
1.41448974899078	0
1.40412339201368	0
1.39379203972472	0
1.38349647632367	0
1.37323750677004	0
1.36301595735340	0
1.35283267627597	0
1.34268853424761	0
1.33258442509283	0
1.32252126636966	0
1.31250000000000	0
1.30252159291123	0
1.29258703768837	0
1.28269735323653	0
1.27285358545278	0
1.26305680790691	0
1.25330812253013	0
1.24360866031079	0
1.23395958199610	0
1.22436207879859	0
1.21481737310593	0
1.20532671919277	0
1.19589140393265	0
1.18651274750843	0
1.17719210411895	0
1.16793086267981	0
1.15873044751573	0
1.14959231904184	0
1.14051797443092	0
1.13150894826334	0
1.12256681315635	0
1.11369318036881	0
1.10488970037737	0
1.09615806341969	0
1.08750000000000	0
1.07891728135200	0
1.07041171985363	0
1.06198516938797	0
1.05363952564433	0
1.04537672635275	0
1.03719875144545	-6.93762880273593e-07
1.02910762313764	-9.94216561987312e-05
1.02110540592047	-0.000353710435613153
1.01319420645797	-0.000482812866635153
1.00537617337989	-0.000383866051073188
0.997653496961746	-0.000770765622707617
0.990028408683306	-0.000965080747796421
0.982503180656429	-0.000781571394919509
0.975080124912820	-0.000279637382274657
0.967761592542296	0.000617554256125632
0.960549972671906	0.00160092962631315
0.953447691276244	0.00221497225395618
0.946457209809297	0.00289693224618664
0.939581023648307	0.00377132582427550
0.932821660340282	0.00474071314266241
0.926181677642135	0.00581977235205557
0.919663661345821	0.00697053388857691
0.913270222880392	0.00809906311631410
0.907003996683587	0.00916310172627717
0.900867637336363	0.0102345205107536
0.894863816454772	0.0113801947793090
0.888995219334727	0.0126110289607310
0.883264541346476	0.0139221541159309
0.877674484077098	0.0153085250548955
0.872227751220976	0.0167739248827902
0.866927044219985	0.0182825716334739
0.861775057657159	0.0199241421108114
0.856774474409690	0.0216175261028982
0.851927960569437	0.0228621903766695
0.847238160141527	0.0239773171942728
0.842707689534159	0.0253242420466846
0.838339131855361	0.0265827248483172
0.834135031035144	0.0277111683134990
0.830097885794200	0.0290929914793744
0.826230143483037	0.0306083227658005
0.822534193818105	0.0319637303557926
0.819012362544058	0.0334753552286820
0.815666905053773	0.0348838670088180
0.812500000000000	0.0356500894136479
0.809513742934609	0.0363857936057154
0.806710140013128	0.0377388223673791
0.804091101803770	0.0393787284840948
0.801658437241198	0.0400201984749585
0.799413847765974	0.0405010325896698
0.797358921690853	0.0412318752620516
0.795495128834866	0.0423095367590611
0.793823815465372	0.0440744964696183
0.792346199587024	0.0452158754339676
0.791063366614837	0.0451371863966428
0.789976265466248	0.0450636038121666
0.789085705104332	0.0450070776754058
0.788392351561074	0.0449650661778945
0.787896725465971	0.0449359469244974
0.787599200101168	0.0449188048490086
0.787500000000000	0.0449131419482681
0.787599200101168	0.0449188042928360
0.787896725465971	0.0449359439345045
0.788392351561074	0.0449650751180627
0.789085705104332	0.0450070790846914
0.789976265466248	0.0450636029080546
0.791063366614837	0.0451371869293401
0.792346199587024	0.0452158769937370
0.793823815465372	0.0440745087867556
0.795495128834866	0.0423095406720202
0.797358921690853	0.0412318727677974
0.799413847765974	0.0405010214532306
0.801658437241198	0.0400201835506296
0.804091101803770	0.0393787521939664
0.806710140013128	0.0377388797501227
0.809513742934609	0.0363858280436862
0.812500000000000	0.0356501176285754
0.815666905053773	0.0348839422413594
0.819012362544058	0.0334754791019871
0.822534193818105	0.0319637911213080
0.826230143483037	0.0306083220425404
0.830097885794200	0.0290930004313098
0.834135031035144	0.0277111892421843
0.838339131855361	0.0265827589571604
0.842707689534159	0.0253242948267880
0.847238160141527	0.0239773164313556
0.851927960569437	0.0228621123594980
0.856774474409690	0.0216174184100470
0.861775057657159	0.0199240232645490
0.866927044219985	0.0182824573032876
0.872227751220976	0.0167738991518593
0.877674484077098	0.0153085632806668
0.883264541346476	0.0139221821434753
0.888995219334728	0.0126110137777240
0.894863816454772	0.0113801682644159
0.900867637336363	0.0102346701014056
0.907003996683587	0.00916359277272298
0.913270222880392	0.00809966293511799
0.919663661345821	0.00697098617375012
0.926181677642135	0.00582017814376053
0.932821660340282	0.00474086896385396
0.939581023648307	0.00377124181704451
0.946457209809298	0.00289696701424895
0.953447691276244	0.00221492771707018
0.960549972671907	0.00160085444988703
0.967761592542296	0.000617523986502074
0.975080124912820	-0.000279698058194402
0.982503180656430	-0.000781681967184324
0.990028408683307	-0.000965085841924678
0.997653496961746	-0.000769614599284498
1.00537617337989	-0.000383700014550871
1.01319420645797	-0.000482811527798289
1.02110540592047	-0.000353713532496386
1.02910762313764	-9.94218587095769e-05
1.03719875144545	-6.93758534858342e-07
1.04537672635275	0
1.05363952564433	0
1.06198516938797	0
1.07041171985363	0
1.07891728135200	0
1.08750000000000	0
1.09615806341969	0
1.10488970037737	0
1.11369318036881	0
1.12256681315635	0
1.13150894826334	0
1.14051797443092	0
1.14959231904184	0
1.15873044751573	0
1.16793086267981	0
1.17719210411895	0
1.18651274750843	0
1.19589140393265	0
1.20532671919277	0
1.21481737310593	0
1.22436207879859	0
1.23395958199610	0
1.24360866031079	0
1.25330812253013	0
1.26305680790691	0
1.27285358545278	0
1.28269735323653	0
1.29258703768837	0
1.30252159291123	0
1.31250000000000	0
1.32252126636966	0
1.33258442509283	0
1.34268853424761	0
1.35283267627597	0
1.36301595735340	0
1.37323750677004	0
1.38349647632367	0
1.39379203972472	0
1.40412339201368	0
1.41448974899078	0
1.42489034665830	0
1.43532444067535	0
1.44579130582529	0
1.45629023549566	0
1.46682054117060	0
1.47738155193572	0
1.48797261399530	0
1.49859309020161	0
1.50924235959636	0
1.51991981696404	0
1.53062487239689	0
1.54135695087154	0
1.55211549183687	0
1.56289994881310	0
1.57370978900177	0
1.58454449290640	0
1.59540355396370	0
1.60628647818501	0
1.61719278380779	0
1.62812200095693	0
1.63907367131560	0
1.65004734780551	0
1.66104259427626	0
1.67205898520357	0
1.68309610539624	0
1.69415354971148	0
1.70523092277850	0
1.71632783873012	0
1.72744392094215	0
1.73857880178035	0
1.74973212235473	0
1.76090353228108	0
1.77209268944940	0
1.78329925979910	0
1.79452291710081	0
1.80576334274456	0
1.81702022553410	0
1.82829326148734	0
1.83958215364251	0
1.85088661187011	0
1.86220635269027	0
1.87354109909551	0
1.88489058037861	0
1.89625453196558	0
1.90763269525347	0
1.91902481745286	0
1.93043065143506	0
1.94184995558359	0
1.95328249365011	0
1.96472803461446	0
1.97618635254877	0
1.98765722648549	0
1.99914044028928	0
2.01063578253248	0
2.02214304637432	0
2.03366202944344	0
2.04519253372390	0
2.05673436544441	0
2.06828733497065	0
2.07985125670083	0
2.09142594896401	0
2.10301123392149	0
2.11460693747089	0
2.12621288915292	0
2.13782892206088	0
2.14945487275262	0
2.15406592285380	0
2.14246499387971	0
2.13087423373600	0
2.11929380926761	0
2.10772389083580	0
2.09616465240687	0
2.08461627164330	0
2.07307892999760	0
2.06155281280883	0
2.05003810940187	0
2.03853501318962	0
2.02704372177810	0
2.01556443707464	0
2.00409736539920	0
1.99264271759892	0
1.98120070916604	0
1.96977156035922	0
1.95835549632849	0
1.94695274724375	0
1.93556354842718	0
1.92418814048939	0
1.91282676946973	0
1.90147968698064	0
1.89014715035629	0
1.87882942280559	0
1.86752677356979	0
1.85623947808466	0
1.84496781814751	0
1.83371208208923	0
1.82247256495125	0
1.81124956866800	0
1.80004340225451	0
1.78885438199983	0
1.77768283166599	0
1.76652908269295	0
1.75539347440966	0
1.74427635425124	0
1.73317807798276	0
1.72209900992945	0
1.71103952321389	0
1.70000000000000	0
1.68898083174440	0
1.67798241945498	0
1.66700517395718	0
1.65604951616792	0
1.64511587737764	0
1.63420469954042	0
1.62331643557256	0
1.61245154965971	0
1.60161051757286	0
1.59079382699330	0
1.58000197784686	0
1.56923548264752	0
1.55849486685071	0
1.54778066921641	0
1.53709344218236	0
1.52643375224737	0
1.51580218036524	0
1.50519932234904	0
1.49462578928640	0
1.48408220796558	0
1.47356922131266	0
1.46308748883995	0
1.45263768710577	0
1.44222051018560	0
1.43183667015481	0
1.42148689758295	0
1.41117194203967	0
1.40089257261219	0
1.39064957843448	0
1.38044376922785	0
1.37027597585304	0
1.36014705087354	0
1.35005786913006	0
1.34000932832574	0
1.33000234962198	0
1.32003787824441	0
1.31011688409851	0
1.30024036239458	0
1.29040933428118	0
1.28062484748657	0
1.27088797696729	0
1.26119982556294	0
1.25156152465630	0
1.24197423483742	0
1.23243914657073	0
1.22295748086350	0
1.21353048993423	0
1.20415945787923	0
1.19484570133553	0
1.18559057013794	0
1.17639544796807	0
1.16726175299288	0
1.15819093848985	0
1.14918449345612	0
1.14024394319812	0
1.13137084989848	0
1.12256681315635	0
1.11383347049727	0
1.10517249784819	0
1.09658560997307	0
1.08807456086428	0
1.07964114408446	0
1.07128719305329	0
1.06301458127347	0
1.05482522248949	0
1.04672107077292	0
1.03870412052711	0
1.03077640640442	-1.78857686502321e-05
1.02294000312824	-0.000154944066262482
1.01519702521235	-0.000537584099935573
1.00754962656933	-0.00101945592774116
1	-0.00119234011464379
0.992550376555266	-0.00102973063340413
0.985203024761902	-0.000556709006904703
0.977960249703433	0.000308307780447369
0.970824391947380	0.000734423907952512
0.963797826310062	0.00107772167357393
0.956882960450232	0.00172239843341406
0.950082233282994	0.00250256402751449
0.943398113205661	0.00334659147708901
0.936833096127587	0.00429161886136599
0.930389703296420	0.00523427628898111
0.924070478913811	0.00614070005844197
0.917877987534291	0.00702830431873065
0.911814811241845	0.00797908166890714
0.905883546599672	0.00901603707499658
0.900086801369735	0.0101345994319824
0.894427190999916	0.0113304244457678
0.888907334878052	0.0126026404289012
0.883529852353615	0.0139497119493829
0.878297358529559	0.0153382714476913
0.873212459828649	0.0169005881804706
0.868277749340613	0.0183467868144794
0.863495801958528	0.0193046966648914
0.858869169315095	0.0203712421860453
0.854400374531753	0.0216634447192093
0.850091906795965	0.0227415182744473
0.845946215784432	0.0237937590448559
0.841965705952446	0.0251765497707490
0.838152730712011	0.0265633217554492
0.834509586523726	0.0277929693417112
0.831038506929733	0.0292650243754956
0.827741656557166	0.0304484567290883
0.824621125123532	0.0310631065408117
0.821678921477240	0.0318089957146529
0.818916967707960	0.0332531474182775
0.816337093362785	0.0346977525174211
0.813941029804986	0.0351398978979100
0.811730404752711	0.0356124871843546
0.809706737035083	0.0363464094002024
0.807871431602827	0.0374678324379753
0.806225774829855	0.0392459361595535
0.804770930140994	0.0400600036707072
0.803507933999410	0.0399583426631417
0.802437692285202	0.0398821633788284
0.801560977094070	0.0398231930880913
0.800878423982068	0.0397791238151538
0.800390529679106	0.0397484632069272
0.800097650290263	0.0397303653546362
0.800000000000000	0.0397243831793129
0.800097650290263	0.0397303680081046
0.800390529679106	0.0397484610426257
0.800878423982068	0.0397791311544580
0.801560977094070	0.0398231942562251
0.802437692285202	0.0398821628642886
0.803507933999410	0.0399583432773566
0.804770930140994	0.0400600040007611
0.806225774829855	0.0392459492225258
0.807871431602827	0.0374678400642879
0.809706737035083	0.0363464113386983
0.811730404752711	0.0356124827027883
0.813941029804986	0.0351398886325582
0.816337093362785	0.0346977553248582
0.818916967707960	0.0332531800911381
0.821678921477240	0.0318090159327388
0.824621125123532	0.0310631194695644
0.827741656557166	0.0304484994614677
0.831038506929733	0.0292651193040823
0.834509586523726	0.0277930296044953
0.838152730712011	0.0265633542237182
0.841965705952446	0.0251766162999407
0.845946215784432	0.0237938292963024
0.850091906795966	0.0227415635461576
0.854400374531754	0.0216634938646281
0.858869169315095	0.0203712760045741
0.863495801958528	0.0193046532644642
0.868277749340613	0.0183466388976034
0.873212459828649	0.0169003931168784
0.878297358529559	0.0153380563130116
0.883529852353615	0.0139495842560890
0.888907334878052	0.0126026332266829
0.894427190999916	0.0113304443208253
0.900086801369735	0.0101346081633809
0.905883546599672	0.00901602018371390
0.911814811241845	0.00797921611705822
0.917877987534291	0.00702896692761183
0.924070478913811	0.00614172303388526
0.930389703296420	0.00523477825005846
0.936833096127587	0.00429181961281578
0.943398113205661	0.00334698511506361
0.950082233282994	0.00250242645727015
0.956882960450232	0.00172246201858615
0.963797826310062	0.00107770687222076
0.970824391947380	0.000734308119162392
0.977960249703433	0.000308214190864009
0.985203024761902	-0.000556668127723188
0.992550376555266	-0.00102972822660312
1.00000000000000	-0.00119233782657687
1.00754962656933	-0.00101947983533396
1.01519702521235	-0.000537588945493734
1.02294000312824	-0.000154943436289613
1.03077640640442	-1.78854103973589e-05
1.03870412052711	0
1.04672107077292	0
1.05482522248949	0
1.06301458127347	0
1.07128719305329	0
1.07964114408446	0
1.08807456086428	0
1.09658560997307	0
1.10517249784819	0
1.11383347049727	0
1.12256681315635	0
1.13137084989848	0
1.14024394319812	0
1.14918449345612	0
1.15819093848985	0
1.16726175299288	0
1.17639544796807	0
1.18559057013794	0
1.19484570133553	0
1.20415945787923	0
1.21353048993423	0
1.22295748086350	0
1.23243914657073	0
1.24197423483742	0
1.25156152465630	0
1.26119982556294	0
1.27088797696729	0
1.28062484748657	0
1.29040933428118	0
1.30024036239458	0
1.31011688409851	0
1.32003787824441	0
1.33000234962198	0
1.34000932832574	0
1.35005786913006	0
1.36014705087354	0
1.37027597585304	0
1.38044376922785	0
1.39064957843448	0
1.40089257261219	0
1.41117194203967	0
1.42148689758295	0
1.43183667015481	0
1.44222051018560	0
1.45263768710577	0
1.46308748883995	0
1.47356922131266	0
1.48408220796558	0
1.49462578928640	0
1.50519932234904	0
1.51580218036524	0
1.52643375224738	0
1.53709344218236	0
1.54778066921641	0
1.55849486685071	0
1.56923548264752	0
1.58000197784686	0
1.59079382699330	0
1.60161051757286	0
1.61245154965971	0
1.62331643557256	0
1.63420469954042	0
1.64511587737764	0
1.65604951616792	0
1.66700517395718	0
1.67798241945498	0
1.68898083174440	0
1.70000000000000	0
1.71103952321389	0
1.72209900992945	0
1.73317807798276	0
1.74427635425124	0
1.75539347440966	0
1.76652908269295	0
1.77768283166599	0
1.78885438199983	0
1.80004340225451	0
1.81124956866800	0
1.82247256495125	0
1.83371208208923	0
1.84496781814751	0
1.85623947808466	0
1.86752677356979	0
1.87882942280559	0
1.89014715035629	0
1.90147968698064	0
1.91282676946973	0
1.92418814048939	0
1.93556354842718	0
1.94695274724375	0
1.95835549632849	0
1.96977156035922	0
1.98120070916604	0
1.99264271759892	0
2.00409736539920	0
2.01556443707464	0
2.02704372177810	0
2.03853501318962	0
2.05003810940187	0
2.06155281280883	0
2.07307892999760	0
2.08461627164330	0
2.09616465240687	0
2.10772389083580	0
2.11929380926761	0
2.13087423373600	0
2.14246499387971	0
2.15406592285380	0
2.15873950489632	0
2.14716382700529	0
2.13559856948819	0
2.12404390255946	0
2.11250000000000	0
2.10096703924645	0
2.08944520148292	0
2.07793467173538	0
2.06643563896871	0
2.05494829618655	0
2.04347284053398	0
2.03200947340311	0
2.02055840054179	0
2.00911983216532	0
1.99769398307148	0
1.98628107275884	0
1.97488132554845	0
1.96349497070912	0
1.95212224258626	0
1.94076338073450	0
1.92941863005414	0
1.91808824093158	0
1.90677246938380	0
1.89547157720711	0
1.88418583213015	0
1.87291550797146	0
1.86166088480153	0
1.85042224910965	0
1.83919989397564	0
1.82799411924656	0
1.81680523171858	0
1.80563354532419	0
1.79447938132485	0
1.78334306850925	0
1.77222494339742	0
1.76112535045067	0
1.75004464228773	0
1.73898317990716	0
1.72794133291614	0
1.71691947976601	0
1.70591800799452	0
1.69493731447508	0
1.68397780567322	0
1.67303989791039	0
1.66212401763527	0
1.65123060170286	0
1.64036009766149	0
1.62951296404785	0
1.61868967069046	0
1.60789069902155	0
1.59711654239758	0
1.58636770642875	0
1.57564470931743	0
1.56494808220592	0
1.55427836953359	0
1.54363612940356	0
1.53302193395920	0
1.52243636977051	0
1.51188003823055	0
1.50135355596209	0
1.49085755523457	0
1.48039268439154	0
1.46995960828861	0
1.45955900874202	0
1.44919158498799	0
1.43885805415267	0
1.42855915173296	0
1.41829563208804	0
1.40806826894153	0
1.39787785589443	0
1.38772520694841	0
1.37761115703961	0
1.36753656258251	0
1.35750230202383	0
1.34750927640592	0
1.33755840993954	0
1.32765065058546	0
1.31778697064435	0
1.30796836735450	0
1.29819586349672	0
1.28847050800552	0
1.27879337658591	0
1.26916557233483	0
1.25958822636606	0
1.25006249843758	0
1.24058957757995	0
1.23117068272437	0
1.22180706332874	0
1.21250000000000	0
1.20325080511089	0
1.19406082340893	0
1.18493143261541	0
1.17586404401189	0
1.16686010301150	0
1.15792108971208	0
1.14904851942814	0
1.14024394319812	0
1.13150894826334	0
1.12284515851474	0
1.11425423490333	0
1.10573787580963	0
1.09729781736774	0
1.08893583373861	0
1.08065373732755	0
1.07245337894008	0
1.06433664787040	0
1.05630547191615	0
1.04836181731309	0
1.04050768858284	0
1.03274512828674	-5.02572488350514e-06
1.02507621667855	-0.000320676425065093
1.01750307124844	-0.000897218727648551
1.01002784615079	-0.00110651752342946
1.00265273150777	-0.000992141492462931
0.995379952580923	-0.000565343883456503
0.988211768802619	9.39581255962501e-06
0.981150472659520	-9.80663510911148e-05
0.974198388419936	0.000205773038322272
0.967357870697293	0.000835434694271810
0.960631302842043	0.00146219962398843
0.954021095154609	0.00218640353864726
0.947529682912361	0.00294355542755740
0.941159524204053	0.00365740298788335
0.934913097565758	0.00438425567145395
0.928792899412996	0.00513163394283142
0.922801441264588	0.00597809163733784
0.916941246754665	0.00690182703961960
0.911214848430380	0.00790754158633751
0.905624784333998	0.00898733915664586
0.900173594369442	0.0101470871773114
0.894863816454772	0.0113719769080882
0.889697982463712	0.0126509736863291
0.884678613961025	0.0141196752191266
0.879808217738389	0.0152419097098477
0.875089281159357	0.0160029796131356
0.870524267324008	0.0170737669131445
0.866115610066000	0.0182624267594693
0.861865708796910	0.0191589834032351
0.857776923214888	0.0201816544903051
0.853851567896903	0.0215552481064808
0.850091906795965	0.0227678989534917
0.846500147666851	0.0239095704933482
0.843078436445862	0.0253318355943213
0.839828851612041	0.0262615942216184
0.836753398558978	0.0267776257363277
0.833854004007896	0.0275574037914197
0.831132510493964	0.0290825758817548
0.828590670958828	0.0302511111208984
0.826230143483037	0.0305636765435663
0.824052486192476	0.0310359716519033
0.822059152372869	0.0317731952276339
0.820251485826146	0.0329491300640315
0.818630716501647	0.0346898621144576
0.817197956434058	0.0351940362946913
0.815954196018380	0.0350883939381637
0.814900300650331	0.0350098129653850
0.814037007758247	0.0349485692234824
0.813364924249872	0.0349025610672748
0.812884524394456	0.0348704372246000
0.812596148157250	0.0348514318352722
0.812500000000000	0.0348451409529959
0.812596148157250	0.0348514324923545
0.812884524394456	0.0348704362257414
0.813364924249872	0.0349025670081971
0.814037007758247	0.0349485701696125
0.814900300650331	0.0350098127371443
0.815954196018380	0.0350883945369727
0.817197956434058	0.0351940361717746
0.818630716501647	0.0346898741603000
0.820251485826146	0.0329491408196930
0.822059152372869	0.0317732006016704
0.824052486192476	0.0310359723811002
0.826230143483037	0.0305636732587061
0.828590670958828	0.0302511039060247
0.831132510493965	0.0290825857099499
0.833854004007896	0.0275574114971556
0.836753398558978	0.0267776273530891
0.839828851612041	0.0262616144385647
0.843078436445862	0.0253318958589293
0.846500147666851	0.0239096120459286
0.850091906795965	0.0227679555605338
0.853851567896903	0.0215554106109725
0.857776923214888	0.0201818351096500
0.861865708796910	0.0191590790446189
0.866115610066001	0.0182624436822881
0.870524267324008	0.0170738285214322
0.875089281159357	0.0160030479633757
0.879808217738389	0.0152417615344505
0.884678613961025	0.0141193217655938
0.889697982463712	0.0126506574315330
0.894863816454772	0.0113717161578396
0.900173594369442	0.0101469607828658
0.905624784333998	0.00898728027755785
0.911214848430380	0.00790755144831820
0.916941246754666	0.00690191002002954
0.922801441264588	0.00597822655855754
0.928792899412996	0.00513211278600583
0.934913097565758	0.00438532058505558
0.941159524204053	0.00365781604067289
0.947529682912362	0.00294251735905609
0.954021095154609	0.00218653156238280
0.960631302842043	0.00146221037806975
0.967357870697293	0.000835469192441571
0.974198388419936	0.000205814312295652
0.981150472659520	-9.81129348346925e-05
0.988211768802619	9.02742942901014e-06
0.995379952580923	-0.000565240612081962
1.00265273150777	-0.000992144381812441
1.01002784615079	-0.00110651562184979
1.01750307124844	-0.000897293216673207
1.02507621667855	-0.000320714198985677
1.03274512828674	-5.02687837738061e-06
1.04050768858284	0
1.04836181731309	0
1.05630547191615	0
1.06433664787040	0
1.07245337894008	0
1.08065373732755	0
1.08893583373861	0
1.09729781736774	0
1.10573787580963	0
1.11425423490333	0
1.12284515851474	0
1.13150894826334	0
1.14024394319812	0
1.14904851942814	0
1.15792108971208	0
1.16686010301150	0
1.17586404401189	0
1.18493143261541	0
1.19406082340893	0
1.20325080511089	0
1.21250000000000	0
1.22180706332874	0
1.23117068272437	0
1.24058957757995	0
1.25006249843758	0
1.25958822636606	0
1.26916557233483	0
1.27879337658591	0
1.28847050800552	0
1.29819586349672	0
1.30796836735450	0
1.31778697064435	0
1.32765065058546	0
1.33755840993954	0
1.34750927640592	0
1.35750230202383	0
1.36753656258251	0
1.37761115703961	0
1.38772520694841	0
1.39787785589443	0
1.40806826894153	0
1.41829563208804	0
1.42855915173296	0
1.43885805415267	0
1.44919158498799	0
1.45955900874202	0
1.46995960828861	0
1.48039268439154	0
1.49085755523457	0
1.50135355596209	0
1.51188003823055	0
1.52243636977051	0
1.53302193395920	0
1.54363612940356	0
1.55427836953359	0
1.56494808220592	0
1.57564470931743	0
1.58636770642875	0
1.59711654239758	0
1.60789069902155	0
1.61868967069046	0
1.62951296404785	0
1.64036009766149	0
1.65123060170286	0
1.66212401763527	0
1.67303989791039	0
1.68397780567322	0
1.69493731447508	0
1.70591800799452	0
1.71691947976601	0
1.72794133291614	0
1.73898317990716	0
1.75004464228773	0
1.76112535045067	0
1.77222494339742	0
1.78334306850925	0
1.79447938132485	0
1.80563354532419	0
1.81680523171858	0
1.82799411924656	0
1.83919989397564	0
1.85042224910965	0
1.86166088480153	0
1.87291550797146	0
1.88418583213015	0
1.89547157720711	0
1.90677246938380	0
1.91808824093158	0
1.92941863005414	0
1.94076338073450	0
1.95212224258626	0
1.96349497070912	0
1.97488132554845	0
1.98628107275884	0
1.99769398307148	0
2.00911983216532	0
2.02055840054179	0
2.03200947340311	0
2.04347284053398	0
2.05494829618655	0
2.06643563896871	0
2.07793467173538	0
2.08944520148292	0
2.10096703924645	0
2.11250000000000	0
2.12404390255946	0
2.13559856948819	0
2.14716382700529	0
2.15873950489632	0
2.16347521363199	0
2.15192501031054	0
2.14038547930040	0
2.12885679415033	0
2.11733913202397	0
2.10583267378963	0
2.09433760411258	0
2.08285411154982	0
2.07138238864774	0
2.05992263204228	0
2.04847504256215	0
2.03703982533479	0
2.02561718989547	0
2.01420735029937	0
2.00281052523697	0
1.99142693815264	0
1.98005681736661	0
1.96870039620050	0
1.95735791310634	0
1.94602961179937	0
1.93471574139459	0
1.92341655654723	0
1.91213231759729	0
1.90086329071819	0
1.88960974806969	0
1.87837196795523	0
1.86715023498378	0
1.85594484023637	0
1.84475608143733	0
1.83358426313055	0
1.82242969686076	0
1.81129270136000	0
1.80017360273947	0
1.78907273468688	0
1.77799043866945	0
1.76692706414272	0
1.75588296876529	0
1.74485851861978	0
1.73385408843997	0
1.72287006184448	0
1.71190683157700	0
1.70096479975336	0
1.69004437811556	0
1.67914598829286	0
1.66827006207029	0
1.65741704166453	0
1.64658738000751	0
1.63578154103780	0
1.62500000000000	0
1.61424324375232	0
1.60351177108246	0
1.59280609303204	0
1.58212673322967	0
1.57147422823284	0
1.56084912787880	0
1.55025199564458	0
1.53968340901628	0
1.52914395986774	0
1.51863425484874	0
1.50815491578286	0
1.49770658007502	0
1.48728990112890	0
1.47690554877419	0
1.46655420970382	0
1.45623658792107	0
1.44595340519672	0
1.43570540153612	0
1.42549333565612	0
1.41531798547182	0
1.40518014859306	0
1.39508064283037	0
1.38502030671034	0
1.37500000000000	0
1.36502060424010	0
1.35508302328677	0
1.34518818386128	0
1.33533703610736	0
1.32553055415558	0
1.31576973669408	0
1.30605560754510	0
1.29638921624642	0
1.28677163863679	0
1.27720397744448	0
1.26768736287777	0
1.25822295321616	0
1.24881193540100	0
1.23945552562405	0
1.23015496991233	0
1.22091154470748	0
1.21172655743777	0
1.20260134708057	0
1.19353728471297	0
1.18453577404821	0
1.17559825195515	0
1.16672618895780	0
1.15792108971208	0
1.14918449345612	0
1.14051797443092	0
1.13192314226718	0
1.12340164233457	0
1.11495515604889	0
1.10658540113269	0
1.09829413182444	0
1.09008313903115	0
1.08195425041912	0
1.07390933043717	0
1.06595028026639	0
1.05807903769047	0
1.05029757688000	0
1.04260790808434	0
1.03501207722422	-2.11968906480345e-05
1.02751216537810	-0.000350973564580365
1.02011028815516	-0.000676538998540773
1.01280859494773	-0.000692096031853870
1.00560926805594	-0.000413988945581389
0.998514521677076	-0.000435336097959730
0.991526600752597	-0.000650413036998659
0.984647779665399	-0.000346161119052744
0.977880360780397	0.000217618533285397
0.971226672821541	0.000625580538421800
0.964689069078737	0.00125182045665890
0.958269925438548	0.00173531489405547
0.951971638232989	0.00227645889440494
0.945796621901347	0.00285857938084420
0.939747306460625	0.00348418548122845
0.933826134780988	0.00423168371717739
0.928035559663529	0.00503414837546056
0.922378040718663	0.00593110819976817
0.916856041044613	0.00689250971555377
0.911472023706707	0.00794262790707125
0.906228448019593	0.00903997833655812
0.901127765635928	0.0102258053338392
0.896172416446746	0.0115531723626960
0.891364824300354	0.0123221542655790
0.886707392548410	0.0129903218579971
0.882202499429695	0.0140846426545473
0.877852493303972	0.0151031095119106
0.873659687750328	0.0158505168478352
0.869626356546304	0.0168847334771000
0.865754728546140	0.0182115330475628
0.862046982478334	0.0192227498748591
0.858505241684639	0.0203262103812721
0.855131568824354	0.0216603891028798
0.851927960569437	0.0223382409564329
0.848896342317483	0.0228003756959146
0.846038562950886	0.0236348061127751
0.843356389671650	0.0252106862465618
0.840851502942107	0.0260502053445177
0.838525491562421	0.0262956736595417
0.836379847916005	0.0267706545130466
0.834415963413932	0.0275131819744962
0.832635124169045	0.0287528206748798
0.831038506929733	0.0303885825916953
0.829627175302256	0.0306325810089260
0.828402076289045	0.0305271631298587
0.827364037168646	0.0304464151966281
0.826513762740827	0.0303830680677774
0.825851832957947	0.0303352423939810
0.825378700960959	0.0303017366442703
0.825094691535463	0.0302818742955284
0.825000000000000	0.0302752880444952
0.825094691535463	0.0302818704969824
0.825378700960959	0.0303017458421647
0.825851832957947	0.0303352473928875
0.826513762740827	0.0303830687075667
0.827364037168646	0.0304464151308014
0.828402076289045	0.0305271636513198
0.829627175302256	0.0306325810361144
0.831038506929733	0.0303885919522420
0.832635124169045	0.0287528338499233
0.834415963413932	0.0275131900041881
0.836379847916005	0.0267706587331183
0.838525491562421	0.0262956760435273
0.840851502942107	0.0260502127827724
0.843356389671650	0.0252106770550684
0.846038562950886	0.0236348030066466
0.848896342317483	0.0228003695953387
0.851927960569437	0.0223382488483296
0.855131568824354	0.0216604190407896
0.858505241684639	0.0203262174470988
0.862046982478334	0.0192228020978759
0.865754728546140	0.0182118038114594
0.869626356546304	0.0168850993145741
0.873659687750328	0.0158507398478434
0.877852493303972	0.0151031048803014
0.882202499429695	0.0140846903817862
0.886707392548410	0.0129906124248202
0.891364824300354	0.0123221683468678
0.896172416446746	0.0115525059521158
0.901127765635928	0.0102253358494368
0.906228448019593	0.00903962756477970
0.911472023706707	0.00794230813764612
0.916856041044613	0.00689227480988109
0.922378040718663	0.00593100282937536
0.928035559663530	0.00503439742006148
0.933826134780988	0.00423209742092733
0.939747306460625	0.00348420954810336
0.945796621901348	0.00285849806598122
0.951971638232989	0.00227627207345437
0.958269925438548	0.00173248499799013
0.964689069078737	0.00124938742053040
0.971226672821541	0.000626176291466425
0.977880360780398	0.000217543831239375
0.984647779665399	-0.000346101039124431
0.991526600752597	-0.000650422935984341
0.998514521677076	-0.000435656974690136
1.00560926805594	-0.000413903096958811
1.01280859494773	-0.000692099994646085
1.02011028815516	-0.000676541185512472
1.02751216537810	-0.000351004446181749
1.03501207722422	-2.12029752847237e-05
1.04260790808434	0
1.05029757688000	0
1.05807903769047	0
1.06595028026639	0
1.07390933043717	0
1.08195425041912	0
1.09008313903115	0
1.09829413182444	0
1.10658540113269	0
1.11495515604889	0
1.12340164233457	0
1.13192314226718	0
1.14051797443092	0
1.14918449345612	0
1.15792108971208	0
1.16672618895780	0
1.17559825195515	0
1.18453577404821	0
1.19353728471297	0
1.20260134708057	0
1.21172655743777	0
1.22091154470748	0
1.23015496991233	0
1.23945552562405	0
1.24881193540100	0
1.25822295321616	0
1.26768736287777	0
1.27720397744448	0
1.28677163863679	0
1.29638921624642	0
1.30605560754510	0
1.31576973669408	0
1.32553055415558	0
1.33533703610736	0
1.34518818386128	0
1.35508302328677	0
1.36502060424010	0
1.37500000000000	0
1.38502030671034	0
1.39508064283037	0
1.40518014859306	0
1.41531798547182	0
1.42549333565612	0
1.43570540153612	0
1.44595340519672	0
1.45623658792107	0
1.46655420970382	0
1.47690554877419	0
1.48728990112890	0
1.49770658007502	0
1.50815491578286	0
1.51863425484874	0
1.52914395986774	0
1.53968340901628	0
1.55025199564458	0
1.56084912787880	0
1.57147422823284	0
1.58212673322967	0
1.59280609303204	0
1.60351177108246	0
1.61424324375232	0
1.62500000000000	0
1.63578154103780	0
1.64658738000751	0
1.65741704166453	0
1.66827006207029	0
1.67914598829286	0
1.69004437811556	0
1.70096479975336	0
1.71190683157700	0
1.72287006184448	0
1.73385408843997	0
1.74485851861978	0
1.75588296876529	0
1.76692706414272	0
1.77799043866946	0
1.78907273468688	0
1.80017360273947	0
1.81129270136000	0
1.82242969686076	0
1.83358426313055	0
1.84475608143733	0
1.85594484023637	0
1.86715023498378	0
1.87837196795523	0
1.88960974806969	0
1.90086329071819	0
1.91213231759729	0
1.92341655654723	0
1.93471574139459	0
1.94602961179937	0
1.95735791310634	0
1.96870039620050	0
1.98005681736661	0
1.99142693815264	0
2.00281052523697	0
2.01420735029937	0
2.02561718989547	0
2.03703982533479	0
2.04847504256215	0
2.05992263204228	0
2.07138238864774	0
2.08285411154982	0
2.09433760411258	0
2.10583267378963	0
2.11733913202397	0
2.12885679415033	0
2.14038547930040	0
2.15192501031054	0
2.16347521363199	0
2.16827264198947	0
2.15674813086739	0
2.14523454428648	0
2.13373205909271	0
2.12224085579371	0
2.11076111864891	0
2.09929303576228	0
2.08783679917756	0
2.07639260497624	0
2.06496065337817	0
2.05354114884509	0
2.04213430018694	0
2.03074032067126	0
2.01935942813557	0
2.00799184510296	0
1.99663779890094	0
1.98529752178357	0
1.97397125105712	0
1.96265922920919	0
1.95136170404157	0
1.94007892880676	0
1.92881116234846	0
1.91755866924587	0
1.90632171996229	0
1.89510059099774	0
1.88389556504600	0
1.87270693115607	0
1.86153498489822	0
1.85038002853468	0
1.83924237119527	0
1.82812232905788	0
1.81702022553410	0
1.80593639146012	0
1.79487116529293	0
1.78382489331212	0
1.77279792982731	0
1.76179063739140	0
1.75080338701980	0
1.73983655841576	0
1.72889054020201	0
1.71796573015878	0
1.70706253546846	0
1.69618137296694	0
1.68532266940192	0
1.67448686169823	0
1.66367439723042	0
1.65288573410263	0
1.64212134143613	0
1.63138169966443	0
1.62066730083629	0
1.60997864892675	0
1.59931626015620	0
1.58868066331784	0
1.57807240011351	0
1.56749202549806	0
1.55694010803242	0
1.54641723024545	0
1.53592398900466	0
1.52546099589599	0
1.51502887761257	0
1.50462827635267	0
1.49425985022686	0
1.48392427367437	0
1.47362223788867	0
1.46335445125233	0
1.45312163978106	0
1.44292454757690	0
1.43276393729044	0
1.42264059059202	0
1.41255530865167	0
1.40250891262765	0
1.39250224416336	0
1.38253616589223	0
1.37261156195043	0
1.36272933849683	0
1.35289042423989	0
1.34309577097093	0
1.33334635410309	0
1.32364317321550	0
1.31398725260179	0
1.30437964182212	0
1.29482141625786	0
1.28531367766783	0
1.27585755474504	0
1.26645420367260	0
1.25710480867746	0
1.24781058258055	0
1.23857276734151	0
1.22939263459645	0
1.22027148618658	0
1.21121065467573	0
1.20221150385446	0
1.19327542922831	0
1.18440385848747	0
1.17559825195515	0
1.16686010301150	0
1.15819093848985	0
1.14959231904184	0
1.14106583946764	0
1.13261312900743	0
1.12423585158987	0
1.11593570603328	0
1.10771442619477	0
1.09957378106246	0
1.09151557478581	0
1.08354164663847	0
1.07565387090830	0
1.06785415670868	0
1.06014444770512	0
1.05252672175104	0
1.04500299042634	0
1.03757529847236	-6.42722378538257e-06
1.03024572311658	-9.92386639636743e-05
1.02301637328051	-0.000209857972732621
1.01588938866394	-0.000320171395310309
1.00886693869905	-0.000683742074921860
1.00195122136759	-0.000885289957901810
0.995144461874757	-0.000583373908382626
0.988448911173461	-0.000174349762928824
0.981866844332774	-2.32970031108275e-05
0.975400558744970	0.000524469744990499
0.969052372165716	0.000671704372909813
0.962824620582586	0.00114624741528144
0.956719655907623	0.00156813138534947
0.950739843490321	0.00209261495882722
0.944887559448213	0.00273582050236897
0.939165187813092	0.00341170649790839
0.933575117491892	0.00420751822063675
0.928119739042329	0.00504462763146710
0.922801441264588	0.00599047842170901
0.917622607611648	0.00695343452529967
0.912585612422199	0.00806505766599152
0.907692816981604	0.00916731819760876
0.902946565417910	0.00963100054045195
0.898349180441548	0.0102912756034226
0.893902958939057	0.0113891460931593
0.889610167432905	0.0121786953599617
0.885473037421242	0.0128344052256045
0.881493760613199	0.0139066344067389
0.877674484077098	0.0151220338901033
0.874017305320667	0.0159394803702355
0.870524267324008	0.0170522666092748
0.867197353547623	0.0182322968768680
0.864038482939273	0.0186963027538101
0.861049504964726	0.0191362575610010
0.858232194688594	0.0200440490279862
0.855588247932380	0.0216139497030542
0.853119276537578	0.0221185536993734
0.850826803762082	0.0223381595748271
0.848712259838398	0.0228155881814147
0.846776977721998	0.0235679692004909
0.845022189057779	0.0248755094462405
0.843449020391867	0.0263273373689944
0.842058489654965	0.0263799280651456
0.840851502942107	0.0262745231377138
0.839828851612042	0.0261918393968199
0.838991209727492	0.0261265582546934
0.838339131855361	0.0260770386922949
0.837873051243445	0.0260422352907061
0.837593278387548	0.0260215688813698
0.837500000000000	0.0260147014000266
0.837593278387548	0.0260215597965631
0.837873051243445	0.0260422673080656
0.838339131855361	0.0260770432334090
0.838991209727492	0.0261265585253588
0.839828851612042	0.0261918393903932
0.840851502942107	0.0262745235487204
0.842058489654965	0.0263799281941733
0.843449020391867	0.0263273430315579
0.845022189057779	0.0248755239739061
0.846776977721998	0.0235679791220732
0.848712259838398	0.0228155943718431
0.850826803762082	0.0223381669911677
0.853119276537578	0.0221185974587387
0.855588247932381	0.0216139282047053
0.858232194688594	0.0200440370411561
0.861049504964727	0.0191362473005486
0.864038482939273	0.0186963064158760
0.867197353547623	0.0182323106740531
0.870524267324008	0.0170522329275294
0.874017305320667	0.0159394945528082
0.877674484077098	0.0151223713751218
0.881493760613199	0.0139072460442846
0.885473037421242	0.0128348487067655
0.889610167432905	0.0121787496927643
0.893902958939057	0.0113890959628924
0.898349180441548	0.0102918742863279
0.902946565417910	0.00963143567770857
0.907692816981605	0.00916629924321971
0.912585612422199	0.00806421248622114
0.917622607611648	0.00695313623518932
0.922801441264588	0.00598993350620171
0.928119739042329	0.00504415805905562
0.933575117491892	0.00420710689885758
0.939165187813092	0.00341194925138391
0.944887559448213	0.00273695760037484
0.950739843490321	0.00209272791820889
0.956719655907623	0.00156569612494536
0.962824620582586	0.00114343638410296
0.969052372165716	0.000668956941279437
0.975400558744970	0.000515261409593511
0.981866844332775	-2.19663983889199e-05
0.988448911173461	-0.000174378315356637
0.995144461874758	-0.000583358670607471
1.00195122136759	-0.000885275254620372
1.00886693869905	-0.000683725965044681
1.01588938866394	-0.000320159806664780
1.02301637328051	-0.000209856361854119
1.03024572311658	-9.92398633436462e-05
1.03757529847236	-6.42837082313664e-06
1.04500299042634	0
1.05252672175104	0
1.06014444770512	0
1.06785415670868	0
1.07565387090830	0
1.08354164663847	0
1.09151557478581	0
1.09957378106246	0
1.10771442619477	0
1.11593570603328	0
1.12423585158987	0
1.13261312900743	0
1.14106583946765	0
1.14959231904184	0
1.15819093848985	0
1.16686010301150	0
1.17559825195515	0
1.18440385848747	0
1.19327542922831	0
1.20221150385446	0
1.21121065467573	0
1.22027148618658	0
1.22939263459645	0
1.23857276734151	0
1.24781058258055	0
1.25710480867746	0
1.26645420367260	0
1.27585755474504	0
1.28531367766783	0
1.29482141625786	0
1.30437964182212	0
1.31398725260179	0
1.32364317321550	0
1.33334635410309	0
1.34309577097093	0
1.35289042423989	0
1.36272933849683	0
1.37261156195043	0
1.38253616589223	0
1.39250224416336	0
1.40250891262765	0
1.41255530865167	0
1.42264059059202	0
1.43276393729044	0
1.44292454757690	0
1.45312163978106	0
1.46335445125233	0
1.47362223788867	0
1.48392427367437	0
1.49425985022686	0
1.50462827635267	0
1.51502887761257	0
1.52546099589600	0
1.53592398900466	0
1.54641723024545	0
1.55694010803242	0
1.56749202549806	0
1.57807240011351	0
1.58868066331784	0
1.59931626015620	0
1.60997864892675	0
1.62066730083629	0
1.63138169966443	0
1.64212134143613	0
1.65288573410263	0
1.66367439723042	0
1.67448686169823	0
1.68532266940192	0
1.69618137296694	0
1.70706253546846	0
1.71796573015878	0
1.72889054020201	0
1.73983655841576	0
1.75080338701980	0
1.76179063739140	0
1.77279792982731	0
1.78382489331212	0
1.79487116529293	0
1.80593639146012	0
1.81702022553410	0
1.82812232905788	0
1.83924237119527	0
1.85038002853468	0
1.86153498489822	0
1.87270693115607	0
1.88389556504600	0
1.89510059099774	0
1.90632171996229	0
1.91755866924587	0
1.92881116234846	0
1.94007892880676	0
1.95136170404157	0
1.96265922920919	0
1.97397125105712	0
1.98529752178357	0
1.99663779890094	0
2.00799184510296	0
2.01935942813557	0
2.03074032067126	0
2.04213430018694	0
2.05354114884509	0
2.06496065337817	0
2.07639260497624	0
2.08783679917756	0
2.09929303576228	0
2.11076111864891	0
2.12224085579371	0
2.13373205909271	0
2.14523454428648	0
2.15674813086740	0
2.16827264198947	0
2.17313138121007	0
2.16163277408537	0
2.15014534392445	0
2.13866927083175	0
2.12720473861826	0
2.11575193489218	0
2.10431105115190	0
2.09288228288167	0
2.08146582964986	0
2.07006189520990	0
2.05867068760402	0
2.04729241926990	0
2.03592730715023	0
2.02457557280532	0
2.01323744252882	0
2.00191314746669	0
1.99060292373944	0
1.97930701256778	0
1.96802566040182	0
1.95675911905375	0
1.94550764583437	0
1.93427150369332	0
1.92305096136322	0
1.91184629350793	0
1.90065778087482	0
1.88948571045139	0
1.87833037562618	0
1.86719207635422	0
1.85607111932706	0
1.84496781814751	0
1.83388249350933	0
1.82281547338177	0
1.81176709319934	0
1.80073769605681	0
1.78972763290954	0
1.77873726277941	0
1.76776695296637	0
1.75681707926580	0
1.74588802619183	0
1.73498018720676	0
1.72409396495667	0
1.71322977151344	0
1.70238802862332	0
1.69156916796210	0
1.68077363139716	0
1.67000187125644	0
1.65925435060451	0
1.64853154352593	0
1.63783393541592	0
1.62716202327857	0
1.61651631603272	0
1.60589733482561	0
1.59530561335438	0
1.58474169819564	0
1.57420614914312	0
1.56369953955356	0
1.55322245670091	0
1.54277550213892	0
1.53235929207220	0
1.52197445773574	0
1.51162164578310	0
1.50130151868304	0
1.49101475512484	0
1.48076205043214	0
1.47054411698527	0
1.46036168465213	0
1.45021550122732	0
1.44010633287962	0
1.43003496460751	0
1.42000220070252	0
1.41000886522036	0
1.40005580245932	0
1.39014387744578	0
1.38027397642642	0
1.37044700736657	0
1.36066390045448	0
1.35092560861063	0
1.34123310800174	0
1.33158739855858	0
1.32198950449692	0
1.31244047484067	0
1.30294138394634	0
1.29349333202765	0
1.28409744567926	0
1.27475487839820	0
1.26546681110174	0
1.25623445264011	0
1.24705904030242	0
1.23794184031399	0
1.22888414832319	0
1.21988728987559	0
1.21095262087334	0
1.20208152801713	0
1.19327542922831	0
1.18453577404821	0
1.17586404401189	0
1.16726175299288	0
1.15873044751573	0
1.15027170703273	0
1.14188714416093	0
1.13357840487546	0
1.12534716865508	0
1.11719514857522	0
1.10912409134416	0
1.10113577727726	0
1.09323202020431	0
1.08541466730462	0
1.07768559886453	0
1.07004672795163	0
1.06250000000000	0
1.05504739230046	0
1.04769091339001	0
1.04043260233424	0
1.03327452789663	-1.66129452378285e-06
1.02621878758869	-0.000103657294662159
1.01926750659481	-0.000536299008707353
1.01242283656583	-0.000787797249385475
1.00568695427553	-0.000531085329843766
0.999062060134404	-0.000409232080357128
0.992550376555266	-0.000477476442772950
0.986154146165801	-2.53282657518413e-05
0.979875629863301	-0.000178028530272256
0.973717104707522	0.000305342733669032
0.967680861648095	0.000502202182311111
0.961769203083567	0.000969007492365812
0.955984440249945	0.00148076435152686
0.950328890437411	0.00203848607046871
0.944804874034845	0.00273725466554124
0.939414711402797	0.00344235555452422
0.934160719576669	0.00429222298449035
0.929045208803102	0.00511279103223479
0.924070478913811	0.00616450764688312
0.919238815542512	0.00694363611865751
0.914552486192017	0.00721164201202421
0.910013736160065	0.00792205716007428
0.905624784333998	0.00895806929225177
0.901387818865997	0.00950044234652137
0.897304992742156	0.0101284568084914
0.893378419260282	0.0112410206137533
0.889610167432904	0.0122663373232999
0.886002257333468	0.0129365976604664
0.882556655405193	0.0140897513679232
0.879275269753449	0.0150353751360729
0.876159945443753	0.0153503778795639
0.873212459828649	0.0157888696312881
0.870434517927684	0.0167859179665100
0.867827747885489	0.0182637643502414
0.865393696533549	0.0184806584727737
0.863133825081604	0.0186924398269506
0.861049504964726	0.0191700846534606
0.859142013871979	0.0199397894697453
0.857412531982126	0.0213096620675100
0.855862138431185	0.0225009411094760
0.854491808035630	0.0224359418420732
0.853302408293801	0.0223303606286317
0.852294696686539	0.0222459624921687
0.851469318296320	0.0221789159315503
0.850826803762082	0.0221278281327049
0.850367567584748	0.0220918139195209
0.850091906795965	0.0220703928768578
0.850000000000000	0.0220632620577347
0.850091906795965	0.0220703800875543
0.850367567584748	0.0220918643060130
0.850826803762082	0.0221278321472926
0.851469318296320	0.0221789158834487
0.852294696686539	0.0222459624885678
0.853302408293801	0.0223303609180206
0.854491808035630	0.0224359420193847
0.855862138431185	0.0225009432436058
0.857412531982126	0.0213096763221430
0.859142013871979	0.0199398002746829
0.861049504964726	0.0191700928046012
0.863133825081604	0.0186924479605791
0.865393696533549	0.0184806901497454
0.867827747885489	0.0182637432956789
0.870434517927684	0.0167858996852266
0.873212459828649	0.0157888587929957
0.876159945443753	0.0153503835907513
0.879275269753449	0.0150353914577121
0.882556655405193	0.0140896838892781
0.886002257333468	0.0129365514212693
0.889610167432904	0.0122666490689732
0.893378419260282	0.0112418817228228
0.897304992742156	0.0101291972482354
0.901387818865998	0.00950067149403897
0.905624784333998	0.00895783860474743
0.910013736160065	0.00792291854921698
0.914552486192017	0.00721270178783991
0.919238815542512	0.00694263966327782
0.924070478913811	0.00616288098272637
0.929045208803102	0.00511270360403841
0.934160719576669	0.00429150298289343
0.939414711402797	0.00344169391751053
0.944804874034846	0.00273645645692326
0.950328890437411	0.00203822479758506
0.955984440249945	0.00148261809823161
0.961769203083567	0.000970748015405269
0.967680861648095	0.000498557268211145
0.973717104707523	0.000295156820370683
0.979875629863301	-0.000178484744190954
0.986154146165801	-4.11638783959135e-05
0.992550376555266	-0.000476327653277407
0.999062060134405	-0.000408295568793340
1.00568695427553	-0.000531133598739785
1.01242283656583	-0.000787779467580251
1.01926750659481	-0.000536227638964594
1.02621878758869	-0.000103632808885433
1.03327452789663	-1.67803491184188e-06
1.04043260233424	0
1.04769091339001	0
1.05504739230046	0
1.06250000000000	0
1.07004672795164	0
1.07768559886453	0
1.08541466730462	0
1.09323202020431	0
1.10113577727726	0
1.10912409134416	0
1.11719514857522	0
1.12534716865508	0
1.13357840487546	0
1.14188714416093	0
1.15027170703273	0
1.15873044751573	0
1.16726175299288	0
1.17586404401189	0
1.18453577404821	0
1.19327542922831	0
1.20208152801713	0
1.21095262087334	0
1.21988728987559	0
1.22888414832319	0
1.23794184031400	0
1.24705904030242	0
1.25623445264011	0
1.26546681110174	0
1.27475487839820	0
1.28409744567926	0
1.29349333202765	0
1.30294138394634	0
1.31244047484067	0
1.32198950449692	0
1.33158739855858	0
1.34123310800174	0
1.35092560861063	0
1.36066390045448	0
1.37044700736657	0
1.38027397642642	0
1.39014387744578	0
1.40005580245932	0
1.41000886522036	0
1.42000220070252	0
1.43003496460751	0
1.44010633287962	0
1.45021550122732	0
1.46036168465213	0
1.47054411698527	0
1.48076205043214	0
1.49101475512484	0
1.50130151868304	0
1.51162164578310	0
1.52197445773574	0
1.53235929207220	0
1.54277550213892	0
1.55322245670091	0
1.56369953955356	0
1.57420614914312	0
1.58474169819564	0
1.59530561335438	0
1.60589733482561	0
1.61651631603272	0
1.62716202327857	0
1.63783393541592	0
1.64853154352593	0
1.65925435060451	0
1.67000187125644	0
1.68077363139716	0
1.69156916796210	0
1.70238802862332	0
1.71322977151344	0
1.72409396495667	0
1.73498018720676	0
1.74588802619183	0
1.75681707926580	0
1.76776695296637	0
1.77873726277941	0
1.78972763290954	0
1.80073769605681	0
1.81176709319934	0
1.82281547338177	0
1.83388249350933	0
1.84496781814751	0
1.85607111932706	0
1.86719207635422	0
1.87833037562618	0
1.88948571045139	0
1.90065778087482	0
1.91184629350793	0
1.92305096136322	0
1.93427150369332	0
1.94550764583437	0
1.95675911905375	0
1.96802566040182	0
1.97930701256778	0
1.99060292373944	0
2.00191314746669	0
2.01323744252882	0
2.02457557280532	0
2.03592730715023	0
2.04729241926990	0
2.05867068760402	0
2.07006189520990	0
2.08146582964987	0
2.09288228288167	0
2.10431105115190	0
2.11575193489218	0
2.12720473861826	0
2.13866927083175	0
2.15014534392445	0
2.16163277408537	0
2.17313138121007	0
2.17805102098183	0
2.16657852384814	0
2.15511745619583	0
2.14366800134722	0
2.13223034637443	0
2.12080468219023	0
2.10939120364147	0
2.09799010960491	0
2.08660160308575	0
2.07522589131882	0
2.06386318587255	0
2.05251370275572	0
2.04117766252720	0
2.02985529040865	0
2.01854681640035	0
2.00725247540014	0
1.99597250732569	0
1.98470715724008	0
1.97345667548087	0
1.96222131779267	0
1.95100134546340	0
1.93979702546426	0
1.92860863059357	0
1.91743643962453	0
1.90628073745710	0
1.89514181527399	0
1.88401997070095	0
1.87291550797146	0
1.86182873809596	0
1.85075997903564	0
1.83970955588104	0
1.82867780103549	0
1.81766505440359	0
1.80667166358473	0
1.79569798407193	0
1.78474437945606	0
1.77381122163549	0
1.76289889103147	0
1.75200777680922	0
1.74113827710495	0
1.73029079925890	0
1.71946576005456	0
1.70866358596419	0
1.69788471340077	0
1.68712958897650	0
1.67639866976802	0
1.66569242358846	0
1.65501132926636	0
1.64435587693175	0
1.63372656830940	0
1.62312391701928	0
1.61254844888456	0
1.60200070224704	0
1.59148122829017	0
1.58099059136985	0
1.57052936935289	0
1.56009815396340	0
1.54969755113700	0
1.53932818138303	0
1.52899068015472	0
1.51868569822725	0
1.50841390208391	0
1.49817597431009	0
1.48797261399530	0
1.47780453714285	0
1.46767247708745	0
1.45757718492024	0
1.44751942992141	0
1.43750000000000	0
1.42751970214074	0
1.41757936285769	0
1.40767982865423	0
1.39782196648930	0
1.38800666424913	0
1.37823483122435	0
1.36850739859162	0
1.35882531989951	0
1.34918957155768	0
1.33960115332886	0
1.33006108882262	0
1.32057042599022	0
1.31113023761944	0
1.30174162182823	0
1.29240570255628	0
1.28312363005285	0
1.27389658135973	0
1.26472576078769	0
1.25561240038477	0
1.24655776039460	0
1.23756312970289	0
1.22862982626990	0
1.21975919754679	0
1.21095262087334	0
1.20221150385446	0
1.19353728471297	0
1.18493143261541	0
1.17639544796807	0
1.16793086267981	0
1.15953924038818	0
1.15122217664533	0
1.14298129905961	0
1.13481826738910	0
1.12673477358250	0
1.11873254176322	0
1.11081332815195	0
1.10297892092279	0
1.09523113998827	0
1.08757183670781	0
1.08000289351464	0
1.07252622345563	0
1.06514376963863	0
1.05785750458178	0
1.05066942945914	0
1.04358157323709	0
1.03659599169590	-4.43185996712367e-07
1.02971476633095	-0.000104005851993546
1.02294000312824	-0.000339541205324848
1.01627383120889	-0.000315931306240483
1.00971840133772	-0.000504279337723756
1.00327588429106	-0.000695749038399415
0.996948469079521	-0.000442670649558292
0.990738361021718	-0.000731600774995993
0.984647779665399	-0.000245665088614897
0.978678956553169	-0.000332065342648954
0.972834132830464	0.000132120005440335
0.967115556694235	0.000452246741724904
0.961525480681610	0.000926680329077789
0.956066158798647	0.00151462225179162
0.950739843490321	0.00208735153854418
0.945548782453872	0.00284824186005343
0.940495215298834	0.00351995460356025
0.935581370058212	0.00451008173421588
0.930809459556574	0.00490383268304189
0.926181677642135	0.00509342510150874
0.921700195291289	0.00588831735261453
0.917367156595439	0.00675498293624113
0.913184674641444	0.00709239882555254
0.909154827298409	0.00774812906659933
0.905279652924996	0.00886771009886121
0.901561146012848	0.00963946022852626
0.898001252783091	0.0102342227120668
0.894601866754145	0.0114292427436944
0.891364824300354	0.0120746215906316
0.888291900221994	0.0123093780556862
0.885384803348239	0.0127610172163612
0.882645172195487	0.0138571445009362
0.880074570704097	0.0151341556917602
0.877674484077098	0.0151509993358357
0.875446314744657	0.0153585245688009
0.873391378478171	0.0158339071994782
0.871510900677668	0.0166312876975702
0.869806012855740	0.0180424811248342
0.868277749340613	0.0189191097560847
0.866927044219985	0.0188006907026002
0.865754728546140	0.0186945698460197
0.864761527821399	0.0186086704600615
0.863948059781374	0.0185400261466296
0.863314832491601	0.0184874975928859
0.862862242771116	0.0184503617450666
0.862590574954306	0.0184282292828252
0.862500000000000	0.0184208588799770
0.862590574954306	0.0184282185905965
0.862862242771116	0.0184504026300934
0.863314832491601	0.0184875003061442
0.863948059781374	0.0185400259854011
0.864761527821399	0.0186086704485981
0.865754728546140	0.0186945700175912
0.866927044219985	0.0188006908605079
0.868277749340613	0.0189191096755149
0.869806012855740	0.0180424943447217
0.871510900677668	0.0166312998900244
0.873391378478171	0.0158339169714431
0.875446314744657	0.0153585308000027
0.877674484077098	0.0151509906220491
0.880074570704097	0.0151341439174015
0.882645172195487	0.0138571235837918
0.885384803348239	0.0127610089561031
0.888291900221994	0.0123093904585098
0.891364824300354	0.0120746544009035
0.894601866754145	0.0114291595054372
0.898001252783091	0.0102341078597143
0.901561146012848	0.00963965812515034
0.905279652924996	0.00886872105932521
0.909154827298409	0.00774919631114108
0.913184674641444	0.00709286711122176
0.917367156595439	0.00675459883234255
0.921700195291289	0.00588917094934007
0.926181677642135	0.00509512739219314
0.930809459556574	0.00490342078635069
0.935581370058212	0.00450721951871963
0.940495215298834	0.00352005701695845
0.945548782453872	0.00284749663415287
0.950739843490321	0.00208660232529051
0.956066158798647	0.00151375521714075
0.961525480681610	0.000925516716921602
0.967115556694235	0.000453834142827594
0.972834132830464	0.000136420657813124
0.978678956553170	-0.000333289000090242
0.984647779665399	-0.000269856470233548
0.990738361021718	-0.000731402482880630
0.996948469079521	-0.000447644532881130
1.00327588429106	-0.000695784540642842
1.00971840133772	-0.000502172601713926
1.01627383120889	-0.000315633882399182
1.02294000312824	-0.000339528806276035
1.02971476633095	-0.000103967209214145
1.03659599169590	-4.19173182032251e-07
1.04358157323709	0
1.05066942945914	0
1.05785750458178	0
1.06514376963863	0
1.07252622345563	0
1.08000289351464	0
1.08757183670781	0
1.09523113998827	0
1.10297892092279	0
1.11081332815195	0
1.11873254176322	0
1.12673477358250	0
1.13481826738910	0
1.14298129905961	0
1.15122217664533	0
1.15953924038818	0
1.16793086267981	0
1.17639544796807	0
1.18493143261541	0
1.19353728471297	0
1.20221150385446	0
1.21095262087334	0
1.21975919754679	0
1.22862982626990	0
1.23756312970289	0
1.24655776039460	0
1.25561240038477	0
1.26472576078769	0
1.27389658135973	0
1.28312363005285	0
1.29240570255628	0
1.30174162182823	0
1.31113023761944	0
1.32057042599022	0
1.33006108882262	0
1.33960115332886	0
1.34918957155768	0
1.35882531989951	0
1.36850739859162	0
1.37823483122435	0
1.38800666424913	0
1.39782196648930	0
1.40767982865423	0
1.41757936285769	0
1.42751970214074	0
1.43750000000000	0
1.44751942992141	0
1.45757718492024	0
1.46767247708745	0
1.47780453714285	0
1.48797261399530	0
1.49817597431009	0
1.50841390208391	0
1.51868569822725	0
1.52899068015472	0
1.53932818138303	0
1.54969755113700	0
1.56009815396340	0
1.57052936935289	0
1.58099059136985	0
1.59148122829017	0
1.60200070224704	0
1.61254844888456	0
1.62312391701928	0
1.63372656830940	0
1.64435587693176	0
1.65501132926636	0
1.66569242358846	0
1.67639866976802	0
1.68712958897650	0
1.69788471340077	0
1.70866358596419	0
1.71946576005456	0
1.73029079925890	0
1.74113827710495	0
1.75200777680922	0
1.76289889103147	0
1.77381122163549	0
1.78474437945606	0
1.79569798407193	0
1.80667166358473	0
1.81766505440359	0
1.82867780103549	0
1.83970955588104	0
1.85075997903564	0
1.86182873809596	0
1.87291550797146	0
1.88401997070095	0
1.89514181527399	0
1.90628073745710	0
1.91743643962453	0
1.92860863059357	0
1.93979702546426	0
1.95100134546340	0
1.96222131779267	0
1.97345667548087	0
1.98470715724008	0
1.99597250732569	0
2.00725247540014	0
2.01854681640035	0
2.02985529040865	0
2.04117766252720	0
2.05251370275572	0
2.06386318587255	0
2.07522589131882	0
2.08660160308575	0
2.09799010960491	0
2.10939120364147	0
2.12080468219023	0
2.13223034637443	0
2.14366800134722	0
2.15511745619583	0
2.16657852384814	0
2.17805102098183	0
2.18303114957162	0
2.17158496264825	0
2.16015045772279	0
2.14872782129333	0
2.13731724364915	0
2.12591891896187	0
2.11453304537905	0
2.10315982512029	0
2.09179946457589	0
2.08045217440825	0
2.06911816965586	0
2.05779766984026	0
2.04649089907578	0
2.03519808618228	0
2.02391946480091	0
2.01265527351308	0
2.00140575596254	0
1.99017116098088	0
1.97895174271633	0
1.96774776076610	0
1.95655948031232	0
1.94538717226160	0
1.93423111338847	0
1.92309158648256	0
1.91196888049989	0
1.90086329071819	0
1.88977511889643	0
1.87870467343859	0
1.86765226956198	0
1.85661822946991	0
1.84560288252918	0
1.83460656545211	0
1.82362962248369	0
1.81267240559347	0
1.80173527467273	0
1.79081859773680	0
1.77992275113276	0
1.76904811975254	0
1.75819509725172	0
1.74736408627395	0
1.73655549868123	0
1.72576975579015	0
1.71500728861425	0
1.70426853811247	0
1.69355395544399	0
1.68286400222953	0
1.67219915081906	0
1.66155988456631	0
1.65094669810991	0
1.64036009766149	0
1.62980060130066	0
1.61926873927708	0
1.60876505431962	0
1.59829010195271	0
1.58784445082004	0
1.57742868301550	0
1.56704339442148	0
1.55668919505468	0
1.54636670941921	0
1.53607657686718	0
1.52581945196671	0
1.51559600487729	0
1.50540692173246	0
1.49525290502978	0
1.48513467402791	0
1.47505296515074	0
1.46500853239836	0
1.45500214776474	0
1.44503460166184	0
1.43510670334996	0
1.42521928137392	0
1.41537318400484	0
1.40556927968706	0
1.39580845748978	0
1.38609162756291	0
1.37641972159658	0
1.36679369328366	0
1.35721451878471	0
1.34768319719436	0
1.33820075100861	0
1.32876822659183	0
1.31938669464263	0
1.31005725065739	0
1.30078101539037	0
1.29155913530895	0
1.28239278304270	0
1.27328315782468	0
1.26423148592337	0
1.25523902106332	0
1.24630704483285	0
1.23743686707646	0
1.22862982626990	0
1.21988728987559	0
1.21121065467573	0
1.20260134708057	0
1.19406082340893	0
1.18559057013794	0
1.17719210411895	0
1.16886697275610	0
1.16061675414411	0
1.15244305716161	0
1.14434752151608	0
1.13633181773635	0
1.12839764710850	0
1.12054674155075	0
1.11278086342280	0
1.10510180526502	0
1.09751138946254	0
1.09001146782958	0
1.08260392110873	0
1.07529065838033	0
1.06807361637670	0
1.06095475869615	0
1.05393607491157	0
1.04701957956860	0
1.04020731106833	0
1.03350133042972	-1.26130803139064e-05
1.02690371992704	-5.58482335416011e-05
1.02041658159793	-0.000308040184886044
1.01404203561785	-0.000612997584207899
1.00778221853732	-0.000712517908515582
1.00163928137828	-0.000962218691258498
0.995615387586994	-0.000582619359625120
0.989712710840878	-0.000882971250380467
0.983933432707721	-0.000406009011413017
0.978279740156158	-0.000353227885443964
0.972753822917186	9.64629526048620e-05
0.967357870697293	0.000524915714372726
0.962094070244693	0.000988498060950124
0.956964602271160	0.00165390937173141
0.951971638232989	0.00218008281434111
0.947117336975731	0.00307555100868449
0.942403841248538	0.00310992848260051
0.937833274095135	0.00329797634518596
0.933407735129723	0.00418040424186368
0.929129296707407	0.00475824916946266
0.925000000000000	0.00497872075123060
0.921021850989432	0.00570369410311100
0.917196816392207	0.00675178521928380
0.913526819529673	0.00725769795104247
0.910013736160065	0.00785099577037311
0.906659390289429	0.00904682326160802
0.903465549979633	0.00937491283489946
0.900433923172600	0.00957840527586370
0.897566153550812	0.0100554866263648
0.894863816454772	0.0112479313249361
0.892328414878737	0.0122160110859080
0.889961375566378	0.0121301264597591
0.887764045228235	0.0123352490135284
0.885737686902844	0.0128073385040138
0.883883476483184	0.0136449638068856
0.882202499429694	0.0150554629067118
0.880695747690427	0.0156044530183957
0.879364116848078	0.0154737614226337
0.878208403512515	0.0153670578511784
0.877229302976137	0.0152798606729761
0.876427407147905	0.0152097851800309
0.875803202780168	0.0151559449143262
0.875357070000580	0.0151177789713996
0.875089281159357	0.0150949835239607
0.875000000000000	0.0150873976983934
0.875089281159357	0.0150949831007284
0.875357070000580	0.0151177924516633
0.875803202780168	0.0151559457797683
0.876427407147905	0.0152097850722232
0.877229302976137	0.0152798606655399
0.878208403512515	0.0153670579211382
0.879364116848078	0.0154737615226325
0.880695747690427	0.0156044522890359
0.882202499429694	0.0150554764130694
0.883883476483184	0.0136449812521027
0.885737686902844	0.0128073478498945
0.887764045228235	0.0123352571229629
0.889961375566378	0.0121301322148731
0.892328414878737	0.0122160068536104
0.894863816454772	0.0112479121772055
0.897566153550812	0.0100554827198992
0.900433923172600	0.00957842551336518
0.903465549979633	0.00937496402136067
0.906659390289430	0.00904675460106866
0.910013736160065	0.00785081714400617
0.913526819529673	0.00725776153618567
0.917196816392207	0.00675272998910211
0.921021850989432	0.00570506172935195
0.925000000000000	0.00497940078397186
0.929129296707407	0.00475790016653733
0.933407735129724	0.00418075867211429
0.937833274095135	0.00330008222174385
0.942403841248538	0.00311000359871258
0.947117336975731	0.00307061331240385
0.951971638232989	0.00218009313310636
0.956964602271160	0.00165336716001600
0.962094070244693	0.000987646382384556
0.967357870697293	0.000524677562892367
0.972753822917186	9.51404582227295e-05
0.978279740156158	-0.000352848682009469
0.983933432707721	-0.000401754180843989
0.989712710840878	-0.000882645475174677
0.995615387586994	-0.000618171033827691
1.00163928137828	-0.000962248483896008
1.00778221853732	-0.000708107562586758
1.01404203561785	-0.000612698737784940
1.02041658159793	-0.000307572840605469
1.02690371992704	-5.57580446767971e-05
1.03350133042972	-1.25923739509185e-05
1.04020731106833	0
1.04701957956860	0
1.05393607491157	0
1.06095475869615	0
1.06807361637670	0
1.07529065838033	0
1.08260392110873	0
1.09001146782958	0
1.09751138946254	0
1.10510180526502	0
1.11278086342280	0
1.12054674155075	0
1.12839764710850	0
1.13633181773635	0
1.14434752151608	0
1.15244305716161	0
1.16061675414411	0
1.16886697275610	0
1.17719210411895	0
1.18559057013794	0
1.19406082340893	0
1.20260134708057	0
1.21121065467573	0
1.21988728987559	0
1.22862982626990	0
1.23743686707646	0
1.24630704483285	0
1.25523902106332	0
1.26423148592337	0
1.27328315782468	0
1.28239278304270	0
1.29155913530895	0
1.30078101539037	0
1.31005725065739	0
1.31938669464263	0
1.32876822659183	0
1.33820075100861	0
1.34768319719436	0
1.35721451878471	0
1.36679369328366	0
1.37641972159658	0
1.38609162756291	0
1.39580845748978	0
1.40556927968706	0
1.41537318400484	0
1.42521928137392	0
1.43510670334996	0
1.44503460166184	0
1.45500214776474	0
1.46500853239836	0
1.47505296515074	0
1.48513467402791	0
1.49525290502978	0
1.50540692173246	0
1.51559600487729	0
1.52581945196671	0
1.53607657686718	0
1.54636670941921	0
1.55668919505468	0
1.56704339442148	0
1.57742868301550	0
1.58784445082004	0
1.59829010195271	0
1.60876505431962	0
1.61926873927709	0
1.62980060130066	0
1.64036009766149	0
1.65094669810991	0
1.66155988456631	0
1.67219915081906	0
1.68286400222953	0
1.69355395544400	0
1.70426853811247	0
1.71500728861425	0
1.72576975579015	0
1.73655549868123	0
1.74736408627395	0
1.75819509725172	0
1.76904811975254	0
1.77992275113276	0
1.79081859773680	0
1.80173527467273	0
1.81267240559347	0
1.82362962248369	0
1.83460656545211	0
1.84560288252918	0
1.85661822946991	0
1.86765226956198	0
1.87870467343859	0
1.88977511889643	0
1.90086329071819	0
1.91196888049989	0
1.92309158648256	0
1.93423111338847	0
1.94538717226160	0
1.95655948031232	0
1.96774776076610	0
1.97895174271633	0
1.99017116098088	0
2.00140575596254	0
2.01265527351308	0
2.02391946480091	0
2.03519808618228	0
2.04649089907578	0
2.05779766984026	0
2.06911816965586	0
2.08045217440825	0
2.09179946457590	0
2.10315982512029	0
2.11453304537905	0
2.12591891896187	0
2.13731724364915	0
2.14872782129333	0
2.16015045772279	0
2.17158496264825	0
2.18303114957162	0
2.18807135395535	0
2.17665167171966	0
2.16524392390326	0
2.15384830013629	0
2.14246499387971	0
2.13109420251663	0
2.11973612744606	0
2.10839097417913	0
2.09705895243791	0
2.08574027625685	0
2.07443516408684	0
2.06314383890217	0
2.05186652831026	0
2.04060346466431	0
2.02935488517903	0
2.01812103204937	0
2.00690215257247	0
1.99569849927287	0
1.98451033003106	0
1.97333790821542	0
1.96218150281772	0
1.95104138859226	0
1.93991784619865	0
1.92881116234846	0
1.91772162995571	0
1.90664954829145	0
1.89559522314233	0
1.88455896697344	0
1.87354109909551	0
1.86254194583639	0
1.85156184071718	0
1.84060112463293	0
1.82966014603806	0
1.81873926113668	0
1.80783883407786	0
1.79695923715592	0
1.78610085101598	0
1.77526406486472	0
1.76444927668664	0
1.75365689346577	0
1.74288733141302	0
1.73214101619932	0
1.72141838319451	0
1.71071987771230	0
1.70004595526121	0
1.68939708180167	0
1.67877373400944	0
1.66817639954532	0
1.65760557733135	0
1.64706177783348	0
1.63654552335094	0
1.62605734831217	0
1.61559779957761	0
1.60516743674920	0
1.59476683248681	0
1.58439657283144	0
1.57405725753544	0
1.56374950039960	0
1.55347392961710	0
1.54323118812445	0
1.53302193395920	0
1.52284684062449	0
1.51270659746033	0
1.50260191002141	0
1.49253350046155	0
1.48250210792430	0
1.47250848893988	0
1.46255341782788	0
1.45263768710577	0
1.44276210790275	0
1.43292751037867	0
1.42313474414758	0
1.41338467870570	0
1.40367820386298	0
1.39401623017811	0
1.38439968939609	0
1.37482953488787	0
1.36530674209132	0
1.35583230895270	0
1.34640725636785	0
1.33703262862205	0
1.32770949382762	0
1.31843894435806	0
1.30922209727762	0
1.30006009476485	0
1.29095410452889	0
1.28190532021675	0
1.27291496181010	0
1.26398427600979	0
1.25511453660612	0
1.24630704483285	0
1.23756312970289	0
1.22888414832319	0
1.22027148618658	0
1.21172655743777	0
1.20325080511089	0
1.19484570133553	0
1.18651274750843	0
1.17825347442730	0
1.17006944238366	0
1.16196224121096	0
1.15393349028443	0
1.14598483846864	0
1.13811796400900	0
1.13033457436283	0
1.12263640596589	0
1.11502522392993	0
1.10750282166683	0
1.10007102043459	0
1.09273166880072	0
1.08548664201822	0
1.07833784130949	0
1.07128719305329	0
1.06433664787040	0
1.05748817960297	0
1.05074378418338	0
1.04410547838808	0
1.03757529847236	0
1.03115529868202	-2.57350437963501e-05
1.02484754963848	-0.000260578656522211
1.01865413659397	-0.000587550510384922
1.01257715755393	-0.000868834123935153
1.00661872126441	-0.000855869717809262
1.00078094506240	-0.00110834559403210
0.995065952588069	-0.000686852921701684
0.989475871358165	-0.000900623334212466
0.984012830200908	-0.000431071960030591
0.978678956553169	-0.000246815592229298
0.973476373621877	0.000164198250505960
0.968407197412328	0.000695200915952135
0.963473533627157	0.00110436284681785
0.958677474440701	0.00182021655116709
0.954021095154609	0.00162252027908701
0.949506450741647	0.00184514656505612
0.945135572285797	0.00276412972278311
0.940910463327941	0.00298802217443148
0.936833096127587	0.00317834176492449
0.932905407852265	0.00399561044821285
0.929129296707407	0.00485343699109379
0.925506618020639	0.00514910894124406
0.922039180295502	0.00580137463795082
0.918728741250648	0.00690475703817633
0.915577003861499	0.00696814676661512
0.912585612422199	0.00716072320447460
0.909756148646438	0.00767566297796810
0.907090127826337	0.00893974748970594
0.904588995069032	0.00952906554404883
0.902254121630930	0.00941775656394398
0.900086801369735	0.00962116263822358
0.898088247334303	0.0100912905107905
0.896259588512168	0.0109821008133901
0.894601866754145	0.0123254814488549
0.893116033894813	0.0125824959951804
0.891802949086849	0.0124548452149571
0.890663376366178	0.0123477446779287
0.889697982463712	0.0122594455569369
0.888907334878051	0.0121881041229587
0.888291900221994	0.0121330824328411
0.887852042853988	0.0120939803204532
0.887588023803837	0.0120705886530839
0.887500000000000	0.0120628048221607
0.887588023803837	0.0120705978282589
0.887852042853988	0.0120939789246583
0.888291900221994	0.0121330818850470
0.888907334878052	0.0121881040463177
0.889697982463712	0.0122594455636774
0.890663376366178	0.0123477446710343
0.891802949086849	0.0124548452503889
0.893116033894813	0.0125824955623989
0.894601866754145	0.0123254942050854
0.896259588512168	0.0109821235968856
0.898088247334303	0.0100912988666628
0.900086801369735	0.00962117250723530
0.902254121630930	0.00941776809486977
0.904588995069032	0.00952906640428127
0.907090127826337	0.00893973376951983
0.909756148646438	0.00767566315087468
0.912585612422199	0.00716074704018905
0.915577003861500	0.00696820509627322
0.918728741250648	0.00690476420767502
0.922039180295502	0.00580121509851532
0.925506618020639	0.00514907313458635
0.929129296707407	0.00485406647131703
0.932905407852265	0.00399722103963182
0.936833096127587	0.00317915699594286
0.940910463327941	0.00298783609306786
0.945135572285797	0.00276344531891994
0.949506450741647	0.00184712558771946
0.954021095154609	0.00162234392357957
0.958677474440701	0.00181147815378533
0.963473533627157	0.00110381857084075
0.968407197412328	0.000695078721958114
0.973476373621877	0.000162981416806694
0.978678956553169	-0.000246265256160742
0.984012830200908	-0.000428765193149664
0.989475871358165	-0.000900670745558854
0.995065952588069	-0.000687120322396001
1.00078094506241	-0.00110835542122763
1.00661872126441	-0.000854471894468602
1.01257715755393	-0.000869000320154879
1.01865413659397	-0.000584617161923828
1.02484754963848	-0.000259694206130130
1.03115529868202	-2.57173872400594e-05
1.03757529847236	0
1.04410547838808	0
1.05074378418338	0
1.05748817960297	0
1.06433664787040	0
1.07128719305329	0
1.07833784130949	0
1.08548664201822	0
1.09273166880072	0
1.10007102043459	0
1.10750282166683	0
1.11502522392993	0
1.12263640596589	0
1.13033457436283	0
1.13811796400900	0
1.14598483846864	0
1.15393349028443	0
1.16196224121096	0
1.17006944238366	0
1.17825347442730	0
1.18651274750843	0
1.19484570133553	0
1.20325080511089	0
1.21172655743777	0
1.22027148618658	0
1.22888414832319	0
1.23756312970289	0
1.24630704483285	0
1.25511453660612	0
1.26398427600979	0
1.27291496181010	0
1.28190532021675	0
1.29095410452889	0
1.30006009476485	0
1.30922209727762	0
1.31843894435806	0
1.32770949382762	0
1.33703262862205	0
1.34640725636785	0
1.35583230895270	0
1.36530674209132	0
1.37482953488787	0
1.38439968939609	0
1.39401623017811	0
1.40367820386298	0
1.41338467870570	0
1.42313474414758	0
1.43292751037867	0
1.44276210790276	0
1.45263768710577	0
1.46255341782788	0
1.47250848893988	0
1.48250210792430	0
1.49253350046155	0
1.50260191002141	0
1.51270659746033	0
1.52284684062449	0
1.53302193395920	0
1.54323118812445	0
1.55347392961710	0
1.56374950039960	0
1.57405725753544	0
1.58439657283144	0
1.59476683248681	0
1.60516743674920	0
1.61559779957761	0
1.62605734831217	0
1.63654552335094	0
1.64706177783349	0
1.65760557733135	0
1.66817639954532	0
1.67877373400944	0
1.68939708180167	0
1.70004595526121	0
1.71071987771230	0
1.72141838319451	0
1.73214101619932	0
1.74288733141302	0
1.75365689346577	0
1.76444927668664	0
1.77526406486472	0
1.78610085101598	0
1.79695923715592	0
1.80783883407786	0
1.81873926113668	0
1.82966014603806	0
1.84060112463293	0
1.85156184071718	0
1.86254194583639	0
1.87354109909551	0
1.88455896697344	0
1.89559522314233	0
1.90664954829145	0
1.91772162995571	0
1.92881116234846	0
1.93991784619865	0
1.95104138859226	0
1.96218150281772	0
1.97333790821542	0
1.98451033003106	0
1.99569849927287	0
2.00690215257247	0
2.01812103204937	0
2.02935488517903	0
2.04060346466431	0
2.05186652831026	0
2.06314383890217	0
2.07443516408684	0
2.08574027625685	0
2.09705895243791	0
2.10839097417913	0
2.11973612744606	0
2.13109420251663	0
2.14246499387971	0
2.15384830013629	0
2.16524392390326	0
2.17665167171966	0
2.18807135395535	0
2.19317121994613	0
2.18177823116833	0
2.17039742904381	0
2.15902900628963	0
2.14767315949145	0
2.13633008919502	0
2.12500000000000	0
2.11368310065629	0
2.10237960416286	0
2.09108972786918	0
2.07981369357931	0
2.06855172765875	0
2.05730406114410	0
2.04607092985556	0
2.03485257451246	0
2.02364924085178	0
2.01246117974981	0
2.00128864734700	0
1.99013190517614	0
1.97899122029381	0
1.96786686541544	0
1.95675911905375	0
1.94566826566093	0
1.93459459577453	0
1.92353840616713	0
1.91250000000000	0
1.90147968698064	0
1.89047778352458	0
1.87949461292125	0
1.86853050550426	0
1.85758579882599	0
1.84666083783677	0
1.83575597506858	0
1.82487157082355	0
1.81400799336717	0
1.80316561912654	0
1.79234483289349	0
1.78154602803296	0
1.77076960669648	0
1.76001598004109	0
1.74928556845359	0
1.73857880178035	0
1.72789611956275	0
1.71723797127830	0
1.70660481658760	0
1.69599712558719	0
1.68541537906832	0
1.67486006878187	0
1.66433169770932	0
1.65383078034000	0
1.64335784295448	0
1.63291342391445	0
1.62249807395880	0
1.61211235650621	0
1.60175684796413	0
1.59143213804422	0
1.58113883008419	0
1.57087754137616	0
1.56064890350136	0
1.55045356267126	0
1.54029218007494	0
1.53016543223274	0
1.52007401135603	0
1.51001862571294	0
1.50000000000000	0
1.49001887571937	0
1.48007601156157	0
1.47017218379345	0
1.46030818665102	0
1.45048483273697	0
1.44070295342239	0
1.43096339925241	0
1.42126704035519	0
1.41161476685390	0
1.40200748928100	0
1.39244613899425	0
1.38293166859393	0
1.37346505234025	0
1.36404728657037	0
1.35467939011413	0
1.34536240470737	0
1.33609739540200	0
1.32688545097156	0
1.31772768431114	0
1.30862523283024	0
1.29957925883726	0
1.29059094991403	0
1.28166151927878	0
1.27279220613579	0
1.26398427600979	0
1.25523902106332	0
1.24655776039460	0
1.23794184031399	0
1.22939263459645	0
1.22091154470748	0
1.21250000000000	0
1.20415945787923	0
1.19589140393265	0
1.18769735202197	0
1.17957884433386	0
1.17153745138600	0
1.16357477198502	0
1.15569243313262	0
1.14789208987605	0
1.14017542509914	0
1.13254414924982	0
1.12500000000000	0
1.11754474183363	0
1.11018016555873	0
1.10290808773896	0
1.09573035004056	0
1.08864881849015	0
1.08166538263920	0
1.07478195463080	0
1.06800046816469	0
1.06132287735637	0
1.05475115548645	0
1.04828729363663	0
1.04193329920874	0
1.03569119432387	-6.18376484909662e-06
1.02956301409870	-0.000145988600239992
1.02355080479671	-0.000475247533258485
1.01765662185238	-0.000761537523905641
1.01188252776693	-0.00101523400428111
1.00623058987491	-0.000855868857222553
1.00070287798127	-0.00112973742645028
0.995301461869719	-0.000662776610541265
0.990028408683307	-0.000785145767724124
0.984885780179611	-0.000359762596826383
0.979875629863301	-4.79776683212548e-05
0.975000000000000	0.000312019903980590
0.970260918516252	0.000696195269998372
0.965660395791399	0.000447314514285216
0.961200421348223	0.000745693014970436
0.956882960450232	0.00156906181058539
0.952709950614562	0.00149948936457970
0.948683298050514	0.00170849569352772
0.944804874034846	0.00260783359830908
0.941076511235936	0.00315509463645734
0.937500000000000	0.00333829519452165
0.934077084613471	0.00409059038774324
0.930809459556574	0.00496371385551868
0.927698765763974	0.00487171616837154
0.924746586909084	0.00505737651383302
0.921954445729289	0.00562532997127915
0.919323800409845	0.00690393580991836
0.916856041044613	0.00711575482746654
0.914552486192018	0.00701391196982602
0.912414379544733	0.00721510783930122
0.910442886731508	0.00768757586249239
0.908639092269313	0.00864094153777402
0.907003996683587	0.00982930566967052
0.905538513813742	0.00986881927830338
0.904243468320342	0.00974383557789463
0.903119593409423	0.00963657026892896
0.902167528788307	0.00954735825620195
0.901387818865998	0.00947491441837527
0.900780911209824	0.00941884249731545
0.900347155268456	0.00937889999079114
0.900086801369735	0.00935498284957042
0.900000000000000	0.00934701489593583
0.900086801369735	0.00935499136837981
0.900347155268456	0.00937889835200268
0.900780911209824	0.00941884133527987
0.901387818865998	0.00947491429074437
0.902167528788307	0.00954735827530596
0.903119593409423	0.00963657021353611
0.904243468320342	0.00974383556976073
0.905538513813742	0.00986881920970686
0.907003996683587	0.00982931217133421
0.908639092269313	0.00864095856757517
0.910442886731508	0.00768758407549245
0.912414379544733	0.00721511742277897
0.914552486192018	0.00701392886648551
0.916856041044613	0.00711575732948103
0.919323800409845	0.00690392893620831
0.921954445729289	0.00562533256987753
0.924746586909084	0.00505739683650214
0.927698765763974	0.00487176791471956
0.930809459556574	0.00496385306789322
0.934077084613471	0.00409078414253013
0.937500000000000	0.00333818058543631
0.941076511235936	0.00315531389358828
0.944804874034846	0.00260966576306446
0.948683298050514	0.00170940568144448
0.952709950614562	0.00149921287084221
0.956882960450232	0.00156717801153090
0.961200421348223	0.000746717189388021
0.965660395791399	0.000446345693624102
0.970260918516252	0.000685187980572898
0.975000000000000	0.000309565161568194
0.979875629863301	-4.77037377612980e-05
0.984885780179611	-0.000361449515719298
0.990028408683307	-0.000785103150471869
0.995301461869720	-0.000644809275651245
1.00070287798127	-0.00112976723759192
1.00623058987491	-0.000853907964407956
1.01188252776693	-0.00101517617681536
1.01765662185238	-0.000758185646949218
1.02355080479671	-0.000474302973385200
1.02956301409870	-0.000145168410038710
1.03569119432387	-6.11651894717824e-06
1.04193329920874	0
1.04828729363663	0
1.05475115548645	0
1.06132287735637	0
1.06800046816469	0
1.07478195463080	0
1.08166538263920	0
1.08864881849015	0
1.09573035004056	0
1.10290808773896	0
1.11018016555873	0
1.11754474183363	0
1.12500000000000	0
1.13254414924982	0
1.14017542509914	0
1.14789208987605	0
1.15569243313262	0
1.16357477198502	0
1.17153745138600	0
1.17957884433386	0
1.18769735202197	0
1.19589140393265	0
1.20415945787923	0
1.21250000000000	0
1.22091154470748	0
1.22939263459645	0
1.23794184031400	0
1.24655776039460	0
1.25523902106332	0
1.26398427600979	0
1.27279220613579	0
1.28166151927878	0
1.29059094991403	0
1.29957925883726	0
1.30862523283024	0
1.31772768431114	0
1.32688545097156	0
1.33609739540200	0
1.34536240470737	0
1.35467939011413	0
1.36404728657037	0
1.37346505234025	0
1.38293166859393	0
1.39244613899425	0
1.40200748928100	0
1.41161476685390	0
1.42126704035519	0
1.43096339925241	0
1.44070295342239	0
1.45048483273697	0
1.46030818665102	0
1.47017218379345	0
1.48007601156157	0
1.49001887571937	0
1.50000000000000	0
1.51001862571294	0
1.52007401135603	0
1.53016543223274	0
1.54029218007494	0
1.55045356267126	0
1.56064890350136	0
1.57087754137616	0
1.58113883008419	0
1.59143213804422	0
1.60175684796414	0
1.61211235650621	0
1.62249807395880	0
1.63291342391445	0
1.64335784295448	0
1.65383078034000	0
1.66433169770932	0
1.67486006878187	0
1.68541537906832	0
1.69599712558719	0
1.70660481658760	0
1.71723797127830	0
1.72789611956275	0
1.73857880178035	0
1.74928556845359	0
1.76001598004109	0
1.77076960669648	0
1.78154602803296	0
1.79234483289349	0
1.80316561912654	0
1.81400799336717	0
1.82487157082355	0
1.83575597506858	0
1.84666083783677	0
1.85758579882599	0
1.86853050550426	0
1.87949461292125	0
1.89047778352458	0
1.90147968698064	0
1.91250000000000	0
1.92353840616713	0
1.93459459577453	0
1.94566826566093	0
1.95675911905375	0
1.96786686541544	0
1.97899122029381	0
1.99013190517614	0
2.00128864734700	0
2.01246117974981	0
2.02364924085178	0
2.03485257451246	0
2.04607092985556	0
2.05730406114410	0
2.06855172765875	0
2.07981369357931	0
2.09108972786918	0
2.10237960416286	0
2.11368310065629	0
2.12500000000000	0
2.13633008919502	0
2.14767315949145	0
2.15902900628963	0
2.17039742904381	0
2.18177823116833	0
2.19317121994613	0
2.19833033232042	0
2.18696422010055	0
2.17561054649034	0
2.16426950724719	0
2.15294130203310	0
2.14162613450621	0
2.13032421241463	0
2.11903574769280	0
2.10776095656030	0
2.09650005962318	0
2.08525328197800	0
2.07402085331850	0
2.06280300804512	0
2.05159998537727	0
2.04041202946856	0
2.02923938952505	0
2.01808231992652	0
2.00694108035089	0
1.99581593590191	0
1.98470715724008	0
1.97361502071706	0
1.96253980851345	0
1.95148180878019	0
1.94044131578360	0
1.92941863005414	0
1.91841405853898	0
1.90742791475851	0
1.89646051896685	0
1.88551219831642	0
1.87458328702675	0
1.86367412655754	0
1.85278506578610	0
1.84191646118927	0
1.83106867702989	0
1.82024208554796	0
1.80943706715652	0
1.79865401064240	0
1.78789331337191	0
1.77715538150157	0
1.76644063019395	0
1.75574948383874	0
1.74508237627913	0
1.73443975104355	0
1.72382206158292	0
1.71322977151344	0
1.70266335486496	0
1.69212329633511	0
1.68161009154917	0
1.67112424732573	0
1.66066628194830	0
1.65023672544275	0
1.63983611986076	0
1.62946501956931	0
1.61912399154605	0
1.60881361568082	0
1.59853448508313	0
1.58828720639562	0
1.57807240011351	0
1.56789070090998	0
1.55774275796744	0
1.54762923531445	0
1.53755081216850	0
1.52750818328414	0
1.51750205930668	0
1.50753316713099	0
1.49760225026540	0
1.48771006920031	0
1.47785740178138	0
1.46804504358688	0
1.45827380830899	0
1.44854452813850	0
1.43885805415267	0
1.42921525670558	0
1.41961702582070	0
1.41006427158481	0
1.40055792454293	0
1.39109893609333	0
1.38168827888204	0
1.37232694719589	0
1.36301595735340	0
1.35375634809223	0
1.34454918095249	0
1.33539554065453	0
1.32629653547010	0
1.31725329758555	0
1.30826698345559	0
1.29933877414630	0
1.29046987566545	0
1.28166151927878	0
1.27291496181010	0
1.26423148592337	0
1.25561240038477	0
1.24705904030242	0
1.23857276734151	0
1.23015496991233	0
1.22180706332874	0
1.21353048993423	0
1.20532671919277	0
1.19719724774157	0
1.18914359940253	0
1.18116732514915	0
1.17327000302573	0
1.16545323801515	0
1.15771866185183	0
1.15006793277615	0
1.14250273522649	0
1.13502477946519	0
1.12763580113439	0
1.12033756073783	0
1.11313184304466	0
1.10602045641118	0
1.09900523201666	0
1.09208802300913	0
1.08527070355741	0
1.07855516780552	0
1.07194332872592	0
1.06543711686800	0
1.05903847899876	0
1.05274937663244	0
1.04657178444672	0
1.04050768858284	-1.15110785377842e-07
1.03455908482793	-3.95565160490465e-05
1.02872797667799	-0.000267559214778783
1.02301637328051	-0.000581784900982637
1.01742628725623	-0.000784100789825306
1.01195973240046	-0.00104220202458660
1.00661872126441	-0.000709514228314562
1.00140526261849	-0.00102283595114274
0.996321358799459	-0.000561062411821375
0.991369002944918	-0.000575308652106230
0.986550176118782	-0.000174413986336460
0.981866844332774	-0.000286594181002010
0.977320955469594	-0.000430194489229841
0.972914436114503	-5.26162796291851e-06
0.968649188302969	0.000505354103493416
0.964527086193021	0.000323843425696820
0.960549972671906	0.000581178691940069
0.956719655907623	0.00149779829165200
0.953037905856845	0.00168767149112688
0.949506450741647	0.00184334997503573
0.946126973508313	0.00270950854176949
0.942901108282306	0.00321440307915413
0.939830436834220	0.00308341487885894
0.936916485072176	0.00326751374522642
0.934160719576669	0.00390709046645407
0.931564544194336	0.00510220342604360
0.929129296707407	0.00501338338470589
0.926856245595832	0.00491860241017571
0.924746586909084	0.00511672226652510
0.922801441264588	0.00559902264691574
0.921021850989432	0.00661405870407923
0.919408777421665	0.00755347325818061
0.917963098386858	0.00746385633980004
0.916685605864955	0.00734074544981060
0.915577003861499	0.00723350467371876
0.914637906496336	0.00714356154473607
0.913868836321712	0.00707017645151180
0.913270222880392	0.00701318579262702
0.912842401512989	0.00697249952620291
0.912585612422199	0.00694810281685588
0.912500000000000	0.00693996993243511
0.912585612422199	0.00694811384812430
0.912842401512989	0.00697249860553864
0.913270222880392	0.00701318450058066
0.913868836321712	0.00707017627442571
0.914637906496336	0.00714356156910826
0.915577003861499	0.00723350459885409
0.916685605864955	0.00734074541294423
0.917963098386858	0.00746385646171876
0.919408777421665	0.00755347387013548
0.921021850989432	0.00661406475205104
0.922801441264588	0.00559903090160586
0.924746586909084	0.00511672964959584
0.926856245595832	0.00491860711024354
0.929129296707407	0.00501338585584895
0.931564544194336	0.00510220187484365
0.934160719576669	0.00390709403026971
0.936916485072176	0.00326752740942609
0.939830436834220	0.00308345216777784
0.942901108282306	0.00321458553426037
0.946126973508313	0.00271029088635937
0.949506450741647	0.00184321303439044
0.953037905856845	0.00168767621852575
0.956719655907623	0.00150000734197970
0.960549972671907	0.000582403983012560
0.964527086193021	0.000323074567663180
0.968649188302969	0.000502767463899139
0.972914436114503	-6.32166872358407e-06
0.977320955469594	-0.000433103660063310
0.981866844332774	-0.000290654362472476
0.986550176118782	-0.000182439794628289
0.991369002944918	-0.000575197099047585
0.996321358799459	-0.000561986536088349
1.00140526261849	-0.00102280207215563
1.00661872126441	-0.000644937592979747
1.01195973240046	-0.00104239389568760
1.01742628725623	-0.000789713824215956
1.02301637328051	-0.000582970445194805
1.02872797667799	-0.000266128056862643
1.03455908482793	-3.92902262505446e-05
1.04050768858284	-1.13405070425265e-07
1.04657178444672	0
1.05274937663244	0
1.05903847899876	0
1.06543711686800	0
1.07194332872592	0
1.07855516780552	0
1.08527070355741	0
1.09208802300913	0
1.09900523201666	0
1.10602045641118	0
1.11313184304466	0
1.12033756073783	0
1.12763580113439	0
1.13502477946519	0
1.14250273522649	0
1.15006793277615	0
1.15771866185183	0
1.16545323801515	0
1.17327000302573	0
1.18116732514915	0
1.18914359940253	0
1.19719724774157	0
1.20532671919277	0
1.21353048993423	0
1.22180706332874	0
1.23015496991233	0
1.23857276734151	0
1.24705904030242	0
1.25561240038477	0
1.26423148592337	0
1.27291496181010	0
1.28166151927878	0
1.29046987566545	0
1.29933877414630	0
1.30826698345559	0
1.31725329758555	0
1.32629653547010	0
1.33539554065453	0
1.34454918095249	0
1.35375634809223	0
1.36301595735340	0
1.37232694719589	0
1.38168827888204	0
1.39109893609333	0
1.40055792454293	0
1.41006427158481	0
1.41961702582070	0
1.42921525670558	0
1.43885805415267	0
1.44854452813850	0
1.45827380830899	0
1.46804504358688	0
1.47785740178138	0
1.48771006920031	0
1.49760225026540	0
1.50753316713099	0
1.51750205930668	0
1.52750818328414	0
1.53755081216850	0
1.54762923531445	0
1.55774275796744	0
1.56789070090998	0
1.57807240011351	0
1.58828720639562	0
1.59853448508313	0
1.60881361568082	0
1.61912399154605	0
1.62946501956931	0
1.63983611986076	0
1.65023672544275	0
1.66066628194830	0
1.67112424732573	0
1.68161009154917	0
1.69212329633511	0
1.70266335486496	0
1.71322977151344	0
1.72382206158292	0
1.73443975104355	0
1.74508237627913	0
1.75574948383874	0
1.76644063019395	0
1.77715538150157	0
1.78789331337191	0
1.79865401064240	0
1.80943706715652	0
1.82024208554796	0
1.83106867702989	0
1.84191646118927	0
1.85278506578610	0
1.86367412655754	0
1.87458328702675	0
1.88551219831642	0
1.89646051896685	0
1.90742791475851	0
1.91841405853898	0
1.92941863005414	0
1.94044131578360	0
1.95148180878019	0
1.96253980851345	0
1.97361502071706	0
1.98470715724008	0
1.99581593590191	0
2.00694108035089	0
2.01808231992652	0
2.02923938952505	0
2.04041202946856	0
2.05159998537727	0
2.06280300804512	0
2.07402085331850	0
2.08525328197800	0
2.09650005962318	0
2.10776095656030	0
2.11903574769280	0
2.13032421241463	0
2.14162613450621	0
2.15294130203311	0
2.16426950724719	0
2.17561054649034	0
2.18696422010055	0
2.19833033232042	0
2.20354827494203	0
2.19220921674917	0
2.18088284875644	0
2.16956936971372	0
2.15826898230967	0
2.14698189326319	0
2.13570831341735	0
2.12444845783559	0
2.11320254590042	0
2.10197080141471	0
2.09075345270551	0
2.07955073273051	0
2.06836287918731	0
2.05719013462538	0
2.04603274656101	0
2.03489096759507	0
2.02376505553387	0
2.01265527351308	0
2.00156189012481	0
1.99048517954794	0
1.97942542168176	0
1.96838290228299	0
1.95735791310634	0
1.94635075204856	0
1.93536172329619	0
1.92439113747699	0
1.91343931181525	0
1.90250657029089	0
1.89159324380269	0
1.88069967033548	0
1.86982619513152	0
1.85897317086611	0
1.84814095782762	0
1.83732992410182	0
1.82654044576078	0
1.81577290705639	0
1.80502770061847	0
1.79430522765777	0
1.78360589817370	0
1.77293013116705	0
1.76227835485771	0
1.75165100690748	0
1.74104853464802	0
1.73047139531401	0
1.71992005628169	0
1.70939499531267	0
1.69889670080320	0
1.68842567203890	0
1.67798241945498	0
1.66756746490210	0
1.65718134191766	0
1.64682459600287	0
1.63649778490531	0
1.62620147890721	0
1.61593626111923	0
1.60570272777996	0
1.59550148856089	0
1.58533316687692	0
1.57519840020234	0
1.56509784039210	0
1.55503215400840	0
1.54500202265240	0
1.53500814330088	0
1.52505122864775	0
1.51513200745018	0
1.50525122487909	0
1.49540964287382	0
1.48560804050059	0
1.47584721431454	0
1.46612797872491	0
1.45645116636295	0
1.44681762845218	0
1.43722823518048	0
1.42768387607341	0
1.41818546036828	0
1.40873391738823	0
1.39933019691565	0
1.38997526956418	0
1.38067012714841	0
1.37141578305049	0
1.36221327258253	0
1.35306365334377	0
1.34396800557156	0
1.33492743248463	0
1.32594306061761	0
1.31701604014530	0
1.30814754519511	0
1.29933877414630	0
1.29059094991403	0
1.28190532021675	0
1.27328315782468	0
1.26472576078769	0
1.25623445264011	0
1.24781058258055	0
1.23945552562405	0
1.23117068272437	0
1.22295748086350	0
1.21481737310593	0
1.20675183861472	0
1.19876238262635	0
1.19085053638146	0
1.18301785700808	0
1.17526592735432	0
1.16759635576684	0
1.16001077581202	0
1.15251084593595	0
1.14509824905988	0
1.13777469210736	0
1.13054190545950	0
1.12340164233457	0
1.11635567808831	0
1.10940580943134	0
1.10255385356000	0
1.09580164719716	0
1.08915104553960	0
1.08260392110873	0
1.07616216250154	0
1.06982767303898	0
1.06360236930913	0
1.05748817960297	0
1.05148704224065	0
1.04560090378691	0
1.03983171715427	-2.78970964566305e-06
1.03418143959365	-6.66978937008540e-05
1.02865203057205	-0.000294813620471957
1.02324544953789	-0.000574658673357726
1.01796365357512	-0.000662176124743195
1.01280859494773	-0.000940698980155043
1.00778221853732	-0.000456559740829924
1.00288645917671	-0.000827075218732915
0.998123238883857	-0.000367940887296549
0.993494464000681	-0.000948074084741203
0.989002022242624	-0.00101704987103142
0.984647779665399	-0.000428468366799061
0.980433577556379	-0.000430489114588956
0.976361229258926	-0.000551186966680359
0.972432516938836	-0.000204991048441016
0.968649188302969	0.000590722508147717
0.965012953280939	0.000511256851462923
0.961525480681610	0.000680619004537235
0.958188394836840	0.00163291916229730
0.955003272245703	0.00170633351931438
0.951971638232989	0.00160369786645196
0.949094963636411	0.00179103434952181
0.946374661537385	0.00251895929981626
0.943812084050634	0.00349481426852858
0.941408519188137	0.00322458672916443
0.939165187813092	0.00313196225679051
0.937083240699566	0.00332636732642077
0.935163755713405	0.00382929676739326
0.933407735129724	0.00488551034747657
0.931816103101894	0.00550659897211466
0.930389703296420	0.00536787642374635
0.929129296707407	0.00524561644424423
0.928035559663530	0.00513856335262641
0.927109082039433	0.00504806204230187
0.926350365682445	0.00497389298218408
0.925759823064277	0.00491611391233114
0.925337776166088	0.00487478045068139
0.925084455603920	0.00484994982405405
0.925000000000000	0.00484167012444555
0.925084455603920	0.00484996897274582
0.925337776166088	0.00487478169949708
0.925759823064277	0.00491611275626496
0.926350365682446	0.00497389277312544
0.927109082039433	0.00504806206828583
0.928035559663530	0.00513856328289707
0.929129296707407	0.00524561640613543
0.930389703296420	0.00536787655997391
0.931816103101895	0.00550659929602444
0.933407735129724	0.00488551604242321
0.935163755713405	0.00382930328309119
0.937083240699566	0.00332637333593290
0.939165187813092	0.00313196767408071
0.941408519188137	0.00322458967509723
0.943812084050634	0.00349481467925129
0.946374661537385	0.00251896184331309
0.949094963636411	0.00179104500323579
0.951971638232989	0.00160376025070410
0.955003272245703	0.00170667364000838
0.958188394836840	0.00163141359582154
0.961525480681610	0.000680962342701531
0.965012953280939	0.000511517837789005
0.968649188302969	0.000593884372286820
0.972432516938837	-0.000202582405452068
0.976361229258926	-0.000553261253260241
0.980433577556379	-0.000434255268791156
0.984647779665399	-0.000436440144263621
0.989002022242625	-0.00102443166750137
0.993494464000681	-0.000960547868428387
0.998123238883857	-0.000377560641617890
1.00288645917671	-0.000827144355324910
1.00778221853732	-0.000461261928924077
1.01280859494773	-0.000940670341436665
1.01796365357512	-0.000645298425661133
1.02324544953789	-0.000572267110730055
1.02865203057205	-0.000297589947017636
1.03418143959365	-6.72105977959446e-05
1.03983171715427	-2.64835919946147e-06
1.04560090378691	0
1.05148704224065	0
1.05748817960297	0
1.06360236930913	0
1.06982767303898	0
1.07616216250154	0
1.08260392110873	0
1.08915104553960	0
1.09580164719716	0
1.10255385356000	0
1.10940580943134	0
1.11635567808831	0
1.12340164233457	0
1.13054190545950	0
1.13777469210736	0
1.14509824905988	0
1.15251084593595	0
1.16001077581202	0
1.16759635576684	0
1.17526592735432	0
1.18301785700808	0
1.19085053638146	0
1.19876238262635	0
1.20675183861472	0
1.21481737310593	0
1.22295748086350	0
1.23117068272437	0
1.23945552562405	0
1.24781058258055	0
1.25623445264011	0
1.26472576078769	0
1.27328315782468	0
1.28190532021675	0
1.29059094991403	0
1.29933877414630	0
1.30814754519511	0
1.31701604014530	0
1.32594306061761	0
1.33492743248463	0
1.34396800557156	0
1.35306365334377	0
1.36221327258253	0
1.37141578305049	0
1.38067012714841	0
1.38997526956418	0
1.39933019691565	0
1.40873391738823	0
1.41818546036828	0
1.42768387607341	0
1.43722823518048	0
1.44681762845218	0
1.45645116636295	0
1.46612797872491	0
1.47584721431454	0
1.48560804050059	0
1.49540964287382	0
1.50525122487909	0
1.51513200745018	0
1.52505122864775	0
1.53500814330088	0
1.54500202265240	0
1.55503215400840	0
1.56509784039210	0
1.57519840020234	0
1.58533316687692	0
1.59550148856089	0
1.60570272777996	0
1.61593626111923	0
1.62620147890721	0
1.63649778490531	0
1.64682459600287	0
1.65718134191766	0
1.66756746490210	0
1.67798241945498	0
1.68842567203890	0
1.69889670080320	0
1.70939499531267	0
1.71992005628169	0
1.73047139531401	0
1.74104853464802	0
1.75165100690748	0
1.76227835485771	0
1.77293013116705	0
1.78360589817370	0
1.79430522765777	0
1.80502770061847	0
1.81577290705639	0
1.82654044576078	0
1.83732992410182	0
1.84814095782762	0
1.85897317086611	0
1.86982619513152	0
1.88069967033548	0
1.89159324380270	0
1.90250657029089	0
1.91343931181525	0
1.92439113747699	0
1.93536172329619	0
1.94635075204856	0
1.95735791310634	0
1.96838290228299	0
1.97942542168176	0
1.99048517954794	0
2.00156189012481	0
2.01265527351308	0
2.02376505553387	0
2.03489096759507	0
2.04603274656101	0
2.05719013462538	0
2.06836287918731	0
2.07955073273051	0
2.09075345270551	0
2.10197080141471	0
2.11320254590042	0
2.12444845783559	0
2.13570831341735	0
2.14698189326319	0
2.15826898230967	0
2.16956936971372	0
2.18088284875644	0
2.19220921674917	0
2.20354827494203	0
2.20882463088404	0
2.19751279859754	0
2.18621390764948	0
2.17492815973310	0
2.16365576051275	0
2.15239691971532	0
2.14115185122401	0
2.12992077317444	0
2.11870390805322	0
2.10750148279900	0
2.09631372890605	0
2.08514088253048	0
2.07398318459914	0
2.06284088092126	0
2.05171422230290	0
2.04060346466431	0
2.02950886916022	0
2.01843070230315	0
2.00736923608986	0
1.99632474813092	0
1.98529752178357	0
1.97428784628787	0
1.96329601690626	0
1.95232233506663	0
1.94136710850885	0
1.93043065143506	0
1.91951328466359	0
1.90861533578665	0
1.89773713933200	0
1.88687903692844	0
1.87604137747545	0
1.86522451731688	0
1.85442882041884	0
1.84365465855187	0
1.83290241147749	0
1.82217246713916	0
1.81146522185771	0
1.80078108053145	0
1.79012045684082	0
1.77948377345791	0
1.76887146226061	0
1.75828396455180	0
1.74772173128333	0
1.73718522328507	0
1.72667491149898	0
1.71619127721825	0
1.70573481233162	0
1.69530601957287	0
1.68490541277545	0
1.67453351713246	0
1.66419086946179	0
1.65387801847657	0
1.64359552506083	0
1.63334396255045	0
1.62312391701928	0
1.61293598757049	0
1.60278078663303	0
1.59265894026311	0
1.58257108845069	0
1.57251788543088	0
1.56250000000000	0
1.55251811583633	0
1.54257293182527	0
1.53266516238871	0
1.52279553781852	0
1.51296480461378	0
1.50317372582147	0
1.49342308138049	0
1.48371366846841	0
1.47404630185079	0
1.46442181423250	0
1.45484105661065	0
1.44530489862866	0
1.43581422893075	0
1.42636995551645	0
1.41697300609433	0
1.40762432843426	0
1.39832489071746	0
1.38907568188346	0
1.37987771197306	0
1.37073201246633	0
1.36163963661462	0
1.35260165976536	0
1.34361917967853	0
1.33469331683350	0
1.32582521472478	0
1.31701604014530	0
1.30826698345559	0
1.29957925883726	0
1.29095410452889	0
1.28239278304270	0
1.27389658135973	0
1.26546681110174	0
1.25710480867746	0
1.24881193540100	0
1.24058957757995	0
1.23243914657073	0
1.22436207879859	0
1.21635983573941	0
1.20843390386070	0
1.20058579451866	0
1.19281704380848	0
1.18512921236463	0
1.17752388510807	0
1.17000267093712	0
1.16256720235864	0
1.15521913505620	0
1.14796014739189	0
1.14079193983829	0
1.13371623433732	0
1.12673477358250	0
1.11984932022125	0
1.11306165597419	0
1.10637358066794	0
1.09978691117871	0
1.09330348028349	0
1.08692513541642	0
1.08065373732755	0
1.07449115864208	0
1.06843928231791	0
1.06250000000000	0
1.05667521027040	0
1.05096681679299	0
1.04537672635275	0
1.03990684678965	-4.37898495309952e-06
1.03455908482793	-5.95392170261127e-05
1.02933534380201	-0.000220946938227781
1.02423752128107	-0.000468266326815554
1.01926750659481	-0.000419764250491790
1.01442717826367	-0.000747849049867251
1.00971840133772	-0.000484481096465933
1.00514302464873	-0.00122734936687548
1.00070287798127	-0.00128136586686824
0.996399769168982	-0.000525895144973773
0.992235481123307	-0.00106970465874819
0.988211768802619	-0.00112929507053513
0.984330356130502	-0.000659225036132694
0.980592932872759	-0.000187785979413609
0.977001151483457	-0.000351906416247320
0.973556623931038	-0.000140764367249446
0.970260918516252	0.000818430456660351
0.967115556694235	0.000515942951195763
0.964122009913683	0.000433045967944790
0.961281696486519	0.000630364276440386
0.958595978501892	0.00144920190012266
0.956066158798647	0.00206786006940422
0.953693478010624	0.00174871573394394
0.951479111699253	0.00165441181425980
0.949424167587912	0.00184470079507410
0.947529682912361	0.00238226927426873
0.945796621901347	0.00342912230185140
0.944225873401063	0.00372148159423148
0.942818248656654	0.00358025441458688
0.941574479263324	0.00345857052295877
0.940495215298834	0.00335183183932358
0.939581023648307	0.00326093309294258
0.938832386531270	0.00318613003662911
0.938249700239760	0.00312768846260755
0.937833274095135	0.00308580213717148
0.937583329629959	0.00306061707697174
0.937500000000000	0.00305220286909712
0.937583329629959	0.00306062716933642
0.937833274095135	0.00308580327554641
0.938249700239760	0.00312768745822325
0.938832386531270	0.00318612984275030
0.939581023648307	0.00326093311995902
0.940495215298834	0.00335183179155723
0.941574479263324	0.00345857050010991
0.942818248656654	0.00358025448492241
0.944225873401063	0.00372148169716686
0.945796621901347	0.00342912531180018
0.947529682912361	0.00238227410962947
0.949424167587912	0.00184470519633085
0.951479111699253	0.00165441625171239
0.953693478010624	0.00174871871676807
0.956066158798647	0.00206786035689160
0.958595978501892	0.00144919852441835
0.961281696486519	0.000630377440415745
0.964122009913683	0.000433273370127266
0.967115556694235	0.000517177557795742
0.970260918516252	0.000801420392997785
0.973556623931038	-0.000138452148226738
0.977001151483457	-0.000350716872635948
0.980592932872759	-0.000182171155059277
0.984330356130502	-0.000654678528462381
0.988211768802619	-0.00113449301872976
0.992235481123307	-0.00107845866777896
0.996399769168982	-0.000575748129599286
1.00070287798127	-0.00129539153290897
1.00514302464873	-0.00124970069150979
1.00971840133772	-0.000453188580165917
1.01442717826367	-0.000747899380092083
1.01926750659481	-0.000419586470965898
1.02423752128107	-0.000468116068637787
1.02933534380201	-0.000220834958502228
1.03455908482793	-5.89929437997936e-05
1.03990684678965	-4.49784066626030e-06
1.04537672635275	0
1.05096681679299	0
1.05667521027040	0
1.06250000000000	0
1.06843928231791	0
1.07449115864208	0
1.08065373732755	0
1.08692513541642	0
1.09330348028349	0
1.09978691117871	0
1.10637358066794	0
1.11306165597419	0
1.11984932022125	0
1.12673477358250	0
1.13371623433732	0
1.14079193983829	0
1.14796014739189	0
1.15521913505620	0
1.16256720235864	0
1.17000267093712	0
1.17752388510807	0
1.18512921236463	0
1.19281704380848	0
1.20058579451866	0
1.20843390386070	0
1.21635983573941	0
1.22436207879859	0
1.23243914657073	0
1.24058957757995	0
1.24881193540100	0
1.25710480867746	0
1.26546681110174	0
1.27389658135973	0
1.28239278304270	0
1.29095410452889	0
1.29957925883726	0
1.30826698345559	0
1.31701604014530	0
1.32582521472478	0
1.33469331683350	0
1.34361917967853	0
1.35260165976536	0
1.36163963661462	0
1.37073201246633	0
1.37987771197306	0
1.38907568188346	0
1.39832489071746	0
1.40762432843426	0
1.41697300609433	0
1.42636995551645	0
1.43581422893075	0
1.44530489862866	0
1.45484105661065	0
1.46442181423250	0
1.47404630185079	0
1.48371366846841	0
1.49342308138049	0
1.50317372582147	0
1.51296480461378	0
1.52279553781852	0
1.53266516238871	0
1.54257293182527	0
1.55251811583633	0
1.56250000000000	0
1.57251788543088	0
1.58257108845069	0
1.59265894026311	0
1.60278078663303	0
1.61293598757049	0
1.62312391701928	0
1.63334396255045	0
1.64359552506083	0
1.65387801847657	0
1.66419086946179	0
1.67453351713246	0
1.68490541277545	0
1.69530601957287	0
1.70573481233162	0
1.71619127721825	0
1.72667491149898	0
1.73718522328507	0
1.74772173128333	0
1.75828396455180	0
1.76887146226061	0
1.77948377345791	0
1.79012045684082	0
1.80078108053145	0
1.81146522185771	0
1.82217246713916	0
1.83290241147749	0
1.84365465855187	0
1.85442882041884	0
1.86522451731688	0
1.87604137747545	0
1.88687903692844	0
1.89773713933200	0
1.90861533578665	0
1.91951328466359	0
1.93043065143506	0
1.94136710850885	0
1.95232233506663	0
1.96329601690626	0
1.97428784628787	0
1.98529752178357	0
1.99632474813092	0
2.00736923608986	0
2.01843070230315	0
2.02950886916022	0
2.04060346466431	0
2.05171422230290	0
2.06284088092126	0
2.07398318459914	0
2.08514088253048	0
2.09631372890605	0
2.10750148279900	0
2.11870390805322	0
2.12992077317444	0
2.14115185122401	0
2.15239691971532	0
2.16365576051275	0
2.17492815973310	0
2.18621390764948	0
2.19751279859754	0
2.20882463088404	0
2.21415898254845	0
2.20287454250123	0
2.19160329439431	0
2.18034544281405	0
2.16910119634839	0
2.15787076767818	0
2.14665437367081	0
2.13545223547613	0
2.12426457862480	0
2.11309163312905	0
2.10193363358599	0
2.09079081928346	0
2.07966343430854	0
2.06855172765875	0
2.05745595335599	0
2.04637637056334	0
2.03531324370476	0
2.02426684258771	0
2.01323744252882	0
2.00222532448274	0
1.99123077517399	0
1.98025408723224	0
1.96929555933080	0
1.95835549632849	0
1.94743420941504	0
1.93653201625999	0
1.92564924116517	0
1.91478621522091	0
1.90394327646598	0
1.89312077005140	0
1.88231904840811	0
1.87153847141864	0
1.86077940659284	0
1.85004222924775	0
1.83932732269164	0
1.82863507841231	0
1.81796589626978	0
1.80732018469335	0
1.79669836088309	0
1.78610085101598	0
1.77552809045647	0
1.76498052397187	0
1.75445860595228	0
1.74396280063538	0
1.73349358233597	0
1.72305143568032	0
1.71263685584539	0
1.70225034880302	0
1.69189243156886	0
1.68156363245641	0
1.67126449133583	0
1.66099555989774	0
1.65075740192192	0
1.64055059355084	0
1.63037572356804	0
1.62023339368129	0
1.61012421881046	0
1.60004882737996	0
1.59000786161578	0
1.58000197784686	0
1.57003184681076	0
1.56009815396340	0
1.55020159979275	0
1.54034290013620	0
1.53052278650140	0
1.52074200639030	0
1.51100132362616	0
1.50130151868304	0
1.49164338901763	0
1.48202774940282	0
1.47245543226272	0
1.46292728800853	0
1.45344418537486	0
1.44400701175583	0
1.43461667354036	0
1.42527409644601	0
1.41598022585063	0
1.40673602712094	0
1.39754248593737	0
1.38840060861410	0
1.37931142241337	0
1.37027597585304	0
1.36129533900620	0
1.35237060379173	0
1.34350288425444	0
1.33469331683350	0
1.32594306061761	0
1.31725329758555	0
1.30862523283024	0
1.30006009476485	0
1.29155913530895	0
1.28312363005285	0
1.27475487839820	0
1.26645420367260	0
1.25822295321616	0
1.25006249843758	0
1.24197423483742	0
1.23395958199610	0
1.22601998352392	0
1.21815690697053	0
1.21037184369102	0
1.20266630866587	0
1.19504184027171	0
1.18750000000000	0
1.18004237212059	0
1.17267056328706	0
1.16538620208067	0
1.15819093848985	0
1.15108644332213	0
1.14407440754524	0
1.13715654155442	0
1.13033457436283	0
1.12361025271221	0
1.11698534010076	0
1.11046161572564	0
1.10404087333758	0
1.09772492000501	0
1.09151557478581	0
1.08541466730462	0
1.07942403623414	0
1.07354552767919	0
1.06778099346261	0
1.06213228931240	0
1.05660127295021	0
1.05118980208143	0
1.04589973228795	0
1.04073291482493	-1.71456421476474e-06
1.03569119432387	-3.16651093822577e-05
1.03077640640442	-9.40360412791448e-05
1.02599037519852	-0.000311724911608409
1.02133491079078	-0.000446580237390453
1.01681180657976	-0.00110634334732752
1.01242283656583	-0.00116898177333511
1.00816975257146	-0.000536095245437335
1.00405428140116	-0.00134292706676135
1.00007812194848	-0.00139054829079617
0.996242942258564	-0.000779427598857103
0.992550376555266	-0.000813134784971013
0.989002022242624	-0.000913690626969065
0.985599436891073	-0.000621139175115590
0.982344135219425	0.000192015284541251
0.979237586084194	-0.000348167696037146
0.976281209488332	-0.000426479045753455
0.973476373621877	-0.000207703981622508
0.970824391947380	0.000669750676934991
0.968326520343216	0.000867760850332343
0.965983954318083	0.000582869950037801
0.963797826310062	0.000485854832225886
0.961769203083567	0.000673061726147491
0.959899083237400	0.00126042239001880
0.958188394836840	0.00221025691553635
0.956637993182374	0.00223651809650613
0.955248658727140	0.00210071758910495
0.954021095154609	0.00197983981222224
0.952955927627296	0.00187350747148743
0.952053701216481	0.00178235084576207
0.951314879522023	0.00170704781747685
0.950739843490321	0.00164805783973299
0.950328890437411	0.00160570425411604
0.950082233282993	0.00158021400252627
0.950000000000000	0.00157169208321211
0.950082233282993	0.00158023101504597
0.950328890437411	0.00160570502325348
0.950739843490321	0.00164805692710878
0.951314879522023	0.00170704765747718
0.952053701216481	0.00178235086892035
0.952955927627296	0.00187350745169141
0.954021095154609	0.00197983980688141
0.955248658727140	0.00210071758688786
0.956637993182374	0.00223651819567104
0.958188394836840	0.00221025791523951
0.959899083237400	0.00126042525644923
0.961769203083567	0.000673064379804114
0.963797826310062	0.000485857994626502
0.965983954318083	0.000582872592541509
0.968326520343216	0.000867761722055247
0.970824391947380	0.000669741243532553
0.973476373621877	-0.000207688097027290
0.976281209488332	-0.000426055289334817
0.979237586084195	-0.000346128625780992
0.982344135219425	0.000137635303941028
0.985599436891073	-0.000615918503019493
0.989002022242624	-0.000909605768122926
0.992550376555266	-0.000800576003838948
0.996242942258564	-0.000785036883110497
1.00007812194848	-0.00139921588106367
1.00405428140116	-0.00136150132560938
1.00816975257146	-0.000414497892584236
1.01242283656583	-0.00118671966917954
1.01681180657976	-0.00112771207251466
1.02133491079078	-0.000445743372050550
1.02599037519852	-0.000311633151465608
1.03077640640442	-9.52782897361563e-05
1.03569119432387	-3.16659401766792e-05
1.04073291482493	-1.86647055871642e-06
1.04589973228795	0
1.05118980208143	0
1.05660127295021	0
1.06213228931240	0
1.06778099346261	0
1.07354552767919	0
1.07942403623414	0
1.08541466730462	0
1.09151557478581	0
1.09772492000501	0
1.10404087333758	0
1.11046161572564	0
1.11698534010076	0
1.12361025271221	0
1.13033457436283	0
1.13715654155442	0
1.14407440754524	0
1.15108644332213	0
1.15819093848985	0
1.16538620208067	0
1.17267056328706	0
1.18004237212059	0
1.18750000000000	0
1.19504184027171	0
1.20266630866587	0
1.21037184369102	0
1.21815690697053	0
1.22601998352392	0
1.23395958199610	0
1.24197423483742	0
1.25006249843758	0
1.25822295321616	0
1.26645420367260	0
1.27475487839820	0
1.28312363005285	0
1.29155913530895	0
1.30006009476485	0
1.30862523283024	0
1.31725329758555	0
1.32594306061761	0
1.33469331683350	0
1.34350288425444	0
1.35237060379173	0
1.36129533900620	0
1.37027597585304	0
1.37931142241337	0
1.38840060861410	0
1.39754248593737	0
1.40673602712094	0
1.41598022585063	0
1.42527409644601	0
1.43461667354036	0
1.44400701175583	0
1.45344418537486	0
1.46292728800853	0
1.47245543226272	0
1.48202774940282	0
1.49164338901763	0
1.50130151868304	0
1.51100132362616	0
1.52074200639030	0
1.53052278650140	0
1.54034290013620	0
1.55020159979275	0
1.56009815396340	0
1.57003184681076	0
1.58000197784686	0
1.59000786161579	0
1.60004882737996	0
1.61012421881046	0
1.62023339368129	0
1.63037572356804	0
1.64055059355084	0
1.65075740192192	0
1.66099555989774	0
1.67126449133583	0
1.68156363245641	0
1.69189243156886	0
1.70225034880302	0
1.71263685584540	0
1.72305143568032	0
1.73349358233597	0
1.74396280063538	0
1.75445860595228	0
1.76498052397187	0
1.77552809045647	0
1.78610085101598	0
1.79669836088310	0
1.80732018469335	0
1.81796589626978	0
1.82863507841231	0
1.83932732269164	0
1.85004222924775	0
1.86077940659284	0
1.87153847141864	0
1.88231904840811	0
1.89312077005140	0
1.90394327646598	0
1.91478621522091	0
1.92564924116517	0
1.93653201625999	0
1.94743420941505	0
1.95835549632849	0
1.96929555933080	0
1.98025408723224	0
1.99123077517399	0
2.00222532448274	0
2.01323744252882	0
2.02426684258771	0
2.03531324370476	0
2.04637637056334	0
2.05745595335599	0
2.06855172765875	0
2.07966343430854	0
2.09079081928346	0
2.10193363358599	0
2.11309163312905	0
2.12426457862480	0
2.13545223547613	0
2.14665437367081	0
2.15787076767818	0
2.16910119634839	0
2.18034544281405	0
2.19160329439431	0
2.20287454250123	0
2.21415898254845	0
2.21955091178373	0
2.20829402480739	0
2.19705057975460	0
2.18582078405344	0
2.17460484916226	0
2.16340299066078	0
2.15221542834355	0
2.14104238631560	0
2.12988409309051	0
2.11874078169086	0
2.10761268975113	0
2.09650005962318	0
2.08540313848426	0
2.07432217844770	0
2.06325743667629	0
2.05220917549844	0
2.04117766252720	0
2.03016317078209	0
2.01916597881403	0
2.00818637083315	0
1.99722463683983	0
1.98628107275884	0
1.97535598057667	0
1.96444966848224	0
1.95356245101097	0
1.94269464919220	0
1.93184659070020	0
1.92101861000876	0
1.91021104854935	0
1.89942425487304	0
1.88865858481622	0
1.87791440167011	0
1.86719207635423	0
1.85649198759381	0
1.84581452210129	0
1.83516007476187	0
1.82452904882329	0
1.81392185608973	0
1.80333891712013	0
1.79278066143073	0
1.78224752770203	0
1.77173996399020	0
1.76125842794293	0
1.75080338701980	0
1.74037531871720	0
1.72997471079782	0
1.71960206152470	0
1.70925787989993	0
1.69894268590792	0
1.68865701076329	0
1.67840139716338	0
1.66817639954532	0
1.65798258434762	0
1.64782053027628	0
1.63769082857541	0
1.62759408330210	0
1.61753091160571	0
1.60750194401127	0
1.59750782470697	0
1.58754921183565	0
1.57762677778998	0
1.56774120951131	0
1.55789320879193	0
1.54808349258042	0
1.53831279329010	0
1.52858185910994	0
1.51889145431792	0
1.50924235959636	0
1.49963537234889	0
1.49007130701856	0
1.48055099540678	0
1.47107528699248	0
1.46164504925101	0
1.45226116797221	0
1.44292454757690	0
1.43363611143135	0
1.42439680215872	0
1.41520758194690	0
1.40606943285174	0
1.39698335709485	0
1.38795037735504	0
1.37897153705216	0
1.37004790062246	0
1.36118055378410	0
1.35237060379173	0
1.34361917967853	0
1.33492743248463	0
1.32629653547010	0
1.31772768431114	0
1.30922209727762	0
1.30078101539037	0
1.29240570255628	0
1.28409744567926	0
1.27585755474504	0
1.26768736287777	0
1.25958822636606	0
1.25156152465630	0
1.24360866031079	0
1.23573105892828	0
1.22793016902428	0
1.22020746186868	0
1.21256443127778	0
1.20500259335821	0
1.19752348619975	0
1.19012866951435	0
1.18281972421836	0
1.17559825195515	0
1.16846587455518	0
1.16142423343066	0
1.15447498890188	0
1.14761981945242	0
1.14086042091046	0
1.13419850555359	0
1.12763580113439	0
1.12117404982456	0
1.11481500707517	0
1.10856044039105	0
1.10241212801747	0
1.09637185753740	0
1.09044142437822	0
1.08462263022675	0
1.07891728135200	0
1.07332718683540	0
1.06785415670868	0
1.06250000000000	0
1.05726652268953	0
1.05215552557595	0
1.04716880205629	0
1.04230813582165	0
1.03757529847236	-9.73564567841055e-06
1.03297204705645	-8.86820357503632e-05
1.02850012153621	-0.000507992056549062
1.02416124218797	-0.000628423924264622
1.01995710694127	-0.000539965099813881
1.01588938866394	-0.00125015446865808
1.01195973240046	-0.00131127968091823
1.00816975257146	-0.000426969732285845
1.00452103014322	-0.00111922513202729
1.00101510977607	-0.00117667101640253
0.997653496961746	-0.000759795379729574
0.994437655159940	-0.000432755795165920
0.991369002944918	-0.000884394217487625
0.988448911173461	-0.000971290191354538
0.985678700185817	-0.000714856408406901
0.983059637051588	0.000131799491613604
0.980592932872760	-1.54344496981856e-05
0.978279740156158	-0.000275205187585242
0.976121150267732	-0.000373526549391667
0.974118190980951	-0.000185933161401909
0.972271824131503	0.000461207383744477
0.970582943390209	0.00119601432894635
0.969052372165716	0.00106344561802575
0.967680861648096	0.000929767161152347
0.966469089003886	0.000809851848468711
0.965417655732482	0.000703966022461298
0.964527086193022	0.000612645217861186
0.963797826310062	0.000536937811738810
0.963230242465425	0.000477483018940770
0.962824620582586	0.000434725490120647
0.962581165408923	0.000408966457578098
0.962500000000000	0.000400350362786997
0.962581165408923	0.000408987282152637
0.962824620582586	0.000434726592925821
0.963230242465425	0.000477482311893043
0.963797826310062	0.000536937692724137
0.964527086193022	0.000612645232792276
0.965417655732482	0.000703966029278352
0.966469089003886	0.000809851852030320
0.967680861648096	0.000929767133628956
0.969052372165716	0.00106344559596243
0.970582943390209	0.00119601428543658
0.972271824131503	0.000461207568266914
0.974118190980951	-0.000185931930052329
0.976121150267732	-0.000373524640818225
0.978279740156158	-0.000275202931209175
0.980592932872760	-1.54331099172814e-05
0.983059637051588	0.000131799825225456
0.985678700185817	-0.000714859239637074
0.988448911173461	-0.000971321296268991
0.991369002944918	-0.000884562436958125
0.994437655159940	-0.000429123970572070
0.997653496961746	-0.000757470002279028
1.00101510977607	-0.00116569486905437
1.00452103014322	-0.00109248470574475
1.00816975257146	-0.000596206985401881
1.01195973240046	-0.00129682589185190
1.01588938866394	-0.00124158020227521
1.01995710694127	-0.000524330178476209
1.02416124218797	-0.000634410326648864
1.02850012153621	-0.000517128309377755
1.03297204705645	-9.18867050618001e-05
1.03757529847236	-9.75742656007399e-06
1.04230813582165	-2.06684897901488e-08
1.04716880205629	0
1.05215552557595	0
1.05726652268953	0
1.06250000000000	0
1.06785415670868	0
1.07332718683540	0
1.07891728135200	0
1.08462263022675	0
1.09044142437822	0
1.09637185753740	0
1.10241212801747	0
1.10856044039105	0
1.11481500707517	0
1.12117404982456	0
1.12763580113439	0
1.13419850555359	0
1.14086042091046	0
1.14761981945242	0
1.15447498890188	0
1.16142423343066	0
1.16846587455518	0
1.17559825195515	0
1.18281972421836	0
1.19012866951435	0
1.19752348619975	0
1.20500259335821	0
1.21256443127778	0
1.22020746186868	0
1.22793016902428	0
1.23573105892828	0
1.24360866031079	0
1.25156152465630	0
1.25958822636606	0
1.26768736287777	0
1.27585755474504	0
1.28409744567926	0
1.29240570255628	0
1.30078101539037	0
1.30922209727762	0
1.31772768431114	0
1.32629653547010	0
1.33492743248463	0
1.34361917967853	0
1.35237060379173	0
1.36118055378410	0
1.37004790062246	0
1.37897153705216	0
1.38795037735504	0
1.39698335709485	0
1.40606943285174	0
1.41520758194690	0
1.42439680215872	0
1.43363611143135	0
1.44292454757690	0
1.45226116797221	0
1.46164504925101	0
1.47107528699248	0
1.48055099540678	0
1.49007130701856	0
1.49963537234889	0
1.50924235959636	0
1.51889145431792	0
1.52858185910994	0
1.53831279329010	0
1.54808349258042	0
1.55789320879193	0
1.56774120951132	0
1.57762677778998	0
1.58754921183565	0
1.59750782470697	0
1.60750194401127	0
1.61753091160571	0
1.62759408330210	0
1.63769082857541	0
1.64782053027628	0
1.65798258434762	0
1.66817639954532	0
1.67840139716338	0
1.68865701076329	0
1.69894268590792	0
1.70925787989993	0
1.71960206152470	0
1.72997471079782	0
1.74037531871720	0
1.75080338701980	0
1.76125842794293	0
1.77173996399020	0
1.78224752770203	0
1.79278066143073	0
1.80333891712013	0
1.81392185608973	0
1.82452904882329	0
1.83516007476187	0
1.84581452210129	0
1.85649198759381	0
1.86719207635423	0
1.87791440167011	0
1.88865858481622	0
1.89942425487304	0
1.91021104854935	0
1.92101861000876	0
1.93184659070020	0
1.94269464919220	0
1.95356245101097	0
1.96444966848225	0
1.97535598057667	0
1.98628107275884	0
1.99722463683983	0
2.00818637083315	0
2.01916597881403	0
2.03016317078209	0
2.04117766252720	0
2.05220917549844	0
2.06325743667629	0
2.07432217844770	0
2.08540313848426	0
2.09650005962318	0
2.10761268975113	0
2.11874078169086	0
2.12988409309051	0
2.14104238631560	0
2.15221542834355	0
2.16340299066078	0
2.17460484916226	0
2.18582078405344	0
2.19705057975460	0
2.20829402480739	0
2.21955091178373	0
2.22500000000000	0
2.21377082147182	0
2.20255533415168	0
2.19135374825700	0
2.18016627806230	0
2.16899314199008	0
2.15783456270401	0
2.14669076720426	0
2.13556198692522	0
2.12444845783559	0
2.11335042054081	0
2.10226812038807	0
2.09120180757382	0
2.08015173725380	0
2.06911816965586	0
2.05810137019536	0
2.04710160959343	0
2.03611916399802	0
2.02515431510786	0
2.01420735029937	0
2.00327856275656	0
1.99236825160411	0
1.98147672204344	0
1.97060428549214	0
1.95975125972660	0
1.94891796902794	0
1.93810474433143	0
1.92731192337930	0
1.91653985087710	0
1.90578887865367	0
1.89505936582472	0
1.88435167896017	0
1.87366619225517	0
1.86300328770510	0
1.85236335528427	0
1.84174679312874	0
1.83115400772300	0
1.82058541409075	0
1.81004143598980	0
1.79952250611100	0
1.78902906628148	0
1.77856156767203	0
1.76812047100869	0
1.75770624678869	0
1.74731937550066	0
1.73696034784908	0
1.72662966498320	0
1.71632783873012	0
1.70605539183228	0
1.69581285818925	0
1.68560078310376	0
1.67541972353199	0
1.66527024833809	0
1.65515293855281	0
1.64506838763621	0
1.63501720174437	0
1.62500000000000	0
1.61501741476679	0
1.60507009192745	0
1.59515869116524	0
1.58528388624877	0
1.57544636532000	0
1.56564683118512	0
1.55588600160809	0
1.54616460960662	0
1.53648340375027	0
1.52684314846025	0
1.51724462431079	0
1.50768862833146	0
1.49817597431009	0
1.48870749309594	0
1.47928403290240	0
1.46990645960891	0
1.46057565706128	0
1.45129252737000	0
1.44205799120562	0
1.43287298809071	0
1.42373847668734	0
1.41465543507951	0
1.40562486104935	0
1.39664777234634	0
1.38772520694841	0
1.37885822331377	0
1.37004790062246	0
1.36129533900620	0
1.35260165976536	0
1.34396800557156	0
1.33539554065453	0
1.32688545097156	0
1.31843894435806	0
1.31005725065739	0
1.30174162182823	0
1.29349333202765	0
1.28531367766783	0
1.27720397744448	0
1.26916557233483	0
1.26119982556294	0
1.25330812253013	0
1.24549187070812	0
1.23775249949253	0
1.23009146001425	0
1.22251022490612	0
1.21501028802229	0
1.20759316410785	0
1.20026038841578	0
1.19301351626878	0
1.18585412256314	0
1.17878380121208	0
1.17180416452580	0
1.16491684252568	0
1.15812348219005	0
1.15142574662893	0
1.14482531418553	0
1.13832387746195	0
1.13192314226718	0
1.12562482648527	0
1.11943065886191	0
1.11334237770777	0
1.10736172951751	0
1.10149046750301	0
1.09573035004056	0
1.09008313903115	0
1.08455059817419	0
1.07913449115483	0
1.07383657974573	0
1.06865862182458	0
1.06360236930913	0
1.05866956601198	0
1.05386194541790	0
1.04918122838716	0
1.04462912078881	0
1.04020731106833	-2.35443551651424e-05
1.03591746775503	-6.33806793016807e-05
1.03176123691482	-0.000157893509226445
1.02774023955472	-0.000653950345215116
1.02385606898626	-0.000757490008289107
1.02011028815516	-0.000372920529703450
1.01650442694560	-0.00103514000007292
1.01303997946774	-0.00110085422945694
1.00971840133772	-0.000560160100599860
1.00654110695987	-0.000752232361426421
1.00350946682132	-0.00110937729101575
1.00062480480948	-0.00120627933585713
0.997888395563352	-0.000883012031215045
0.995301461869719	-0.000231330845331612
0.992865172115530	-0.000572078249573618
0.990580637807948	-0.000824239848149435
0.988448911173461	-0.000923225225739375
0.986470982847443	-0.000727567943205998
0.984647779665399	-2.94218866429420e-05
0.982980162566875	0.000380323418560976
0.981468924622680	0.000201903594679060
0.980114789195633	6.83841127388213e-05
0.978918408244528	-5.06236012347169e-05
0.977880360780397	-0.000156150887236231
0.977001151483457	-0.000247657623032378
0.976281209488332	-0.000323771350589365
0.975720887344327	-0.000383684277891841
0.975320460156558	-0.000426837730395203
0.975080124912820	-0.000452864139596454
0.975000000000000	-0.000461566922973902
0.975080124912820	-0.000452857063970316
0.975320460156558	-0.000426837095126500
0.975720887344327	-0.000383684652836820
0.976281209488332	-0.000323771418972045
0.977001151483457	-0.000247657617216575
0.977880360780397	-0.000156150865844526
0.978918408244528	-5.06235986485121e-05
0.980114789195633	6.83840988446289e-05
0.981468924622680	0.000201903506684341
0.982980162566875	0.000380324016531466
0.984647779665399	-2.94267329572616e-05
0.986470982847443	-0.000727567202260108
0.988448911173461	-0.000923224384392744
0.990580637807948	-0.000824238000670035
0.992865172115530	-0.000572076635993874
0.995301461869719	-0.000231330889432170
0.997888395563352	-0.000883013383978090
1.00062480480948	-0.00120628419648417
1.00350946682132	-0.00110938808024798
1.00654110695987	-0.000752305973296866
1.00971840133772	-0.000559407366997356
1.01303997946774	-0.00109598478632522
1.01650442694560	-0.00102431821779365
1.02011028815516	-0.000398464197447200
1.02385606898626	-0.000749335611357824
1.02774023955472	-0.000645433827191519
1.03176123691482	-0.000158143709460867
1.03591746775503	-6.37682781329309e-05
1.04020731106833	-2.41293614430688e-05
1.04462912078881	0
1.04918122838716	0
1.05386194541790	0
1.05866956601198	0
1.06360236930913	0
1.06865862182458	0
1.07383657974573	0
1.07913449115483	0
1.08455059817419	0
1.09008313903115	0
1.09573035004056	0
1.10149046750301	0
1.10736172951751	0
1.11334237770777	0
1.11943065886191	0
1.12562482648527	0
1.13192314226718	0
1.13832387746195	0
1.14482531418553	0
1.15142574662894	0
1.15812348219005	0
1.16491684252568	0
1.17180416452580	0
1.17878380121208	0
1.18585412256314	0
1.19301351626878	0
1.20026038841578	0
1.20759316410785	0
1.21501028802229	0
1.22251022490612	0
1.23009146001425	0
1.23775249949253	0
1.24549187070812	0
1.25330812253013	0
1.26119982556294	0
1.26916557233483	0
1.27720397744448	0
1.28531367766783	0
1.29349333202765	0
1.30174162182823	0
1.31005725065739	0
1.31843894435806	0
1.32688545097156	0
1.33539554065453	0
1.34396800557156	0
1.35260165976536	0
1.36129533900620	0
1.37004790062246	0
1.37885822331377	0
1.38772520694841	0
1.39664777234634	0
1.40562486104935	0
1.41465543507951	0
1.42373847668734	0
1.43287298809071	0
1.44205799120562	0
1.45129252737000	0
1.46057565706128	0
1.46990645960891	0
1.47928403290240	0
1.48870749309594	0
1.49817597431009	0
1.50768862833146	0
1.51724462431079	0
1.52684314846025	0
1.53648340375027	0
1.54616460960662	0
1.55588600160809	0
1.56564683118512	0
1.57544636532000	0
1.58528388624877	0
1.59515869116524	0
1.60507009192745	0
1.61501741476679	0
1.62500000000000	0
1.63501720174437	0
1.64506838763621	0
1.65515293855281	0
1.66527024833809	0
1.67541972353199	0
1.68560078310376	0
1.69581285818925	0
1.70605539183228	0
1.71632783873012	0
1.72662966498320	0
1.73696034784908	0
1.74731937550066	0
1.75770624678870	0
1.76812047100869	0
1.77856156767203	0
1.78902906628148	0
1.79952250611100	0
1.81004143598980	0
1.82058541409075	0
1.83115400772300	0
1.84174679312874	0
1.85236335528427	0
1.86300328770510	0
1.87366619225517	0
1.88435167896017	0
1.89505936582472	0
1.90578887865367	0
1.91653985087710	0
1.92731192337930	0
1.93810474433143	0
1.94891796902794	0
1.95975125972660	0
1.97060428549214	0
1.98147672204344	0
1.99236825160411	0
2.00327856275656	0
2.01420735029937	0
2.02515431510786	0
2.03611916399802	0
2.04710160959343	0
2.05810137019536	0
2.06911816965586	0
2.08015173725380	0
2.09120180757382	0
2.10226812038807	0
2.11335042054081	0
2.12444845783559	0
2.13556198692522	0
2.14669076720426	0
2.15783456270401	0
2.16899314199008	0
2.18016627806230	0
2.19135374825700	0
2.20255533415168	0
2.21377082147182	0
2.22500000000000	0
2.23050582828201	0
2.21930450817368	0
2.20811712778104	0
2.19694390005753	0
2.18578504203867	0
2.17464077493272	0
2.16351132421349	0
2.15239691971532	0
2.14129779573043	0
2.13021419110849	0
2.11914634935863	0
2.10809451875384	0
2.09705895243791	0
2.08603990853483	0
2.07503765026083	0
2.06405244603910	0
2.05308456961714	0
2.04213430018694	0
2.03120192250795	0
2.02028772703296	0
2.00939201003687	0
1.99851507374851	0
1.98765722648549	0
1.97681878279219	0
1.96600006358087	0
1.95520139627610	0
1.94442311496238	0
1.93366556053522	0
1.92292908085556	0
1.91221403090763	0
1.90152077296042	0
1.89084967673266	0
1.88020111956142	0
1.86957548657443	0
1.85897317086611	0
1.84839457367738	0
1.83784010457929	0
1.82731018166046	0
1.81680523171858	0
1.80632569045563	0
1.79587200267725	0
1.78544462249603	0
1.77504401353882	0
1.76467064915808	0
1.75432501264731	0
1.74400759746052	0
1.73371890743569	0
1.72345945702242	0
1.71322977151344	0
1.70303038728027	0
1.69286185201274	0
1.68272472496246	0
1.67261957719022	0
1.66254699181707	0
1.65250756427921	0
1.64250190258642	0
1.63253062758406	0
1.62259437321840	0
1.61269378680517	0
1.60282952930123	0
1.59300227557904	0
1.58321271470387	0
1.57346155021341	0
1.56374950039960	0
1.55407729859232	0
1.54444569344474	0
1.53485544921989	0
1.52530734607816	0
1.51580218036523	0
1.50634076490016	0
1.49692392926294	0
1.48755252008122	0
1.47822740131551	0
1.46894945454226	0
1.45971957923431	0
1.45053869303787	0
1.44140773204531	0
1.43232765106312	0
1.42329942387398	0
1.41432404349216	0
1.40540252241128	0
1.39653589284343	0
1.38772520694841	0
1.37897153705216	0
1.37027597585304	0
1.36163963661462	0
1.35306365334377	0
1.34454918095249	0
1.33609739540200	0
1.32770949382762	0
1.31938669464263	0
1.31113023761944	0
1.30294138394634	0
1.29482141625786	0
1.28677163863679	0
1.27879337658591	0
1.27088797696729	0
1.26305680790691	0
1.25530125866264	0
1.24762273945292	0
1.24002268124418	0
1.23250253549435	0
1.22506377385016	0
1.21770788779576	0
1.21043638825012	0
1.20325080511089	0
1.19615268674196	0
1.18914359940253	0
1.18222512661506	0
1.17539886846976	0
1.16866644086326	0
1.16202947466921	0
1.15548961483866	0
1.14904851942814	0
1.14270785855353	0
1.13646931326807	0
1.13033457436283	0
1.12430534108844	0
1.11838331979693	0
1.11257022250283	0
1.10686776536314	0
1.10127766707584	0
1.09580164719716	0
1.09044142437822	0
1.08519871452191	0
1.08007522886140	0
1.07507267196223	0
1.07019273965020	0
1.06543711686800	0
1.06080747546386	0
1.05630547191615	0
1.05193274499846	0
1.04769091339001	0
1.04358157323709	-3.78682260522251e-07
1.03960629567159	-5.12162372504996e-05
1.03576662429333	-0.000100862822025666
1.03206407262340	-8.65467327271544e-05
1.02850012153621	-0.000491343136163012
1.02507621667855	-0.000594491364232294
1.02179376588429	-0.000174072969932277
1.01865413659397	-0.000697888238556739
1.01565865328859	-0.00103516279581410
1.01280859494773	-0.00113609582165169
1.01010519254185	-0.000697133224740862
1.00754962656933	-0.000469564361788884
1.00514302464873	-0.000802261037140701
1.00288645917671	-0.00106412798404699
1.00078094506241	-0.00116385306108305
0.998827437548649	-0.000943633930838971
0.997026830130464	-0.000246081078789507
0.995379952580923	-0.000187916833687781
0.993887569094211	-0.000347236097401409
0.992550376555266	-0.000481746191680051
0.991369002944918	-0.000600298277088160
0.990344005888863	-0.000705912411053849
0.989475871358165	-0.000797933570515187
0.988765012528255	-0.000874702340052234
0.988211768802619	-0.000935252881887743
0.987816405006518	-0.000978922725941718
0.987579110755184	-0.00100528592340991
0.987500000000000	-0.00101409751304342
0.987579110755184	-0.00100528203882861
0.987816405006518	-0.000978922435225649
0.988211768802619	-0.000935252979553763
0.988765012528255	-0.000874702354935277
0.989475871358165	-0.000797933568483167
0.990344005888863	-0.000705912396718686
0.991369002944918	-0.000600298276684172
0.992550376555266	-0.000481746184243459
0.993887569094211	-0.000347236237490642
0.995379952580923	-0.000187913984978271
0.997026830130464	-0.000246097199880634
0.998827437548649	-0.000943632010017595
1.00078094506241	-0.00116385292417104
1.00288645917671	-0.00106412642846357
1.00514302464873	-0.000802260022235772
1.00754962656933	-0.000469561928174235
1.01010519254185	-0.000697012594376015
1.01280859494773	-0.00113610591356872
1.01565865328859	-0.00103517803135352
1.01865413659397	-0.000698344430951157
1.02179376588429	-0.000165164963708654
1.02507621667855	-0.000593567597442571
1.02850012153621	-0.000489353482939583
1.03206407262340	-8.41169724751404e-05
1.03576662429333	-9.97089409939420e-05
1.03960629567159	-4.99209609460079e-05
1.04358157323709	-4.49244421551472e-07
1.04769091339001	0
1.05193274499846	0
1.05630547191615	0
1.06080747546386	0
1.06543711686800	0
1.07019273965020	0
1.07507267196223	0
1.08007522886140	0
1.08519871452191	0
1.09044142437822	0
1.09580164719716	0
1.10127766707584	0
1.10686776536314	0
1.11257022250283	0
1.11838331979693	0
1.12430534108844	0
1.13033457436283	0
1.13646931326807	0
1.14270785855353	0
1.14904851942814	0
1.15548961483866	0
1.16202947466921	0
1.16866644086326	0
1.17539886846976	0
1.18222512661506	0
1.18914359940253	0
1.19615268674196	0
1.20325080511089	0
1.21043638825012	0
1.21770788779576	0
1.22506377385016	0
1.23250253549435	0
1.24002268124418	0
1.24762273945292	0
1.25530125866264	0
1.26305680790691	0
1.27088797696729	0
1.27879337658591	0
1.28677163863679	0
1.29482141625786	0
1.30294138394634	0
1.31113023761944	0
1.31938669464263	0
1.32770949382762	0
1.33609739540200	0
1.34454918095249	0
1.35306365334377	0
1.36163963661462	0
1.37027597585304	0
1.37897153705216	0
1.38772520694841	0
1.39653589284343	0
1.40540252241128	0
1.41432404349216	0
1.42329942387398	0
1.43232765106312	0
1.44140773204531	0
1.45053869303787	0
1.45971957923431	0
1.46894945454226	0
1.47822740131551	0
1.48755252008122	0
1.49692392926294	0
1.50634076490016	0
1.51580218036524	0
1.52530734607816	0
1.53485544921989	0
1.54444569344474	0
1.55407729859232	0
1.56374950039960	0
1.57346155021341	0
1.58321271470387	0
1.59300227557904	0
1.60282952930123	0
1.61269378680517	0
1.62259437321840	0
1.63253062758406	0
1.64250190258642	0
1.65250756427921	0
1.66254699181707	0
1.67261957719022	0
1.68272472496246	0
1.69286185201274	0
1.70303038728027	0
1.71322977151344	0
1.72345945702242	0
1.73371890743569	0
1.74400759746052	0
1.75432501264731	0
1.76467064915808	0
1.77504401353882	0
1.78544462249603	0
1.79587200267725	0
1.80632569045563	0
1.81680523171858	0
1.82731018166046	0
1.83784010457929	0
1.84839457367738	0
1.85897317086611	0
1.86957548657443	0
1.88020111956142	0
1.89084967673266	0
1.90152077296042	0
1.91221403090763	0
1.92292908085556	0
1.93366556053522	0
1.94442311496238	0
1.95520139627610	0
1.96600006358087	0
1.97681878279219	0
1.98765722648549	0
1.99851507374851	0
2.00939201003687	0
2.02028772703296	0
2.03120192250795	0
2.04213430018694	0
2.05308456961714	0
2.06405244603910	0
2.07503765026083	0
2.08603990853483	0
2.09705895243791	0
2.10809451875384	0
2.11914634935863	0
2.13021419110849	0
2.14129779573043	0
2.15239691971532	0
2.16351132421349	0
2.17464077493272	0
2.18578504203867	0
2.19694390005753	0
2.20811712778104	0
2.21930450817368	0
2.23050582828201	0
2.23606797749979	0
2.22489466042777	0
2.21373553072629	0
2.20259080403056	0
2.19146070008111	0
2.18034544281405	0
2.16924526045351	0
2.15816038560622	0
2.14709105535839	0
2.13603751137474	0
2.12500000000000	0
2.11397877236267	0
2.10297408448131	0
2.09198619737320	0
2.08101537716568	0
2.07006189520990	0
2.05912602819740	0
2.04820805827924	0
2.03730827318793	0
2.02642696636222	0
2.01556443707464	0
2.00472099056203	0
1.99389693815904	0
1.98309259743462	0
1.97230829233160	0
1.96154435330940	0
1.95080111748994	0
1.94007892880676	0
1.92937813815747	0
1.91869910355949	0
1.90804219030922	0
1.89740777114462	0
1.88679622641132	0
1.87620794423220	0
1.86564332068056	0
1.85510275995698	0
1.84458667456967	0
1.83409548551868	0
1.82362962248369	0
1.81318952401562	0
1.80277563773199	0
1.79238842051604	0
1.78202833871967	0
1.77169586837019	0
1.76139149538085	0
1.75111571576524	0
1.74086903585537	0
1.73065197252365	0
1.72046505340853	0
1.71030881714385	0
1.70018381359193	0
1.69009060408015	0
1.68002976164114	0
1.67000187125644	0
1.66000753010340	0
1.65004734780551	0
1.64012194668567	0
1.63023196202258	0
1.62037804230988	0
1.61056084951796	0
1.60078105935821	0
1.59103936154955	0
1.58133646008685	0
1.57167307351115	0
1.56204993518133	0
1.55246779354678	0
1.54292741242095	0
1.53342957125523	0
1.52397506541282	0
1.51456470644209	0
1.50519932234904	0
1.49587975786826	0
1.48660687473185	0
1.47738155193572	0
1.46820468600260	0
1.45907719124109	0
1.45000000000000	0
1.44097406291716	0
1.43200034916197	0
1.42307984667059	0
1.41421356237310	0
1.40540252241128	0
1.39664777234634	0
1.38795037735504	0
1.37931142241337	0
1.37073201246633	0
1.36221327258253	0
1.35375634809223	0
1.34536240470737	0
1.33703262862205	0
1.32876822659183	0
1.32057042599022	0
1.31244047484067	0
1.30437964182212	0
1.29638921624642	0
1.28847050800552	0
1.28062484748657	0
1.27285358545278	0
1.26515809288800	0
1.25753976080281	0
1.25000000000000	0
1.24254024079705	0
1.23516193270356	0
1.22786654405110	0
1.22065556157337	0
1.21353048993423	0
1.20649285120137	0
1.19954418426334	0
1.19268604418766	0
1.18592000151781	0
1.17924764150708	0
1.17267056328706	0
1.16619037896906	0
1.15980871267636	0
1.15352719950593	0
1.14734748441786	0
1.14127122105133	0
1.13530007046595	0
1.12943569980765	0
1.12367978089846	0
1.11803398874990	0
1.11250000000000	0
1.10707949127423	0
1.10177413747102	0
1.09658560997307	0
1.09151557478581	0
1.08656569060504	0
1.08173760681600	0
1.07703296142690	0
1.07245337894008	0
1.06800046816469	0
1.06367581997524	0
1.05948100502085	0
1.05541757139058	0
1.05148704224065	0
1.04769091339001	0
1.04403065089105	0
1.04050768858284	-2.47620279834148e-05
1.03712342563458	-5.71993607792700e-05
1.03387922408761	-5.00491510306467e-06
1.03077640640442	-0.000227710168766140
1.02781625303359	-0.000533178040550314
1.02500000000000	-0.000649594309097095
1.02232883652962	-0.000216535363997501
1.01980390271856	-0.000411707558117527
1.01742628725623	-0.000719654312251315
1.01519702521235	-0.000995613718284918
1.01311709589761	-0.00109705022681557
1.01118742080783	-0.000820615319181873
1.00940886166112	-0.000253597359909313
1.00778221853732	-0.000431361449463336
1.00630822812894	-0.000581908307482979
1.00498756211209	-0.000717631537433704
1.00382082564569	-0.000837365945931408
1.00280855600658	-0.000944477338476823
1.00195122136759	-0.00103809945353327
1.00124921972504	-0.00111633265745089
1.00070287798127	-0.00117809349970951
1.00031245118713	-0.00122265631650805
1.00007812194848	-0.00124956226401293
1	-0.00125855862774865
1.00007812194848	-0.00124956335560599
1.00031245118713	-0.00122265640738992
1.00070287798127	-0.00117809338174716
1.00124921972504	-0.00111633263383023
1.00195122136759	-0.00103809945139823
1.00280855600658	-0.000944477343266267
1.00382082564569	-0.000837365952871393
1.00498756211209	-0.000717631555827147
1.00630822812894	-0.000581908518007922
1.00778221853732	-0.000431357032201038
1.00940886166112	-0.000253633725460448
1.01118742080783	-0.000820610287937010
1.01311709589761	-0.00109705023108792
1.01519702521235	-0.000995612074854469
1.01742628725623	-0.000719660126372466
1.01980390271856	-0.000411596842977299
1.02232883652962	-0.000217331508261425
1.02500000000000	-0.000649574584546431
1.02781625303359	-0.000533140725874839
1.03077640640442	-0.000227749311459356
1.03387922408761	-4.69359287560917e-06
1.03712342563458	-5.72160013570394e-05
1.04050768858284	-2.47893353041977e-05
1.04403065089106	0
1.04769091339001	0
1.05148704224065	0
1.05541757139058	0
1.05948100502085	0
1.06367581997524	0
1.06800046816469	0
1.07245337894008	0
1.07703296142690	0
1.08173760681600	0
1.08656569060504	0
1.09151557478581	0
1.09658560997307	0
1.10177413747102	0
1.10707949127423	0
1.11250000000000	0
1.11803398874990	0
1.12367978089846	0
1.12943569980765	0
1.13530007046595	0
1.14127122105133	0
1.14734748441786	0
1.15352719950593	0
1.15980871267636	0
1.16619037896906	0
1.17267056328706	0
1.17924764150708	0
1.18592000151781	0
1.19268604418766	0
1.19954418426334	0
1.20649285120137	0
1.21353048993423	0
1.22065556157337	0
1.22786654405110	0
1.23516193270356	0
1.24254024079705	0
1.25000000000000	0
1.25753976080281	0
1.26515809288800	0
1.27285358545278	0
1.28062484748657	0
1.28847050800552	0
1.29638921624642	0
1.30437964182212	0
1.31244047484067	0
1.32057042599022	0
1.32876822659183	0
1.33703262862205	0
1.34536240470737	0
1.35375634809223	0
1.36221327258253	0
1.37073201246633	0
1.37931142241337	0
1.38795037735504	0
1.39664777234634	0
1.40540252241128	0
1.41421356237310	0
1.42307984667059	0
1.43200034916197	0
1.44097406291716	0
1.45000000000000	0
1.45907719124109	0
1.46820468600260	0
1.47738155193572	0
1.48660687473185	0
1.49587975786826	0
1.50519932234904	0
1.51456470644209	0
1.52397506541282	0
1.53342957125523	0
1.54292741242095	0
1.55246779354678	0
1.56204993518133	0
1.57167307351116	0
1.58133646008685	0
1.59103936154955	0
1.60078105935821	0
1.61056084951796	0
1.62037804230988	0
1.63023196202258	0
1.64012194668567	0
1.65004734780551	0
1.66000753010340	0
1.67000187125644	0
1.68002976164114	0
1.69009060408015	0
1.70018381359193	0
1.71030881714385	0
1.72046505340853	0
1.73065197252365	0
1.74086903585537	0
1.75111571576524	0
1.76139149538085	0
1.77169586837019	0
1.78202833871967	0
1.79238842051604	0
1.80277563773199	0
1.81318952401562	0
1.82362962248369	0
1.83409548551868	0
1.84458667456967	0
1.85510275995698	0
1.86564332068056	0
1.87620794423220	0
1.88679622641132	0
1.89740777114462	0
1.90804219030922	0
1.91869910355949	0
1.92937813815747	0
1.94007892880676	0
1.95080111748994	0
1.96154435330940	0
1.97230829233160	0
1.98309259743462	0
1.99389693815904	0
2.00472099056203	0
2.01556443707464	0
2.02642696636222	0
2.03730827318793	0
2.04820805827924	0
2.05912602819740	0
2.07006189520990	0
2.08101537716568	0
2.09198619737321	0
2.10297408448131	0
2.11397877236267	0
2.12500000000000	0
2.13603751137474	0
2.14709105535839	0
2.15816038560622	0
2.16924526045351	0
2.18034544281405	0
2.19146070008111	0
2.20259080403056	0
2.21373553072629	0
2.22489466042777	0
2.23606797749979	0
2.24168602841700	0
2.23054085369446	0
2.21941011307059	0
2.20829402480739	0
2.19719281129354	0
2.18610669913433	0
2.17503591924363	0
2.16398070693803	0
2.15294130203311	0
2.14191794894202	0
2.13091089677631	0
2.11992039944900	0
2.10894671578018	0
2.09799010960490	0
2.08705084988363	0
2.07612921081517	0
2.06522547195215	0
2.05433991831926	0
2.04347284053398	0
2.03262453493015	0
2.02179530368433	0
2.01098545494491	0
2.00019530296419	0
1.98942516823328	0
1.97867537762009	0
1.96794626451029	0
1.95723816895134	0
1.94655143779968	0
1.93588642487105	0
1.92524349109405	0
1.91462300466698	0
1.90402534121792	0
1.89345088396821	0
1.88290002389930	0
1.87237315992299	0
1.86187069905512	0
1.85139305659279	0
1.84094065629504	0
1.83051393056704	0
1.82011332064792	0
1.80973927680205	0
1.79939225851397	0
1.78907273468688	0
1.77878118384471	0
1.76851809433774	0
1.75828396455180	0
1.74807930312100	0
1.73790462914396	0
1.72776047240351	0
1.71764737358982	0
1.70756588452686	0
1.69751656840221	0
1.68750000000000	0
1.67751676593708	0
1.66756746490210	0
1.65765270789753	0
1.64777311848446	0
1.63792933302997	0
1.62812200095693	0
1.61835178499608	0
1.60861936144011	0
1.59892542039959	0
1.58927066606038	0
1.57965581694241	0
1.57008160615937	0
1.56054878167906	0
1.55105810658402	0
1.54161035933209	0
1.53220633401641	0
1.52284684062449	0
1.51353270529579	0
1.50426477057731	0
1.49504389567665	0
1.48587095671192	0
1.47674684695787	0
1.46767247708745	0
1.45864877540825	0
1.44967668809290	0
1.44075717940255	0
1.43189123190276	0
1.42307984667059	0
1.41432404349216	0
1.40562486104935	0
1.39698335709485	0
1.38840060861410	0
1.37987771197306	0
1.37141578305049	0
1.36301595735340	0
1.35467939011413	0
1.34640725636785	0
1.33820075100861	0
1.33006108882262	0
1.32198950449692	0
1.31398725260179	0
1.30605560754510	0
1.29819586349672	0
1.29040933428118	0
1.28269735323653	0
1.27506127303750	0
1.26750246548084	0
1.26002232123086	0
1.25262224952298	0
1.24530367782320	0
1.23806805144144	0
1.23091683309637	0
1.22385150242993	0
1.21687355546910	0
1.20998450403301	0
1.20318587508331	0
1.19647921001579	0
1.18986606389123	0
1.18334800460389	0
1.17692661198564	0
1.17060347684432	0
1.16438019993471	0
1.15825839086104	0
1.15223966690962	0
1.14632565181104	0
1.14051797443092	0
1.13481826738910	0
1.12922816560693	0
1.12374930478288	0
1.11838331979693	0
1.11313184304466	0
1.10799650270206	0
1.10297892092279	0
1.09808071196975	0
1.09330348028349	0
1.08864881849015	0
1.08411830535233	0
1.07971350366660	0
1.07543595811187	0
1.07128719305329	0
1.06726871030683	0
1.06338198687019	0
1.05962847262614	0
1.05600958802465	0
1.05252672175104	0
1.04918122838717	0
1.04597442607360	0
1.04290759418081	-1.65559223117801e-06
1.03998197099757	-3.66778403372358e-05
1.03719875144545	-7.57635379194437e-05
1.03455908482793	-1.48504814580488e-06
1.03206407262340	-8.42685075183733e-05
1.02971476633095	-0.000269637723086378
1.02751216537810	-0.000514314927140127
1.02545721509968	-0.000623490655849060
1.02355080479671	-0.000311521285716471
1.02179376588429	-0.000136726924190719
1.02018687013704	-0.000340821396315984
1.01873082804046	-0.000494305875533973
1.01742628725623	-0.000634945487056409
1.01627383120889	-0.000759722083865627
1.01527397780107	-0.000871343280302209
1.01442717826367	-0.000968719517584464
1.01373381614702	-0.00104989885043837
1.01319420645797	-0.00111384844733291
1.01280859494773	-0.00115991366750016
1.01257715755393	-0.00118769484199164
1.01250000000000	-0.00119697857256190
1.01257715755393	-0.00118769619233643
1.01280859494773	-0.00115991378420506
1.01319420645797	-0.00111384831363976
1.01373381614702	-0.00104989882266682
1.01442717826367	-0.000968719523657578
1.01527397780107	-0.000871343283550750
1.01627383120889	-0.000759722087091723
1.01742628725623	-0.000634945585896757
1.01873082804046	-0.000494305967047589
1.02018687013704	-0.000340819834286133
1.02179376588429	-0.000136738630689377
1.02355080479671	-0.000311509806021631
1.02545721509968	-0.000623490886129525
1.02751216537810	-0.000514314202798183
1.02971476633095	-0.000269639116708983
1.03206407262340	-8.42448502538138e-05
1.03455908482793	-1.53605093309864e-06
1.03719875144545	-7.57589898764610e-05
1.03998197099757	-3.66696645579901e-05
1.04290759418081	-1.65422633085436e-06
1.04597442607360	0
1.04918122838717	7.75208223188755e-21
1.05252672175104	0
1.05600958802465	0
1.05962847262614	0
1.06338198687019	0
1.06726871030683	0
1.07128719305329	0
1.07543595811187	0
1.07971350366660	0
1.08411830535233	0
1.08864881849015	0
1.09330348028349	0
1.09808071196975	0
1.10297892092279	0
1.10799650270206	0
1.11313184304466	0
1.11838331979693	0
1.12374930478288	0
1.12922816560693	0
1.13481826738910	0
1.14051797443092	0
1.14632565181104	0
1.15223966690962	0
1.15825839086104	0
1.16438019993471	0
1.17060347684432	0
1.17692661198564	0
1.18334800460389	0
1.18986606389123	0
1.19647921001579	0
1.20318587508331	0
1.20998450403301	0
1.21687355546910	0
1.22385150242993	0
1.23091683309637	0
1.23806805144144	0
1.24530367782321	0
1.25262224952298	0
1.26002232123086	0
1.26750246548084	0
1.27506127303750	0
1.28269735323653	0
1.29040933428118	0
1.29819586349672	0
1.30605560754510	0
1.31398725260179	0
1.32198950449692	0
1.33006108882262	0
1.33820075100861	0
1.34640725636785	0
1.35467939011413	0
1.36301595735340	0
1.37141578305049	0
1.37987771197306	0
1.38840060861410	0
1.39698335709485	0
1.40562486104935	0
1.41432404349216	0
1.42307984667059	0
1.43189123190276	0
1.44075717940255	0
1.44967668809290	0
1.45864877540825	0
1.46767247708745	0
1.47674684695787	0
1.48587095671192	0
1.49504389567665	0
1.50426477057731	0
1.51353270529579	0
1.52284684062449	0
1.53220633401641	0
1.54161035933209	0
1.55105810658402	0
1.56054878167906	0
1.57008160615937	0
1.57965581694241	0
1.58927066606038	0
1.59892542039959	0
1.60861936144011	0
1.61835178499608	0
1.62812200095693	0
1.63792933302997	0
1.64777311848446	0
1.65765270789753	0
1.66756746490210	0
1.67751676593708	0
1.68750000000000	0
1.69751656840221	0
1.70756588452686	0
1.71764737358982	0
1.72776047240351	0
1.73790462914396	0
1.74807930312100	0
1.75828396455180	0
1.76851809433774	0
1.77878118384471	0
1.78907273468688	0
1.79939225851397	0
1.80973927680205	0
1.82011332064792	0
1.83051393056704	0
1.84094065629504	0
1.85139305659279	0
1.86187069905512	0
1.87237315992299	0
1.88290002389930	0
1.89345088396821	0
1.90402534121792	0
1.91462300466698	0
1.92524349109405	0
1.93588642487105	0
1.94655143779968	0
1.95723816895134	0
1.96794626451029	0
1.97867537762009	0
1.98942516823328	0
2.00019530296419	0
2.01098545494491	0
2.02179530368433	0
2.03262453493015	0
2.04347284053398	0
2.05433991831926	0
2.06522547195216	0
2.07612921081517	0
2.08705084988363	0
2.09799010960491	0
2.10894671578018	0
2.11992039944900	0
2.13091089677631	0
2.14191794894202	0
2.15294130203311	0
2.16398070693803	0
2.17503591924363	0
2.18610669913433	0
2.19719281129354	0
2.20829402480739	0
2.21941011307059	0
2.23054085369446	0
2.24168602841700	0
2.24735956179691	0
2.23624266348713	0
2.22514044500566	0
2.21405312718552	0
2.20298093500602	0
2.19192409768222	0
2.18088284875644	0
2.16985742619187	0
2.15884807246828	0
2.14785503467995	0
2.13687856463581	0
2.12591891896187	0
2.11497635920594	0
2.10405115194474	0
2.09314356889345	0
2.08225388701762	0
2.07138238864774	0
2.06052936159619	0
2.04969509927696	0
2.03887990082790	0
2.02808407123571	0
2.01730792146365	0
2.00655176858211	0
1.99581593590191	0
1.98510075311053	0
1.97440655641132	0
1.96373368866555	0
1.95308249953759	0
1.94245334564308	0
1.93184659070020	0
1.92126260568409	0
1.91070176898437	0
1.90016446656599	0
1.88965109213315	0
1.87916204729661	0
1.86869774174423	0
1.85825859341481	0
1.84784502867530	0
1.83745748250130	0
1.82709639866100	0
1.81676222990242	0
1.80645543814399	0
1.79617649466861	0
1.78592588032091	0
1.77570408570798	0
1.76551161140334	0
1.75534896815420	0
1.74521667709199	0
1.73511526994606	0
1.72504528926055	0
1.71500728861425	0
1.70500183284359	0
1.69502949826839	0
1.68509087292051	0
1.67518655677510	0
1.66531716198447	0
1.65548331311433	0
1.64568564738227	0
1.63592481489829	0
1.62620147890721	0
1.61651631603272	0
1.60687001652281	0
1.59726328449633	0
1.58769683819047	0
1.57817141020866	0
1.56868774776882	0
1.55924661295127	0
1.54984878294626	0
1.54049505030039	0
1.53118622316164	0
1.52192312552244	0
1.51270659746033	0
1.50353749537549	0
1.49441669222476	0
1.48534507775130	0
1.47632355870927	0
1.46735305908292	0
1.45843452029908	0
1.44956890143242	0
1.44075717940255	0
1.43200034916197	0
1.42329942387398	0
1.41465543507951	0
1.40606943285174	0
1.39754248593737	0
1.38907568188346	0
1.38067012714841	0
1.37232694719589	0
1.36404728657037	0
1.35583230895270	0
1.34768319719436	0
1.33960115332886	0
1.33158739855858	0
1.32364317321550	0
1.31576973669408	0
1.30796836735450	0
1.30024036239458	0
1.29258703768837	0
1.28500972758964	0
1.27750978469834	0
1.27008857958805	0
1.26274750049248	0
1.25548795294897	0
1.24831135939717	0
1.24121915873064	0
1.23421280579971	0
1.22729377086336	0
1.22046353898836	0
1.21372360939384	0
1.20707549473925	0
1.20052072035430	0
1.19406082340893	0
1.18769735202197	0
1.18143186430704	0
1.17526592735432	0
1.16920111614726	0
1.16323901241318	0
1.15738120340707	0
1.15162928062810	0
1.14598483846864	0
1.14044947279570	0
1.13502477946519	0
1.12971235276950	0
1.12451378381948	0
1.11943065886191	0
1.11446455753425	0
1.10961705105861	0
1.10488970037737	0
1.10028405423327	0
1.09580164719716	0
1.09144399764715	0
1.08721260570323	0
1.08310895112172	0
1.07913449115483	0
1.07529065838033	0
1.07157885850739	0
1.06800046816469	0
1.06455683267734	0
1.06124926383956	0
1.05807903769047	0
1.05504739230046	0
1.05215552557595	0
1.04940459309077	0
1.04679570595222	0
1.04432992871027	0
1.04200827731837	-4.52299907394662e-06
1.03983171715427	-3.67376759912400e-05
1.03780116110939	-7.05908275423287e-05
1.03591746775503	-5.71232803026549e-06
1.03418143959365	-9.08980166376961e-06
1.03259382140317	-5.96731861698775e-05
1.03115529868202	-0.000134757106798114
1.02986649620230	-0.000225081297495579
1.02872797667799	-0.000320137953696441
1.02774023955472	-0.000414902379313063
1.02690371992704	-0.000503769338306259
1.02621878758869	-0.000581496910893204
1.02568574622055	-0.000644666399579011
1.02530483272049	-0.000691063089645138
1.02507621667855	-0.000719371051598363
1.02500000000000	-0.000728881407384317
1.02507621667855	-0.000719371900799687
1.02530483272049	-0.000691063165274798
1.02568574622055	-0.000644666293167786
1.02621878758869	-0.000581496893123699
1.02690371992704	-0.000503769345064209
1.02774023955472	-0.000414902377829883
1.02872797667799	-0.000320137995044740
1.02986649620230	-0.000225079244283205
1.03115529868202	-0.000134757018141932
1.03259382140317	-5.96731204867615e-05
1.03418143959365	-9.08976658518459e-06
1.03591746775503	-5.71120921901703e-06
1.03780116110939	-7.05911513494605e-05
1.03983171715427	-3.67375611227765e-05
1.04200827731837	-4.52298121908175e-06
1.04432992871027	0
1.04679570595222	4.57164692222234e-20
1.04940459309077	0
1.05215552557595	0
1.05504739230046	0
1.05807903769047	0
1.06124926383956	0
1.06455683267734	0
1.06800046816469	0
1.07157885850739	0
1.07529065838033	0
1.07913449115483	0
1.08310895112172	0
1.08721260570323	0
1.09144399764715	0
1.09580164719716	0
1.10028405423327	0
1.10488970037737	0
1.10961705105861	0
1.11446455753425	0
1.11943065886191	0
1.12451378381948	0
1.12971235276950	0
1.13502477946519	0
1.14044947279570	0
1.14598483846864	0
1.15162928062810	0
1.15738120340707	0
1.16323901241318	0
1.16920111614726	0
1.17526592735432	0
1.18143186430704	0
1.18769735202197	0
1.19406082340893	0
1.20052072035430	0
1.20707549473925	0
1.21372360939384	0
1.22046353898836	0
1.22729377086336	0
1.23421280579971	0
1.24121915873064	0
1.24831135939717	0
1.25548795294897	0
1.26274750049248	0
1.27008857958805	0
1.27750978469834	0
1.28500972758964	0
1.29258703768837	0
1.30024036239458	0
1.30796836735450	0
1.31576973669408	0
1.32364317321550	0
1.33158739855858	0
1.33960115332886	0
1.34768319719436	0
1.35583230895270	0
1.36404728657037	0
1.37232694719589	0
1.38067012714841	0
1.38907568188346	0
1.39754248593737	0
1.40606943285174	0
1.41465543507951	0
1.42329942387398	0
1.43200034916197	0
1.44075717940255	0
1.44956890143242	0
1.45843452029908	0
1.46735305908292	0
1.47632355870927	0
1.48534507775130	0
1.49441669222476	0
1.50353749537549	0
1.51270659746033	0
1.52192312552244	0
1.53118622316164	0
1.54049505030039	0
1.54984878294626	0
1.55924661295127	0
1.56868774776882	0
1.57817141020866	0
1.58769683819047	0
1.59726328449633	0
1.60687001652281	0
1.61651631603272	0
1.62620147890721	0
1.63592481489829	0
1.64568564738227	0
1.65548331311433	0
1.66531716198447	0
1.67518655677510	0
1.68509087292051	0
1.69502949826839	0
1.70500183284359	0
1.71500728861425	0
1.72504528926055	0
1.73511526994606	0
1.74521667709199	0
1.75534896815420	0
1.76551161140334	0
1.77570408570798	0
1.78592588032091	0
1.79617649466861	0
1.80645543814399	0
1.81676222990242	0
1.82709639866100	0
1.83745748250130	0
1.84784502867530	0
1.85825859341481	0
1.86869774174423	0
1.87916204729661	0
1.88965109213315	0
1.90016446656599	0
1.91070176898437	0
1.92126260568409	0
1.93184659070020	0
1.94245334564308	0
1.95308249953759	0
1.96373368866555	0
1.97440655641132	0
1.98510075311053	0
1.99581593590191	0
2.00655176858211	0
2.01730792146365	0
2.02808407123571	0
2.03887990082790	0
2.04969509927696	0
2.06052936159619	0
2.07138238864774	0
2.08225388701762	0
2.09314356889345	0
2.10405115194474	0
2.11497635920594	0
2.12591891896187	0
2.13687856463581	0
2.14785503467995	0
2.15884807246828	0
2.16985742619187	0
2.18088284875644	0
2.19192409768222	0
2.20298093500602	0
2.21405312718553	0
2.22514044500566	0
2.23624266348713	0
2.24735956179691	0
2.25308815850601	0
2.24199966547723	0
2.23092609693822	0
2.21986767623658	0
2.20882463088404	0
2.19779719264540	0
2.18678559762954	0
2.17579008638242	0
2.16481090398215	0
2.15384830013629	0
2.14290252928126	0
2.13197385068392	0
2.12106252854554	0
2.11016883210799	0
2.09929303576228	0
2.08843541915952	0
2.07759626732433	0
2.06677587077070	0
2.05597452562039	0
2.04519253372390	0
2.03443020278406	0
2.02368784648226	0
2.01296578460738	0
2.00226434318748	0
1.99158385462425	0
1.98092465783028	0
1.97028709836917	0
1.95967152859861	0
1.94907830781629	0
1.93850780240885	0
1.92796038600382	0
1.91743643962453	0
1.90693635184817	0
1.89646051896685	0
1.88600934515182	0
1.87558324262081	0
1.86518263180848	0
1.85480794154004	0
1.84445960920807	0
1.83413808095247	0
1.82384381184355	0
1.81357726606836	0
1.80333891712013	0
1.79312924799079	0
1.78294875136668	0
1.77279792982731	0
1.76267729604712	0
1.75258737300027	0
1.74252869416833	0
1.73250180375086	0
1.72250725687876	0
1.71254561983032	0
1.70261747024985	0
1.69272339736887	0
1.68286400222953	0
1.67303989791039	0
1.66325170975412	0
1.65350007559722	0
1.64378564600133	0
1.63410908448610	0
1.62447106776329	0
1.61487228597187	0
1.60531344291388	0
1.59579525629073	0
1.58631845793964	0
1.57688379406981	0
1.56749202549806	0
1.55814392788343	0
1.54884029196041	0
1.53958192377022	0
1.53036964488976	0
1.52120429265763	0
1.51208672039668	0
1.50301779763248	0
1.49399841030705	0
1.48502946098722	0
1.47611186906684	0
1.46724657096209	0
1.45843452029908	0
1.44967668809290	0
1.44097406291716	0
1.43232765106312	0
1.42373847668734	0
1.41520758194690	0
1.40673602712094	0
1.39832489071746	0
1.38997526956417	0
1.38168827888204	0
1.37346505234025	0
1.36530674209132	0
1.35721451878471	0
1.34918957155768	0
1.34123310800174	0
1.33334635410309	0
1.32553055415558	0
1.31778697064435	0
1.31011688409851	0
1.30252159291123	0
1.29500241312517	0
1.28756067818181	0
1.28019773863259	0
1.27291496181010	0
1.26571373145747	0
1.25859544731419	0
1.25156152465630	0
1.24461339378941	0
1.23775249949253	0
1.23098030041102	0
1.22429826839704	0
1.21770788779576	0
1.21121065467573	0
1.20480807600215	0
1.19850166875145	0
1.19229295896604	0
1.18618348074824	0
1.18017477519222	0
1.17426838925350	0
1.16846587455518	0
1.16276878613076	0
1.15717868110331	0
1.15169711730125	0
1.14632565181104	0
1.14106583946764	0
1.13591923128363	0
1.13088737281835	0
1.12597180248885	0
1.12117404982456	0
1.11649563366813	0
1.11193806032530	0
1.10750282166683	0
1.10319139318615	0
1.09900523201666	0
1.09494577491308	0
1.09101443620146	0
1.08721260570323	0
1.08354164663847	0
1.08000289351464	0
1.07659765000672	0
1.07332718683540	0
1.07019273965020	0
1.06719550692457	0
1.06433664787040	0
1.06161728037933	0
1.05903847899876	0
1.05660127295021	0
1.05430664419798	0
1.05215552557595	0
1.05014879898041	0
1.04828729363663	0
1.04657178444672	0
1.04500299042634	0
1.04358157323709	-3.55413777162571e-07
1.04230813582165	-3.19894906380622e-06
1.04118322114794	-1.03659652776755e-05
1.04020731106833	-2.27443398371316e-05
1.03938082529937	-3.97282686375371e-05
1.03870412052711	-5.91436877559781e-05
1.03817748964231	-7.81699464086691e-05
1.03780116110939	-9.40631999731581e-05
1.03757529847236	-0.000104544208828242
1.03750000000000	-0.000108200702881062
1.03757529847236	-0.000104544397345552
1.03780116110939	-9.40632125529042e-05
1.03817748964231	-7.81699196362385e-05
1.03870412052711	-5.91436838336691e-05
1.03938082529937	-3.97282685682875e-05
1.04020731106833	-2.27443453135305e-05
1.04118322114794	-1.03659294958888e-05
1.04230813582165	-3.21389360261098e-06
1.04358157323709	-3.55418331756136e-07
1.04500299042634	0
1.04657178444672	0
1.04828729363663	0
1.05014879898041	0
1.05215552557595	0
1.05430664419798	0
1.05660127295021	0
1.05903847899876	0
1.06161728037933	0
1.06433664787040	0
1.06719550692457	0
1.07019273965020	0
1.07332718683540	0
1.07659765000672	0
1.08000289351464	0
1.08354164663847	0
1.08721260570323	0
1.09101443620146	0
1.09494577491308	0
1.09900523201666	0
1.10319139318615	0
1.10750282166683	0
1.11193806032530	0
1.11649563366813	0
1.12117404982456	0
1.12597180248885	0
1.13088737281835	0
1.13591923128363	0
1.14106583946764	0
1.14632565181104	0
1.15169711730125	0
1.15717868110331	0
1.16276878613076	0
1.16846587455518	0
1.17426838925350	0
1.18017477519222	0
1.18618348074824	0
1.19229295896604	0
1.19850166875145	0
1.20480807600215	0
1.21121065467573	0
1.21770788779576	0
1.22429826839704	0
1.23098030041102	0
1.23775249949253	0
1.24461339378941	0
1.25156152465630	0
1.25859544731419	0
1.26571373145747	0
1.27291496181010	0
1.28019773863259	0
1.28756067818181	0
1.29500241312517	0
1.30252159291123	0
1.31011688409851	0
1.31778697064435	0
1.32553055415558	0
1.33334635410309	0
1.34123310800174	0
1.34918957155768	0
1.35721451878471	0
1.36530674209132	0
1.37346505234025	0
1.38168827888204	0
1.38997526956418	0
1.39832489071746	0
1.40673602712094	0
1.41520758194690	0
1.42373847668734	0
1.43232765106312	0
1.44097406291716	0
1.44967668809290	0
1.45843452029908	0
1.46724657096209	0
1.47611186906684	0
1.48502946098722	0
1.49399841030705	0
1.50301779763248	0
1.51208672039668	0
1.52120429265763	0
1.53036964488976	0
1.53958192377022	0
1.54884029196041	0
1.55814392788343	0
1.56749202549806	0
1.57688379406981	0
1.58631845793964	0
1.59579525629073	0
1.60531344291388	0
1.61487228597187	0
1.62447106776329	0
1.63410908448610	0
1.64378564600133	0
1.65350007559722	0
1.66325170975412	0
1.67303989791039	0
1.68286400222953	0
1.69272339736887	0
1.70261747024985	0
1.71254561983032	0
1.72250725687876	0
1.73250180375087	0
1.74252869416833	0
1.75258737300027	0
1.76267729604712	0
1.77279792982731	0
1.78294875136668	0
1.79312924799079	0
1.80333891712013	0
1.81357726606836	0
1.82384381184355	0
1.83413808095247	0
1.84445960920807	0
1.85480794154004	0
1.86518263180848	0
1.87558324262081	0
1.88600934515182	0
1.89646051896685	0
1.90693635184817	0
1.91743643962453	0
1.92796038600382	0
1.93850780240885	0
1.94907830781629	0
1.95967152859861	0
1.97028709836917	0
1.98092465783028	0
1.99158385462425	0
2.00226434318748	0
2.01296578460738	0
2.02368784648226	0
2.03443020278406	0
2.04519253372390	0
2.05597452562039	0
2.06677587077070	0
2.07759626732433	0
2.08843541915952	0
2.09929303576228	0
2.11016883210799	0
2.12106252854554	0
2.13197385068392	0
2.14290252928126	0
2.15384830013629	0
2.16481090398215	0
2.17579008638242	0
2.18678559762954	0
2.19779719264540	0
2.20882463088404	0
2.21986767623658	0
2.23092609693822	0
2.24199966547723	0
2.25308815850601	0
2.25887139961530	0
2.24781143559686	0
2.23676663959386	0
2.22573723741146	0
2.21472345903501	0
2.20372553871847	0
2.19274371507479	0
2.18177823116833	0
2.17082933460924	0
2.15989727765003	0
2.14898231728416	0
2.13808471534689	0
2.12720473861826	0
2.11634265892837	0
2.10549875326489	0
2.09467330388297	0
2.08386659841747	0
2.07307892999760	0
2.06231059736403	0
2.05156190498849	0
2.04083316319586	0
2.03012468828887	0
2.01943680267544	0
2.00876983499852	0
1.99812412026881	0
1.98750000000000	0
1.97689782234692	0
1.96631794224637	0
1.95576072156079	0
1.94522652922481	0
1.93471574139459	0
1.92422874160013	0
1.91376592090046	0
1.90332767804180	0
1.89291441961859	0
1.88252656023760	0
1.87216452268491	0
1.86182873809596	0
1.85151964612855	0
1.84123769513879	0
1.83098334236006	0
1.82075705408492	0
1.81055930584999	0
1.80039058262367	0
1.79025137899682	0
1.78014219937622	0
1.77006355818089	0
1.76001598004109	0
1.75000000000000	0
1.74001616371803	0
1.73006502767960	0
1.72014715940236	0
1.71026313764871	0
1.70041355263947	0
1.69059900626967	0
1.68082011232612	0
1.67107749670684	0
1.66137179764194	0
1.65170366591589	0
1.64207376509096	0
1.63248277173145	0
1.62293137562868	0
1.61342028002626	0
1.60395020184543	0
1.59452187191020	0
1.58513603517175	0
1.57579345093194	0
1.56649489306541	0
1.55724115023974	0
1.54803302613349	0
1.53887133965124	0
1.52975692513549	0
1.52069063257456	0
1.51167332780598	0
1.50270589271487	0
1.49378922542640	0
1.48492424049175	0
1.47611186906684	0
1.46735305908292	0
1.45864877540825	0
1.45000000000000	0
1.44140773204531	0
1.43287298809071	0
1.42439680215872	0
1.41598022585063	0
1.40762432843426	0
1.39933019691565	0
1.39109893609333	0
1.38293166859393	0
1.37482953488787	0
1.36679369328366	0
1.35882531989951	0
1.35092560861063	0
1.34309577097093	0
1.33533703610736	0
1.32765065058546	0
1.32003787824441	0
1.31250000000000	0
1.30503831361382	0
1.29765413342693	0
1.29034879005639	0
1.28312363005285	0
1.27598001551748	0
1.26891932367665	0
1.26194294641240	0
1.25505228974732	0
1.24824877328199	0
1.24153382958339	0
1.23490890352285	0
1.22837545156194	0
1.22193494098499	0
1.21558884907686	0
1.20933866224478	0
1.20318587508331	0
1.19713198938129	0
1.19117851307014	0
1.18532695911297	0
1.17957884433386	0
1.17393568818739	0
1.16839901146826	0
1.16297033496130	0
1.15765117803249	0
1.15244305716161	0
1.14734748441786	0
1.14236596587959	0
1.13750000000000	0
1.13275107592092	0
1.12812067173685	0
1.12361025271221	0
1.11922126945479	0
1.11495515604889	0
1.11081332815195	0
1.10679718105893	0
1.10290808773896	0
1.09914739684903	0
1.09551643073027	0
1.09201648339208	0
1.08864881849015	0
1.08541466730462	0
1.08231522672464	0
1.07935165724615	0
1.07652508098976	0
1.07383657974573	0
1.07128719305329	0
1.06887791632160	0
1.06660969899959	0
1.06448344280219	0
1.06250000000000	0
1.06066017177982	0
1.05896470668290	0
1.05741429912783	0
1.05600958802465	0
1.05475115548645	0
1.05363952564433	0
1.05267516357137	0
1.05185847432057	0
1.05118980208143	0
1.05066942945914	0
1.05029757688000	0
1.05007440212587	0
1.05000000000000	0
1.05007440212587	0
1.05029757688000	0
1.05066942945914	0
1.05118980208143	0
1.05185847432057	0
1.05267516357137	0
1.05363952564433	0
1.05475115548645	0
1.05600958802465	0
1.05741429912783	0
1.05896470668290	0
1.06066017177982	0
1.06250000000000	0
1.06448344280219	0
1.06660969899959	0
1.06887791632160	0
1.07128719305329	0
1.07383657974573	0
1.07652508098976	0
1.07935165724615	0
1.08231522672464	0
1.08541466730462	0
1.08864881849015	0
1.09201648339208	0
1.09551643073027	0
1.09914739684903	0
1.10290808773896	0
1.10679718105893	0
1.11081332815195	0
1.11495515604889	0
1.11922126945479	0
1.12361025271221	0
1.12812067173685	0
1.13275107592092	0
1.13750000000000	0
1.14236596587959	0
1.14734748441786	0
1.15244305716161	0
1.15765117803249	0
1.16297033496130	0
1.16839901146826	0
1.17393568818739	0
1.17957884433386	0
1.18532695911297	0
1.19117851307014	0
1.19713198938129	0
1.20318587508331	0
1.20933866224478	0
1.21558884907686	0
1.22193494098499	0
1.22837545156194	0
1.23490890352285	0
1.24153382958339	0
1.24824877328199	0
1.25505228974732	0
1.26194294641240	0
1.26891932367665	0
1.27598001551748	0
1.28312363005285	0
1.29034879005639	0
1.29765413342693	0
1.30503831361382	0
1.31250000000000	0
1.32003787824441	0
1.32765065058546	0
1.33533703610736	0
1.34309577097093	0
1.35092560861063	0
1.35882531989951	0
1.36679369328366	0
1.37482953488787	0
1.38293166859393	0
1.39109893609333	0
1.39933019691565	0
1.40762432843426	0
1.41598022585063	0
1.42439680215872	0
1.43287298809071	0
1.44140773204531	0
1.45000000000000	0
1.45864877540825	0
1.46735305908292	0
1.47611186906684	0
1.48492424049175	0
1.49378922542640	0
1.50270589271487	0
1.51167332780598	0
1.52069063257456	0
1.52975692513549	0
1.53887133965124	0
1.54803302613349	0
1.55724115023974	0
1.56649489306541	0
1.57579345093194	0
1.58513603517175	0
1.59452187191020	0
1.60395020184543	0
1.61342028002626	0
1.62293137562868	0
1.63248277173145	0
1.64207376509096	0
1.65170366591589	0
1.66137179764194	0
1.67107749670684	0
1.68082011232612	0
1.69059900626967	0
1.70041355263948	0
1.71026313764871	0
1.72014715940236	0
1.73006502767960	0
1.74001616371803	0
1.75000000000000	0
1.76001598004109	0
1.77006355818089	0
1.78014219937622	0
1.79025137899682	0
1.80039058262367	0
1.81055930584999	0
1.82075705408492	0
1.83098334236006	0
1.84123769513879	0
1.85151964612855	0
1.86182873809596	0
1.87216452268491	0
1.88252656023760	0
1.89291441961859	0
1.90332767804180	0
1.91376592090046	0
1.92422874160013	0
1.93471574139459	0
1.94522652922481	0
1.95576072156080	0
1.96631794224637	0
1.97689782234692	0
1.98750000000000	0
1.99812412026881	0
2.00876983499853	0
2.01943680267544	0
2.03012468828888	0
2.04083316319586	0
2.05156190498849	0
2.06231059736403	0
2.07307892999760	0
2.08386659841747	0
2.09467330388297	0
2.10549875326489	0
2.11634265892837	0
2.12720473861826	0
2.13808471534689	0
2.14898231728416	0
2.15989727765003	0
2.17082933460924	0
2.18177823116833	0
2.19274371507479	0
2.20372553871847	0
2.21472345903501	0
2.22573723741146	0
2.23676663959386	0
2.24781143559686	0
2.25887139961530	0
2.26470886649918	0
2.25367755013888	0
2.24266164411843	0
2.23166137664297	0
2.22067698011215	0
2.20970869120796	0
2.19875675098452	0
2.18782140495974	0
2.17690290320905	0
2.16600150046116	0
2.15511745619583	0
2.14425103474383	0
2.13340250538899	0
2.12257214247243	0
2.11176022549910	0
2.10096703924645	0
2.09019287387552	0
2.07943802504427	0
2.06870279402335	0
2.05798748781425	0
2.04729241926990	0
2.03661790721775	0
2.02596427658535	0
2.01533185852852	0
2.00472099056203	0
1.99413201669298	0
1.98356528755673	0
1.97302116055556	0
1.96250000000000	0
1.95200217725288	0
1.94152807087613	0
1.93107806678032	0
1.92065255837697	0
1.91025194673373	0
1.89987664073223	0
1.88952705722887	0
1.87920362121831	0
1.86890676599985	0
1.85863693334659	0
1.84839457367738	0
1.83818014623159	0
1.82799411924656	0
1.81783697013786	0
1.80770918568225	0
1.79761126220326	0
1.78754370575939	0
1.77750703233489	0
1.76750176803306	0
1.75752844927187	0
1.74758762298204	0
1.73767984680723	0
1.72780568930653	0
1.71796573015878	0
1.70816056036896	0
1.69839078247617	0
1.68865701076329	0
1.67895987146805	0
1.66930000299527	0
1.65967805613016	0
1.65009469425242	0
1.64055059355084	0
1.63104644323821	0
1.62158294576627	0
1.61216081704029	0
1.60278078663303	0
1.59344359799775	0
1.58415000867973	0
1.57490079052618	0
1.56569672989376	0
1.55653862785348	0
1.54742730039249	0
1.53836357861203	0
1.52934830892116	0
1.52038235322566	0
1.51146658911138	0
1.50260191002141	0
1.49378922542640	0
1.48502946098722	0
1.47632355870927	0
1.46767247708745	0
1.45907719124109	0
1.45053869303787	0
1.44205799120562	0
1.43363611143135	0
1.42527409644601	0
1.41697300609433	0
1.40873391738823	0
1.40055792454293	0
1.39244613899425	0
1.38439968939609	0
1.37641972159658	0
1.36850739859162	0
1.36066390045448	0
1.35289042423989	0
1.34518818386128	0
1.33755840993954	0
1.33000234962198	0
1.32252126636966	0
1.31511643971171	0
1.30778916496506	0
1.30054075291780	0
1.29337252947478	0
1.28628583526369	0
1.27928202520007	0
1.27236246800980	0
1.26552854570729	0
1.25878165302804	0
1.25212319681412	0
1.24555459535100	0
1.23907727765463	0
1.23269268270725	0
1.22640225864110	0
1.22020746186868	0
1.21410975615881	0
1.20811061165772	0
1.20221150385446	0
1.19641391249015	0
1.19071932041099	0
1.18512921236463	0
1.17964507374040	0
1.17426838925350	0
1.16900064157382	0
1.16384330990044	0
1.15879786848268	0
1.15386578508941	0
1.14904851942814	0
1.14434752151608	0
1.13976423000549	0
1.13530007046595	0
1.13095645362675	0
1.12673477358250	0
1.12263640596589	0
1.11866270609152	0
1.11481500707516	0
1.11109461793314	0
1.10750282166683	0
1.10404087333758	0
1.10070999813757	0
1.09751138946254	0
1.09444620699238	0
1.09151557478581	0
1.08872057939583	0
1.08606226801229	0
1.08354164663847	0
1.08115967830844	0
1.07891728135200	0
1.07681532771409	0
1.07485464133528	0
1.07303599660030	0
1.07136011686081	0
1.06982767303898	0
1.06843928231791	0
1.06719550692457	0
1.06609685301102	0
1.06514376963863	0
1.06433664787040	0
1.06367581997524	0
1.06316155874825	0
1.06279407695000	0
1.06257352686767	0
1.06250000000000	0
1.06257352686767	0
1.06279407695000	0
1.06316155874825	0
1.06367581997524	0
1.06433664787040	0
1.06514376963863	0
1.06609685301102	0
1.06719550692457	0
1.06843928231791	0
1.06982767303898	0
1.07136011686081	0
1.07303599660030	0
1.07485464133528	0
1.07681532771409	0
1.07891728135200	0
1.08115967830844	0
1.08354164663847	0
1.08606226801229	0
1.08872057939583	0
1.09151557478581	0
1.09444620699238	0
1.09751138946254	0
1.10070999813757	0
1.10404087333758	0
1.10750282166683	0
1.11109461793314	0
1.11481500707516	0
1.11866270609152	0
1.12263640596589	0
1.12673477358250	0
1.13095645362675	0
1.13530007046595	0
1.13976423000549	0
1.14434752151608	0
1.14904851942814	0
1.15386578508941	0
1.15879786848268	0
1.16384330990044	0
1.16900064157382	0
1.17426838925350	0
1.17964507374040	0
1.18512921236463	0
1.19071932041099	0
1.19641391249016	0
1.20221150385446	0
1.20811061165772	0
1.21410975615881	0
1.22020746186868	0
1.22640225864110	0
1.23269268270725	0
1.23907727765463	0
1.24555459535100	0
1.25212319681412	0
1.25878165302804	0
1.26552854570729	0
1.27236246800980	0
1.27928202520007	0
1.28628583526369	0
1.29337252947478	0
1.30054075291780	0
1.30778916496506	0
1.31511643971171	0
1.32252126636966	0
1.33000234962198	0
1.33755840993954	0
1.34518818386128	0
1.35289042423989	0
1.36066390045448	0
1.36850739859162	0
1.37641972159658	0
1.38439968939609	0
1.39244613899425	0
1.40055792454293	0
1.40873391738823	0
1.41697300609433	0
1.42527409644601	0
1.43363611143135	0
1.44205799120562	0
1.45053869303787	0
1.45907719124109	0
1.46767247708745	0
1.47632355870927	0
1.48502946098722	0
1.49378922542640	0
1.50260191002141	0
1.51146658911138	0
1.52038235322566	0
1.52934830892116	0
1.53836357861203	0
1.54742730039249	0
1.55653862785348	0
1.56569672989376	0
1.57490079052618	0
1.58415000867973	0
1.59344359799775	0
1.60278078663303	0
1.61216081704029	0
1.62158294576627	0
1.63104644323821	0
1.64055059355084	0
1.65009469425242	0
1.65967805613016	0
1.66930000299527	0
1.67895987146805	0
1.68865701076329	0
1.69839078247617	0
1.70816056036896	0
1.71796573015878	0
1.72780568930653	0
1.73767984680723	0
1.74758762298204	0
1.75752844927187	0
1.76750176803306	0
1.77750703233489	0
1.78754370575939	0
1.79761126220326	0
1.80770918568226	0
1.81783697013786	0
1.82799411924656	0
1.83818014623159	0
1.84839457367738	0
1.85863693334659	0
1.86890676599985	0
1.87920362121831	0
1.88952705722887	0
1.89987664073223	0
1.91025194673373	0
1.92065255837697	0
1.93107806678032	0
1.94152807087613	0
1.95200217725288	0
1.96250000000000	0
1.97302116055556	0
1.98356528755673	0
1.99413201669298	0
2.00472099056203	0
2.01533185852852	0
2.02596427658535	0
2.03661790721775	0
2.04729241926990	0
2.05798748781425	0
2.06870279402335	0
2.07943802504427	0
2.09019287387552	0
2.10096703924645	0
2.11176022549910	0
2.12257214247243	0
2.13340250538899	0
2.14425103474383	0
2.15511745619583	0
2.16600150046116	0
2.17690290320905	0
2.18782140495974	0
2.19875675098452	0
2.20970869120796	0
2.22067698011215	0
2.23166137664297	0
2.24266164411843	0
2.25367755013888	0
2.26470886649918	0
2.27060014093191	0
2.25959758585461	0
2.24861068217689	0
2.23763966044580	0
2.22668475541555	0
2.21574620613463	0
2.20482425603493	0
2.19391915302274	0
2.18303114957162	0
2.17216050281741	0
2.16130747465510	0
2.15047233183782	0
2.13965534607796	0
2.12885679415033	0
2.11807695799751	0
2.10731612483747	0
2.09657458727325	0
2.08585264340509	0
2.07515059694471	0
2.06446875733202	0
2.05380743985409	0
2.04316696576663	0
2.03254766241778	0
2.02194986337446	0
2.01137390855107	0
2.00082014434082	0
1.99028892374951	0
1.97978060653195	0
1.96929555933080	0
1.95883415581820	0
1.94839677683987	0
1.93798381056189	0
1.92759565262012	0
1.91723270627225	0
1.90689538255249	0
1.89658410042898	0
1.88629928696376	0
1.87604137747545	0
1.86581081570453	0
1.85560805398123	0
1.84543355339606	0
1.83528778397286	0
1.82517122484440	0
1.81508436443048	0
1.80502770061847	0
1.79500174094623	0
1.78500700278738	0
1.77504401353882	0
1.76511331081039	0
1.75521544261666	0
1.74535096757071	0
1.73552045507969	0
1.72572448554223	0
1.71596365054741	0
1.70623855307516	0
1.69654980769796	0
1.68689804078373	0
1.67728389069948	0
1.66770800801579	0
1.65817105571168	0
1.64867370937976	0
1.63921665743123	0
1.62980060130066	0
1.62042625565004	0
1.61109434857180	0
1.60180562179061	0
1.59256083086330	0
1.58336074537674	0
1.57420614914312	0
1.56509784039210	0
1.55603663195954	0
1.54702335147211	0
1.53805884152720	0
1.52914395986774	0
1.52027957955108	0
1.51146658911138	0
1.50270589271487	0
1.49399841030705	0
1.48534507775129	0
1.47674684695787	0
1.46820468600260	0
1.45971957923431	0
1.45129252737000	0
1.44292454757690	0
1.43461667354036	0
1.42636995551645	0
1.41818546036828	0
1.41006427158481	0
1.40200748928100	0
1.39401623017811	0
1.38609162756291	0
1.37823483122435	0
1.37044700736657	0
1.36272933849683	0
1.35508302328677	0
1.34750927640592	0
1.34000932832574	0
1.33258442509283	0
1.32523582806986	0
1.31796481364261	0
1.31077267289183	0
1.30366071122819	0
1.29663024798899	0
1.28968261599511	0
1.28281916106675	0
1.27604124149653	0
1.26935022747861	0
1.26274750049248	0
1.25623445264011	0
1.24981248593539	0
1.24348301154459	0
1.23724744897696	0
1.23110722522451	0
1.22506377385016	0
1.21911853402366	0
1.21327294950477	0
1.20752846757333	0
1.20188653790614	0
1.19634861140054	0
1.19091613894514	0
1.18559057013794	0
1.18037335195268	0
1.17526592735432	0
1.17026973386480	0
1.16538620208067	0
1.16061675414411	0
1.15596280216969	0
1.15142574662894	0
1.14700697469545	0
1.14270785855353	0
1.13852975367357	0
1.13447399705767	0
1.13054190545950	0
1.12673477358250	0
1.12305387226081	0
1.11950044662787	0
1.11607571427749	0
1.11278086342280	0
1.10961705105861	0
1.10658540113269	0
1.10368700273221	0
1.10092290829104	0
1.09829413182444	0
1.09580164719716	0
1.09344638643145	0
1.09122923806137	0
1.08915104553960	0
1.08721260570323	0
1.08541466730462	0
1.08375792961344	0
1.08224304109567	0
1.08087059817538	0
1.07964114408446	0
1.07855516780552	0
1.07761310311262	0
1.07681532771409	0
1.07616216250154	0
1.07565387090830	0
1.07529065838033	0
1.07507267196223	0
1.07500000000000	0
1.07507267196223	0
1.07529065838033	0
1.07565387090830	0
1.07616216250154	0
1.07681532771409	0
1.07761310311262	0
1.07855516780552	0
1.07964114408446	0
1.08087059817538	0
1.08224304109567	0
1.08375792961344	0
1.08541466730462	0
1.08721260570323	0
1.08915104553960	0
1.09122923806137	0
1.09344638643145	0
1.09580164719716	0
1.09829413182444	0
1.10092290829104	0
1.10368700273221	0
1.10658540113269	0
1.10961705105861	0
1.11278086342280	0
1.11607571427749	0
1.11950044662787	0
1.12305387226081	0
1.12673477358250	0
1.13054190545950	0
1.13447399705767	0
1.13852975367357	0
1.14270785855353	0
1.14700697469545	0
1.15142574662894	0
1.15596280216969	0
1.16061675414411	0
1.16538620208067	0
1.17026973386480	0
1.17526592735432	0
1.18037335195268	0
1.18559057013794	0
1.19091613894514	0
1.19634861140054	0
1.20188653790614	0
1.20752846757333	0
1.21327294950477	0
1.21911853402366	0
1.22506377385016	0
1.23110722522451	0
1.23724744897696	0
1.24348301154459	0
1.24981248593539	0
1.25623445264011	0
1.26274750049248	0
1.26935022747861	0
1.27604124149653	0
1.28281916106675	0
1.28968261599511	0
1.29663024798899	0
1.30366071122819	0
1.31077267289183	0
1.31796481364261	0
1.32523582806986	0
1.33258442509283	0
1.34000932832574	0
1.34750927640592	0
1.35508302328677	0
1.36272933849683	0
1.37044700736657	0
1.37823483122435	0
1.38609162756291	0
1.39401623017811	0
1.40200748928100	0
1.41006427158481	0
1.41818546036828	0
1.42636995551645	0
1.43461667354036	0
1.44292454757690	0
1.45129252737000	0
1.45971957923431	0
1.46820468600260	0
1.47674684695787	0
1.48534507775130	0
1.49399841030705	0
1.50270589271487	0
1.51146658911138	0
1.52027957955108	0
1.52914395986774	0
1.53805884152720	0
1.54702335147211	0
1.55603663195954	0
1.56509784039210	0
1.57420614914312	0
1.58336074537674	0
1.59256083086330	0
1.60180562179061	0
1.61109434857180	0
1.62042625565004	0
1.62980060130066	0
1.63921665743123	0
1.64867370937976	0
1.65817105571168	0
1.66770800801579	0
1.67728389069948	0
1.68689804078373	0
1.69654980769796	0
1.70623855307516	0
1.71596365054741	0
1.72572448554223	0
1.73552045507969	0
1.74535096757071	0
1.75521544261666	0
1.76511331081039	0
1.77504401353882	0
1.78500700278738	0
1.79500174094623	0
1.80502770061847	0
1.81508436443048	0
1.82517122484440	0
1.83528778397286	0
1.84543355339606	0
1.85560805398123	0
1.86581081570453	0
1.87604137747545	0
1.88629928696376	0
1.89658410042898	0
1.90689538255249	0
1.91723270627225	0
1.92759565262012	0
1.93798381056189	0
1.94839677683987	0
1.95883415581820	0
1.96929555933080	0
1.97978060653195	0
1.99028892374951	0
2.00082014434082	0
2.01137390855107	0
2.02194986337446	0
2.03254766241778	0
2.04316696576663	0
2.05380743985409	0
2.06446875733202	0
2.07515059694471	0
2.08585264340509	0
2.09657458727325	0
2.10731612483747	0
2.11807695799751	0
2.12885679415033	0
2.13965534607796	0
2.15047233183782	0
2.16130747465510	0
2.17216050281741	0
2.18303114957162	0
2.19391915302274	0
2.20482425603493	0
2.21574620613463	0
2.22668475541555	0
2.23763966044580	0
2.24861068217689	0
2.25959758585461	0
2.27060014093191	0
2.27654480518175	0
2.26557112004898	0
2.25461332604950	0
2.24367165601387	0
2.23274634699063	0
2.22183764033288	0
2.21094578178661	0
2.20007102158089	0
2.18921361452006	0
2.17837382007772	0
2.16755190249276	0
2.15674813086739	0
2.14596277926715	0
2.13519612682301	0
2.12444845783559	0
2.11372006188142	0
2.10301123392149	0
2.09232227441186	0
2.08165348941653	0
2.07100519072261	0
2.06037769595771	0
2.04977132870962	0
2.03918641864838	0
2.02862330165065	0
2.01808231992652	0
2.00756382214863	0
1.99706816358381	0
1.98659570622711	0
1.97614681893831	0
1.96572187758085	0
1.95532126516335	0
1.94494537198349	0
1.93459459577453	0
1.92426934185420	0
1.91397002327623	0
1.90369706098423	0
1.89345088396821	0
1.88323192942346	0
1.87304064291195	0
1.86287747852616	0
1.85274289905534	0
1.84263737615408	0
1.83256139051329	0
1.82251543203343	0
1.81250000000000	0
1.80251560326118	0
1.79256276040757	0
1.78264199995400	0
1.77275386052323	0
1.76289889103147	0
1.75307765087574	0
1.74329071012267	0
1.73353864969893	0
1.72382206158292	0
1.71414154899763	0
1.70449772660453	0
1.69489122069825	0
1.68532266940192	0
1.67579272286282	0
1.66630204344831	0
1.65685130594148	0
1.64744119773666	0
1.63807241903403	0
1.62874568303342	0
1.61946171612669	0
1.61022125808847	0
1.60102506226480	0
1.59187389575933	0
1.58276853961658	0
1.57370978900177	0
1.56469845337688	0
1.55573535667221	0
1.54682133745304	0
1.53795724908074	0
1.52914395986774	0
1.52038235322566	0
1.51167332780598	0
1.50301779763248	0
1.49441669222476	0
1.48587095671192	0
1.47738155193572	0
1.46894945454226	0
1.46057565706128	0
1.45226116797221	0
1.44400701175583	0
1.43581422893075	0
1.42768387607341	0
1.41961702582070	0
1.41161476685390	0
1.40367820386298	0
1.39580845748978	0
1.38800666424913	0
1.38027397642642	0
1.37261156195043	0
1.36502060424010	0
1.35750230202383	0
1.35005786913006	0
1.34268853424761	0
1.33539554065453	0
1.32818014591395	0
1.32104362153564	0
1.31398725260179	0
1.30701233735570	0
1.30012018675198	0
1.29331212396699	0
1.28658948386811	0
1.27995361244070	0
1.27340586617150	0
1.26694761138731	0
1.26058022354787	0
1.25430508649212	0
1.24812359163666	0
1.24203713712594	0
1.23604712693327	0
1.23015496991233	0
1.22436207879859	0
1.21866986916064	0
1.21307975830116	0
1.20759316410785	0
1.20221150385446	0
1.19693619295266	0
1.19176864365530	0
1.18671026371225	0
1.18176245497985	0
1.17692661198564	0
1.17220412045002	0
1.16759635576684	0
1.16310468144531	0
1.15873044751573	0
1.15447498890188	0
1.15033962376335	0
1.14632565181104	0
1.14243435259975	0
1.13866698380167	0
1.13502477946519	0
1.13150894826334	0
1.12812067173685	0
1.12486110253666	0
1.12173136267112	0
1.11873254176322	0
1.11586569532359	0
1.11313184304466	0
1.11053196712206	0
1.10806701060902	0
1.10573787580963	0
1.10354542271716	0
1.10149046750301	0
1.09957378106246	0
1.09779608762283	0
1.09615806341969	0
1.09466033544657	0
1.09330348028349	0
1.09208802300914	0
1.09101443620147	0
1.09008313903115	0
1.08929449645172	0
1.08864881849015	0
1.08814635964102	0
1.08778731836697	0
1.08757183670781	0
1.08750000000000	0
1.08757183670781	0
1.08778731836697	0
1.08814635964102	0
1.08864881849015	0
1.08929449645172	0
1.09008313903115	0
1.09101443620147	0
1.09208802300914	0
1.09330348028349	0
1.09466033544657	0
1.09615806341969	0
1.09779608762283	0
1.09957378106246	0
1.10149046750301	0
1.10354542271716	0
1.10573787580963	0
1.10806701060902	0
1.11053196712206	0
1.11313184304466	0
1.11586569532359	0
1.11873254176322	0
1.12173136267112	0
1.12486110253666	0
1.12812067173685	0
1.13150894826334	0
1.13502477946519	0
1.13866698380167	0
1.14243435259975	0
1.14632565181104	0
1.15033962376335	0
1.15447498890188	0
1.15873044751573	0
1.16310468144531	0
1.16759635576684	0
1.17220412045002	0
1.17692661198564	0
1.18176245497985	0
1.18671026371225	0
1.19176864365530	0
1.19693619295266	0
1.20221150385446	0
1.20759316410785	0
1.21307975830116	0
1.21866986916064	0
1.22436207879859	0
1.23015496991233	0
1.23604712693327	0
1.24203713712594	0
1.24812359163666	0
1.25430508649212	0
1.26058022354787	0
1.26694761138731	0
1.27340586617151	0
1.27995361244070	0
1.28658948386811	0
1.29331212396699	0
1.30012018675198	0
1.30701233735570	0
1.31398725260179	0
1.32104362153564	0
1.32818014591395	0
1.33539554065453	0
1.34268853424761	0
1.35005786913006	0
1.35750230202383	0
1.36502060424010	0
1.37261156195043	0
1.38027397642642	0
1.38800666424913	0
1.39580845748978	0
1.40367820386298	0
1.41161476685390	0
1.41961702582070	0
1.42768387607341	0
1.43581422893075	0
1.44400701175583	0
1.45226116797221	0
1.46057565706128	0
1.46894945454226	0
1.47738155193572	0
1.48587095671192	0
1.49441669222476	0
1.50301779763248	0
1.51167332780598	0
1.52038235322566	0
1.52914395986774	0
1.53795724908074	0
1.54682133745304	0
1.55573535667221	0
1.56469845337688	0
1.57370978900177	0
1.58276853961658	0
1.59187389575933	0
1.60102506226480	0
1.61022125808847	0
1.61946171612669	0
1.62874568303342	0
1.63807241903403	0
1.64744119773666	0
1.65685130594148	0
1.66630204344831	0
1.67579272286283	0
1.68532266940192	0
1.69489122069825	0
1.70449772660453	0
1.71414154899763	0
1.72382206158292	0
1.73353864969893	0
1.74329071012267	0
1.75307765087574	0
1.76289889103147	0
1.77275386052323	0
1.78264199995400	0
1.79256276040757	0
1.80251560326118	0
1.81250000000000	0
1.82251543203343	0
1.83256139051329	0
1.84263737615408	0
1.85274289905534	0
1.86287747852616	0
1.87304064291195	0
1.88323192942346	0
1.89345088396821	0
1.90369706098423	0
1.91397002327623	0
1.92426934185420	0
1.93459459577453	0
1.94494537198349	0
1.95532126516335	0
1.96572187758086	0
1.97614681893831	0
1.98659570622711	0
1.99706816358381	0
2.00756382214863	0
2.01808231992652	0
2.02862330165065	0
2.03918641864838	0
2.04977132870962	0
2.06037769595771	0
2.07100519072261	0
2.08165348941653	0
2.09232227441186	0
2.10301123392149	0
2.11372006188142	0
2.12444845783559	0
2.13519612682301	0
2.14596277926715	0
2.15674813086740	0
2.16755190249276	0
2.17837382007772	0
2.18921361452006	0
2.20007102158089	0
2.21094578178661	0
2.22183764033288	0
2.23274634699063	0
2.24367165601387	0
2.25461332604950	0
2.26557112004898	0
2.27654480518175	0
2.28254244210267	0
2.27159773067328	0
2.26066914872566	0
2.24975693131503	0
2.23886131772381	0
2.22798255154748	0
2.21712088078210	0
2.20627655791381	0
2.19544984001002	0
2.18464098881258	0
2.17385027083284	0
2.16307795744860	0
2.15232432500309	0
2.14158965490591	0
2.13087423373600	0
2.12017835334672	0
2.10950231097290	0
2.09884640934014	0
2.08821095677616	0
2.07759626732433	0
2.06700266085944	0
2.05643046320560	0
2.04588000625648	0
2.03535162809771	0
2.02484567313166	0
2.01436249220442	0
2.00390244273518	0
1.99346588884786	0
1.98305320150519	0
1.97266475864502	0
1.96230094531904	0
1.95196215383393	0
1.94164878389476	0
1.93136124275082	0
1.92109994534381	0
1.91086531445835	0
1.90065778087482	0
1.89047778352458	0
1.88032576964738	0
1.87020219495112	0
1.86010752377383	0
1.85004222924775	0
1.84000679346572	0
1.83000170764948	0
1.82002747232013	0
1.81008459747052	0
1.80017360273947	0
1.79029501758788	0
1.78044938147649	0
1.77063724404521	0
1.76085916529403	0
1.75111571576524	0
1.74140747672680	0
1.73173504035693	0
1.72209900992945	0
1.71250000000000	0
1.70293863659264	0
1.69341555738690	0
1.68393141190489	0
1.67448686169823	0
1.66508258053467	0
1.65571925458394	0
1.64639758260270	0
1.63711827611813	0
1.62788205960997	0
1.61868967069046	0
1.60954186028199	0
1.60043939279187	0
1.59138304628395	0
1.58237361264652	0
1.57341189775596	0
1.56449872163578	0
1.55563491861040	0
1.54682133745304	0
1.53805884152720	0
1.52934830892116	0
1.52069063257455	0
1.51208672039668	0
1.50353749537549	0
1.49504389567665	0
1.48660687473185	0
1.47822740131551	0
1.46990645960891	0
1.46164504925101	0
1.45344418537486	0
1.44530489862866	0
1.43722823518048	0
1.42921525670558	0
1.42126704035519	0
1.41338467870569	0
1.40556927968706	0
1.39782196648930	0
1.39014387744578	0
1.38253616589223	0
1.37500000000000	0
1.36753656258251	0
1.36014705087354	0
1.35283267627597	0
1.34559466407979	0
1.33843425314806	0
1.33135269556943	0
1.32435125627607	0
1.31743121262554	0
1.31059385394561	0
1.30384048104053	0
1.29717240565778	0
1.29059094991403	0
1.28409744567926	0
1.27769323391806	0
1.27137966398712	0
1.26515809288800	0
1.25902988447455	0
1.25299640861417	0
1.24705904030242	0
1.24121915873064	0
1.23547814630612	0
1.22983738762488	0
1.22429826839704	0
1.21886217432489	0
1.21353048993423	0
1.20830459735946	0
1.20318587508331	0
1.19817569663218	0
1.19327542922831	0
1.18848643240047	0
1.18381005655468	0
1.17924764150708	0
1.17480051498116	0
1.17046999107196	0
1.16625736867983	0
1.16216392991695	0
1.15819093848985	0
1.15433963806152	0
1.15061125059683	0
1.14700697469545	0
1.14352798391644	0
1.14017542509914	0
1.13695041668491	0
1.13385404704486	0
1.13088737281835	0
1.12805141726785	0
1.12534716865508	0
1.12277557864428	0
1.12033756073783	0
1.11803398874990	0
1.11586569532359	0
1.11383347049727	0
1.11193806032530	0
1.11018016555873	0
1.10856044039105	0
1.10707949127423	0
1.10573787580963	0
1.10453610171873	0
1.10347462589767	0
1.10255385356000	0
1.10177413747102	0
1.10113577727726	0
1.10063901893400	0
1.10028405423327	0
1.10007102043459	0
1.10000000000000	0
1.10007102043459	0
1.10028405423327	0
1.10063901893400	0
1.10113577727726	0
1.10177413747102	0
1.10255385356000	0
1.10347462589767	0
1.10453610171873	0
1.10573787580963	0
1.10707949127423	0
1.10856044039105	0
1.11018016555873	0
1.11193806032530	0
1.11383347049727	0
1.11586569532359	0
1.11803398874990	0
1.12033756073783	0
1.12277557864428	0
1.12534716865508	0
1.12805141726785	0
1.13088737281835	0
1.13385404704486	0
1.13695041668491	0
1.14017542509914	0
1.14352798391644	0
1.14700697469545	0
1.15061125059683	0
1.15433963806152	0
1.15819093848985	0
1.16216392991695	0
1.16625736867983	0
1.17046999107196	0
1.17480051498116	0
1.17924764150708	0
1.18381005655468	0
1.18848643240047	0
1.19327542922831	0
1.19817569663218	0
1.20318587508331	0
1.20830459735946	0
1.21353048993423	0
1.21886217432489	0
1.22429826839704	0
1.22983738762488	0
1.23547814630612	0
1.24121915873064	0
1.24705904030242	0
1.25299640861417	0
1.25902988447455	0
1.26515809288800	0
1.27137966398712	0
1.27769323391806	0
1.28409744567926	0
1.29059094991403	0
1.29717240565778	0
1.30384048104053	0
1.31059385394561	0
1.31743121262554	0
1.32435125627607	0
1.33135269556943	0
1.33843425314806	0
1.34559466407979	0
1.35283267627597	0
1.36014705087354	0
1.36753656258251	0
1.37500000000000	0
1.38253616589223	0
1.39014387744578	0
1.39782196648930	0
1.40556927968706	0
1.41338467870570	0
1.42126704035519	0
1.42921525670558	0
1.43722823518048	0
1.44530489862866	0
1.45344418537486	0
1.46164504925101	0
1.46990645960891	0
1.47822740131551	0
1.48660687473185	0
1.49504389567665	0
1.50353749537549	0
1.51208672039668	0
1.52069063257456	0
1.52934830892116	0
1.53805884152720	0
1.54682133745304	0
1.55563491861040	0
1.56449872163578	0
1.57341189775596	0
1.58237361264652	0
1.59138304628396	0
1.60043939279187	0
1.60954186028199	0
1.61868967069046	0
1.62788205960997	0
1.63711827611813	0
1.64639758260270	0
1.65571925458394	0
1.66508258053467	0
1.67448686169823	0
1.68393141190489	0
1.69341555738690	0
1.70293863659264	0
1.71250000000000	0
1.72209900992945	0
1.73173504035693	0
1.74140747672680	0
1.75111571576524	0
1.76085916529403	0
1.77063724404521	0
1.78044938147649	0
1.79029501758788	0
1.80017360273947	0
1.81008459747052	0
1.82002747232013	0
1.83000170764948	0
1.84000679346572	0
1.85004222924775	0
1.86010752377383	0
1.87020219495112	0
1.88032576964738	0
1.89047778352458	0
1.90065778087482	0
1.91086531445835	0
1.92109994534381	0
1.93136124275082	0
1.94164878389476	0
1.95196215383393	0
1.96230094531904	0
1.97266475864502	0
1.98305320150519	0
1.99346588884786	0
2.00390244273518	0
2.01436249220442	0
2.02484567313166	0
2.03535162809771	0
2.04588000625648	0
2.05643046320560	0
2.06700266085944	0
2.07759626732433	0
2.08821095677616	0
2.09884640934014	0
2.10950231097290	0
2.12017835334672	0
2.13087423373600	0
2.14158965490591	0
2.15232432500309	0
2.16307795744860	0
2.17385027083284	0
2.18464098881258	0
2.19544984001002	0
2.20627655791381	0
2.21712088078210	0
2.22798255154748	0
2.23886131772381	0
2.24975693131503	0
2.26066914872566	0
2.27159773067328	0
2.28254244210267	0
2.28859263522367	0
2.27767699641543	0
2.26677772399501	0
2.25589505518320	0
2.24502923143553	0
2.23418049852737	0
2.22334910664070	0
2.21253531045269	0
2.20173936922607	0
2.19096154690127	0
2.18020211219052	0
2.16946133867373	0
2.15873950489632	0
2.14803689446899	0
2.13735379616946	0
2.12669050404613	0
2.11604731752388	0
2.10542454151176	0
2.09482248651288	0
2.08424146873629	0
2.07368181021101	0
2.06314383890217	0
2.05262788882934	0
2.04213430018694	0
2.03166341946692	0
2.02121559958358	0
2.01079120000064	0
2.00039058686048	0
1.99001413311564	0
1.97966221866257	0
1.96933523047753	0
1.95903356275486	0
1.94875761704733	0
1.93850780240885	0
1.92828453553930	0
1.91808824093158	0
1.90791935102090	0
1.89777830633612	0
1.88766555565333	0
1.87758155615142	0
1.86752677356979	0
1.85750168236801	0
1.84750676588748	0
1.83754251651492	0
1.82760943584782	0
1.81770803486148	0
1.80783883407786	0
1.79800236373593	0
1.78819916396357	0
1.77842978495076	0
1.76869478712411	0
1.75899474132244	0
1.74933022897336	0
1.73970184227068	0
1.73011018435243	0
1.72055586947940	0
1.71103952321389	0
1.70156178259856	0
1.69212329633511	0
1.68272472496246	0
1.67336674103437	0
1.66405002929599	0
1.65477528685922	0
1.64554322337640	0
1.63635456121221	0
1.62721003561310	0
1.61811039487422	0
1.60905640050310	0
1.60004882737996	0
1.59108846391393	0
1.58217611219485	0
1.57331258814007	0
1.56449872163578	0
1.55573535667221	0
1.54702335147211	0
1.53836357861203	0
1.52975692513549	0
1.52120429265763	0
1.51270659746033	0
1.50426477057731	0
1.49587975786826	0
1.48755252008122	0
1.47928403290240	0
1.47107528699248	0
1.46292728800853	0
1.45484105661065	0
1.44681762845218	0
1.43885805415267	0
1.43096339925241	0
1.42313474414758	0
1.41537318400484	0
1.40767982865423	0
1.40005580245932	0
1.39250224416336	0
1.38502030671034	0
1.37761115703961	0
1.37027597585304	0
1.36301595735340	0
1.35583230895270	0
1.34872625094939	0
1.34169901617315	0
1.33475184959602	0
1.32788600790881	0
1.32110275906154	0
1.31440338176680	0
1.30778916496506	0
1.30126140725067	0
1.29482141625786	0
1.28847050800552	0
1.28221000620023	0
1.27604124149653	0
1.26996555071388	0
1.26398427600979	0
1.25809876400861	0
1.25231036488564	0
1.24662043140645	0
1.24103031792136	0
1.23554137931516	0
1.23015496991233	0
1.22487244233839	0
1.21969514633781	0
1.21462442754952	0
1.20966162624099	0
1.20480807600215	0
1.20006510240070	0
1.19543402160052	0
1.19091613894514	0
1.18651274750843	0
1.18222512661506	0
1.17805454033334	0
1.17400223594336	0
1.17006944238366	0
1.16625736867983	0
1.16256720235864	0
1.15900010785159	0
1.15555722489196	0
1.15223966690962	0
1.14904851942814	0
1.14598483846864	0
1.14304964896543	0
1.14024394319812	0
1.13756867924535	0
1.13502477946519	0
1.13261312900743	0
1.13033457436283	0
1.12818992195463	0
1.12617993677742	0
1.12430534108844	0
1.12256681315635	0
1.12096498607227	0
1.11950044662787	0
1.11817373426494	0
1.11698534010076	0
1.11593570603328	0
1.11502522392993	0
1.11425423490333	0
1.11362302867712	0
1.11313184304466	0
1.11278086342280	0
1.11257022250283	0
1.11250000000000	0
1.11257022250283	0
1.11278086342280	0
1.11313184304466	0
1.11362302867712	0
1.11425423490333	0
1.11502522392993	0
1.11593570603328	0
1.11698534010076	0
1.11817373426494	0
1.11950044662787	0
1.12096498607227	0
1.12256681315635	0
1.12430534108844	0
1.12617993677742	0
1.12818992195463	0
1.13033457436283	0
1.13261312900743	0
1.13502477946519	0
1.13756867924535	0
1.14024394319812	0
1.14304964896543	0
1.14598483846864	0
1.14904851942814	0
1.15223966690962	0
1.15555722489196	0
1.15900010785159	0
1.16256720235864	0
1.16625736867983	0
1.17006944238366	0
1.17400223594336	0
1.17805454033334	0
1.18222512661506	0
1.18651274750843	0
1.19091613894514	0
1.19543402160052	0
1.20006510240070	0
1.20480807600215	0
1.20966162624099	0
1.21462442754952	0
1.21969514633781	0
1.22487244233839	0
1.23015496991233	0
1.23554137931516	0
1.24103031792136	0
1.24662043140645	0
1.25231036488564	0
1.25809876400861	0
1.26398427600979	0
1.26996555071388	0
1.27604124149653	0
1.28221000620023	0
1.28847050800552	0
1.29482141625786	0
1.30126140725067	0
1.30778916496506	0
1.31440338176680	0
1.32110275906154	0
1.32788600790881	0
1.33475184959602	0
1.34169901617315	0
1.34872625094939	0
1.35583230895270	0
1.36301595735340	0
1.37027597585304	0
1.37761115703961	0
1.38502030671034	0
1.39250224416336	0
1.40005580245932	0
1.40767982865423	0
1.41537318400484	0
1.42313474414758	0
1.43096339925241	0
1.43885805415267	0
1.44681762845218	0
1.45484105661065	0
1.46292728800853	0
1.47107528699248	0
1.47928403290240	0
1.48755252008122	0
1.49587975786826	0
1.50426477057731	0
1.51270659746033	0
1.52120429265763	0
1.52975692513549	0
1.53836357861203	0
1.54702335147211	0
1.55573535667221	0
1.56449872163578	0
1.57331258814007	0
1.58217611219485	0
1.59108846391393	0
1.60004882737997	0
1.60905640050310	0
1.61811039487422	0
1.62721003561310	0
1.63635456121221	0
1.64554322337640	0
1.65477528685922	0
1.66405002929599	0
1.67336674103437	0
1.68272472496246	0
1.69212329633511	0
1.70156178259856	0
1.71103952321389	0
1.72055586947940	0
1.73011018435243	0
1.73970184227068	0
1.74933022897336	0
1.75899474132244	0
1.76869478712411	0
1.77842978495076	0
1.78819916396357	0
1.79800236373593	0
1.80783883407786	0
1.81770803486148	0
1.82760943584782	0
1.83754251651492	0
1.84750676588748	0
1.85750168236801	0
1.86752677356979	0
1.87758155615142	0
1.88766555565333	0
1.89777830633612	0
1.90791935102090	0
1.91808824093158	0
1.92828453553930	0
1.93850780240885	0
1.94875761704733	0
1.95903356275486	0
1.96933523047753	0
1.97966221866257	0
1.99001413311564	0
2.00039058686048	0
2.01079120000064	0
2.02121559958358	0
2.03166341946692	0
2.04213430018694	0
2.05262788882934	0
2.06314383890217	0
2.07368181021101	0
2.08424146873629	0
2.09482248651288	0
2.10542454151176	0
2.11604731752388	0
2.12669050404613	0
2.13735379616946	0
2.14803689446899	0
2.15873950489632	0
2.16946133867373	0
2.18020211219052	0
2.19096154690127	0
2.20173936922607	0
2.21253531045269	0
2.22334910664070	0
2.23418049852737	0
2.24502923143553	0
2.25589505518320	0
2.26677772399501	0
2.27767699641543	0
2.28859263522367	0
2.29469496883573	0
2.28380849678777	0
2.27293862653614	0
2.26208559740784	0
2.25124965297055	0
2.24043104111687	0
2.22963001415033	0
2.21884682887305	0
2.20808174667515	0
2.19733503362596	0
2.18660696056699	0
2.17589780320676	0
2.16520784221746	0
2.15453736333348	0
2.14388665745183	0
2.13325602073450	0
2.12264575471274	0
2.11205616639331	0
2.10148756836675	0
2.09094027891760	0
2.08041462213666	0
2.06991092803531	0
2.05942953266190	0
2.04897077822013	0
2.03853501318962	0
2.02812259244849	0
2.01773387739811	0
2.00736923608986	0
1.99702904335415	0
1.98671368093140	0
1.97642353760524	0
1.96615900933775	0
1.95592049940687	0
1.94570841854580	0
1.93552318508459	0
1.92536522509367	0
1.91523497252948	0
1.90513286938208	0
1.89505936582472	0
1.88501492036535	0
1.87500000000000	0
1.86501508036798	0
1.85506064590891	0
1.84513719002138	0
1.83524521522330	0
1.82538523331378	0
1.81555776553653	0
1.80576334274456	0
1.79600250556618	0
1.78627580457218	0
1.77658380044399	0
1.76692706414272	0
1.75730617707900	0
1.74772173128333	0
1.73817432957687	0
1.72866458574242	0
1.71919312469542	0
1.70976058265478	0
1.70036760731320	0
1.69101485800687	0
1.68170300588421	0
1.67243273407333	0
1.66320473784799	0
1.65401972479170	0
1.64487841495960	0
1.63578154103780	0
1.62672984849974	0
1.61772409575922	0
1.60876505431962	0
1.59985350891886	0
1.59099025766973	0
1.58217611219485	0
1.57341189775596	0
1.56469845337688	0
1.55603663195954	0
1.54742730039249	0
1.53887133965124	0
1.53036964488976	0
1.52192312552244	0
1.51353270529579	0
1.50519932234904	0
1.49692392926294	0
1.48870749309594	0
1.48055099540678	0
1.47245543226272	0
1.46442181423250	0
1.45645116636295	0
1.44854452813850	0
1.44070295342239	0
1.43292751037867	0
1.42521928137392	0
1.41757936285769	0
1.41000886522036	0
1.40250891262765	0
1.39508064283037	0
1.38772520694841	0
1.38044376922785	0
1.37323750677004	0
1.36610760923143	0
1.35905527849312	0
1.35208172829900	0
1.34518818386128	0
1.33837588143242	0
1.33164606784235	0
1.32500000000000	0
1.31843894435806	0
1.31196417634019	0
1.30557697972965	0
1.29927864601863	0
1.29307047371750	0
1.28695376762338	0
1.28092983804735	0
1.27500000000000	0
1.26916557233483	0
1.26342787684933	0
1.25778823734363	0
1.25224797863682	0
1.24680842554099	0
1.24147090179351	0
1.23623672894798	0
1.23110722522451	0
1.22608370432039	0
1.22116747418198	0
1.21635983573941	0
1.21166208160526	0
1.20707549473925	0
1.20260134708057	0
1.19824089815028	0
1.19399539362596	0
1.18986606389123	0
1.18585412256314	0
1.18196076500026	0
1.17818716679482	0
1.17453448225244	0
1.17100384286304	0
1.16759635576684	0
1.16431310221950	0
1.16115513606064	0
1.15812348219005	0
1.15521913505620	0
1.15244305716161	0
1.14979617758975	0
1.14727939055838	0
1.14489355400404	0
1.14263948820264	0
1.14051797443092	0
1.13852975367357	0
1.13667552538092	0
1.13495594628162	0
1.13337162925494	0
1.13192314226718	0
1.13061100737610	0
1.12943569980765	0
1.12839764710850	0
1.12749722837797	0
1.12673477358250	0
1.12611056295552	0
1.12562482648527	0
1.12527774349269	0
1.12506944230123	0
1.12500000000000	0
1.12506944230123	0
1.12527774349269	0
1.12562482648527	0
1.12611056295552	0
1.12673477358250	0
1.12749722837797	0
1.12839764710850	0
1.12943569980765	0
1.13061100737610	0
1.13192314226718	0
1.13337162925494	0
1.13495594628162	0
1.13667552538092	0
1.13852975367357	0
1.14051797443092	0
1.14263948820264	0
1.14489355400404	0
1.14727939055838	0
1.14979617758975	0
1.15244305716161	0
1.15521913505620	0
1.15812348219005	0
1.16115513606064	0
1.16431310221950	0
1.16759635576684	0
1.17100384286304	0
1.17453448225244	0
1.17818716679482	0
1.18196076500026	0
1.18585412256314	0
1.18986606389123	0
1.19399539362596	0
1.19824089815028	0
1.20260134708057	0
1.20707549473925	0
1.21166208160526	0
1.21635983573941	0
1.22116747418198	0
1.22608370432039	0
1.23110722522451	0
1.23623672894798	0
1.24147090179351	0
1.24680842554099	0
1.25224797863682	0
1.25778823734363	0
1.26342787684933	0
1.26916557233483	0
1.27500000000000	0
1.28092983804735	0
1.28695376762338	0
1.29307047371750	0
1.29927864601863	0
1.30557697972965	0
1.31196417634019	0
1.31843894435806	0
1.32500000000000	0
1.33164606784235	0
1.33837588143242	0
1.34518818386128	0
1.35208172829900	0
1.35905527849312	0
1.36610760923143	0
1.37323750677004	0
1.38044376922785	0
1.38772520694841	0
1.39508064283037	0
1.40250891262765	0
1.41000886522036	0
1.41757936285769	0
1.42521928137392	0
1.43292751037867	0
1.44070295342239	0
1.44854452813850	0
1.45645116636295	0
1.46442181423250	0
1.47245543226272	0
1.48055099540678	0
1.48870749309594	0
1.49692392926294	0
1.50519932234904	0
1.51353270529579	0
1.52192312552244	0
1.53036964488976	0
1.53887133965124	0
1.54742730039249	0
1.55603663195954	0
1.56469845337688	0
1.57341189775596	0
1.58217611219485	0
1.59099025766973	0
1.59985350891886	0
1.60876505431962	0
1.61772409575922	0
1.62672984849974	0
1.63578154103780	0
1.64487841495960	0
1.65401972479170	0
1.66320473784799	0
1.67243273407333	0
1.68170300588421	0
1.69101485800687	0
1.70036760731320	0
1.70976058265478	0
1.71919312469542	0
1.72866458574242	0
1.73817432957687	0
1.74772173128333	0
1.75730617707900	0
1.76692706414272	0
1.77658380044399	0
1.78627580457218	0
1.79600250556618	0
1.80576334274456	0
1.81555776553653	0
1.82538523331378	0
1.83524521522330	0
1.84513719002138	0
1.85506064590891	0
1.86501508036798	0
1.87500000000000	0
1.88501492036535	0
1.89505936582472	0
1.90513286938208	0
1.91523497252948	0
1.92536522509367	0
1.93552318508459	0
1.94570841854580	0
1.95592049940687	0
1.96615900933775	0
1.97642353760524	0
1.98671368093140	0
1.99702904335415	0
2.00736923608986	0
2.01773387739811	0
2.02812259244849	0
2.03853501318962	0
2.04897077822013	0
2.05942953266190	0
2.06991092803531	0
2.08041462213666	0
2.09094027891760	0
2.10148756836675	0
2.11205616639331	0
2.12264575471274	0
2.13325602073450	0
2.14388665745184	0
2.15453736333348	0
2.16520784221746	0
2.17589780320676	0
2.18660696056699	0
2.19733503362596	0
2.20808174667515	0
2.21884682887305	0
2.22963001415033	0
2.24043104111687	0
2.25124965297055	0
2.26208559740784	0
2.27293862653614	0
2.28380849678777	0
2.29469496883573	0
2.30084902807638	0
2.28999181221244	0
2.27915143200271	0
2.26832812882087	0
2.25752214828559	0
2.24673374034397	0
2.23596315935661	0
2.22521066418441	0
2.21447651827695	0
2.20376098976273	0
2.19306435154101	0
2.18238688137553	0
2.17172886198991	0
2.16109058116498	0
2.15047233183782	0
2.13987441220274	0
2.12929712581406	0
2.11874078169086	0
2.10820569442358	0
2.09769218428253	0
2.08720057732840	0
2.07673120552468	0
2.06628440685207	0
2.05586052542482	0
2.04545991160912	0
2.03508292214347	0
2.02472992026097	0
2.01440127581373	0
2.00409736539920	0
1.99381857248848	0
1.98356528755673	0
1.97333790821542	0
1.96313683934666	0
1.95296249323944	0
1.94281528972777	0
1.93269565633082	0
1.92260402839482	0
1.91254084923695	0
1.90250657029089	0
1.89250165125423	0
1.88252656023760	0
1.87258177391536	0
1.86266777767803	0
1.85278506578610	0
1.84293414152541	0
1.83311551736381	0
1.82332971510915	0
1.81357726606836	0
1.80385871120773	0
1.79417460131393	0
1.78452549715604	0
1.77491196964807	0
1.76533460001213	0
1.75579397994184	0
1.74629071176594	0
1.73682540861193	0
1.72739869456938	0
1.71801120485287	0
1.70866358596419	0
1.69935649585365	0
1.69009060408015	0
1.68086659196975	0
1.67168515277250	0
1.66254699181707	0
1.65345282666304	0
1.64440338725022	0
1.63539941604490	0
1.62644166818242	0
1.61753091160571	0
1.60866792719940	0
1.59985350891886	0
1.59108846391393	0
1.58237361264652	0
1.57370978900177	0
1.56509784039210	0
1.55653862785348	0
1.54803302613349	0
1.53958192377022	0
1.53118622316164	0
1.52284684062449	0
1.51456470644209	0
1.50634076490016	0
1.49817597431009	0
1.49007130701856	0
1.48202774940282	0
1.47404630185079	0
1.46612797872491	0
1.45827380830899	0
1.45048483273697	0
1.44276210790275	0
1.43510670334996	0
1.42751970214074	0
1.42000220070252	0
1.41255530865167	0
1.40518014859306	0
1.39787785589443	0
1.39064957843448	0
1.38349647632367	0
1.37641972159658	0
1.36942049787492	0
1.36250000000000	0
1.35565943363368	0
1.34890001482690	0
1.34222296955461	0
1.33562953321645	0
1.32912095010198	0
1.32269847281986	0
1.31636336169008	0
1.31011688409851	0
1.30396031381327	0
1.29789493026208	0
1.29192201777042	0
1.28604286475996	0
1.28025876290694	0
1.27457100626054	0
1.26898089032105	0
1.26348971107801	0
1.25809876400861	0
1.25280934303668	0
1.24762273945292	0
1.24254024079705	0
1.23756312970289	0
1.23269268270725	0
1.22793016902428	0
1.22327684928637	0
1.21873397425361	0
1.21430278349347	0
1.20998450403301	0
1.20578034898567	0
1.20169151615546	0
1.19771918662097	0
1.19386452330237	0
1.19012866951435	0
1.18651274750843	0
1.18301785700808	0
1.17964507374040	0
1.17639544796807	0
1.17327000302573	0
1.17026973386480	0
1.16739560561105	0
1.16464855213923	0
1.16202947466921	0
1.15953924038818	0
1.15717868110331	0
1.15494859192953	0
1.15284973001688	0
1.15088281332202	0
1.14904851942814	0
1.14734748441786	0
1.14578030180310	0
1.14434752151608	0
1.14304964896543	0
1.14188714416093	0
1.14086042091046	0
1.13996984609243	0
1.13921573900645	0
1.13859837080509	0
1.13811796400900	0
1.13777469210736	0
1.13756867924535	0
1.13750000000000	0
1.13756867924535	0
1.13777469210736	0
1.13811796400900	0
1.13859837080509	0
1.13921573900645	0
1.13996984609243	0
1.14086042091046	0
1.14188714416093	0
1.14304964896543	0
1.14434752151608	0
1.14578030180310	0
1.14734748441786	0
1.14904851942814	0
1.15088281332202	0
1.15284973001688	0
1.15494859192953	0
1.15717868110331	0
1.15953924038818	0
1.16202947466921	0
1.16464855213923	0
1.16739560561105	0
1.17026973386480	0
1.17327000302573	0
1.17639544796807	0
1.17964507374040	0
1.18301785700808	0
1.18651274750843	0
1.19012866951435	0
1.19386452330237	0
1.19771918662097	0
1.20169151615546	0
1.20578034898567	0
1.20998450403301	0
1.21430278349347	0
1.21873397425361	0
1.22327684928638	0
1.22793016902428	0
1.23269268270725	0
1.23756312970289	0
1.24254024079705	0
1.24762273945292	0
1.25280934303668	0
1.25809876400861	0
1.26348971107801	0
1.26898089032105	0
1.27457100626054	0
1.28025876290694	0
1.28604286475996	0
1.29192201777042	0
1.29789493026208	0
1.30396031381327	0
1.31011688409851	0
1.31636336169008	0
1.32269847281986	0
1.32912095010198	0
1.33562953321645	0
1.34222296955461	0
1.34890001482690	0
1.35565943363368	0
1.36250000000000	0
1.36942049787492	0
1.37641972159658	0
1.38349647632367	0
1.39064957843448	0
1.39787785589443	0
1.40518014859306	0
1.41255530865167	0
1.42000220070252	0
1.42751970214074	0
1.43510670334996	0
1.44276210790276	0
1.45048483273697	0
1.45827380830899	0
1.46612797872491	0
1.47404630185079	0
1.48202774940282	0
1.49007130701856	0
1.49817597431009	0
1.50634076490016	0
1.51456470644209	0
1.52284684062449	0
1.53118622316164	0
1.53958192377022	0
1.54803302613349	0
1.55653862785348	0
1.56509784039210	0
1.57370978900177	0
1.58237361264652	0
1.59108846391393	0
1.59985350891886	0
1.60866792719940	0
1.61753091160571	0
1.62644166818242	0
1.63539941604490	0
1.64440338725022	0
1.65345282666304	0
1.66254699181707	0
1.67168515277250	0
1.68086659196975	0
1.69009060408015	0
1.69935649585365	0
1.70866358596419	0
1.71801120485287	0
1.72739869456938	0
1.73682540861193	0
1.74629071176594	0
1.75579397994184	0
1.76533460001213	0
1.77491196964807	0
1.78452549715604	0
1.79417460131393	0
1.80385871120773	0
1.81357726606836	0
1.82332971510915	0
1.83311551736381	0
1.84293414152541	0
1.85278506578610	0
1.86266777767803	0
1.87258177391536	0
1.88252656023760	0
1.89250165125423	0
1.90250657029089	0
1.91254084923695	0
1.92260402839482	0
1.93269565633082	0
1.94281528972777	0
1.95296249323944	0
1.96313683934666	0
1.97333790821542	0
1.98356528755673	0
1.99381857248848	0
2.00409736539920	0
2.01440127581373	0
2.02472992026097	0
2.03508292214347	0
2.04545991160912	0
2.05586052542482	0
2.06628440685207	0
2.07673120552468	0
2.08720057732840	0
2.09769218428253	0
2.10820569442358	0
2.11874078169086	0
2.12929712581406	0
2.13987441220274	0
2.15047233183782	0
2.16109058116498	0
2.17172886198991	0
2.18238688137553	0
2.19306435154101	0
2.20376098976273	0
2.21447651827695	0
2.22521066418441	0
2.23596315935661	0
2.24673374034397	0
2.25752214828559	0
2.26832812882087	0
2.27915143200271	0
2.28999181221244	0
2.30084902807638	0
2.30705439901187	0
2.29622652410428	0
2.28541571710707	0
2.27462222138095	0
2.26384628453435	0
2.25308815850601	0
2.24234809964912	0
2.23162636881715	0
2.22092323145128	0
2.21023895766951	0
2.19957382235741	0
2.18892810526066	0
2.17830209107920	0
2.16769606956326	0
2.15711033561105	0
2.14654518936826	0
2.13600093632938	0
2.12547788744085	0
2.11497635920594	0
2.10449667379162	0
2.09403915913719	0
2.08360414906479	0
2.07319198339179	0
2.06280300804512	0
2.05243757517738	0
2.04209604328494	0
2.03177877732789	0
2.02148614885188	0
2.01121853611188	0
2.00097632419777	0
1.99075990516185	0
1.98056967814818	0
1.97040604952380	0
1.96026943301170	0
1.95016024982564	0
1.94007892880676	0
1.93002590656188	0
1.92000162760348	0
1.91000654449141	0
1.90004111797614	0
1.89010581714358	0
1.88020111956142	0
1.87032751142681	0
1.86048548771551	0
1.85067555233218	0
1.84089821826194	0
1.83115400772300	0
1.82144345232017	0
1.81176709319934	0
1.80212548120268	0
1.79251917702434	0
1.78294875136668	0
1.77341478509682	0
1.76391786940322	0
1.75445860595228	0
1.74503760704462	0
1.73565549577098	0
1.72631290616736	0
1.71701048336928	0
1.70774888376482	0
1.69852877514630	0
1.68935083686012	0
1.68021575995466	0
1.67112424732573	0
1.66207701385947	0
1.65307478657198	0
1.64411830474574	0
1.63520832006200	0
1.62634559672906	0
1.61753091160571	0
1.60876505431962	0
1.60004882737996	0
1.59138304628396	0
1.58276853961658	0
1.57420614914312	0
1.56569672989376	0
1.55724115023974	0
1.54884029196041	0
1.54049505030039	0
1.53220633401641	0
1.52397506541282	0
1.51580218036524	0
1.50768862833146	0
1.49963537234889	0
1.49164338901763	0
1.48371366846841	0
1.47584721431454	0
1.46804504358688	0
1.46030818665102	0
1.45263768710577	0
1.44503460166184	0
1.43750000000000	0
1.43003496460751	0
1.42264059059202	0
1.41531798547182	0
1.40806826894153	0
1.40089257261219	0
1.39379203972472	0
1.38676782483587	0
1.37982109347553	0
1.37295302177460	0
1.36616479606232	0
1.35945761243225	0
1.35283267627597	0
1.34629120178363	0
1.33983441141060	0
1.33346353530946	0
1.32717981072649	0
1.32098448136229	0
1.31487879669573	0
1.30886401127084	0
1.30294138394634	0
1.29711217710729	0
1.29137765583891	0
1.28573908706238	0
1.28019773863259	0
1.27475487839820	0
1.26941177322412	0
1.26416968797705	0
1.25902988447455	0
1.25399362039845	0
1.24906214817358	0
1.24423671381293	0
1.23951855573041	0
1.23490890352285	0
1.23040897672278	0
1.22601998352392	0
1.22174311948134	0
1.21757956618859	0
1.21353048993423	0
1.20959704034030	0
1.20578034898567	0
1.20208152801713	0
1.19850166875145	0
1.19504184027171	0
1.19170308802151	0
1.18848643240047	0
1.18539286736508	0
1.18242335903855	0
1.17957884433386	0
1.17686022959398	0
1.17426838925350	0
1.17180416452580	0
1.16946836212016	0
1.16726175299288	0
1.16518507113677	0
1.16323901241318	0
1.16142423343066	0
1.15974135047432	0
1.15819093848985	0
1.15677353012593	0
1.15548961483866	0
1.15433963806152	0
1.15332400044393	0
1.15244305716161	0
1.15169711730125	0
1.15108644332213	0
1.15061125059683	0
1.15027170703273	0
1.15006793277615	0
1.15000000000000	0
1.15006793277615	0
1.15027170703273	0
1.15061125059683	0
1.15108644332213	0
1.15169711730125	0
1.15244305716161	0
1.15332400044393	0
1.15433963806152	0
1.15548961483866	0
1.15677353012593	0
1.15819093848985	0
1.15974135047432	0
1.16142423343066	0
1.16323901241318	0
1.16518507113677	0
1.16726175299288	0
1.16946836212016	0
1.17180416452580	0
1.17426838925350	0
1.17686022959398	0
1.17957884433386	0
1.18242335903855	0
1.18539286736508	0
1.18848643240047	0
1.19170308802151	0
1.19504184027171	0
1.19850166875145	0
1.20208152801713	0
1.20578034898567	0
1.20959704034030	0
1.21353048993423	0
1.21757956618859	0
1.22174311948134	0
1.22601998352392	0
1.23040897672278	0
1.23490890352285	0
1.23951855573041	0
1.24423671381293	0
1.24906214817358	0
1.25399362039845	0
1.25902988447455	0
1.26416968797705	0
1.26941177322412	0
1.27475487839820	0
1.28019773863259	0
1.28573908706238	0
1.29137765583891	0
1.29711217710729	0
1.30294138394634	0
1.30886401127084	0
1.31487879669573	0
1.32098448136229	0
1.32717981072649	0
1.33346353530946	0
1.33983441141060	0
1.34629120178363	0
1.35283267627597	0
1.35945761243225	0
1.36616479606232	0
1.37295302177460	0
1.37982109347553	0
1.38676782483587	0
1.39379203972472	0
1.40089257261219	0
1.40806826894153	0
1.41531798547182	0
1.42264059059202	0
1.43003496460751	0
1.43750000000000	0
1.44503460166184	0
1.45263768710577	0
1.46030818665102	0
1.46804504358688	0
1.47584721431454	0
1.48371366846841	0
1.49164338901763	0
1.49963537234889	0
1.50768862833146	0
1.51580218036524	0
1.52397506541282	0
1.53220633401641	0
1.54049505030039	0
1.54884029196041	0
1.55724115023974	0
1.56569672989376	0
1.57420614914312	0
1.58276853961658	0
1.59138304628396	0
1.60004882737997	0
1.60876505431962	0
1.61753091160571	0
1.62634559672906	0
1.63520832006200	0
1.64411830474574	0
1.65307478657198	0
1.66207701385947	0
1.67112424732573	0
1.68021575995466	0
1.68935083686012	0
1.69852877514630	0
1.70774888376482	0
1.71701048336928	0
1.72631290616736	0
1.73565549577098	0
1.74503760704462	0
1.75445860595228	0
1.76391786940322	0
1.77341478509682	0
1.78294875136668	0
1.79251917702434	0
1.80212548120268	0
1.81176709319934	0
1.82144345232017	0
1.83115400772300	0
1.84089821826194	0
1.85067555233218	0
1.86048548771551	0
1.87032751142681	0
1.88020111956142	0
1.89010581714358	0
1.90004111797614	0
1.91000654449141	0
1.92000162760348	0
1.93002590656188	0
1.94007892880676	0
1.95016024982564	0
1.96026943301170	0
1.97040604952380	0
1.98056967814818	0
1.99075990516185	0
2.00097632419777	0
2.01121853611188	0
2.02148614885188	0
2.03177877732789	0
2.04209604328494	0
2.05243757517738	0
2.06280300804512	0
2.07319198339179	0
2.08360414906479	0
2.09403915913719	0
2.10449667379162	0
2.11497635920594	0
2.12547788744085	0
2.13600093632938	0
2.14654518936826	0
2.15711033561105	0
2.16769606956326	0
2.17830209107920	0
2.18892810526066	0
2.19957382235741	0
2.21023895766951	0
2.22092323145128	0
2.23162636881715	0
2.24234809964912	0
2.25308815850601	0
2.26384628453435	0
2.27462222138095	0
2.28541571710707	0
2.29622652410428	0
2.30705439901187	0
2.31331066871702	0
2.30251221495131	0
2.29173105970138	0
2.28096744825524	0
2.27022163014980	0
2.25949385925255	0
2.24878439384482	0
2.23809349670652	0
2.22742143520260	0
2.21676848137103	0
2.20613491201241	0
2.19552100878129	0
2.18492705827906	0
2.17435335214863	0
2.16380018717071	0
2.15326786536186	0
2.14275669407425	0
2.13226698609719	0
2.12179905976037	0
2.11135323903889	0
2.10092985366004	0
2.09052923921193	0
2.08015173725380	0
2.06979769542823	0
2.05946746757505	0
2.04916141384714	0
2.03887990082790	0
2.02862330165065	0
2.01839199611968	0
2.00818637083315	0
1.99800681930768	0
1.98785374210479	0
1.97772754695888	0
1.96762864890711	0
1.95755747042073	0
1.94751444153824	0
1.93750000000000	0
1.92751459138446	0
1.91755866924587	0
1.90763269525347	0
1.89773713933200	0
1.88787247980365	0
1.87803920353117	0
1.86823780606217	0
1.85846879177456	0
1.84873267402294	0
1.83902997528588	0
1.82936122731406	0
1.81972697127893	0
1.81012775792208	0
1.80056414770482	0
1.79103671095821	0
1.78154602803296	0
1.77209268944940	0
1.76267729604712	0
1.75330045913414	0
1.74396280063538	0
1.73466495324025	0
1.72540756054910	0
1.71619127721825	0
1.70701676910334	0
1.69788471340077	0
1.68879579878682	0
1.67975072555424	0
1.67075020574591	0
1.66179496328518	0
1.65288573410263	0
1.64402326625872	0
1.63520832006200	0
1.62644166818242	0
1.61772409575922	0
1.60905640050310	0
1.60043939279187	0
1.59187389575933	0
1.58336074537674	0
1.57490079052618	0
1.56649489306541	0
1.55814392788343	0
1.54984878294626	0
1.54161035933209	0
1.53342957125523	0
1.52530734607816	0
1.51724462431079	0
1.50924235959636	0
1.50130151868304	0
1.49342308138049	0
1.48560804050059	0
1.47785740178138	0
1.47017218379345	0
1.46255341782788	0
1.45500214776474	0
1.44751942992141	0
1.44010633287962	0
1.43276393729044	0
1.42549333565612	0
1.41829563208804	0
1.41117194203967	0
1.40412339201368	0
1.39715111924230	0
1.39025627133993	0
1.38344000592725	0
1.37670349022584	0
1.37004790062246	0
1.36347442220234	0
1.35698424825051	0
1.35057857972056	0
1.34425862467012	0
1.33802559766247	0
1.33188071913366	0
1.32582521472478	0
1.31986031457878	0
1.31398725260179	0
1.30820726568843	0
1.30252159291123	0
1.29693147467397	0
1.29143815182919	0
1.28604286475996	0
1.28074685242635	0
1.27555135137712	0
1.27045759472719	0
1.26546681110174	0
1.26058022354787	0
1.25579904841499	0
1.25112449420511	0
1.24655776039460	0
1.24210003622897	0
1.23775249949253	0
1.23351631525489	0
1.22939263459645	0
1.22538259331525	0
1.22148731061768	0
1.21770788779576	0
1.21404540689383	0
1.21050092936767	0
1.20707549473925	0
1.20377011925035	0
1.20058579451866	0
1.19752348619975	0
1.19458413265873	0
1.19176864365530	0
1.18907789904615	0
1.18651274750843	0
1.18407400528852	0
1.18176245497985	0
1.17957884433386	0
1.17752388510807	0
1.17559825195515	0
1.17380258135685	0
1.17213747060658	0
1.17060347684432	0
1.16920111614726	0
1.16793086267981	0
1.16679314790583	0
1.16578835986640	0
1.16491684252568	0
1.16417889518751	0
1.16357477198502	0
1.16310468144531	0
1.16276878613076	0
1.16256720235864	0
1.16250000000000	0
1.16256720235864	0
1.16276878613076	0
1.16310468144531	0
1.16357477198502	0
1.16417889518751	0
1.16491684252568	0
1.16578835986640	0
1.16679314790583	0
1.16793086267981	0
1.16920111614726	0
1.17060347684432	0
1.17213747060658	0
1.17380258135685	0
1.17559825195515	0
1.17752388510807	0
1.17957884433386	0
1.18176245497985	0
1.18407400528852	0
1.18651274750843	0
1.18907789904615	0
1.19176864365530	0
1.19458413265873	0
1.19752348619975	0
1.20058579451866	0
1.20377011925035	0
1.20707549473925	0
1.21050092936767	0
1.21404540689383	0
1.21770788779576	0
1.22148731061768	0
1.22538259331525	0
1.22939263459645	0
1.23351631525489	0
1.23775249949253	0
1.24210003622897	0
1.24655776039460	0
1.25112449420511	0
1.25579904841499	0
1.26058022354787	0
1.26546681110174	0
1.27045759472719	0
1.27555135137712	0
1.28074685242635	0
1.28604286475996	0
1.29143815182919	0
1.29693147467397	0
1.30252159291123	0
1.30820726568843	0
1.31398725260179	0
1.31986031457878	0
1.32582521472478	0
1.33188071913366	0
1.33802559766247	0
1.34425862467012	0
1.35057857972056	0
1.35698424825051	0
1.36347442220234	0
1.37004790062246	0
1.37670349022584	0
1.38344000592725	0
1.39025627133993	0
1.39715111924230	0
1.40412339201368	0
1.41117194203967	0
1.41829563208804	0
1.42549333565612	0
1.43276393729044	0
1.44010633287962	0
1.44751942992141	0
1.45500214776474	0
1.46255341782788	0
1.47017218379345	0
1.47785740178138	0
1.48560804050059	0
1.49342308138049	0
1.50130151868304	0
1.50924235959636	0
1.51724462431079	0
1.52530734607816	0
1.53342957125523	0
1.54161035933209	0
1.54984878294626	0
1.55814392788343	0
1.56649489306541	0
1.57490079052618	0
1.58336074537674	0
1.59187389575933	0
1.60043939279187	0
1.60905640050310	0
1.61772409575922	0
1.62644166818242	0
1.63520832006200	0
1.64402326625872	0
1.65288573410263	0
1.66179496328518	0
1.67075020574591	0
1.67975072555424	0
1.68879579878682	0
1.69788471340077	0
1.70701676910334	0
1.71619127721825	0
1.72540756054910	0
1.73466495324025	0
1.74396280063538	0
1.75330045913414	0
1.76267729604712	0
1.77209268944940	0
1.78154602803296	0
1.79103671095821	0
1.80056414770482	0
1.81012775792208	0
1.81972697127893	0
1.82936122731406	0
1.83902997528588	0
1.84873267402294	0
1.85846879177456	0
1.86823780606217	0
1.87803920353117	0
1.88787247980365	0
1.89773713933200	0
1.90763269525347	0
1.91755866924587	0
1.92751459138446	0
1.93750000000000	0
1.94751444153824	0
1.95755747042073	0
1.96762864890711	0
1.97772754695888	0
1.98785374210479	0
1.99800681930768	0
2.00818637083315	0
2.01839199611968	0
2.02862330165065	0
2.03887990082790	0
2.04916141384714	0
2.05946746757505	0
2.06979769542823	0
2.08015173725380	0
2.09052923921193	0
2.10092985366004	0
2.11135323903889	0
2.12179905976037	0
2.13226698609719	0
2.14275669407425	0
2.15326786536186	0
2.16380018717071	0
2.17435335214863	0
2.18492705827906	0
2.19552100878129	0
2.20613491201241	0
2.21676848137103	0
2.22742143520260	0
2.23809349670652	0
2.24878439384482	0
2.25949385925255	0
2.27022163014980	0
2.28096744825524	0
2.29173105970138	0
2.30251221495131	0
2.31331066871702	0
2.31961742535272	0
2.30884846839285	0
2.29809703885628	0
2.28736338389859	0
2.27664775492389	0
2.26595040766562	0
2.25527160226878	0
2.24461160337373	0
2.23397068020151	0
2.22334910664070	0
2.21274716133588	0
2.20216512777766	0
2.19160329439431	0
2.18106195464503	0
2.17054140711482	0
2.16004195561105	0
2.14956390926160	0
2.13910758261477	0
2.12867329574080	0
2.11826137433509	0
2.10787214982313	0
2.09750595946710	0
2.08716314647418	0
2.07684406010658	0
2.06654905579326	0
2.05627849524329	0
2.04603274656101	0
2.03581218436279	0
2.02561718989547	0
2.01544815115646	0
2.00530546301555	0
1.99518952733819	0
1.98510075311053	0
1.97503955656589	0
1.96500636131286	0
1.95500159846482	0
1.94502570677099	0
1.93507913274884	0
1.92516233081785	0
1.91527576343460	0
1.90541990122912	0
1.89559522314232	0
1.88580221656461	0
1.87604137747545	0
1.86631321058390	0
1.85661822946991	0
1.84695695672639	0
1.83732992410182	0
1.82773767264342	0
1.81818075284060	0
1.80865972476859	0
1.79917515823224	0
1.78972763290954	0
1.78031773849501	0
1.77094607484248	0
1.76161325210728	0
1.75231989088751	0
1.74306662236416	0
1.73385408843997	0
1.72468294187656	0
1.71555384642978	0
1.70646747698279	0
1.69742451967680	0
1.68842567203890	0
1.67947164310684	0
1.67056315355032	0
1.66170093578839	0
1.65288573410263	0
1.64411830474574	0
1.63539941604490	0
1.62672984849974	0
1.61811039487422	0
1.60954186028199	0
1.60102506226480	0
1.59256083086330	0
1.58415000867973	0
1.57579345093194	0
1.56749202549806	0
1.55924661295127	0
1.55105810658402	0
1.54292741242095	0
1.53485544921989	0
1.52684314846025	0
1.51889145431792	0
1.51100132362616	0
1.50317372582147	0
1.49540964287382	0
1.48771006920031	0
1.48007601156157	0
1.47250848893988	0
1.46500853239836	0
1.45757718492024	0
1.45021550122732	0
1.44292454757690	0
1.43570540153612	0
1.42855915173296	0
1.42148689758295	0
1.41448974899078	0
1.40756882602593	0
1.40072525857143	0
1.39396018594507	0
1.38727475649202	0
1.38067012714841	0
1.37414746297477	0
1.36770793665899	0
1.36135272798786	0
1.35508302328677	0
1.34890001482690	0
1.34280490019958	0
1.33679888165722	0
1.33088316542062	0
1.32505896095230	0
1.31932748019588	0
1.31368993678113	0
1.30814754519511	0
1.30270151991928	0
1.29735307453291	0
1.29210342078334	0
1.28695376762338	0
1.28190532021675	0
1.27695927891221	0
1.27211683818744	0
1.26737918556366	0
1.26274750049248	0
1.25822295321616	0
1.25380670360307	0
1.24949989995998	0
1.24530367782321	0
1.24121915873064	0
1.23724744897696	0
1.23338963835440	0
1.22964679888170	0
1.22601998352392	0
1.22251022490612	0
1.21911853402366	0
1.21584589895266	0
1.21269328356349	0
1.20966162624099	0
1.20675183861472	0
1.20396480430285	0
1.20130137767340	0
1.19876238262635	0
1.19634861140054	0
1.19406082340893	0
1.19189974410602	0
1.18986606389123	0
1.18796043705167	0
1.18618348074824	0
1.18453577404821	0
1.18301785700808	0
1.18163022980965	0
1.18037335195268	0
1.17924764150708	0
1.17825347442730	0
1.17739118393166	0
1.17666105994887	0
1.17606334863391	0
1.17559825195515	0
1.17526592735432	0
1.17506648748060	0
1.17500000000000	0
1.17506648748060	0
1.17526592735432	0
1.17559825195515	0
1.17606334863391	0
1.17666105994887	0
1.17739118393166	0
1.17825347442730	0
1.17924764150708	0
1.18037335195268	0
1.18163022980965	0
1.18301785700808	0
1.18453577404821	0
1.18618348074824	0
1.18796043705167	0
1.18986606389123	0
1.19189974410602	0
1.19406082340893	0
1.19634861140054	0
1.19876238262635	0
1.20130137767340	0
1.20396480430285	0
1.20675183861472	0
1.20966162624099	0
1.21269328356349	0
1.21584589895266	0
1.21911853402366	0
1.22251022490612	0
1.22601998352392	0
1.22964679888170	0
1.23338963835440	0
1.23724744897696	0
1.24121915873064	0
1.24530367782321	0
1.24949989995998	0
1.25380670360307	0
1.25822295321616	0
1.26274750049248	0
1.26737918556366	0
1.27211683818744	0
1.27695927891221	0
1.28190532021675	0
1.28695376762338	0
1.29210342078334	0
1.29735307453291	0
1.30270151991928	0
1.30814754519511	0
1.31368993678113	0
1.31932748019588	0
1.32505896095230	0
1.33088316542062	0
1.33679888165722	0
1.34280490019958	0
1.34890001482690	0
1.35508302328677	0
1.36135272798786	0
1.36770793665899	0
1.37414746297477	0
1.38067012714841	0
1.38727475649202	0
1.39396018594507	0
1.40072525857143	0
1.40756882602593	0
1.41448974899078	0
1.42148689758295	0
1.42855915173296	0
1.43570540153612	0
1.44292454757690	0
1.45021550122732	0
1.45757718492024	0
1.46500853239836	0
1.47250848893988	0
1.48007601156157	0
1.48771006920031	0
1.49540964287382	0
1.50317372582147	0
1.51100132362616	0
1.51889145431792	0
1.52684314846025	0
1.53485544921989	0
1.54292741242095	0
1.55105810658402	0
1.55924661295127	0
1.56749202549806	0
1.57579345093194	0
1.58415000867973	0
1.59256083086330	0
1.60102506226480	0
1.60954186028199	0
1.61811039487422	0
1.62672984849974	0
1.63539941604490	0
1.64411830474574	0
1.65288573410263	0
1.66170093578839	0
1.67056315355032	0
1.67947164310684	0
1.68842567203890	0
1.69742451967680	0
1.70646747698279	0
1.71555384642978	0
1.72468294187656	0
1.73385408843997	0
1.74306662236416	0
1.75231989088751	0
1.76161325210728	0
1.77094607484248	0
1.78031773849501	0
1.78972763290954	0
1.79917515823224	0
1.80865972476859	0
1.81818075284060	0
1.82773767264342	0
1.83732992410182	0
1.84695695672639	0
1.85661822946991	0
1.86631321058390	0
1.87604137747545	0
1.88580221656461	0
1.89559522314233	0
1.90541990122912	0
1.91527576343460	0
1.92516233081785	0
1.93507913274884	0
1.94502570677099	0
1.95500159846482	0
1.96500636131286	0
1.97503955656589	0
1.98510075311053	0
1.99518952733819	0
2.00530546301555	0
2.01544815115646	0
2.02561718989547	0
2.03581218436279	0
2.04603274656101	0
2.05627849524329	0
2.06654905579326	0
2.07684406010658	0
2.08716314647418	0
2.09750595946710	0
2.10787214982313	0
2.11826137433509	0
2.12867329574080	0
2.13910758261477	0
2.14956390926160	0
2.16004195561105	0
2.17054140711482	0
2.18106195464503	0
2.19160329439431	0
2.20216512777766	0
2.21274716133588	0
2.22334910664070	0
2.23397068020151	0
2.24461160337373	0
2.25527160226878	0
2.26595040766562	0
2.27664775492389	0
2.28736338389859	0
2.29809703885628	0
2.30884846839285	0
2.31961742535272	0
2.32597425824105	0
2.31523486929512	0
2.30451323493704	0
2.29380960413021	0
2.28312423008473	0
2.27245737033723	0
2.26180928683212	0
2.25118024600430	0
2.24057051886344	0
2.22998038107962	0
2.21941011307059	0
2.20886000009054	0
2.19833033232042	0
2.18782140495974	0
2.17733351832006	0
2.16686697791996	0
2.15642209458167	0
2.14599918452920	0
2.13559856948819	0
2.12522057678727	0
2.11486553946108	0
2.10453379635491	0
2.09422569223090	0
2.08394157787592	0
2.07368181021101	0
2.06344675240240	0
2.05323677397421	0
2.04305225092262	0
2.03289356583172	0
2.02276110799076	0
2.01265527351308	0
2.00257646545644	0
1.99252509394487	0
1.98250157629193	0
1.97250633712544	0
1.96253980851345	0
1.95260243009170	0
1.94269464919220	0
1.93281692097312	0
1.92296970854977	0
1.91315348312675	0
1.90336872413098	0
1.89361591934584	0
1.88389556504600	0
1.87420816613310	0
1.86455423627204	0
1.85493429802783	0
1.84534888300289	0
1.83579853197457	0
1.82628379503296	0
1.81680523171858	0
1.80736341116002	0
1.79795891221129	0
1.78859232358858	0
1.77926424400649	0
1.76997528231329	0
1.76072605762509	0
1.75151719945880	0
1.74234934786340	0
1.73322315354948	0
1.72413927801672	0
1.71509839367892	0
1.70610118398646	0
1.69714834354573	0
1.68824057823522	0
1.67937860531805	0
1.67056315355032	0
1.66179496328518	0
1.65307478657198	0
1.64440338725022	0
1.63578154103780	0
1.62721003561310	0
1.61868967069046	0
1.61022125808847	0
1.60180562179061	0
1.59344359799775	0
1.58513603517175	0
1.57688379406981	0
1.56868774776882	0
1.56054878167906	0
1.55246779354678	0
1.54444569344474	0
1.53648340375026	0
1.52858185910994	0
1.52074200639030	0
1.51296480461378	0
1.50525122487909	0
1.49760225026540	0
1.49001887571936	0
1.48250210792430	0
1.47505296515074	0
1.46767247708745	0
1.46036168465213	0
1.45312163978106	0
1.44595340519672	0
1.43885805415267	0
1.43183667015480	0
1.42489034665830	0
1.41802018673924	0
1.41122730274042	0
1.40451281589026	0
1.39787785589443	0
1.39132356049914	0
1.38485107502576	0
1.37846155187586	0
1.37215615000626	0
1.36593603437350	0
1.35980237534724	0
1.35375634809223	0
1.34779913191840	0
1.34193190959899	0
1.33615586665628	0
1.33047219061505	0
1.32488207022361	0
1.31938669464263	0
1.31398725260179	0
1.30868493152477	0
1.30348091662287	0
1.29837638995786	0
1.29337252947478	0
1.28847050800552	0
1.28367149224402	0
1.27897664169444	0
1.27438710759329	0
1.26990403180713	0
1.26552854570729	0
1.26126176902339	0
1.25710480867746	0
1.25305875760078	0
1.24912469353544	0
1.24530367782320	0
1.24159675418390	0
1.23800494748608	0
1.23452926251264	0
1.23117068272437	0
1.22793016902428	0
1.22480865852589	0
1.22180706332874	0
1.21892626930426	0
1.21616713489553	0
1.21353048993423	0
1.21101713447829	0
1.20862783767378	0
1.20636333664448	0
1.20422433541263	0
1.20221150385446	0
1.20032547669372	0
1.19856685253681	0
1.19693619295266	0
1.19543402160052	0
1.19406082340893	0
1.19281704380848	0
1.19170308802151	0
1.19071932041099	0
1.18986606389123	0
1.18914359940253	0
1.18855216545173	0
1.18809195772045	0
1.18776312874243	0
1.18756578765136	0
1.18750000000000	0
1.18756578765136	0
1.18776312874243	0
1.18809195772045	0
1.18855216545173	0
1.18914359940253	0
1.18986606389123	0
1.19071932041099	0
1.19170308802151	0
1.19281704380848	0
1.19406082340893	0
1.19543402160052	0
1.19693619295266	0
1.19856685253681	0
1.20032547669372	0
1.20221150385446	0
1.20422433541263	0
1.20636333664448	0
1.20862783767378	0
1.21101713447829	0
1.21353048993423	0
1.21616713489553	0
1.21892626930426	0
1.22180706332874	0
1.22480865852589	0
1.22793016902428	0
1.23117068272437	0
1.23452926251264	0
1.23800494748608	0
1.24159675418390	0
1.24530367782320	0
1.24912469353544	0
1.25305875760078	0
1.25710480867746	0
1.26126176902339	0
1.26552854570729	0
1.26990403180713	0
1.27438710759329	0
1.27897664169444	0
1.28367149224402	0
1.28847050800552	0
1.29337252947478	0
1.29837638995786	0
1.30348091662287	0
1.30868493152477	0
1.31398725260179	0
1.31938669464263	0
1.32488207022361	0
1.33047219061505	0
1.33615586665628	0
1.34193190959899	0
1.34779913191840	0
1.35375634809223	0
1.35980237534724	0
1.36593603437350	0
1.37215615000626	0
1.37846155187586	0
1.38485107502576	0
1.39132356049914	0
1.39787785589443	0
1.40451281589026	0
1.41122730274042	0
1.41802018673924	0
1.42489034665830	0
1.43183667015481	0
1.43885805415267	0
1.44595340519672	0
1.45312163978106	0
1.46036168465213	0
1.46767247708745	0
1.47505296515074	0
1.48250210792430	0
1.49001887571937	0
1.49760225026540	0
1.50525122487909	0
1.51296480461378	0
1.52074200639030	0
1.52858185910994	0
1.53648340375027	0
1.54444569344474	0
1.55246779354678	0
1.56054878167906	0
1.56868774776882	0
1.57688379406981	0
1.58513603517175	0
1.59344359799775	0
1.60180562179061	0
1.61022125808847	0
1.61868967069046	0
1.62721003561310	0
1.63578154103780	0
1.64440338725022	0
1.65307478657198	0
1.66179496328518	0
1.67056315355032	0
1.67937860531805	0
1.68824057823522	0
1.69714834354573	0
1.70610118398646	0
1.71509839367892	0
1.72413927801672	0
1.73322315354948	0
1.74234934786340	0
1.75151719945880	0
1.76072605762509	0
1.76997528231329	0
1.77926424400649	0
1.78859232358858	0
1.79795891221129	0
1.80736341116002	0
1.81680523171858	0
1.82628379503296	0
1.83579853197457	0
1.84534888300289	0
1.85493429802783	0
1.86455423627204	0
1.87420816613310	0
1.88389556504600	0
1.89361591934584	0
1.90336872413098	0
1.91315348312675	0
1.92296970854977	0
1.93281692097312	0
1.94269464919220	0
1.95260243009170	0
1.96253980851345	0
1.97250633712544	0
1.98250157629193	0
1.99252509394487	0
2.00257646545644	0
2.01265527351308	0
2.02276110799076	0
2.03289356583172	0
2.04305225092262	0
2.05323677397421	0
2.06344675240240	0
2.07368181021101	0
2.08394157787593	0
2.09422569223090	0
2.10453379635491	0
2.11486553946108	0
2.12522057678727	0
2.13559856948819	0
2.14599918452920	0
2.15642209458167	0
2.16686697791996	0
2.17733351832006	0
2.18782140495974	0
2.19833033232042	0
2.20886000009055	0
2.21941011307059	0
2.22998038107962	0
2.24057051886344	0
2.25118024600430	0
2.26180928683212	0
2.27245737033723	0
2.28312423008473	0
2.29380960413021	0
2.30451323493704	0
2.31523486929512	0
2.32597425824105	0
2.33238075793812	0
2.32167100382462	0
2.31097922967733	0
2.30030568620781	0
2.28965062837106	0
2.27901431544429	0
2.26839701110718	0
2.25779898352356	0
2.24722050542442	0
2.23666185419254	0
2.22612331194837	0
2.21560516563760	0
2.20510770712000	0
2.19463123325993	0
2.18417604601827	0
2.17374245254584	0
2.16333076527839	0
2.15294130203311	0
2.14257438610658	0
2.13223034637443	0
2.12190951739229	0
2.11161223949853	0
2.10133885891829	0
2.09108972786918	0
2.08086520466848	0
2.07066565384178	0
2.06049144623316	0
2.05034295911684	0
2.04022057631032	0
2.03012468828887	0
2.02005569230158	0
2.01001399248861	0
2	0
1.99001413311564	0
1.98005681736661	0
1.97012848565772	0
1.96022957839127	0
1.95036054359188	0
1.94052183703250	0
1.93071392236136	0
1.92093727122985	0
1.91119236342133	0
1.90147968698064	0
1.89179973834442	0
1.88215302247187	0
1.87254005297617	0
1.86296135225613	0
1.85341745162821	0
1.84390889145858	0
1.83443622129525	0
1.82500000000000	0
1.81560079587998	0
1.80623918681884	0
1.79691576040726	0
1.78763111407248	0
1.77838585520691	0
1.76918060129541	0
1.76001598004109	0
1.75089262948931	0
1.74181119814979	0
1.73277234511635	0
1.72377674018418	0
1.71482506396425	0
1.70591800799452	0
1.69705627484771	0
1.68824057823522	0
1.67947164310684	0
1.67075020574591	0
1.66207701385947	0
1.65345282666304	0
1.64487841495960	0
1.63635456121221	0
1.62788205960997	0
1.61946171612669	0
1.61109434857180	0
1.60278078663303	0
1.59452187191020	0
1.58631845793964	0
1.57817141020866	0
1.57008160615937	0
1.56204993518133	0
1.55407729859232	0
1.54616460960662	0
1.53831279329010	0
1.53052278650140	0
1.52279553781852	0
1.51513200745018	0
1.50753316713099	0
1.50000000000000	0
1.49253350046155	0
1.48513467402791	0
1.47780453714285	0
1.47054411698527	0
1.46335445125233	0
1.45623658792107	0
1.44919158498799	0
1.44222051018560	0
1.43532444067535	0
1.42850446271617	0
1.42176167130782	0
1.41509716980849	0
1.40851206952585	0
1.40200748928100	0
1.39558455494463	0
1.38924439894498	0
1.38298815974686	0
1.37681698130144	0
1.37073201246633	0
1.36473440639562	0
1.35882531989951	0
1.35300591277348	0
1.34727734709673	0
1.34164078649987	0
1.33609739540200	0
1.33064833821713	0
1.32529477853042	0
1.32003787824441	0
1.31487879669573	0
1.30981868974297	0
1.30485870882636	0
1.30000000000000	0
1.29524370293779	0
1.29059094991403	0
1.28604286475996	0
1.28160056179763	0
1.27726514475265	0
1.27303770564740	0
1.26891932367665	0
1.26491106406735	0
1.26101397692492	0
1.25722909606802	0
1.25355743785437	0
1.25000000000000	0
1.24655776039460	0
1.24323167591564	0
1.24002268124418	0
1.23693168768530	0
1.23395958199610	0
1.23110722522451	0
1.22837545156194	0
1.22576506721313	0
1.22327684928637	0
1.22091154470748	0
1.21866986916064	0
1.21655250605964	0
1.21456010555262	0
1.21269328356349	0
1.21095262087334	0
1.20933866224478	0
1.20785191559230	0
1.20649285120137	0
1.20526190099912	0
1.20415945787923	0
1.20318587508331	0
1.20234146564111	0
1.20162650187153	0
1.20104121494643	0
1.20058579451866	0
1.20026038841578	0
1.20006510240070	0
1.20000000000000	0
1.20006510240070	0
1.20026038841578	0
1.20058579451866	0
1.20104121494643	0
1.20162650187153	0
1.20234146564111	0
1.20318587508331	0
1.20415945787923	0
1.20526190099912	0
1.20649285120137	0
1.20785191559230	0
1.20933866224478	0
1.21095262087334	0
1.21269328356349	0
1.21456010555262	0
1.21655250605964	0
1.21866986916064	0
1.22091154470748	0
1.22327684928638	0
1.22576506721313	0
1.22837545156194	0
1.23110722522451	0
1.23395958199610	0
1.23693168768530	0
1.24002268124418	0
1.24323167591564	0
1.24655776039460	0
1.25000000000000	0
1.25355743785437	0
1.25722909606802	0
1.26101397692492	0
1.26491106406735	0
1.26891932367665	0
1.27303770564740	0
1.27726514475265	0
1.28160056179763	0
1.28604286475996	0
1.29059094991403	0
1.29524370293779	0
1.30000000000000	0
1.30485870882636	0
1.30981868974297	0
1.31487879669573	0
1.32003787824441	0
1.32529477853042	0
1.33064833821713	0
1.33609739540200	0
1.34164078649987	0
1.34727734709673	0
1.35300591277348	0
1.35882531989951	0
1.36473440639562	0
1.37073201246633	0
1.37681698130144	0
1.38298815974686	0
1.38924439894498	0
1.39558455494463	0
1.40200748928100	0
1.40851206952585	0
1.41509716980849	0
1.42176167130782	0
1.42850446271617	0
1.43532444067535	0
1.44222051018560	0
1.44919158498799	0
1.45623658792107	0
1.46335445125233	0
1.47054411698527	0
1.47780453714285	0
1.48513467402791	0
1.49253350046155	0
1.50000000000000	0
1.50753316713099	0
1.51513200745018	0
1.52279553781852	0
1.53052278650140	0
1.53831279329010	0
1.54616460960662	0
1.55407729859232	0
1.56204993518133	0
1.57008160615937	0
1.57817141020866	0
1.58631845793964	0
1.59452187191020	0
1.60278078663303	0
1.61109434857180	0
1.61946171612669	0
1.62788205960997	0
1.63635456121221	0
1.64487841495960	0
1.65345282666304	0
1.66207701385947	0
1.67075020574591	0
1.67947164310684	0
1.68824057823522	0
1.69705627484771	0
1.70591800799452	0
1.71482506396425	0
1.72377674018418	0
1.73277234511635	0
1.74181119814979	0
1.75089262948931	0
1.76001598004109	0
1.76918060129541	0
1.77838585520691	0
1.78763111407248	0
1.79691576040726	0
1.80623918681884	0
1.81560079587998	0
1.82500000000000	0
1.83443622129525	0
1.84390889145858	0
1.85341745162821	0
1.86296135225613	0
1.87254005297617	0
1.88215302247187	0
1.89179973834442	0
1.90147968698064	0
1.91119236342133	0
1.92093727122985	0
1.93071392236136	0
1.94052183703250	0
1.95036054359188	0
1.96022957839127	0
1.97012848565772	0
1.98005681736661	0
1.99001413311564	0
2	0
2.01001399248861	0
2.02005569230158	0
2.03012468828888	0
2.04022057631032	0
2.05034295911684	0
2.06049144623316	0
2.07066565384178	0
2.08086520466848	0
2.09108972786918	0
2.10133885891829	0
2.11161223949853	0
2.12190951739229	0
2.13223034637443	0
2.14257438610658	0
2.15294130203311	0
2.16333076527839	0
2.17374245254584	0
2.18417604601827	0
2.19463123325993	0
2.20510770712000	0
2.21560516563760	0
2.22612331194837	0
2.23666185419254	0
2.24722050542442	0
2.25779898352356	0
2.26839701110718	0
2.27901431544429	0
2.28965062837106	0
2.30030568620781	0
2.31097922967733	0
2.32167100382462	0
2.33238075793812	0
2.33883651630463	0
2.32815645951899	0
2.31749460625047	0
2.30685120889927	0
2.29622652410428	0
2.28562081282088	0
2.27503434040016	0
2.26446737666940	0
2.25392019601405	0
2.24339307746101	0
2.23288630476341	0
2.22240016648668	0
2.21193495609613	0
2.20149097204599	0
2.19106851786976	0
2.18066790227215	0
2.17028943922234	0
2.15993344804881	0
2.14960025353553	0
2.13929018601965	0
2.12900358149065	0
2.11874078169086	0
2.10850213421756	0
2.09828799262637	0
2.08809871653617	0
2.07793467173538	0
2.06779623028963	0
2.05768377065087	0
2.04759767776778	0
2.03753834319750	0
2.02750616521874	0
2.01750154894612	0
2.00752490644575	0
1.99757665685200	0
1.98765722648549	0
1.97776704897215	0
1.96790656536331	0
1.95807622425686	0
1.94827648191934	0
1.93850780240885	0
1.92877065769884	0
1.91906552780253	0
1.90939290089808	0
1.89975327345421	0
1.89014715035629	0
1.88057504503277	0
1.87103747958185	0
1.86153498489822	0
1.85206810079975	0
1.84263737615408	0
1.83324336900478	0
1.82388664669710	0
1.81456778600305	0
1.80528737324560	0
1.79604600442194	0
1.78684428532539	0
1.77768283166599	0
1.76856226918930	0
1.75948323379338	0
1.75044637164353	0
1.74145233928466	0
1.73250180375086	0
1.72359544267209	0
1.71473394437738	0
1.70591800799452	0
1.69714834354573	0
1.68842567203890	0
1.67975072555424	0
1.67112424732573	0
1.66254699181707	0
1.65401972479170	0
1.64554322337640	0
1.63711827611813	0
1.62874568303342	0
1.62042625565004	0
1.61216081704029	0
1.60395020184543	0
1.59579525629073	0
1.58769683819047	0
1.57965581694241	0
1.57167307351116	0
1.56374950039960	0
1.55588600160809	0
1.54808349258042	0
1.54034290013620	0
1.53266516238871	0
1.52505122864775	0
1.51750205930668	0
1.51001862571294	0
1.50260191002141	0
1.49525290502978	0
1.48797261399530	0
1.48076205043214	0
1.47362223788867	0
1.46655420970382	0
1.45955900874202	0
1.45263768710577	0
1.44579130582529	0
1.43902093452458	0
1.43232765106312	0
1.42571254115267	0
1.41917669794850	0
1.41272122161451	0
1.40634721886169	0
1.40005580245932	0
1.39384809071864	0
1.38772520694841	0
1.38168827888204	0
1.37573843807608	0
1.36987681927975	0
1.36410455977539	0
1.35842279868972	0
1.35283267627597	0
1.34733533316691	0
1.34193190959899	0
1.33662354460783	0
1.33141137519551	0
1.32629653547010	0
1.32128015575804	0
1.31636336169008	0
1.31154727326162	0
1.30683300386851	0
1.30222165931918	0
1.29771433682456	0
1.29331212396699	0
1.28901609764968	0
1.28482732302827	0
1.28074685242635	0
1.27677572423664	0
1.27291496181010	0
1.26916557233483	0
1.26552854570729	0
1.26200485339796	0
1.25859544731419	0
1.25530125866264	0
1.25212319681412	0
1.24906214817358	0
1.24611897505816	0
1.24329451458615	0
1.24058957757995	0
1.23800494748608	0
1.23554137931516	0
1.23319959860519	0
1.23098030041102	0
1.22888414832319	0
1.22691177351919	0
1.22506377385016	0
1.22334071296593	0
1.22174311948134	0
1.22027148618658	0
1.21892626930426	0
1.21770788779576	0
1.21661672271920	0
1.21565311664142	0
1.21481737310593	0
1.21410975615881	0
1.21353048993423	0
1.21307975830116	0
1.21275770457252	0
1.21256443127778	0
1.21250000000000	0
1.21256443127778	0
1.21275770457252	0
1.21307975830116	0
1.21353048993423	0
1.21410975615881	0
1.21481737310593	0
1.21565311664142	0
1.21661672271920	0
1.21770788779576	0
1.21892626930426	0
1.22027148618658	0
1.22174311948134	0
1.22334071296593	0
1.22506377385016	0
1.22691177351919	0
1.22888414832319	0
1.23098030041102	0
1.23319959860519	0
1.23554137931516	0
1.23800494748608	0
1.24058957757995	0
1.24329451458615	0
1.24611897505816	0
1.24906214817358	0
1.25212319681412	0
1.25530125866264	0
1.25859544731419	0
1.26200485339796	0
1.26552854570729	0
1.26916557233483	0
1.27291496181010	0
1.27677572423664	0
1.28074685242635	0
1.28482732302827	0
1.28901609764968	0
1.29331212396699	0
1.29771433682456	0
1.30222165931918	0
1.30683300386851	0
1.31154727326162	0
1.31636336169008	0
1.32128015575804	0
1.32629653547010	0
1.33141137519551	0
1.33662354460783	0
1.34193190959899	0
1.34733533316692	0
1.35283267627597	0
1.35842279868972	0
1.36410455977539	0
1.36987681927975	0
1.37573843807608	0
1.38168827888204	0
1.38772520694841	0
1.39384809071864	0
1.40005580245932	0
1.40634721886169	0
1.41272122161451	0
1.41917669794850	0
1.42571254115267	0
1.43232765106312	0
1.43902093452458	0
1.44579130582529	0
1.45263768710577	0
1.45955900874202	0
1.46655420970382	0
1.47362223788867	0
1.48076205043214	0
1.48797261399530	0
1.49525290502978	0
1.50260191002141	0
1.51001862571294	0
1.51750205930668	0
1.52505122864775	0
1.53266516238871	0
1.54034290013620	0
1.54808349258042	0
1.55588600160809	0
1.56374950039960	0
1.57167307351116	0
1.57965581694241	0
1.58769683819047	0
1.59579525629073	0
1.60395020184543	0
1.61216081704029	0
1.62042625565004	0
1.62874568303342	0
1.63711827611813	0
1.64554322337640	0
1.65401972479170	0
1.66254699181707	0
1.67112424732573	0
1.67975072555424	0
1.68842567203890	0
1.69714834354573	0
1.70591800799452	0
1.71473394437738	0
1.72359544267209	0
1.73250180375087	0
1.74145233928466	0
1.75044637164353	0
1.75948323379338	0
1.76856226918930	0
1.77768283166599	0
1.78684428532539	0
1.79604600442194	0
1.80528737324560	0
1.81456778600305	0
1.82388664669710	0
1.83324336900478	0
1.84263737615408	0
1.85206810079975	0
1.86153498489822	0
1.87103747958185	0
1.88057504503277	0
1.89014715035629	0
1.89975327345421	0
1.90939290089808	0
1.91906552780253	0
1.92877065769884	0
1.93850780240885	0
1.94827648191934	0
1.95807622425686	0
1.96790656536331	0
1.97776704897215	0
1.98765722648549	0
1.99757665685200	0
2.00752490644575	0
2.01750154894612	0
2.02750616521874	0
2.03753834319750	0
2.04759767776778	0
2.05768377065087	0
2.06779623028963	0
2.07793467173538	0
2.08809871653617	0
2.09828799262637	0
2.10850213421756	0
2.11874078169086	0
2.12900358149065	0
2.13929018601965	0
2.14960025353553	0
2.15993344804881	0
2.17028943922234	0
2.18066790227215	0
2.19106851786976	0
2.20149097204599	0
2.21193495609613	0
2.22240016648668	0
2.23288630476341	0
2.24339307746101	0
2.25392019601405	0
2.26446737666940	0
2.27503434040016	0
2.28562081282088	0
2.29622652410428	0
2.30685120889927	0
2.31749460625047	0
2.32815645951899	0
2.33883651630463	0
2.34534112657413	0
2.33469082535568	0
2.32405894933842	0
2.31344575255181	0
2.30285149325787	0
2.29227643402797	0
2.28172084182093	0
2.27118498806240	0
2.26066914872566	0
2.25017360441367	0
2.23969864044250	0
2.22924454692616	0
2.21881161886267	0
2.20840015622169	0
2.19801046403333	0
2.18764285247844	0
2.17729763698030	0
2.16697513829762	0
2.15667568261897	0
2.14639960165855	0
2.13614723275340	0
2.12591891896187	0
2.11571500916357	0
2.10553585816058	0
2.09538182678003	0
2.08525328197800	0
2.07515059694471	0
2.06507415121104	0
2.05502433075621	0
2.04500152811679	0
2.03500614249687	0
2.02503857987941	0
2.01509925313866	0
2.00518858215381	0
1.99530699392349	0
1.98545492268145	0
1.97563281001304	0
1.96584110497263	0
1.95608026420186	0
1.94635075204856	0
1.93665304068643	0
1.92698761023521	0
1.91735494888140	0
1.90775555299939	0
1.89818992727282	0
1.88865858481622	0
1.87916204729661	0
1.86970084505517	0
1.86027551722856	0
1.85088661187011	0
1.84153468607029	0
1.83222030607676	0
1.82294404741341	0
1.81370649499857	0
1.80450824326186	0
1.79534989625978	0
1.78623206778963	0
1.77715538150157	0
1.76812047100869	0
1.75912797999463	0
1.75017856231871	0
1.74127288211814	0
1.73241161390704	0
1.72359544267209	0
1.71482506396425	0
1.70610118398646	0
1.69742451967680	0
1.68879579878682	0
1.68021575995466	0
1.67168515277250	0
1.66320473784799	0
1.65477528685922	0
1.64639758260270	0
1.63807241903403	0
1.62980060130066	0
1.62158294576627	0
1.61342028002626	0
1.60531344291388	0
1.59726328449633	0
1.58927066606038	0
1.58133646008685	0
1.57346155021341	0
1.56564683118512	0
1.55789320879192	0
1.55020159979275	0
1.54257293182527	0
1.53500814330088	0
1.52750818328414	0
1.52007401135603	0
1.51270659746033	0
1.50540692173246	0
1.49817597431009	0
1.49101475512484	0
1.48392427367437	0
1.47690554877419	0
1.46995960828861	0
1.46308748883995	0
1.45629023549566	0
1.44956890143242	0
1.44292454757690	0
1.43635824222232	0
1.42987106062050	0
1.42346408454868	0
1.41713840185072	0
1.41089510595225	0
1.40473529534927	0
1.39866007306994	0
1.39267054610917	0
1.38676782483587	0
1.38095302237259	0
1.37522725394751	0
1.36959163621862	0
1.36404728657037	0
1.35859532238264	0
1.35323686027244	0
1.34797301530854	0
1.34280490019958	0
1.33773362445593	0
1.33276029352618	0
1.32788600790881	0
1.32311186223992	0
1.31843894435806	0
1.31386833434709	0
1.30940110355842	0
1.30503831361382	0
1.30078101539037	0
1.29663024798899	0
1.29258703768837	0
1.28865239688599	0
1.28482732302827	0
1.28111279753190	0
1.27750978469834	0
1.27401923062409	0
1.27064206210876	0
1.26737918556366	0
1.26423148592337	0
1.26119982556294	0
1.25828504322351	0
1.25548795294897	0
1.25280934303668	0
1.25024997500500	0
1.24781058258055	0
1.24549187070812	0
1.24329451458615	0
1.24121915873064	0
1.23926641607041	0
1.23743686707646	0
1.23573105892828	0
1.23414950471975	0
1.23269268270725	0
1.23136103560248	0
1.23015496991233	0
1.22907485532819	0
1.22812102416659	0
1.22729377086336	0
1.22659335152283	0
1.22601998352392	0
1.22557384518437	0
1.22525507548428	0
1.22506377385016	0
1.22500000000000	0
1.22506377385016	0
1.22525507548428	0
1.22557384518437	0
1.22601998352392	0
1.22659335152283	0
1.22729377086336	0
1.22812102416659	0
1.22907485532819	0
1.23015496991233	0
1.23136103560248	0
1.23269268270725	0
1.23414950471975	0
1.23573105892828	0
1.23743686707646	0
1.23926641607041	0
1.24121915873064	0
1.24329451458615	0
1.24549187070812	0
1.24781058258055	0
1.25024997500500	0
1.25280934303668	0
1.25548795294897	0
1.25828504322351	0
1.26119982556294	0
1.26423148592337	0
1.26737918556366	0
1.27064206210876	0
1.27401923062409	0
1.27750978469834	0
1.28111279753190	0
1.28482732302827	0
1.28865239688599	0
1.29258703768837	0
1.29663024798899	0
1.30078101539037	0
1.30503831361382	0
1.30940110355842	0
1.31386833434709	0
1.31843894435806	0
1.32311186223992	0
1.32788600790881	0
1.33276029352618	0
1.33773362445593	0
1.34280490019958	0
1.34797301530854	0
1.35323686027244	0
1.35859532238264	0
1.36404728657037	0
1.36959163621862	0
1.37522725394751	0
1.38095302237259	0
1.38676782483587	0
1.39267054610917	0
1.39866007306994	0
1.40473529534927	0
1.41089510595225	0
1.41713840185072	0
1.42346408454868	0
1.42987106062050	0
1.43635824222232	0
1.44292454757690	0
1.44956890143242	0
1.45629023549566	0
1.46308748883995	0
1.46995960828861	0
1.47690554877419	0
1.48392427367437	0
1.49101475512484	0
1.49817597431009	0
1.50540692173246	0
1.51270659746033	0
1.52007401135603	0
1.52750818328414	0
1.53500814330088	0
1.54257293182527	0
1.55020159979275	0
1.55789320879193	0
1.56564683118512	0
1.57346155021341	0
1.58133646008685	0
1.58927066606038	0
1.59726328449633	0
1.60531344291388	0
1.61342028002626	0
1.62158294576627	0
1.62980060130066	0
1.63807241903403	0
1.64639758260270	0
1.65477528685922	0
1.66320473784799	0
1.67168515277250	0
1.68021575995466	0
1.68879579878682	0
1.69742451967680	0
1.70610118398646	0
1.71482506396425	0
1.72359544267209	0
1.73241161390704	0
1.74127288211814	0
1.75017856231871	0
1.75912797999463	0
1.76812047100869	0
1.77715538150157	0
1.78623206778963	0
1.79534989625978	0
1.80450824326186	0
1.81370649499857	0
1.82294404741341	0
1.83222030607676	0
1.84153468607029	0
1.85088661187011	0
1.86027551722856	0
1.86970084505517	0
1.87916204729661	0
1.88865858481622	0
1.89818992727282	0
1.90775555299939	0
1.91735494888140	0
1.92698761023521	0
1.93665304068643	0
1.94635075204856	0
1.95608026420186	0
1.96584110497263	0
1.97563281001304	0
1.98545492268145	0
1.99530699392349	0
2.00518858215381	0
2.01509925313866	0
2.02503857987941	0
2.03500614249687	0
2.04500152811679	0
2.05502433075621	0
2.06507415121104	0
2.07515059694471	0
2.08525328197800	0
2.09538182678003	0
2.10553585816058	0
2.11571500916357	0
2.12591891896187	0
2.13614723275340	0
2.14639960165855	0
2.15667568261897	0
2.16697513829762	0
2.17729763698030	0
2.18764285247844	0
2.19801046403333	0
2.20840015622169	0
2.21881161886267	0
2.22924454692616	0
2.23969864044250	0
2.25017360441367	0
2.26066914872566	0
2.27118498806240	0
2.28172084182093	0
2.29227643402797	0
2.30285149325787	0
2.31344575255181	0
2.32405894933842	0
2.33469082535568	0
2.34534112657413	0
2.35189418341897	0
2.34127369181820	0
2.33067184519829	0
2.32008889915882	0
2.30952511352442	0
2.29898075242052	0
2.28845608435032	0
2.27795138227312	0
2.26746692368378	0
2.25700299069363	0
2.24655987011252	0
2.23613785353229	0
2.22573723741146	0
2.21535832316129	0
2.20500141723310	0
2.19466683120696	0
2.18435488188161	0
2.17406589136576	0
2.16380018717071	0
2.15355810230418	0
2.14333997536555	0
2.13314615064229	0
2.12297697820772	0
2.11283281402008	0
2.10271402002269	0
2.09262096424556	0
2.08255402090798	0
2.07251357052252	0
2.06250000000000	0
2.05251370275572	0
2.04255507881673	0
2.03262453493015	0
2.02272248467258	0
2.01284934856039	0
2.00300555416105	0
1.99319153620519	0
1.98340773669964	0
1.97365460504112	0
1.96393259813060	0
1.95424218048839	0
1.94458382436963	0
1.93495800988032	0
1.92536522509367	0
1.91580596616672	0
1.90628073745710	0
1.89679005163988	0
1.88733442982424	0
1.87791440167011	0
1.86853050550426	0
1.85918328843608	0
1.84987330647264	0
1.84060112463293	0
1.83136731706122	0
1.82217246713916	0
1.81301716759660	0
1.80390202062085	0
1.79482763796416	0
1.78579464104919	0
1.77680366107232	0
1.76785533910442	0
1.75895032618889	0
1.75008928343671	0
1.74127288211814	0
1.73250180375086	0
1.72377674018418	0
1.71509839367892	0
1.70646747698279	0
1.69788471340077	0
1.68935083686012	0
1.68086659196975	0
1.67243273407333	0
1.66405002929599	0
1.65571925458394	0
1.64744119773666	0
1.63921665743123	0
1.63104644323821	0
1.62293137562868	0
1.61487228597187	0
1.60687001652281	0
1.59892542039959	0
1.59103936154955	0
1.58321271470387	0
1.57544636532000	0
1.56774120951132	0
1.56009815396340	0
1.55251811583633	0
1.54500202265240	0
1.53755081216850	0
1.53016543223274	0
1.52284684062449	0
1.51559600487729	0
1.50841390208391	0
1.50130151868304	0
1.49425985022686	0
1.48728990112890	0
1.48039268439154	0
1.47356922131266	0
1.46682054117060	0
1.46014768088711	0
1.45355168466759	0
1.44703360361811	0
1.44059449533864	0
1.43423542349225	0
1.42795745734948	0
1.42176167130782	0
1.41564914438571	0
1.40962095969094	0
1.40367820386298	0
1.39782196648930	0
1.39205333949529	0
1.38637341650798	0
1.38078329219324	0
1.37528406156692	0
1.36987681927975	0
1.36456265887646	0
1.35934267202939	0
1.35421794774696	0
1.34918957155768	0
1.34425862467012	0
1.33942618310977	0
1.33469331683350	0
1.33006108882262	0
1.32553055415558	0
1.32110275906154	0
1.31677873995596	0
1.31255952245984	0
1.30844612040389	0
1.30443953481946	0
1.30054075291780	0
1.29675074705974	0
1.29307047371750	0
1.28950087243088	0
1.28604286475996	0
1.28269735323653	0
1.27946522031668	0
1.27634732733688	0
1.27334451347622	0
1.27045759472719	0
1.26768736287777	0
1.26503458450748	0
1.26250000000000	0
1.26008432257528	0
1.25778823734363	0
1.25561240038477	0
1.25355743785437	0
1.25162394512090	0
1.24981248593539	0
1.24812359163666	0
1.24655776039460	0
1.24511545649390	0
1.24379710966058	0
1.24260311443357	0
1.24153382958339	0
1.24058957757995	0
1.23977064411124	0
1.23907727765463	0
1.23850968910219	0
1.23806805144144	0
1.23775249949253	0
1.23756312970289	0
1.23750000000000	0
1.23756312970289	0
1.23775249949253	0
1.23806805144144	0
1.23850968910219	0
1.23907727765463	0
1.23977064411124	0
1.24058957757995	0
1.24153382958339	0
1.24260311443357	0
1.24379710966058	0
1.24511545649390	0
1.24655776039460	0
1.24812359163666	0
1.24981248593539	0
1.25162394512090	0
1.25355743785437	0
1.25561240038477	0
1.25778823734363	0
1.26008432257528	0
1.26250000000000	0
1.26503458450748	0
1.26768736287777	0
1.27045759472719	0
1.27334451347622	0
1.27634732733688	0
1.27946522031668	0
1.28269735323653	0
1.28604286475996	0
1.28950087243088	0
1.29307047371750	0
1.29675074705974	0
1.30054075291780	0
1.30443953481946	0
1.30844612040389	0
1.31255952245984	0
1.31677873995596	0
1.32110275906154	0
1.32553055415558	0
1.33006108882262	0
1.33469331683350	0
1.33942618310977	0
1.34425862467012	0
1.34918957155768	0
1.35421794774696	0
1.35934267202939	0
1.36456265887646	0
1.36987681927975	0
1.37528406156692	0
1.38078329219324	0
1.38637341650798	0
1.39205333949529	0
1.39782196648930	0
1.40367820386298	0
1.40962095969094	0
1.41564914438571	0
1.42176167130782	0
1.42795745734948	0
1.43423542349225	0
1.44059449533864	0
1.44703360361811	0
1.45355168466759	0
1.46014768088711	0
1.46682054117060	0
1.47356922131266	0
1.48039268439154	0
1.48728990112890	0
1.49425985022686	0
1.50130151868304	0
1.50841390208391	0
1.51559600487729	0
1.52284684062449	0
1.53016543223274	0
1.53755081216850	0
1.54500202265240	0
1.55251811583633	0
1.56009815396340	0
1.56774120951132	0
1.57544636532000	0
1.58321271470387	0
1.59103936154955	0
1.59892542039959	0
1.60687001652281	0
1.61487228597187	0
1.62293137562868	0
1.63104644323821	0
1.63921665743123	0
1.64744119773666	0
1.65571925458394	0
1.66405002929599	0
1.67243273407333	0
1.68086659196975	0
1.68935083686012	0
1.69788471340077	0
1.70646747698279	0
1.71509839367892	0
1.72377674018418	0
1.73250180375087	0
1.74127288211814	0
1.75008928343671	0
1.75895032618889	0
1.76785533910442	0
1.77680366107232	0
1.78579464104919	0
1.79482763796416	0
1.80390202062085	0
1.81301716759660	0
1.82217246713916	0
1.83136731706122	0
1.84060112463293	0
1.84987330647264	0
1.85918328843608	0
1.86853050550426	0
1.87791440167011	0
1.88733442982424	0
1.89679005163988	0
1.90628073745710	0
1.91580596616672	0
1.92536522509367	0
1.93495800988032	0
1.94458382436963	0
1.95424218048839	0
1.96393259813060	0
1.97365460504112	0
1.98340773669964	0
1.99319153620519	0
2.00300555416105	0
2.01284934856039	0
2.02272248467258	0
2.03262453493015	0
2.04255507881673	0
2.05251370275572	0
2.06250000000000	0
2.07251357052252	0
2.08255402090798	0
2.09262096424556	0
2.10271402002270	0
2.11283281402008	0
2.12297697820772	0
2.13314615064229	0
2.14333997536555	0
2.15355810230418	0
2.16380018717071	0
2.17406589136576	0
2.18435488188161	0
2.19466683120696	0
2.20500141723310	0
2.21535832316129	0
2.22573723741146	0
2.23613785353229	0
2.24655987011252	0
2.25700299069363	0
2.26746692368378	0
2.27795138227312	0
2.28845608435032	0
2.29898075242052	0
2.30952511352442	0
2.32008889915882	0
2.33067184519829	0
2.34127369181820	0
2.35189418341897	0
2.35849528301415	0
2.34790465096009	0
2.33733288172652	0
2.32678023242420	0
2.31624696438009	0
2.30573334321209	0
2.29523963890484	0
2.28476612588685	0
2.27431308310883	0
2.26388079412322	0
2.25346954716499	0
2.24307963523367	0
2.23271135617661	0
2.22236501277355	0
2.21204091282236	0
2.20173936922607	0
2.19146070008111	0
2.18120522876689	0
2.17097328403645	0
2.16076520010852	0
2.15058131676066	0
2.14042197942368	0
2.13028753927727	0
2.12017835334672	0
2.11009478460092	0
2.10003720205143	0
2.09000598085269	0
2.08000150240330	0
2.07002415444845	0
2.06007433118322	0
2.05015243335709	0
2.04025886837921	0
2.03039405042470	0
2.02055840054179	0
2.01075234675979	0
2.00097632419777	0
1.99123077517399	0
1.98151614931597	0
1.97183290367110	0
1.96218150281772	0
1.95256241897666	0
1.94297613212309	0
1.93342313009853	0
1.92390390872309	0
1.91441897190766	0
1.90496883176602	0
1.89555400872674	0
1.88617503164473	0
1.87683243791235	0
1.86752677356979	0
1.85825859341481	0
1.84902846111140	0
1.83983694929741	0
1.83068463969085	0
1.82157212319469	0
1.81250000000000	0
1.80346887968714	0
1.79447938132485	0
1.78553213356691	0
1.77662777474630	0
1.76776695296637	0
1.75895032618889	0
1.75017856231871	0
1.74145233928466	0
1.73277234511635	0
1.72413927801672	0
1.71555384642978	0
1.70701676910334	0
1.69852877514630	0
1.69009060408015	0
1.68170300588421	0
1.67336674103437	0
1.66508258053467	0
1.65685130594148	0
1.64867370937975	0
1.64055059355084	0
1.63248277173145	0
1.62447106776329	0
1.61651631603272	0
1.60861936144011	0
1.60078105935821	0
1.59300227557904	0
1.58528388624877	0
1.57762677778998	0
1.57003184681076	0
1.56250000000000	0
1.55503215400840	0
1.54762923531445	0
1.54029218007494	0
1.53302193395920	0
1.52581945196671	0
1.51868569822725	0
1.51162164578310	0
1.50462827635267	0
1.49770658007502	0
1.49085755523457	0
1.48408220796558	0
1.47738155193572	0
1.47075660800827	0
1.46420840388245	0
1.45773797371133	0
1.45134635769688	0
1.44503460166184	0
1.43880375659782	0
1.43265487818944	0
1.42658902631417	0
1.42060726451754	0
1.41471065946362	0
1.40890028036054	0
1.40317719836092	0
1.39754248593737	0
1.39199721623285	0
1.38654246238620	0
1.38117929683296	0
1.37590879058170	0
1.37073201246633	0
1.36565002837477	0
1.36066390045448	0
1.35577468629562	0
1.35098343809241	0
1.34629120178363	0
1.34169901617315	0
1.33720791203163	0
1.33281891118036	0
1.32853302555864	0
1.32435125627607	0
1.32027459265109	0
1.31630401123753	0
1.31244047484067	0
1.30868493152477	0
1.30503831361382	0
1.30150153668753	0
1.29807549857472	0
1.29476107834612	0
1.29155913530895	0
1.28847050800552	0
1.28549601321824	0
1.28263644498353	0
1.27989257361702	0
1.27726514475265	0
1.27475487839820	0
1.27236246800980	0
1.27008857958805	0
1.26793385079822	0
1.26589889011722	0
1.26398427600979	0
1.26219055613643	0
1.26051824659542	0
1.25896783120142	0
1.25753976080281	0
1.25623445264011	0
1.25505228974732	0
1.25399362039845	0
1.25305875760078	0
1.25224797863682	0
1.25156152465630	0
1.25099960031968	0
1.25056237349442	0
1.25024997500500	0
1.25006249843758	0
1.25000000000000	0
1.25006249843758	0
1.25024997500500	0
1.25056237349442	0
1.25099960031968	0
1.25156152465630	0
1.25224797863682	0
1.25305875760078	0
1.25399362039845	0
1.25505228974732	0
1.25623445264011	0
1.25753976080281	0
1.25896783120142	0
1.26051824659542	0
1.26219055613643	0
1.26398427600979	0
1.26589889011722	0
1.26793385079822	0
1.27008857958805	0
1.27236246800980	0
1.27475487839820	0
1.27726514475265	0
1.27989257361702	0
1.28263644498353	0
1.28549601321824	0
1.28847050800552	0
1.29155913530895	0
1.29476107834612	0
1.29807549857472	0
1.30150153668753	0
1.30503831361382	0
1.30868493152477	0
1.31244047484067	0
1.31630401123753	0
1.32027459265109	0
1.32435125627607	0
1.32853302555864	0
1.33281891118036	0
1.33720791203163	0
1.34169901617315	0
1.34629120178363	0
1.35098343809241	0
1.35577468629563	0
1.36066390045448	0
1.36565002837477	0
1.37073201246633	0
1.37590879058170	0
1.38117929683296	0
1.38654246238620	0
1.39199721623285	0
1.39754248593737	0
1.40317719836092	0
1.40890028036054	0
1.41471065946362	0
1.42060726451754	0
1.42658902631417	0
1.43265487818944	0
1.43880375659782	0
1.44503460166184	0
1.45134635769688	0
1.45773797371133	0
1.46420840388245	0
1.47075660800827	0
1.47738155193572	0
1.48408220796558	0
1.49085755523457	0
1.49770658007502	0
1.50462827635267	0
1.51162164578310	0
1.51868569822725	0
1.52581945196671	0
1.53302193395920	0
1.54029218007494	0
1.54762923531445	0
1.55503215400840	0
1.56250000000000	0
1.57003184681076	0
1.57762677778998	0
1.58528388624877	0
1.59300227557904	0
1.60078105935821	0
1.60861936144011	0
1.61651631603272	0
1.62447106776329	0
1.63248277173145	0
1.64055059355084	0
1.64867370937976	0
1.65685130594148	0
1.66508258053467	0
1.67336674103437	0
1.68170300588421	0
1.69009060408015	0
1.69852877514630	0
1.70701676910334	0
1.71555384642978	0
1.72413927801672	0
1.73277234511635	0
1.74145233928466	0
1.75017856231871	0
1.75895032618889	0
1.76776695296637	0
1.77662777474630	0
1.78553213356691	0
1.79447938132485	0
1.80346887968714	0
1.81250000000000	0
1.82157212319469	0
1.83068463969085	0
1.83983694929741	0
1.84902846111140	0
1.85825859341481	0
1.86752677356979	0
1.87683243791235	0
1.88617503164473	0
1.89555400872674	0
1.90496883176602	0
1.91441897190766	0
1.92390390872309	0
1.93342313009853	0
1.94297613212309	0
1.95256241897666	0
1.96218150281772	0
1.97183290367110	0
1.98151614931597	0
1.99123077517399	0
2.00097632419777	0
2.01075234675979	0
2.02055840054179	0
2.03039405042470	0
2.04025886837921	0
2.05015243335709	0
2.06007433118322	0
2.07002415444845	0
2.08000150240330	0
2.09000598085269	0
2.10003720205143	0
2.11009478460092	0
2.12017835334672	0
2.13028753927727	0
2.14042197942368	0
2.15058131676066	0
2.16076520010852	0
2.17097328403645	0
2.18120522876689	0
2.19146070008111	0
2.20173936922607	0
2.21204091282237	0
2.22236501277355	0
2.23271135617661	0
2.24307963523367	0
2.25346954716499	0
2.26388079412322	0
2.27431308310883	0
2.28476612588685	0
2.29523963890484	0
2.30573334321209	0
2.31624696438009	0
2.32678023242420	0
2.33733288172652	0
2.34790465096009	0
2.35849528301415	0
2.36514402309881	0
2.35458329646670	0
2.34404164852078	0
2.33351933782431	0
2.32301662714669	0
2.31253378353701	0
2.30207107839875	0
2.29162878756574	0
2.28120719137916	0
2.27080657476589	0
2.26042722731788	0
2.25006944337280	0
2.23973352209588	0
2.22941976756285	0
2.21912848884421	0
2.20886000009054	0
2.19861462061908	0
2.18839267500145	0
2.17819449315253	0
2.16802041042053	0
2.15787076767818	0
2.14774591141504	0
2.13764619383096	0
2.12757197293065	0
2.11752361261923	0
2.10750148279900	0
2.09750595946710	0
2.08753742481422	0
2.07759626732433	0
2.06768288187527	0
2.05779766984026	0
2.04794103919034	0
2.03811340459750	0
2.02831518753866	0
2.01854681640035	0
2.00880872658399	0
1.99910136061181	0
1.98942516823328	0
1.97978060653195	0
1.97016814003272	0
1.96058824080938	0
1.95104138859226	0
1.94152807087613	0
1.93204878302801	0
1.92260402839482	0
1.91319431841097	0
1.90382017270540	0
1.89448211920831	0
1.88518069425718	0
1.87591644270207	0
1.86668991800995	0
1.85750168236801	0
1.84835230678570	0
1.83924237119527	0
1.83017246455081	0
1.82114318492534	0
1.81215513960588	0
1.80320894518633	0
1.79430522765777	0
1.78544462249603	0
1.77662777474630	0
1.76785533910442	0
1.75912797999463	0
1.75044637164353	0
1.74181119814979	0
1.73322315354948	0
1.72468294187656	0
1.71619127721825	0
1.70774888376482	0
1.69935649585365	0
1.69101485800687	0
1.68272472496246	0
1.67448686169823	0
1.66630204344831	0
1.65817105571168	0
1.65009469425242	0
1.64207376509096	0
1.63410908448610	0
1.62620147890721	0
1.61835178499608	0
1.61056084951796	0
1.60282952930123	0
1.59515869116524	0
1.58754921183565	0
1.58000197784686	0
1.57251788543088	0
1.56509784039210	0
1.55774275796744	0
1.55045356267126	0
1.54323118812445	0
1.53607657686718	0
1.52899068015472	0
1.52197445773574	0
1.51502887761257	0
1.50815491578286	0
1.50135355596209	0
1.49462578928640	0
1.48797261399530	0
1.48139503509361	0
1.47489406399239	0
1.46847071812822	0
1.46212602056047	0
1.45586099954632	0
1.44967668809290	0
1.44357412348656	0
1.43755434679876	0
1.43161840236845	0
1.42576733726089	0
1.42000220070252	0
1.41432404349216	0
1.40873391738823	0
1.40323287447237	0
1.39782196648930	0
1.39250224416336	0
1.38727475649202	0
1.38214055001653	0
1.37710066807042	0
1.37215615000626	0
1.36730803040134	0
1.36255733824306	0
1.35790509609472	0
1.35335231924285	0
1.34890001482690	0
1.34454918095249	0
1.34030080578951	0
1.33615586665628	0
1.33211532909129	0
1.32818014591395	0
1.32435125627607	0
1.32062958470572	0
1.31701604014530	0
1.31351151498569	0
1.31011688409851	0
1.30683300386851	0
1.30366071122819	0
1.30060082269696	0
1.29765413342693	0
1.29482141625786	0
1.29210342078334	0
1.28950087243088	0
1.28701447155811	0
1.28464489256759	0
1.28239278304270	0
1.28025876290694	0
1.27824342360913	0
1.27634732733688	0
1.27457100626054	0
1.27291496181010	0
1.27137966398712	0
1.26996555071388	0
1.26867302722175	0
1.26750246548084	0
1.26645420367260	0
1.26552854570729	0
1.26472576078769	0
1.26404608302071	0
1.26348971107801	0
1.26305680790691	0
1.26274750049248	0
1.26256187967165	0
1.26250000000000	0
1.26256187967165	0
1.26274750049248	0
1.26305680790691	0
1.26348971107801	0
1.26404608302071	0
1.26472576078769	0
1.26552854570729	0
1.26645420367260	0
1.26750246548084	0
1.26867302722175	0
1.26996555071388	0
1.27137966398712	0
1.27291496181010	0
1.27457100626054	0
1.27634732733688	0
1.27824342360913	0
1.28025876290694	0
1.28239278304270	0
1.28464489256759	0
1.28701447155811	0
1.28950087243088	0
1.29210342078334	0
1.29482141625786	0
1.29765413342693	0
1.30060082269696	0
1.30366071122819	0
1.30683300386851	0
1.31011688409851	0
1.31351151498569	0
1.31701604014530	0
1.32062958470572	0
1.32435125627607	0
1.32818014591395	0
1.33211532909129	0
1.33615586665628	0
1.34030080578951	0
1.34454918095249	0
1.34890001482690	0
1.35335231924285	0
1.35790509609472	0
1.36255733824306	0
1.36730803040134	0
1.37215615000626	0
1.37710066807042	0
1.38214055001653	0
1.38727475649202	0
1.39250224416336	0
1.39782196648930	0
1.40323287447237	0
1.40873391738823	0
1.41432404349216	0
1.42000220070252	0
1.42576733726089	0
1.43161840236845	0
1.43755434679876	0
1.44357412348656	0
1.44967668809290	0
1.45586099954632	0
1.46212602056047	0
1.46847071812822	0
1.47489406399239	0
1.48139503509361	0
1.48797261399530	0
1.49462578928640	0
1.50135355596209	0
1.50815491578286	0
1.51502887761257	0
1.52197445773574	0
1.52899068015472	0
1.53607657686718	0
1.54323118812445	0
1.55045356267126	0
1.55774275796744	0
1.56509784039210	0
1.57251788543088	0
1.58000197784686	0
1.58754921183565	0
1.59515869116524	0
1.60282952930123	0
1.61056084951796	0
1.61835178499608	0
1.62620147890721	0
1.63410908448610	0
1.64207376509096	0
1.65009469425242	0
1.65817105571168	0
1.66630204344831	0
1.67448686169823	0
1.68272472496246	0
1.69101485800687	0
1.69935649585365	0
1.70774888376482	0
1.71619127721825	0
1.72468294187656	0
1.73322315354948	0
1.74181119814979	0
1.75044637164353	0
1.75912797999463	0
1.76785533910442	0
1.77662777474630	0
1.78544462249603	0
1.79430522765777	0
1.80320894518633	0
1.81215513960588	0
1.82114318492534	0
1.83017246455081	0
1.83924237119527	0
1.84835230678570	0
1.85750168236801	0
1.86668991800995	0
1.87591644270207	0
1.88518069425719	0
1.89448211920831	0
1.90382017270540	0
1.91319431841097	0
1.92260402839482	0
1.93204878302801	0
1.94152807087613	0
1.95104138859226	0
1.96058824080938	0
1.97016814003272	0
1.97978060653195	0
1.98942516823328	0
1.99910136061181	0
2.00880872658399	0
2.01854681640035	0
2.02831518753866	0
2.03811340459750	0
2.04794103919034	0
2.05779766984026	0
2.06768288187527	0
2.07759626732433	0
2.08753742481422	0
2.09750595946710	0
2.10750148279900	0
2.11752361261923	0
2.12757197293065	0
2.13764619383096	0
2.14774591141504	0
2.15787076767818	0
2.16802041042053	0
2.17819449315253	0
2.18839267500145	0
2.19861462061908	0
2.20886000009054	0
2.21912848884421	0
2.22941976756285	0
2.23973352209588	0
2.25006944337280	0
2.26042722731788	0
2.27080657476589	0
2.28120719137916	0
2.29162878756574	0
2.30207107839875	0
2.31253378353701	0
2.32301662714669	0
2.33351933782431	0
2.34404164852078	0
2.35458329646670	0
2.36514402309881	0
2.37184000303562	0
2.36130922371468	0
2.35079773693953	0
2.34030580266768	0
2.32983368505136	0
2.31938165251000	0
2.30894997780376	0
2.29853893810829	0
2.28814881509049	0
2.27777989498547	0
2.26743246867465	0
2.25710683176495	0
2.24680328466913	0
2.23652213268727	0
2.22626368608932	0
2.21602826019886	0
2.20581617547791	0
2.19562775761284	0
2.18546333760143	0
2.17532325184098	0
2.16520784221746	0
2.15511745619583	0
2.14505244691126	0
2.13501317326147	0
2.12500000000000	0
2.11501329783054	0
2.10505344350209	0
2.09512081990514	0
2.08521581616868	0
2.07533882775801	0
2.06549025657349	0
2.05567051104986	0
2.04588000625648	0
2.03611916399802	0
2.02638841291595	0
2.01668818859039	0
2.00701893364263	0
1.99738109783787	0
1.98777513818842	0
1.97820151905715	0
1.96866071226100	0
1.95915319717474	0
1.94967946083452	0
1.94023999804148	0
1.93083531146496	0
1.92146591174551	0
1.91213231759729	0
1.90283505591000	0
1.89357466184991	0
1.88435167896017	0
1.87516665925992	0
1.86602016334229	0
1.85691276047099	0
1.84784502867529	0
1.83881755484333	0
1.82983093481338	0
1.82088577346301	0
1.81198268479586	0
1.80312229202570	0
1.79430522765777	0
1.78553213356691	0
1.77680366107232	0
1.76812047100869	0
1.75948323379338	0
1.75089262948931	0
1.74234934786340	0
1.73385408843997	0
1.72540756054910	0
1.71701048336928	0
1.70866358596419	0
1.70036760731320	0
1.69212329633511	0
1.68393141190489	0
1.67579272286282	0
1.66770800801579	0
1.65967805613016	0
1.65170366591589	0
1.64378564600133	0
1.63592481489829	0
1.62812200095693	0
1.62037804230988	0
1.61269378680517	0
1.60507009192745	0
1.59750782470697	0
1.59000786161579	0
1.58257108845069	0
1.57519840020234	0
1.56789070090998	0
1.56064890350136	0
1.55347392961710	0
1.54636670941921	0
1.53932818138303	0
1.53235929207220	0
1.52546099589600	0
1.51863425484874	0
1.51188003823055	0
1.50519932234904	0
1.49859309020161	0
1.49206233113768	0
1.48560804050059	0
1.47923121924870	0
1.47293287355534	0
1.46671401438726	0
1.46057565706128	0
1.45451882077889	0
1.44854452813850	0
1.44265380462535	0
1.43684767807865	0
1.43112717813617	0
1.42549333565612	0
1.41994718211629	0
1.41448974899078	0
1.40912206710420	0
1.40384516596383	0
1.39866007306994	0
1.39356781320465	0
1.38856940769988	0
1.38366587368483	0
1.37885822331377	0
1.37414746297477	0
1.36953459248023	0
1.36502060424010	0
1.36060648241878	0
1.35629320207690	0
1.35208172829900	0
1.34797301530854	0
1.34396800557156	0
1.34006762889042	0
1.33627280148928	0
1.33258442509283	0
1.32900338600020	0
1.32553055415558	0
1.32216678221774	0
1.31891290463017	0
1.31576973669408	0
1.31273807364607	0
1.30981868974297	0
1.30701233735570	0
1.30431974607456	0
1.30174162182823	0
1.29927864601863	0
1.29693147467397	0
1.29470073762241	0
1.29258703768837	0
1.29059094991403	0
1.28871302080797	0
1.28695376762338	0
1.28531367766783	0
1.28379320764678	0
1.28239278304270	0
1.28111279753190	0
1.27995361244070	0
1.27891555624287	0
1.27799892409970	0
1.27720397744448	0
1.27653094361241	0
1.27598001551749	0
1.27555135137712	0
1.27524507448569	0
1.27506127303750	0
1.27500000000000	0
1.27506127303750	0
1.27524507448569	0
1.27555135137712	0
1.27598001551749	0
1.27653094361241	0
1.27720397744448	0
1.27799892409970	0
1.27891555624287	0
1.27995361244070	0
1.28111279753190	0
1.28239278304270	0
1.28379320764678	0
1.28531367766783	0
1.28695376762338	0
1.28871302080797	0
1.29059094991403	0
1.29258703768837	0
1.29470073762241	0
1.29693147467397	0
1.29927864601863	0
1.30174162182823	0
1.30431974607456	0
1.30701233735570	0
1.30981868974297	0
1.31273807364607	0
1.31576973669408	0
1.31891290463017	0
1.32216678221774	0
1.32553055415558	0
1.32900338600020	0
1.33258442509284	0
1.33627280148928	0
1.34006762889042	0
1.34396800557156	0
1.34797301530854	0
1.35208172829900	0
1.35629320207690	0
1.36060648241878	0
1.36502060424010	0
1.36953459248023	0
1.37414746297477	0
1.37885822331377	0
1.38366587368483	0
1.38856940769988	0
1.39356781320465	0
1.39866007306994	0
1.40384516596383	0
1.40912206710420	0
1.41448974899078	0
1.41994718211629	0
1.42549333565612	0
1.43112717813617	0
1.43684767807865	0
1.44265380462535	0
1.44854452813850	0
1.45451882077889	0
1.46057565706128	0
1.46671401438726	0
1.47293287355534	0
1.47923121924870	0
1.48560804050059	0
1.49206233113768	0
1.49859309020161	0
1.50519932234904	0
1.51188003823055	0
1.51863425484874	0
1.52546099589600	0
1.53235929207220	0
1.53932818138303	0
1.54636670941921	0
1.55347392961710	0
1.56064890350136	0
1.56789070090998	0
1.57519840020234	0
1.58257108845069	0
1.59000786161579	0
1.59750782470697	0
1.60507009192745	0
1.61269378680517	0
1.62037804230988	0
1.62812200095693	0
1.63592481489829	0
1.64378564600133	0
1.65170366591589	0
1.65967805613016	0
1.66770800801579	0
1.67579272286283	0
1.68393141190489	0
1.69212329633511	0
1.70036760731320	0
1.70866358596419	0
1.71701048336928	0
1.72540756054910	0
1.73385408843997	0
1.74234934786340	0
1.75089262948931	0
1.75948323379338	0
1.76812047100869	0
1.77680366107232	0
1.78553213356691	0
1.79430522765777	0
1.80312229202570	0
1.81198268479586	0
1.82088577346301	0
1.82983093481338	0
1.83881755484333	0
1.84784502867530	0
1.85691276047099	0
1.86602016334229	0
1.87516665925992	0
1.88435167896017	0
1.89357466184991	0
1.90283505591000	0
1.91213231759729	0
1.92146591174551	0
1.93083531146496	0
1.94023999804148	0
1.94967946083452	0
1.95915319717474	0
1.96866071226100	0
1.97820151905715	0
1.98777513818842	0
1.99738109783787	0
2.00701893364263	0
2.01668818859039	0
2.02638841291595	0
2.03611916399802	0
2.04588000625648	0
2.05567051104986	0
2.06549025657349	0
2.07533882775801	0
2.08521581616868	0
2.09512081990514	0
2.10505344350209	0
2.11501329783054	0
2.12500000000000	0
2.13501317326147	0
2.14505244691126	0
2.15511745619583	0
2.16520784221746	0
2.17532325184098	0
2.18546333760143	0
2.19562775761284	0
2.20581617547791	0
2.21602826019886	0
2.22626368608932	0
2.23652213268727	0
2.24680328466913	0
2.25710683176495	0
2.26743246867465	0
2.27777989498547	0
2.28814881509049	0
2.29853893810829	0
2.30894997780376	0
2.31938165251000	0
2.32983368505136	0
2.34030580266768	0
2.35079773693953	0
2.36130922371468	0
2.37184000303562	0
2.37858282386803	0
2.36808202982920	0
2.35760074015937	0
2.34713921615229	0
2.33669772328387	0
2.32627653128342	0
2.31587591420611	0
2.30549615050644	0
2.29513752311272	0
2.28480031950278	0
2.27448483178060	0
2.26419135675411	0
2.25392019601405	0
2.24367165601387	0
2.23344604815070	0
2.22324368884745	0
2.21306489963580	0
2.20291000724042	0
2.19277934366411	0
2.18267324627394	0
2.17259205788846	0
2.16253612686586	0
2.15250580719310	0
2.14250145857593	0
2.13252344652996	0
2.12257214247243	0
2.11264792381504	0
2.10275117405745	0
2.09288228288167	0
2.08304164624714	0
2.07322966648657	0
2.06344675240240	0
2.05369331936392	0
2.04396978940492	0
2.03427659132184	0
2.02461416077237	0
2.01498294037443	0
2.00538337980547	0
1.99581593590191	0
1.98628107275884	0
1.97677926182971	0
1.96731098202597	0
1.95787671981665	0
1.94847696932758	0
1.93911223244040	0
1.92978301889098	0
1.92048984636733	0
1.91123324060670	0
1.90201373549194	0
1.89283187314669	0
1.88368820402953	0
1.87458328702675	0
1.86551768954358	0
1.85649198759381	0
1.84750676588748	0
1.83856261791651	0
1.82966014603806	0
1.82079996155536	0
1.81198268479586	0
1.80320894518633	0
1.79447938132485	0
1.78579464104919	0
1.77715538150157	0
1.76856226918930	0
1.76001598004109	0
1.75151719945880	0
1.74306662236416	0
1.73466495324025	0
1.72631290616736	0
1.71801120485287	0
1.70976058265478	0
1.70156178259856	0
1.69341555738690	0
1.68532266940192	0
1.67728389069948	0
1.66930000299527	0
1.66137179764194	0
1.65350007559722	0
1.64568564738227	0
1.63792933302997	0
1.63023196202258	0
1.62259437321840	0
1.61501741476679	0
1.60750194401127	0
1.60004882737996	0
1.59265894026311	0
1.58533316687692	0
1.57807240011351	0
1.57087754137616	0
1.56374950039960	0
1.55668919505468	0
1.54969755113700	0
1.54277550213892	0
1.53592398900466	0
1.52914395986774	0
1.52243636977051	0
1.51580218036523	0
1.50924235959636	0
1.50275788136346	0
1.49634972516454	0
1.49001887571937	0
1.48376632257239	0
1.47759305967509	0
1.47150008494733	0
1.46548839981762	0
1.45955900874202	0
1.45371291870163	0
1.44795113867837	0
1.44227467910936	0
1.43668455131946	0
1.43118176693249	0
1.42576733726089	0
1.42044227267425	0
1.41520758194690	0
1.41006427158481	0
1.40501334513235	0
1.40005580245932	0
1.39519263902875	0
1.39042484514626	0
1.38575340519156	0
1.38117929683296	0
1.37670349022584	0
1.37232694719589	0
1.36805062040847	0
1.36387545252490	0
1.35980237534724	0
1.35583230895270	0
1.35196616081912	0
1.34820482494315	0
1.34454918095249	0
1.34100009321402	0
1.33755840993954	0
1.33422496229084	0
1.33100056348598	0
1.32788600790881	0
1.32488207022361	0
1.32198950449692	0
1.31920904332862	0
1.31654139699441	0
1.31398725260179	0
1.31154727326162	0
1.30922209727762	0
1.30701233735570	0
1.30491857983554	0
1.30294138394634	0
1.30108128108893	0
1.29933877414630	0
1.29771433682456	0
1.29620841302624	0
1.29482141625786	0
1.29355372907352	0
1.29240570255628	0
1.29137765583891	0
1.29046987566545	0
1.28968261599511	0
1.28901609764968	0
1.28847050800552	0
1.28804600073134	0
1.28774269557237	0
1.28756067818181	0
1.28750000000000	0
1.28756067818181	0
1.28774269557237	0
1.28804600073134	0
1.28847050800552	0
1.28901609764968	0
1.28968261599511	0
1.29046987566545	0
1.29137765583891	0
1.29240570255628	0
1.29355372907352	0
1.29482141625786	0
1.29620841302624	0
1.29771433682456	0
1.29933877414630	0
1.30108128108893	0
1.30294138394634	0
1.30491857983554	0
1.30701233735570	0
1.30922209727762	0
1.31154727326162	0
1.31398725260179	0
1.31654139699441	0
1.31920904332862	0
1.32198950449692	0
1.32488207022361	0
1.32788600790881	0
1.33100056348598	0
1.33422496229084	0
1.33755840993954	0
1.34100009321402	0
1.34454918095249	0
1.34820482494315	0
1.35196616081912	0
1.35583230895270	0
1.35980237534724	0
1.36387545252490	0
1.36805062040847	0
1.37232694719589	0
1.37670349022584	0
1.38117929683296	0
1.38575340519156	0
1.39042484514626	0
1.39519263902875	0
1.40005580245932	0
1.40501334513235	0
1.41006427158481	0
1.41520758194690	0
1.42044227267425	0
1.42576733726089	0
1.43118176693249	0
1.43668455131946	0
1.44227467910936	0
1.44795113867837	0
1.45371291870163	0
1.45955900874202	0
1.46548839981762	0
1.47150008494733	0
1.47759305967509	0
1.48376632257239	0
1.49001887571937	0
1.49634972516454	0
1.50275788136346	0
1.50924235959636	0
1.51580218036524	0
1.52243636977051	0
1.52914395986774	0
1.53592398900466	0
1.54277550213892	0
1.54969755113700	0
1.55668919505468	0
1.56374950039960	0
1.57087754137616	0
1.57807240011351	0
1.58533316687692	0
1.59265894026311	0
1.60004882737996	0
1.60750194401127	0
1.61501741476679	0
1.62259437321840	0
1.63023196202258	0
1.63792933302997	0
1.64568564738227	0
1.65350007559722	0
1.66137179764194	0
1.66930000299527	0
1.67728389069948	0
1.68532266940192	0
1.69341555738690	0
1.70156178259856	0
1.70976058265478	0
1.71801120485287	0
1.72631290616736	0
1.73466495324025	0
1.74306662236416	0
1.75151719945880	0
1.76001598004109	0
1.76856226918930	0
1.77715538150157	0
1.78579464104919	0
1.79447938132485	0
1.80320894518633	0
1.81198268479586	0
1.82079996155536	0
1.82966014603806	0
1.83856261791651	0
1.84750676588748	0
1.85649198759381	0
1.86551768954358	0
1.87458328702675	0
1.88368820402953	0
1.89283187314669	0
1.90201373549194	0
1.91123324060670	0
1.92048984636733	0
1.92978301889098	0
1.93911223244040	0
1.94847696932758	0
1.95787671981665	0
1.96731098202597	0
1.97677926182971	0
1.98628107275884	0
1.99581593590191	0
2.00538337980547	0
2.01498294037443	0
2.02461416077237	0
2.03427659132184	0
2.04396978940492	0
2.05369331936392	0
2.06344675240240	0
2.07322966648657	0
2.08304164624714	0
2.09288228288167	0
2.10275117405745	0
2.11264792381504	0
2.12257214247243	0
2.13252344652996	0
2.14250145857593	0
2.15250580719310	0
2.16253612686586	0
2.17259205788846	0
2.18267324627394	0
2.19277934366411	0
2.20291000724042	0
2.21306489963580	0
2.22324368884745	0
2.23344604815071	0
2.24367165601387	0
2.25392019601405	0
2.26419135675411	0
2.27448483178060	0
2.28480031950278	0
2.29513752311272	0
2.30549615050644	0
2.31587591420611	0
2.32627653128342	0
2.33669772328387	0
2.34713921615229	0
2.35760074015937	0
2.36808202982920	0
2.37858282386803	0
2.38537208837531	0
2.37490131373916	0
2.36445025323012	0
2.35401916942067	0
2.34360832905159	0
2.33321800310215	0
2.32284846686132	0
2.31250000000000	0
2.30217288664427	0
2.29186741544968	0
2.28158387967657	0
2.27132257726638	0
2.26108381091900	0
2.25086788817114	0
2.24067512147567	0
2.23050582828201	0
2.22036033111745	0
2.21023895766951	0
2.20014204086918	0
2.19006991897519	0
2.18002293565916	0
2.17000144009169	0
2.16000578702929	0
2.15003633690224	0
2.14009345590327	0
2.13017751607701	0
2.12028889541025	0
2.11042797792296	0
2.10059515376000	0
2.09079081928346	0
2.08101537716568	0
2.07126923648279	0
2.06155281280883	0
2.05186652831026	0
2.04221081184093	0
2.03258609903738	0
2.02299283241439	0
2.01343146146076	0
2.00390244273518	0
1.99440623996216	0
1.98494332412792	0
1.97551417357608	0
1.96611927410318	0
1.95675911905375	0
1.94743420941504	0
1.93814505391108	0
1.92889216909603	0
1.91967607944674	0
1.91049731745428	0
1.90135642371440	0
1.89225394701663	0
1.88319044443200	0
1.87416648139913	0
1.86518263180848	0
1.85623947808466	0
1.84733761126655	0
1.83847763108502	0
1.82966014603806	0
1.82088577346301	0
1.81215513960588	0
1.80346887968714	0
1.79482763796416	0
1.78623206778963	0
1.77768283166599	0
1.76918060129541	0
1.76072605762509	0
1.75231989088751	0
1.74396280063538	0
1.73565549577098	0
1.72739869456938	0
1.71919312469542	0
1.71103952321389	0
1.70293863659264	0
1.69489122069825	0
1.68689804078373	0
1.67895987146805	0
1.67107749670684	0
1.66325170975412	0
1.65548331311433	0
1.64777311848446	0
1.64012194668567	0
1.63253062758406	0
1.62500000000000	0
1.61753091160571	0
1.61012421881046	0
1.60278078663303	0
1.59550148856089	0
1.58828720639562	0
1.58113883008419	0
1.57405725753544	0
1.56704339442148	0
1.56009815396340	0
1.55322245670091	0
1.54641723024545	0
1.53968340901628	0
1.53302193395920	0
1.52643375224737	0
1.51991981696404	0
1.51348108676653	0
1.50711852553142	0
1.50083310198036	0
1.49462578928640	0
1.48849756466042	0
1.48244940891755	0
1.47648230602334	0
1.47059724261947	0
1.46479520752903	0
1.45907719124109	0
1.45344418537486	0
1.44789718212310	0
1.44243717367517	0
1.43706515161979	0
1.43178210632764	0
1.42658902631417	0
1.42148689758295	0
1.41647670294996	0
1.41155942134931	0
1.40673602712094	0
1.40200748928100	0
1.39737477077554	0
1.39283882771841	0
1.38840060861410	0
1.38406105356664	0
1.37982109347553	0
1.37568164921976	0
1.37164363083127	0
1.36770793665899	0
1.36387545252490	0
1.36014705087354	0
1.35652358991652	0
1.35300591277348	0
1.34959484661138	0
1.34629120178363	0
1.34309577097093	0
1.34000932832574	0
1.33703262862205	0
1.33416640641263	0
1.33141137519551	0
1.32876822659183	0
1.32623762953703	0
1.32382022948737	0
1.32151664764391	0
1.31932748019588	0
1.31725329758555	0
1.31529464379659	0
1.31345203566784	0
1.31172596223449	0
1.31011688409851	0
1.30862523283024	0
1.30725141040276	0
1.30599578866090	0
1.30485870882636	0
1.30384048104053	0
1.30294138394634	0
1.30216166431054	0
1.30150153668753	0
1.30096118312577	0
1.30054075291780	0
1.30024036239458	0
1.30006009476485	0
1.30000000000000	0
1.30006009476485	0
1.30024036239458	0
1.30054075291780	0
1.30096118312577	0
1.30150153668753	0
1.30216166431054	0
1.30294138394634	0
1.30384048104053	0
1.30485870882636	0
1.30599578866090	0
1.30725141040276	0
1.30862523283024	0
1.31011688409851	0
1.31172596223449	0
1.31345203566784	0
1.31529464379659	0
1.31725329758555	0
1.31932748019588	0
1.32151664764391	0
1.32382022948737	0
1.32623762953703	0
1.32876822659183	0
1.33141137519551	0
1.33416640641263	0
1.33703262862205	0
1.34000932832574	0
1.34309577097093	0
1.34629120178363	0
1.34959484661138	0
1.35300591277348	0
1.35652358991652	0
1.36014705087354	0
1.36387545252490	0
1.36770793665899	0
1.37164363083127	0
1.37568164921976	0
1.37982109347553	0
1.38406105356664	0
1.38840060861410	0
1.39283882771841	0
1.39737477077554	0
1.40200748928100	0
1.40673602712094	0
1.41155942134931	0
1.41647670294996	0
1.42148689758295	0
1.42658902631417	0
1.43178210632764	0
1.43706515161979	0
1.44243717367517	0
1.44789718212310	0
1.45344418537486	0
1.45907719124109	0
1.46479520752903	0
1.47059724261947	0
1.47648230602334	0
1.48244940891755	0
1.48849756466042	0
1.49462578928640	0
1.50083310198036	0
1.50711852553142	0
1.51348108676653	0
1.51991981696404	0
1.52643375224738	0
1.53302193395920	0
1.53968340901628	0
1.54641723024545	0
1.55322245670091	0
1.56009815396340	0
1.56704339442148	0
1.57405725753544	0
1.58113883008419	0
1.58828720639562	0
1.59550148856089	0
1.60278078663303	0
1.61012421881046	0
1.61753091160571	0
1.62500000000000	0
1.63253062758406	0
1.64012194668567	0
1.64777311848446	0
1.65548331311433	0
1.66325170975412	0
1.67107749670684	0
1.67895987146805	0
1.68689804078373	0
1.69489122069825	0
1.70293863659264	0
1.71103952321389	0
1.71919312469542	0
1.72739869456938	0
1.73565549577098	0
1.74396280063538	0
1.75231989088751	0
1.76072605762509	0
1.76918060129541	0
1.77768283166599	0
1.78623206778963	0
1.79482763796416	0
1.80346887968714	0
1.81215513960588	0
1.82088577346301	0
1.82966014603806	0
1.83847763108502	0
1.84733761126655	0
1.85623947808466	0
1.86518263180848	0
1.87416648139913	0
1.88319044443200	0
1.89225394701663	0
1.90135642371440	0
1.91049731745428	0
1.91967607944674	0
1.92889216909603	0
1.93814505391108	0
1.94743420941505	0
1.95675911905375	0
1.96611927410318	0
1.97551417357608	0
1.98494332412792	0
1.99440623996216	0
2.00390244273518	0
2.01343146146076	0
2.02299283241439	0
2.03258609903738	0
2.04221081184093	0
2.05186652831026	0
2.06155281280883	0
2.07126923648279	0
2.08101537716568	0
2.09079081928346	0
2.10059515376000	0
2.11042797792296	0
2.12028889541025	0
2.13017751607701	0
2.14009345590327	0
2.15003633690224	0
2.16000578702929	0
2.17000144009169	0
2.18002293565916	0
2.19006991897519	0
2.20014204086918	0
2.21023895766951	0
2.22036033111745	0
2.23050582828201	0
2.24067512147567	0
2.25086788817114	0
2.26108381091900	0
2.27132257726638	0
2.28158387967657	0
2.29186741544968	0
2.30217288664427	0
2.31250000000000	0
2.32284846686132	0
2.33321800310215	0
2.34360832905159	0
2.35401916942067	0
2.36445025323012	0
2.37490131373916	0
2.38537208837531	0
2.39220740112558	0
2.38176667623006	0
2.37134587312775	0
2.36094525561268	0
2.35056509163222	0
2.34020565335613	0
2.32986721724651	0
2.31955006412882	0
2.30925447926382	0
2.29898075242052	0
2.28872917795007	0
2.27850005486065	0
2.26829368689330	0
2.25811038259869	0
2.24795045541489	0
2.23781422374602	0
2.22770201104187	0
2.21761414587840	0
2.20755096203916	0
2.19751279859754	0
2.18750000000000	0
2.17751291614998	0
2.16755190249276	0
2.15761732010104	0
2.14770953576130	0
2.13782892206088	0
2.12797585747583	0
2.11815072645929	0
2.10835391953059	0
2.09858583336494	0
2.08884687088355	0
2.07913744134437	0
2.06945796043312	0
2.05980885035481	0
2.05019053992550	0
2.04060346466431	0
2.03104806688567	0
2.02152479579153	0
2.01203410756379	0
2.00257646545644	0
1.99315233988775	0
1.98376220853206	0
1.97440655641132	0
1.96508587598609	0
1.95580066724603	0
1.94655143779968	0
1.93733870296342	0
1.92816298584948	0
1.91902481745286	0
1.90992473673703	0
1.90086329071819	0
1.89184103454809	0
1.88285853159498	0
1.87391635352275	0
1.86501508036798	0
1.85615530061469	0
1.84733761126655	0
1.83856261791651	0
1.82983093481338	0
1.82114318492534	0
1.81250000000000	0
1.80390202062085	0
1.79534989625978	0
1.78684428532539	0
1.77838585520691	0
1.76997528231329	0
1.76161325210728	0
1.75330045913414	0
1.74503760704462	0
1.73682540861193	0
1.72866458574242	0
1.72055586947940	0
1.71250000000000	0
1.70449772660453	0
1.69654980769796	0
1.68865701076329	0
1.68082011232612	0
1.67303989791039	0
1.66531716198447	0
1.65765270789753	0
1.65004734780551	0
1.64250190258642	0
1.63501720174437	0
1.62759408330210	0
1.62023339368129	0
1.61293598757049	0
1.60570272777996	0
1.59853448508313	0
1.59143213804422	0
1.58439657283144	0
1.57742868301550	0
1.57052936935289	0
1.56369953955356	0
1.55694010803242	0
1.55025199564458	0
1.54363612940356	0
1.53709344218235	0
1.53062487239689	0
1.52423136367154	0
1.51791386448639	0
1.51167332780598	0
1.50551071068923	0
1.49942697388036	0
1.49342308138049	0
1.48750000000000	0
1.48165869889121	0
1.47590014906158	0
1.47022532286721	0
1.46463519348676	0
1.45913073437578	0
1.45371291870163	0
1.44838271875910	0
1.44314110536704	0
1.43798904724619	0
1.43292751037867	0
1.42795745734948	0
1.42307984667059	0
1.41829563208804	0
1.41360576187281	0
1.40901117809619	0
1.40451281589026	0
1.40011160269459	0
1.39580845748978	0
1.39160429001926	0
1.38750000000000	0
1.38349647632367	0
1.37959459624920	0
1.37579522458831	0
1.37209921288513	0
1.36850739859162	0
1.36502060424010	0
1.36163963661462	0
1.35836528592275	0
1.35519832496945	0
1.35213950833485	0
1.34918957155768	0
1.34634923032622	0
1.34361917967853	0
1.34100009321402	0
1.33849262231811	0
1.33609739540200	0
1.33381501715943	0
1.33164606784235	0
1.32959110255747	0
1.32765065058546	0
1.32582521472478	0
1.32411527066189	0
1.32252126636966	0
1.32104362153564	0
1.31968272702192	0
1.31843894435806	0
1.31731260526877	0
1.31630401123753	0
1.31541343310763	0
1.31464111072186	0
1.31398725260179	0
1.31345203566784	0
1.31303560500087	0
1.31273807364607	0
1.31255952245984	0
1.31250000000000	0
1.31255952245984	0
1.31273807364607	0
1.31303560500087	0
1.31345203566784	0
1.31398725260179	0
1.31464111072186	0
1.31541343310763	0
1.31630401123753	0
1.31731260526877	0
1.31843894435806	0
1.31968272702192	0
1.32104362153564	0
1.32252126636966	0
1.32411527066189	0
1.32582521472478	0
1.32765065058546	0
1.32959110255747	0
1.33164606784235	0
1.33381501715943	0
1.33609739540200	0
1.33849262231811	0
1.34100009321402	0
1.34361917967853	0
1.34634923032622	0
1.34918957155768	0
1.35213950833485	0
1.35519832496945	0
1.35836528592275	0
1.36163963661462	0
1.36502060424010	0
1.36850739859162	0
1.37209921288513	0
1.37579522458831	0
1.37959459624920	0
1.38349647632367	0
1.38750000000000	0
1.39160429001926	0
1.39580845748978	0
1.40011160269459	0
1.40451281589026	0
1.40901117809619	0
1.41360576187281	0
1.41829563208804	0
1.42307984667059	0
1.42795745734948	0
1.43292751037867	0
1.43798904724619	0
1.44314110536704	0
1.44838271875910	0
1.45371291870163	0
1.45913073437578	0
1.46463519348676	0
1.47022532286721	0
1.47590014906158	0
1.48165869889121	0
1.48750000000000	0
1.49342308138049	0
1.49942697388036	0
1.50551071068923	0
1.51167332780598	0
1.51791386448639	0
1.52423136367154	0
1.53062487239689	0
1.53709344218236	0
1.54363612940356	0
1.55025199564458	0
1.55694010803242	0
1.56369953955356	0
1.57052936935289	0
1.57742868301550	0
1.58439657283144	0
1.59143213804422	0
1.59853448508313	0
1.60570272777996	0
1.61293598757049	0
1.62023339368129	0
1.62759408330210	0
1.63501720174437	0
1.64250190258642	0
1.65004734780551	0
1.65765270789753	0
1.66531716198447	0
1.67303989791039	0
1.68082011232612	0
1.68865701076329	0
1.69654980769796	0
1.70449772660453	0
1.71250000000000	0
1.72055586947940	0
1.72866458574242	0
1.73682540861193	0
1.74503760704462	0
1.75330045913414	0
1.76161325210728	0
1.76997528231329	0
1.77838585520691	0
1.78684428532539	0
1.79534989625978	0
1.80390202062085	0
1.81250000000000	0
1.82114318492534	0
1.82983093481338	0
1.83856261791651	0
1.84733761126655	0
1.85615530061469	0
1.86501508036798	0
1.87391635352275	0
1.88285853159498	0
1.89184103454809	0
1.90086329071819	0
1.90992473673703	0
1.91902481745286	0
1.92816298584948	0
1.93733870296342	0
1.94655143779968	0
1.95580066724603	0
1.96508587598609	0
1.97440655641132	0
1.98376220853206	0
1.99315233988775	0
2.00257646545644	0
2.01203410756379	0
2.02152479579153	0
2.03104806688567	0
2.04060346466431	0
2.05019053992550	0
2.05980885035481	0
2.06945796043312	0
2.07913744134437	0
2.08884687088355	0
2.09858583336494	0
2.10835391953059	0
2.11815072645929	0
2.12797585747583	0
2.13782892206088	0
2.14770953576130	0
2.15761732010104	0
2.16755190249276	0
2.17751291614998	0
2.18750000000000	0
2.19751279859754	0
2.20755096203916	0
2.21761414587840	0
2.22770201104187	0
2.23781422374602	0
2.24795045541489	0
2.25811038259869	0
2.26829368689330	0
2.27850005486065	0
2.28872917795007	0
2.29898075242052	0
2.30925447926382	0
2.31955006412882	0
2.32986721724651	0
2.34020565335613	0
2.35056509163222	0
2.36094525561268	0
2.37134587312775	0
2.38176667623006	0
2.39220740112558	0
2.39908836852668	0
2.38867771999489	0
2.37828719880506	0
2.36791706991609	0
2.35756760242416	0
2.34723906963053	0
2.33693174911036	0
2.32664592278241	0
2.31638187697970	0
2.30613990252109	0
2.29592029478377	0
2.28572335377666	0
2.27554938421472	0
2.26539869559422	0
2.25527160226878	0
2.24516842352640	0
2.23508948366727	0
2.22503511208250	0
2.21500564333367	0
2.20500141723310	0
2.19502277892508	0
2.18507007896772	0
2.17514367341562	0
2.16524392390326	0
2.15537119772906	0
2.14552586794007	0
2.13570831341735	0
2.12591891896187	0
2.11615807538095	0
2.10642617957525	0
2.09672363462618	0
2.08705084988363	0
2.07740824105422	0
2.06779623028963	0
2.05821524627528	0
2.04866572431912	0
2.03914810644053	0
2.02966284145914	0
2.02021038508369	0
2.01079120000064	0
2.00140575596254	0
1.99205452987613	0
1.98273800588984	0
1.97345667548087	0
1.96421103754154	0
1.95500159846482	0
1.94582887222900	0
1.93669338048128	0
1.92759565262012	0
1.91853622587638	0
1.90951564539283	0
1.90053446430208	0
1.89159324380269	0
1.88269255323327	0
1.87383297014435	0
1.86501508036798	0
1.85623947808466	0
1.84750676588748	0
1.83881755484333	0
1.83017246455081	0
1.82157212319469	0
1.81301716759660	0
1.80450824326186	0
1.79604600442194	0
1.78763111407248	0
1.77926424400649	0
1.77094607484248	0
1.76267729604712	0
1.75445860595227	0
1.74629071176594	0
1.73817432957687	0
1.73011018435243	0
1.72209900992945	0
1.71414154899763	0
1.70623855307516	0
1.69839078247617	0
1.69059900626967	0
1.68286400222953	0
1.67518655677510	0
1.66756746490210	0
1.66000753010340	0
1.65250756427921	0
1.64506838763621	0
1.63769082857541	0
1.63037572356804	0
1.62312391701928	0
1.61593626111923	0
1.60881361568082	0
1.60175684796413	0
1.59476683248681	0
1.58784445082004	0
1.58099059136985	0
1.57420614914312	0
1.56749202549806	0
1.56084912787880	0
1.55427836953359	0
1.54778066921641	0
1.54135695087154	0
1.53500814330088	0
1.52873517981369	0
1.52253899785851	0
1.51642053863696	0
1.51038074669932	0
1.50442056952170	0
1.49854095706457	0
1.49274286131269	0
1.48702723579631	0
1.48139503509361	0
1.47584721431454	0
1.47038472856596	0
1.46500853239836	0
1.45971957923431	0
1.45451882077889	0
1.44940720641233	0
1.44438568256543	0
1.43945519207789	0
1.43461667354036	0
1.42987106062050	0
1.42521928137392	0
1.42066225754048	0
1.41620090382685	0
1.41183612717624	0
1.40756882602593	0
1.40339988955394	0
1.39933019691565	0
1.39536061647160	0
1.39149200500757	0
1.38772520694841	0
1.38406105356664	0
1.38050036218757	0
1.37704393539204	0
1.37369256021863	0
1.37044700736657	0
1.36730803040134	0
1.36427636496423	0
1.36135272798786	0
1.35853781691935	0
1.35583230895270	0
1.35323686027244	0
1.35075210531022	0
1.34837865601618	0
1.34611710114685	0
1.34396800557156	0
1.34193190959899	0
1.34000932832574	0
1.33820075100861	0
1.33650664046237	0
1.33492743248463	0
1.33346353530946	0
1.33211532909129	0
1.33088316542062	0
1.32976736687287	0
1.32876822659183	0
1.32788600790881	0
1.32712094399870	0
1.32647323757398	0
1.32594306061761	0
1.32553055415558	0
1.32523582806986	0
1.32505896095230	0
1.32500000000000	0
1.32505896095230	0
1.32523582806986	0
1.32553055415558	0
1.32594306061761	0
1.32647323757398	0
1.32712094399870	0
1.32788600790881	0
1.32876822659183	0
1.32976736687287	0
1.33088316542062	0
1.33211532909129	0
1.33346353530946	0
1.33492743248463	0
1.33650664046237	0
1.33820075100861	0
1.34000932832574	0
1.34193190959899	0
1.34396800557156	0
1.34611710114685	0
1.34837865601618	0
1.35075210531022	0
1.35323686027244	0
1.35583230895270	0
1.35853781691935	0
1.36135272798786	0
1.36427636496423	0
1.36730803040134	0
1.37044700736657	0
1.37369256021863	0
1.37704393539204	0
1.38050036218757	0
1.38406105356664	0
1.38772520694841	0
1.39149200500757	0
1.39536061647160	0
1.39933019691565	0
1.40339988955394	0
1.40756882602593	0
1.41183612717624	0
1.41620090382685	0
1.42066225754048	0
1.42521928137392	0
1.42987106062050	0
1.43461667354036	0
1.43945519207789	0
1.44438568256543	0
1.44940720641233	0
1.45451882077889	0
1.45971957923431	0
1.46500853239836	0
1.47038472856596	0
1.47584721431454	0
1.48139503509361	0
1.48702723579631	0
1.49274286131269	0
1.49854095706457	0
1.50442056952170	0
1.51038074669932	0
1.51642053863696	0
1.52253899785851	0
1.52873517981369	0
1.53500814330088	0
1.54135695087154	0
1.54778066921641	0
1.55427836953359	0
1.56084912787880	0
1.56749202549806	0
1.57420614914312	0
1.58099059136985	0
1.58784445082004	0
1.59476683248681	0
1.60175684796414	0
1.60881361568082	0
1.61593626111923	0
1.62312391701928	0
1.63037572356804	0
1.63769082857541	0
1.64506838763621	0
1.65250756427921	0
1.66000753010340	0
1.66756746490210	0
1.67518655677510	0
1.68286400222953	0
1.69059900626967	0
1.69839078247617	0
1.70623855307516	0
1.71414154899763	0
1.72209900992945	0
1.73011018435243	0
1.73817432957687	0
1.74629071176594	0
1.75445860595228	0
1.76267729604712	0
1.77094607484248	0
1.77926424400649	0
1.78763111407248	0
1.79604600442194	0
1.80450824326186	0
1.81301716759660	0
1.82157212319469	0
1.83017246455081	0
1.83881755484333	0
1.84750676588748	0
1.85623947808466	0
1.86501508036798	0
1.87383297014435	0
1.88269255323327	0
1.89159324380269	0
1.90053446430208	0
1.90951564539283	0
1.91853622587638	0
1.92759565262012	0
1.93669338048128	0
1.94582887222901	0
1.95500159846482	0
1.96421103754154	0
1.97345667548087	0
1.98273800588984	0
1.99205452987613	0
2.00140575596254	0
2.01079120000064	0
2.02021038508369	0
2.02966284145914	0
2.03914810644053	0
2.04866572431912	0
2.05821524627528	0
2.06779623028963	0
2.07740824105422	0
2.08705084988363	0
2.09672363462618	0
2.10642617957525	0
2.11615807538095	0
2.12591891896187	0
2.13570831341735	0
2.14552586794007	0
2.15537119772906	0
2.16524392390326	0
2.17514367341562	0
2.18507007896772	0
2.19502277892508	0
2.20500141723310	0
2.21500564333367	0
2.22503511208250	0
2.23508948366727	0
2.24516842352640	0
2.25527160226878	0
2.26539869559422	0
2.27554938421472	0
2.28572335377666	0
2.29592029478377	0
2.30613990252109	0
2.31638187697970	0
2.32664592278241	0
2.33693174911036	0
2.34723906963053	0
2.35756760242416	0
2.36791706991609	0
2.37828719880506	0
2.38867771999489	0
2.39908836852668	0
2.40601459887508	0
2.39563404968288	0
2.38527383124035	0
2.37493420961508	0
2.36461545499474	0
2.35431784175374	0
2.34404164852078	0
2.33378715824730	0
2.32355465827684	0
2.31334444041522	0
2.30315680100162	0
2.29299204098052	0
2.28285046597450	0
2.27273238635788	0
2.26263811733118	0
2.25256797899642	0
2.24252229643319	0
2.23250139977560	0
2.22250562428985	0
2.21253531045269	0
2.20259080403056	0
2.19267245615938	0
2.18278062342508	0
2.17291566794480	0
2.16307795744860	0
2.15326786536186	0
2.14348577088816	0
2.13373205909271	0
2.12400712098618	0
2.11431135360902	0
2.10464516011607	0
2.09500894986155	0
2.08540313848426	0
2.07582814799299	0
2.06628440685207	0
2.05677235006697	0
2.04729241926990	0
2.03784506280532	0
2.02843073581525	0
2.01904990032441	0
2.00970302532489	0
2.00039058686048	0
1.99111306811040	0
1.98187095947239	0
1.97266475864502	0
1.96349497070912	0
1.95436210820820	0
1.94526669122771	0
1.93620924747301	0
1.92719031234593	0
1.91821042901972	0
1.90927014851225	0
1.90037002975736	0
1.89151063967402	0
1.88269255323327	0
1.87391635352275	0
1.86518263180848	0
1.85649198759381	0
1.84784502867529	0
1.83924237119527	0
1.83068463969085	0
1.82217246713916	0
1.81370649499857	0
1.80528737324560	0
1.79691576040726	0
1.78859232358858	0
1.78031773849501	0
1.77209268944940	0
1.76391786940322	0
1.75579397994184	0
1.74772173128333	0
1.73970184227068	0
1.73173504035693	0
1.72382206158292	0
1.71596365054741	0
1.70816056036896	0
1.70041355263948	0
1.69272339736887	0
1.68509087292051	0
1.67751676593708	0
1.67000187125644	0
1.66254699181707	0
1.65515293855281	0
1.64782053027628	0
1.64055059355084	0
1.63334396255045	0
1.62620147890721	0
1.61912399154605	0
1.61211235650621	0
1.60516743674920	0
1.59829010195271	0
1.59148122829017	0
1.58474169819564	0
1.57807240011351	0
1.57147422823284	0
1.56494808220592	0
1.55849486685071	0
1.55211549183687	0
1.54581087135523	0
1.53958192377022	0
1.53342957125523	0
1.52735473941059	0
1.52135835686402	0
1.51544135485343	0
1.50960466679194	0
1.50384922781508	0
1.49817597431009	0
1.49258584342744	0
1.48707977257442	0
1.48165869889121	0
1.47632355870927	0
1.47107528699248	0
1.46591481676119	0
1.46084307849954	0
1.45586099954632	0
1.45096950347001	0
1.44616950942827	0
1.44146193151259	0
1.43684767807865	0
1.43232765106312	0
1.42790274528765	0
1.42357384775079	0
1.41934183690892	0
1.41520758194690	0
1.41117194203967	0
1.40723576560575	0
1.40339988955394	0
1.39966513852421	0
1.39603232412434	0
1.39250224416336	0
1.38907568188346	0
1.38575340519156	0
1.38253616589223	0
1.37942469892343	0
1.37641972159658	0
1.37352193284272	0
1.37073201246633	0
1.36805062040847	0
1.36547839602097	0
1.36301595735340	0
1.36066390045448	0
1.35842279868972	0
1.35629320207690	0
1.35427563664123	0
1.35237060379173	0
1.35057857972056	0
1.34890001482690	0
1.34733533316691	0
1.34588493193140	0
1.34454918095249	0
1.34332842224082	0
1.34222296955461	0
1.34123310800174	0
1.34035909367602	0
1.33960115332886	0
1.33895948407710	0
1.33843425314806	0
1.33802559766247	0
1.33773362445593	0
1.33755840993954	0
1.33750000000000	0
1.33755840993954	0
1.33773362445593	0
1.33802559766247	0
1.33843425314806	0
1.33895948407710	0
1.33960115332886	0
1.34035909367602	0
1.34123310800174	0
1.34222296955461	0
1.34332842224082	0
1.34454918095249	0
1.34588493193140	0
1.34733533316691	0
1.34890001482690	0
1.35057857972056	0
1.35237060379173	0
1.35427563664123	0
1.35629320207690	0
1.35842279868972	0
1.36066390045448	0
1.36301595735340	0
1.36547839602097	0
1.36805062040847	0
1.37073201246633	0
1.37352193284272	0
1.37641972159658	0
1.37942469892343	0
1.38253616589223	0
1.38575340519156	0
1.38907568188346	0
1.39250224416336	0
1.39603232412434	0
1.39966513852421	0
1.40339988955394	0
1.40723576560575	0
1.41117194203967	0
1.41520758194690	0
1.41934183690892	0
1.42357384775079	0
1.42790274528765	0
1.43232765106312	0
1.43684767807865	0
1.44146193151259	0
1.44616950942827	0
1.45096950347001	0
1.45586099954632	0
1.46084307849954	0
1.46591481676119	0
1.47107528699248	0
1.47632355870927	0
1.48165869889121	0
1.48707977257442	0
1.49258584342744	0
1.49817597431009	0
1.50384922781508	0
1.50960466679194	0
1.51544135485343	0
1.52135835686402	0
1.52735473941059	0
1.53342957125523	0
1.53958192377022	0
1.54581087135523	0
1.55211549183687	0
1.55849486685071	0
1.56494808220592	0
1.57147422823284	0
1.57807240011351	0
1.58474169819564	0
1.59148122829017	0
1.59829010195271	0
1.60516743674920	0
1.61211235650621	0
1.61912399154605	0
1.62620147890721	0
1.63334396255045	0
1.64055059355084	0
1.64782053027628	0
1.65515293855281	0
1.66254699181707	0
1.67000187125644	0
1.67751676593708	0
1.68509087292051	0
1.69272339736887	0
1.70041355263948	0
1.70816056036896	0
1.71596365054741	0
1.72382206158292	0
1.73173504035693	0
1.73970184227068	0
1.74772173128333	0
1.75579397994184	0
1.76391786940322	0
1.77209268944940	0
1.78031773849501	0
1.78859232358858	0
1.79691576040726	0
1.80528737324560	0
1.81370649499857	0
1.82217246713916	0
1.83068463969085	0
1.83924237119527	0
1.84784502867530	0
1.85649198759381	0
1.86518263180848	0
1.87391635352275	0
1.88269255323327	0
1.89151063967402	0
1.90037002975736	0
1.90927014851225	0
1.91821042901972	0
1.92719031234593	0
1.93620924747301	0
1.94526669122771	0
1.95436210820820	0
1.96349497070912	0
1.97266475864502	0
1.98187095947239	0
1.99111306811040	0
2.00039058686048	0
2.00970302532489	0
2.01904990032441	0
2.02843073581525	0
2.03784506280532	0
2.04729241926990	0
2.05677235006697	0
2.06628440685207	0
2.07582814799299	0
2.08540313848426	0
2.09500894986155	0
2.10464516011607	0
2.11431135360902	0
2.12400712098618	0
2.13373205909271	0
2.14348577088816	0
2.15326786536186	0
2.16307795744860	0
2.17291566794480	0
2.18278062342508	0
2.19267245615938	0
2.20259080403056	0
2.21253531045269	0
2.22250562428985	0
2.23250139977560	0
2.24252229643319	0
2.25256797899642	0
2.26263811733118	0
2.27273238635788	0
2.28285046597450	0
2.29299204098052	0
2.30315680100162	0
2.31334444041522	0
2.32355465827684	0
2.33378715824730	0
2.34404164852078	0
2.35431784175374	0
2.36461545499474	0
2.37493420961508	0
2.38527383124035	0
2.39563404968288	0
2.40601459887508	0
2.41298570240273	0
2.40263527194620	0
2.39230537348391	0
2.38199627413646	0
2.37170824512628	0
2.36144156184310	0
2.35119650391030	0
2.34097335525204	0
2.33077240416133	0
2.32059394336881	0
2.31043827011240	0
2.30030568620781	0
2.29019649811976	0
2.28011101703404	0
2.27004955893038	0
2.26001244465600	0
2.25000000000000	0
2.24001255576838	0
2.23005044785987	0
2.22011401734235	0
2.21020361053003	0
2.20031957906119	0
2.19046227997654	0
2.18063207579821	0
2.17082933460924	0
2.16105443013359	0
2.15130774181659	0
2.14158965490591	0
2.13190056053278	0
2.12224085579371	0
2.11261094383230	0
2.10301123392149	0
2.09344214154583	0
2.08390408848392	0
2.07439750289090	0
2.06492281938091	0
2.05548047910945	0
2.04607092985556	0
2.03669462610378	0
2.02735202912568	0
2.01804360706106	0
2.00876983499852	0
1.99953119505548	0
1.99032817645734	0
1.98116127561590	0
1.97203099620670	0
1.96293784924536	0
1.95388235316254	0
1.94486503387767	0
1.93588642487105	0
1.92694706725431	0
1.91804750983911	0
1.90918830920368	0
1.90037002975736	0
1.89159324380269	0
1.88285853159498	0
1.87416648139913	0
1.86551768954358	0
1.85691276047099	0
1.84835230678570	0
1.83983694929741	0
1.83136731706122	0
1.82294404741341	0
1.81456778600305	0
1.80623918681884	0
1.79795891221129	0
1.78972763290954	0
1.78154602803296	0
1.77341478509682	0
1.76533460001213	0
1.75730617707900	0
1.74933022897336	0
1.74140747672680	0
1.73353864969893	0
1.72572448554223	0
1.71796573015878	0
1.71026313764871	0
1.70261747024985	0
1.69502949826839	0
1.68750000000000	0
1.68002976164114	0
1.67261957719022	0
1.66527024833809	0
1.65798258434762	0
1.65075740192192	0
1.64359552506083	0
1.63649778490531	0
1.62946501956931	0
1.62249807395880	0
1.61559779957761	0
1.60876505431962	0
1.60200070224704	0
1.59530561335438	0
1.58868066331784	0
1.58212673322967	0
1.57564470931743	0
1.56923548264752	0
1.56289994881310	0
1.55663900760581	0
1.55045356267126	0
1.54434452114805	0
1.53831279329010	0
1.53235929207220	0
1.52648493277857	0
1.52069063257455	0
1.51497731006111	0
1.50934588481236	0
1.50379727689606	0
1.49833240637717	0
1.49295219280458	0
1.48765755468118	0
1.48244940891755	0
1.47732867026942	0
1.47229625075934	0
1.46735305908292	0
1.46250000000000	0
1.45773797371133	0
1.45306787522125	0
1.44849059368710	0
1.44400701175583	0
1.43961800488880	0
1.43532444067535	0
1.43112717813617	0
1.42702706701730	0
1.42302494707577	0
1.41912164735797	0
1.41531798547182	0
1.41161476685390	0
1.40801278403287	0
1.40451281589026	0
1.40111562692021	0
1.39782196648930	0
1.39463256809814	0
1.39154814864596	0
1.38856940769988	0
1.38569702677028	0
1.38293166859393	0
1.38027397642642	0
1.37772457334549	0
1.37528406156692	0
1.37295302177460	0
1.37073201246633	0
1.36862156931710	0
1.36662220456130	0
1.36473440639562	0
1.36295863840397	0
1.36129533900620	0
1.35974492093186	0
1.35830777072061	0
1.35698424825051	0
1.35577468629563	0
1.35467939011413	0
1.35369863706809	0
1.35283267627597	0
1.35208172829900	0
1.35144598486214	0
1.35092560861063	0
1.35052073290268	0
1.35023146163908	0
1.35005786913006	0
1.35000000000000	0
1.35005786913006	0
1.35023146163908	0
1.35052073290268	0
1.35092560861063	0
1.35144598486214	0
1.35208172829900	0
1.35283267627597	0
1.35369863706809	0
1.35467939011413	0
1.35577468629563	0
1.35698424825051	0
1.35830777072061	0
1.35974492093186	0
1.36129533900620	0
1.36295863840397	0
1.36473440639562	0
1.36662220456130	0
1.36862156931710	0
1.37073201246633	0
1.37295302177460	0
1.37528406156692	0
1.37772457334549	0
1.38027397642642	0
1.38293166859393	0
1.38569702677028	0
1.38856940769988	0
1.39154814864596	0
1.39463256809814	0
1.39782196648930	0
1.40111562692021	0
1.40451281589026	0
1.40801278403287	0
1.41161476685390	0
1.41531798547182	0
1.41912164735797	0
1.42302494707577	0
1.42702706701730	0
1.43112717813617	0
1.43532444067535	0
1.43961800488880	0
1.44400701175583	0
1.44849059368710	0
1.45306787522125	0
1.45773797371133	0
1.46250000000000	0
1.46735305908292	0
1.47229625075934	0
1.47732867026942	0
1.48244940891755	0
1.48765755468118	0
1.49295219280458	0
1.49833240637717	0
1.50379727689606	0
1.50934588481236	0
1.51497731006111	0
1.52069063257456	0
1.52648493277857	0
1.53235929207220	0
1.53831279329010	0
1.54434452114805	0
1.55045356267126	0
1.55663900760581	0
1.56289994881310	0
1.56923548264752	0
1.57564470931743	0
1.58212673322967	0
1.58868066331784	0
1.59530561335438	0
1.60200070224704	0
1.60876505431962	0
1.61559779957761	0
1.62249807395880	0
1.62946501956931	0
1.63649778490531	0
1.64359552506083	0
1.65075740192192	0
1.65798258434762	0
1.66527024833809	0
1.67261957719022	0
1.68002976164114	0
1.68750000000000	0
1.69502949826839	0
1.70261747024985	0
1.71026313764871	0
1.71796573015878	0
1.72572448554223	0
1.73353864969893	0
1.74140747672680	0
1.74933022897336	0
1.75730617707900	0
1.76533460001213	0
1.77341478509682	0
1.78154602803296	0
1.78972763290954	0
1.79795891221129	0
1.80623918681884	0
1.81456778600305	0
1.82294404741341	0
1.83136731706122	0
1.83983694929741	0
1.84835230678570	0
1.85691276047099	0
1.86551768954358	0
1.87416648139913	0
1.88285853159498	0
1.89159324380269	0
1.90037002975736	0
1.90918830920368	0
1.91804750983911	0
1.92694706725431	0
1.93588642487105	0
1.94486503387767	0
1.95388235316254	0
1.96293784924536	0
1.97203099620670	0
1.98116127561590	0
1.99032817645734	0
1.99953119505548	0
2.00876983499853	0
2.01804360706106	0
2.02735202912568	0
2.03669462610378	0
2.04607092985556	0
2.05548047910945	0
2.06492281938091	0
2.07439750289090	0
2.08390408848392	0
2.09344214154583	0
2.10301123392149	0
2.11261094383230	0
2.12224085579371	0
2.13190056053278	0
2.14158965490591	0
2.15130774181659	0
2.16105443013359	0
2.17082933460924	0
2.18063207579821	0
2.19046227997654	0
2.20031957906119	0
2.21020361053003	0
2.22011401734235	0
2.23005044785987	0
2.24001255576838	0
2.25000000000000	0
2.26001244465600	0
2.27004955893038	0
2.28011101703404	0
2.29019649811976	0
2.30030568620781	0
2.31043827011240	0
2.32059394336881	0
2.33077240416133	0
2.34097335525204	0
2.35119650391030	0
2.36144156184310	0
2.37170824512628	0
2.38199627413647	0
2.39230537348391	0
2.40263527194620	0
2.41298570240273	0
2.42000129132197	0
2.40968099548467	0
2.39938143070251	0
2.38910286509392	0
2.37884557085995	0
2.36860982434845	0
2.35839590611924	0
2.34820410100996	0
2.33803469820275	0
2.32788799129168	0
2.31776427835102	0
2.30766386200417	0
2.29758704949345	0
2.28753415275051	0
2.27750548846759	0
2.26750137816937	0
2.25752214828559	0
2.24756813022431	0
2.23763966044580	0
2.22773708053711	0
2.21786073728717	0
2.20801098276254	0
2.19818817438362	0
2.18839267500145	0
2.17862485297492	0
2.16888508224848	0
2.15917374243019	0
2.14949121887018	0
2.13983790273936	0
2.13021419110849	0
2.12062048702732	0
2.11105719960403	0
2.10152474408464	0
2.09202354193255	0
2.08255402090798	0
2.07311661514735	0
2.06371176524242	0
2.05433991831926	0
2.04500152811679	0
2.03569705506492	0
2.02642696636222	0
2.01719173605287	0
2.00799184510296	0
1.99882778147593	0
1.98970004020707	0
1.98060912347692	0
1.97155554068355	0
1.96253980851345	0
1.95356245101097	0
1.94462399964620	0
1.93572499338103	0
1.92686597873334	0
1.91804750983911	0
1.90927014851225	0
1.90053446430208	0
1.89184103454809	0
1.88319044443200	0
1.87458328702675	0
1.86602016334229	0
1.85750168236801	0
1.84902846111140	0
1.84060112463293	0
1.83222030607676	0
1.82388664669710	0
1.81560079587998	0
1.80736341116002	0
1.79917515823224	0
1.79103671095821	0
1.78294875136668	0
1.77491196964807	0
1.76692706414272	0
1.75899474132244	0
1.75111571576524	0
1.74329071012267	0
1.73552045507969	0
1.72780568930653	0
1.72014715940236	0
1.71254561983032	0
1.70500183284359	0
1.69751656840221	0
1.69009060408015	0
1.68272472496246	0
1.67541972353199	0
1.66817639954532	0
1.66099555989774	0
1.65387801847657	0
1.64682459600287	0
1.63983611986076	0
1.63291342391445	0
1.62605734831217	0
1.61926873927709	0
1.61254844888456	0
1.60589733482561	0
1.59931626015620	0
1.59280609303204	0
1.58636770642875	0
1.58000197784686	0
1.57370978900177	0
1.56749202549806	0
1.56134957648824	0
1.55528333431565	0
1.54929419414132	0
1.54338305355476	0
1.53755081216850	0
1.53179837119642	0
1.52612663301575	0
1.52053650071282	0
1.51502887761257	0
1.50960466679194	0
1.50426477057731	0
1.49901009002608	0
1.49384152439273	0
1.48875997057954	0
1.48376632257239	0
1.47886147086196	0
1.47404630185079	0
1.46932169724673	0
1.46468853344320	0
1.46014768088711	0
1.45570000343477	0
1.45134635769688	0
1.44708759237304	0
1.44292454757690	0
1.43885805415267	0
1.43488893298401	0
1.43101799429637	0
1.42724603695369	0
1.42357384775079	0
1.42000220070252	0
1.41653185633081	0
1.41316356095110	0
1.40989804595935	0
1.40673602712094	0
1.40367820386298	0
1.40072525857143	0
1.39787785589443	0
1.39513664205339	0
1.39250224416336	0
1.38997526956418	0
1.38755630516387	0
1.38524591679600	0
1.38304464859237	0
1.38095302237259	0
1.37897153705216	0
1.37710066807042	0
1.37534086683993	0
1.37369256021863	0
1.37215615000626	0
1.37073201246633	0
1.36942049787492	0
1.36822193009760	0
1.36713660619559	0
1.36616479606232	0
1.36530674209132	0
1.36456265887646	0
1.36393273294543	0
1.36341712252707	0
1.36301595735340	0
1.36272933849683	0
1.36255733824306	0
1.36250000000000	0
1.36255733824306	0
1.36272933849683	0
1.36301595735340	0
1.36341712252707	0
1.36393273294543	0
1.36456265887646	0
1.36530674209132	0
1.36616479606232	0
1.36713660619559	0
1.36822193009760	0
1.36942049787492	0
1.37073201246633	0
1.37215615000626	0
1.37369256021863	0
1.37534086683993	0
1.37710066807042	0
1.37897153705216	0
1.38095302237259	0
1.38304464859237	0
1.38524591679600	0
1.38755630516387	0
1.38997526956418	0
1.39250224416336	0
1.39513664205339	0
1.39787785589443	0
1.40072525857143	0
1.40367820386298	0
1.40673602712094	0
1.40989804595935	0
1.41316356095110	0
1.41653185633081	0
1.42000220070252	0
1.42357384775079	0
1.42724603695369	0
1.43101799429637	0
1.43488893298401	0
1.43885805415267	0
1.44292454757690	0
1.44708759237304	0
1.45134635769688	0
1.45570000343477	0
1.46014768088711	0
1.46468853344320	0
1.46932169724673	0
1.47404630185079	0
1.47886147086196	0
1.48376632257239	0
1.48875997057954	0
1.49384152439273	0
1.49901009002608	0
1.50426477057731	0
1.50960466679194	0
1.51502887761257	0
1.52053650071282	0
1.52612663301575	0
1.53179837119642	0
1.53755081216850	0
1.54338305355476	0
1.54929419414132	0
1.55528333431565	0
1.56134957648824	0
1.56749202549806	0
1.57370978900177	0
1.58000197784686	0
1.58636770642875	0
1.59280609303204	0
1.59931626015620	0
1.60589733482561	0
1.61254844888456	0
1.61926873927709	0
1.62605734831217	0
1.63291342391445	0
1.63983611986076	0
1.64682459600287	0
1.65387801847657	0
1.66099555989774	0
1.66817639954532	0
1.67541972353199	0
1.68272472496246	0
1.69009060408015	0
1.69751656840221	0
1.70500183284359	0
1.71254561983032	0
1.72014715940236	0
1.72780568930653	0
1.73552045507969	0
1.74329071012267	0
1.75111571576524	0
1.75899474132244	0
1.76692706414272	0
1.77491196964807	0
1.78294875136668	0
1.79103671095821	0
1.79917515823224	0
1.80736341116002	0
1.81560079587998	0
1.82388664669710	0
1.83222030607676	0
1.84060112463293	0
1.84902846111140	0
1.85750168236801	0
1.86602016334229	0
1.87458328702675	0
1.88319044443200	0
1.89184103454809	0
1.90053446430208	0
1.90927014851225	0
1.91804750983911	0
1.92686597873334	0
1.93572499338103	0
1.94462399964620	0
1.95356245101097	0
1.96253980851345	0
1.97155554068355	0
1.98060912347692	0
1.98970004020707	0
1.99882778147593	0
2.00799184510296	0
2.01719173605287	0
2.02642696636222	0
2.03569705506492	0
2.04500152811679	0
2.05433991831926	0
2.06371176524242	0
2.07311661514735	0
2.08255402090798	0
2.09202354193255	0
2.10152474408464	0
2.11105719960403	0
2.12062048702732	0
2.13021419110849	0
2.13983790273936	0
2.14949121887018	0
2.15917374243019	0
2.16888508224848	0
2.17862485297492	0
2.18839267500145	0
2.19818817438362	0
2.20801098276254	0
2.21786073728717	0
2.22773708053711	0
2.23763966044580	0
2.24756813022431	0
2.25752214828559	0
2.26750137816937	0
2.27750548846759	0
2.28753415275051	0
2.29758704949345	0
2.30766386200417	0
2.31776427835102	0
2.32788799129168	0
2.33803469820275	0
2.34820410100996	0
2.35839590611924	0
2.36860982434845	0
2.37884557085995	0
2.38910286509393	0
2.39938143070251	0
2.40968099548467	0
2.42000129132197	0
2.42706097986845	0
2.41677083108846	0
2.40650161022178	0
2.39625358633013	0
2.38602703253756	0
2.37582222609353	0
2.36563944843672	0
2.35547898525969	0
2.34534112657413	0
2.33522616677700	0
2.32513440471728	0
2.31506614376350	0
2.30502169187190	0
2.29500136165537	0
2.28500547045297	0
2.27503434040016	0
2.26508829849964	0
2.25516767669280	0
2.24527281193177	0
2.23540404625204	0
2.22556172684561	0
2.21574620613463	0
2.20595784184558	0
2.19619699708382	0
2.18646404040862	0
2.17675934590850	0
2.16708329327693	0
2.15743626788835	0
2.14781866087433	0
2.13823086920005	0
2.12867329574080	0
2.11914634935863	0
2.10965044497898	0
2.10018600366729	0
2.09075345270551	0
2.08135322566834	0
2.07198576249935	0
2.06265150958663	0
2.05335091983811	0
2.04408445275629	0
2.03485257451246	0
2.02565575802010	0
2.01649448300758	0
2.00736923608986	0
1.99828051083926	0
1.98922880785494	0
1.98021463483129	0
1.97123850662471	0
1.96230094531904	0
1.95340248028920	0
1.94454364826301	0
1.93572499338103	0
1.92694706725431	0
1.91821042901972	0
1.90951564539283	0
1.90086329071819	0
1.89225394701663	0
1.88368820402953	0
1.87516665925992	0
1.86668991800995	0
1.85825859341481	0
1.84987330647264	0
1.84153468607029	0
1.83324336900478	0
1.82500000000000	0
1.81680523171858	0
1.80865972476859	0
1.80056414770482	0
1.79251917702434	0
1.78452549715604	0
1.77658380044399	0
1.76869478712411	0
1.76085916529403	0
1.75307765087574	0
1.74535096757071	0
1.73767984680723	0
1.73006502767960	0
1.72250725687876	0
1.71500728861425	0
1.70756588452686	0
1.70018381359193	0
1.69286185201274	0
1.68560078310376	0
1.67840139716338	0
1.67126449133583	0
1.66419086946179	0
1.65718134191766	0
1.65023672544275	0
1.64335784295448	0
1.63654552335094	0
1.62980060130066	0
1.62312391701928	0
1.61651631603272	0
1.60997864892675	0
1.60351177108246	0
1.59711654239758	0
1.59079382699330	0
1.58454449290640	0
1.57836941176646	0
1.57226945845806	0
1.56624551076771	0
1.56029844901544	0
1.55442915567098	0
1.54863851495435	0
1.54292741242095	0
1.53729673453111	0
1.53174736820404	0
1.52628020035641	0
1.52089611742551	0
1.51559600487729	0
1.51038074669932	0
1.50525122487909	0
1.50020831886775	0
1.49525290502978	0
1.49038585607889	0
1.48560804050059	0
1.48092032196199	0
1.47632355870927	0
1.47181860295350	0
1.46740630024544	0
1.46308748883995	0
1.45886299905097	0
1.45473365259762	0
1.45070026194249	0
1.44676362962303	0
1.44292454757690	0
1.43918379646243	0
1.43554214497520	0
1.43200034916197	0
1.42855915173296	0
1.42521928137392	0
1.42198145205906	0
1.41884636236627	0
1.41581469479590	0
1.41288711509448	0
1.41006427158481	0
1.40734679450376	0
1.40473529534927	0
1.40223036623802	0
1.39983257927511	0
1.39754248593737	0
1.39536061647160	0
1.39328747930928	0
1.39132356049914	0
1.38946932315903	0
1.38772520694841	0
1.38609162756291	0
1.38456897625218	0
1.38315761936231	0
1.38185789790412	0
1.38067012714841	0
1.37959459624920	0
1.37863156789622	0
1.37778127799735	0
1.37704393539204	0
1.37641972159658	0
1.37590879058170	0
1.37551126858343	0
1.37522725394751	0
1.37505681700794	0
1.37500000000000	0
1.37505681700794	0
1.37522725394751	0
1.37551126858343	0
1.37590879058170	0
1.37641972159658	0
1.37704393539204	0
1.37778127799735	0
1.37863156789622	0
1.37959459624920	0
1.38067012714841	0
1.38185789790412	0
1.38315761936231	0
1.38456897625218	0
1.38609162756291	0
1.38772520694841	0
1.38946932315903	0
1.39132356049914	0
1.39328747930928	0
1.39536061647160	0
1.39754248593737	0
1.39983257927511	0
1.40223036623802	0
1.40473529534927	0
1.40734679450376	0
1.41006427158481	0
1.41288711509448	0
1.41581469479590	0
1.41884636236627	0
1.42198145205906	0
1.42521928137392	0
1.42855915173296	0
1.43200034916197	0
1.43554214497520	0
1.43918379646243	0
1.44292454757690	0
1.44676362962303	0
1.45070026194249	0
1.45473365259762	0
1.45886299905097	0
1.46308748883995	0
1.46740630024544	0
1.47181860295350	0
1.47632355870927	0
1.48092032196199	0
1.48560804050059	0
1.49038585607889	0
1.49525290502978	0
1.50020831886775	0
1.50525122487909	0
1.51038074669932	0
1.51559600487729	0
1.52089611742551	0
1.52628020035641	0
1.53174736820404	0
1.53729673453111	0
1.54292741242095	0
1.54863851495435	0
1.55442915567098	0
1.56029844901544	0
1.56624551076771	0
1.57226945845806	0
1.57836941176646	0
1.58454449290640	0
1.59079382699330	0
1.59711654239758	0
1.60351177108246	0
1.60997864892675	0
1.61651631603272	0
1.62312391701928	0
1.62980060130066	0
1.63654552335094	0
1.64335784295448	0
1.65023672544275	0
1.65718134191766	0
1.66419086946179	0
1.67126449133583	0
1.67840139716338	0
1.68560078310376	0
1.69286185201274	0
1.70018381359193	0
1.70756588452686	0
1.71500728861425	0
1.72250725687876	0
1.73006502767960	0
1.73767984680723	0
1.74535096757071	0
1.75307765087574	0
1.76085916529403	0
1.76869478712411	0
1.77658380044399	0
1.78452549715604	0
1.79251917702434	0
1.80056414770482	0
1.80865972476859	0
1.81680523171858	0
1.82500000000000	0
1.83324336900478	0
1.84153468607029	0
1.84987330647264	0
1.85825859341481	0
1.86668991800995	0
1.87516665925992	0
1.88368820402953	0
1.89225394701663	0
1.90086329071819	0
1.90951564539283	0
1.91821042901972	0
1.92694706725431	0
1.93572499338103	0
1.94454364826301	0
1.95340248028920	0
1.96230094531904	0
1.97123850662471	0
1.98021463483129	0
1.98922880785494	0
1.99828051083926	0
2.00736923608986	0
2.01649448300758	0
2.02565575802010	0
2.03485257451246	0
2.04408445275629	0
2.05335091983811	0
2.06265150958663	0
2.07198576249935	0
2.08135322566834	0
2.09075345270551	0
2.10018600366729	0
2.10965044497898	0
2.11914634935863	0
2.12867329574080	0
2.13823086920005	0
2.14781866087433	0
2.15743626788835	0
2.16708329327693	0
2.17675934590850	0
2.18646404040862	0
2.19619699708382	0
2.20595784184558	0
2.21574620613463	0
2.22556172684561	0
2.23540404625204	0
2.24527281193177	0
2.25516767669280	0
2.26508829849964	0
2.27503434040016	0
2.28500547045297	0
2.29500136165537	0
2.30502169187190	0
2.31506614376350	0
2.32513440471728	0
2.33522616677700	0
2.34534112657413	0
2.35547898525969	0
2.36563944843672	0
2.37582222609353	0
2.38602703253756	0
2.39625358633013	0
2.40650161022178	0
2.41677083108846	0
2.42706097986845	0
2.43416438434219	0
2.42390439167885	0
2.41366552156673	0
2.40344804395685	0
2.39325223284133	0
2.38307836631530	0
2.37292672663949	0
2.36279760030350	0
2.35269127808984	0
2.34260805513855	0
2.33254823101260	0
2.32251210976391	0
2.31250000000000	0
2.30251221495131	0
2.29254907253912	0
2.28261089544408	0
2.27269801117526	0
2.26281075213991	0
2.25294945571355	0
2.24311446431073	0
2.23330612545616	0
2.22352479185639	0
2.21377082147182	0
2.20404457758912	0
2.19434642889403	0
2.18467674954443	0
2.17503591924363	0
2.16542432331402	0
2.15584235277072	0
2.14629040439545	0
2.13676888081046	0
2.12727819055243	0
2.11781874814631	0
2.10839097417913	0
2.09899529537348	0
2.08963214466087	0
2.08030196125466	0
2.07100519072261	0
2.06174228505893	0
2.05251370275572	0
2.04331990887379	0
2.03416137511260	0
2.02503857987941	0
2.01595200835734	0
2.00690215257247	0
1.99788951145953	0
1.98891459092642	0
1.97997790391711	0
1.97107997047304	0
1.96222131779267	0
1.95340248028920	0
1.94462399964620	0
1.93588642487105	0
1.92719031234593	0
1.91853622587638	0
1.90992473673703	0
1.90135642371440	0
1.89283187314669	0
1.88435167896017	0
1.87591644270207	0
1.86752677356979	0
1.85918328843608	0
1.85088661187011	0
1.84263737615408	0
1.83443622129525	0
1.82628379503296	0
1.81818075284060	0
1.81012775792208	0
1.80212548120268	0
1.79417460131393	0
1.78627580457218	0
1.77842978495076	0
1.77063724404521	0
1.76289889103147	0
1.75521544261666	0
1.74758762298204	0
1.74001616371803	0
1.73250180375087	0
1.72504528926055	0
1.71764737358982	0
1.71030881714385	0
1.70303038728027	0
1.69581285818925	0
1.68865701076329	0
1.68156363245641	0
1.67453351713246	0
1.66756746490210	0
1.66066628194830	0
1.65383078034000	0
1.64706177783349	0
1.64036009766149	0
1.63372656830940	0
1.62716202327857	0
1.62066730083629	0
1.61424324375232	0
1.60789069902155	0
1.60161051757286	0
1.59540355396370	0
1.58927066606038	0
1.58321271470387	0
1.57723056336098	0
1.57132507776081	0
1.56549712551636	0
1.55974757573141	0
1.55407729859232	0
1.54848716494519	0
1.54297804585807	0
1.53755081216850	0
1.53220633401641	0
1.52694548036268	0
1.52176911849334	0
1.51667811350992	0
1.51167332780598	0
1.50675562053042	0
1.50192584703773	0
1.49718485832579	0
1.49253350046155	0
1.48797261399530	0
1.48350303336394	0
1.47912558628400	0
1.47484109313512	0
1.47065036633457	0
1.46655420970382	0
1.46255341782788	0
1.45864877540825	0
1.45484105661065	0
1.45113102440820	0
1.44751942992141	0
1.44400701175583	0
1.44059449533864	0
1.43728259225526	0
1.43407199958719	0
1.43096339925241	0
1.42795745734948	0
1.42505482350680	0
1.42225613023815	0
1.41956199230608	0
1.41697300609433	0
1.41448974899078	0
1.41211277878221	0
1.40984263306229	0
1.40767982865423	0
1.40562486104935	0
1.40367820386298	0
1.40184030830905	0
1.40011160269459	0
1.39849249193551	0
1.39698335709485	0
1.39558455494463	0
1.39429641755260	0
1.39311925189483	0
1.39205333949529	0
1.39109893609333	0
1.39025627133993	0
1.38952554852367	0
1.38890694432709	0
1.38840060861410	0
1.38800666424913	0
1.38772520694841	0
1.38755630516387	0
1.38750000000000	0
1.38755630516387	0
1.38772520694841	0
1.38800666424913	0
1.38840060861410	0
1.38890694432709	0
1.38952554852367	0
1.39025627133993	0
1.39109893609333	0
1.39205333949529	0
1.39311925189483	0
1.39429641755260	0
1.39558455494463	0
1.39698335709485	0
1.39849249193551	0
1.40011160269459	0
1.40184030830905	0
1.40367820386298	0
1.40562486104935	0
1.40767982865423	0
1.40984263306229	0
1.41211277878221	0
1.41448974899078	0
1.41697300609433	0
1.41956199230608	0
1.42225613023815	0
1.42505482350680	0
1.42795745734948	0
1.43096339925241	0
1.43407199958719	0
1.43728259225526	0
1.44059449533864	0
1.44400701175583	0
1.44751942992141	0
1.45113102440820	0
1.45484105661065	0
1.45864877540825	0
1.46255341782788	0
1.46655420970382	0
1.47065036633457	0
1.47484109313512	0
1.47912558628400	0
1.48350303336394	0
1.48797261399530	0
1.49253350046155	0
1.49718485832579	0
1.50192584703773	0
1.50675562053042	0
1.51167332780598	0
1.51667811350992	0
1.52176911849334	0
1.52694548036268	0
1.53220633401641	0
1.53755081216850	0
1.54297804585807	0
1.54848716494519	0
1.55407729859232	0
1.55974757573141	0
1.56549712551636	0
1.57132507776081	0
1.57723056336098	0
1.58321271470387	0
1.58927066606038	0
1.59540355396370	0
1.60161051757286	0
1.60789069902155	0
1.61424324375232	0
1.62066730083629	0
1.62716202327857	0
1.63372656830940	0
1.64036009766149	0
1.64706177783349	0
1.65383078034000	0
1.66066628194830	0
1.66756746490210	0
1.67453351713246	0
1.68156363245641	0
1.68865701076329	0
1.69581285818925	0
1.70303038728027	0
1.71030881714385	0
1.71764737358982	0
1.72504528926055	0
1.73250180375087	0
1.74001616371803	0
1.74758762298204	0
1.75521544261666	0
1.76289889103147	0
1.77063724404521	0
1.77842978495076	0
1.78627580457218	0
1.79417460131393	0
1.80212548120268	0
1.81012775792208	0
1.81818075284060	0
1.82628379503296	0
1.83443622129525	0
1.84263737615408	0
1.85088661187011	0
1.85918328843608	0
1.86752677356979	0
1.87591644270207	0
1.88435167896017	0
1.89283187314669	0
1.90135642371440	0
1.90992473673703	0
1.91853622587638	0
1.92719031234593	0
1.93588642487105	0
1.94462399964620	0
1.95340248028920	0
1.96222131779267	0
1.97107997047304	0
1.97997790391711	0
1.98891459092642	0
1.99788951145953	0
2.00690215257247	0
2.01595200835734	0
2.02503857987941	0
2.03416137511260	0
2.04331990887379	0
2.05251370275572	0
2.06174228505893	0
2.07100519072261	0
2.08030196125466	0
2.08963214466087	0
2.09899529537348	0
2.10839097417913	0
2.11781874814631	0
2.12727819055243	0
2.13676888081046	0
2.14629040439545	0
2.15584235277072	0
2.16542432331402	0
2.17503591924363	0
2.18467674954443	0
2.19434642889403	0
2.20404457758912	0
2.21377082147182	0
2.22352479185639	0
2.23330612545616	0
2.24311446431073	0
2.25294945571355	0
2.26281075213991	0
2.27269801117526	0
2.28261089544408	0
2.29254907253913	0
2.30251221495131	0
2.31250000000000	0
2.32251210976391	0
2.33254823101260	0
2.34260805513855	0
2.35269127808984	0
2.36279760030350	0
2.37292672663949	0
2.38307836631530	0
2.39325223284133	0
2.40344804395685	0
2.41366552156673	0
2.42390439167885	0
2.43416438434219	0
2.44131112314674	0
2.43108129234709	0
2.42087277650024	0
2.41068584639310	0
2.40052077683156	0
2.39037784670123	0
2.38025733902870	0
2.37015954104360	0
2.36008474424119	0
2.35003324444570	0
2.34000534187424	0
2.33000134120133	0
2.32002155162404	0
2.31006628692772	0
2.30013586555229	0
2.29023061065911	0
2.28035085019828	0
2.27049691697655	0
2.26066914872566	0
2.25086788817114	0
2.24109348310150	0
2.23134628643785	0
2.22162665630389	0
2.21193495609613	0
2.20227155455452	0
2.19263682583323	0
2.18303114957162	0
2.17345491096549	0
2.16390850083824	0
2.15439231571225	0
2.14490675788017	0
2.13545223547613	0
2.12602916254693	0
2.11663795912291	0
2.10727905128865	0
2.09795287125331	0
2.08865985742054	0
2.07940045445797	0
2.07017511336602	0
2.06098429154615	0
2.05182845286832	0
2.04270806773753	0
2.03362361315953	0
2.02457557280532	0
2.01556443707464	0
2.00659070315797	0
1.99765487509730	0
1.98875746384520	0
1.97989898732233	0
1.97107997047304	0
1.96230094531904	0
1.95356245101097	0
1.94486503387767	0
1.93620924747301	0
1.92759565262012	0
1.91902481745286	0
1.91049731745428	0
1.90201373549194	0
1.89357466184991	0
1.88518069425718	0
1.87683243791235	0
1.86853050550426	0
1.86027551722856	0
1.85206810079975	0
1.84390889145858	0
1.83579853197457	0
1.82773767264342	0
1.81972697127893	0
1.81176709319934	0
1.80385871120773	0
1.79600250556618	0
1.78819916396357	0
1.78044938147649	0
1.77275386052323	0
1.76511331081039	0
1.75752844927187	0
1.75000000000000	0
1.74252869416833	0
1.73511526994606	0
1.72776047240351	0
1.72046505340853	0
1.71322977151344	0
1.70605539183228	0
1.69894268590792	0
1.69189243156886	0
1.68490541277545	0
1.67798241945498	0
1.67112424732573	0
1.66433169770932	0
1.65760557733135	0
1.65094669810991	0
1.64435587693176	0
1.63783393541592	0
1.63138169966443	0
1.62500000000000	0
1.61868967069046	0
1.61245154965971	0
1.60628647818501	0
1.60019530058053	0
1.59417886386691	0
1.58823801742686	0
1.58237361264652	0
1.57658650254276	0
1.57087754137616	0
1.56524758424985	0
1.55969748669413	0
1.55422810423696	0
1.54884029196041	0
1.54353490404331	0
1.53831279329010	0
1.53317481064620	0
1.52812180470014	0
1.52315462117278	0
1.51827410239390	0
1.51348108676653	0
1.50877640821959	0
1.50416089564913	0
1.49963537234889	0
1.49520065543057	0
1.49085755523457	0
1.48660687473185	0
1.48244940891755	0
1.47838594419725	0
1.47441725776661	0
1.47054411698527	0
1.46676727874602	0
1.46308748883995	0
1.45950548131893	0
1.45602197785610	0
1.45263768710577	0
1.44935330406357	0
1.44616950942827	0
1.44308696896618	0
1.44010633287962	0
1.43722823518048	0
1.43445329307022	0
1.43178210632764	0
1.42921525670558	0
1.42675330733803	0
1.42439680215872	0
1.42214626533279	0
1.42000220070252	0
1.41796509124872	0
1.41603539856884	0
1.41421356237310	0
1.41250000000000	0
1.41089510595225	0
1.40939925145432	0
1.40801278403287	0
1.40673602712094	0
1.40556927968706	0
1.40451281589026	0
1.40356688476182	0
1.40273170991462	0
1.40200748928100	0
1.40139439487961	0
1.40089257261219	0
1.40050214209047	0
1.40022319649405	0
1.40005580245932	0
1.40000000000000	0
1.40005580245932	0
1.40022319649405	0
1.40050214209047	0
1.40089257261219	0
1.40139439487961	0
1.40200748928100	0
1.40273170991462	0
1.40356688476182	0
1.40451281589026	0
1.40556927968706	0
1.40673602712094	0
1.40801278403287	0
1.40939925145432	0
1.41089510595225	0
1.41250000000000	0
1.41421356237310	0
1.41603539856884	0
1.41796509124872	0
1.42000220070252	0
1.42214626533279	0
1.42439680215872	0
1.42675330733803	0
1.42921525670558	0
1.43178210632764	0
1.43445329307022	0
1.43722823518048	0
1.44010633287962	0
1.44308696896618	0
1.44616950942827	0
1.44935330406357	0
1.45263768710577	0
1.45602197785610	0
1.45950548131893	0
1.46308748883995	0
1.46676727874602	0
1.47054411698527	0
1.47441725776661	0
1.47838594419725	0
1.48244940891755	0
1.48660687473185	0
1.49085755523457	0
1.49520065543057	0
1.49963537234889	0
1.50416089564913	0
1.50877640821959	0
1.51348108676653	0
1.51827410239390	0
1.52315462117278	0
1.52812180470014	0
1.53317481064620	0
1.53831279329010	0
1.54353490404331	0
1.54884029196041	0
1.55422810423696	0
1.55969748669413	0
1.56524758424985	0
1.57087754137616	0
1.57658650254276	0
1.58237361264652	0
1.58823801742686	0
1.59417886386691	0
1.60019530058053	0
1.60628647818501	0
1.61245154965971	0
1.61868967069046	0
1.62500000000000	0
1.63138169966443	0
1.63783393541592	0
1.64435587693176	0
1.65094669810991	0
1.65760557733135	0
1.66433169770932	0
1.67112424732573	0
1.67798241945498	0
1.68490541277545	0
1.69189243156886	0
1.69894268590792	0
1.70605539183228	0
1.71322977151344	0
1.72046505340853	0
1.72776047240351	0
1.73511526994606	0
1.74252869416833	0
1.75000000000000	0
1.75752844927187	0
1.76511331081039	0
1.77275386052323	0
1.78044938147649	0
1.78819916396357	0
1.79600250556618	0
1.80385871120773	0
1.81176709319934	0
1.81972697127893	0
1.82773767264342	0
1.83579853197457	0
1.84390889145858	0
1.85206810079975	0
1.86027551722856	0
1.86853050550426	0
1.87683243791235	0
1.88518069425719	0
1.89357466184991	0
1.90201373549194	0
1.91049731745428	0
1.91902481745286	0
1.92759565262012	0
1.93620924747301	0
1.94486503387767	0
1.95356245101097	0
1.96230094531904	0
1.97107997047304	0
1.97989898732233	0
1.98875746384520	0
1.99765487509730	0
2.00659070315797	0
2.01556443707464	0
2.02457557280532	0
2.03362361315953	0
2.04270806773753	0
2.05182845286832	0
2.06098429154615	0
2.07017511336602	0
2.07940045445797	0
2.08865985742054	0
2.09795287125331	0
2.10727905128865	0
2.11663795912291	0
2.12602916254693	0
2.13545223547613	0
2.14490675788017	0
2.15439231571225	0
2.16390850083824	0
2.17345491096549	0
2.18303114957162	0
2.19263682583323	0
2.20227155455452	0
2.21193495609613	0
2.22162665630389	0
2.23134628643785	0
2.24109348310150	0
2.25086788817114	0
2.26066914872566	0
2.27049691697655	0
2.28035085019828	0
2.29023061065911	0
2.30013586555229	0
2.31006628692772	0
2.32002155162404	0
2.33000134120133	0
2.34000534187424	0
2.35003324444570	0
2.36008474424119	0
2.37015954104360	0
2.38025733902870	0
2.39037784670123	0
2.40052077683156	0
2.41068584639310	0
2.42087277650024	0
2.43108129234709	0
2.44131112314674	0
2.44850081682649	0
2.43830115039140	0
2.42812298905966	0
2.41796660440131	0
2.40783227198242	0
2.39772027142450	0
2.38763088646466	0
2.37756440501619	0
2.36752111922999	0
2.35750132555636	0
2.34750532480759	0
2.33753342222095	0
2.32758592752233	0
2.31766315499039	0
2.30776542352120	0
2.29789305669346	0
2.28804638283405	0
2.27822573508421	0
2.26843145146597	0
2.25866387494908	0
2.24892335351830	0
2.23921024024097	0
2.22952489333490	0
2.21986767623658	0
2.21023895766951	0
2.20063911171278	0
2.19106851786976	0
2.18152756113692	0
2.17201663207260	0
2.16253612686586	0
2.15308644740521	0
2.14366800134722	0
2.13428120218494	0
2.12492646931606	0
2.11560422811073	0
2.10631490997904	0
2.09705895243791	0
2.08783679917756	0
2.07864890012720	0
2.06949571152008	0
2.06037769595771	0
2.05129532247310	0
2.04224906659301	0
2.03323941039908	0
2.02426684258771	0
2.01533185852852	0
2.00643496032142	0
1.99757665685200	0
1.98875746384520	0
1.97997790391711	0
1.97123850662471	0
1.96253980851345	0
1.95388235316254	0
1.94526669122771	0
1.93669338048128	0
1.92816298584948	0
1.91967607944674	0
1.91123324060670	0
1.90283505591000	0
1.89448211920831	0
1.88617503164473	0
1.87791440167011	0
1.86970084505517	0
1.86153498489822	0
1.85341745162821	0
1.84534888300289	0
1.83732992410182	0
1.82936122731406	0
1.82144345232016	0
1.81357726606836	0
1.80576334274456	0
1.79800236373593	0
1.79029501758788	0
1.78264199995400	0
1.77504401353882	0
1.76750176803306	0
1.76001598004109	0
1.75258737300027	0
1.74521667709199	0
1.73790462914396	0
1.73065197252365	0
1.72345945702242	0
1.71632783873012	0
1.70925787989993	0
1.70225034880302	0
1.69530601957287	0
1.68842567203890	0
1.68161009154917	0
1.67486006878187	0
1.66817639954532	0
1.66155988456631	0
1.65501132926636	0
1.64853154352593	0
1.64212134143613	0
1.63578154103780	0
1.62951296404785	0
1.62331643557256	0
1.61719278380779	0
1.61114283972589	0
1.60516743674920	0
1.59926741041015	0
1.59344359799775	0
1.58769683819047	0
1.58202797067561	0
1.57643783575503	0
1.57092727393728	0
1.56549712551636	0
1.56014823013712	0
1.55488142634736	0
1.54969755113700	0
1.54459743946441	0
1.53958192377022	0
1.53465183347885	0
1.52980799448820	0
1.52505122864775	0
1.52038235322566	0
1.51580218036523	0
1.51131151653125	0
1.50691116194685	0
1.50260191002141	0
1.49838454677029	0
1.49425985022686	0
1.49022858984788	0
1.48629152591273	0
1.48244940891755	0
1.47870297896501	0
1.47505296515074	0
1.47150008494733	0
1.46804504358688	0
1.46468853344320	0
1.46143123341470	0
1.45827380830899	0
1.45521690823052	0
1.45226116797221	0
1.44940720641233	0
1.44665562591793	0
1.44400701175583	0
1.44146193151259	0
1.43902093452458	0
1.43668455131946	0
1.43445329307022	0
1.43232765106312	0
1.43030809618068	0
1.42839507840093	0
1.42658902631417	0
1.42489034665830	0
1.42329942387398	0
1.42181661968061	0
1.42044227267425	0
1.41917669794850	0
1.41802018673924	0
1.41697300609433	0
1.41603539856884	0
1.41520758194690	0
1.41448974899078	0
1.41388206721777	0
1.41338467870569	0
1.41299769992736	0
1.41272122161451	0
1.41255530865167	0
1.41250000000000	0
1.41255530865167	0
1.41272122161451	0
1.41299769992736	0
1.41338467870569	0
1.41388206721777	0
1.41448974899078	0
1.41520758194690	0
1.41603539856884	0
1.41697300609433	0
1.41802018673924	0
1.41917669794850	0
1.42044227267425	0
1.42181661968061	0
1.42329942387398	0
1.42489034665830	0
1.42658902631417	0
1.42839507840093	0
1.43030809618068	0
1.43232765106312	0
1.43445329307022	0
1.43668455131946	0
1.43902093452458	0
1.44146193151259	0
1.44400701175583	0
1.44665562591793	0
1.44940720641233	0
1.45226116797221	0
1.45521690823052	0
1.45827380830899	0
1.46143123341470	0
1.46468853344320	0
1.46804504358688	0
1.47150008494733	0
1.47505296515074	0
1.47870297896501	0
1.48244940891755	0
1.48629152591273	0
1.49022858984788	0
1.49425985022686	0
1.49838454677029	0
1.50260191002141	0
1.50691116194685	0
1.51131151653125	0
1.51580218036524	0
1.52038235322566	0
1.52505122864775	0
1.52980799448820	0
1.53465183347885	0
1.53958192377022	0
1.54459743946441	0
1.54969755113700	0
1.55488142634736	0
1.56014823013712	0
1.56549712551636	0
1.57092727393728	0
1.57643783575503	0
1.58202797067561	0
1.58769683819047	0
1.59344359799775	0
1.59926741041015	0
1.60516743674920	0
1.61114283972589	0
1.61719278380779	0
1.62331643557256	0
1.62951296404785	0
1.63578154103780	0
1.64212134143613	0
1.64853154352593	0
1.65501132926636	0
1.66155988456631	0
1.66817639954532	0
1.67486006878187	0
1.68161009154917	0
1.68842567203890	0
1.69530601957287	0
1.70225034880302	0
1.70925787989993	0
1.71632783873012	0
1.72345945702242	0
1.73065197252365	0
1.73790462914396	0
1.74521667709199	0
1.75258737300027	0
1.76001598004109	0
1.76750176803306	0
1.77504401353882	0
1.78264199995400	0
1.79029501758788	0
1.79800236373593	0
1.80576334274456	0
1.81357726606836	0
1.82144345232017	0
1.82936122731406	0
1.83732992410182	0
1.84534888300289	0
1.85341745162821	0
1.86153498489822	0
1.86970084505517	0
1.87791440167011	0
1.88617503164473	0
1.89448211920831	0
1.90283505591000	0
1.91123324060670	0
1.91967607944674	0
1.92816298584948	0
1.93669338048128	0
1.94526669122771	0
1.95388235316254	0
1.96253980851345	0
1.97123850662471	0
1.97997790391711	0
1.98875746384520	0
1.99757665685200	0
2.00643496032142	0
2.01533185852852	0
2.02426684258771	0
2.03323941039908	0
2.04224906659301	0
2.05129532247310	0
2.06037769595771	0
2.06949571152008	0
2.07864890012720	0
2.08783679917756	0
2.09705895243791	0
2.10631490997904	0
2.11560422811073	0
2.12492646931606	0
2.13428120218494	0
2.14366800134722	0
2.15308644740521	0
2.16253612686586	0
2.17201663207260	0
2.18152756113692	0
2.19106851786976	0
2.20063911171278	0
2.21023895766951	0
2.21986767623658	0
2.22952489333490	0
2.23921024024097	0
2.24892335351830	0
2.25866387494908	0
2.26843145146597	0
2.27822573508421	0
2.28804638283405	0
2.29789305669346	0
2.30776542352120	0
2.31766315499039	0
2.32758592752233	0
2.33753342222095	0
2.34750532480759	0
2.35750132555636	0
2.36752111922999	0
2.37756440501619	0
2.38763088646466	0
2.39772027142450	0
2.40783227198242	0
2.41796660440131	0
2.42812298905966	0
2.43830115039140	0
2.44850081682649	0
2.45573308810221	0
2.44556358535206	0
2.43541577559151	0
2.42528993112164	0
2.41518632821569	0
2.40510524717735	0
2.39504697239950	0
2.38501179242368	0
2.37500000000000	0
2.36501189214769	0
2.35504777021614	0
2.34510793994648	0
2.33519271153368	0
2.32530239968912	0
2.31543732370367	0
2.30559780751110	0
2.29578417975210	0
2.28599677383849	0
2.27623592801801	0
2.26650198543924	0
2.25679529421700	0
2.24711620749796	0
2.23746508352645	0
2.22784228571055	0
2.21824818268831	0
2.20868314839408	0
2.19914756212493	0
2.18964180860706	0
2.18016627806230	0
2.17072136627435	0
2.16130747465510	0
2.15192501031054	0
2.14257438610658	0
2.13325602073450	0
2.12397033877594	0
2.11471777076753	0
2.10549875326489	0
2.09631372890605	0
2.08716314647418	0
2.07804746095945	0
2.06896713362006	0
2.05992263204228	0
2.05091443019937	0
2.04194300850930	0
2.03300885389120	0
2.02411245982035	0
2.01525432638166	0
2.00643496032142	0
1.99765487509730	0
1.98891459092642	0
1.98021463483129	0
1.97155554068355	0
1.96293784924536	0
1.95436210820820	0
1.94582887222901	0
1.93733870296342	0
1.92889216909603	0
1.92048984636733	0
1.91213231759729	0
1.90382017270540	0
1.89555400872674	0
1.88733442982424	0
1.87916204729661	0
1.87103747958185	0
1.86296135225613	0
1.85493429802783	0
1.84695695672639	0
1.83902997528588	0
1.83115400772300	0
1.82332971510915	0
1.81555776553653	0
1.80783883407786	0
1.80017360273947	0
1.79256276040757	0
1.78500700278738	0
1.77750703233489	0
1.77006355818089	0
1.76267729604712	0
1.75534896815420	0
1.74807930312100	0
1.74086903585537	0
1.73371890743569	0
1.72662966498320	0
1.71960206152470	0
1.71263685584540	0
1.70573481233162	0
1.69889670080320	0
1.69212329633511	0
1.68541537906832	0
1.67877373400944	0
1.67219915081906	0
1.66569242358846	0
1.65925435060451	0
1.65288573410263	0
1.64658738000751	0
1.64036009766149	0
1.63420469954042	0
1.62812200095693	0
1.62211281975083	0
1.61617797596676	0
1.61031829151879	0
1.60453458984218	0
1.59882769553195	0
1.59319843396860	0
1.58764763093074	0
1.58217611219485	0
1.57678470312215	0
1.57147422823284	0
1.56624551076771	0
1.56109937223740	0
1.55603663195954	0
1.55105810658402	0
1.54616460960662	0
1.54135695087154	0
1.53663593606293	0
1.53200236618616	0
1.52745703703901	0
1.52300073867349	0
1.51863425484874	0
1.51435836247567	0
1.51017383105390	0
1.50608142210174	0
1.50208188857998	0
1.49817597431009	0
1.49436441338785	0
1.49064792959303	0
1.48702723579631	0
1.48350303336394	0
1.48007601156157	0
1.47674684695787	0
1.47351620282914	0
1.47038472856596	0
1.46735305908292	0
1.46442181423250	0
1.46159159822435	0
1.45886299905097	0
1.45623658792107	0
1.45371291870163	0
1.45129252737000	0
1.44897593147712	0
1.44676362962303	0
1.44465610094583	0
1.44265380462535	0
1.44075717940255	0
1.43896664311582	0
1.43728259225526	0
1.43570540153612	0
1.43423542349225	0
1.43287298809071	0
1.43161840236845	0
1.43047195009200	0
1.42943389144094	0
1.42850446271617	0
1.42768387607341	0
1.42697231928303	0
1.42636995551645	0
1.42587692315992	0
1.42549333565612	0
1.42521928137392	0
1.42505482350680	0
1.42500000000000	0
1.42505482350680	0
1.42521928137392	0
1.42549333565612	0
1.42587692315992	0
1.42636995551645	0
1.42697231928303	0
1.42768387607341	0
1.42850446271617	0
1.42943389144094	0
1.43047195009200	0
1.43161840236845	0
1.43287298809071	0
1.43423542349225	0
1.43570540153612	0
1.43728259225526	0
1.43896664311582	0
1.44075717940255	0
1.44265380462535	0
1.44465610094583	0
1.44676362962303	0
1.44897593147712	0
1.45129252737000	0
1.45371291870163	0
1.45623658792107	0
1.45886299905097	0
1.46159159822435	0
1.46442181423250	0
1.46735305908292	0
1.47038472856596	0
1.47351620282914	0
1.47674684695787	0
1.48007601156157	0
1.48350303336394	0
1.48702723579631	0
1.49064792959303	0
1.49436441338785	0
1.49817597431009	0
1.50208188857998	0
1.50608142210174	0
1.51017383105390	0
1.51435836247567	0
1.51863425484874	0
1.52300073867349	0
1.52745703703901	0
1.53200236618616	0
1.53663593606293	0
1.54135695087154	0
1.54616460960662	0
1.55105810658402	0
1.55603663195954	0
1.56109937223740	0
1.56624551076771	0
1.57147422823284	0
1.57678470312215	0
1.58217611219485	0
1.58764763093074	0
1.59319843396860	0
1.59882769553195	0
1.60453458984218	0
1.61031829151879	0
1.61617797596676	0
1.62211281975083	0
1.62812200095693	0
1.63420469954042	0
1.64036009766149	0
1.64658738000751	0
1.65288573410263	0
1.65925435060451	0
1.66569242358846	0
1.67219915081906	0
1.67877373400944	0
1.68541537906832	0
1.69212329633511	0
1.69889670080320	0
1.70573481233162	0
1.71263685584540	0
1.71960206152470	0
1.72662966498320	0
1.73371890743569	0
1.74086903585537	0
1.74807930312100	0
1.75534896815420	0
1.76267729604712	0
1.77006355818089	0
1.77750703233489	0
1.78500700278738	0
1.79256276040757	0
1.80017360273947	0
1.80783883407786	0
1.81555776553653	0
1.82332971510915	0
1.83115400772300	0
1.83902997528588	0
1.84695695672639	0
1.85493429802783	0
1.86296135225613	0
1.87103747958185	0
1.87916204729661	0
1.88733442982424	0
1.89555400872674	0
1.90382017270540	0
1.91213231759729	0
1.92048984636733	0
1.92889216909603	0
1.93733870296342	0
1.94582887222901	0
1.95436210820820	0
1.96293784924536	0
1.97155554068355	0
1.98021463483129	0
1.98891459092642	0
1.99765487509730	0
2.00643496032142	0
2.01525432638166	0
2.02411245982035	0
2.03300885389120	0
2.04194300850930	0
2.05091443019937	0
2.05992263204228	0
2.06896713362006	0
2.07804746095945	0
2.08716314647418	0
2.09631372890605	0
2.10549875326489	0
2.11471777076753	0
2.12397033877594	0
2.13325602073450	0
2.14257438610658	0
2.15192501031054	0
2.16130747465510	0
2.17072136627435	0
2.18016627806230	0
2.18964180860706	0
2.19914756212493	0
2.20868314839408	0
2.21824818268831	0
2.22784228571055	0
2.23746508352645	0
2.24711620749796	0
2.25679529421700	0
2.26650198543924	0
2.27623592801801	0
2.28599677383849	0
2.29578417975210	0
2.30559780751110	0
2.31543732370367	0
2.32530239968912	0
2.33519271153368	0
2.34510793994648	0
2.35504777021614	0
2.36501189214769	0
2.37500000000000	0
2.38501179242368	0
2.39504697239950	0
2.40510524717735	0
2.41518632821569	0
2.42528993112164	0
2.43541577559151	0
2.44556358535206	0
2.45573308810221	0
2.46300756190475	0
2.45286821904480	0
2.44275075478445	0
2.43265544210437	0
2.42258255793275	0
2.41253238320235	0
2.40250520290800	0
2.39250130616474	0
2.38252098626644	0
2.37256454074489	0
2.36263227142948	0
2.35272448450727	0
2.34284149058360	0
2.33298360474308	0
2.32315114661100	0
2.31334444041522	0
2.30356381504833	0
2.29380960413021	0
2.28408214607093	0
2.27438178413388	0
2.26470886649918	0
2.25506374632736	0
2.24544678182316	0
2.23585833629951	0
2.22629877824159	0
2.21676848137103	0
2.20726782471000	0
2.19779719264540	0
2.18835697499288	0
2.17894756706076	0
2.16956936971372	0
2.16022278943631	0
2.15090823839605	0
2.14162613450621	0
2.13237690148810	0
2.12316096893288	0
2.11397877236267	0
2.10483075329111	0
2.09571735928297	0
2.08663904401312	0
2.07759626732433	0
2.06858949528417	0
2.05961920024067	0
2.05068586087679	0
2.04178996226350	0
2.03293199591132	0
2.02411245982035	0
2.01533185852852	0
2.00659070315797	0
1.99788951145953	0
1.98922880785494	0
1.98060912347692	0
1.97203099620670	0
1.96349497070912	0
1.95500159846482	0
1.94655143779968	0
1.93814505391108	0
1.92978301889098	0
1.92146591174551	0
1.91319431841097	0
1.90496883176602	0
1.89679005163988	0
1.88865858481622	0
1.88057504503277	0
1.87254005297617	0
1.86455423627204	0
1.85661822946991	0
1.84873267402294	0
1.84089821826194	0
1.83311551736381	0
1.82538523331378	0
1.81770803486148	0
1.81008459747052	0
1.80251560326118	0
1.79500174094623	0
1.78754370575939	0
1.78014219937622	0
1.77279792982731	0
1.76551161140334	0
1.75828396455180	0
1.75111571576524	0
1.74400759746052	0
1.73696034784908	0
1.72997471079782	0
1.72305143568032	0
1.71619127721825	0
1.70939499531267	0
1.70266335486496	0
1.69599712558719	0
1.68939708180167	0
1.68286400222953	0
1.67639866976802	0
1.67000187125644	0
1.66367439723042	0
1.65741704166453	0
1.65123060170286	0
1.64511587737764	0
1.63907367131560	0
1.63310478843214	0
1.62721003561310	0
1.62139022138411	0
1.61564615556749	0
1.60997864892675	0
1.60438851279857	0
1.59887655871240	0
1.59344359799775	0
1.58809044137921	0
1.58281789855940	0
1.57762677778998	0
1.57251788543088	0
1.56749202549806	0
1.56254999920003	0
1.55769260446341	0
1.55292063544793	0
1.54823488205117	0
1.54363612940356	0
1.53912515735401	0
1.53470273994673	0
1.53036964488976	0
1.52612663301575	0
1.52197445773574	0
1.51791386448639	0
1.51394559017159	0
1.51007036259904	0
1.50628889991263	0
1.50260191002141	0
1.49901009002608	0
1.49551412564375	0
1.49211469063206	0
1.48881244621342	0
1.48560804050059	0
1.48250210792430	0
1.47949526866428	0
1.47658812808447	0
1.47378127617364	0
1.47107528699248	0
1.46847071812822	0
1.46596811015793	0
1.46356798612159	0
1.46127085100607	0
1.45907719124109	0
1.45698747420834	0
1.45500214776474	0
1.45312163978106	0
1.45134635769688	0
1.44967668809290	0
1.44811299628171	0
1.44665562591793	0
1.44530489862866	0
1.44406111366521	0
1.44292454757690	0
1.44189545390781	0
1.44097406291716	0
1.44016058132418	0
1.43945519207789	0
1.43885805415267	0
1.43836930236987	0
1.43798904724619	0
1.43771737486893	0
1.43755434679876	0
1.43750000000000	0
1.43755434679876	0
1.43771737486893	0
1.43798904724619	0
1.43836930236987	0
1.43885805415267	0
1.43945519207789	0
1.44016058132418	0
1.44097406291716	0
1.44189545390781	0
1.44292454757690	0
1.44406111366521	0
1.44530489862866	0
1.44665562591793	0
1.44811299628171	0
1.44967668809290	0
1.45134635769688	0
1.45312163978106	0
1.45500214776474	0
1.45698747420834	0
1.45907719124109	0
1.46127085100607	0
1.46356798612159	0
1.46596811015793	0
1.46847071812822	0
1.47107528699248	0
1.47378127617364	0
1.47658812808447	0
1.47949526866428	0
1.48250210792430	0
1.48560804050059	0
1.48881244621342	0
1.49211469063206	0
1.49551412564375	0
1.49901009002608	0
1.50260191002141	0
1.50628889991263	0
1.51007036259904	0
1.51394559017159	0
1.51791386448639	0
1.52197445773574	0
1.52612663301575	0
1.53036964488976	0
1.53470273994673	0
1.53912515735401	0
1.54363612940356	0
1.54823488205117	0
1.55292063544793	0
1.55769260446341	0
1.56254999920003	0
1.56749202549806	0
1.57251788543088	0
1.57762677778998	0
1.58281789855940	0
1.58809044137921	0
1.59344359799775	0
1.59887655871240	0
1.60438851279857	0
1.60997864892675	0
1.61564615556749	0
1.62139022138411	0
1.62721003561310	0
1.63310478843214	0
1.63907367131560	0
1.64511587737764	0
1.65123060170286	0
1.65741704166453	0
1.66367439723042	0
1.67000187125644	0
1.67639866976802	0
1.68286400222953	0
1.68939708180167	0
1.69599712558719	0
1.70266335486496	0
1.70939499531267	0
1.71619127721825	0
1.72305143568032	0
1.72997471079782	0
1.73696034784908	0
1.74400759746052	0
1.75111571576524	0
1.75828396455180	0
1.76551161140334	0
1.77279792982731	0
1.78014219937622	0
1.78754370575939	0
1.79500174094623	0
1.80251560326118	0
1.81008459747052	0
1.81770803486148	0
1.82538523331378	0
1.83311551736381	0
1.84089821826194	0
1.84873267402294	0
1.85661822946991	0
1.86455423627204	0
1.87254005297617	0
1.88057504503277	0
1.88865858481622	0
1.89679005163988	0
1.90496883176602	0
1.91319431841097	0
1.92146591174551	0
1.92978301889098	0
1.93814505391108	0
1.94655143779968	0
1.95500159846482	0
1.96349497070912	0
1.97203099620670	0
1.98060912347692	0
1.98922880785494	0
1.99788951145953	0
2.00659070315797	0
2.01533185852852	0
2.02411245982035	0
2.03293199591132	0
2.04178996226350	0
2.05068586087680	0
2.05961920024067	0
2.06858949528417	0
2.07759626732433	0
2.08663904401312	0
2.09571735928297	0
2.10483075329111	0
2.11397877236267	0
2.12316096893288	0
2.13237690148810	0
2.14162613450621	0
2.15090823839605	0
2.16022278943631	0
2.16956936971372	0
2.17894756706076	0
2.18835697499288	0
2.19779719264540	0
2.20726782471000	0
2.21676848137103	0
2.22629877824159	0
2.23585833629951	0
2.24544678182316	0
2.25506374632736	0
2.26470886649918	0
2.27438178413388	0
2.28408214607093	0
2.29380960413021	0
2.30356381504833	0
2.31334444041522	0
2.32315114661100	0
2.33298360474308	0
2.34284149058360	0
2.35272448450727	0
2.36263227142948	0
2.37256454074489	0
2.38252098626644	0
2.39250130616474	0
2.40250520290800	0
2.41253238320235	0
2.42258255793275	0
2.43265544210437	0
2.44275075478445	0
2.45286821904480	0
2.46300756190475	0
2.47032386540713	0
2.46021467559236	0
2.45012754770032	0
2.44006275534053	0
2.43002057604457	0
2.42000129132197	0
2.41000518671641	0
2.40003255186258	0
2.39008368054342	0
2.38015887074792	0
2.37025842472925	0
2.36038264906349	0
2.35053185470863	0
2.34070635706404	0
2.33090647603030	0
2.32113253606941	0
2.31138486626524	0
2.30166380038441	0
2.29196967693728	0
2.28230283923935	0
2.27266363547270	0
2.26305241874774	0
2.25346954716499	0
2.24391538387703	0
2.23439029715043	0
2.22489466042777	0
2.21542885238953	0
2.20599325701599	0
2.19658826364888	0
2.18721426705296	0
2.17787166747722	0
2.16856087071588	0
2.15928228816892	0
2.15003633690224	0
2.14082343970725	0
2.13164402515992	0
2.12249852767911	0
2.11338738758421	0
2.10431105115190	0
2.09526997067204	0
2.08626460450251	0
2.07729541712295	0
2.06836287918731	0
2.05946746757505	0
2.05060966544099	0
2.04178996226350	0
2.03300885389120	0
2.02426684258771	0
2.01556443707464	0
2.00690215257247	0
1.99828051083926	0
1.98970004020707	0
1.98116127561590	0
1.97266475864502	0
1.96421103754154	0
1.95580066724603	0
1.94743420941504	0
1.93911223244040	0
1.93083531146496	0
1.92260402839482	0
1.91441897190766	0
1.90628073745710	0
1.89818992727282	0
1.89014715035629	0
1.88215302247187	0
1.87420816613310	0
1.86631321058390	0
1.85846879177456	0
1.85067555233217	0
1.84293414152541	0
1.83524521522330	0
1.82760943584782	0
1.82002747232013	0
1.81250000000000	0
1.80502770061847	0
1.79761126220326	0
1.79025137899682	0
1.78294875136668	0
1.77570408570798	0
1.76851809433774	0
1.76139149538085	0
1.75432501264731	0
1.74731937550066	0
1.74037531871720	0
1.73349358233597	0
1.72667491149898	0
1.71992005628169	0
1.71322977151344	0
1.70660481658760	0
1.70004595526121	0
1.69355395544400	0
1.68712958897650	0
1.68077363139716	0
1.67448686169823	0
1.66827006207029	0
1.66212401763527	0
1.65604951616792	0
1.65004734780551	0
1.64411830474574	0
1.63826318093278	0
1.63248277173145	0
1.62677787358938	0
1.62114928368735	0
1.61559779957761	0
1.61012421881046	0
1.60472933854903	0
1.59941395517233	0
1.59417886386691	0
1.58902485820707	0
1.58395272972397	0
1.57896326746381	0
1.57405725753544	0
1.56923548264752	0
1.56449872163578	0
1.55984774898065	0
1.55528333431565	0
1.55080624192708	0
1.54641723024545	0
1.54211705132911	0
1.53790645034085	0
1.53378616501780	0
1.52975692513549	0
1.52581945196671	0
1.52197445773574	0
1.51822264506890	0
1.51456470644209	0
1.51100132362616	0
1.50753316713099	0
1.50416089564913	0
1.50088515549991	0
1.49770658007502	0
1.49462578928640	0
1.49164338901763	0
1.48875997057954	0
1.48597611017136	0
1.48329236834820	0
1.48070928949609	0
1.47822740131551	0
1.47584721431454	0
1.47356922131266	0
1.47139389695622	0
1.46932169724673	0
1.46735305908292	0
1.46548839981762	0
1.46372811683044	0
1.46207258711734	0
1.46052216689785	0
1.45907719124109	0
1.45773797371133	0
1.45650480603395	0
1.45537795778279	0
1.45435767608935	0
1.45344418537486	0
1.45263768710577	0
1.45193835957316	0
1.45134635769688	0
1.45086181285469	0
1.45048483273697	0
1.45021550122732	0
1.45005387830935	0
1.45000000000000	0
1.45005387830935	0
1.45021550122732	0
1.45048483273697	0
1.45086181285469	0
1.45134635769688	0
1.45193835957316	0
1.45263768710577	0
1.45344418537486	0
1.45435767608935	0
1.45537795778279	0
1.45650480603395	0
1.45773797371133	0
1.45907719124109	0
1.46052216689785	0
1.46207258711734	0
1.46372811683044	0
1.46548839981762	0
1.46735305908292	0
1.46932169724673	0
1.47139389695622	0
1.47356922131266	0
1.47584721431454	0
1.47822740131551	0
1.48070928949609	0
1.48329236834820	0
1.48597611017136	0
1.48875997057954	0
1.49164338901763	0
1.49462578928640	0
1.49770658007502	0
1.50088515549991	0
1.50416089564913	0
1.50753316713099	0
1.51100132362616	0
1.51456470644209	0
1.51822264506890	0
1.52197445773574	0
1.52581945196671	0
1.52975692513549	0
1.53378616501780	0
1.53790645034085	0
1.54211705132911	0
1.54641723024545	0
1.55080624192708	0
1.55528333431565	0
1.55984774898065	0
1.56449872163578	0
1.56923548264752	0
1.57405725753544	0
1.57896326746381	0
1.58395272972397	0
1.58902485820707	0
1.59417886386691	0
1.59941395517233	0
1.60472933854903	0
1.61012421881046	0
1.61559779957761	0
1.62114928368735	0
1.62677787358939	0
1.63248277173145	0
1.63826318093278	0
1.64411830474574	0
1.65004734780551	0
1.65604951616792	0
1.66212401763527	0
1.66827006207029	0
1.67448686169823	0
1.68077363139716	0
1.68712958897650	0
1.69355395544400	0
1.70004595526121	0
1.70660481658760	0
1.71322977151344	0
1.71992005628169	0
1.72667491149898	0
1.73349358233597	0
1.74037531871720	0
1.74731937550066	0
1.75432501264731	0
1.76139149538085	0
1.76851809433774	0
1.77570408570798	0
1.78294875136668	0
1.79025137899682	0
1.79761126220326	0
1.80502770061847	0
1.81250000000000	0
1.82002747232013	0
1.82760943584782	0
1.83524521522330	0
1.84293414152541	0
1.85067555233218	0
1.85846879177456	0
1.86631321058390	0
1.87420816613310	0
1.88215302247187	0
1.89014715035629	0
1.89818992727282	0
1.90628073745710	0
1.91441897190766	0
1.92260402839482	0
1.93083531146496	0
1.93911223244040	0
1.94743420941505	0
1.95580066724603	0
1.96421103754154	0
1.97266475864502	0
1.98116127561590	0
1.98970004020707	0
1.99828051083926	0
2.00690215257247	0
2.01556443707464	0
2.02426684258771	0
2.03300885389120	0
2.04178996226350	0
2.05060966544099	0
2.05946746757505	0
2.06836287918731	0
2.07729541712295	0
2.08626460450251	0
2.09526997067204	0
2.10431105115190	0
2.11338738758421	0
2.12249852767911	0
2.13164402515992	0
2.14082343970725	0
2.15003633690224	0
2.15928228816892	0
2.16856087071588	0
2.17787166747722	0
2.18721426705296	0
2.19658826364888	0
2.20599325701599	0
2.21542885238953	0
2.22489466042777	0
2.23439029715043	0
2.24391538387703	0
2.25346954716499	0
2.26305241874774	0
2.27266363547270	0
2.28230283923935	0
2.29196967693729	0
2.30166380038441	0
2.31138486626524	0
2.32113253606941	0
2.33090647603030	0
2.34070635706404	0
2.35053185470863	0
2.36038264906350	0
2.37025842472925	0
2.38015887074792	0
2.39008368054342	0
2.40003255186258	0
2.41000518671641	0
2.42000129132197	0
2.43002057604457	0
2.44006275534053	0
2.45012754770032	0
2.46021467559236	0
2.47032386540713	0
2.47768162805474	0
2.46760258145432	0
2.45754577780354	0
2.44751149129070	0
2.43750000000000	0
2.42751158596617	0
2.41754653522947	0
2.40760513789118	0
2.39768768816958	0
2.38779448445632	0
2.37792582937315	0
2.36808202982920	0
2.35826339707845	0
2.34847024677768	0
2.33870289904468	0
2.32896167851685	0
2.31924691440993	0
2.30955894057718	0
2.29989809556858	0
2.29026472269037	0
2.28065917006466	0
2.27108179068919	0
2.26153294249719	0
2.25201298841725	0
2.24252229643319	0
2.23306123964391	0
2.22363019632312	0
2.21422954997895	0
2.20485968941337	0
2.19552100878129	0
2.18621390764948	0
2.17693879105500	0
2.16769606956326	0
2.15848615932556	0
2.14930948213607	0
2.14016646548814	0
2.13105754262995	0
2.12198315261927	0
2.11294374037739	0
2.10393975674210	0
2.09497165851951	0
2.08603990853483	0
2.07714497568177	0
2.06828733497065	0
2.05946746757505	0
2.05068586087680	0
2.04194300850930	0
2.03323941039908	0
2.02457557280532	0
2.01595200835734	0
2.00736923608986	0
1.99882778147593	0
1.99032817645734	0
1.98187095947239	0
1.97345667548087	0
1.96508587598609	0
1.95675911905375	0
1.94847696932758	0
1.94023999804148	0
1.93204878302801	0
1.92390390872309	0
1.91580596616672	0
1.90775555299939	0
1.89975327345421	0
1.89179973834442	0
1.88389556504600	0
1.87604137747545	0
1.86823780606217	0
1.86048548771551	0
1.85278506578610	0
1.84513719002138	0
1.83754251651492	0
1.83000170764948	0
1.82251543203343	0
1.81508436443048	0
1.80770918568226	0
1.80039058262367	0
1.79312924799079	0
1.78592588032091	0
1.77878118384471	0
1.77169586837019	0
1.76467064915808	0
1.75770624678870	0
1.75080338701980	0
1.74396280063538	0
1.73718522328507	0
1.73047139531401	0
1.72382206158292	0
1.71723797127830	0
1.71071987771230	0
1.70426853811247	0
1.69788471340077	0
1.69156916796210	0
1.68532266940192	0
1.67914598829286	0
1.67303989791039	0
1.66700517395718	0
1.66104259427626	0
1.65515293855281	0
1.64933698800457	0
1.64359552506083	0
1.63792933302997	0
1.63233919575559	0
1.62682589726129	0
1.62139022138411	0
1.61603295139672	0
1.61075486961859	0
1.60555675701608	0
1.60043939279187	0
1.59540355396370	0
1.59045001493288	0
1.58557954704266	0
1.58079291812685	0
1.57609089204906	0
1.57147422823284	0
1.56694368118321	0
1.56250000000000	0
1.55814392788343	0
1.55387620163255	0
1.54969755113700	0
1.54560869886268	0
1.54161035933209	0
1.53770323859970	0
1.53388803372345	0
1.53016543223274	0
1.52653611159383	0
1.52300073867349	0
1.51955996920161	0
1.51621444723364	0
1.51296480461378	0
1.50981166043981	0
1.50675562053042	0
1.50379727689606	0
1.50093720721421	0
1.49817597431009	0
1.49551412564375	0
1.49295219280458	0
1.49049069101420	0
1.48813011863882	0
1.48587095671192	0
1.48371366846842	0
1.48165869889121	0
1.47970647427116	0
1.47785740178138	0
1.47611186906684	0
1.47447024385031	0
1.47293287355534	0
1.47150008494733	0
1.47017218379345	0
1.46894945454226	0
1.46783216002375	0
1.46682054117060	0
1.46591481676119	0
1.46511518318527	0
1.46442181423250	0
1.46383486090474	0
1.46335445125233	0
1.46298069023484	0
1.46271365960669	0
1.46255341782788	0
1.46250000000000	0
1.46255341782788	0
1.46271365960669	0
1.46298069023484	0
1.46335445125233	0
1.46383486090474	0
1.46442181423250	0
1.46511518318527	0
1.46591481676119	0
1.46682054117060	0
1.46783216002375	0
1.46894945454226	0
1.47017218379345	0
1.47150008494733	0
1.47293287355534	0
1.47447024385031	0
1.47611186906684	0
1.47785740178138	0
1.47970647427116	0
1.48165869889121	0
1.48371366846842	0
1.48587095671192	0
1.48813011863882	0
1.49049069101420	0
1.49295219280458	0
1.49551412564375	0
1.49817597431009	0
1.50093720721421	0
1.50379727689606	0
1.50675562053042	0
1.50981166043981	0
1.51296480461378	0
1.51621444723364	0
1.51955996920161	0
1.52300073867349	0
1.52653611159383	0
1.53016543223274	0
1.53388803372345	0
1.53770323859970	0
1.54161035933209	0
1.54560869886268	0
1.54969755113700	0
1.55387620163255	0
1.55814392788343	0
1.56250000000000	0
1.56694368118321	0
1.57147422823284	0
1.57609089204906	0
1.58079291812685	0
1.58557954704266	0
1.59045001493288	0
1.59540355396370	0
1.60043939279187	0
1.60555675701608	0
1.61075486961859	0
1.61603295139672	0
1.62139022138411	0
1.62682589726129	0
1.63233919575559	0
1.63792933302997	0
1.64359552506083	0
1.64933698800457	0
1.65515293855281	0
1.66104259427626	0
1.66700517395718	0
1.67303989791039	0
1.67914598829286	0
1.68532266940192	0
1.69156916796210	0
1.69788471340077	0
1.70426853811247	0
1.71071987771230	0
1.71723797127830	0
1.72382206158292	0
1.73047139531401	0
1.73718522328507	0
1.74396280063538	0
1.75080338701980	0
1.75770624678870	0
1.76467064915808	0
1.77169586837019	0
1.77878118384471	0
1.78592588032091	0
1.79312924799079	0
1.80039058262367	0
1.80770918568226	0
1.81508436443048	0
1.82251543203343	0
1.83000170764948	0
1.83754251651492	0
1.84513719002138	0
1.85278506578610	0
1.86048548771551	0
1.86823780606217	0
1.87604137747545	0
1.88389556504600	0
1.89179973834442	0
1.89975327345421	0
1.90775555299939	0
1.91580596616672	0
1.92390390872309	0
1.93204878302801	0
1.94023999804148	0
1.94847696932758	0
1.95675911905375	0
1.96508587598609	0
1.97345667548087	0
1.98187095947239	0
1.99032817645734	0
1.99882778147593	0
2.00736923608986	0
2.01595200835734	0
2.02457557280532	0
2.03323941039908	0
2.04194300850930	0
2.05068586087680	0
2.05946746757505	0
2.06828733497065	0
2.07714497568177	0
2.08603990853483	0
2.09497165851951	0
2.10393975674210	0
2.11294374037739	0
2.12198315261927	0
2.13105754262995	0
2.14016646548814	0
2.14930948213607	0
2.15848615932556	0
2.16769606956326	0
2.17693879105500	0
2.18621390764948	0
2.19552100878129	0
2.20485968941337	0
2.21422954997895	0
2.22363019632312	0
2.23306123964391	0
2.24252229643319	0
2.25201298841725	0
2.26153294249719	0
2.27108179068919	0
2.28065917006466	0
2.29026472269037	0
2.29989809556858	0
2.30955894057718	0
2.31924691440993	0
2.32896167851685	0
2.33870289904468	0
2.34847024677768	0
2.35826339707845	0
2.36808202982920	0
2.37792582937315	0
2.38779448445632	0
2.39768768816958	0
2.40760513789118	0
2.41754653522947	0
2.42751158596617	0
2.43750000000000	0
2.44751149129070	0
2.45754577780354	0
2.46760258145432	0
2.47768162805474	0
2.48508048159411	0
2.47503156545528	0
2.46500507098870	0
2.45500127291209	0
2.44502044981223	0
2.43506288419827	0
2.42512886255556	0
2.41521867539981	0
2.40533261733175	0
2.39547098709210	0
2.38563408761696	0
2.37582222609353	0
2.36603571401617	0
2.35627486724278	0
2.34654000605146	0
2.33683145519740	0
2.32714954397005	0
2.31749460625047	0
2.30786698056885	0
2.29826701016222	0
2.28869504303216	0
2.27915143200271	0
2.26963653477820	0
2.26015071400117	0
2.25069433731016	0
2.24126777739743	0
2.23187141206656	0
2.22250562428985	0
2.21317080226538	0
2.20386733947395	0
2.19459563473547	0
2.18535609226506	0
2.17614912172856	0
2.16697513829762	0
2.15783456270401	0
2.14872782129333	0
2.13965534607796	0
2.13061757478906	0
2.12161495092771	0
2.11264792381504	0
2.10371694864114	0
2.09482248651288	0
2.08596500450032	0
2.07714497568177	0
2.06836287918731	0
2.05961920024067	0
2.05091443019937	0
2.04224906659301	0
2.03362361315953	0
2.02503857987941	0
2.01649448300758	0
2.00799184510296	0
1.99953119505548	0
1.99111306811040	0
1.98273800588984	0
1.97440655641132	0
1.96611927410318	0
1.95787671981665	0
1.94967946083452	0
1.94152807087613	0
1.93342313009853	0
1.92536522509367	0
1.91735494888140	0
1.90939290089808	0
1.90147968698064	0
1.89361591934584	0
1.88580221656461	0
1.87803920353117	0
1.87032751142681	0
1.86266777767803	0
1.85506064590891	0
1.84750676588748	0
1.84000679346572	0
1.83256139051329	0
1.82517122484440	0
1.81783697013786	0
1.81055930584999	0
1.80333891712013	0
1.79617649466861	0
1.78907273468688	0
1.78202833871967	0
1.77504401353882	0
1.76812047100869	0
1.76125842794293	0
1.75445860595227	0
1.74772173128333	0
1.74104853464802	0
1.73443975104355	0
1.72789611956275	0
1.72141838319451	0
1.71500728861425	0
1.70866358596419	0
1.70238802862332	0
1.69618137296694	0
1.69004437811556	0
1.68397780567322	0
1.67798241945498	0
1.67205898520357	0
1.66620827029516	0
1.66043104343420	0
1.65472807433729	0
1.64910013340609	0
1.64354799138936	0
1.63807241903403	0
1.63267418672557	0
1.62735406411758	0
1.62211281975083	0
1.61695122066190	0
1.61187003198149	0
1.60687001652281	0
1.60195193436008	0
1.59711654239758	0
1.59236459392942	0
1.58769683819047	0
1.58311401989876	0
1.57861687878978	0
1.57420614914312	0
1.56988255930181	0
1.56564683118512	0
1.56149967979504	0
1.55744181271725	0
1.55347392961710	0
1.54959672173117	0
1.54581087135523	0
1.54211705132911	0
1.53851592451947	0
1.53500814330088	0
1.53159434903632	0
1.52827517155779	0
1.52505122864775	0
1.52192312552244	0
1.51889145431792	0
1.51595679357955	0
1.51311970775613	0
1.51038074669932	0
1.50774044516953	0
1.50519932234904	0
1.50275788136346	0
1.50041660881237	0
1.49817597431009	0
1.49603643003772	0
1.49399841030705	0
1.49206233113768	0
1.49022858984788	0
1.48849756466042	0
1.48686961432400	0
1.48534507775129	0
1.48392427367437	0
1.48260750031827	0
1.48139503509361	0
1.48028713430875	0
1.47928403290240	0
1.47838594419725	0
1.47759305967509	0
1.47690554877419	0
1.47632355870927	0
1.47584721431454	0
1.47547661791029	0
1.47521184919319	0
1.47505296515074	0
1.47500000000000	0
1.47505296515074	0
1.47521184919319	0
1.47547661791029	0
1.47584721431454	0
1.47632355870927	0
1.47690554877419	0
1.47759305967509	0
1.47838594419725	0
1.47928403290240	0
1.48028713430875	0
1.48139503509361	0
1.48260750031827	0
1.48392427367437	0
1.48534507775129	0
1.48686961432400	0
1.48849756466042	0
1.49022858984788	0
1.49206233113768	0
1.49399841030705	0
1.49603643003772	0
1.49817597431009	0
1.50041660881237	0
1.50275788136346	0
1.50519932234904	0
1.50774044516953	0
1.51038074669932	0
1.51311970775613	0
1.51595679357955	0
1.51889145431792	0
1.52192312552244	0
1.52505122864775	0
1.52827517155779	0
1.53159434903632	0
1.53500814330088	0
1.53851592451947	0
1.54211705132911	0
1.54581087135523	0
1.54959672173117	0
1.55347392961710	0
1.55744181271725	0
1.56149967979504	0
1.56564683118512	0
1.56988255930181	0
1.57420614914312	0
1.57861687878978	0
1.58311401989876	0
1.58769683819047	0
1.59236459392942	0
1.59711654239758	0
1.60195193436008	0
1.60687001652281	0
1.61187003198149	0
1.61695122066190	0
1.62211281975083	0
1.62735406411758	0
1.63267418672557	0
1.63807241903403	0
1.64354799138936	0
1.64910013340610	0
1.65472807433729	0
1.66043104343420	0
1.66620827029516	0
1.67205898520357	0
1.67798241945498	0
1.68397780567322	0
1.69004437811556	0
1.69618137296694	0
1.70238802862332	0
1.70866358596419	0
1.71500728861425	0
1.72141838319451	0
1.72789611956275	0
1.73443975104355	0
1.74104853464802	0
1.74772173128333	0
1.75445860595228	0
1.76125842794293	0
1.76812047100869	0
1.77504401353882	0
1.78202833871967	0
1.78907273468688	0
1.79617649466861	0
1.80333891712013	0
1.81055930584999	0
1.81783697013786	0
1.82517122484440	0
1.83256139051329	0
1.84000679346572	0
1.84750676588748	0
1.85506064590891	0
1.86266777767803	0
1.87032751142681	0
1.87803920353117	0
1.88580221656461	0
1.89361591934584	0
1.90147968698064	0
1.90939290089808	0
1.91735494888140	0
1.92536522509367	0
1.93342313009853	0
1.94152807087613	0
1.94967946083452	0
1.95787671981665	0
1.96611927410318	0
1.97440655641132	0
1.98273800588984	0
1.99111306811040	0
1.99953119505548	0
2.00799184510296	0
2.01649448300758	0
2.02503857987941	0
2.03362361315953	0
2.04224906659301	0
2.05091443019937	0
2.05961920024067	0
2.06836287918731	0
2.07714497568177	0
2.08596500450032	0
2.09482248651288	0
2.10371694864114	0
2.11264792381504	0
2.12161495092771	0
2.13061757478906	0
2.13965534607796	0
2.14872782129333	0
2.15783456270401	0
2.16697513829762	0
2.17614912172856	0
2.18535609226506	0
2.19459563473547	0
2.20386733947395	0
2.21317080226538	0
2.22250562428985	0
2.23187141206657	0
2.24126777739743	0
2.25069433731016	0
2.26015071400117	0
2.26963653477820	0
2.27915143200271	0
2.28869504303216	0
2.29826701016222	0
2.30786698056885	0
2.31749460625047	0
2.32714954397005	0
2.33683145519740	0
2.34654000605146	0
2.35627486724278	0
2.36603571401617	0
2.37582222609353	0
2.38563408761696	0
2.39547098709210	0
2.40533261733175	0
2.41521867539981	0
2.42512886255556	0
2.43506288419827	0
2.44502044981223	0
2.45500127291209	0
2.46500507098870	0
2.47503156545528	0
2.48508048159411	0
2.49252006009982	0
2.48250125881136	0
2.47250505560656	0
2.46253172568396	0
2.45258154808357	0
2.44265480573903	0
2.43275178553012	0
2.42287277833567	0
2.41301807908685	0
2.40318798682084	0
2.39338280473475	0
2.38360284023996	0
2.37384840501663	0
2.36411981506860	0
2.35441739077845	0
2.34474145696279	0
2.33509234292779	0
2.32547038252479	0
2.31587591420611	0
2.30630928108092	0
2.29677083097117	0
2.28726091646756	0
2.27777989498547	0
2.26832812882087	0
2.25890598520611	0
2.24951383636554	0
2.24015205957096	0
2.23082103719684	0
2.22152115677524	0
2.21225281105031	0
2.20301639803248	0
2.19381232105210	0
2.18464098881258	0
2.17550281544290	0
2.16639822054949	0
2.15732762926728	0
2.14829147231003	0
2.13929018601965	0
2.13032421241463	0
2.12139399923729	0
2.11250000000000	0
2.10364267402998	0
2.09482248651288	0
2.08603990853483	0
2.07729541712295	0
2.06858949528417	0
2.05992263204228	0
2.05129532247310	0
2.04270806773753	0
2.03416137511260	0
2.02565575802010	0
2.01719173605287	0
2.00876983499853	0
2.00039058686048	0
1.99205452987613	0
1.98376220853206	0
1.97551417357608	0
1.96731098202597	0
1.95915319717474	0
1.95104138859226	0
1.94297613212309	0
1.93495800988032	0
1.92698761023521	0
1.91906552780253	0
1.91119236342133	0
1.90336872413098	0
1.89559522314233	0
1.88787247980365	0
1.88020111956142	0
1.87258177391536	0
1.86501508036798	0
1.85750168236801	0
1.85004222924775	0
1.84263737615408	0
1.83528778397286	0
1.82799411924656	0
1.82075705408492	0
1.81357726606836	0
1.80645543814399	0
1.79939225851397	0
1.79238842051604	0
1.78544462249603	0
1.77856156767203	0
1.77173996399020	0
1.76498052397187	0
1.75828396455180	0
1.75165100690748	0
1.74508237627913	0
1.73857880178035	0
1.73214101619932	0
1.72576975579015	0
1.71946576005456	0
1.71322977151344	0
1.70706253546846	0
1.70096479975336	0
1.69493731447508	0
1.68898083174440	0
1.68309610539624	0
1.67728389069948	0
1.67154494405625	0
1.66588002269071	0
1.66028988432743	0
1.65477528685922	0
1.64933698800457	0
1.64397574495489	0
1.63869231401139	0
1.63348745021197	0
1.62836190694821	0
1.62331643557256	0
1.61835178499608	0
1.61346870127685	0
1.60866792719940	0
1.60395020184543	0
1.59931626015620	0
1.59476683248681	0
1.59030264415299	0
1.58592441497065	0
1.58163285878866	0
1.57742868301550	0
1.57331258814007	0
1.56928526724748	0
1.56534740553016	0
1.56149967979504	0
1.55774275796744	0
1.55407729859232	0
1.55050395033357	0
1.54702335147211	0
1.54363612940356	0
1.54034290013620	0
1.53714426779011	0
1.53404082409824	0
1.53103314791026	0
1.52812180470014	0
1.52530734607816	0
1.52259030930845	0
1.51997121683274	0
1.51745057580140	0
1.51502887761257	0
1.51270659746033	0
1.51048419389281	0
1.50836210838114	0
1.50634076490016	0
1.50442056952170	0
1.50260191002141	0
1.50088515549991	0
1.49927065601912	0
1.49775874225457	0
1.49634972516454	0
1.49504389567665	0
1.49384152439273	0
1.49274286131269	0
1.49174813557785	0
1.49085755523457	0
1.49007130701856	0
1.48938955616051	0
1.48881244621342	0
1.48834009890213	0
1.48797261399530	0
1.48771006920031	0
1.48755252008122	0
1.48750000000000	0
1.48755252008122	0
1.48771006920031	0
1.48797261399530	0
1.48834009890213	0
1.48881244621342	0
1.48938955616051	0
1.49007130701856	0
1.49085755523457	0
1.49174813557785	0
1.49274286131269	0
1.49384152439273	0
1.49504389567665	0
1.49634972516454	0
1.49775874225457	0
1.49927065601912	0
1.50088515549991	0
1.50260191002141	0
1.50442056952170	0
1.50634076490016	0
1.50836210838114	0
1.51048419389281	0
1.51270659746033	0
1.51502887761257	0
1.51745057580140	0
1.51997121683274	0
1.52259030930845	0
1.52530734607816	0
1.52812180470014	0
1.53103314791026	0
1.53404082409824	0
1.53714426779011	0
1.54034290013620	0
1.54363612940356	0
1.54702335147211	0
1.55050395033357	0
1.55407729859232	0
1.55774275796744	0
1.56149967979504	0
1.56534740553016	0
1.56928526724748	0
1.57331258814007	0
1.57742868301550	0
1.58163285878866	0
1.58592441497065	0
1.59030264415299	0
1.59476683248681	0
1.59931626015620	0
1.60395020184543	0
1.60866792719940	0
1.61346870127685	0
1.61835178499608	0
1.62331643557256	0
1.62836190694821	0
1.63348745021197	0
1.63869231401139	0
1.64397574495489	0
1.64933698800457	0
1.65477528685922	0
1.66028988432743	0
1.66588002269071	0
1.67154494405625	0
1.67728389069948	0
1.68309610539624	0
1.68898083174440	0
1.69493731447508	0
1.70096479975336	0
1.70706253546846	0
1.71322977151344	0
1.71946576005456	0
1.72576975579015	0
1.73214101619932	0
1.73857880178035	0
1.74508237627913	0
1.75165100690748	0
1.75828396455180	0
1.76498052397187	0
1.77173996399020	0
1.77856156767203	0
1.78544462249603	0
1.79238842051604	0
1.79939225851397	0
1.80645543814399	0
1.81357726606836	0
1.82075705408492	0
1.82799411924656	0
1.83528778397286	0
1.84263737615408	0
1.85004222924775	0
1.85750168236801	0
1.86501508036798	0
1.87258177391536	0
1.88020111956142	0
1.88787247980365	0
1.89559522314233	0
1.90336872413098	0
1.91119236342133	0
1.91906552780253	0
1.92698761023521	0
1.93495800988032	0
1.94297613212309	0
1.95104138859226	0
1.95915319717474	0
1.96731098202597	0
1.97551417357608	0
1.98376220853206	0
1.99205452987613	0
2.00039058686048	0
2.00876983499853	0
2.01719173605287	0
2.02565575802010	0
2.03416137511260	0
2.04270806773753	0
2.05129532247310	0
2.05992263204228	0
2.06858949528417	0
2.07729541712295	0
2.08603990853483	0
2.09482248651288	0
2.10364267402998	0
2.11250000000000	0
2.12139399923729	0
2.13032421241463	0
2.13929018601965	0
2.14829147231003	0
2.15732762926728	0
2.16639822054949	0
2.17550281544290	0
2.18464098881258	0
2.19381232105210	0
2.20301639803248	0
2.21225281105031	0
2.22152115677524	0
2.23082103719684	0
2.24015205957096	0
2.24951383636554	0
2.25890598520611	0
2.26832812882087	0
2.27777989498547	0
2.28726091646756	0
2.29677083097117	0
2.30630928108092	0
2.31587591420611	0
2.32547038252479	0
2.33509234292779	0
2.34474145696279	0
2.35441739077845	0
2.36411981506860	0
2.37384840501663	0
2.38360284023996	0
2.39338280473475	0
2.40318798682084	0
2.41301807908685	0
2.42287277833567	0
2.43275178553012	0
2.44265480573903	0
2.45258154808357	0
2.46253172568396	0
2.47250505560656	0
2.48250125881136	0
2.49252006009982	0
2.50000000000000	0
2.49001129515510	0
2.48004536248836	0
2.47010247763124	0
2.46018292002851	0
2.45028697298908	0
2.44041492373736	0
2.43056706346482	0
2.42074368738204	0
2.41094509477093	0
2.40117158903732	0
2.39142347776382	0
2.38170107276291	0
2.37200469013027	0
2.36233465029830	0
2.35269127808984	0
2.34307490277200	0
2.33348585811014	0
2.32392448242192	0
2.31439111863142	0
2.30488611432322	0
2.29540982179654	0
2.28596259811923	0
2.27654480518175	0
2.26715680975093	0
2.25779898352356	0
2.24847170317974	0
2.23917535043596	0
2.22991031209778	0
2.22067698011215	0
2.21147575161927	0
2.20230702900390	0
2.19317121994613	0
2.18406873747142	0
2.17500000000000	0
2.16596543139543	0
2.15696546101230	0
2.14800052374295	0
2.13907106006322	0
2.13017751607701	0
2.12132034355964	0
2.11250000000000	0
2.10371694864114	0
2.09497165851951	0
2.08626460450251	0
2.07759626732433	0
2.06896713362006	0
2.06037769595771	0
2.05182845286832	0
2.04331990887379	0
2.03485257451246	0
2.02642696636222	0
2.01804360706106	0
2.00970302532489	0
2.00140575596254	0
1.99315233988775	0
1.98494332412792	0
1.97677926182971	0
1.96866071226100	0
1.96058824080938	0
1.95256241897666	0
1.94458382436963	0
1.93665304068643	0
1.92877065769884	0
1.92093727122985	0
1.91315348312675	0
1.90541990122912	0
1.89773713933200	0
1.89010581714358	0
1.88252656023760	0
1.87500000000000	0
1.86752677356979	0
1.86010752377383	0
1.85274289905534	0
1.84543355339606	0
1.83818014623159	0
1.83098334236006	0
1.82384381184355	0
1.81676222990242	0
1.80973927680205	0
1.80277563773199	0
1.79587200267725	0
1.78902906628148	0
1.78224752770203	0
1.77552809045647	0
1.76887146226061	0
1.76227835485771	0
1.75574948383874	0
1.74928556845359	0
1.74288733141302	0
1.73655549868123	0
1.73029079925890	0
1.72409396495667	0
1.71796573015878	0
1.71190683157700	0
1.70591800799452	0
1.70000000000000	0
1.69415354971148	0
1.68837940049030	0
1.68267829664496	0
1.67705098312484	0
1.67149820520394	0
1.66602070815461	0
1.66061923691134	0
1.65529453572468	0
1.65004734780551	0
1.64487841495960	0
1.63978847721284	0
1.63477827242718	0
1.62984853590755	0
1.62500000000000	0
1.62023339368129	0
1.61554944214035	0
1.61094886635175	0
1.60643238264173	0
1.60200070224704	0
1.59765453086705	0
1.59339456820964	0
1.58922150753128	0
1.58513603517175	0
1.58113883008419	0
1.57723056336098	0
1.57341189775596	0
1.56968348720371	0
1.56604597633658	0
1.56250000000000	0
1.55904618276689	0
1.55568513845187	0
1.55241746962600	0
1.54924376713286	0
1.54616460960662	0
1.54318056299320	0
1.54029218007494	0
1.53750000000000	0
1.53480454781708	0
1.53220633401641	0
1.52970585407784	0
1.52730358802695	0
1.52500000000000	0
1.52279553781852	0
1.52069063257455	0
1.51868569822725	0
1.51678113121175	0
1.51497731006111	0
1.51327459504216	0
1.51167332780598	0
1.51017383105390	0
1.50877640821959	0
1.50748134316813	0
1.50628889991263	0
1.50519932234904	0
1.50421283400987	0
1.50332963783729	0
1.50254991597617	0
1.50187382958756	0
1.50130151868304	0
1.50083310198036	0
1.50046867678069	0
1.50020831886775	0
1.50005208242914	0
1.50000000000000	0
1.50005208242914	0
1.50020831886775	0
1.50046867678069	0
1.50083310198036	0
1.50130151868304	0
1.50187382958756	0
1.50254991597617	0
1.50332963783729	0
1.50421283400987	0
1.50519932234904	0
1.50628889991263	0
1.50748134316813	0
1.50877640821959	0
1.51017383105390	0
1.51167332780598	0
1.51327459504216	0
1.51497731006111	0
1.51678113121175	0
1.51868569822725	0
1.52069063257455	0
1.52279553781852	0
1.52500000000000	0
1.52730358802695	0
1.52970585407784	0
1.53220633401641	0
1.53480454781708	0
1.53750000000000	0
1.54029218007494	0
1.54318056299320	0
1.54616460960662	0
1.54924376713286	0
1.55241746962600	0
1.55568513845187	0
1.55904618276689	0
1.56250000000000	0
1.56604597633658	0
1.56968348720371	0
1.57341189775596	0
1.57723056336098	0
1.58113883008419	0
1.58513603517175	0
1.58922150753128	0
1.59339456820964	0
1.59765453086705	0
1.60200070224704	0
1.60643238264173	0
1.61094886635175	0
1.61554944214035	0
1.62023339368129	0
1.62500000000000	0
1.62984853590756	0
1.63477827242718	0
1.63978847721284	0
1.64487841495960	0
1.65004734780551	0
1.65529453572468	0
1.66061923691134	0
1.66602070815461	0
1.67149820520394	0
1.67705098312484	0
1.68267829664496	0
1.68837940049030	0
1.69415354971148	0
1.70000000000000	0
1.70591800799452	0
1.71190683157700	0
1.71796573015878	0
1.72409396495667	0
1.73029079925890	0
1.73655549868123	0
1.74288733141302	0
1.74928556845359	0
1.75574948383874	0
1.76227835485771	0
1.76887146226061	0
1.77552809045647	0
1.78224752770203	0
1.78902906628148	0
1.79587200267725	0
1.80277563773199	0
1.80973927680205	0
1.81676222990242	0
1.82384381184355	0
1.83098334236006	0
1.83818014623159	0
1.84543355339606	0
1.85274289905534	0
1.86010752377383	0
1.86752677356979	0
1.87500000000000	0
1.88252656023760	0
1.89010581714358	0
1.89773713933200	0
1.90541990122912	0
1.91315348312675	0
1.92093727122985	0
1.92877065769884	0
1.93665304068643	0
1.94458382436963	0
1.95256241897666	0
1.96058824080938	0
1.96866071226100	0
1.97677926182971	0
1.98494332412792	0
1.99315233988775	0
2.00140575596254	0
2.00970302532489	0
2.01804360706106	0
2.02642696636222	0
2.03485257451246	0
2.04331990887379	0
2.05182845286832	0
2.06037769595771	0
2.06896713362006	0
2.07759626732433	0
2.08626460450251	0
2.09497165851951	0
2.10371694864114	0
2.11250000000000	0
2.12132034355964	0
2.13017751607701	0
2.13907106006322	0
2.14800052374295	0
2.15696546101230	0
2.16596543139543	0
2.17500000000000	0
2.18406873747142	0
2.19317121994613	0
2.20230702900390	0
2.21147575161927	0
2.22067698011215	0
2.22991031209778	0
2.23917535043596	0
2.24847170317974	0
2.25779898352356	0
2.26715680975093	0
2.27654480518175	0
2.28596259811923	0
2.29540982179654	0
2.30488611432322	0
2.31439111863142	0
2.32392448242192	0
2.33348585811014	0
2.34307490277200	0
2.35269127808984	0
2.36233465029830	0
2.37200469013027	0
2.38170107276291	0
2.39142347776382	0
2.40117158903732	0
2.41094509477093	0
2.42074368738204	0
2.43056706346482	0
2.44041492373736	0
2.45028697298908	0
2.46018292002851	0
2.47010247763124	0
2.48004536248836	0
2.49001129515510	0
2.50000000000000	0
2.50751994010018	0
2.49756131055876	0
2.48762562496852	0
2.47771315934674	0
2.46782419349515	0
2.45795901104962	0
2.44811789953017	0
2.43830115039140	0
2.42850905907308	0
2.41874192505112	0
2.40900005188875	0
2.39928374728793	0
2.38959332314099	0
2.37992909558247	0
2.37029138504109	0
2.36068051629186	0
2.35109681850833	0
2.34154062531488	0
2.33201227483905	0
2.32251210976391	0
2.31304047738037	0
2.30359772963944	0
2.29418422320441	0
2.28480031950278	0
2.27544638477816	0
2.26612279014179	0
2.25682991162382	0
2.24756813022431	0
2.23833783196371	0
2.22913940793303	0
2.21997325434339	0
2.21083977257512	0
2.20173936922607	0
2.19267245615938	0
2.18363945055039	0
2.17464077493272	0
2.16567685724348	0
2.15674813086739	0
2.14785503467995	0
2.13899801308931	0
2.13017751607701	0
2.12139399923729	0
2.11264792381504	0
2.10393975674210	0
2.09526997067204	0
2.08663904401312	0
2.07804746095945	0
2.06949571152008	0
2.06098429154615	0
2.05251370275572	0
2.04408445275629	0
2.03569705506492	0
2.02735202912568	0
2.01904990032441	0
2.01079120000064	0
2.00257646545644	0
1.99440623996216	0
1.98628107275884	0
1.97820151905715	0
1.97016814003272	0
1.96218150281772	0
1.95424218048839	0
1.94635075204856	0
1.93850780240885	0
1.93071392236136	0
1.92296970854977	0
1.91527576343460	0
1.90763269525347	0
1.90004111797613	0
1.89250165125423	0
1.88501492036535	0
1.87758155615142	0
1.87020219495112	0
1.86287747852616	0
1.85560805398123	0
1.84839457367738	0
1.84123769513879	0
1.83413808095247	0
1.82709639866100	0
1.82011332064792	0
1.81318952401562	0
1.80632569045563	0
1.79952250611100	0
1.79278066143073	0
1.78610085101598	0
1.77948377345791	0
1.77293013116705	0
1.76644063019395	0
1.76001598004109	0
1.75365689346577	0
1.74736408627395	0
1.74113827710495	0
1.73498018720676	0
1.72889054020201	0
1.72287006184448	0
1.71691947976601	0
1.71103952321389	0
1.70523092277850	0
1.69949441011143	0
1.69383071763385	0
1.68824057823522	0
1.68272472496246	0
1.67728389069948	0
1.67191880783727	0
1.66663020793456	0
1.66141882136925	0
1.65628537698067	0
1.65123060170286	0
1.64625522018914	0
1.64135995442803	0
1.63654552335094	0
1.63181264243172	0
1.62716202327857	0
1.62259437321840	0
1.61811039487422	0
1.61371078573578	0
1.60939623772395	0
1.60516743674920	0
1.60102506226480	0
1.59696978681502	0
1.59300227557904	0
1.58912318591102	0
1.58533316687692	0
1.58163285878866	0
1.57802289273635	0
1.57450389011904	0
1.57107646217490	0
1.56774120951131	0
1.56449872163578	0
1.56134957648824	0
1.55829433997560	0
1.55533356550934	0
1.55246779354678	0
1.54969755113700	0
1.54702335147211	0
1.54444569344474	0
1.54196506121248	0
1.53958192377022	0
1.53729673453111	0
1.53510993091700	0
1.53302193395920	0
1.53103314791026	0
1.52914395986774	0
1.52735473941059	0
1.52566583824899	0
1.52407758988839	0
1.52259030930845	0
1.52120429265763	0
1.51991981696404	0
1.51873713986325	0
1.51765649934364	0
1.51667811350992	0
1.51580218036523	0
1.51502887761257	0
1.51435836247567	0
1.51379077154011	0
1.51332622061471	0
1.51296480461378	0
1.51270659746033	0
1.51255165201060	0
1.51250000000000	0
1.51255165201060	0
1.51270659746033	0
1.51296480461378	0
1.51332622061471	0
1.51379077154011	0
1.51435836247567	0
1.51502887761257	0
1.51580218036524	0
1.51667811350992	0
1.51765649934364	0
1.51873713986325	0
1.51991981696404	0
1.52120429265763	0
1.52259030930845	0
1.52407758988839	0
1.52566583824899	0
1.52735473941059	0
1.52914395986774	0
1.53103314791026	0
1.53302193395920	0
1.53510993091700	0
1.53729673453111	0
1.53958192377022	0
1.54196506121248	0
1.54444569344474	0
1.54702335147211	0
1.54969755113700	0
1.55246779354678	0
1.55533356550934	0
1.55829433997560	0
1.56134957648824	0
1.56449872163578	0
1.56774120951132	0
1.57107646217490	0
1.57450389011904	0
1.57802289273635	0
1.58163285878866	0
1.58533316687692	0
1.58912318591102	0
1.59300227557904	0
1.59696978681502	0
1.60102506226480	0
1.60516743674920	0
1.60939623772395	0
1.61371078573578	0
1.61811039487422	0
1.62259437321840	0
1.62716202327857	0
1.63181264243172	0
1.63654552335094	0
1.64135995442803	0
1.64625522018914	0
1.65123060170286	0
1.65628537698067	0
1.66141882136925	0
1.66663020793456	0
1.67191880783727	0
1.67728389069948	0
1.68272472496246	0
1.68824057823522	0
1.69383071763385	0
1.69949441011143	0
1.70523092277850	0
1.71103952321389	0
1.71691947976601	0
1.72287006184448	0
1.72889054020201	0
1.73498018720676	0
1.74113827710495	0
1.74736408627395	0
1.75365689346577	0
1.76001598004109	0
1.76644063019395	0
1.77293013116705	0
1.77948377345791	0
1.78610085101598	0
1.79278066143073	0
1.79952250611100	0
1.80632569045563	0
1.81318952401562	0
1.82011332064792	0
1.82709639866100	0
1.83413808095247	0
1.84123769513879	0
1.84839457367738	0
1.85560805398123	0
1.86287747852616	0
1.87020219495112	0
1.87758155615142	0
1.88501492036535	0
1.89250165125423	0
1.90004111797614	0
1.90763269525347	0
1.91527576343460	0
1.92296970854977	0
1.93071392236136	0
1.93850780240885	0
1.94635075204856	0
1.95424218048839	0
1.96218150281772	0
1.97016814003272	0
1.97820151905715	0
1.98628107275884	0
1.99440623996216	0
2.00257646545644	0
2.01079120000064	0
2.01904990032441	0
2.02735202912568	0
2.03569705506492	0
2.04408445275629	0
2.05251370275572	0
2.06098429154615	0
2.06949571152008	0
2.07804746095945	0
2.08663904401312	0
2.09526997067204	0
2.10393975674210	0
2.11264792381504	0
2.12139399923729	0
2.13017751607701	0
2.13899801308931	0
2.14785503467995	0
2.15674813086739	0
2.16567685724348	0
2.17464077493272	0
2.18363945055039	0
2.19267245615938	0
2.20173936922607	0
2.21083977257512	0
2.21997325434339	0
2.22913940793303	0
2.23833783196371	0
2.24756813022431	0
2.25682991162383	0
2.26612279014179	0
2.27544638477816	0
2.28480031950278	0
2.29418422320441	0
2.30359772963944	0
2.31304047738037	0
2.32251210976391	0
2.33201227483905	0
2.34154062531488	0
2.35109681850833	0
2.36068051629186	0
2.37029138504109	0
2.37992909558247	0
2.38959332314099	0
2.39928374728793	0
2.40900005188875	0
2.41874192505112	0
2.42850905907308	0
2.43830115039140	0
2.44811789953017	0
2.45795901104962	0
2.46782419349515	0
2.47771315934674	0
2.48762562496852	0
2.49756131055876	0
2.50751994010018	0
2.51507952160563	0
2.50515094355610	0
2.49524547890583	0
2.48536340401157	0
2.47550499898506	0
2.46567054774153	0
2.45586033804856	0
2.44607466157515	0
2.43631381394105	0
2.42657809476637	0
2.41686780772139	0
2.40718326057656	0
2.39752476525270	0
2.38789263787131	0
2.37828719880506	0
2.36870877272830	0
2.35915768866772	0
2.34963428005296	0
2.34013888476731	0
2.33067184519829	0
2.32123350828821	0
2.31182422558464	0
2.30244435329065	0
2.29309425231498	0
2.28377428832186	0
2.27448483178060	0
2.26522625801486	0
2.25599894725153	0
2.24680328466913	0
2.23763966044580	0
2.22850846980666	0
2.21941011307059	0
2.21034499569637	0
2.20131352832803	0
2.19231612683938	0
2.18335321237770	0
2.17442521140645	0
2.16553255574697	0
2.15667568261897	0
2.14785503467995	0
2.13907106006322	0
2.13032421241463	0
2.12161495092771	0
2.11294374037739	0
2.10431105115190	0
2.09571735928297	0
2.08716314647418	0
2.07864890012720	0
2.07017511336602	0
2.06174228505893	0
2.05335091983811	0
2.04500152811679	0
2.03669462610378	0
2.02843073581525	0
2.02021038508369	0
2.01203410756379	0
2.00390244273518	0
1.99581593590191	0
1.98777513818842	0
1.97978060653195	0
1.97183290367110	0
1.96393259813060	0
1.95608026420186	0
1.94827648191934	0
1.94052183703250	0
1.93281692097312	0
1.92516233081785	0
1.91755866924587	0
1.91000654449141	0
1.90250657029089	0
1.89505936582472	0
1.88766555565333	0
1.88032576964738	0
1.87304064291195	0
1.86581081570453	0
1.85863693334659	0
1.85151964612855	0
1.84445960920807	0
1.83745748250130	0
1.83051393056704	0
1.82362962248369	0
1.81680523171858	0
1.81004143598980	0
1.80333891712013	0
1.79669836088310	0
1.79012045684082	0
1.78360589817370	0
1.77715538150157	0
1.77076960669648	0
1.76444927668664	0
1.75819509725172	0
1.75200777680922	0
1.74588802619183	0
1.73983655841576	0
1.73385408843997	0
1.72794133291614	0
1.72209900992945	0
1.71632783873012	0
1.71062853945560	0
1.70500183284359	0
1.69944843993573	0
1.69396908177216	0
1.68856447907683	0
1.68323535193389	0
1.67798241945498	0
1.67280639943778	0
1.66770800801579	0
1.66268795929964	0
1.65774696501004	0
1.65288573410263	0
1.64810497238495	0
1.64340538212579	0
1.63878766165724	0
1.63425250496978	0
1.62980060130066	0
1.62543263471606	0
1.62114928368735	0
1.61695122066190	0
1.61283911162893	0
1.60881361568082	0
1.60487538457040	0
1.60102506226480	0
1.59726328449633	0
1.59359067831109	0
1.59000786161579	0
1.58651544272346	0
1.58311401989876	0
1.57980418090344	0
1.57658650254276	0
1.57346155021341	0
1.57042987745394	0
1.56749202549806	0
1.56464852283189	0
1.56189988475574	0
1.55924661295127	0
1.55668919505468	0
1.55422810423696	0
1.55186379879163	0
1.54959672173117	0
1.54742730039249	0
1.54535594605256	0
1.54338305355476	0
1.54150900094680	0
1.53973414913095	0
1.53805884152720	0
1.53648340375027	0
1.53500814330088	0
1.53363334927224	0
1.53235929207220	0
1.53118622316164	0
1.53011437480994	0
1.52914395986774	0
1.52827517155779	0
1.52750818328414	0
1.52684314846025	0
1.52628020035641	0
1.52581945196671	0
1.52546099589600	0
1.52520490426696	0
1.52505122864775	0
1.52500000000000	0
1.52505122864775	0
1.52520490426696	0
1.52546099589600	0
1.52581945196671	0
1.52628020035641	0
1.52684314846025	0
1.52750818328414	0
1.52827517155779	0
1.52914395986774	0
1.53011437480994	0
1.53118622316164	0
1.53235929207220	0
1.53363334927224	0
1.53500814330088	0
1.53648340375027	0
1.53805884152720	0
1.53973414913095	0
1.54150900094680	0
1.54338305355476	0
1.54535594605256	0
1.54742730039249	0
1.54959672173117	0
1.55186379879163	0
1.55422810423696	0
1.55668919505468	0
1.55924661295127	0
1.56189988475574	0
1.56464852283189	0
1.56749202549806	0
1.57042987745394	0
1.57346155021341	0
1.57658650254276	0
1.57980418090344	0
1.58311401989876	0
1.58651544272346	0
1.59000786161579	0
1.59359067831109	0
1.59726328449633	0
1.60102506226480	0
1.60487538457040	0
1.60881361568082	0
1.61283911162893	0
1.61695122066190	0
1.62114928368735	0
1.62543263471606	0
1.62980060130066	0
1.63425250496978	0
1.63878766165724	0
1.64340538212579	0
1.64810497238495	0
1.65288573410263	0
1.65774696501004	0
1.66268795929964	0
1.66770800801579	0
1.67280639943778	0
1.67798241945498	0
1.68323535193389	0
1.68856447907683	0
1.69396908177216	0
1.69944843993573	0
1.70500183284359	0
1.71062853945560	0
1.71632783873012	0
1.72209900992945	0
1.72794133291614	0
1.73385408843997	0
1.73983655841576	0
1.74588802619183	0
1.75200777680922	0
1.75819509725172	0
1.76444927668664	0
1.77076960669648	0
1.77715538150157	0
1.78360589817370	0
1.79012045684082	0
1.79669836088310	0
1.80333891712013	0
1.81004143598980	0
1.81680523171858	0
1.82362962248369	0
1.83051393056704	0
1.83745748250130	0
1.84445960920807	0
1.85151964612855	0
1.85863693334659	0
1.86581081570453	0
1.87304064291195	0
1.88032576964738	0
1.88766555565333	0
1.89505936582472	0
1.90250657029089	0
1.91000654449141	0
1.91755866924587	0
1.92516233081785	0
1.93281692097312	0
1.94052183703250	0
1.94827648191934	0
1.95608026420186	0
1.96393259813060	0
1.97183290367110	0
1.97978060653195	0
1.98777513818842	0
1.99581593590191	0
2.00390244273518	0
2.01203410756379	0
2.02021038508369	0
2.02843073581525	0
2.03669462610378	0
2.04500152811679	0
2.05335091983811	0
2.06174228505893	0
2.07017511336602	0
2.07864890012720	0
2.08716314647418	0
2.09571735928297	0
2.10431105115190	0
2.11294374037739	0
2.12161495092771	0
2.13032421241463	0
2.13907106006322	0
2.14785503467995	0
2.15667568261897	0
2.16553255574697	0
2.17442521140645	0
2.18335321237770	0
2.19231612683938	0
2.20131352832803	0
2.21034499569637	0
2.21941011307059	0
2.22850846980666	0
2.23763966044580	0
2.24680328466913	0
2.25599894725153	0
2.26522625801486	0
2.27448483178060	0
2.28377428832186	0
2.29309425231498	0
2.30244435329065	0
2.31182422558464	0
2.32123350828821	0
2.33067184519829	0
2.34013888476731	0
2.34963428005296	0
2.35915768866772	0
2.36870877272830	0
2.37828719880506	0
2.38789263787131	0
2.39752476525270	0
2.40718326057656	0
2.41686780772139	0
2.42657809476637	0
2.43631381394105	0
2.44607466157515	0
2.45586033804856	0
2.46567054774153	0
2.47550499898506	0
2.48536340401158	0
2.49524547890583	0
2.50515094355610	0
2.51507952160563	0
2.52267838814225	0
2.51277983516264	0
2.50290456270310	0
2.49305284741419	0
2.48322496967150	0
2.47342121362294	0
2.46364186723639	0
2.45388722234743	0
2.44415757470749	0
2.43445322403204	0
2.42477447404908	0
2.41512163254773	0
2.40549501142696	0
2.39589492674449	0
2.38632169876570	0
2.37677565201262	0
2.36725711531299	0
2.35776642184929	0
2.34830390920766	0
2.33886991942690	0
2.32946479904720	0
2.32008889915882	0
2.31074257545058	0
2.30142618825806	0
2.29214010261153	0
2.28288468828366	0
2.27366031983672	0
2.26446737666940	0
2.25530624306323	0
2.24617730822836	0
2.23708096634878	0
2.22801761662694	0
2.21898766332758	0
2.20999151582082	0
2.20102958862438	0
2.19210230144489	0
2.18321007921821	0
2.17435335214863	0
2.16553255574697	0
2.15674813086739	0
2.14800052374295	0
2.13929018601965	0
2.13061757478906	0
2.12198315261927	0
2.11338738758421	0
2.10483075329111	0
2.09631372890605	0
2.08783679917756	0
2.07940045445797	0
2.07100519072261	0
2.06265150958663	0
2.05433991831926	0
2.04607092985556	0
2.03784506280532	0
2.02966284145914	0
2.02152479579153	0
2.01343146146076	0
2.00538337980547	0
1.99738109783787	0
1.98942516823328	0
1.98151614931597	0
1.97365460504112	0
1.96584110497263	0
1.95807622425686	0
1.95036054359188	0
1.94269464919220	0
1.93507913274884	0
1.92751459138446	0
1.92000162760348	0
1.91254084923695	0
1.90513286938208	0
1.89777830633612	0
1.89047778352458	0
1.88323192942346	0
1.87604137747545	0
1.86890676599985	0
1.86182873809596	0
1.85480794154004	0
1.84784502867529	0
1.84094065629504	0
1.83409548551868	0
1.82731018166046	0
1.82058541409075	0
1.81392185608973	0
1.80732018469335	0
1.80078108053145	0
1.79430522765777	0
1.78789331337191	0
1.78154602803296	0
1.77526406486472	0
1.76904811975254	0
1.76289889103147	0
1.75681707926580	0
1.75080338701980	0
1.74485851861978	0
1.73898317990716	0
1.73317807798276	0
1.72744392094215	0
1.72178141760213	0
1.71619127721825	0
1.71067420919356	0
1.70523092277850	0
1.69986212676205	0
1.69456852915425	0
1.68935083686012	0
1.68420975534522	0
1.67914598829286	0
1.67416023725329	0
1.66925320128493	0
1.66442557658791	0
1.65967805613016	0
1.65501132926636	0
1.65042608134990	0
1.64592299333839	0
1.64150274139278	0
1.63716599647073	0
1.63291342391445	0
1.62874568303342	0
1.62466342668259	0
1.62066730083629	0
1.61675794415862	0
1.61293598757049	0
1.60920205381425	0
1.60555675701608	0
1.60200070224704	0
1.59853448508313	0
1.59515869116524	0
1.59187389575933	0
1.58868066331784	0
1.58557954704266	0
1.58257108845069	0
1.57965581694241	0
1.57683424937436	0
1.57410688963615	0
1.57147422823284	0
1.56893674187330	0
1.56649489306541	0
1.56414912971877	0
1.56189988475574	0
1.55974757573141	0
1.55769260446341	0
1.55573535667221	0
1.55387620163255	0
1.55211549183687	0
1.55045356267126	0
1.54889073210475	0
1.54742730039249	0
1.54606354979347	0
1.54479974430345	0
1.54363612940356	0
1.54257293182527	0
1.54161035933209	0
1.54074860051859	0
1.53998782462720	0
1.53932818138303	0
1.53876980084742	0
1.53831279329010	0
1.53795724908074	0
1.53770323859970	0
1.53755081216850	0
1.53750000000000	0
1.53755081216850	0
1.53770323859970	0
1.53795724908074	0
1.53831279329010	0
1.53876980084742	0
1.53932818138303	0
1.53998782462720	0
1.54074860051859	0
1.54161035933209	0
1.54257293182527	0
1.54363612940356	0
1.54479974430345	0
1.54606354979347	0
1.54742730039249	0
1.54889073210475	0
1.55045356267126	0
1.55211549183687	0
1.55387620163255	0
1.55573535667221	0
1.55769260446341	0
1.55974757573141	0
1.56189988475574	0
1.56414912971877	0
1.56649489306541	0
1.56893674187330	0
1.57147422823284	0
1.57410688963615	0
1.57683424937436	0
1.57965581694241	0
1.58257108845069	0
1.58557954704266	0
1.58868066331784	0
1.59187389575933	0
1.59515869116524	0
1.59853448508313	0
1.60200070224704	0
1.60555675701608	0
1.60920205381425	0
1.61293598757049	0
1.61675794415862	0
1.62066730083629	0
1.62466342668259	0
1.62874568303342	0
1.63291342391445	0
1.63716599647073	0
1.64150274139278	0
1.64592299333839	0
1.65042608134990	0
1.65501132926636	0
1.65967805613016	0
1.66442557658791	0
1.66925320128493	0
1.67416023725329	0
1.67914598829286	0
1.68420975534522	0
1.68935083686012	0
1.69456852915425	0
1.69986212676205	0
1.70523092277850	0
1.71067420919356	0
1.71619127721825	0
1.72178141760213	0
1.72744392094215	0
1.73317807798276	0
1.73898317990716	0
1.74485851861978	0
1.75080338701980	0
1.75681707926580	0
1.76289889103147	0
1.76904811975254	0
1.77526406486472	0
1.78154602803296	0
1.78789331337191	0
1.79430522765777	0
1.80078108053145	0
1.80732018469335	0
1.81392185608973	0
1.82058541409075	0
1.82731018166046	0
1.83409548551868	0
1.84094065629504	0
1.84784502867530	0
1.85480794154004	0
1.86182873809596	0
1.86890676599985	0
1.87604137747545	0
1.88323192942346	0
1.89047778352458	0
1.89777830633612	0
1.90513286938208	0
1.91254084923695	0
1.92000162760348	0
1.92751459138446	0
1.93507913274884	0
1.94269464919220	0
1.95036054359188	0
1.95807622425686	0
1.96584110497263	0
1.97365460504112	0
1.98151614931597	0
1.98942516823328	0
1.99738109783787	0
2.00538337980547	0
2.01343146146076	0
2.02152479579153	0
2.02966284145914	0
2.03784506280532	0
2.04607092985556	0
2.05433991831926	0
2.06265150958663	0
2.07100519072261	0
2.07940045445797	0
2.08783679917756	0
2.09631372890605	0
2.10483075329111	0
2.11338738758421	0
2.12198315261927	0
2.13061757478906	0
2.13929018601965	0
2.14800052374295	0
2.15674813086739	0
2.16553255574697	0
2.17435335214863	0
2.18321007921821	0
2.19210230144489	0
2.20102958862438	0
2.20999151582082	0
2.21898766332758	0
2.22801761662694	0
2.23708096634878	0
2.24617730822836	0
2.25530624306323	0
2.26446737666940	0
2.27366031983672	0
2.28288468828366	0
2.29214010261153	0
2.30142618825806	0
2.31074257545058	0
2.32008889915882	0
2.32946479904720	0
2.33886991942690	0
2.34830390920766	0
2.35776642184929	0
2.36725711531299	0
2.37677565201262	0
2.38632169876570	0
2.39589492674449	0
2.40549501142696	0
2.41512163254773	0
2.42477447404908	0
2.43445322403204	0
2.44415757470749	0
2.45388722234743	0
2.46364186723639	0
2.47342121362294	0
2.48322496967150	0
2.49305284741419	0
2.50290456270310	0
2.51277983516264	0
2.52267838814225	0
2.53031618577600	0
2.52044762889452	0
2.51060251732527	0
2.50078112796782	0
2.49098374141623	0
2.48121064200523	0
2.47146211785655	0
2.46173846092553	0
2.45203996704785	0
2.44236693598648	0
2.43271967147882	0
2.42309848128383	0
2.41350367722943	0
2.40393557525987	0
2.39439449548315	0
2.38488076221852	0
2.37539470404394	0
2.36593665384346	0
2.35650694885460	0
2.34710593071553	0
2.33773394551219	0
2.32839134382517	0
2.31907848077636	0
2.30979571607534	0
2.30054341406547	0
2.29132194376958	0
2.28213167893529	0
2.27297299807983	0
2.26384628453435	0
2.25475192648770	0
2.24569031702949	0
2.23666185419254	0
2.22766694099455	0
2.21870598547892	0
2.20977940075475	0
2.20088760503575	0
2.19203102167830	0
2.18321007921821	0
2.17442521140645	0
2.16567685724348	0
2.15696546101230	0
2.14829147231003	0
2.13965534607796	0
2.13105754262995	0
2.12249852767911	0
2.11397877236267	0
2.10549875326489	0
2.09705895243791	0
2.08865985742054	0
2.08030196125466	0
2.07198576249935	0
2.06371176524242	0
2.05548047910945	0
2.04729241926990	0
2.03914810644053	0
2.03104806688567	0
2.02299283241439	0
2.01498294037443	0
2.00701893364263	0
1.99910136061181	0
1.99123077517399	0
1.98340773669964	0
1.97563281001304	0
1.96790656536331	0
1.96022957839127	0
1.95260243009170	0
1.94502570677099	0
1.93750000000000	0
1.93002590656188	0
1.92260402839482	0
1.91523497252948	0
1.90791935102090	0
1.90065778087482	0
1.89345088396821	0
1.88629928696376	0
1.87920362121831	0
1.87216452268491	0
1.86518263180848	0
1.85825859341481	0
1.85139305659279	0
1.84458667456967	0
1.83784010457929	0
1.83115400772300	0
1.82452904882328	0
1.81796589626978	0
1.81146522185771	0
1.80502770061847	0
1.79865401064240	0
1.79234483289349	0
1.78610085101598	0
1.77992275113276	0
1.77381122163549	0
1.76776695296637	0
1.76179063739140	0
1.75588296876529	0
1.75004464228773	0
1.74427635425124	0
1.73857880178035	0
1.73295268256234	0
1.72739869456938	0
1.72191753577226	0
1.71650990384559	0
1.71117649586476	0
1.70591800799452	0
1.70073513516950	0
1.69562857076661	0
1.69059900626967	0
1.68564713092628	0
1.68077363139716	0
1.67597919139827	0
1.67126449133583	0
1.66663020793456	0
1.66207701385947	0
1.65760557733135	0
1.65321656173654	0
1.64891062523110	0
1.64468842033985	0
1.64055059355084	0
1.63649778490531	0
1.63253062758406	0
1.62864974749023	0
1.62485576282943	0
1.62114928368735	0
1.61753091160571	0
1.61400123915690	0
1.61056084951796	0
1.60721031604454	0
1.60395020184543	0
1.60078105935821	0
1.59770342992684	0
1.59471784338171	0
1.59182481762284	0
1.58902485820707	0
1.58631845793964	0
1.58370609647119	0
1.58118823990061	0
1.57876534038469	0
1.57643783575503	0
1.57420614914312	0
1.57207068861422	0
1.57003184681076	0
1.56809000060583	0
1.56624551076771	0
1.56449872163578	0
1.56284996080878	0
1.56129953884577	0
1.55984774898065	0
1.55849486685071	0
1.55724115023974	0
1.55608683883645	0
1.55503215400840	0
1.55407729859232	0
1.55322245670091	0
1.55246779354678	0
1.55181345528385	0
1.55125956886654	0
1.55080624192708	0
1.55045356267126	0
1.55020159979275	0
1.55005040240632	0
1.55000000000000	0
1.55005040240632	0
1.55020159979275	0
1.55045356267126	0
1.55080624192708	0
1.55125956886654	0
1.55181345528385	0
1.55246779354678	0
1.55322245670091	0
1.55407729859232	0
1.55503215400840	0
1.55608683883645	0
1.55724115023974	0
1.55849486685071	0
1.55984774898065	0
1.56129953884577	0
1.56284996080878	0
1.56449872163578	0
1.56624551076771	0
1.56809000060583	0
1.57003184681076	0
1.57207068861422	0
1.57420614914312	0
1.57643783575503	0
1.57876534038469	0
1.58118823990061	0
1.58370609647119	0
1.58631845793964	0
1.58902485820707	0
1.59182481762284	0
1.59471784338171	0
1.59770342992684	0
1.60078105935821	0
1.60395020184543	0
1.60721031604454	0
1.61056084951796	0
1.61400123915690	0
1.61753091160571	0
1.62114928368735	0
1.62485576282943	0
1.62864974749023	0
1.63253062758406	0
1.63649778490531	0
1.64055059355084	0
1.64468842033985	0
1.64891062523110	0
1.65321656173654	0
1.65760557733135	0
1.66207701385947	0
1.66663020793456	0
1.67126449133583	0
1.67597919139827	0
1.68077363139716	0
1.68564713092628	0
1.69059900626967	0
1.69562857076661	0
1.70073513516950	0
1.70591800799452	0
1.71117649586476	0
1.71650990384559	0
1.72191753577226	0
1.72739869456938	0
1.73295268256234	0
1.73857880178035	0
1.74427635425124	0
1.75004464228773	0
1.75588296876529	0
1.76179063739140	0
1.76776695296637	0
1.77381122163549	0
1.77992275113276	0
1.78610085101598	0
1.79234483289349	0
1.79865401064240	0
1.80502770061847	0
1.81146522185771	0
1.81796589626978	0
1.82452904882329	0
1.83115400772300	0
1.83784010457929	0
1.84458667456967	0
1.85139305659279	0
1.85825859341481	0
1.86518263180848	0
1.87216452268491	0
1.87920362121831	0
1.88629928696376	0
1.89345088396821	0
1.90065778087482	0
1.90791935102090	0
1.91523497252948	0
1.92260402839482	0
1.93002590656188	0
1.93750000000000	0
1.94502570677099	0
1.95260243009170	0
1.96022957839127	0
1.96790656536331	0
1.97563281001304	0
1.98340773669964	0
1.99123077517399	0
1.99910136061181	0
2.00701893364263	0
2.01498294037443	0
2.02299283241439	0
2.03104806688567	0
2.03914810644053	0
2.04729241926990	0
2.05548047910945	0
2.06371176524242	0
2.07198576249935	0
2.08030196125466	0
2.08865985742054	0
2.09705895243791	0
2.10549875326489	0
2.11397877236267	0
2.12249852767911	0
2.13105754262995	0
2.13965534607796	0
2.14829147231003	0
2.15696546101230	0
2.16567685724348	0
2.17442521140645	0
2.18321007921821	0
2.19203102167830	0
2.20088760503575	0
2.20977940075475	0
2.21870598547892	0
2.22766694099455	0
2.23666185419254	0
2.24569031702949	0
2.25475192648770	0
2.26384628453435	0
2.27297299807983	0
2.28213167893529	0
2.29132194376958	0
2.30054341406547	0
2.30979571607534	0
2.31907848077636	0
2.32839134382517	0
2.33773394551219	0
2.34710593071553	0
2.35650694885460	0
2.36593665384346	0
2.37539470404394	0
2.38488076221852	0
2.39439449548315	0
2.40393557525987	0
2.41350367722943	0
2.42309848128383	0
2.43271967147882	0
2.44236693598648	0
2.45203996704785	0
2.46173846092553	0
2.47146211785655	0
2.48121064200523	0
2.49098374141623	0
2.50078112796782	0
2.51060251732527	0
2.52044762889452	0
2.53031618577600	0
2.53799256303087	0
2.52815397078580	0
2.51833898631618	0
2.50854788672650	0
2.49878095278478	0
2.48903846896748	0
2.47932072350473	0
2.46962800842556	0
2.45996061960349	0
2.45031885680211	0
2.44070302372083	0
2.43111342804074	0
2.42155038147052	0
2.41201419979236	0
2.40250520290800	0
2.39302371488458	0
2.38357006400064	0
2.37414458279187	0
2.36474760809690	0
2.35537948110278	0
2.34604054739043	0
2.33673115697977	0
2.32745166437458	0
2.31820242860713	0
2.30898381328237	0
2.29979618662176	0
2.29063992150665	0
2.28151539552114	0
2.27242299099441	0
2.26336309504242	0
2.25433609960893	0
2.24534240150584	0
2.23638240245268	0
2.22745650911527	0
2.21856513314349	0
2.20970869120796	0
2.20088760503575	0
2.19210230144489	0
2.18335321237770	0
2.17464077493272	0
2.16596543139543	0
2.15732762926728	0
2.14872782129333	0
2.14016646548814	0
2.13164402515992	0
2.12316096893288	0
2.11471777076753	0
2.10631490997904	0
2.09795287125331	0
2.08963214466087	0
2.08135322566834	0
2.07311661514735	0
2.06492281938091	0
2.05677235006697	0
2.04866572431912	0
2.04060346466431	0
2.03258609903738	0
2.02461416077237	0
2.01668818859039	0
2.00880872658399	0
2.00097632419777	0
1.99319153620519	0
1.98545492268145	0
1.97776704897215	0
1.97012848565772	0
1.96253980851345	0
1.95500159846482	0
1.94751444153824	0
1.94007892880676	0
1.93269565633082	0
1.92536522509367	0
1.91808824093158	0
1.91086531445835	0
1.90369706098423	0
1.89658410042898	0
1.88952705722887	0
1.88252656023760	0
1.87558324262081	0
1.86869774174423	0
1.86187069905512	0
1.85510275995698	0
1.84839457367738	0
1.84174679312874	0
1.83516007476187	0
1.82863507841231	0
1.82217246713916	0
1.81577290705639	0
1.80943706715652	0
1.80316561912654	0
1.79695923715592	0
1.79081859773680	0
1.78474437945606	0
1.77873726277941	0
1.77279792982731	0
1.76692706414272	0
1.76112535045067	0
1.75539347440965	0
1.74973212235473	0
1.74414198103251	0
1.73862373732789	0
1.73317807798276	0
1.72780568930653	0
1.72250725687876	0
1.71728346524387	0
1.71213499759803	0
1.70706253546846	0
1.70206675838523	0
1.69714834354573	0
1.69230796547201	0
1.68754629566125	0
1.68286400222953	0
1.67826174954922	0
1.67374019788018	0
1.66930000299527	0
1.66494181580018	0
1.66066628194830	0
1.65647404145070	0
1.65236572828173	0
1.64834196998074	0
1.64440338725022	0
1.64055059355084	0
1.63678419469397	0
1.63310478843214	0
1.62951296404785	0
1.62600930194141	0
1.62259437321840	0
1.61926873927709	0
1.61603295139672	0
1.61288755032705	0
1.60983306587981	0
1.60687001652281	0
1.60399890897719	0
1.60122023781865	0
1.59853448508313	0
1.59594211987779	0
1.59344359799775	0
1.59103936154955	0
1.58872983858175	0
1.58651544272346	0
1.58439657283144	0
1.58237361264652	0
1.58044693045986	0
1.57861687878978	0
1.57688379406981	0
1.57524799634851	0
1.57370978900177	0
1.57226945845806	0
1.57092727393728	0
1.56968348720371	0
1.56853833233364	0
1.56749202549806	0
1.56654476476097	0
1.56569672989376	0
1.56494808220592	0
1.56429896439268	0
1.56374950039960	0
1.56329979530479	0
1.56294993521866	0
1.56269998720164	0
1.56254999920003	0
1.56250000000000	0
1.56254999920003	0
1.56269998720164	0
1.56294993521866	0
1.56329979530479	0
1.56374950039960	0
1.56429896439268	0
1.56494808220592	0
1.56569672989376	0
1.56654476476097	0
1.56749202549806	0
1.56853833233364	0
1.56968348720371	0
1.57092727393728	0
1.57226945845806	0
1.57370978900177	0
1.57524799634851	0
1.57688379406981	0
1.57861687878978	0
1.58044693045986	0
1.58237361264652	0
1.58439657283144	0
1.58651544272346	0
1.58872983858175	0
1.59103936154955	0
1.59344359799775	0
1.59594211987779	0
1.59853448508313	0
1.60122023781865	0
1.60399890897719	0
1.60687001652281	0
1.60983306587981	0
1.61288755032705	0
1.61603295139672	0
1.61926873927709	0
1.62259437321840	0
1.62600930194141	0
1.62951296404785	0
1.63310478843214	0
1.63678419469397	0
1.64055059355084	0
1.64440338725022	0
1.64834196998074	0
1.65236572828173	0
1.65647404145070	0
1.66066628194830	0
1.66494181580018	0
1.66930000299527	0
1.67374019788019	0
1.67826174954922	0
1.68286400222953	0
1.68754629566125	0
1.69230796547201	0
1.69714834354573	0
1.70206675838523	0
1.70706253546846	0
1.71213499759803	0
1.71728346524387	0
1.72250725687876	0
1.72780568930653	0
1.73317807798276	0
1.73862373732789	0
1.74414198103251	0
1.74973212235473	0
1.75539347440966	0
1.76112535045067	0
1.76692706414272	0
1.77279792982731	0
1.77873726277941	0
1.78474437945606	0
1.79081859773680	0
1.79695923715592	0
1.80316561912654	0
1.80943706715652	0
1.81577290705639	0
1.82217246713916	0
1.82863507841231	0
1.83516007476187	0
1.84174679312874	0
1.84839457367738	0
1.85510275995698	0
1.86187069905512	0
1.86869774174423	0
1.87558324262081	0
1.88252656023760	0
1.88952705722887	0
1.89658410042898	0
1.90369706098423	0
1.91086531445835	0
1.91808824093158	0
1.92536522509367	0
1.93269565633082	0
1.94007892880676	0
1.94751444153824	0
1.95500159846482	0
1.96253980851345	0
1.97012848565772	0
1.97776704897215	0
1.98545492268145	0
1.99319153620519	0
2.00097632419777	0
2.00880872658399	0
2.01668818859039	0
2.02461416077237	0
2.03258609903738	0
2.04060346466431	0
2.04866572431912	0
2.05677235006697	0
2.06492281938091	0
2.07311661514735	0
2.08135322566834	0
2.08963214466087	0
2.09795287125331	0
2.10631490997904	0
2.11471777076753	0
2.12316096893288	0
2.13164402515992	0
2.14016646548814	0
2.14872782129333	0
2.15732762926728	0
2.16596543139543	0
2.17464077493272	0
2.18335321237770	0
2.19210230144489	0
2.20088760503575	0
2.20970869120796	0
2.21856513314349	0
2.22745650911527	0
2.23638240245268	0
2.24534240150584	0
2.25433609960893	0
2.26336309504242	0
2.27242299099441	0
2.28151539552114	0
2.29063992150665	0
2.29979618662176	0
2.30898381328237	0
2.31820242860713	0
2.32745166437458	0
2.33673115697977	0
2.34604054739043	0
2.35537948110278	0
2.36474760809690	0
2.37414458279187	0
2.38357006400064	0
2.39302371488458	0
2.40250520290800	0
2.41201419979236	0
2.42155038147052	0
2.43111342804074	0
2.44070302372083	0
2.45031885680211	0
2.45996061960349	0
2.46962800842556	0
2.47932072350473	0
2.48903846896748	0
2.49878095278478	0
2.50854788672650	0
2.51833898631618	0
2.52815397078580	0
2.53799256303087	0
2.54570717090556	0
2.53589850940451	0
2.52611361581383	0
2.51635276739967	0
2.50661624506026	0
2.49690433336962	0
2.48721732062158	0
2.47755549887384	0
2.46791916399221	0
2.45830861569495	0
2.44872415759718	0
2.43916609725537	0
2.42963474621187	0
2.42013042003938	0
2.41065343838554	0
2.40120412501728	0
2.39178280786530	0
2.38238981906824	0
2.37302549501686	0
2.36369017639791	0
2.35438420823790	0
2.34510793994648	0
2.33586172535962	0
2.32664592278241	0
2.31746089503146	0
2.30830700947686	0
2.29918463808368	0
2.29009415745292	0
2.28103594886183	0
2.27201039830367	0
2.26301789652667	0
2.25405883907231	0
2.24513362631270	0
2.23624266348713	0
2.22738636073762	0
2.21856513314349	0
2.20977940075475	0
2.20102958862438	0
2.19231612683938	0
2.18363945055039	0
2.17500000000000	0
2.16639822054949	0
2.15783456270401	0
2.14930948213607	0
2.14082343970725	0
2.13237690148810	0
2.12397033877594	0
2.11560422811073	0
2.10727905128865	0
2.09899529537348	0
2.09075345270551	0
2.08255402090798	0
2.07439750289090	0
2.06628440685207	0
2.05821524627528	0
2.05019053992550	0
2.04221081184093	0
2.03427659132184	0
2.02638841291595	0
2.01854681640035	0
2.01075234675979	0
2.00300555416105	0
1.99530699392349	0
1.98765722648549	0
1.98005681736661	0
1.97250633712544	0
1.96500636131286	0
1.95755747042073	0
1.95016024982564	0
1.94281528972777	0
1.93552318508459	0
1.92828453553930	0
1.92109994534381	0
1.91397002327623	0
1.90689538255249	0
1.89987664073223	0
1.89291441961859	0
1.88600934515182	0
1.87916204729661	0
1.87237315992299	0
1.86564332068056	0
1.85897317086611	0
1.85236335528427	0
1.84581452210129	0
1.83932732269164	0
1.83290241147749	0
1.82654044576078	0
1.82024208554796	0
1.81400799336717	0
1.80783883407786	0
1.80173527467273	0
1.79569798407193	0
1.78972763290954	0
1.78382489331212	0
1.77799043866946	0
1.77222494339742	0
1.76652908269295	0
1.76090353228108	0
1.75534896815420	0
1.74986606630336	0
1.74445550244195	0
1.73911795172150	0
1.73385408843997	0
1.72866458574242	0
1.72355011531432	0
1.71851134706757	0
1.71354894881938	0
1.70866358596419	0
1.70385592113887	0
1.69912661388138	0
1.69447632028305	0
1.68990569263495	0
1.68541537906832	0
1.68100602318969	0
1.67667826371072	0
1.67243273407333	0
1.66827006207029	0
1.66419086946179	0
1.66019577158840	0
1.65628537698067	0
1.65246028696607	0
1.64872109527355	0
1.64506838763621	0
1.64150274139278	0
1.63802472508812	0
1.63463489807357	0
1.63133381010755	0
1.62812200095693	0
1.62500000000000	0
1.62196832583130	0
1.61902748586922	0
1.61617797596676	0
1.61342028002626	0
1.61075486961859	0
1.60818220360754	0
1.60570272777996	0
1.60331687448240	0
1.60102506226480	0
1.59882769553195	0
1.59672516420328	0
1.59471784338171	0
1.59280609303204	0
1.59099025766973	0
1.58927066606038	0
1.58764763093074	0
1.58612144869175	0
1.58469239917405	0
1.58336074537674	0
1.58212673322967	0
1.58099059136985	0
1.57995253093250	0
1.57901274535705	0
1.57817141020866	0
1.57742868301550	0
1.57678470312215	0
1.57623959155961	0
1.57579345093194	0
1.57544636532000	0
1.57519840020234	0
1.57504960239352	0
1.57500000000000	0
1.57504960239352	0
1.57519840020234	0
1.57544636532000	0
1.57579345093194	0
1.57623959155961	0
1.57678470312215	0
1.57742868301550	0
1.57817141020866	0
1.57901274535705	0
1.57995253093250	0
1.58099059136985	0
1.58212673322967	0
1.58336074537674	0
1.58469239917405	0
1.58612144869175	0
1.58764763093074	0
1.58927066606038	0
1.59099025766973	0
1.59280609303204	0
1.59471784338171	0
1.59672516420328	0
1.59882769553195	0
1.60102506226480	0
1.60331687448240	0
1.60570272777996	0
1.60818220360754	0
1.61075486961859	0
1.61342028002626	0
1.61617797596676	0
1.61902748586922	0
1.62196832583130	0
1.62500000000000	0
1.62812200095693	0
1.63133381010755	0
1.63463489807357	0
1.63802472508812	0
1.64150274139278	0
1.64506838763621	0
1.64872109527355	0
1.65246028696607	0
1.65628537698067	0
1.66019577158840	0
1.66419086946179	0
1.66827006207029	0
1.67243273407333	0
1.67667826371072	0
1.68100602318969	0
1.68541537906832	0
1.68990569263495	0
1.69447632028305	0
1.69912661388138	0
1.70385592113887	0
1.70866358596419	0
1.71354894881938	0
1.71851134706757	0
1.72355011531432	0
1.72866458574242	0
1.73385408843997	0
1.73911795172150	0
1.74445550244195	0
1.74986606630336	0
1.75534896815420	0
1.76090353228108	0
1.76652908269295	0
1.77222494339742	0
1.77799043866946	0
1.78382489331212	0
1.78972763290954	0
1.79569798407193	0
1.80173527467273	0
1.80783883407786	0
1.81400799336717	0
1.82024208554796	0
1.82654044576078	0
1.83290241147749	0
1.83932732269164	0
1.84581452210129	0
1.85236335528427	0
1.85897317086611	0
1.86564332068056	0
1.87237315992299	0
1.87916204729661	0
1.88600934515182	0
1.89291441961859	0
1.89987664073223	0
1.90689538255249	0
1.91397002327623	0
1.92109994534381	0
1.92828453553930	0
1.93552318508459	0
1.94281528972777	0
1.95016024982564	0
1.95755747042073	0
1.96500636131286	0
1.97250633712544	0
1.98005681736661	0
1.98765722648549	0
1.99530699392349	0
2.00300555416105	0
2.01075234675979	0
2.01854681640035	0
2.02638841291595	0
2.03427659132184	0
2.04221081184093	0
2.05019053992550	0
2.05821524627528	0
2.06628440685207	0
2.07439750289090	0
2.08255402090798	0
2.09075345270551	0
2.09899529537348	0
2.10727905128865	0
2.11560422811073	0
2.12397033877594	0
2.13237690148810	0
2.14082343970725	0
2.14930948213607	0
2.15783456270401	0
2.16639822054949	0
2.17500000000000	0
2.18363945055039	0
2.19231612683938	0
2.20102958862438	0
2.20977940075475	0
2.21856513314349	0
2.22738636073763	0
2.23624266348713	0
2.24513362631270	0
2.25405883907231	0
2.26301789652667	0
2.27201039830367	0
2.28103594886183	0
2.29009415745292	0
2.29918463808368	0
2.30830700947686	0
2.31746089503146	0
2.32664592278241	0
2.33586172535962	0
2.34510793994648	0
2.35438420823790	0
2.36369017639791	0
2.37302549501686	0
2.38238981906824	0
2.39178280786530	0
2.40120412501728	0
2.41065343838554	0
2.42013042003938	0
2.42963474621187	0
2.43916609725537	0
2.44872415759718	0
2.45830861569495	0
2.46791916399221	0
2.47755549887384	0
2.48721732062158	0
2.49690433336962	0
2.50661624506026	0
2.51635276739968	0
2.52611361581383	0
2.53589850940451	0
2.54570717090556	0
2.55345966288876	0
2.54368089586725	0
2.53392605456434	0
2.52419541636538	0
2.51448926225586	0
2.50480787686401	0
2.49515154850362	0
2.48552056921684	0
2.47591523481722	0
2.46633584493272	0
2.45678270304885	0
2.44725611655176	0
2.43775639677143	0
2.42828385902472	0
2.41883882265851	0
2.40942161109259	0
2.40003255186258	0
2.39067197666263	0
2.38134022138795	0
2.37203762617712	0
2.36276453545418	0
2.35352129797034	0
2.34430826684547	0
2.33512579960909	0
2.32597425824105	0
2.31685400921163	0
2.30776542352120	0
2.29870887673929	0
2.28968474904298	0
2.28069342525470	0
2.27173529487923	0
2.26281075213991	0
2.25392019601405	0
2.24506403026729	0
2.23624266348713	0
2.22745650911527	0
2.21870598547892	0
2.20999151582082	0
2.20131352832803	0
2.19267245615938	0
2.18406873747142	0
2.17550281544290	0
2.16697513829762	0
2.15848615932556	0
2.15003633690224	0
2.14162613450621	0
2.13325602073450	0
2.12492646931606	0
2.11663795912291	0
2.10839097417913	0
2.10018600366729	0
2.09202354193255	0
2.08390408848392	0
2.07582814799299	0
2.06779623028963	0
2.05980885035481	0
2.05186652831026	0
2.04396978940492	0
2.03611916399802	0
2.02831518753866	0
2.02055840054179	0
2.01284934856039	0
2.00518858215381	0
1.99757665685200	0
1.99001413311564	0
1.98250157629193	0
1.97503955656589	0
1.96762864890711	0
1.96026943301170	0
1.95296249323944	0
1.94570841854580	0
1.93850780240885	0
1.93136124275082	0
1.92426934185420	0
1.91723270627225	0
1.91025194673373	0
1.90332767804180	0
1.89646051896685	0
1.88965109213315	0
1.88290002389930	0
1.87620794423220	0
1.86957548657443	0
1.86300328770510	0
1.85649198759381	0
1.85004222924775	0
1.84365465855187	0
1.83732992410182	0
1.83106867702989	0
1.82487157082355	0
1.81873926113668	0
1.81267240559347	0
1.80667166358473	0
1.80073769605681	0
1.79487116529293	0
1.78907273468688	0
1.78334306850925	0
1.77768283166599	0
1.77209268944940	0
1.76657330728164	0
1.76112535045067	0
1.75574948383874	0
1.75044637164353	0
1.74521667709199	0
1.74006106214696	0
1.73498018720676	0
1.72997471079782	0
1.72504528926055	0
1.72019257642858	0
1.71541722330167	0
1.71071987771230	0
1.70610118398646	0
1.70156178259856	0
1.69710230982107	0
1.69272339736887	0
1.68842567203890	0
1.68420975534522	0
1.68007626314998	0
1.67602580529060	0
1.67205898520357	0
1.66817639954532	0
1.66437863781052	0
1.66066628194830	0
1.65703990597692	0
1.65350007559722	0
1.65004734780551	0
1.64668227050637	0
1.64340538212579	0
1.64021721122539	0
1.63711827611813	0
1.63410908448610	0
1.63119013300106	0
1.62836190694821	0
1.62562487985390	0
1.62297951311777	0
1.62042625565004	0
1.61796554351445	0
1.61559779957761	0
1.61332343316522	0
1.61114283972589	0
1.60905640050310	0
1.60706448221594	0
1.60516743674920	0
1.60336560085341	0
1.60165929585540	0
1.60004882737997	0
1.59853448508313	0
1.59711654239758	0
1.59579525629073	0
1.59457086703602	0
1.59344359799775	0
1.59241365543002	0
1.59148122829017	0
1.59064648806704	0
1.58990958862446	0
1.58927066606038	0
1.58872983858175	0
1.58828720639562	0
1.58794285161652	0
1.58769683819047	0
1.58754921183565	0
1.58750000000000	0
1.58754921183565	0
1.58769683819047	0
1.58794285161652	0
1.58828720639562	0
1.58872983858175	0
1.58927066606038	0
1.58990958862446	0
1.59064648806704	0
1.59148122829017	0
1.59241365543002	0
1.59344359799775	0
1.59457086703602	0
1.59579525629073	0
1.59711654239758	0
1.59853448508313	0
1.60004882737997	0
1.60165929585540	0
1.60336560085341	0
1.60516743674920	0
1.60706448221594	0
1.60905640050310	0
1.61114283972589	0
1.61332343316522	0
1.61559779957761	0
1.61796554351445	0
1.62042625565004	0
1.62297951311777	0
1.62562487985390	0
1.62836190694821	0
1.63119013300106	0
1.63410908448610	0
1.63711827611813	0
1.64021721122539	0
1.64340538212579	0
1.64668227050637	0
1.65004734780551	0
1.65350007559722	0
1.65703990597692	0
1.66066628194830	0
1.66437863781052	0
1.66817639954532	0
1.67205898520357	0
1.67602580529060	0
1.68007626314998	0
1.68420975534522	0
1.68842567203890	0
1.69272339736887	0
1.69710230982107	0
1.70156178259856	0
1.70610118398646	0
1.71071987771230	0
1.71541722330167	0
1.72019257642858	0
1.72504528926055	0
1.72997471079782	0
1.73498018720676	0
1.74006106214696	0
1.74521667709199	0
1.75044637164353	0
1.75574948383874	0
1.76112535045067	0
1.76657330728164	0
1.77209268944940	0
1.77768283166599	0
1.78334306850925	0
1.78907273468688	0
1.79487116529293	0
1.80073769605681	0
1.80667166358473	0
1.81267240559347	0
1.81873926113668	0
1.82487157082355	0
1.83106867702989	0
1.83732992410182	0
1.84365465855187	0
1.85004222924775	0
1.85649198759381	0
1.86300328770510	0
1.86957548657443	0
1.87620794423220	0
1.88290002389930	0
1.88965109213315	0
1.89646051896685	0
1.90332767804180	0
1.91025194673373	0
1.91723270627225	0
1.92426934185420	0
1.93136124275082	0
1.93850780240885	0
1.94570841854580	0
1.95296249323944	0
1.96026943301170	0
1.96762864890711	0
1.97503955656589	0
1.98250157629193	0
1.99001413311564	0
1.99757665685200	0
2.00518858215381	0
2.01284934856039	0
2.02055840054179	0
2.02831518753866	0
2.03611916399802	0
2.04396978940492	0
2.05186652831026	0
2.05980885035481	0
2.06779623028963	0
2.07582814799299	0
2.08390408848392	0
2.09202354193255	0
2.10018600366729	0
2.10839097417913	0
2.11663795912291	0
2.12492646931606	0
2.13325602073450	0
2.14162613450621	0
2.15003633690224	0
2.15848615932556	0
2.16697513829762	0
2.17550281544290	0
2.18406873747142	0
2.19267245615938	0
2.20131352832803	0
2.20999151582082	0
2.21870598547892	0
2.22745650911527	0
2.23624266348713	0
2.24506403026729	0
2.25392019601405	0
2.26281075213991	0
2.27173529487923	0
2.28069342525470	0
2.28968474904298	0
2.29870887673929	0
2.30776542352120	0
2.31685400921163	0
2.32597425824105	0
2.33512579960909	0
2.34430826684547	0
2.35352129797034	0
2.36276453545418	0
2.37203762617712	0
2.38134022138795	0
2.39067197666263	0
2.40003255186258	0
2.40942161109259	0
2.41883882265851	0
2.42828385902472	0
2.43775639677143	0
2.44725611655176	0
2.45678270304885	0
2.46633584493272	0
2.47591523481722	0
2.48552056921684	0
2.49515154850362	0
2.50480787686401	0
2.51448926225586	0
2.52419541636538	0
2.53392605456434	0
2.54368089586725	0
2.55345966288876	0
2.56124969497314	0
2.55150078385252	0
2.54177595393457	0
2.53207548268214	0
2.52239965112589	0
2.51274874390577	0
2.50312304931260	0
2.49352285932975	0
2.48394846967484	0
2.47440017984157	0
2.46487829314147	0
2.45538311674574	0
2.44591496172700	0
2.43647414310105	0
2.42706097986845	0
2.41767579505607	0
2.40831891575846	0
2.39899067317904	0
2.38969140267106	0
2.38042144377839	0
2.37118114027588	0
2.36197084020951	0
2.35279089593614	0
2.34364166416285	0
2.33452350598575	0
2.32543678692843	0
2.31638187697970	0
2.30735915063087	0
2.29836898691224	0
2.28941176942899	0
2.28048788639624	0
2.27159773067328	0
2.26274169979695	0
2.25392019601405	0
2.24513362631270	0
2.23638240245268	0
2.22766694099455	0
2.21898766332758	0
2.21034499569637	0
2.20173936922607	0
2.19317121994613	0
2.18464098881258	0
2.17614912172856	0
2.16769606956326	0
2.15928228816892	0
2.15090823839605	0
2.14257438610658	0
2.13428120218494	0
2.12602916254693	0
2.11781874814631	0
2.10965044497898	0
2.10152474408464	0
2.09344214154583	0
2.08540313848426	0
2.07740824105422	0
2.06945796043312	0
2.06155281280883	0
2.05369331936392	0
2.04588000625648	0
2.03811340459750	0
2.03039405042470	0
2.02272248467258	0
2.01509925313866	0
2.00752490644575	0
2	0
1.99252509394487	0
1.98510075311053	0
1.97772754695888	0
1.97040604952380	0
1.96313683934666	0
1.95592049940687	0
1.94875761704733	0
1.94164878389476	0
1.93459459577453	0
1.92759565262012	0
1.92065255837697	0
1.91376592090046	0
1.90693635184817	0
1.90016446656599	0
1.89345088396821	0
1.88679622641132	0
1.88020111956142	0
1.87366619225517	0
1.86719207635422	0
1.86077940659284	0
1.85442882041884	0
1.84814095782762	0
1.84191646118927	0
1.83575597506858	0
1.82966014603806	0
1.82362962248369	0
1.81766505440359	0
1.81176709319934	0
1.80593639146012	0
1.80017360273947	0
1.79447938132485	0
1.78885438199983	0
1.78329925979910	0
1.77781466975610	0
1.77240126664365	0
1.76705970470723	0
1.76179063739140	0
1.75659471705912	0
1.75147259470424	0
1.74642491965730	0
1.74145233928466	0
1.73655549868123	0
1.73173504035693	0
1.72699160391705	0
1.72232582573681	0
1.71773833863019	0
1.71322977151344	0
1.70880074906351	0
1.70445189137153	0
1.70018381359193	0
1.69599712558719	0
1.69189243156886	0
1.68787032973508	0
1.68393141190489	0
1.68007626314998	0
1.67630546142402	0
1.67261957719022	0
1.66901917304745	0
1.66550480335543	0
1.66207701385947	0
1.65873634131528	0
1.65548331311433	0
1.65231844691028	0
1.64924225024706	0
1.64625522018914	0
1.64335784295448	0
1.64055059355084	0
1.63783393541592	0
1.63520832006200	0
1.63267418672557	0
1.63023196202258	0
1.62788205960997	0
1.62562487985390	0
1.62346080950542	0
1.62139022138411	0
1.61941347407017	0
1.61753091160571	0
1.61574286320565	0
1.61404964297880	0
1.61245154965971	0
1.61094886635175	0
1.60954186028199	0
1.60823078256822	0
1.60701586799882	0
1.60589733482561	0
1.60487538457040	0
1.60395020184543	0
1.60312195418814	0
1.60239079191064	0
1.60175684796413	0
1.60122023781865	0
1.60078105935821	0
1.60043939279187	0
1.60019530058053	0
1.60004882737996	0
1.60000000000000	0
1.60004882737996	0
1.60019530058053	0
1.60043939279187	0
1.60078105935821	0
1.60122023781865	0
1.60175684796413	0
1.60239079191064	0
1.60312195418814	0
1.60395020184543	0
1.60487538457040	0
1.60589733482561	0
1.60701586799882	0
1.60823078256822	0
1.60954186028199	0
1.61094886635175	0
1.61245154965971	0
1.61404964297880	0
1.61574286320565	0
1.61753091160571	0
1.61941347407017	0
1.62139022138411	0
1.62346080950542	0
1.62562487985390	0
1.62788205960997	0
1.63023196202258	0
1.63267418672557	0
1.63520832006200	0
1.63783393541592	0
1.64055059355084	0
1.64335784295448	0
1.64625522018914	0
1.64924225024706	0
1.65231844691028	0
1.65548331311433	0
1.65873634131528	0
1.66207701385947	0
1.66550480335543	0
1.66901917304745	0
1.67261957719022	0
1.67630546142402	0
1.68007626314998	0
1.68393141190489	0
1.68787032973508	0
1.69189243156886	0
1.69599712558719	0
1.70018381359193	0
1.70445189137153	0
1.70880074906351	0
1.71322977151344	0
1.71773833863019	0
1.72232582573681	0
1.72699160391705	0
1.73173504035693	0
1.73655549868123	0
1.74145233928466	0
1.74642491965730	0
1.75147259470424	0
1.75659471705912	0
1.76179063739140	0
1.76705970470723	0
1.77240126664365	0
1.77781466975610	0
1.78329925979910	0
1.78885438199983	0
1.79447938132485	0
1.80017360273947	0
1.80593639146012	0
1.81176709319934	0
1.81766505440359	0
1.82362962248369	0
1.82966014603806	0
1.83575597506858	0
1.84191646118927	0
1.84814095782762	0
1.85442882041884	0
1.86077940659284	0
1.86719207635423	0
1.87366619225517	0
1.88020111956142	0
1.88679622641132	0
1.89345088396821	0
1.90016446656599	0
1.90693635184817	0
1.91376592090046	0
1.92065255837697	0
1.92759565262012	0
1.93459459577453	0
1.94164878389476	0
1.94875761704733	0
1.95592049940687	0
1.96313683934666	0
1.97040604952380	0
1.97772754695888	0
1.98510075311053	0
1.99252509394487	0
2	0
2.00752490644575	0
2.01509925313866	0
2.02272248467258	0
2.03039405042470	0
2.03811340459750	0
2.04588000625648	0
2.05369331936392	0
2.06155281280883	0
2.06945796043312	0
2.07740824105422	0
2.08540313848426	0
2.09344214154583	0
2.10152474408464	0
2.10965044497898	0
2.11781874814631	0
2.12602916254693	0
2.13428120218494	0
2.14257438610658	0
2.15090823839605	0
2.15928228816892	0
2.16769606956326	0
2.17614912172856	0
2.18464098881258	0
2.19317121994613	0
2.20173936922607	0
2.21034499569637	0
2.21898766332758	0
2.22766694099455	0
2.23638240245268	0
2.24513362631270	0
2.25392019601405	0
2.26274169979695	0
2.27159773067328	0
2.28048788639624	0
2.28941176942899	0
2.29836898691224	0
2.30735915063087	0
2.31638187697970	0
2.32543678692843	0
2.33452350598575	0
2.34364166416285	0
2.35279089593614	0
2.36197084020951	0
2.37118114027588	0
2.38042144377839	0
2.38969140267107	0
2.39899067317904	0
2.40831891575846	0
2.41767579505607	0
2.42706097986845	0
2.43647414310105	0
2.44591496172700	0
2.45538311674574	0
2.46487829314147	0
2.47440017984157	0
2.48394846967484	0
2.49352285932975	0
2.50312304931260	0
2.51274874390577	0
2.52239965112589	0
2.53207548268214	0
2.54177595393457	0
2.55150078385252	0
2.56124969497314	0
2.56907692566805	0
2.55935782961273	0
2.54966296792341	0
2.53999261809951	0
2.53034706117560	0
2.52072658176170	0
2.51113146808366	0
2.50156201202369	0
2.49201850916080	0
2.48250125881136	0
2.47301056406963	0
2.46354673184821	0
2.45411007291849	0
2.44470090195099	0
2.43531953755560	0
2.42596630232161	0
2.41664152285770	0
2.40734552983156	0
2.39807865800937	0
2.38884124629495	0
2.37963363776864	0
2.37045617972575	0
2.36130922371468	0
2.35219312557451	0
2.34310824547224	0
2.33405494793932	0
2.32503360190772	0
2.31604458074537	0
2.30708826229080	0
2.29816502888718	0
2.28927526741543	0
2.28041936932662	0
2.27159773067328	0
2.26281075213991	0
2.25405883907231	0
2.24534240150584	0
2.23666185419254	0
2.22801761662694	0
2.21941011307059	0
2.21083977257512	0
2.20230702900390	0
2.19381232105210	0
2.18535609226506	0
2.17693879105500	0
2.16856087071588	0
2.16022278943631	0
2.15192501031054	0
2.14366800134722	0
2.13545223547613	0
2.12727819055243	0
2.11914634935863	0
2.11105719960403	0
2.10301123392149	0
2.09500894986155	0
2.08705084988363	0
2.07913744134437	0
2.07126923648279	0
2.06344675240240	0
2.05567051104986	0
2.04794103919034	0
2.04025886837921	0
2.03262453493015	0
2.02503857987941	0
2.01750154894612	0
2.01001399248861	0
2.00257646545644	0
1.99518952733819	0
1.98785374210479	0
1.98056967814818	0
1.97333790821542	0
1.96615900933775	0
1.95903356275486	0
1.95196215383393	0
1.94494537198349	0
1.93798381056189	0
1.93107806678032	0
1.92422874160013	0
1.91743643962453	0
1.91070176898437	0
1.90402534121792	0
1.89740777114462	0
1.89084967673266	0
1.88435167896017	0
1.87791440167011	0
1.87153847141864	0
1.86522451731688	0
1.85897317086611	0
1.85278506578610	0
1.84666083783677	0
1.84060112463293	0
1.83460656545211	0
1.82867780103549	0
1.82281547338177	0
1.81702022553410	0
1.81129270136000	0
1.80563354532419	0
1.80004340225451	0
1.79452291710081	0
1.78907273468688	0
1.78369349945555	0
1.77838585520691	0
1.77315044482977	0
1.76798791002654	0
1.76289889103147	0
1.75788402632256	0
1.75294395232706	0
1.74807930312100	0
1.74329071012267	0
1.73857880178035	0
1.73394420325453	0
1.72938753609479	0
1.72490941791156	0
1.72051046204317	0
1.71619127721825	0
1.71195246721397	0
1.70779463051036	0
1.70371835994099	0
1.69972424234050	0
1.69581285818925	0
1.69198478125543	0
1.68824057823522	0
1.68458080839122	0
1.68100602318969	0
1.67751676593708	0
1.67411357141623	0
1.67079696552274	0
1.66756746490210	0
1.66442557658791	0
1.66137179764194	0
1.65840661479626	0
1.65553050409831	0
1.65274393055912	0
1.65004734780551	0
1.64744119773666	0
1.64492591018562	0
1.64250190258642	0
1.64016957964718	0
1.63792933302997	0
1.63578154103780	0
1.63372656830940	0
1.63176476552229	0
1.62989646910471	0
1.62812200095693	0
1.62644166818242	0
1.62485576282943	0
1.62336456164350	0
1.62196832583130	0
1.62066730083629	0
1.61946171612669	0
1.61835178499608	0
1.61733770437717	0
1.61641965466892	0
1.61559779957761	0
1.61487228597187	0
1.61424324375232	0
1.61371078573578	0
1.61327500755451	0
1.61293598757049	0
1.61269378680517	0
1.61254844888456	0
1.61250000000000	0
1.61254844888456	0
1.61269378680517	0
1.61293598757049	0
1.61327500755451	0
1.61371078573578	0
1.61424324375232	0
1.61487228597187	0
1.61559779957761	0
1.61641965466892	0
1.61733770437717	0
1.61835178499608	0
1.61946171612669	0
1.62066730083629	0
1.62196832583130	0
1.62336456164350	0
1.62485576282943	0
1.62644166818242	0
1.62812200095693	0
1.62989646910471	0
1.63176476552229	0
1.63372656830940	0
1.63578154103780	0
1.63792933302997	0
1.64016957964718	0
1.64250190258642	0
1.64492591018562	0
1.64744119773666	0
1.65004734780551	0
1.65274393055912	0
1.65553050409831	0
1.65840661479626	0
1.66137179764194	0
1.66442557658791	0
1.66756746490210	0
1.67079696552274	0
1.67411357141623	0
1.67751676593708	0
1.68100602318969	0
1.68458080839122	0
1.68824057823522	0
1.69198478125543	0
1.69581285818925	0
1.69972424234050	0
1.70371835994099	0
1.70779463051036	0
1.71195246721397	0
1.71619127721825	0
1.72051046204317	0
1.72490941791156	0
1.72938753609479	0
1.73394420325453	0
1.73857880178035	0
1.74329071012267	0
1.74807930312100	0
1.75294395232706	0
1.75788402632256	0
1.76289889103147	0
1.76798791002654	0
1.77315044482977	0
1.77838585520691	0
1.78369349945555	0
1.78907273468688	0
1.79452291710081	0
1.80004340225451	0
1.80563354532419	0
1.81129270136000	0
1.81702022553410	0
1.82281547338177	0
1.82867780103549	0
1.83460656545211	0
1.84060112463293	0
1.84666083783677	0
1.85278506578610	0
1.85897317086611	0
1.86522451731688	0
1.87153847141864	0
1.87791440167011	0
1.88435167896017	0
1.89084967673266	0
1.89740777114462	0
1.90402534121792	0
1.91070176898437	0
1.91743643962453	0
1.92422874160013	0
1.93107806678032	0
1.93798381056189	0
1.94494537198349	0
1.95196215383393	0
1.95903356275486	0
1.96615900933775	0
1.97333790821542	0
1.98056967814818	0
1.98785374210479	0
1.99518952733819	0
2.00257646545644	0
2.01001399248861	0
2.01750154894612	0
2.02503857987941	0
2.03262453493015	0
2.04025886837921	0
2.04794103919034	0
2.05567051104986	0
2.06344675240240	0
2.07126923648279	0
2.07913744134437	0
2.08705084988363	0
2.09500894986155	0
2.10301123392149	0
2.11105719960403	0
2.11914634935863	0
2.12727819055243	0
2.13545223547613	0
2.14366800134722	0
2.15192501031054	0
2.16022278943631	0
2.16856087071588	0
2.17693879105500	0
2.18535609226506	0
2.19381232105210	0
2.20230702900390	0
2.21083977257512	0
2.21941011307059	0
2.22801761662694	0
2.23666185419254	0
2.24534240150584	0
2.25405883907231	0
2.26281075213991	0
2.27159773067328	0
2.28041936932662	0
2.28927526741543	0
2.29816502888718	0
2.30708826229080	0
2.31604458074537	0
2.32503360190772	0
2.33405494793932	0
2.34310824547224	0
2.35219312557451	0
2.36130922371468	0
2.37045617972575	0
2.37963363776864	0
2.38884124629495	0
2.39807865800937	0
2.40734552983156	0
2.41664152285770	0
2.42596630232161	0
2.43531953755560	0
2.44470090195099	0
2.45411007291849	0
2.46354673184821	0
2.47301056406963	0
2.48250125881136	0
2.49201850916080	0
2.50156201202369	0
2.51113146808366	0
2.52072658176170	0
2.53034706117560	0
2.53999261809951	0
2.54966296792341	0
2.55935782961273	0
2.56907692566805	0
2.57694101601104	0
2.56725169198503	0
2.55758675317183	0
2.54794647706737	0
2.53833114466966	0
2.52874104051799	0
2.51917645273212	0
2.50963767305163	0
2.50012499687516	0
2.49063872329971	0
2.48117915515990	0
2.47174659906715	0
2.46234136544875	0
2.45296376858689	0
2.44361412665748	0
2.43429276176881	0
2.42500000000000	0
2.41573617143926	0
2.40650161022178	0
2.39729665456739	0
2.38812164681785	0
2.37897693347372	0
2.36986286523081	0
2.36077979701623	0
2.35172808802378	0
2.34270810174891	0
2.33372020602299	0
2.32476477304694	0
2.31584217942415	0
2.30695280619262	0
2.29809703885628	0
2.28927526741543	0
2.28048788639624	0
2.27173529487923	0
2.26301789652667	0
2.25433609960893	0
2.24569031702949	0
2.23708096634878	0
2.22850846980666	0
2.21997325434339	0
2.21147575161927	0
2.20301639803248	0
2.19459563473547	0
2.18621390764948	0
2.17787166747722	0
2.16956936971372	0
2.16130747465510	0
2.15308644740521	0
2.14490675788016	0
2.13676888081046	0
2.12867329574080	0
2.12062048702732	0
2.11261094383230	0
2.10464516011607	0
2.09672363462618	0
2.08884687088355	0
2.08101537716568	0
2.07322966648657	0
2.06549025657348	0
2.05779766984026	0
2.05015243335709	0
2.04255507881673	0
2.03500614249687	0
2.02750616521874	0
2.02005569230158	0
2.01265527351308	0
2.00530546301555	0
1.99800681930768	0
1.99075990516185	0
1.98356528755673	0
1.97642353760524	0
1.96933523047753	0
1.96230094531904	0
1.95532126516335	0
1.94839677683987	0
1.94152807087613	0
1.93471574139459	0
1.92796038600382	0
1.92126260568409	0
1.91462300466698	0
1.90804219030922	0
1.90152077296042	0
1.89505936582472	0
1.88865858481622	0
1.88231904840811	0
1.87604137747545	0
1.86982619513152	0
1.86367412655754	0
1.85758579882599	0
1.85156184071718	0
1.84560288252918	0
1.83970955588104	0
1.83388249350933	0
1.82812232905788	0
1.82242969686076	0
1.81680523171858	0
1.81124956866800	0
1.80576334274456	0
1.80034718873888	0
1.79500174094623	0
1.78972763290954	0
1.78452549715604	0
1.77939596492742	0
1.77433966590391	0
1.76935722792205	0
1.76444927668664	0
1.75961643547678	0
1.75485932484630	0
1.75017856231871	0
1.74557476207695	0
1.74104853464802	0
1.73660048658291	0
1.73223122013200	0
1.72794133291614	0
1.72373141759382	0
1.71960206152470	0
1.71555384642978	0
1.71158734804859	0
1.70770313579381	0
1.70390177240356	0
1.70018381359193	0
1.69654980769796	0
1.69300029533370	0
1.68953580903158	0
1.68615687289173	0
1.68286400222953	0
1.67965770322408	0
1.67653847256781	0
1.67350679711796	0
1.67056315355032	0
1.66770800801579	0
1.66494181580018	0
1.66226502098793	0
1.65967805613016	0
1.65718134191766	0
1.65477528685922	0
1.65246028696607	0
1.65023672544275	0
1.64810497238495	0
1.64606538448508	0
1.64411830474574	0
1.64226406220193	0
1.64050297165229	0
1.63883533339991	0
1.63726143300329	0
1.63578154103780	0
1.63439591286812	0
1.63310478843214	0
1.63190839203676	0
1.63080693216579	0
1.62980060130066	0
1.62888957575399	0
1.62807401551649	0
1.62735406411758	0
1.62672984849974	0
1.62620147890721	0
1.62576904878891	0
1.62543263471606	0
1.62519229631450	0
1.62504807621190	0
1.62500000000000	0
1.62504807621190	0
1.62519229631450	0
1.62543263471606	0
1.62576904878891	0
1.62620147890721	0
1.62672984849974	0
1.62735406411758	0
1.62807401551649	0
1.62888957575399	0
1.62980060130066	0
1.63080693216579	0
1.63190839203676	0
1.63310478843214	0
1.63439591286812	0
1.63578154103780	0
1.63726143300329	0
1.63883533339991	0
1.64050297165229	0
1.64226406220193	0
1.64411830474574	0
1.64606538448508	0
1.64810497238495	0
1.65023672544275	0
1.65246028696607	0
1.65477528685922	0
1.65718134191766	0
1.65967805613016	0
1.66226502098793	0
1.66494181580018	0
1.66770800801579	0
1.67056315355032	0
1.67350679711796	0
1.67653847256781	0
1.67965770322408	0
1.68286400222953	0
1.68615687289173	0
1.68953580903158	0
1.69300029533370	0
1.69654980769796	0
1.70018381359193	0
1.70390177240356	0
1.70770313579381	0
1.71158734804859	0
1.71555384642978	0
1.71960206152470	0
1.72373141759382	0
1.72794133291614	0
1.73223122013200	0
1.73660048658291	0
1.74104853464802	0
1.74557476207695	0
1.75017856231871	0
1.75485932484630	0
1.75961643547678	0
1.76444927668664	0
1.76935722792205	0
1.77433966590391	0
1.77939596492742	0
1.78452549715604	0
1.78972763290954	0
1.79500174094623	0
1.80034718873888	0
1.80576334274456	0
1.81124956866800	0
1.81680523171858	0
1.82242969686076	0
1.82812232905788	0
1.83388249350933	0
1.83970955588104	0
1.84560288252918	0
1.85156184071718	0
1.85758579882599	0
1.86367412655754	0
1.86982619513152	0
1.87604137747545	0
1.88231904840811	0
1.88865858481622	0
1.89505936582472	0
1.90152077296042	0
1.90804219030922	0
1.91462300466698	0
1.92126260568409	0
1.92796038600382	0
1.93471574139459	0
1.94152807087613	0
1.94839677683987	0
1.95532126516335	0
1.96230094531904	0
1.96933523047753	0
1.97642353760524	0
1.98356528755673	0
1.99075990516185	0
1.99800681930768	0
2.00530546301555	0
2.01265527351308	0
2.02005569230158	0
2.02750616521874	0
2.03500614249687	0
2.04255507881673	0
2.05015243335709	0
2.05779766984026	0
2.06549025657349	0
2.07322966648657	0
2.08101537716568	0
2.08884687088355	0
2.09672363462618	0
2.10464516011607	0
2.11261094383230	0
2.12062048702732	0
2.12867329574080	0
2.13676888081046	0
2.14490675788017	0
2.15308644740521	0
2.16130747465510	0
2.16956936971372	0
2.17787166747722	0
2.18621390764948	0
2.19459563473547	0
2.20301639803248	0
2.21147575161927	0
2.21997325434339	0
2.22850846980666	0
2.23708096634878	0
2.24569031702949	0
2.25433609960893	0
2.26301789652667	0
2.27173529487923	0
2.28048788639624	0
2.28927526741543	0
2.29809703885628	0
2.30695280619262	0
2.31584217942415	0
2.32476477304694	0
2.33372020602299	0
2.34270810174891	0
2.35172808802378	0
2.36077979701623	0
2.36986286523081	0
2.37897693347372	0
2.38812164681785	0
2.39729665456739	0
2.40650161022178	0
2.41573617143926	0
2.42500000000000	0
2.43429276176881	0
2.44361412665748	0
2.45296376858689	0
2.46234136544875	0
2.47174659906715	0
2.48117915515990	0
2.49063872329971	0
2.50012499687516	0
2.50963767305163	0
2.51917645273212	0
2.52874104051799	0
2.53833114466966	0
2.54794647706737	0
2.55758675317183	0
2.56725169198503	0
2.57694101601104	0
2.58484162957811	0
2.57518203240082	0
2.56554696897172	0
2.55593671674398	0
2.54635155663942	0
2.53679177308663	0
2.52725765405904	0
2.51774949111305	0
2.50826757942609	0
2.49881221783471	0
2.48938370887254	0
2.47998235880822	0
2.47060847768318	0
2.46126237934926	0
2.45194438150624	0
2.44265480573903	0
2.43339397755481	0
2.42416222641968	0
2.41495988579521	0
2.40578729317452	0
2.39664479011805	0
2.38753272228885	0
2.37845143948747	0
2.36940129568632	0
2.36038264906349	0
2.35139586203600	0
2.34244130129231	0
2.33351933782431	0
2.32463034695842	0
2.31577470838594	0
2.30695280619262	0
2.29816502888718	0
2.28941176942899	0
2.28069342525470	0
2.27201039830367	0
2.26336309504242	0
2.25475192648770	0
2.24617730822836	0
2.23763966044580	0
2.22913940793303	0
2.22067698011215	0
2.21225281105031	0
2.20386733947395	0
2.19552100878129	0
2.18721426705296	0
2.17894756706076	0
2.17072136627435	0
2.16253612686586	0
2.15439231571225	0
2.14629040439545	0
2.13823086920005	0
2.13021419110849	0
2.12224085579371	0
2.11431135360902	0
2.10642617957525	0
2.09858583336494	0
2.09079081928346	0
2.08304164624714	0
2.07533882775801	0
2.06768288187527	0
2.06007433118322	0
2.05251370275572	0
2.04500152811679	0
2.03753834319750	0
2.03012468828887	0
2.02276110799076	0
2.01544815115646	0
2.00818637083315	0
2.00097632419777	0
1.99381857248848	0
1.98671368093140	0
1.97966221866257	0
1.97266475864502	0
1.96572187758085	0
1.95883415581820	0
1.95200217725288	0
1.94522652922481	0
1.93850780240885	0
1.93184659070020	0
1.92524349109405	0
1.91869910355949	0
1.91221403090763	0
1.90578887865367	0
1.89942425487304	0
1.89312077005140	0
1.88687903692844	0
1.88069967033548	0
1.87458328702675	0
1.86853050550426	0
1.86254194583639	0
1.85661822946991	0
1.85075997903564	0
1.84496781814751	0
1.83924237119527	0
1.83358426313055	0
1.82799411924656	0
1.82247256495125	0
1.81702022553410	0
1.81163772592646	0
1.80632569045563	0
1.80108474259264	0
1.79591550469392	0
1.79081859773680	0
1.78579464104919	0
1.78084425203329	0
1.77596804588371	0
1.77116663530002	0
1.76644063019395	0
1.76179063739140	0
1.75721726032952	0
1.75272109874903	0
1.74830274838198	0
1.74396280063538	0
1.73970184227068	0
1.73552045507969	0
1.73141921555700	0
1.72739869456938	0
1.72345945702242	0
1.71960206152470	0
1.71582706005005	0
1.71213499759803	0
1.70852641185321	0
1.70500183284359	0
1.70156178259856	0
1.69820677480688	0
1.69493731447508	0
1.69175389758676	0
1.68865701076329	0
1.68564713092628	0
1.68272472496246	0
1.67989024939131	0
1.67714415003601	0
1.67448686169823	0
1.67191880783727	0
1.66944040025393	0
1.66705203877983	0
1.66475411097255	0
1.66254699181707	0
1.66043104343420	0
1.65840661479626	0
1.65647404145070	0
1.65463364525202	0
1.65288573410263	0
1.65123060170286	0
1.64966852731087	0
1.64819977551267	0
1.64682459600287	0
1.64554322337640	0
1.64435587693175	0
1.64326276048598	0
1.64226406220193	0
1.64135995442803	0
1.64055059355084	0
1.63983611986076	0
1.63921665743123	0
1.63869231401139	0
1.63826318093278	0
1.63792933302997	0
1.63769082857541	0
1.63754770922865	0
1.63750000000000	0
1.63754770922865	0
1.63769082857541	0
1.63792933302997	0
1.63826318093278	0
1.63869231401139	0
1.63921665743123	0
1.63983611986076	0
1.64055059355084	0
1.64135995442803	0
1.64226406220193	0
1.64326276048598	0
1.64435587693175	0
1.64554322337640	0
1.64682459600287	0
1.64819977551267	0
1.64966852731087	0
1.65123060170286	0
1.65288573410263	0
1.65463364525202	0
1.65647404145070	0
1.65840661479626	0
1.66043104343420	0
1.66254699181707	0
1.66475411097255	0
1.66705203877983	0
1.66944040025393	0
1.67191880783727	0
1.67448686169823	0
1.67714415003601	0
1.67989024939131	0
1.68272472496246	0
1.68564713092628	0
1.68865701076329	0
1.69175389758676	0
1.69493731447508	0
1.69820677480688	0
1.70156178259856	0
1.70500183284359	0
1.70852641185321	0
1.71213499759803	0
1.71582706005005	0
1.71960206152470	0
1.72345945702242	0
1.72739869456938	0
1.73141921555700	0
1.73552045507969	0
1.73970184227068	0
1.74396280063538	0
1.74830274838198	0
1.75272109874903	0
1.75721726032952	0
1.76179063739140	0
1.76644063019395	0
1.77116663530002	0
1.77596804588371	0
1.78084425203329	0
1.78579464104919	0
1.79081859773680	0
1.79591550469392	0
1.80108474259264	0
1.80632569045563	0
1.81163772592646	0
1.81702022553410	0
1.82247256495125	0
1.82799411924656	0
1.83358426313055	0
1.83924237119527	0
1.84496781814751	0
1.85075997903564	0
1.85661822946991	0
1.86254194583639	0
1.86853050550426	0
1.87458328702675	0
1.88069967033548	0
1.88687903692844	0
1.89312077005140	0
1.89942425487304	0
1.90578887865367	0
1.91221403090763	0
1.91869910355949	0
1.92524349109405	0
1.93184659070020	0
1.93850780240885	0
1.94522652922481	0
1.95200217725288	0
1.95883415581820	0
1.96572187758086	0
1.97266475864502	0
1.97966221866257	0
1.98671368093140	0
1.99381857248848	0
2.00097632419777	0
2.00818637083315	0
2.01544815115646	0
2.02276110799076	0
2.03012468828888	0
2.03753834319750	0
2.04500152811679	0
2.05251370275572	0
2.06007433118322	0
2.06768288187527	0
2.07533882775801	0
2.08304164624714	0
2.09079081928346	0
2.09858583336494	0
2.10642617957525	0
2.11431135360902	0
2.12224085579371	0
2.13021419110849	0
2.13823086920005	0
2.14629040439545	0
2.15439231571225	0
2.16253612686586	0
2.17072136627435	0
2.17894756706076	0
2.18721426705296	0
2.19552100878129	0
2.20386733947395	0
2.21225281105031	0
2.22067698011215	0
2.22913940793303	0
2.23763966044580	0
2.24617730822836	0
2.25475192648770	0
2.26336309504242	0
2.27201039830367	0
2.28069342525470	0
2.28941176942899	0
2.29816502888718	0
2.30695280619262	0
2.31577470838594	0
2.32463034695842	0
2.33351933782431	0
2.34244130129231	0
2.35139586203600	0
2.36038264906349	0
2.36940129568632	0
2.37845143948747	0
2.38753272228885	0
2.39664479011805	0
2.40578729317452	0
2.41495988579521	0
2.42416222641968	0
2.43339397755481	0
2.44265480573903	0
2.45194438150624	0
2.46126237934926	0
2.47060847768318	0
2.47998235880822	0
2.48938370887254	0
2.49881221783471	0
2.50826757942609	0
2.51774949111305	0
2.52725765405904	0
2.53679177308663	0
2.54635155663942	0
2.55593671674398	0
2.56554696897172	0
2.57518203240082	0
2.58484162957811	0
2.59277843249284	0
2.58314851489418	0
2.57354327727357	0
2.56396299700288	0
2.55440795488896	0
2.54487843521061	0
2.53537472575554	0
2.52589711785734	0
2.51644590643232	0
2.50702139001645	0
2.49762387080201	0
2.48825365467430	0
2.47891105124811	0
2.46959637390404	0
2.46030993982466	0
2.45105207003034	0
2.44182308941496	0
2.43262332678119	0
2.42345311487555	0
2.41431279042298	0
2.40520269416114	0
2.39612317087415	0
2.38707456942593	0
2.37805724279295	0
2.36907154809643	0
2.36011784663393	0
2.35119650391030	0
2.34230788966780	0
2.33345237791561	0
2.32463034695842	0
2.31584217942415	0
2.30708826229080	0
2.29836898691224	0
2.28968474904298	0
2.28103594886183	0
2.27242299099441	0
2.26384628453435	0
2.25530624306323	0
2.24680328466913	0
2.23833783196371	0
2.22991031209778	0
2.22152115677524	0
2.21317080226538	0
2.20485968941337	0
2.19658826364888	0
2.18835697499288	0
2.18016627806230	0
2.17201663207260	0
2.16390850083824	0
2.15584235277072	0
2.14781866087433	0
2.13983790273936	0
2.13190056053278	0
2.12400712098618	0
2.11615807538095	0
2.10835391953059	0
2.10059515376000	0
2.09288228288167	0
2.08521581616868	0
2.07759626732433	0
2.07002415444845	0
2.06250000000000	0
2.05502433075621	0
2.04759767776778	0
2.04022057631032	0
2.03289356583172	0
2.02561718989547	0
2.01839199611968	0
2.01121853611188	0
2.00409736539920	0
1.99702904335415	0
1.99001413311564	0
1.98305320150519	0
1.97614681893831	0
1.96929555933080	0
1.96250000000000	0
1.95576072156079	0
1.94907830781629	0
1.94245334564308	0
1.93588642487105	0
1.92937813815747	0
1.92292908085556	0
1.91653985087710	0
1.91021104854935	0
1.90394327646598	0
1.89773713933200	0
1.89159324380269	0
1.88551219831642	0
1.87949461292125	0
1.87354109909551	0
1.86765226956198	0
1.86182873809596	0
1.85607111932706	0
1.85038002853468	0
1.84475608143733	0
1.83919989397564	0
1.83371208208923	0
1.82829326148734	0
1.82294404741341	0
1.81766505440359	0
1.81245689603919	0
1.80732018469335	0
1.80225553127186	0
1.79726354494826	0
1.79234483289349	0
1.78750000000000	0
1.78272964860071	0
1.77803437818283	0
1.77341478509682	0
1.76887146226061	0
1.76440499885939	0
1.76001598004109	0
1.75570498660794	0
1.75147259470424	0
1.74731937550066	0
1.74324589487542	0
1.73925271309261	0
1.73534038447793	0
1.73150945709228	0
1.72776047240351	0
1.72409396495667	0
1.72051046204317	0
1.71701048336928	0
1.71359454072426	0
1.71026313764871	0
1.70701676910334	0
1.70385592113887	0
1.70078107056729	0
1.69779268463497	0
1.69489122069825	0
1.69207712590177	0
1.68935083686012	0
1.68671277934330	0
1.68416336796642	0
1.68170300588421	0
1.67933208449074	0
1.67705098312484	0
1.67486006878187	0
1.67275969583201	0
1.67075020574591	0
1.66883192682786	0
1.66700517395718	0
1.66527024833809	0
1.66362743725872	0
1.66207701385947	0
1.66061923691134	0
1.65925435060451	0
1.65798258434762	0
1.65680415257809	0
1.65571925458394	0
1.65472807433729	0
1.65383078034000	0
1.65302752548165	0
1.65231844691028	0
1.65170366591589	0
1.65118328782725	0
1.65075740192192	0
1.65042608134990	0
1.65018938307093	0
1.65004734780551	0
1.65000000000000	0
1.65004734780551	0
1.65018938307093	0
1.65042608134990	0
1.65075740192192	0
1.65118328782725	0
1.65170366591589	0
1.65231844691028	0
1.65302752548165	0
1.65383078034000	0
1.65472807433729	0
1.65571925458394	0
1.65680415257809	0
1.65798258434762	0
1.65925435060451	0
1.66061923691134	0
1.66207701385947	0
1.66362743725872	0
1.66527024833809	0
1.66700517395718	0
1.66883192682786	0
1.67075020574591	0
1.67275969583201	0
1.67486006878187	0
1.67705098312484	0
1.67933208449074	0
1.68170300588421	0
1.68416336796642	0
1.68671277934330	0
1.68935083686012	0
1.69207712590177	0
1.69489122069825	0
1.69779268463497	0
1.70078107056729	0
1.70385592113887	0
1.70701676910334	0
1.71026313764871	0
1.71359454072426	0
1.71701048336928	0
1.72051046204317	0
1.72409396495667	0
1.72776047240351	0
1.73150945709228	0
1.73534038447793	0
1.73925271309261	0
1.74324589487542	0
1.74731937550066	0
1.75147259470424	0
1.75570498660794	0
1.76001598004109	0
1.76440499885939	0
1.76887146226061	0
1.77341478509682	0
1.77803437818283	0
1.78272964860071	0
1.78750000000000	0
1.79234483289349	0
1.79726354494826	0
1.80225553127186	0
1.80732018469335	0
1.81245689603919	0
1.81766505440359	0
1.82294404741341	0
1.82829326148734	0
1.83371208208923	0
1.83919989397564	0
1.84475608143733	0
1.85038002853468	0
1.85607111932706	0
1.86182873809596	0
1.86765226956198	0
1.87354109909551	0
1.87949461292125	0
1.88551219831642	0
1.89159324380270	0
1.89773713933200	0
1.90394327646598	0
1.91021104854935	0
1.91653985087710	0
1.92292908085556	0
1.92937813815747	0
1.93588642487105	0
1.94245334564308	0
1.94907830781629	0
1.95576072156080	0
1.96250000000000	0
1.96929555933080	0
1.97614681893831	0
1.98305320150519	0
1.99001413311564	0
1.99702904335415	0
2.00409736539920	0
2.01121853611188	0
2.01839199611968	0
2.02561718989547	0
2.03289356583172	0
2.04022057631032	0
2.04759767776778	0
2.05502433075621	0
2.06250000000000	0
2.07002415444845	0
2.07759626732433	0
2.08521581616868	0
2.09288228288167	0
2.10059515376000	0
2.10835391953059	0
2.11615807538095	0
2.12400712098618	0
2.13190056053278	0
2.13983790273936	0
2.14781866087433	0
2.15584235277072	0
2.16390850083824	0
2.17201663207260	0
2.18016627806230	0
2.18835697499288	0
2.19658826364888	0
2.20485968941337	0
2.21317080226538	0
2.22152115677524	0
2.22991031209778	0
2.23833783196371	0
2.24680328466913	0
2.25530624306323	0
2.26384628453435	0
2.27242299099441	0
2.28103594886183	0
2.28968474904298	0
2.29836898691224	0
2.30708826229080	0
2.31584217942415	0
2.32463034695842	0
2.33345237791561	0
2.34230788966780	0
2.35119650391030	0
2.36011784663393	0
2.36907154809643	0
2.37805724279295	0
2.38707456942593	0
2.39612317087415	0
2.40520269416114	0
2.41431279042298	0
2.42345311487555	0
2.43262332678119	0
2.44182308941496	0
2.45105207003034	0
2.46030993982466	0
2.46959637390404	0
2.47891105124811	0
2.48825365467430	0
2.49762387080201	0
2.50702139001645	0
2.51644590643232	0
2.52589711785734	0
2.53537472575554	0
2.54487843521061	0
2.55440795488896	0
2.56396299700288	0
2.57354327727357	0
2.58314851489418	0
2.59277843249284	0
2.60075109343436	0
2.59115080610913	0
2.58157534269291	0
2.57202498043857	0
2.56250000000000	0
2.55300068546798	0
2.54352732440601	0
2.53408020788609	0
2.52465963052448	0
2.51526589051734	0
2.50589928967626	0
2.49656013346364	0
2.48724873102792	0
2.47796539523860	0
2.46871044272106	0
2.45948419389107	0
2.45028697298908	0
2.44111910811415	0
2.43198093125748	0
2.42287277833567	0
2.41379498922340	0
2.40474790778576	0
2.39573188190999	0
2.38674726353672	0
2.37779440869054	0
2.36887367751005	0
2.35998543427709	0
2.35113004744527	0
2.34230788966780	0
2.33351933782431	0
2.32476477304694	0
2.31604458074537	0
2.30735915063087	0
2.29870887673929	0
2.29009415745292	0
2.28151539552114	0
2.27297299807983	0
2.26446737666940	0
2.25599894725153	0
2.24756813022431	0
2.23917535043596	0
2.23082103719684	0
2.22250562428985	0
2.21422954997895	0
2.20599325701599	0
2.19779719264540	0
2.18964180860706	0
2.18152756113692	0
2.17345491096549	0
2.16542432331402	0
2.15743626788835	0
2.14949121887018	0
2.14158965490591	0
2.13373205909271	0
2.12591891896187	0
2.11815072645929	0
2.11042797792296	0
2.10275117405745	0
2.09512081990514	0
2.08753742481422	0
2.08000150240330	0
2.07251357052252	0
2.06507415121104	0
2.05768377065087	0
2.05034295911684	0
2.04305225092262	0
2.03581218436279	0
2.02862330165065	0
2.02148614885188	0
2.01440127581373	0
2.00736923608986	0
2.00039058686048	0
1.99346588884786	0
1.98659570622711	0
1.97978060653195	0
1.97302116055556	0
1.96631794224637	0
1.95967152859861	0
1.95308249953759	0
1.94655143779968	0
1.94007892880676	0
1.93366556053522	0
1.92731192337930	0
1.92101861000876	0
1.91478621522091	0
1.90861533578665	0
1.90250657029089	0
1.89646051896685	0
1.89047778352458	0
1.88455896697344	0
1.87870467343859	0
1.87291550797146	0
1.86719207635422	0
1.86153498489822	0
1.85594484023637	0
1.85042224910965	0
1.84496781814751	0
1.83958215364251	0
1.83426586131891	0
1.82901954609567	0
1.82384381184355	0
1.81873926113668	0
1.81370649499857	0
1.80874611264268	0
1.80385871120773	0
1.79904488548785	0
1.79430522765777	0
1.78964032699311	0
1.78505076958612	0
1.78053713805694	0
1.77610001126063	0
1.77173996399020	0
1.76745756667593	0
1.76325338508111	0
1.75912797999463	0
1.75508190692059	0
1.75111571576524	0
1.74722995052168	0
1.74342514895249	0
1.73970184227068	0
1.73606055481945	0
1.73250180375086	0
1.72902609870412	0
1.72563394148353	0
1.72232582573681	0
1.71910223663399	0
1.71596365054741	0
1.71291053473321	0
1.70994334701475	0
1.70706253546846	0
1.70426853811247	0
1.70156178259856	0
1.69894268590792	0
1.69641165405099	0
1.69396908177216	0
1.69161535225949	0
1.68935083686012	0
1.68717589480172	0
1.68509087292051	0
1.68309610539624	0
1.68119191349471	0
1.67937860531805	0
1.67765647556346	0
1.67602580529060	0
1.67448686169823	0
1.67303989791039	0
1.67168515277250	0
1.67042285065788	0
1.66925320128493	0
1.66817639954532	0
1.66719262534357	0
1.66630204344831	0
1.66550480335543	0
1.66480103916354	0
1.66419086946179	0
1.66367439723042	0
1.66325170975412	0
1.66292287854849	0
1.66268795929964	0
1.66254699181707	0
1.66250000000000	0
1.66254699181707	0
1.66268795929964	0
1.66292287854849	0
1.66325170975412	0
1.66367439723042	0
1.66419086946179	0
1.66480103916354	0
1.66550480335543	0
1.66630204344831	0
1.66719262534357	0
1.66817639954532	0
1.66925320128493	0
1.67042285065788	0
1.67168515277250	0
1.67303989791039	0
1.67448686169823	0
1.67602580529060	0
1.67765647556346	0
1.67937860531805	0
1.68119191349471	0
1.68309610539624	0
1.68509087292051	0
1.68717589480172	0
1.68935083686012	0
1.69161535225949	0
1.69396908177216	0
1.69641165405099	0
1.69894268590792	0
1.70156178259856	0
1.70426853811247	0
1.70706253546846	0
1.70994334701475	0
1.71291053473321	0
1.71596365054741	0
1.71910223663399	0
1.72232582573681	0
1.72563394148354	0
1.72902609870412	0
1.73250180375086	0
1.73606055481945	0
1.73970184227068	0
1.74342514895249	0
1.74722995052168	0
1.75111571576524	0
1.75508190692059	0
1.75912797999463	0
1.76325338508111	0
1.76745756667593	0
1.77173996399020	0
1.77610001126063	0
1.78053713805694	0
1.78505076958612	0
1.78964032699311	0
1.79430522765777	0
1.79904488548785	0
1.80385871120773	0
1.80874611264268	0
1.81370649499857	0
1.81873926113668	0
1.82384381184355	0
1.82901954609567	0
1.83426586131891	0
1.83958215364251	0
1.84496781814751	0
1.85042224910965	0
1.85594484023637	0
1.86153498489822	0
1.86719207635422	0
1.87291550797146	0
1.87870467343859	0
1.88455896697344	0
1.89047778352458	0
1.89646051896685	0
1.90250657029089	0
1.90861533578665	0
1.91478621522091	0
1.92101861000876	0
1.92731192337930	0
1.93366556053522	0
1.94007892880676	0
1.94655143779968	0
1.95308249953759	0
1.95967152859861	0
1.96631794224637	0
1.97302116055556	0
1.97978060653195	0
1.98659570622711	0
1.99346588884786	0
2.00039058686048	0
2.00736923608986	0
2.01440127581373	0
2.02148614885188	0
2.02862330165065	0
2.03581218436279	0
2.04305225092262	0
2.05034295911684	0
2.05768377065087	0
2.06507415121104	0
2.07251357052252	0
2.08000150240330	0
2.08753742481422	0
2.09512081990514	0
2.10275117405745	0
2.11042797792296	0
2.11815072645929	0
2.12591891896187	0
2.13373205909271	0
2.14158965490591	0
2.14949121887018	0
2.15743626788835	0
2.16542432331402	0
2.17345491096549	0
2.18152756113692	0
2.18964180860706	0
2.19779719264540	0
2.20599325701599	0
2.21422954997895	0
2.22250562428985	0
2.23082103719684	0
2.23917535043596	0
2.24756813022431	0
2.25599894725153	0
2.26446737666940	0
2.27297299807983	0
2.28151539552114	0
2.29009415745292	0
2.29870887673929	0
2.30735915063087	0
2.31604458074537	0
2.32476477304694	0
2.33351933782431	0
2.34230788966780	0
2.35113004744527	0
2.35998543427709	0
2.36887367751005	0
2.37779440869054	0
2.38674726353672	0
2.39573188190999	0
2.40474790778576	0
2.41379498922340	0
2.42287277833567	0
2.43198093125748	0
2.44111910811415	0
2.45028697298908	0
2.45948419389107	0
2.46871044272106	0
2.47796539523860	0
2.48724873102792	0
2.49656013346364	0
2.50589928967626	0
2.51526589051734	0
2.52465963052448	0
2.53408020788609	0
2.54352732440601	0
2.55300068546798	0
2.56250000000000	0
2.57202498043857	0
2.58157534269291	0
2.59115080610913	0
2.60075109343436	0
2.60875928364424	0
2.59918857530576	0
2.58964283251571	0
2.58012233237108	0
2.57062735533566	0
2.56115818527478	0
2.55171510949009	0
2.54229841875418	0
2.53290840734520	0
2.52354537308129	0
2.51420961735493	0
2.50490144516706	0
2.49562116516109	0
2.48636908965664	0
2.47714553468302	0
2.46795082001243	0
2.45878526919290	0
2.44964920958083	0
2.44054297237316	0
2.43146689263909	0
2.42242130935145	0
2.41340656541744	0
2.40442300770892	0
2.39547098709210	0
2.38655085845661	0
2.37766298074391	0
2.36880771697493	0
2.35998543427709	0
2.35119650391030	0
2.34244130129231	0
2.33372020602299	0
2.32503360190772	0
2.31638187697970	0
2.30776542352120	0
2.29918463808368	0
2.29063992150665	0
2.28213167893529	0
2.27366031983672	0
2.26522625801486	0
2.25682991162382	0
2.24847170317974	0
2.24015205957096	0
2.23187141206657	0
2.22363019632312	0
2.21542885238953	0
2.20726782471000	0
2.19914756212493	0
2.19106851786976	0
2.18303114957162	0
2.17503591924363	0
2.16708329327693	0
2.15917374243019	0
2.15130774181659	0
2.14348577088816	0
2.13570831341735	0
2.12797585747583	0
2.12028889541025	0
2.11264792381504	0
2.10505344350209	0
2.09750595946710	0
2.09000598085269	0
2.08255402090798	0
2.07515059694471	0
2.06779623028963	0
2.06049144623316	0
2.05323677397421	0
2.04603274656101	0
2.03887990082790	0
2.03177877732789	0
2.02472992026097	0
2.01773387739811	0
2.01079120000064	0
2.00390244273518	0
1.99706816358381	0
1.99028892374951	0
1.98356528755673	0
1.97689782234692	0
1.97028709836917	0
1.96373368866555	0
1.95723816895134	0
1.95080111748994	0
1.94442311496238	0
1.93810474433143	0
1.93184659070020	0
1.92564924116517	0
1.91951328466359	0
1.91343931181525	0
1.90742791475851	0
1.90147968698064	0
1.89559522314233	0
1.88977511889643	0
1.88401997070095	0
1.87833037562618	0
1.87270693115607	0
1.86715023498378	0
1.86166088480153	0
1.85623947808466	0
1.85088661187011	0
1.84560288252918	0
1.84038888553479	0
1.83524521522330	0
1.83017246455081	0
1.82517122484440	0
1.82024208554796	0
1.81538563396321	0
1.81060245498563	0
1.80589313083582	0
1.80125824078615	0
1.79669836088310	0
1.79221406366539	0
1.78780591787811	0
1.78347448818311	0
1.77922033486581	0
1.77504401353882	0
1.77094607484248	0
1.76692706414272	0
1.76298752122640	0
1.75912797999463	0
1.75534896815420	0
1.75165100690748	0
1.74803461064133	0
1.74450028661505	0
1.74104853464802	0
1.73767984680723	0
1.73439470709525	0
1.73119359113878	0
1.72807696587855	0
1.72504528926055	0
1.72209900992945	0
1.71923856692432	0
1.71646438937719	0
1.71377689621491	0
1.71117649586476	0
1.70866358596419	0
1.70623855307516	0
1.70390177240356	0
1.70165360752416	0
1.69949441011143	0
1.69742451967680	0
1.69544426331272	0
1.69355395544400	0
1.69175389758676	0
1.69004437811556	0
1.68842567203890	0
1.68689804078373	0
1.68546173198919	0
1.68411697930993	0
1.68286400222953	0
1.68170300588421	0
1.68063418089720	0
1.67965770322408	0
1.67877373400944	0
1.67798241945498	0
1.67728389069948	0
1.67667826371072	0
1.67616563918964	0
1.67574610248689	0
1.67541972353199	0
1.67518655677510	0
1.67504664114167	0
1.67500000000000	0
1.67504664114167	0
1.67518655677510	0
1.67541972353199	0
1.67574610248689	0
1.67616563918964	0
1.67667826371072	0
1.67728389069948	0
1.67798241945498	0
1.67877373400944	0
1.67965770322408	0
1.68063418089720	0
1.68170300588421	0
1.68286400222953	0
1.68411697930993	0
1.68546173198919	0
1.68689804078373	0
1.68842567203890	0
1.69004437811556	0
1.69175389758676	0
1.69355395544400	0
1.69544426331272	0
1.69742451967680	0
1.69949441011143	0
1.70165360752416	0
1.70390177240356	0
1.70623855307516	0
1.70866358596419	0
1.71117649586476	0
1.71377689621491	0
1.71646438937719	0
1.71923856692432	0
1.72209900992945	0
1.72504528926055	0
1.72807696587855	0
1.73119359113878	0
1.73439470709525	0
1.73767984680723	0
1.74104853464802	0
1.74450028661505	0
1.74803461064133	0
1.75165100690748	0
1.75534896815420	0
1.75912797999463	0
1.76298752122640	0
1.76692706414272	0
1.77094607484248	0
1.77504401353882	0
1.77922033486581	0
1.78347448818311	0
1.78780591787811	0
1.79221406366539	0
1.79669836088310	0
1.80125824078615	0
1.80589313083582	0
1.81060245498563	0
1.81538563396321	0
1.82024208554796	0
1.82517122484440	0
1.83017246455081	0
1.83524521522330	0
1.84038888553479	0
1.84560288252918	0
1.85088661187011	0
1.85623947808466	0
1.86166088480153	0
1.86715023498378	0
1.87270693115607	0
1.87833037562618	0
1.88401997070095	0
1.88977511889643	0
1.89559522314233	0
1.90147968698064	0
1.90742791475851	0
1.91343931181525	0
1.91951328466359	0
1.92564924116517	0
1.93184659070020	0
1.93810474433143	0
1.94442311496238	0
1.95080111748994	0
1.95723816895134	0
1.96373368866555	0
1.97028709836917	0
1.97689782234692	0
1.98356528755673	0
1.99028892374951	0
1.99706816358381	0
2.00390244273518	0
2.01079120000064	0
2.01773387739811	0
2.02472992026097	0
2.03177877732789	0
2.03887990082790	0
2.04603274656101	0
2.05323677397421	0
2.06049144623316	0
2.06779623028963	0
2.07515059694471	0
2.08255402090798	0
2.09000598085269	0
2.09750595946710	0
2.10505344350209	0
2.11264792381504	0
2.12028889541025	0
2.12797585747583	0
2.13570831341735	0
2.14348577088816	0
2.15130774181659	0
2.15917374243019	0
2.16708329327693	0
2.17503591924363	0
2.18303114957162	0
2.19106851786976	0
2.19914756212493	0
2.20726782471000	0
2.21542885238953	0
2.22363019632312	0
2.23187141206657	0
2.24015205957096	0
2.24847170317974	0
2.25682991162383	0
2.26522625801486	0
2.27366031983672	0
2.28213167893529	0
2.29063992150665	0
2.29918463808368	0
2.30776542352120	0
2.31638187697970	0
2.32503360190772	0
2.33372020602299	0
2.34244130129231	0
2.35119650391030	0
2.35998543427709	0
2.36880771697493	0
2.37766298074391	0
2.38655085845661	0
2.39547098709210	0
2.40442300770892	0
2.41340656541744	0
2.42242130935145	0
2.43146689263909	0
2.44054297237316	0
2.44964920958083	0
2.45878526919290	0
2.46795082001243	0
2.47714553468302	0
2.48636908965664	0
2.49562116516109	0
2.50490144516706	0
2.51420961735493	0
2.52354537308129	0
2.53290840734520	0
2.54229841875418	0
2.55171510949009	0
2.56115818527478	0
2.57062735533566	0
2.58012233237108	0
2.58964283251571	0
2.59918857530576	0
2.60875928364424	0
2.61680267693229	0
2.60726149436530	0
2.59774541670272	0
2.58825472084955	0
2.57878968704313	0
2.56935059888681	0
2.55993774338362	0
2.55055141096979	0
2.54119189554823	0
2.53185949452176	0
2.52255450882632	0
2.51327724296386	0
2.50402800503509	0
2.49480710677198	0
2.48561486356998	0
2.47645159451987	0
2.46731762243940	0
2.45821327390444	0
2.44913887927982	0
2.44009477274962	0
2.43108129234709	0
2.42209877998400	0
2.41314758147943	0
2.40422804658793	0
2.39534052902714	0
2.38648538650460	0
2.37766298074391	0
2.36887367751005	0
2.36011784663393	0
2.35139586203600	0
2.34270810174891	0
2.33405494793932	0
2.32543678692843	0
2.31685400921163	0
2.30830700947686	0
2.29979618662176	0
2.29132194376958	0
2.28288468828366	0
2.27448483178060	0
2.26612279014179	0
2.25779898352356	0
2.24951383636554	0
2.24126777739743	0
2.23306123964391	0
2.22489466042777	0
2.21676848137103	0
2.20868314839408	0
2.20063911171278	0
2.19263682583322	0
2.18467674954443	0
2.17675934590850	0
2.16888508224848	0
2.16105443013359	0
2.15326786536186	0
2.14552586794007	0
2.13782892206088	0
2.13017751607701	0
2.12257214247243	0
2.11501329783054	0
2.10750148279900	0
2.10003720205143	0
2.09262096424556	0
2.08525328197800	0
2.07793467173538	0
2.07066565384178	0
2.06344675240240	0
2.05627849524329	0
2.04916141384714	0
2.04209604328494	0
2.03508292214347	0
2.02812259244849	0
2.02121559958358	0
2.01436249220442	0
2.00756382214863	0
2.00082014434082	0
1.99413201669298	0
1.98750000000000	0
1.98092465783028	0
1.97440655641132	0
1.96794626451029	0
1.96154435330940	0
1.95520139627610	0
1.94891796902794	0
1.94269464919220	0
1.93653201625999	0
1.93043065143506	0
1.92439113747699	0
1.91841405853898	0
1.91250000000000	0
1.90664954829145	0
1.90086329071819	0
1.89514181527399	0
1.88948571045139	0
1.88389556504600	0
1.87837196795523	0
1.87291550797146	0
1.86752677356979	0
1.86220635269027	0
1.85695483251478	0
1.85177279923861	0
1.84666083783677	0
1.84161953182518	0
1.83664946301683	0
1.83175121127297	0
1.82692535424959	0
1.82217246713916	0
1.81749312240790	0
1.81288788952875	0
1.80835733471015	0
1.80390202062085	0
1.79952250611100	0
1.79521934592963	0
1.79099309043893	0
1.78684428532539	0
1.78277347130812	0
1.77878118384471	0
1.77486795283480	0
1.77103430232167	0
1.76728075019223	0
1.76360780787566	0
1.76001598004109	0
1.75650576429456	0
1.75307765087574	0
1.74973212235473	0
1.74646965332925	0
1.74329071012267	0
1.74019575048326	0
1.73718522328507	0
1.73425956823078	0
1.73141921555700	0
1.72866458574242	0
1.72599608921921	0
1.72341412608810	0
1.72091908583757	0
1.71851134706757	0
1.71619127721825	0
1.71395923230397	0
1.71181555665323	0
1.70976058265478	0
1.70779463051036	0
1.70591800799452	0
1.70413101022193	0
1.70243391942243	0
1.70082700472447	0
1.69931052194706	0
1.69788471340077	0
1.69654980769796	0
1.69530601957287	0
1.69415354971148	0
1.69309258459188	0
1.69212329633511	0
1.69124584256695	0
1.69046036629079	0
1.68976699577190	0
1.68916584443328	0
1.68865701076329	0
1.68824057823522	0
1.68791661523903	0
1.68768517502525	0
1.68754629566125	0
1.68750000000000	0
1.68754629566125	0
1.68768517502525	0
1.68791661523903	0
1.68824057823522	0
1.68865701076329	0
1.68916584443328	0
1.68976699577190	0
1.69046036629079	0
1.69124584256695	0
1.69212329633511	0
1.69309258459188	0
1.69415354971148	0
1.69530601957287	0
1.69654980769796	0
1.69788471340077	0
1.69931052194706	0
1.70082700472447	0
1.70243391942243	0
1.70413101022193	0
1.70591800799452	0
1.70779463051036	0
1.70976058265478	0
1.71181555665323	0
1.71395923230397	0
1.71619127721825	0
1.71851134706757	0
1.72091908583757	0
1.72341412608810	0
1.72599608921921	0
1.72866458574242	0
1.73141921555700	0
1.73425956823078	0
1.73718522328507	0
1.74019575048326	0
1.74329071012267	0
1.74646965332925	0
1.74973212235473	0
1.75307765087574	0
1.75650576429456	0
1.76001598004109	0
1.76360780787566	0
1.76728075019223	0
1.77103430232167	0
1.77486795283480	0
1.77878118384471	0
1.78277347130812	0
1.78684428532539	0
1.79099309043893	0
1.79521934592963	0
1.79952250611100	0
1.80390202062085	0
1.80835733471015	0
1.81288788952875	0
1.81749312240790	0
1.82217246713916	0
1.82692535424959	0
1.83175121127297	0
1.83664946301683	0
1.84161953182518	0
1.84666083783677	0
1.85177279923861	0
1.85695483251478	0
1.86220635269027	0
1.86752677356979	0
1.87291550797146	0
1.87837196795523	0
1.88389556504600	0
1.88948571045139	0
1.89514181527399	0
1.90086329071819	0
1.90664954829145	0
1.91250000000000	0
1.91841405853898	0
1.92439113747699	0
1.93043065143506	0
1.93653201625999	0
1.94269464919220	0
1.94891796902794	0
1.95520139627610	0
1.96154435330940	0
1.96794626451029	0
1.97440655641132	0
1.98092465783028	0
1.98750000000000	0
1.99413201669298	0
2.00082014434082	0
2.00756382214863	0
2.01436249220442	0
2.02121559958358	0
2.02812259244849	0
2.03508292214347	0
2.04209604328494	0
2.04916141384714	0
2.05627849524329	0
2.06344675240240	0
2.07066565384178	0
2.07793467173538	0
2.08525328197800	0
2.09262096424556	0
2.10003720205143	0
2.10750148279900	0
2.11501329783054	0
2.12257214247243	0
2.13017751607701	0
2.13782892206088	0
2.14552586794007	0
2.15326786536186	0
2.16105443013359	0
2.16888508224848	0
2.17675934590850	0
2.18467674954443	0
2.19263682583323	0
2.20063911171278	0
2.20868314839408	0
2.21676848137103	0
2.22489466042777	0
2.23306123964391	0
2.24126777739743	0
2.24951383636554	0
2.25779898352356	0
2.26612279014179	0
2.27448483178060	0
2.28288468828366	0
2.29132194376958	0
2.29979618662176	0
2.30830700947686	0
2.31685400921163	0
2.32543678692843	0
2.33405494793932	0
2.34270810174891	0
2.35139586203600	0
2.36011784663393	0
2.36887367751005	0
2.37766298074391	0
2.38648538650460	0
2.39534052902714	0
2.40422804658793	0
2.41314758147943	0
2.42209877998400	0
2.43108129234709	0
2.44009477274962	0
2.44913887927982	0
2.45821327390444	0
2.46731762243940	0
2.47645159451987	0
2.48561486356998	0
2.49480710677199	0
2.50402800503509	0
2.51327724296386	0
2.52255450882632	0
2.53185949452176	0
2.54119189554823	0
2.55055141096979	0
2.55993774338362	0
2.56935059888681	0
2.57878968704313	0
2.58825472084955	0
2.59774541670272	0
2.60726149436530	0
2.61680267693229	0
2.62488094968134	0
2.61536923779416	0
2.60588276789268	0
2.59642181665461	0
2.58698666405531	0
2.57757759340044	0
2.56819489135852	0
2.55883884799336	0
2.54950975679639	0
2.54020791471879	0
2.53093362220347	0
2.52168718321682	0
2.51246890528022	0
2.50327909950129	0
2.49411808060485	0
2.48498616696351	0
2.47588368062799	0
2.46681094735693	0
2.45776829664637	0
2.44875606175870	0
2.43977457975117	0
2.43082419150378	0
2.42190524174667	0
2.41301807908685	0
2.40416305603426	0
2.39534052902714	0
2.38655085845661	0
2.37779440869054	0
2.36907154809643	0
2.36038264906349	0
2.35172808802378	0
2.34310824547224	0
2.33452350598575	0
2.32597425824105	0
2.31746089503146	0
2.30898381328237	0
2.30054341406547	0
2.29214010261153	0
2.28377428832186	0
2.27544638477816	0
2.26715680975093	0
2.25890598520611	0
2.25069433731016	0
2.24252229643319	0
2.23439029715043	0
2.22629877824159	0
2.21824818268831	0
2.21023895766951	0
2.20227155455452	0
2.19434642889403	0
2.18646404040862	0
2.17862485297492	0
2.17082933460924	0
2.16307795744860	0
2.15537119772906	0
2.14770953576130	0
2.14009345590327	0
2.13252344652996	0
2.12500000000000	0
2.11752361261923	0
2.11009478460092	0
2.10271402002269	0
2.09538182678003	0
2.08809871653617	0
2.08086520466848	0
2.07368181021101	0
2.06654905579326	0
2.05946746757505	0
2.05243757517738	0
2.04545991160912	0
2.03853501318962	0
2.03166341946692	0
2.02484567313166	0
2.01808231992652	0
2.01137390855107	0
2.00472099056203	0
1.99812412026881	0
1.99158385462425	0
1.98510075311053	0
1.97867537762009	0
1.97230829233160	0
1.96600006358087	0
1.95975125972660	0
1.95356245101097	0
1.94743420941504	0
1.94136710850885	0
1.93536172329619	0
1.92941863005414	0
1.92353840616713	0
1.91772162995571	0
1.91196888049989	0
1.90628073745710	0
1.90065778087482	0
1.89510059099774	0
1.88960974806969	0
1.88418583213015	0
1.87882942280559	0
1.87354109909551	0
1.86832143915334	0
1.86317102006230	0
1.85809041760620	0
1.85308020603535	0
1.84814095782762	0
1.84327324344493	0
1.83847763108502	0
1.83375468642891	0
1.82910497238403	0
1.82452904882328	0
1.82002747232013	0
1.81560079587998	0
1.81124956866800	0
1.80697433573363	0
1.80277563773199	0
1.79865401064240	0
1.79460998548431	0
1.79064408803090	0
1.78675683852056	0
1.78294875136668	0
1.77922033486581	0
1.77557209090479	0
1.77200451466694	0
1.76851809433774	0
1.76511331081039	0
1.76179063739140	0
1.75855053950690	0
1.75539347440966	0
1.75231989088751	0
1.74933022897336	0
1.74642491965730	0
1.74360438460105	0
1.74086903585537	0
1.73821927558062	0
1.73565549577098	0
1.73317807798276	0
1.73078739306710	0
1.72848380090761	0
1.72626765016321	0
1.72413927801672	0
1.72209900992945	0
1.72014715940236	0
1.71828402774396	0
1.71650990384559	0
1.71482506396425	0
1.71322977151344	0
1.71172427686237	0
1.71030881714385	0
1.70898361607126	0
1.70774888376482	0
1.70660481658760	0
1.70555159699143	0
1.70458939337308	0
1.70371835994099	0
1.70293863659264	0
1.70225034880302	0
1.70165360752416	0
1.70114850909613	0
1.70073513516950	0
1.70041355263948	0
1.70018381359193	0
1.70004595526121	0
1.70000000000000	0
1.70004595526121	0
1.70018381359193	0
1.70041355263948	0
1.70073513516950	0
1.70114850909613	0
1.70165360752416	0
1.70225034880302	0
1.70293863659264	0
1.70371835994099	0
1.70458939337308	0
1.70555159699143	0
1.70660481658760	0
1.70774888376482	0
1.70898361607126	0
1.71030881714385	0
1.71172427686237	0
1.71322977151344	0
1.71482506396425	0
1.71650990384559	0
1.71828402774396	0
1.72014715940236	0
1.72209900992945	0
1.72413927801672	0
1.72626765016321	0
1.72848380090761	0
1.73078739306710	0
1.73317807798276	0
1.73565549577098	0
1.73821927558062	0
1.74086903585537	0
1.74360438460105	0
1.74642491965730	0
1.74933022897336	0
1.75231989088751	0
1.75539347440966	0
1.75855053950690	0
1.76179063739140	0
1.76511331081039	0
1.76851809433774	0
1.77200451466694	0
1.77557209090479	0
1.77922033486581	0
1.78294875136668	0
1.78675683852056	0
1.79064408803090	0
1.79460998548431	0
1.79865401064240	0
1.80277563773199	0
1.80697433573363	0
1.81124956866800	0
1.81560079587998	0
1.82002747232013	0
1.82452904882328	0
1.82910497238404	0
1.83375468642891	0
1.83847763108502	0
1.84327324344493	0
1.84814095782762	0
1.85308020603535	0
1.85809041760620	0
1.86317102006230	0
1.86832143915334	0
1.87354109909551	0
1.87882942280559	0
1.88418583213015	0
1.88960974806969	0
1.89510059099774	0
1.90065778087482	0
1.90628073745710	0
1.91196888049989	0
1.91772162995571	0
1.92353840616713	0
1.92941863005414	0
1.93536172329619	0
1.94136710850885	0
1.94743420941505	0
1.95356245101097	0
1.95975125972660	0
1.96600006358087	0
1.97230829233160	0
1.97867537762009	0
1.98510075311053	0
1.99158385462425	0
1.99812412026881	0
2.00472099056203	0
2.01137390855107	0
2.01808231992652	0
2.02484567313166	0
2.03166341946692	0
2.03853501318962	0
2.04545991160912	0
2.05243757517738	0
2.05946746757505	0
2.06654905579326	0
2.07368181021101	0
2.08086520466848	0
2.08809871653617	0
2.09538182678003	0
2.10271402002270	0
2.11009478460092	0
2.11752361261923	0
2.12500000000000	0
2.13252344652996	0
2.14009345590327	0
2.14770953576130	0
2.15537119772906	0
2.16307795744860	0
2.17082933460924	0
2.17862485297492	0
2.18646404040862	0
2.19434642889403	0
2.20227155455452	0
2.21023895766951	0
2.21824818268831	0
2.22629877824159	0
2.23439029715043	0
2.24252229643319	0
2.25069433731016	0
2.25890598520611	0
2.26715680975093	0
2.27544638477816	0
2.28377428832186	0
2.29214010261153	0
2.30054341406547	0
2.30898381328237	0
2.31746089503146	0
2.32597425824105	0
2.33452350598575	0
2.34310824547224	0
2.35172808802378	0
2.36038264906349	0
2.36907154809643	0
2.37779440869054	0
2.38655085845661	0
2.39534052902714	0
2.40416305603426	0
2.41301807908685	0
2.42190524174667	0
2.43082419150378	0
2.43977457975117	0
2.44875606175870	0
2.45776829664637	0
2.46681094735693	0
2.47588368062799	0
2.48498616696351	0
2.49411808060485	0
2.50327909950129	0
2.51246890528022	0
2.52168718321682	0
2.53093362220347	0
2.54020791471879	0
2.54950975679639	0
2.55883884799336	0
2.56819489135852	0
2.57757759340044	0
2.58698666405531	0
2.59642181665461	0
2.60588276789268	0
2.61536923779416	0
2.62488094968134	0
2.63299378085099	0
2.62351148272692	0
2.61405456140456	0
2.60462329329982	0
2.59521795809138	0
2.58583883875233	0
2.57648622158163	0
2.56716039623550	0
2.55786165575858	0
2.54859029661497	0
2.53934661871908	0
2.53013092546611	0
2.52094352376248	0
2.51178472405579	0
2.50265484036453	0
2.49355419030748	0
2.48448309513267	0
2.47544187974592	0
2.46643087273899	0
2.45745040641719	0
2.44850081682649	0
2.43958244378008	0
2.43069563088430	0
2.42184072556393	0
2.41301807908685	0
2.40422804658793	0
2.39547098709210	0
2.38674726353672	0
2.37805724279295	0
2.36940129568632	0
2.36077979701623	0
2.35219312557451	0
2.34364166416285	0
2.33512579960909	0
2.32664592278241	0
2.31820242860713	0
2.30979571607534	0
2.30142618825806	0
2.29309425231498	0
2.28480031950278	0
2.27654480518175	0
2.26832812882087	0
2.26015071400117	0
2.25201298841725	0
2.24391538387703	0
2.23585833629951	0
2.22784228571055	0
2.21986767623658	0
2.21193495609613	0
2.20404457758912	0
2.19619699708382	0
2.18839267500145	0
2.18063207579821	0
2.17291566794480	0
2.16524392390326	0
2.15761732010104	0
2.15003633690224	0
2.14250145857593	0
2.13501317326147	0
2.12757197293065	0
2.12017835334672	0
2.11283281402008	0
2.10553585816058	0
2.09828799262637	0
2.09108972786918	0
2.08394157787593	0
2.07684406010658	0
2.06979769542823	0
2.06280300804512	0
2.05586052542482	0
2.04897077822013	0
2.04213430018694	0
2.03535162809771	0
2.02862330165065	0
2.02194986337446	0
2.01533185852852	0
2.00876983499853	0
2.00226434318748	0
1.99581593590191	0
1.98942516823328	0
1.98309259743462	0
1.97681878279219	0
1.97060428549214	0
1.96444966848224	0
1.95835549632849	0
1.95232233506663	0
1.94635075204856	0
1.94044131578360	0
1.93459459577453	0
1.92881116234846	0
1.92309158648256	0
1.91743643962453	0
1.91184629350793	0
1.90632171996229	0
1.90086329071819	0
1.89547157720711	0
1.89014715035629	0
1.88489058037861	0
1.87970243655745	0
1.87458328702675	0
1.86953369854624	0
1.86455423627204	0
1.85964546352255	0
1.85480794154004	0
1.85004222924775	0
1.84534888300289	0
1.84072845634548	0
1.83618149974342	0
1.83170856033377	0
1.82731018166046	0
1.82298690340880	0
1.81873926113668	0
1.81456778600305	0
1.81047300449358	0
1.80645543814399	0
1.80251560326118	0
1.79865401064240	0
1.79487116529293	0
1.79116756614226	0
1.78754370575939	0
1.78400007006726	0
1.78053713805694	0
1.77715538150157	0
1.77385526467071	0
1.77063724404521	0
1.76750176803306	0
1.76444927668664	0
1.76148020142152	0
1.75859496473748	0
1.75579397994184	0
1.75307765087574	0
1.75044637164353	0
1.74790052634582	0
1.74544048881651	0
1.74306662236416	0
1.74077927951823	0
1.73857880178035	0
1.73646551938125	0
1.73443975104355	0
1.73250180375087	0
1.73065197252365	0
1.72889054020201	0
1.72721777723598	0
1.72563394148354	0
1.72413927801672	0
1.72273401893618	0
1.72141838319451	0
1.72019257642858	0
1.71905679080128	0
1.71801120485287	0
1.71705598336222	0
1.71619127721825	0
1.71541722330167	0
1.71473394437738	0
1.71414154899763	0
1.71364013141616	0
1.71322977151344	0
1.71291053473321	0
1.71268247203035	0
1.71254561983032	0
1.71250000000000	0
1.71254561983032	0
1.71268247203035	0
1.71291053473321	0
1.71322977151344	0
1.71364013141616	0
1.71414154899763	0
1.71473394437738	0
1.71541722330167	0
1.71619127721825	0
1.71705598336222	0
1.71801120485287	0
1.71905679080128	0
1.72019257642858	0
1.72141838319451	0
1.72273401893618	0
1.72413927801672	0
1.72563394148354	0
1.72721777723598	0
1.72889054020201	0
1.73065197252365	0
1.73250180375087	0
1.73443975104355	0
1.73646551938125	0
1.73857880178035	0
1.74077927951823	0
1.74306662236416	0
1.74544048881651	0
1.74790052634582	0
1.75044637164353	0
1.75307765087574	0
1.75579397994184	0
1.75859496473748	0
1.76148020142152	0
1.76444927668664	0
1.76750176803306	0
1.77063724404521	0
1.77385526467071	0
1.77715538150157	0
1.78053713805694	0
1.78400007006726	0
1.78754370575939	0
1.79116756614226	0
1.79487116529293	0
1.79865401064240	0
1.80251560326118	0
1.80645543814399	0
1.81047300449358	0
1.81456778600305	0
1.81873926113668	0
1.82298690340880	0
1.82731018166047	0
1.83170856033377	0
1.83618149974342	0
1.84072845634548	0
1.84534888300289	0
1.85004222924775	0
1.85480794154004	0
1.85964546352255	0
1.86455423627204	0
1.86953369854624	0
1.87458328702675	0
1.87970243655745	0
1.88489058037861	0
1.89014715035629	0
1.89547157720711	0
1.90086329071819	0
1.90632171996229	0
1.91184629350793	0
1.91743643962453	0
1.92309158648256	0
1.92881116234846	0
1.93459459577453	0
1.94044131578360	0
1.94635075204856	0
1.95232233506663	0
1.95835549632849	0
1.96444966848225	0
1.97060428549214	0
1.97681878279219	0
1.98309259743462	0
1.98942516823328	0
1.99581593590191	0
2.00226434318748	0
2.00876983499853	0
2.01533185852852	0
2.02194986337446	0
2.02862330165065	0
2.03535162809771	0
2.04213430018694	0
2.04897077822013	0
2.05586052542482	0
2.06280300804512	0
2.06979769542823	0
2.07684406010658	0
2.08394157787593	0
2.09108972786918	0
2.09828799262637	0
2.10553585816058	0
2.11283281402008	0
2.12017835334672	0
2.12757197293065	0
2.13501317326147	0
2.14250145857593	0
2.15003633690224	0
2.15761732010104	0
2.16524392390326	0
2.17291566794480	0
2.18063207579821	0
2.18839267500145	0
2.19619699708382	0
2.20404457758912	0
2.21193495609613	0
2.21986767623658	0
2.22784228571055	0
2.23585833629951	0
2.24391538387703	0
2.25201298841725	0
2.26015071400117	0
2.26832812882087	0
2.27654480518175	0
2.28480031950278	0
2.29309425231498	0
2.30142618825806	0
2.30979571607534	0
2.31820242860713	0
2.32664592278241	0
2.33512579960909	0
2.34364166416285	0
2.35219312557451	0
2.36077979701623	0
2.36940129568632	0
2.37805724279295	0
2.38674726353672	0
2.39547098709210	0
2.40422804658793	0
2.41301807908685	0
2.42184072556393	0
2.43069563088430	0
2.43958244378008	0
2.44850081682649	0
2.45745040641719	0
2.46643087273899	0
2.47544187974592	0
2.48448309513267	0
2.49355419030748	0
2.50265484036453	0
2.51178472405579	0
2.52094352376248	0
2.53013092546611	0
2.53934661871908	0
2.54859029661497	0
2.55786165575858	0
2.56716039623550	0
2.57648622158163	0
2.58583883875233	0
2.59521795809138	0
2.60462329329982	0
2.61405456140456	0
2.62351148272692	0
2.63299378085099	0
2.64114085198045	0
2.63168790892841	0
2.62226047523887	0
2.61285882703218	0
2.60348324365647	0
2.59413400771818	0
2.58481140511257	0
2.57551572505392	0
2.56624726010570	0
2.55700630621045	0
2.54779316271945	0
2.53860813242217	0
2.52945152157538	0
2.52032363993198	0
2.51122480076954	0
2.50215532091835	0
2.49311552078920	0
2.48410572440063	0
2.47512625940577	0
2.46617745711861	0
2.45725965253980	0
2.44837318438183	0
2.43951839509359	0
2.43069563088429	0
2.42190524174667	0
2.41314758147943	0
2.40442300770892	0
2.39573188190999	0
2.38707456942593	0
2.37845143948747	0
2.36986286523081	0
2.36130922371467	0
2.35279089593614	0
2.34430826684547	0
2.33586172535962	0
2.32745166437458	0
2.31907848077636	0
2.31074257545058	0
2.30244435329065	0
2.29418422320441	0
2.28596259811923	0
2.27777989498547	0
2.26963653477820	0
2.26153294249719	0
2.25346954716499	0
2.24544678182316	0
2.23746508352644	0
2.22952489333490	0
2.22162665630389	0
2.21377082147182	0
2.20595784184558	0
2.19818817438362	0
2.19046227997654	0
2.18278062342508	0
2.17514367341562	0
2.16755190249276	0
2.16000578702929	0
2.15250580719310	0
2.14505244691126	0
2.13764619383096	0
2.13028753927727	0
2.12297697820772	0
2.11571500916357	0
2.10850213421756	0
2.10133885891829	0
2.09422569223090	0
2.08716314647418	0
2.08015173725380	0
2.07319198339179	0
2.06628440685207	0
2.05942953266190	0
2.05262788882934	0
2.04588000625648	0
2.03918641864838	0
2.03254766241778	0
2.02596427658535	0
2.01943680267544	0
2.01296578460738	0
2.00655176858211	0
2.00019530296419	0
1.99389693815904	0
1.98765722648549	0
1.98147672204344	0
1.97535598057667	0
1.96929555933080	0
1.96329601690626	0
1.95735791310634	0
1.95148180878019	0
1.94566826566093	0
1.93991784619865	0
1.93423111338847	0
1.92860863059357	0
1.92305096136322	0
1.91755866924587	0
1.91213231759729	0
1.90677246938380	0
1.90147968698064	0
1.89625453196558	0
1.89109756490774	0
1.88600934515182	0
1.88099043059767	0
1.87604137747545	0
1.87116274011642	0
1.86635507071940	0
1.86161891911315	0
1.85695483251478	0
1.85236335528427	0
1.84784502867529	0
1.84340039058258	0
1.83902997528588	0
1.83473431319088	0
1.83051393056704	0
1.82636934928289	0
1.82230108653867	0
1.81830965459682	0
1.81439556051044	0
1.81055930584999	0
1.80680138642851	0
1.80312229202570	0
1.79952250611100	0
1.79600250556618	0
1.79256276040757	0
1.78920373350829	0
1.78592588032091	0
1.78272964860071	0
1.77961547813004	0
1.77658380044399	0
1.77363503855782	0
1.77076960669648	0
1.76798791002654	0
1.76529034439097	0
1.76267729604712	0
1.76014914140819	0
1.75770624678869	0
1.75534896815420	0
1.75307765087574	0
1.75089262948931	0
1.74879422746074	0
1.74678275695634	0
1.74485851861978	0
1.74302180135534	0
1.74127288211814	0
1.73961202571148	0
1.73803948459176	0
1.73655549868123	0
1.73516029518889	0
1.73385408843997	0
1.73263707971404	0
1.73150945709228	0
1.73047139531401	0
1.72952305564280	0
1.72866458574242	0
1.72789611956275	0
1.72721777723598	0
1.72662966498320	0
1.72613187503157	0
1.72572448554223	0
1.72540756054910	0
1.72518114990861	0
1.72504528926055	0
1.72500000000000	0
1.72504528926055	0
1.72518114990861	0
1.72540756054910	0
1.72572448554223	0
1.72613187503157	0
1.72662966498320	0
1.72721777723598	0
1.72789611956275	0
1.72866458574242	0
1.72952305564280	0
1.73047139531401	0
1.73150945709228	0
1.73263707971404	0
1.73385408843997	0
1.73516029518889	0
1.73655549868123	0
1.73803948459176	0
1.73961202571148	0
1.74127288211814	0
1.74302180135534	0
1.74485851861978	0
1.74678275695634	0
1.74879422746074	0
1.75089262948931	0
1.75307765087574	0
1.75534896815420	0
1.75770624678869	0
1.76014914140819	0
1.76267729604712	0
1.76529034439097	0
1.76798791002654	0
1.77076960669648	0
1.77363503855782	0
1.77658380044399	0
1.77961547813004	0
1.78272964860071	0
1.78592588032091	0
1.78920373350829	0
1.79256276040757	0
1.79600250556618	0
1.79952250611100	0
1.80312229202570	0
1.80680138642851	0
1.81055930584999	0
1.81439556051044	0
1.81830965459682	0
1.82230108653867	0
1.82636934928289	0
1.83051393056704	0
1.83473431319088	0
1.83902997528588	0
1.84340039058258	0
1.84784502867529	0
1.85236335528427	0
1.85695483251478	0
1.86161891911315	0
1.86635507071940	0
1.87116274011642	0
1.87604137747545	0
1.88099043059767	0
1.88600934515182	0
1.89109756490774	0
1.89625453196558	0
1.90147968698064	0
1.90677246938380	0
1.91213231759729	0
1.91755866924587	0
1.92305096136322	0
1.92860863059357	0
1.93423111338847	0
1.93991784619865	0
1.94566826566093	0
1.95148180878019	0
1.95735791310634	0
1.96329601690626	0
1.96929555933080	0
1.97535598057667	0
1.98147672204344	0
1.98765722648549	0
1.99389693815904	0
2.00019530296419	0
2.00655176858211	0
2.01296578460738	0
2.01943680267544	0
2.02596427658535	0
2.03254766241778	0
2.03918641864838	0
2.04588000625648	0
2.05262788882934	0
2.05942953266190	0
2.06628440685207	0
2.07319198339179	0
2.08015173725380	0
2.08716314647418	0
2.09422569223090	0
2.10133885891829	0
2.10850213421756	0
2.11571500916357	0
2.12297697820772	0
2.13028753927727	0
2.13764619383096	0
2.14505244691126	0
2.15250580719310	0
2.16000578702929	0
2.16755190249276	0
2.17514367341562	0
2.18278062342508	0
2.19046227997654	0
2.19818817438362	0
2.20595784184558	0
2.21377082147182	0
2.22162665630389	0
2.22952489333490	0
2.23746508352645	0
2.24544678182316	0
2.25346954716499	0
2.26153294249719	0
2.26963653477820	0
2.27777989498547	0
2.28596259811923	0
2.29418422320441	0
2.30244435329065	0
2.31074257545058	0
2.31907848077636	0
2.32745166437458	0
2.33586172535962	0
2.34430826684547	0
2.35279089593614	0
2.36130922371468	0
2.36986286523081	0
2.37845143948747	0
2.38707456942593	0
2.39573188190999	0
2.40442300770892	0
2.41314758147943	0
2.42190524174667	0
2.43069563088430	0
2.43951839509359	0
2.44837318438183	0
2.45725965253980	0
2.46617745711861	0
2.47512625940577	0
2.48410572440063	0
2.49311552078920	0
2.50215532091835	0
2.51122480076954	0
2.52032363993198	0
2.52945152157538	0
2.53860813242217	0
2.54779316271945	0
2.55700630621045	0
2.56624726010570	0
2.57551572505392	0
2.58481140511257	0
2.59413400771818	0
2.60348324365647	0
2.61285882703218	0
2.62226047523887	0
2.63168790892841	0
2.64114085198045	0
2.64932184719033	0
2.63989819879480	0
2.63050019007793	0
2.62112809683159	0
2.61178219804026	0
2.60246277591054	0
2.59317011590061	0
2.58390450674943	0
2.57466624050575	0
2.56545561255696	0
2.55627292165762	0
2.54711846995777	0
2.53799256303087	0
2.52889550990151	0
2.51982762307266	0
2.51078921855261	0
2.50178061588142	0
2.49280213815698	0
2.48385411206053	0
2.47493686788168	0
2.46605073954288	0
2.45719606462325	0
2.44837318438183	0
2.43958244378008	0
2.43082419150378	0
2.42209877998400	0
2.41340656541744	0
2.40474790778576	0
2.39612317087415	0
2.38753272228885	0
2.37897693347372	0
2.37045617972575	0
2.36197084020951	0
2.35352129797034	0
2.34510793994648	0
2.33673115697977	0
2.32839134382517	0
2.32008889915882	0
2.31182422558464	0
2.30359772963944	0
2.29540982179654	0
2.28726091646756	0
2.27915143200271	0
2.27108179068919	0
2.26305241874774	0
2.25506374632736	0
2.24711620749796	0
2.23921024024097	0
2.23134628643785	0
2.22352479185639	0
2.21574620613463	0
2.20801098276254	0
2.20031957906119	0
2.19267245615938	0
2.18507007896772	0
2.17751291614998	0
2.17000144009169	0
2.16253612686586	0
2.15511745619583	0
2.14774591141504	0
2.14042197942368	0
2.13314615064229	0
2.12591891896187	0
2.11874078169086	0
2.11161223949853	0
2.10453379635491	0
2.09750595946710	0
2.09052923921193	0
2.08360414906479	0
2.07673120552468	0
2.06991092803531	0
2.06314383890217	0
2.05643046320560	0
2.04977132870962	0
2.04316696576663	0
2.03661790721775	0
2.03012468828887	0
2.02368784648226	0
2.01730792146365	0
2.01098545494491	0
2.00472099056203	0
1.99851507374851	0
1.99236825160411	0
1.98628107275884	0
1.98025408723224	0
1.97428784628787	0
1.96838290228299	0
1.96253980851345	0
1.95675911905375	0
1.95104138859226	0
1.94538717226160	0
1.93979702546426	0
1.93427150369332	0
1.92881116234846	0
1.92341655654723	0
1.91808824093158	0
1.91282676946973	0
1.90763269525347	0
1.90250657029089	0
1.89744894529471	0
1.89246036946616	0
1.88754139027466	0
1.88269255323327	0
1.87791440167011	0
1.87320747649586	0
1.86857231596746	0
1.86400945544812	0
1.85951942716391	0
1.85510275995698	0
1.85075997903564	0
1.84649160572151	0
1.84229815719389	0
1.83818014623159	0
1.83413808095247	0
1.83017246455081	0
1.82628379503296	0
1.82247256495125	0
1.81873926113668	0
1.81508436443048	0
1.81150834941493	0
1.80801168414366	0
1.80459482987179	0
1.80125824078615	0
1.79800236373593	0
1.79482763796416	0
1.79173449484013	0
1.78872335759334	0
1.78579464104919	0
1.78294875136668	0
1.78018608577868	0
1.77750703233489	0
1.77491196964807	0
1.77240126664365	0
1.76997528231329	0
1.76763436547268	0
1.76537885452387	0
1.76320907722255	0
1.76112535045067	0
1.75912797999463	0
1.75721726032952	0
1.75539347440966	0
1.75365689346577	0
1.75200777680922	0
1.75044637164353	0
1.74897291288344	0
1.74758762298204	0
1.74629071176594	0
1.74508237627913	0
1.74396280063538	0
1.74293215587986	0
1.74199059985983	0
1.74113827710495	0
1.74037531871720	0
1.73970184227068	0
1.73911795172150	0
1.73862373732789	0
1.73821927558062	0
1.73790462914396	0
1.73767984680723	0
1.73754496344699	0
1.73750000000000	0
1.73754496344699	0
1.73767984680723	0
1.73790462914396	0
1.73821927558062	0
1.73862373732789	0
1.73911795172150	0
1.73970184227068	0
1.74037531871720	0
1.74113827710495	0
1.74199059985983	0
1.74293215587986	0
1.74396280063538	0
1.74508237627913	0
1.74629071176594	0
1.74758762298204	0
1.74897291288344	0
1.75044637164353	0
1.75200777680922	0
1.75365689346577	0
1.75539347440966	0
1.75721726032952	0
1.75912797999463	0
1.76112535045067	0
1.76320907722255	0
1.76537885452387	0
1.76763436547268	0
1.76997528231329	0
1.77240126664365	0
1.77491196964807	0
1.77750703233489	0
1.78018608577868	0
1.78294875136668	0
1.78579464104919	0
1.78872335759334	0
1.79173449484013	0
1.79482763796416	0
1.79800236373593	0
1.80125824078615	0
1.80459482987179	0
1.80801168414366	0
1.81150834941493	0
1.81508436443048	0
1.81873926113668	0
1.82247256495125	0
1.82628379503296	0
1.83017246455081	0
1.83413808095247	0
1.83818014623159	0
1.84229815719389	0
1.84649160572151	0
1.85075997903564	0
1.85510275995698	0
1.85951942716391	0
1.86400945544812	0
1.86857231596746	0
1.87320747649586	0
1.87791440167011	0
1.88269255323327	0
1.88754139027466	0
1.89246036946616	0
1.89744894529471	0
1.90250657029089	0
1.90763269525347	0
1.91282676946973	0
1.91808824093158	0
1.92341655654723	0
1.92881116234846	0
1.93427150369332	0
1.93979702546426	0
1.94538717226160	0
1.95104138859226	0
1.95675911905375	0
1.96253980851345	0
1.96838290228299	0
1.97428784628787	0
1.98025408723224	0
1.98628107275884	0
1.99236825160411	0
1.99851507374851	0
2.00472099056203	0
2.01098545494491	0
2.01730792146365	0
2.02368784648226	0
2.03012468828888	0
2.03661790721775	0
2.04316696576663	0
2.04977132870962	0
2.05643046320560	0
2.06314383890217	0
2.06991092803531	0
2.07673120552468	0
2.08360414906479	0
2.09052923921193	0
2.09750595946710	0
2.10453379635491	0
2.11161223949853	0
2.11874078169086	0
2.12591891896187	0
2.13314615064229	0
2.14042197942368	0
2.14774591141504	0
2.15511745619583	0
2.16253612686586	0
2.17000144009169	0
2.17751291614998	0
2.18507007896772	0
2.19267245615938	0
2.20031957906119	0
2.20801098276254	0
2.21574620613463	0
2.22352479185639	0
2.23134628643785	0
2.23921024024097	0
2.24711620749796	0
2.25506374632736	0
2.26305241874774	0
2.27108179068919	0
2.27915143200271	0
2.28726091646756	0
2.29540982179654	0
2.30359772963944	0
2.31182422558464	0
2.32008889915882	0
2.32839134382517	0
2.33673115697977	0
2.34510793994648	0
2.35352129797034	0
2.36197084020951	0
2.37045617972575	0
2.37897693347372	0
2.38753272228885	0
2.39612317087415	0
2.40474790778576	0
2.41340656541744	0
2.42209877998400	0
2.43082419150378	0
2.43958244378008	0
2.44837318438183	0
2.45719606462325	0
2.46605073954288	0
2.47493686788168	0
2.48385411206053	0
2.49280213815698	0
2.50178061588142	0
2.51078921855261	0
2.51982762307266	0
2.52889550990151	0
2.53799256303087	0
2.54711846995777	0
2.55627292165762	0
2.56545561255696	0
2.57466624050575	0
2.58390450674943	0
2.59317011590061	0
2.60246277591054	0
2.61178219804026	0
2.62112809683159	0
2.63050019007793	0
2.63989819879480	0
2.64932184719033	0
2.65753645318366	0
2.64814203735374	0
2.63877338928526	0
2.62943078440943	0
2.62011450131478	0
2.61082482177568	0
2.60156203078074	0
2.59232641656100	0
2.58311827061790	0
2.57393788775098	0
2.56478556608540	0
2.55566160709903	0
2.54656631564937	0
2.53750000000000	0
2.52846297184673	0
2.51945554634330	0
2.51047804212664	0
2.50153078134170	0
2.49261408966571	0
2.48372829633195	0
2.47487373415292	0
2.46605073954288	0
2.45725965253980	0
2.44850081682649	0
2.43977457975117	0
2.43108129234709	0
2.42242130935145	0
2.41379498922340	0
2.40520269416114	0
2.39664479011805	0
2.38812164681785	0
2.37963363776864	0
2.37118114027588	0
2.36276453545418	0
2.35438420823790	0
2.34604054739043	0
2.33773394551219	0
2.32946479904720	0
2.32123350828821	0
2.31304047738037	0
2.30488611432322	0
2.29677083097117	0
2.28869504303216	0
2.28065917006466	0
2.27266363547270	0
2.26470886649918	0
2.25679529421700	0
2.24892335351830	0
2.24109348310150	0
2.23330612545616	0
2.22556172684561	0
2.21786073728717	0
2.21020361053003	0
2.20259080403056	0
2.19502277892508	0
2.18750000000000	0
2.18002293565916	0
2.17259205788846	0
2.16520784221746	0
2.15787076767818	0
2.15058131676066	0
2.14333997536555	0
2.13614723275340	0
2.12900358149065	0
2.12190951739229	0
2.11486553946108	0
2.10787214982313	0
2.10092985366004	0
2.09403915913719	0
2.08720057732840	0
2.08041462213666	0
2.07368181021101	0
2.06700266085944	0
2.06037769595771	0
2.05380743985409	0
2.04729241926990	0
2.04083316319586	0
2.03443020278406	0
2.02808407123571	0
2.02179530368433	0
2.01556443707464	0
2.00939201003687	0
2.00327856275656	0
1.99722463683983	0
1.99123077517399	0
1.98529752178357	0
1.97942542168176	0
1.97361502071706	0
1.96786686541544	0
1.96218150281772	0
1.95655948031232	0
1.95100134546340	0
1.94550764583437	0
1.94007892880676	0
1.93471574139459	0
1.92941863005414	0
1.92418814048939	0
1.91902481745286	0
1.91392920454232	0
1.90890184399303	0
1.90394327646598	0
1.89905404083191	0
1.89423467395146	0
1.88948571045139	0
1.88480768249708	0
1.88020111956142	0
1.87566654819027	0
1.87120449176460	0
1.86681547025945	0
1.86250000000000	0
1.85825859341481	0
1.85409175878650	0
1.85000000000000	0
1.84598381628876	0
1.84204370197886	0
1.83818014623159	0
1.83439363278441	0
1.83068463969085	0
1.82705363905935	0
1.82350109679155	0
1.82002747232013	0
1.81663321834651	0
1.81331878057886	0
1.81008459747052	0
1.80693109995927	0
1.80385871120773	0
1.80086784634520	0
1.79795891221129	0
1.79513230710162	0
1.79238842051604	0
1.78972763290954	0
1.78715031544635	0
1.78465682975747	0
1.78224752770203	0
1.77992275113276	0
1.77768283166599	0
1.77552809045647	0
1.77345883797736	0
1.77147537380569	0
1.76957798641371	0
1.76776695296637	0
1.76604253912526	0
1.76440499885939	0
1.76285457426300	0
1.76139149538085	0
1.76001598004109	0
1.75872823369616	0
1.75752844927187	0
1.75641680702503	0
1.75539347440966	0
1.75445860595227	0
1.75361234313630	0
1.75285481429581	0
1.75218613451882	0
1.75160640556034	0
1.75111571576524	0
1.75071414000116	0
1.75040173960151	0
1.75017856231871	0
1.75004464228773	0
1.75000000000000	0
1.75004464228773	0
1.75017856231871	0
1.75040173960151	0
1.75071414000116	0
1.75111571576524	0
1.75160640556034	0
1.75218613451882	0
1.75285481429581	0
1.75361234313630	0
1.75445860595227	0
1.75539347440966	0
1.75641680702503	0
1.75752844927187	0
1.75872823369616	0
1.76001598004109	0
1.76139149538085	0
1.76285457426300	0
1.76440499885939	0
1.76604253912526	0
1.76776695296637	0
1.76957798641371	0
1.77147537380569	0
1.77345883797736	0
1.77552809045647	0
1.77768283166599	0
1.77992275113276	0
1.78224752770203	0
1.78465682975747	0
1.78715031544635	0
1.78972763290954	0
1.79238842051604	0
1.79513230710162	0
1.79795891221129	0
1.80086784634520	0
1.80385871120773	0
1.80693109995927	0
1.81008459747052	0
1.81331878057886	0
1.81663321834651	0
1.82002747232013	0
1.82350109679155	0
1.82705363905935	0
1.83068463969085	0
1.83439363278441	0
1.83818014623159	0
1.84204370197886	0
1.84598381628876	0
1.85000000000000	0
1.85409175878650	0
1.85825859341481	0
1.86250000000000	0
1.86681547025945	0
1.87120449176460	0
1.87566654819027	0
1.88020111956142	0
1.88480768249708	0
1.88948571045139	0
1.89423467395146	0
1.89905404083191	0
1.90394327646598	0
1.90890184399303	0
1.91392920454232	0
1.91902481745286	0
1.92418814048939	0
1.92941863005414	0
1.93471574139459	0
1.94007892880676	0
1.94550764583437	0
1.95100134546340	0
1.95655948031232	0
1.96218150281772	0
1.96786686541544	0
1.97361502071706	0
1.97942542168176	0
1.98529752178357	0
1.99123077517399	0
1.99722463683983	0
2.00327856275656	0
2.00939201003687	0
2.01556443707464	0
2.02179530368433	0
2.02808407123571	0
2.03443020278406	0
2.04083316319586	0
2.04729241926990	0
2.05380743985409	0
2.06037769595771	0
2.06700266085944	0
2.07368181021101	0
2.08041462213666	0
2.08720057732840	0
2.09403915913719	0
2.10092985366004	0
2.10787214982313	0
2.11486553946108	0
2.12190951739229	0
2.12900358149065	0
2.13614723275340	0
2.14333997536555	0
2.15058131676066	0
2.15787076767818	0
2.16520784221746	0
2.17259205788846	0
2.18002293565916	0
2.18750000000000	0
2.19502277892508	0
2.20259080403056	0
2.21020361053003	0
2.21786073728717	0
2.22556172684561	0
2.23330612545616	0
2.24109348310150	0
2.24892335351830	0
2.25679529421700	0
2.26470886649918	0
2.27266363547270	0
2.28065917006466	0
2.28869504303216	0
2.29677083097117	0
2.30488611432322	0
2.31304047738037	0
2.32123350828821	0
2.32946479904720	0
2.33773394551219	0
2.34604054739043	0
2.35438420823790	0
2.36276453545418	0
2.37118114027588	0
2.37963363776864	0
2.38812164681785	0
2.39664479011805	0
2.40520269416114	0
2.41379498922340	0
2.42242130935145	0
2.43108129234709	0
2.43977457975117	0
2.44850081682649	0
2.45725965253980	0
2.46605073954288	0
2.47487373415292	0
2.48372829633195	0
2.49261408966571	0
2.50153078134170	0
2.51047804212664	0
2.51945554634330	0
2.52846297184673	0
2.53750000000000	0
2.54656631564937	0
2.55566160709903	0
2.56478556608540	0
2.57393788775098	0
2.58311827061790	0
2.59232641656100	0
2.60156203078074	0
2.61082482177568	0
2.62011450131478	0
2.62943078440943	0
2.63877338928526	0
2.64814203735374	0
2.65753645318366	0
2.66578435924589	0
2.65641911226373	0
2.64707975890414	0
2.63776657420629	0
2.62847983633126	0
2.61921982658959	0
2.60998682946869	0
2.60078113265996	0
2.59160302708575	0
2.58245280692600	0
2.57333076964466	0
2.56423721601571	0
2.55517245014891	0
2.54613677951519	0
2.53713051497159	0
2.52815397078580	0
2.51920746466027	0
2.51029131775577	0
2.50140585471450	0
2.49255140368258	0
2.48372829633195	0
2.47493686788168	0
2.46617745711861	0
2.45745040641719	0
2.44875606175870	0
2.44009477274962	0
2.43146689263909	0
2.42287277833567	0
2.41431279042298	0
2.40578729317452	0
2.39729665456739	0
2.38884124629495	0
2.38042144377839	0
2.37203762617712	0
2.36369017639791	0
2.35537948110278	0
2.34710593071553	0
2.33886991942690	0
2.33067184519829	0
2.32251210976391	0
2.31439111863142	0
2.30630928108092	0
2.29826701016222	0
2.29026472269037	0
2.28230283923935	0
2.27438178413388	0
2.26650198543924	0
2.25866387494908	0
2.25086788817114	0
2.24311446431073	0
2.23540404625204	0
2.22773708053711	0
2.22011401734235	0
2.21253531045269	0
2.20500141723310	0
2.19751279859754	0
2.19006991897519	0
2.18267324627394	0
2.17532325184098	0
2.16802041042053	0
2.16076520010852	0
2.15355810230418	0
2.14639960165855	0
2.13929018601965	0
2.13223034637443	0
2.12522057678727	0
2.11826137433509	0
2.11135323903889	0
2.10449667379162	0
2.09769218428253	0
2.09094027891760	0
2.08424146873629	0
2.07759626732433	0
2.07100519072261	0
2.06446875733202	0
2.05798748781425	0
2.05156190498849	0
2.04519253372390	0
2.03887990082790	0
2.03262453493015	0
2.02642696636222	0
2.02028772703296	0
2.01420735029937	0
2.00818637083315	0
2.00222532448274	0
1.99632474813092	0
1.99048517954794	0
1.98470715724008	0
1.97899122029381	0
1.97333790821542	0
1.96774776076610	0
1.96222131779267	0
1.95675911905375	0
1.95136170404157	0
1.94602961179937	0
1.94076338073450	0
1.93556354842718	0
1.93043065143506	0
1.92536522509367	0
1.92036780331269	0
1.91543891836832	0
1.91057910069172	0
1.90578887865367	0
1.90106877834549	0
1.89641932335652	0
1.89184103454809	0
1.88733442982424	0
1.88290002389930	0
1.87853832806254	0
1.87424984993997	0
1.87003509325360	0
1.86589455757821	0
1.86182873809596	0
1.85783812534892	0
1.85392320498989	0
1.85008445753160	0
1.84632235809460	0
1.84263737615408	0
1.83902997528588	0
1.83550061291191	0
1.83204974004529	0
1.82867780103549	0
1.82538523331378	0
1.82217246713916	0
1.81903992534524	0
1.81598802308826	0
1.81301716759660	0
1.81012775792208	0
1.80732018469335	0
1.80459482987179	0
1.80195206651009	0
1.79939225851397	0
1.79691576040726	0
1.79452291710081	0
1.79221406366539	0
1.78998952510902	0
1.78784961615903	0
1.78579464104919	0
1.78382489331212	0
1.78194065557751	0
1.78014219937622	0
1.77842978495076	0
1.77680366107232	0
1.77526406486472	0
1.77381122163549	0
1.77244534471447	0
1.77116663530002	0
1.76997528231329	0
1.76887146226061	0
1.76785533910442	0
1.76692706414272	0
1.76608677589749	0
1.76533460001213	0
1.76467064915808	0
1.76409502295086	0
1.76360780787566	0
1.76320907722255	0
1.76289889103147	0
1.76267729604712	0
1.76254432568375	0
1.76250000000000	0
1.76254432568375	0
1.76267729604712	0
1.76289889103147	0
1.76320907722255	0
1.76360780787566	0
1.76409502295086	0
1.76467064915808	0
1.76533460001213	0
1.76608677589749	0
1.76692706414272	0
1.76785533910442	0
1.76887146226061	0
1.76997528231329	0
1.77116663530002	0
1.77244534471447	0
1.77381122163549	0
1.77526406486472	0
1.77680366107232	0
1.77842978495076	0
1.78014219937622	0
1.78194065557751	0
1.78382489331212	0
1.78579464104919	0
1.78784961615903	0
1.78998952510902	0
1.79221406366539	0
1.79452291710081	0
1.79691576040726	0
1.79939225851397	0
1.80195206651009	0
1.80459482987179	0
1.80732018469335	0
1.81012775792208	0
1.81301716759660	0
1.81598802308826	0
1.81903992534524	0
1.82217246713916	0
1.82538523331378	0
1.82867780103549	0
1.83204974004529	0
1.83550061291191	0
1.83902997528588	0
1.84263737615408	0
1.84632235809460	0
1.85008445753160	0
1.85392320498989	0
1.85783812534892	0
1.86182873809596	0
1.86589455757821	0
1.87003509325360	0
1.87424984993997	0
1.87853832806254	0
1.88290002389930	0
1.88733442982424	0
1.89184103454809	0
1.89641932335652	0
1.90106877834549	0
1.90578887865367	0
1.91057910069173	0
1.91543891836832	0
1.92036780331269	0
1.92536522509367	0
1.93043065143506	0
1.93556354842718	0
1.94076338073450	0
1.94602961179937	0
1.95136170404157	0
1.95675911905375	0
1.96222131779267	0
1.96774776076610	0
1.97333790821542	0
1.97899122029381	0
1.98470715724008	0
1.99048517954794	0
1.99632474813092	0
2.00222532448274	0
2.00818637083315	0
2.01420735029937	0
2.02028772703296	0
2.02642696636222	0
2.03262453493015	0
2.03887990082790	0
2.04519253372390	0
2.05156190498849	0
2.05798748781425	0
2.06446875733202	0
2.07100519072261	0
2.07759626732433	0
2.08424146873629	0
2.09094027891760	0
2.09769218428253	0
2.10449667379162	0
2.11135323903889	0
2.11826137433509	0
2.12522057678727	0
2.13223034637443	0
2.13929018601965	0
2.14639960165855	0
2.15355810230418	0
2.16076520010852	0
2.16802041042053	0
2.17532325184098	0
2.18267324627394	0
2.19006991897519	0
2.19751279859754	0
2.20500141723310	0
2.21253531045269	0
2.22011401734235	0
2.22773708053711	0
2.23540404625204	0
2.24311446431073	0
2.25086788817114	0
2.25866387494908	0
2.26650198543924	0
2.27438178413388	0
2.28230283923935	0
2.29026472269037	0
2.29826701016222	0
2.30630928108092	0
2.31439111863142	0
2.32251210976391	0
2.33067184519829	0
2.33886991942690	0
2.34710593071553	0
2.35537948110278	0
2.36369017639791	0
2.37203762617712	0
2.38042144377839	0
2.38884124629495	0
2.39729665456739	0
2.40578729317452	0
2.41431279042298	0
2.42287277833567	0
2.43146689263909	0
2.44009477274962	0
2.44875606175870	0
2.45745040641719	0
2.46617745711861	0
2.47493686788168	0
2.48372829633195	0
2.49255140368258	0
2.50140585471450	0
2.51029131775577	0
2.51920746466027	0
2.52815397078580	0
2.53713051497159	0
2.54613677951519	0
2.55517245014891	0
2.56423721601571	0
2.57333076964466	0
2.58245280692600	0
2.59160302708575	0
2.60078113265996	0
2.60998682946869	0
2.61921982658959	0
2.62847983633126	0
2.63776657420629	0
2.64707975890414	0
2.65641911226373	0
2.66578435924589	0
2.67406525724411	0
2.66472911381251	0
2.65541898765524	0
2.64613515338881	0
2.63687788871612	0
2.62764747445315	0
2.61844419455523	0
2.60926833614330	0
2.60012018952971	0
2.59100004824392	0
2.58190820905779	0
2.57284497201056	0
2.56381064043349	0
2.55480552097415	0
2.54582992362019	0
2.53688416172280	0
2.52796855201959	0
2.51908341465701	0
2.51022907321224	0
2.50140585471450	0
2.49261408966571	0
2.48385411206053	0
2.47512625940577	0
2.46643087273899	0
2.45776829664637	0
2.44913887927982	0
2.44054297237316	0
2.43198093125748	0
2.42345311487555	0
2.41495988579521	0
2.40650161022178	0
2.39807865800937	0
2.38969140267107	0
2.38134022138795	0
2.37302549501686	0
2.36474760809690	0
2.35650694885460	0
2.34830390920766	0
2.34013888476731	0
2.33201227483905	0
2.32392448242192	0
2.31587591420611	0
2.30786698056885	0
2.29989809556858	0
2.29196967693728	0
2.28408214607093	0
2.27623592801801	0
2.26843145146597	0
2.26066914872566	0
2.25294945571355	0
2.24527281193177	0
2.23763966044580	0
2.23005044785987	0
2.22250562428985	0
2.21500564333367	0
2.20755096203916	0
2.20014204086918	0
2.19277934366411	0
2.18546333760143	0
2.17819449315253	0
2.17097328403645	0
2.16380018717071	0
2.15667568261897	0
2.14960025353553	0
2.14257438610658	0
2.13559856948819	0
2.12867329574080	0
2.12179905976037	0
2.11497635920594	0
2.10820569442358	0
2.10148756836675	0
2.09482248651288	0
2.08821095677616	0
2.08165348941653	0
2.07515059694471	0
2.06870279402335	0
2.06231059736403	0
2.05597452562039	0
2.04969509927696	0
2.04347284053398	0
2.03730827318793	0
2.03120192250795	0
2.02515431510786	0
2.01916597881403	0
2.01323744252882	0
2.00736923608986	0
2.00156189012481	0
1.99581593590191	0
1.99013190517614	0
1.98451033003106	0
1.97895174271633	0
1.97345667548087	0
1.96802566040182	0
1.96265922920919	0
1.95735791310634	0
1.95212224258626	0
1.94695274724375	0
1.94184995558359	0
1.93681439482466	0
1.93184659070020	0
1.92694706725431	0
1.92211634663462	0
1.91735494888140	0
1.91266339171324	0
1.90804219030922	0
1.90349185708792	0
1.89901290148329	0
1.89460582971762	0
1.89027114457159	0
1.88600934515182	0
1.88182092665588	0
1.87770638013508	0
1.87366619225517	0
1.86970084505517	0
1.86581081570453	0
1.86199657625894	0
1.85825859341481	0
1.85459732826293	0
1.85101323604128	0
1.84750676588748	0
1.84407836059100	0
1.84072845634548	0
1.83745748250130	0
1.83426586131891	0
1.83115400772300	0
1.82812232905788	0
1.82517122484440	0
1.82230108653867	0
1.81951229729288	0
1.81680523171858	0
1.81418025565267	0
1.81163772592646	0
1.80917799013806	0
1.80680138642851	0
1.80450824326186	0
1.80229887920955	0
1.80017360273947	0
1.79813271200988	0
1.79617649466861	0
1.79430522765777	0
1.79251917702434	0
1.79081859773680	0
1.78920373350829	0
1.78767481662634	0
1.78623206778963	0
1.78487569595196	0
1.78360589817370	0
1.78242285948088	0
1.78132675273236	0
1.78031773849501	0
1.77939596492742	0
1.77856156767203	0
1.77781466975610	0
1.77715538150157	0
1.77658380044399	0
1.77610001126063	0
1.77570408570798	0
1.77539608256862	0
1.77517604760767	0
1.77504401353882	0
1.77500000000000	0
1.77504401353882	0
1.77517604760767	0
1.77539608256862	0
1.77570408570798	0
1.77610001126063	0
1.77658380044399	0
1.77715538150157	0
1.77781466975610	0
1.77856156767203	0
1.77939596492742	0
1.78031773849501	0
1.78132675273236	0
1.78242285948088	0
1.78360589817370	0
1.78487569595196	0
1.78623206778963	0
1.78767481662634	0
1.78920373350829	0
1.79081859773680	0
1.79251917702434	0
1.79430522765777	0
1.79617649466861	0
1.79813271200988	0
1.80017360273947	0
1.80229887920955	0
1.80450824326186	0
1.80680138642851	0
1.80917799013806	0
1.81163772592646	0
1.81418025565267	0
1.81680523171858	0
1.81951229729288	0
1.82230108653867	0
1.82517122484440	0
1.82812232905788	0
1.83115400772300	0
1.83426586131891	0
1.83745748250130	0
1.84072845634548	0
1.84407836059100	0
1.84750676588748	0
1.85101323604128	0
1.85459732826293	0
1.85825859341481	0
1.86199657625894	0
1.86581081570453	0
1.86970084505517	0
1.87366619225517	0
1.87770638013508	0
1.88182092665588	0
1.88600934515182	0
1.89027114457159	0
1.89460582971762	0
1.89901290148329	0
1.90349185708792	0
1.90804219030922	0
1.91266339171324	0
1.91735494888140	0
1.92211634663462	0
1.92694706725431	0
1.93184659070020	0
1.93681439482466	0
1.94184995558359	0
1.94695274724375	0
1.95212224258626	0
1.95735791310634	0
1.96265922920919	0
1.96802566040182	0
1.97345667548087	0
1.97895174271633	0
1.98451033003106	0
1.99013190517614	0
1.99581593590191	0
2.00156189012481	0
2.00736923608986	0
2.01323744252882	0
2.01916597881403	0
2.02515431510786	0
2.03120192250795	0
2.03730827318793	0
2.04347284053398	0
2.04969509927696	0
2.05597452562039	0
2.06231059736403	0
2.06870279402335	0
2.07515059694471	0
2.08165348941653	0
2.08821095677616	0
2.09482248651288	0
2.10148756836675	0
2.10820569442358	0
2.11497635920594	0
2.12179905976037	0
2.12867329574080	0
2.13559856948819	0
2.14257438610658	0
2.14960025353553	0
2.15667568261897	0
2.16380018717071	0
2.17097328403645	0
2.17819449315253	0
2.18546333760143	0
2.19277934366411	0
2.20014204086918	0
2.20755096203916	0
2.21500564333367	0
2.22250562428985	0
2.23005044785987	0
2.23763966044580	0
2.24527281193177	0
2.25294945571355	0
2.26066914872566	0
2.26843145146597	0
2.27623592801801	0
2.28408214607093	0
2.29196967693729	0
2.29989809556858	0
2.30786698056885	0
2.31587591420611	0
2.32392448242192	0
2.33201227483905	0
2.34013888476731	0
2.34830390920766	0
2.35650694885460	0
2.36474760809690	0
2.37302549501686	0
2.38134022138795	0
2.38969140267107	0
2.39807865800937	0
2.40650161022178	0
2.41495988579521	0
2.42345311487555	0
2.43198093125748	0
2.44054297237316	0
2.44913887927982	0
2.45776829664637	0
2.46643087273899	0
2.47512625940577	0
2.48385411206053	0
2.49261408966571	0
2.50140585471450	0
2.51022907321224	0
2.51908341465701	0
2.52796855201959	0
2.53688416172280	0
2.54582992362019	0
2.55480552097415	0
2.56381064043349	0
2.57284497201056	0
2.58190820905779	0
2.59100004824392	0
2.60012018952971	0
2.60926833614330	0
2.61844419455523	0
2.62764747445315	0
2.63687788871612	0
2.64613515338881	0
2.65541898765524	0
2.66472911381251	0
2.67406525724411	0
2.68237884162547	0
2.67307173491472	0
2.66379076693347	0
2.65453621184568	0
2.64530834686620	0
2.63610745228642	0
2.62693381149964	0
2.61778771102624	0
2.60866944053861	0
2.59957929288568	0
2.59051756411726	0
2.58148455350792	0
2.57248056358061	0
2.56350590012974	0
2.55456087224399	0
2.54564579232854	0
2.53676097612684	0
2.52790674274191	0
2.51908341465701	0
2.51029131775577	0
2.50153078134170	0
2.49280213815698	0
2.48410572440063	0
2.47544187974592	0
2.46681094735693	0
2.45821327390444	0
2.44964920958083	0
2.44111910811415	0
2.43262332678119	0
2.42416222641968	0
2.41573617143926	0
2.40734552983156	0
2.39899067317904	0
2.39067197666263	0
2.38238981906824	0
2.37414458279187	0
2.36593665384346	0
2.35776642184929	0
2.34963428005296	0
2.34154062531488	0
2.33348585811014	0
2.32547038252479	0
2.31749460625047	0
2.30955894057718	0
2.30166380038441	0
2.29380960413021	0
2.28599677383849	0
2.27822573508421	0
2.27049691697655	0
2.26281075213991	0
2.25516767669280	0
2.24756813022431	0
2.24001255576838	0
2.23250139977560	0
2.22503511208250	0
2.21761414587840	0
2.21023895766951	0
2.20291000724042	0
2.19562775761284	0
2.18839267500145	0
2.18120522876689	0
2.17406589136576	0
2.16697513829762	0
2.15993344804881	0
2.15294130203310	0
2.14599918452920	0
2.13910758261477	0
2.13226698609719	0
2.12547788744085	0
2.11874078169086	0
2.11205616639331	0
2.10542454151176	0
2.09884640934014	0
2.09232227441186	0
2.08585264340509	0
2.07943802504427	0
2.07307892999760	0
2.06677587077070	0
2.06052936159619	0
2.05433991831926	0
2.04820805827924	0
2.04213430018694	0
2.03611916399802	0
2.03016317078209	0
2.02426684258771	0
2.01843070230315	0
2.01265527351308	0
2.00694108035089	0
2.00128864734700	0
1.99569849927287	0
1.99017116098088	0
1.98470715724008	0
1.97930701256778	0
1.97397125105712	0
1.96870039620050	0
1.96349497070912	0
1.95835549632849	0
1.95328249365011	0
1.94827648191934	0
1.94333797883950	0
1.93846750037239	0
1.93366556053522	0
1.92893267119410	0
1.92426934185420	0
1.91967607944674	0
1.91515338811282	0
1.91070176898437	0
1.90632171996229	0
1.90201373549194	0
1.89777830633612	0
1.89361591934584	0
1.88952705722887	0
1.88551219831642	0
1.88157181632804	0
1.87770638013508	0
1.87391635352275	0
1.87020219495112	0
1.86656435731533	0
1.86300328770510	0
1.85951942716391	0
1.85611321044811	0
1.85278506578610	0
1.84953541463796	0
1.84636467145578	0
1.84327324344493	0
1.84026153032660	0
1.83732992410182	0
1.83447880881737	0
1.83170856033377	0
1.82901954609567	0
1.82641212490500	0
1.82388664669710	0
1.82144345232016	0
1.81908287331831	0
1.81680523171858	0
1.81461083982214	0
1.81250000000000	0
1.81047300449358	0
1.80853013522031	0
1.80667166358473	0
1.80489785029514	0
1.80320894518633	0
1.80160518704848	0
1.80008680346254	0
1.79865401064240	0
1.79730701328404	0
1.79604600442194	0
1.79487116529293	0
1.79378266520780	0
1.79278066143073	0
1.79186529906687	0
1.79103671095821	0
1.79029501758788	0
1.78964032699311	0
1.78907273468688	0
1.78859232358858	0
1.78819916396357	0
1.78789331337191	0
1.78767481662634	0
1.78754370575939	0
1.78750000000000	0
1.78754370575939	0
1.78767481662634	0
1.78789331337191	0
1.78819916396357	0
1.78859232358858	0
1.78907273468688	0
1.78964032699311	0
1.79029501758788	0
1.79103671095821	0
1.79186529906687	0
1.79278066143073	0
1.79378266520780	0
1.79487116529293	0
1.79604600442194	0
1.79730701328404	0
1.79865401064240	0
1.80008680346254	0
1.80160518704848	0
1.80320894518633	0
1.80489785029514	0
1.80667166358473	0
1.80853013522031	0
1.81047300449358	0
1.81250000000000	0
1.81461083982214	0
1.81680523171858	0
1.81908287331831	0
1.82144345232016	0
1.82388664669710	0
1.82641212490500	0
1.82901954609567	0
1.83170856033377	0
1.83447880881737	0
1.83732992410182	0
1.84026153032660	0
1.84327324344493	0
1.84636467145578	0
1.84953541463796	0
1.85278506578610	0
1.85611321044811	0
1.85951942716391	0
1.86300328770510	0
1.86656435731533	0
1.87020219495112	0
1.87391635352275	0
1.87770638013508	0
1.88157181632804	0
1.88551219831642	0
1.88952705722887	0
1.89361591934584	0
1.89777830633612	0
1.90201373549194	0
1.90632171996229	0
1.91070176898437	0
1.91515338811282	0
1.91967607944674	0
1.92426934185420	0
1.92893267119410	0
1.93366556053522	0
1.93846750037239	0
1.94333797883950	0
1.94827648191934	0
1.95328249365011	0
1.95835549632849	0
1.96349497070912	0
1.96870039620050	0
1.97397125105712	0
1.97930701256778	0
1.98470715724008	0
1.99017116098088	0
1.99569849927287	0
2.00128864734700	0
2.00694108035089	0
2.01265527351308	0
2.01843070230315	0
2.02426684258771	0
2.03016317078209	0
2.03611916399802	0
2.04213430018694	0
2.04820805827924	0
2.05433991831926	0
2.06052936159619	0
2.06677587077070	0
2.07307892999760	0
2.07943802504427	0
2.08585264340509	0
2.09232227441186	0
2.09884640934014	0
2.10542454151176	0
2.11205616639331	0
2.11874078169086	0
2.12547788744085	0
2.13226698609719	0
2.13910758261477	0
2.14599918452920	0
2.15294130203311	0
2.15993344804881	0
2.16697513829762	0
2.17406589136576	0
2.18120522876689	0
2.18839267500145	0
2.19562775761284	0
2.20291000724042	0
2.21023895766951	0
2.21761414587840	0
2.22503511208250	0
2.23250139977560	0
2.24001255576838	0
2.24756813022431	0
2.25516767669280	0
2.26281075213991	0
2.27049691697655	0
2.27822573508421	0
2.28599677383849	0
2.29380960413021	0
2.30166380038441	0
2.30955894057718	0
2.31749460625047	0
2.32547038252479	0
2.33348585811014	0
2.34154062531488	0
2.34963428005296	0
2.35776642184929	0
2.36593665384346	0
2.37414458279187	0
2.38238981906824	0
2.39067197666263	0
2.39899067317904	0
2.40734552983156	0
2.41573617143926	0
2.42416222641968	0
2.43262332678119	0
2.44111910811415	0
2.44964920958083	0
2.45821327390444	0
2.46681094735693	0
2.47544187974592	0
2.48410572440063	0
2.49280213815698	0
2.50153078134170	0
2.51029131775577	0
2.51908341465701	0
2.52790674274191	0
2.53676097612684	0
2.54564579232854	0
2.55456087224400	0
2.56350590012974	0
2.57248056358061	0
2.58148455350792	0
2.59051756411726	0
2.59957929288568	0
2.60866944053861	0
2.61778771102624	0
2.62693381149964	0
2.63610745228642	0
2.64530834686620	0
2.65453621184568	0
2.66379076693347	0
2.67307173491472	0
2.68237884162547	0
2.69072480941474	0
2.68144667110871	0
2.67219479080399	0
2.66296944218292	0
2.65377090194312	0
2.64459944982222	0
2.63545536862228	0
2.62633894423397	0
2.61725046566048	0
2.60819022504111	0
2.59915851767452	0
2.59015564204161	0
2.58118189982806	0
2.57223759594638	0
2.56332303855757	0
2.55443853909230	0
2.54558441227157	0
2.53676097612684	0
2.52796855201959	0
2.51920746466027	0
2.51047804212664	0
2.50178061588142	0
2.49311552078920	0
2.48448309513267	0
2.47588368062799	0
2.46731762243940	0
2.45878526919290	0
2.45028697298908	0
2.44182308941496	0
2.43339397755481	0
2.42500000000000	0
2.41664152285770	0
2.40831891575846	0
2.40003255186258	0
2.39178280786530	0
2.38357006400064	0
2.37539470404394	0
2.36725711531299	0
2.35915768866772	0
2.35109681850833	0
2.34307490277200	0
2.33509234292779	0
2.32714954397005	0
2.31924691440993	0
2.31138486626524	0
2.30356381504833	0
2.29578417975210	0
2.28804638283405	0
2.28035085019828	0
2.27269801117526	0
2.26508829849964	0
2.25752214828559	0
2.25000000000000	0
2.24252229643319	0
2.23508948366727	0
2.22770201104187	0
2.22036033111745	0
2.21306489963580	0
2.20581617547791	0
2.19861462061908	0
2.19146070008111	0
2.18435488188161	0
2.17729763698030	0
2.17028943922234	0
2.16333076527839	0
2.15642209458167	0
2.14956390926160	0
2.14275669407425	0
2.13600093632938	0
2.12929712581406	0
2.12264575471274	0
2.11604731752388	0
2.10950231097290	0
2.10301123392149	0
2.09657458727325	0
2.09019287387552	0
2.08386659841747	0
2.07759626732433	0
2.07138238864774	0
2.06522547195216	0
2.05912602819740	0
2.05308456961714	0
2.04710160959343	0
2.04117766252720	0
2.03531324370476	0
2.02950886916022	0
2.02376505553387	0
2.01808231992652	0
2.01246117974981	0
2.00690215257247	0
2.00140575596254	0
1.99597250732569	0
1.99060292373944	0
1.98529752178357	0
1.98005681736661	0
1.97488132554845	0
1.96977156035922	0
1.96472803461446	0
1.95975125972660	0
1.95484174551292	0
1.95000000000000	0
1.94522652922481	0
1.94052183703250	0
1.93588642487105	0
1.93132079158280	0
1.92682543319316	0
1.92240084269644	0
1.91804750983911	0
1.91376592090046	0
1.90955655847110	0
1.90541990122912	0
1.90135642371440	0
1.89736659610103	0
1.89345088396821	0
1.88960974806969	0
1.88584364410202	0
1.88215302247187	0
1.87853832806254	0
1.87500000000000	0
1.87153847141864	0
1.86815416922694	0
1.86484751387345	0
1.86161891911315	0
1.85846879177456	0
1.85539753152795	0
1.85240553065467	0
1.84949317381817	0
1.84666083783677	0
1.84390889145858	0
1.84123769513879	0
1.83864760081969	0
1.83613895171362	0
1.83371208208923	0
1.83136731706122	0
1.82910497238404	0
1.82692535424959	0
1.82482875908947	0
1.82281547338177	0
1.82088577346301	0
1.81903992534524	0
1.81727818453863	0
1.81560079587998	0
1.81400799336717	0
1.81250000000000	0
1.81107702762748	0
1.80973927680205	0
1.80848693664068	0
1.80732018469335	0
1.80623918681884	0
1.80524409706832	0
1.80433505757661	0
1.80351219846166	0
1.80277563773199	0
1.80212548120268	0
1.80156182241965	0
1.80108474259264	0
1.80069431053691	0
1.80039058262367	0
1.80017360273947	0
1.80004340225451	0
1.80000000000000	0
1.80004340225451	0
1.80017360273947	0
1.80039058262367	0
1.80069431053691	0
1.80108474259264	0
1.80156182241965	0
1.80212548120268	0
1.80277563773200	0
1.80351219846166	0
1.80433505757661	0
1.80524409706832	0
1.80623918681884	0
1.80732018469335	0
1.80848693664068	0
1.80973927680205	0
1.81107702762748	0
1.81250000000000	0
1.81400799336717	0
1.81560079587998	0
1.81727818453863	0
1.81903992534524	0
1.82088577346301	0
1.82281547338177	0
1.82482875908947	0
1.82692535424959	0
1.82910497238404	0
1.83136731706122	0
1.83371208208923	0
1.83613895171362	0
1.83864760081969	0
1.84123769513879	0
1.84390889145858	0
1.84666083783677	0
1.84949317381817	0
1.85240553065467	0
1.85539753152795	0
1.85846879177456	0
1.86161891911315	0
1.86484751387345	0
1.86815416922694	0
1.87153847141864	0
1.87500000000000	0
1.87853832806254	0
1.88215302247187	0
1.88584364410202	0
1.88960974806969	0
1.89345088396821	0
1.89736659610103	0
1.90135642371440	0
1.90541990122912	0
1.90955655847110	0
1.91376592090046	0
1.91804750983911	0
1.92240084269645	0
1.92682543319316	0
1.93132079158280	0
1.93588642487105	0
1.94052183703250	0
1.94522652922481	0
1.95000000000000	0
1.95484174551292	0
1.95975125972660	0
1.96472803461446	0
1.96977156035922	0
1.97488132554845	0
1.98005681736661	0
1.98529752178357	0
1.99060292373944	0
1.99597250732569	0
2.00140575596254	0
2.00690215257247	0
2.01246117974981	0
2.01808231992652	0
2.02376505553387	0
2.02950886916022	0
2.03531324370476	0
2.04117766252720	0
2.04710160959343	0
2.05308456961714	0
2.05912602819740	0
2.06522547195216	0
2.07138238864774	0
2.07759626732433	0
2.08386659841747	0
2.09019287387552	0
2.09657458727325	0
2.10301123392149	0
2.10950231097290	0
2.11604731752388	0
2.12264575471274	0
2.12929712581406	0
2.13600093632938	0
2.14275669407425	0
2.14956390926160	0
2.15642209458167	0
2.16333076527839	0
2.17028943922234	0
2.17729763698030	0
2.18435488188161	0
2.19146070008111	0
2.19861462061908	0
2.20581617547791	0
2.21306489963580	0
2.22036033111745	0
2.22770201104187	0
2.23508948366727	0
2.24252229643319	0
2.25000000000000	0
2.25752214828559	0
2.26508829849964	0
2.27269801117526	0
2.28035085019828	0
2.28804638283405	0
2.29578417975210	0
2.30356381504833	0
2.31138486626524	0
2.31924691440993	0
2.32714954397005	0
2.33509234292779	0
2.34307490277200	0
2.35109681850833	0
2.35915768866772	0
2.36725711531299	0
2.37539470404394	0
2.38357006400064	0
2.39178280786530	0
2.40003255186258	0
2.40831891575846	0
2.41664152285770	0
2.42500000000000	0
2.43339397755481	0
2.44182308941496	0
2.45028697298908	0
2.45878526919290	0
2.46731762243940	0
2.47588368062799	0
2.48448309513267	0
2.49311552078920	0
2.50178061588142	0
2.51047804212664	0
2.51920746466027	0
2.52796855201959	0
2.53676097612684	0
2.54558441227157	0
2.55443853909230	0
2.56332303855757	0
2.57223759594638	0
2.58118189982806	0
2.59015564204161	0
2.59915851767452	0
2.60819022504111	0
2.61725046566048	0
2.62633894423397	0
2.63545536862228	0
2.64459944982222	0
2.65377090194312	0
2.66296944218292	0
2.67219479080399	0
2.68144667110871	0
2.69072480941474	0
2.69910286021115	0
2.68985362055261	0
2.68063075599755	0
2.67143453971831	0
2.66226524786694	0
2.65312315959889	0
2.64400855709659	0
2.63492172559262	0
2.62586295339266	0
2.61683253189806	0
2.60783075562813	0
2.59885792224200	0
2.58991433256006	0
2.58100029058503	0
2.57211610352255	0
2.56326208180123	0
2.55443853909230	0
2.54564579232854	0
2.53688416172280	0
2.52815397078580	0
2.51945554634330	0
2.51078921855261	0
2.50215532091835	0
2.49355419030748	0
2.48498616696351	0
2.47645159451987	0
2.46795082001242	0
2.45948419389107	0
2.45105207003034	0
2.44265480573903	0
2.43429276176881	0
2.42596630232161	0
2.41767579505607	0
2.40942161109259	0
2.40120412501728	0
2.39302371488458	0
2.38488076221852	0
2.37677565201262	0
2.36870877272830	0
2.36068051629186	0
2.35269127808984	0
2.34474145696279	0
2.33683145519740	0
2.32896167851685	0
2.32113253606941	0
2.31334444041522	0
2.30559780751110	0
2.29789305669346	0
2.29023061065911	0
2.28261089544407	0
2.27503434040016	0
2.26750137816937	0
2.26001244465600	0
2.25256797899642	0
2.24516842352640	0
2.23781422374602	0
2.23050582828201	0
2.22324368884745	0
2.21602826019886	0
2.20886000009054	0
2.20173936922607	0
2.19466683120696	0
2.18764285247844	0
2.18066790227215	0
2.17374245254584	0
2.16686697791996	0
2.16004195561105	0
2.15326786536186	0
2.14654518936826	0
2.13987441220274	0
2.13325602073450	0
2.12669050404613	0
2.12017835334672	0
2.11372006188142	0
2.10731612483747	0
2.10096703924645	0
2.09467330388297	0
2.08843541915952	0
2.08225388701762	0
2.07612921081517	0
2.07006189520990	0
2.06405244603910	0
2.05810137019536	0
2.05220917549844	0
2.04637637056334	0
2.04060346466431	0
2.03489096759507	0
2.02923938952505	0
2.02364924085178	0
2.01812103204937	0
2.01265527351308	0
2.00725247540014	0
2.00191314746669	0
1.99663779890094	0
1.99142693815264	0
1.98628107275884	0
1.98120070916603	0
1.97618635254877	0
1.97123850662471	0
1.96635767346635	0
1.96154435330940	0
1.95679904435790	0
1.95212224258626	0
1.94751444153824	0
1.94297613212309	0
1.93850780240885	0
1.93410993741307	0
1.92978301889098	0
1.92552752512136	0
1.92134393069018	0
1.91723270627225	0
1.91319431841097	0
1.90922922929647	0
1.90533789654224	0
1.90152077296042	0
1.89777830633612	0
1.89411093920076	0
1.89051910860483	0
1.88700324589016	0
1.88356377646206	0
1.88020111956142	0
1.87691568803716	0
1.87370788811917	0
1.87057811919203	0
1.86752677356979	0
1.86455423627204	0
1.86166088480153	0
1.85884708892367	0
1.85611321044811	0
1.85345960301270	0
1.85088661187011	0
1.84839457367738	0
1.84598381628876	0
1.84365465855187	0
1.84140741010782	0
1.83924237119527	0
1.83715983245879	0
1.83516007476187	0
1.83324336900478	0
1.83140997594749	0
1.82966014603806	0
1.82799411924656	0
1.82641212490500	0
1.82491438155328	0
1.82350109679155	0
1.82217246713916	0
1.82092867790037	0
1.81976990303719	0
1.81869630504931	0
1.81770803486148	0
1.81680523171858	0
1.81598802308826	0
1.81525652457167	0
1.81461083982214	0
1.81405106047211	0
1.81357726606836	0
1.81318952401562	0
1.81288788952875	0
1.81267240559347	0
1.81254310293576	0
1.81250000000000	0
1.81254310293576	0
1.81267240559347	0
1.81288788952875	0
1.81318952401562	0
1.81357726606836	0
1.81405106047211	0
1.81461083982214	0
1.81525652457167	0
1.81598802308826	0
1.81680523171858	0
1.81770803486148	0
1.81869630504931	0
1.81976990303719	0
1.82092867790037	0
1.82217246713916	0
1.82350109679155	0
1.82491438155328	0
1.82641212490500	0
1.82799411924656	0
1.82966014603806	0
1.83140997594749	0
1.83324336900478	0
1.83516007476187	0
1.83715983245879	0
1.83924237119527	0
1.84140741010782	0
1.84365465855187	0
1.84598381628876	0
1.84839457367738	0
1.85088661187011	0
1.85345960301270	0
1.85611321044811	0
1.85884708892367	0
1.86166088480153	0
1.86455423627204	0
1.86752677356979	0
1.87057811919203	0
1.87370788811917	0
1.87691568803716	0
1.88020111956142	0
1.88356377646206	0
1.88700324589016	0
1.89051910860483	0
1.89411093920076	0
1.89777830633612	0
1.90152077296042	0
1.90533789654224	0
1.90922922929647	0
1.91319431841097	0
1.91723270627225	0
1.92134393069018	0
1.92552752512136	0
1.92978301889098	0
1.93410993741307	0
1.93850780240885	0
1.94297613212309	0
1.94751444153824	0
1.95212224258626	0
1.95679904435790	0
1.96154435330940	0
1.96635767346635	0
1.97123850662471	0
1.97618635254877	0
1.98120070916604	0
1.98628107275884	0
1.99142693815264	0
1.99663779890094	0
2.00191314746669	0
2.00725247540014	0
2.01265527351308	0
2.01812103204937	0
2.02364924085178	0
2.02923938952505	0
2.03489096759507	0
2.04060346466431	0
2.04637637056334	0
2.05220917549844	0
2.05810137019536	0
2.06405244603910	0
2.07006189520990	0
2.07612921081517	0
2.08225388701762	0
2.08843541915952	0
2.09467330388297	0
2.10096703924645	0
2.10731612483747	0
2.11372006188142	0
2.12017835334672	0
2.12669050404613	0
2.13325602073450	0
2.13987441220274	0
2.14654518936826	0
2.15326786536186	0
2.16004195561105	0
2.16686697791996	0
2.17374245254584	0
2.18066790227215	0
2.18764285247844	0
2.19466683120696	0
2.20173936922607	0
2.20886000009054	0
2.21602826019886	0
2.22324368884745	0
2.23050582828201	0
2.23781422374602	0
2.24516842352640	0
2.25256797899642	0
2.26001244465600	0
2.26750137816937	0
2.27503434040016	0
2.28261089544408	0
2.29023061065911	0
2.29789305669346	0
2.30559780751110	0
2.31334444041522	0
2.32113253606941	0
2.32896167851685	0
2.33683145519740	0
2.34474145696279	0
2.35269127808984	0
2.36068051629186	0
2.36870877272830	0
2.37677565201262	0
2.38488076221852	0
2.39302371488458	0
2.40120412501728	0
2.40942161109259	0
2.41767579505607	0
2.42596630232161	0
2.43429276176881	0
2.44265480573903	0
2.45105207003034	0
2.45948419389107	0
2.46795082001243	0
2.47645159451987	0
2.48498616696351	0
2.49355419030748	0
2.50215532091835	0
2.51078921855261	0
2.51945554634330	0
2.52815397078580	0
2.53688416172280	0
2.54564579232854	0
2.55443853909230	0
2.56326208180123	0
2.57211610352255	0
2.58100029058503	0
2.58991433256006	0
2.59885792224200	0
2.60783075562813	0
2.61683253189806	0
2.62586295339266	0
2.63492172559262	0
2.64400855709659	0
2.65312315959889	0
2.66226524786694	0
2.67143453971831	0
2.68063075599755	0
2.68985362055261	0
2.69910286021115	0
2.70751269618445	0
2.69829228401965	0
2.68909836190497	0
2.67993120247517	0
2.67079108130906	0
2.66167827695234	0
2.65259307094021	0
2.64353574781958	0
2.63450659517110	0
2.62550590363077	0
2.61653396691119	0
2.60759108182246	0
2.59867754829259	0
2.58979366938758	0
2.58093975133090	0
2.57211610352255	0
2.56332303855757	0
2.55456087224400	0
2.54582992362019	0
2.53713051497159	0
2.52846297184673	0
2.51982762307266	0
2.51122480076954	0
2.50265484036453	0
2.49411808060485	0
2.48561486356998	0
2.47714553468302	0
2.46871044272106	0
2.46030993982466	0
2.45194438150624	0
2.44361412665748	0
2.43531953755560	0
2.42706097986845	0
2.41883882265851	0
2.41065343838554	0
2.40250520290800	0
2.39439449548315	0
2.38632169876570	0
2.37828719880506	0
2.37029138504109	0
2.36233465029830	0
2.35441739077845	0
2.34654000605146	0
2.33870289904468	0
2.33090647603030	0
2.32315114661100	0
2.31543732370367	0
2.30776542352120	0
2.30013586555229	0
2.29254907253912	0
2.28500547045297	0
2.27750548846759	0
2.27004955893038	0
2.26263811733118	0
2.25527160226878	0
2.24795045541489	0
2.24067512147567	0
2.23344604815071	0
2.22626368608932	0
2.21912848884421	0
2.21204091282237	0
2.20500141723310	0
2.19801046403333	0
2.19106851786976	0
2.18417604601827	0
2.17733351832006	0
2.17054140711482	0
2.16380018717071	0
2.15711033561105	0
2.15047233183782	0
2.14388665745184	0
2.13735379616946	0
2.13087423373600	0
2.12444845783559	0
2.11807695799751	0
2.11176022549910	0
2.10549875326489	0
2.09929303576228	0
2.09314356889345	0
2.08705084988363	0
2.08101537716568	0
2.07503765026083	0
2.06911816965586	0
2.06325743667629	0
2.05745595335599	0
2.05171422230290	0
2.04603274656101	0
2.04041202946856	0
2.03485257451246	0
2.02935488517903	0
2.02391946480091	0
2.01854681640035	0
2.01323744252882	0
2.00799184510296	0
2.00281052523697	0
1.99769398307148	0
1.99264271759892	0
1.98765722648549	0
1.98273800588984	0
1.97788555027838	0
1.97310035223756	0
1.96838290228299	0
1.96373368866555	0
1.95915319717474	0
1.95464191093919	0
1.95020031022457	0
1.94582887222901	0
1.94152807087613	0
1.93729837660594	0
1.93314025616353	0
1.92905417238604	0
1.92504058398778	0
1.92109994534381	0
1.91723270627225	0
1.91343931181525	0
1.90972020201913	0
1.90607581171369	0
1.90250657029089	0
1.89901290148329	0
1.89559522314233	0
1.89225394701663	0
1.88898947853078	0
1.88580221656461	0
1.88269255323327	0
1.87966087366844	0
1.87670755580085	0
1.87383297014435	0
1.87103747958185	0
1.86832143915334	0
1.86568519584629	0
1.86312908838867	0
1.86065344704488	0
1.85825859341481	0
1.85594484023637	0
1.85371249119166	0
1.85156184071718	0
1.84949317381817	0
1.84750676588748	0
1.84560288252918	0
1.84378177938714	0
1.84204370197886	0
1.84038888553479	0
1.83881755484333	0
1.83732992410182	0
1.83592619677372	0
1.83460656545211	0
1.83337121172991	0
1.83222030607676	0
1.83115400772300	0
1.83017246455081	0
1.82927581299267	0
1.82846417793732	0
1.82773767264342	0
1.82709639866100	0
1.82654044576078	0
1.82606989187161	0
1.82568480302598	0
1.82538523331378	0
1.82517122484440	0
1.82504280771712	0
1.82500000000000	0
1.82504280771712	0
1.82517122484440	0
1.82538523331378	0
1.82568480302598	0
1.82606989187161	0
1.82654044576078	0
1.82709639866100	0
1.82773767264342	0
1.82846417793732	0
1.82927581299267	0
1.83017246455081	0
1.83115400772300	0
1.83222030607676	0
1.83337121172991	0
1.83460656545211	0
1.83592619677372	0
1.83732992410182	0
1.83881755484333	0
1.84038888553479	0
1.84204370197886	0
1.84378177938714	0
1.84560288252918	0
1.84750676588748	0
1.84949317381817	0
1.85156184071718	0
1.85371249119166	0
1.85594484023637	0
1.85825859341481	0
1.86065344704488	0
1.86312908838867	0
1.86568519584629	0
1.86832143915334	0
1.87103747958185	0
1.87383297014435	0
1.87670755580085	0
1.87966087366844	0
1.88269255323327	0
1.88580221656461	0
1.88898947853078	0
1.89225394701663	0
1.89559522314233	0
1.89901290148329	0
1.90250657029089	0
1.90607581171369	0
1.90972020201913	0
1.91343931181525	0
1.91723270627225	0
1.92109994534381	0
1.92504058398778	0
1.92905417238604	0
1.93314025616353	0
1.93729837660594	0
1.94152807087613	0
1.94582887222901	0
1.95020031022457	0
1.95464191093919	0
1.95915319717474	0
1.96373368866555	0
1.96838290228299	0
1.97310035223756	0
1.97788555027838	0
1.98273800588984	0
1.98765722648549	0
1.99264271759892	0
1.99769398307148	0
2.00281052523697	0
2.00799184510296	0
2.01323744252882	0
2.01854681640035	0
2.02391946480091	0
2.02935488517903	0
2.03485257451246	0
2.04041202946856	0
2.04603274656101	0
2.05171422230290	0
2.05745595335599	0
2.06325743667629	0
2.06911816965586	0
2.07503765026083	0
2.08101537716568	0
2.08705084988363	0
2.09314356889345	0
2.09929303576228	0
2.10549875326489	0
2.11176022549910	0
2.11807695799751	0
2.12444845783559	0
2.13087423373600	0
2.13735379616946	0
2.14388665745184	0
2.15047233183782	0
2.15711033561105	0
2.16380018717071	0
2.17054140711482	0
2.17733351832006	0
2.18417604601827	0
2.19106851786976	0
2.19801046403333	0
2.20500141723310	0
2.21204091282237	0
2.21912848884421	0
2.22626368608932	0
2.23344604815071	0
2.24067512147567	0
2.24795045541489	0
2.25527160226878	0
2.26263811733118	0
2.27004955893038	0
2.27750548846759	0
2.28500547045297	0
2.29254907253913	0
2.30013586555229	0
2.30776542352120	0
2.31543732370367	0
2.32315114661100	0
2.33090647603030	0
2.33870289904468	0
2.34654000605146	0
2.35441739077845	0
2.36233465029830	0
2.37029138504109	0
2.37828719880506	0
2.38632169876570	0
2.39439449548315	0
2.40250520290800	0
2.41065343838554	0
2.41883882265851	0
2.42706097986845	0
2.43531953755560	0
2.44361412665748	0
2.45194438150624	0
2.46030993982466	0
2.46871044272106	0
2.47714553468302	0
2.48561486356998	0
2.49411808060485	0
2.50265484036453	0
2.51122480076954	0
2.51982762307266	0
2.52846297184673	0
2.53713051497159	0
2.54582992362019	0
2.55456087224400	0
2.56332303855757	0
2.57211610352255	0
2.58093975133090	0
2.58979366938758	0
2.59867754829259	0
2.60759108182246	0
2.61653396691119	0
2.62550590363077	0
2.63450659517110	0
2.64353574781958	0
2.65259307094021	0
2.66167827695234	0
2.67079108130906	0
2.67993120247517	0
2.68909836190497	0
2.69829228401965	0
2.70751269618445	0
2.71595402207033	0
2.70676236489279	0
2.69759731057102	0
2.68845913117533	0
2.67934810168444	0
2.67026450000744	0
2.66120860700547	0
2.65218070651304	0
2.64318108535908	0
2.63421003338762	0
2.62526784347807	0
2.61635481156513	0
2.60747123665823	0
2.59861742086056	0
2.58979366938758	0
2.58100029058503	0
2.57223759594638	0
2.56350590012974	0
2.55480552097415	0
2.54613677951519	0
2.53750000000000	0
2.52889550990151	0
2.52032363993198	0
2.51178472405579	0
2.50327909950129	0
2.49480710677199	0
2.48636908965664	0
2.47796539523860	0
2.46959637390404	0
2.46126237934926	0
2.45296376858689	0
2.44470090195099	0
2.43647414310105	0
2.42828385902472	0
2.42013042003938	0
2.41201419979236	0
2.40393557525987	0
2.39589492674449	0
2.38789263787131	0
2.37992909558247	0
2.37200469013027	0
2.36411981506860	0
2.35627486724278	0
2.34847024677768	0
2.34070635706404	0
2.33298360474308	0
2.32530239968912	0
2.31766315499039	0
2.31006628692772	0
2.30251221495131	0
2.29500136165537	0
2.28753415275051	0
2.28011101703404	0
2.27273238635788	0
2.26539869559422	0
2.25811038259869	0
2.25086788817114	0
2.24367165601387	0
2.23652213268727	0
2.22941976756285	0
2.22236501277355	0
2.21535832316129	0
2.20840015622169	0
2.20149097204599	0
2.19463123325993	0
2.18782140495974	0
2.18106195464503	0
2.17435335214863	0
2.16769606956326	0
2.16109058116498	0
2.15453736333348	0
2.14803689446899	0
2.14158965490591	0
2.13519612682301	0
2.12885679415033	0
2.12257214247243	0
2.11634265892837	0
2.11016883210799	0
2.10405115194474	0
2.09799010960491	0
2.09198619737321	0
2.08603990853483	0
2.08015173725380	0
2.07432217844770	0
2.06855172765875	0
2.06284088092126	0
2.05719013462538	0
2.05159998537727	0
2.04607092985556	0
2.04060346466431	0
2.03519808618228	0
2.02985529040865	0
2.02457557280532	0
2.01935942813557	0
2.01420735029937	0
2.00911983216532	0
2.00409736539920	0
1.99914044028928	0
1.99424954556846	0
1.98942516823328	0
1.98466779335989	0
1.97997790391711	0
1.97535598057667	0
1.97080250152064	0
1.96631794224637	0
1.96190277536885	0
1.95755747042073	0
1.95328249365011	0
1.94907830781629	0
1.94494537198349	0
1.94088414131292	0
1.93689506685313	0
1.93297859532898	0
1.92913516892933	0
1.92536522509367	0
1.92166919629784	0
1.91804750983911	0
1.91450058762070	0
1.91102884593614	0
1.90763269525347	0
1.90431253999967	0
1.90106877834549	0
1.89790180199082	0
1.89481199595105	0
1.89179973834442	0
1.88886540018075	0
1.88600934515182	0
1.88323192942346	0
1.88053350142985	0
1.87791440167011	0
1.87537496250750	0
1.87291550797146	0
1.87053635356280	0
1.86823780606217	0
1.86602016334229	0
1.86388371418391	0
1.86182873809596	0
1.85985550514012	0
1.85796427575990	0
1.85615530061469	0
1.85442882041884	0
1.85278506578610	0
1.85122425707962	0
1.84974660426773	0
1.84835230678570	0
1.84704155340371	0
1.84581452210129	0
1.84467137994820	0
1.84361228299228	0
1.84263737615408	0
1.84174679312874	0
1.84094065629504	0
1.84021907663191	0
1.83958215364251	0
1.83902997528588	0
1.83856261791651	0
1.83818014623159	0
1.83788261322643	0
1.83767006015770	0
1.83754251651492	0
1.83750000000000	0
1.83754251651492	0
1.83767006015770	0
1.83788261322643	0
1.83818014623159	0
1.83856261791651	0
1.83902997528588	0
1.83958215364251	0
1.84021907663191	0
1.84094065629504	0
1.84174679312874	0
1.84263737615408	0
1.84361228299228	0
1.84467137994820	0
1.84581452210129	0
1.84704155340371	0
1.84835230678570	0
1.84974660426773	0
1.85122425707962	0
1.85278506578610	0
1.85442882041884	0
1.85615530061469	0
1.85796427575990	0
1.85985550514012	0
1.86182873809596	0
1.86388371418391	0
1.86602016334229	0
1.86823780606217	0
1.87053635356280	0
1.87291550797146	0
1.87537496250750	0
1.87791440167011	0
1.88053350142985	0
1.88323192942346	0
1.88600934515182	0
1.88886540018075	0
1.89179973834442	0
1.89481199595105	0
1.89790180199082	0
1.90106877834549	0
1.90431253999967	0
1.90763269525347	0
1.91102884593614	0
1.91450058762070	0
1.91804750983911	0
1.92166919629784	0
1.92536522509367	0
1.92913516892933	0
1.93297859532898	0
1.93689506685313	0
1.94088414131292	0
1.94494537198349	0
1.94907830781629	0
1.95328249365011	0
1.95755747042073	0
1.96190277536885	0
1.96631794224637	0
1.97080250152064	0
1.97535598057667	0
1.97997790391711	0
1.98466779335989	0
1.98942516823328	0
1.99424954556846	0
1.99914044028928	0
2.00409736539920	0
2.00911983216532	0
2.01420735029937	0
2.01935942813557	0
2.02457557280532	0
2.02985529040865	0
2.03519808618228	0
2.04060346466431	0
2.04607092985556	0
2.05159998537727	0
2.05719013462538	0
2.06284088092126	0
2.06855172765875	0
2.07432217844770	0
2.08015173725380	0
2.08603990853483	0
2.09198619737321	0
2.09799010960491	0
2.10405115194474	0
2.11016883210799	0
2.11634265892837	0
2.12257214247243	0
2.12885679415033	0
2.13519612682301	0
2.14158965490591	0
2.14803689446899	0
2.15453736333348	0
2.16109058116498	0
2.16769606956326	0
2.17435335214863	0
2.18106195464503	0
2.18782140495974	0
2.19463123325993	0
2.20149097204599	0
2.20840015622169	0
2.21535832316129	0
2.22236501277355	0
2.22941976756285	0
2.23652213268727	0
2.24367165601387	0
2.25086788817114	0
2.25811038259869	0
2.26539869559422	0
2.27273238635788	0
2.28011101703404	0
2.28753415275051	0
2.29500136165537	0
2.30251221495131	0
2.31006628692772	0
2.31766315499039	0
2.32530239968912	0
2.33298360474308	0
2.34070635706404	0
2.34847024677768	0
2.35627486724278	0
2.36411981506860	0
2.37200469013027	0
2.37992909558247	0
2.38789263787131	0
2.39589492674449	0
2.40393557525987	0
2.41201419979236	0
2.42013042003938	0
2.42828385902472	0
2.43647414310105	0
2.44470090195099	0
2.45296376858689	0
2.46126237934926	0
2.46959637390404	0
2.47796539523860	0
2.48636908965664	0
2.49480710677199	0
2.50327909950129	0
2.51178472405579	0
2.52032363993198	0
2.52889550990151	0
2.53750000000000	0
2.54613677951519	0
2.55480552097415	0
2.56350590012974	0
2.57223759594638	0
2.58100029058503	0
2.58979366938758	0
2.59861742086056	0
2.60747123665823	0
2.61635481156513	0
2.62526784347807	0
2.63421003338762	0
2.64318108535908	0
2.65218070651304	0
2.66120860700547	0
2.67026450000744	0
2.67934810168444	0
2.68845913117533	0
2.69759731057102	0
2.70676236489279	0
2.71595402207033	0
2.72442654516506	0
2.71526356915862	0
2.70612730668755	0
2.69701802923154	0
2.68793601114312	0
2.67888152966868	0
2.66985486496926	0
2.66085630014099	0
2.65188612123522	0
2.64294461727824	0
2.63403208029060	0
2.62514880530609	0
2.61629509039023	0
2.60747123665823	0
2.59867754829259	0
2.58991433256006	0
2.58118189982806	0
2.57248056358061	0
2.56381064043349	0
2.55517245014891	0
2.54656631564937	0
2.53799256303087	0
2.52945152157538	0
2.52094352376248	0
2.51246890528022	0
2.50402800503509	0
2.49562116516109	0
2.48724873102792	0
2.47891105124811	0
2.47060847768318	0
2.46234136544875	0
2.45411007291849	0
2.44591496172700	0
2.43775639677143	0
2.42963474621187	0
2.42155038147052	0
2.41350367722943	0
2.40549501142696	0
2.39752476525270	0
2.38959332314099	0
2.38170107276291	0
2.37384840501663	0
2.36603571401617	0
2.35826339707845	0
2.35053185470863	0
2.34284149058360	0
2.33519271153368	0
2.32758592752233	0
2.32002155162404	0
2.31250000000000	0
2.30502169187190	0
2.29758704949345	0
2.29019649811976	0
2.28285046597450	0
2.27554938421472	0
2.26829368689330	0
2.26108381091900	0
2.25392019601405	0
2.24680328466913	0
2.23973352209588	0
2.23271135617661	0
2.22573723741146	0
2.21881161886267	0
2.21193495609613	0
2.20510770712000	0
2.19833033232042	0
2.19160329439431	0
2.18492705827906	0
2.17830209107920	0
2.17172886198991	0
2.16520784221746	0
2.15873950489632	0
2.15232432500309	0
2.14596277926715	0
2.13965534607796	0
2.13340250538899	0
2.12720473861826	0
2.12106252854554	0
2.11497635920594	0
2.10894671578018	0
2.10297408448131	0
2.09705895243791	0
2.09120180757382	0
2.08540313848426	0
2.07966343430854	0
2.07398318459914	0
2.06836287918731	0
2.06280300804512	0
2.05730406114410	0
2.05186652831026	0
2.04649089907578	0
2.04117766252720	0
2.03592730715023	0
2.03074032067126	0
2.02561718989547	0
2.02055840054179	0
2.01556443707464	0
2.01063578253248	0
2.00577291835342	0
2.00097632419777	0
1.99624647776771	0
1.99158385462425	0
1.98698892800136	0
1.98246216861760	0
1.97800404448525	0
1.97361502071706	0
1.96929555933080	0
1.96504611905166	0
1.96086715511276	0
1.95675911905375	0
1.95272245851785	0
1.94875761704733	0
1.94486503387767	0
1.94104514373056	0
1.93729837660594	0
1.93362515757320	0
1.93002590656188	0
1.92650103815181	0
1.92305096136322	0
1.91967607944674	0
1.91637678967368	0
1.91315348312675	0
1.91000654449141	0
1.90693635184817	0
1.90394327646598	0
1.90102768259697	0
1.89818992727282	0
1.89543036010295	0
1.89274932307477	0
1.89014715035629	0
1.88762416810127	0
1.88518069425718	0
1.88281703837627	0
1.88053350142985	0
1.87833037562618	0
1.87620794423220	0
1.87416648139913	0
1.87220625199255	0
1.87032751142681	0
1.86853050550426	0
1.86681547025945	0
1.86518263180848	0
1.86363220620379	0
1.86216439929454	0
1.86077940659284	0
1.85947741314596	0
1.85825859341481	0
1.85712311115876	0
1.85607111932706	0
1.85510275995698	0
1.85421816407887	0
1.85341745162821	0
1.85270073136489	0
1.85206810079975	0
1.85151964612855	0
1.85105544217346	0
1.85067555233217	0
1.85038002853468	0
1.85016891120784	0
1.85004222924775	0
1.85000000000000	0
1.85004222924775	0
1.85016891120784	0
1.85038002853468	0
1.85067555233217	0
1.85105544217346	0
1.85151964612855	0
1.85206810079975	0
1.85270073136489	0
1.85341745162821	0
1.85421816407887	0
1.85510275995698	0
1.85607111932706	0
1.85712311115876	0
1.85825859341481	0
1.85947741314596	0
1.86077940659284	0
1.86216439929454	0
1.86363220620379	0
1.86518263180848	0
1.86681547025945	0
1.86853050550426	0
1.87032751142681	0
1.87220625199255	0
1.87416648139913	0
1.87620794423220	0
1.87833037562618	0
1.88053350142985	0
1.88281703837627	0
1.88518069425718	0
1.88762416810127	0
1.89014715035629	0
1.89274932307477	0
1.89543036010295	0
1.89818992727282	0
1.90102768259697	0
1.90394327646598	0
1.90693635184817	0
1.91000654449141	0
1.91315348312675	0
1.91637678967368	0
1.91967607944674	0
1.92305096136322	0
1.92650103815181	0
1.93002590656188	0
1.93362515757320	0
1.93729837660594	0
1.94104514373056	0
1.94486503387767	0
1.94875761704733	0
1.95272245851785	0
1.95675911905375	0
1.96086715511276	0
1.96504611905166	0
1.96929555933080	0
1.97361502071706	0
1.97800404448525	0
1.98246216861760	0
1.98698892800136	0
1.99158385462425	0
1.99624647776771	0
2.00097632419777	0
2.00577291835342	0
2.01063578253248	0
2.01556443707464	0
2.02055840054179	0
2.02561718989547	0
2.03074032067126	0
2.03592730715023	0
2.04117766252720	0
2.04649089907578	0
2.05186652831026	0
2.05730406114410	0
2.06280300804512	0
2.06836287918731	0
2.07398318459914	0
2.07966343430854	0
2.08540313848426	0
2.09120180757382	0
2.09705895243791	0
2.10297408448131	0
2.10894671578018	0
2.11497635920594	0
2.12106252854554	0
2.12720473861826	0
2.13340250538899	0
2.13965534607796	0
2.14596277926715	0
2.15232432500309	0
2.15873950489632	0
2.16520784221746	0
2.17172886198991	0
2.17830209107920	0
2.18492705827906	0
2.19160329439431	0
2.19833033232042	0
2.20510770712000	0
2.21193495609613	0
2.21881161886267	0
2.22573723741146	0
2.23271135617661	0
2.23973352209588	0
2.24680328466913	0
2.25392019601405	0
2.26108381091900	0
2.26829368689330	0
2.27554938421472	0
2.28285046597450	0
2.29019649811976	0
2.29758704949345	0
2.30502169187190	0
2.31250000000000	0
2.32002155162404	0
2.32758592752233	0
2.33519271153368	0
2.34284149058360	0
2.35053185470863	0
2.35826339707845	0
2.36603571401617	0
2.37384840501663	0
2.38170107276291	0
2.38959332314099	0
2.39752476525270	0
2.40549501142696	0
2.41350367722943	0
2.42155038147052	0
2.42963474621187	0
2.43775639677143	0
2.44591496172700	0
2.45411007291849	0
2.46234136544875	0
2.47060847768318	0
2.47891105124811	0
2.48724873102792	0
2.49562116516109	0
2.50402800503509	0
2.51246890528022	0
2.52094352376248	0
2.52945152157538	0
2.53799256303087	0
2.54656631564937	0
2.55517245014891	0
2.56381064043349	0
2.57248056358061	0
2.58118189982806	0
2.58991433256006	0
2.59867754829259	0
2.60747123665823	0
2.61629509039023	0
2.62514880530609	0
2.63403208029060	0
2.64294461727824	0
2.65188612123522	0
2.66085630014099	0
2.66985486496926	0
2.67888152966868	0
2.68793601114312	0
2.69701802923154	0
2.70612730668755	0
2.71526356915862	0
2.72442654516506	0
2.73292997531953	0
2.72379560540067	0
2.71468805758599	0
2.70560760273917	0
2.69655451456113	0
2.68752906961023	0
2.67853154732215	0
2.66956223002949	0
2.66062140298089	0
2.65170935435994	0
2.64282637530353	0
2.63397275991989	0
2.62514880530609	0
2.61635481156513	0
2.60759108182246	0
2.59885792224200	0
2.59015564204161	0
2.58148455350792	0
2.57284497201056	0
2.56423721601571	0
2.55566160709903	0
2.54711846995777	0
2.53860813242217	0
2.53013092546611	0
2.52168718321682	0
2.51327724296386	0
2.50490144516706	0
2.49656013346364	0
2.48825365467430	0
2.47998235880822	0
2.47174659906715	0
2.46354673184821	0
2.45538311674574	0
2.44725611655176	0
2.43916609725537	0
2.43111342804074	0
2.42309848128383	0
2.41512163254773	0
2.40718326057656	0
2.39928374728793	0
2.39142347776382	0
2.38360284023996	0
2.37582222609353	0
2.36808202982920	0
2.36038264906349	0
2.35272448450727	0
2.34510793994648	0
2.33753342222095	0
2.33000134120133	0
2.32251210976391	0
2.31506614376350	0
2.30766386200417	0
2.30030568620781	0
2.29299204098052	0
2.28572335377666	0
2.27850005486065	0
2.27132257726638	0
2.26419135675411	0
2.25710683176495	0
2.25006944337280	0
2.24307963523367	0
2.23613785353229	0
2.22924454692616	0
2.22240016648668	0
2.21560516563760	0
2.20886000009055	0
2.20216512777766	0
2.19552100878129	0
2.18892810526066	0
2.18238688137553	0
2.17589780320676	0
2.16946133867373	0
2.16307795744860	0
2.15674813086739	0
2.15047233183782	0
2.14425103474383	0
2.13808471534689	0
2.13197385068392	0
2.12591891896187	0
2.11992039944900	0
2.11397877236267	0
2.10809451875384	0
2.10226812038807	0
2.09650005962318	0
2.09079081928346	0
2.08514088253048	0
2.07955073273051	0
2.07402085331850	0
2.06855172765875	0
2.06314383890217	0
2.05779766984026	0
2.05251370275572	0
2.04729241926990	0
2.04213430018694	0
2.03703982533479	0
2.03200947340311	0
2.02704372177810	0
2.02214304637432	0
2.01730792146365	0
2.01253881950138	0
2.00783621094949	0
2.00320056409737	0
1.99863234487987	0
1.99413201669298	0
1.98970004020707	0
1.98533687317795	0
1.98104297025582	0
1.97681878279219	0
1.97266475864502	0
1.96858134198209	0
1.96456897308290	0
1.96062808813910	0
1.95675911905375	0
1.95296249323944	0
1.94923863341562	0
1.94558795740516	0
1.94201087793040	0
1.93850780240885	0
1.93507913274884	0
1.93172526514512	0
1.92844658987487	0
1.92524349109405	0
1.92211634663462	0
1.91906552780253	0
1.91609139917698	0
1.91319431841097	0
1.91037463603347	0
1.90763269525347	0
1.90496883176602	0
1.90238337356065	0
1.89987664073223	0
1.89744894529471	0
1.89510059099774	0
1.89283187314669	0
1.89064307842596	0
1.88853448472619	0
1.88650636097523	0
1.88455896697344	0
1.88269255323327	0
1.88090736082349	0
1.87920362121831	0
1.87758155615142	0
1.87604137747545	0
1.87458328702675	0
1.87320747649586	0
1.87191412730392	0
1.87070341048494	0
1.86957548657443	0
1.86853050550426	0
1.86756860650419	0
1.86668991800995	0
1.86589455757821	0
1.86518263180848	0
1.86455423627204	0
1.86400945544812	0
1.86354836266731	0
1.86317102006230	0
1.86287747852616	0
1.86266777767803	0
1.86254194583639	0
1.86250000000000	0
1.86254194583639	0
1.86266777767803	0
1.86287747852616	0
1.86317102006230	0
1.86354836266731	0
1.86400945544812	0
1.86455423627204	0
1.86518263180848	0
1.86589455757821	0
1.86668991800995	0
1.86756860650419	0
1.86853050550426	0
1.86957548657443	0
1.87070341048494	0
1.87191412730392	0
1.87320747649586	0
1.87458328702675	0
1.87604137747545	0
1.87758155615142	0
1.87920362121831	0
1.88090736082349	0
1.88269255323327	0
1.88455896697344	0
1.88650636097523	0
1.88853448472619	0
1.89064307842596	0
1.89283187314669	0
1.89510059099774	0
1.89744894529471	0
1.89987664073223	0
1.90238337356065	0
1.90496883176602	0
1.90763269525347	0
1.91037463603347	0
1.91319431841097	0
1.91609139917698	0
1.91906552780253	0
1.92211634663462	0
1.92524349109405	0
1.92844658987487	0
1.93172526514512	0
1.93507913274884	0
1.93850780240885	0
1.94201087793040	0
1.94558795740516	0
1.94923863341562	0
1.95296249323944	0
1.95675911905375	0
1.96062808813911	0
1.96456897308290	0
1.96858134198209	0
1.97266475864502	0
1.97681878279219	0
1.98104297025582	0
1.98533687317795	0
1.98970004020707	0
1.99413201669298	0
1.99863234487987	0
2.00320056409737	0
2.00783621094949	0
2.01253881950138	0
2.01730792146365	0
2.02214304637432	0
2.02704372177810	0
2.03200947340311	0
2.03703982533479	0
2.04213430018694	0
2.04729241926990	0
2.05251370275572	0
2.05779766984026	0
2.06314383890217	0
2.06855172765875	0
2.07402085331850	0
2.07955073273051	0
2.08514088253048	0
2.09079081928346	0
2.09650005962318	0
2.10226812038807	0
2.10809451875384	0
2.11397877236267	0
2.11992039944900	0
2.12591891896187	0
2.13197385068392	0
2.13808471534689	0
2.14425103474383	0
2.15047233183782	0
2.15674813086740	0
2.16307795744860	0
2.16946133867373	0
2.17589780320676	0
2.18238688137553	0
2.18892810526066	0
2.19552100878129	0
2.20216512777766	0
2.20886000009055	0
2.21560516563760	0
2.22240016648668	0
2.22924454692616	0
2.23613785353229	0
2.24307963523367	0
2.25006944337280	0
2.25710683176495	0
2.26419135675411	0
2.27132257726638	0
2.27850005486065	0
2.28572335377666	0
2.29299204098052	0
2.30030568620781	0
2.30766386200417	0
2.31506614376350	0
2.32251210976391	0
2.33000134120133	0
2.33753342222095	0
2.34510793994648	0
2.35272448450727	0
2.36038264906350	0
2.36808202982920	0
2.37582222609353	0
2.38360284023996	0
2.39142347776382	0
2.39928374728793	0
2.40718326057656	0
2.41512163254773	0
2.42309848128383	0
2.43111342804074	0
2.43916609725537	0
2.44725611655176	0
2.45538311674574	0
2.46354673184821	0
2.47174659906715	0
2.47998235880822	0
2.48825365467430	0
2.49656013346364	0
2.50490144516706	0
2.51327724296386	0
2.52168718321682	0
2.53013092546611	0
2.53860813242217	0
2.54711846995777	0
2.55566160709903	0
2.56423721601571	0
2.57284497201056	0
2.58148455350792	0
2.59015564204161	0
2.59885792224200	0
2.60759108182246	0
2.61635481156513	0
2.62514880530609	0
2.63397275991989	0
2.64282637530353	0
2.65170935435994	0
2.66062140298089	0
2.66956223002949	0
2.67853154732215	0
2.68752906961023	0
2.69655451456113	0
2.70560760273917	0
2.71468805758599	0
2.72379560540067	0
2.73292997531953	0
2.74146402493266	0
2.73235818479203	0
2.72327927322924	0
2.71422756046725	0
2.70520331953072	0
2.69620682626537	0
2.68723835935706	0
2.67829820035036	0
2.66938663366699	0
2.66050394662365	0
2.65165042944955	0
2.64282637530353	0
2.63403208029060	0
2.62526784347807	0
2.61653396691119	0
2.60783075562813	0
2.59915851767452	0
2.59051756411726	0
2.58190820905779	0
2.57333076964466	0
2.56478556608540	0
2.55627292165762	0
2.54779316271945	0
2.53934661871907	0
2.53093362220347	0
2.52255450882632	0
2.51420961735493	0
2.50589928967626	0
2.49762387080201	0
2.48938370887254	0
2.48117915515990	0
2.47301056406963	0
2.46487829314147	0
2.45678270304885	0
2.44872415759718	0
2.44070302372083	0
2.43271967147882	0
2.42477447404908	0
2.41686780772139	0
2.40900005188875	0
2.40117158903732	0
2.39338280473475	0
2.38563408761696	0
2.37792582937315	0
2.37025842472925	0
2.36263227142948	0
2.35504777021614	0
2.34750532480759	0
2.34000534187424	0
2.33254823101260	0
2.32513440471728	0
2.31776427835101	0
2.31043827011240	0
2.30315680100162	0
2.29592029478377	0
2.28872917795007	0
2.28158387967657	0
2.27448483178060	0
2.26743246867465	0
2.26042722731788	0
2.25346954716499	0
2.24655987011252	0
2.23969864044250	0
2.23288630476341	0
2.22612331194837	0
2.21941011307059	0
2.21274716133588	0
2.20613491201241	0
2.19957382235741	0
2.19306435154101	0
2.18660696056699	0
2.18020211219052	0
2.17385027083284	0
2.16755190249276	0
2.16130747465510	0
2.15511745619583	0
2.14898231728416	0
2.14290252928126	0
2.13687856463581	0
2.13091089677631	0
2.12500000000000	0
2.11914634935863	0
2.11335042054081	0
2.10761268975113	0
2.10193363358599	0
2.09631372890605	0
2.09075345270551	0
2.08525328197800	0
2.07981369357931	0
2.07443516408684	0
2.06911816965586	0
2.06386318587255	0
2.05867068760402	0
2.05354114884509	0
2.04847504256215	0
2.04347284053398	0
2.03853501318962	0
2.03366202944344	0
2.02885435652735	0
2.02411245982035	0
2.01943680267544	0
2.01482784624394	0
2.01028604929746	0
2.00581186804745	0
2.00140575596254	0
1.99706816358381	0
1.99279953833796	0
1.98860032434876	0
1.98447096224661	0
1.98041188897663	0
1.97642353760524	0
1.97250633712544	0
1.96866071226100	0
1.96488708326967	0
1.96118586574552	0
1.95755747042073	0
1.95400230296691	0
1.95052076379617	0
1.94711324786208	0
1.94378014446079	0
1.94052183703250	0
1.93733870296342	0
1.93423111338847	0
1.93119943299495	0
1.92824401982737	0
1.92536522509367	0
1.92256339297304	0
1.91983886042553	0
1.91719195700378	0
1.91462300466698	0
1.91213231759729	0
1.90972020201913	0
1.90738695602125	0
1.90513286938208	0
1.90295822339851	0
1.90086329071819	0
1.89884833517582	0
1.89691361163338	0
1.89505936582472	0
1.89328583420465	0
1.89159324380269	0
1.88998181208180	0
1.88845174680213	0
1.88700324589016	0
1.88563649731331	0
1.88435167896017	0
1.88314895852665	0
1.88202849340811	0
1.88099043059767	0
1.88003490659083	0
1.87916204729661	0
1.87837196795523	0
1.87766477306254	0
1.87704055630133	0
1.87649940047952	0
1.87604137747545	0
1.87566654819027	0
1.87537496250750	0
1.87516665925992	0
1.87504166620371	0
1.87500000000000	0
1.87504166620371	0
1.87516665925992	0
1.87537496250750	0
1.87566654819027	0
1.87604137747545	0
1.87649940047952	0
1.87704055630133	0
1.87766477306254	0
1.87837196795523	0
1.87916204729661	0
1.88003490659083	0
1.88099043059767	0
1.88202849340811	0
1.88314895852665	0
1.88435167896017	0
1.88563649731331	0
1.88700324589016	0
1.88845174680213	0
1.88998181208180	0
1.89159324380269	0
1.89328583420465	0
1.89505936582472	0
1.89691361163338	0
1.89884833517582	0
1.90086329071819	0
1.90295822339851	0
1.90513286938208	0
1.90738695602125	0
1.90972020201913	0
1.91213231759729	0
1.91462300466698	0
1.91719195700378	0
1.91983886042553	0
1.92256339297304	0
1.92536522509367	0
1.92824401982737	0
1.93119943299495	0
1.93423111338847	0
1.93733870296342	0
1.94052183703250	0
1.94378014446079	0
1.94711324786208	0
1.95052076379617	0
1.95400230296691	0
1.95755747042073	0
1.96118586574552	0
1.96488708326967	0
1.96866071226100	0
1.97250633712544	0
1.97642353760524	0
1.98041188897663	0
1.98447096224661	0
1.98860032434876	0
1.99279953833796	0
1.99706816358381	0
2.00140575596254	0
2.00581186804745	0
2.01028604929746	0
2.01482784624394	0
2.01943680267544	0
2.02411245982035	0
2.02885435652735	0
2.03366202944344	0
2.03853501318962	0
2.04347284053398	0
2.04847504256215	0
2.05354114884509	0
2.05867068760402	0
2.06386318587255	0
2.06911816965586	0
2.07443516408684	0
2.07981369357931	0
2.08525328197800	0
2.09075345270551	0
2.09631372890605	0
2.10193363358599	0
2.10761268975113	0
2.11335042054081	0
2.11914634935863	0
2.12500000000000	0
2.13091089677631	0
2.13687856463581	0
2.14290252928126	0
2.14898231728416	0
2.15511745619583	0
2.16130747465510	0
2.16755190249276	0
2.17385027083284	0
2.18020211219052	0
2.18660696056699	0
2.19306435154101	0
2.19957382235741	0
2.20613491201241	0
2.21274716133588	0
2.21941011307059	0
2.22612331194837	0
2.23288630476341	0
2.23969864044250	0
2.24655987011252	0
2.25346954716499	0
2.26042722731788	0
2.26743246867465	0
2.27448483178060	0
2.28158387967657	0
2.28872917795007	0
2.29592029478377	0
2.30315680100162	0
2.31043827011240	0
2.31776427835102	0
2.32513440471728	0
2.33254823101260	0
2.34000534187424	0
2.34750532480759	0
2.35504777021614	0
2.36263227142948	0
2.37025842472925	0
2.37792582937315	0
2.38563408761696	0
2.39338280473475	0
2.40117158903732	0
2.40900005188875	0
2.41686780772139	0
2.42477447404908	0
2.43271967147882	0
2.44070302372083	0
2.44872415759718	0
2.45678270304885	0
2.46487829314147	0
2.47301056406963	0
2.48117915515990	0
2.48938370887254	0
2.49762387080201	0
2.50589928967626	0
2.51420961735493	0
2.52255450882632	0
2.53093362220347	0
2.53934661871908	0
2.54779316271945	0
2.55627292165762	0
2.56478556608540	0
2.57333076964466	0
2.58190820905779	0
2.59051756411726	0
2.59915851767452	0
2.60783075562813	0
2.61653396691119	0
2.62526784347807	0
2.63403208029060	0
2.64282637530353	0
2.65165042944955	0
2.66050394662365	0
2.66938663366699	0
2.67829820035036	0
2.68723835935706	0
2.69620682626537	0
2.70520331953072	0
2.71422756046725	0
2.72327927322924	0
2.73235818479203	0
2.74146402493266	0
2.75002840894417	0
2.74095102108739	0
2.73190066620293	0
2.72287761384900	0
2.71388213635007	0
2.70491450881539	0
2.69597500915717	0
2.68706391810839	0
2.67818151924025	0
2.66932809897922	0
2.66050394662365	0
2.65170935435994	0
2.64294461727824	0
2.63421003338762	0
2.62550590363077	0
2.61683253189806	0
2.60819022504111	0
2.59957929288568	0
2.59100004824392	0
2.58245280692600	0
2.57393788775098	0
2.56545561255696	0
2.55700630621045	0
2.54859029661497	0
2.54020791471879	0
2.53185949452176	0
2.52354537308129	0
2.51526589051734	0
2.50702139001645	0
2.49881221783471	0
2.49063872329971	0
2.48250125881136	0
2.47440017984157	0
2.46633584493272	0
2.45830861569495	0
2.45031885680211	0
2.44236693598648	0
2.43445322403204	0
2.42657809476637	0
2.41874192505112	0
2.41094509477093	0
2.40318798682084	0
2.39547098709210	0
2.38779448445632	0
2.38015887074792	0
2.37256454074489	0
2.36501189214769	0
2.35750132555636	0
2.35003324444570	0
2.34260805513855	0
2.33522616677700	0
2.32788799129168	0
2.32059394336881	0
2.31334444041522	0
2.30613990252109	0
2.29898075242052	0
2.29186741544968	0
2.28480031950278	0
2.27777989498547	0
2.27080657476589	0
2.26388079412322	0
2.25700299069363	0
2.25017360441367	0
2.24339307746101	0
2.23666185419254	0
2.22998038107962	0
2.22334910664070	0
2.21676848137103	0
2.21023895766951	0
2.20376098976273	0
2.19733503362596	0
2.19096154690127	0
2.18464098881258	0
2.17837382007772	0
2.17216050281741	0
2.16600150046116	0
2.15989727765003	0
2.15384830013629	0
2.14785503467995	0
2.14191794894202	0
2.13603751137474	0
2.13021419110849	0
2.12444845783559	0
2.11874078169086	0
2.11309163312905	0
2.10750148279900	0
2.10197080141471	0
2.09650005962318	0
2.09108972786918	0
2.08574027625685	0
2.08045217440825	0
2.07522589131882	0
2.07006189520990	0
2.06496065337817	0
2.05992263204228	0
2.05494829618655	0
2.05003810940187	0
2.04519253372390	0
2.04041202946856	0
2.03569705506492	0
2.03104806688567	0
2.02646551907502	0
2.02194986337446	0
2.01750154894612	0
2.01312102219415	0
2.00880872658399	0
2.00456510245988	0
2.00039058686048	0
1.99628561333292	0
1.99225061174542	0
1.98828600809843	0
1.98439222433470	0
1.98056967814818	0
1.97681878279219	0
1.97313994688669	0
1.96953357422513	0
1.96600006358087	0
1.96253980851345	0
1.95915319717474	0
1.95584061211541	0
1.95260243009170	0
1.94943902187270	0
1.94635075204856	0
1.94333797883950	0
1.94040105390613	0
1.93754032216106	0
1.93475612158225	0
1.93204878302801	0
1.92941863005414	0
1.92686597873334	0
1.92439113747699	0
1.92199440685971	0
1.91967607944674	0
1.91743643962453	0
1.91527576343460	0
1.91319431841097	0
1.91119236342133	0
1.90927014851225	0
1.90742791475851	0
1.90566589411680	0
1.90398430928409	0
1.90238337356065	0
1.90086329071819	0
1.89942425487304	0
1.89806645036469	0
1.89679005163988	0
1.89559522314233	0
1.89448211920831	0
1.89345088396821	0
1.89250165125423	0
1.89163454451435	0
1.89084967673266	0
1.89014715035629	0
1.88952705722887	0
1.88898947853078	0
1.88853448472619	0
1.88816213551697	0
1.88787247980365	0
1.88766555565333	0
1.88754139027466	0
1.88750000000000	0
1.88754139027466	0
1.88766555565333	0
1.88787247980365	0
1.88816213551697	0
1.88853448472619	0
1.88898947853078	0
1.88952705722887	0
1.89014715035629	0
1.89084967673266	0
1.89163454451435	0
1.89250165125423	0
1.89345088396821	0
1.89448211920831	0
1.89559522314233	0
1.89679005163988	0
1.89806645036469	0
1.89942425487304	0
1.90086329071819	0
1.90238337356065	0
1.90398430928409	0
1.90566589411680	0
1.90742791475851	0
1.90927014851225	0
1.91119236342133	0
1.91319431841097	0
1.91527576343460	0
1.91743643962453	0
1.91967607944674	0
1.92199440685971	0
1.92439113747699	0
1.92686597873334	0
1.92941863005414	0
1.93204878302801	0
1.93475612158225	0
1.93754032216106	0
1.94040105390613	0
1.94333797883950	0
1.94635075204856	0
1.94943902187270	0
1.95260243009170	0
1.95584061211541	0
1.95915319717474	0
1.96253980851345	0
1.96600006358087	0
1.96953357422513	0
1.97313994688669	0
1.97681878279219	0
1.98056967814818	0
1.98439222433470	0
1.98828600809843	0
1.99225061174542	0
1.99628561333292	0
2.00039058686048	0
2.00456510245988	0
2.00880872658399	0
2.01312102219415	0
2.01750154894612	0
2.02194986337446	0
2.02646551907502	0
2.03104806688567	0
2.03569705506492	0
2.04041202946856	0
2.04519253372390	0
2.05003810940187	0
2.05494829618655	0
2.05992263204228	0
2.06496065337817	0
2.07006189520990	0
2.07522589131882	0
2.08045217440825	0
2.08574027625685	0
2.09108972786918	0
2.09650005962318	0
2.10197080141471	0
2.10750148279900	0
2.11309163312905	0
2.11874078169086	0
2.12444845783559	0
2.13021419110849	0
2.13603751137474	0
2.14191794894202	0
2.14785503467995	0
2.15384830013629	0
2.15989727765003	0
2.16600150046116	0
2.17216050281741	0
2.17837382007772	0
2.18464098881258	0
2.19096154690127	0
2.19733503362596	0
2.20376098976273	0
2.21023895766951	0
2.21676848137103	0
2.22334910664070	0
2.22998038107962	0
2.23666185419254	0
2.24339307746101	0
2.25017360441367	0
2.25700299069363	0
2.26388079412322	0
2.27080657476589	0
2.27777989498547	0
2.28480031950278	0
2.29186741544968	0
2.29898075242052	0
2.30613990252109	0
2.31334444041522	0
2.32059394336881	0
2.32788799129168	0
2.33522616677700	0
2.34260805513855	0
2.35003324444570	0
2.35750132555636	0
2.36501189214769	0
2.37256454074489	0
2.38015887074792	0
2.38779448445632	0
2.39547098709210	0
2.40318798682084	0
2.41094509477093	0
2.41874192505112	0
2.42657809476637	0
2.43445322403204	0
2.44236693598648	0
2.45031885680211	0
2.45830861569495	0
2.46633584493272	0
2.47440017984157	0
2.48250125881136	0
2.49063872329971	0
2.49881221783471	0
2.50702139001645	0
2.51526589051734	0
2.52354537308129	0
2.53185949452176	0
2.54020791471879	0
2.54859029661497	0
2.55700630621045	0
2.56545561255696	0
2.57393788775098	0
2.58245280692600	0
2.59100004824392	0
2.59957929288568	0
2.60819022504111	0
2.61683253189806	0
2.62550590363077	0
2.63421003338762	0
2.64294461727824	0
2.65170935435994	0
2.66050394662365	0
2.66932809897922	0
2.67818151924025	0
2.68706391810839	0
2.69597500915717	0
2.70491450881539	0
2.71388213635007	0
2.72287761384900	0
2.73190066620293	0
2.74095102108739	0
2.75002840894417	0
2.75862284482674	0
2.74957383061448	0
2.74055195170608	0
2.73155747697170	0
2.72259067801240	0
2.71365182917780	0
2.70474120758345	0
2.69585909312783	0
2.68700576850888	0
2.67818151924025	0
2.66938663366699	0
2.66062140298089	0
2.65188612123522	0
2.64318108535908	0
2.63450659517110	0
2.62586295339266	0
2.61725046566048	0
2.60866944053861	0
2.60012018952971	0
2.59160302708575	0
2.58311827061790	0
2.57466624050575	0
2.56624726010570	0
2.55786165575858	0
2.54950975679639	0
2.54119189554823	0
2.53290840734520	0
2.52465963052448	0
2.51644590643232	0
2.50826757942609	0
2.50012499687516	0
2.49201850916080	0
2.48394846967484	0
2.47591523481722	0
2.46791916399221	0
2.45996061960349	0
2.45203996704785	0
2.44415757470749	0
2.43631381394105	0
2.42850905907308	0
2.42074368738204	0
2.41301807908685	0
2.40533261733175	0
2.39768768816958	0
2.39008368054342	0
2.38252098626644	0
2.37500000000000	0
2.36752111922999	0
2.36008474424119	0
2.35269127808984	0
2.34534112657413	0
2.33803469820275	0
2.33077240416133	0
2.32355465827684	0
2.31638187697970	0
2.30925447926382	0
2.30217288664427	0
2.29513752311272	0
2.28814881509049	0
2.28120719137916	0
2.27431308310883	0
2.26746692368378	0
2.26066914872566	0
2.25392019601405	0
2.24722050542442	0
2.24057051886344	0
2.23397068020151	0
2.22742143520260	0
2.22092323145128	0
2.21447651827695	0
2.20808174667515	0
2.20173936922607	0
2.19544984001002	0
2.18921361452006	0
2.18303114957162	0
2.17690290320905	0
2.17082933460924	0
2.16481090398215	0
2.15884807246828	0
2.15294130203311	0
2.14709105535839	0
2.14129779573043	0
2.13556198692522	0
2.12988409309051	0
2.12426457862480	0
2.11870390805322	0
2.11320254590042	0
2.10776095656030	0
2.10237960416286	0
2.09705895243791	0
2.09179946457590	0
2.08660160308575	0
2.08146582964987	0
2.07639260497624	0
2.07138238864774	0
2.06643563896871	0
2.06155281280883	0
2.05673436544441	0
2.05198075039704	0
2.04729241926990	0
2.04266982158155	0
2.03811340459750	0
2.03362361315953	0
2.02920088951291	0
2.02484567313166	0
2.02055840054179	0
2.01633950514292	0
2.01218941702813	0
2.00810856280232	0
2.00409736539920	0
2.00015624389696	0
1.99628561333292	0
1.99248588451713	0
1.98875746384520	0
1.98510075311053	0
1.98151614931597	0
1.97800404448525	0
1.97456482547421	0
1.97119887378215	0
1.96790656536331	0
1.96468827043885	0
1.96154435330940	0
1.95847517216839	0
1.95548107891639	0
1.95256241897666	0
1.94971953111210	0
1.94695274724375	0
1.94426239227117	0
1.94164878389476	0
1.93911223244040	0
1.93665304068643	0
1.93427150369332	0
1.93196790863617	0
1.92974253464031	0
1.92759565262012	0
1.92552752512136	0
1.92353840616713	0
1.92162854110778	0
1.91979816647480	0
1.91804750983911	0
1.91637678967368	0
1.91478621522091	0
1.91327598636475	0
1.91184629350793	0
1.91049731745428	0
1.90922922929647	0
1.90804219030922	0
1.90693635184817	0
1.90591185525459	0
1.90496883176602	0
1.90410740243296	0
1.90332767804180	0
1.90262975904405	0
1.90201373549194	0
1.90147968698064	0
1.90102768259697	0
1.90065778087482	0
1.90037002975736	0
1.90016446656599	0
1.90004111797614	0
1.90000000000000	0
1.90004111797614	0
1.90016446656599	0
1.90037002975736	0
1.90065778087482	0
1.90102768259697	0
1.90147968698064	0
1.90201373549194	0
1.90262975904405	0
1.90332767804180	0
1.90410740243296	0
1.90496883176602	0
1.90591185525459	0
1.90693635184817	0
1.90804219030922	0
1.90922922929647	0
1.91049731745428	0
1.91184629350793	0
1.91327598636475	0
1.91478621522091	0
1.91637678967368	0
1.91804750983911	0
1.91979816647480	0
1.92162854110778	0
1.92353840616713	0
1.92552752512136	0
1.92759565262012	0
1.92974253464031	0
1.93196790863617	0
1.93427150369332	0
1.93665304068643	0
1.93911223244040	0
1.94164878389476	0
1.94426239227117	0
1.94695274724375	0
1.94971953111210	0
1.95256241897666	0
1.95548107891639	0
1.95847517216839	0
1.96154435330940	0
1.96468827043885	0
1.96790656536331	0
1.97119887378215	0
1.97456482547421	0
1.97800404448525	0
1.98151614931597	0
1.98510075311053	0
1.98875746384520	0
1.99248588451713	0
1.99628561333292	0
2.00015624389696	0
2.00409736539920	0
2.00810856280232	0
2.01218941702813	0
2.01633950514292	0
2.02055840054179	0
2.02484567313166	0
2.02920088951291	0
2.03362361315953	0
2.03811340459750	0
2.04266982158155	0
2.04729241926990	0
2.05198075039704	0
2.05673436544441	0
2.06155281280883	0
2.06643563896871	0
2.07138238864774	0
2.07639260497624	0
2.08146582964987	0
2.08660160308575	0
2.09179946457590	0
2.09705895243791	0
2.10237960416286	0
2.10776095656030	0
2.11320254590042	0
2.11870390805322	0
2.12426457862480	0
2.12988409309051	0
2.13556198692522	0
2.14129779573043	0
2.14709105535839	0
2.15294130203311	0
2.15884807246828	0
2.16481090398215	0
2.17082933460924	0
2.17690290320905	0
2.18303114957162	0
2.18921361452006	0
2.19544984001002	0
2.20173936922607	0
2.20808174667515	0
2.21447651827695	0
2.22092323145128	0
2.22742143520260	0
2.23397068020151	0
2.24057051886344	0
2.24722050542442	0
2.25392019601405	0
2.26066914872566	0
2.26746692368378	0
2.27431308310883	0
2.28120719137916	0
2.28814881509049	0
2.29513752311272	0
2.30217288664427	0
2.30925447926382	0
2.31638187697970	0
2.32355465827684	0
2.33077240416133	0
2.33803469820275	0
2.34534112657413	0
2.35269127808984	0
2.36008474424119	0
2.36752111922999	0
2.37500000000000	0
2.38252098626644	0
2.39008368054342	0
2.39768768816958	0
2.40533261733175	0
2.41301807908685	0
2.42074368738204	0
2.42850905907308	0
2.43631381394105	0
2.44415757470749	0
2.45203996704785	0
2.45996061960349	0
2.46791916399221	0
2.47591523481722	0
2.48394846967484	0
2.49201850916080	0
2.50012499687516	0
2.50826757942609	0
2.51644590643232	0
2.52465963052448	0
2.53290840734520	0
2.54119189554823	0
2.54950975679639	0
2.55786165575858	0
2.56624726010570	0
2.57466624050575	0
2.58311827061790	0
2.59160302708575	0
2.60012018952971	0
2.60866944053861	0
2.61725046566048	0
2.62586295339266	0
2.63450659517110	0
2.64318108535908	0
2.65188612123522	0
2.66062140298089	0
2.66938663366699	0
2.67818151924025	0
2.68700576850888	0
2.69585909312783	0
2.70474120758345	0
2.71365182917780	0
2.72259067801240	0
2.73155747697170	0
2.74055195170608	0
2.74957383061448	0
2.75862284482674	0
2.76724705257771	0
2.75822633226499	0
2.74923284754129	0
2.74026686656610	0
2.73132866019452	0
2.72241850199414	0
2.71353666826155	0
2.70468343803854	0
2.69585909312783	0
2.68706391810839	0
2.67829820035036	0
2.66956223002949	0
2.66085630014099	0
2.65218070651304	0
2.64353574781958	0
2.63492172559262	0
2.62633894423397	0
2.61778771102624	0
2.60926833614330	0
2.60078113265996	0
2.59232641656100	0
2.58390450674943	0
2.57551572505392	0
2.56716039623550	0
2.55883884799336	0
2.55055141096979	0
2.54229841875418	0
2.53408020788609	0
2.52589711785734	0
2.51774949111305	0
2.50963767305163	0
2.50156201202369	0
2.49352285932975	0
2.48552056921684	0
2.47755549887384	0
2.46962800842556	0
2.46173846092553	0
2.45388722234743	0
2.44607466157515	0
2.43830115039140	0
2.43056706346482	0
2.42287277833567	0
2.41521867539981	0
2.40760513789118	0
2.40003255186258	0
2.39250130616474	0
2.38501179242368	0
2.37756440501619	0
2.37015954104360	0
2.36279760030350	0
2.35547898525969	0
2.34820410100996	0
2.34097335525204	0
2.33378715824730	0
2.32664592278241	0
2.31955006412882	0
2.31250000000000	0
2.30549615050644	0
2.29853893810829	0
2.29162878756574	0
2.28476612588685	0
2.27795138227312	0
2.27118498806240	0
2.26446737666940	0
2.25779898352356	0
2.25118024600430	0
2.24461160337373	0
2.23809349670652	0
2.23162636881715	0
2.22521066418441	0
2.21884682887305	0
2.21253531045269	0
2.20627655791381	0
2.20007102158089	0
2.19391915302274	0
2.18782140495974	0
2.18177823116833	0
2.17579008638242	0
2.16985742619187	0
2.16398070693803	0
2.15816038560622	0
2.15239691971532	0
2.14669076720426	0
2.14104238631560	0
2.13545223547613	0
2.12992077317444	0
2.12444845783559	0
2.11903574769280	0
2.11368310065629	0
2.10839097417913	0
2.10315982512029	0
2.09799010960491	0
2.09288228288167	0
2.08783679917756	0
2.08285411154982	0
2.07793467173538	0
2.07307892999760	0
2.06828733497065	0
2.06356033350130	0
2.05889837048845	0
2.05430188872035	0
2.04977132870962	0
2.04530712852618	0
2.04090972362817	0
2.03657954669097	0
2.03231702743445	0
2.02812259244849	0
2.02399666501702	0
2.01993966494052	0
2.01595200835734	0
2.01203410756379	0
2.00818637083315	0
2.00440920223392	0
2.00070300144724	0
1.99706816358381	0
1.99350507900030	0
1.99001413311564	0
1.98659570622711	0
1.98325017332660	0
1.97997790391711	0
1.97677926182971	0
1.97365460504112	0
1.97060428549214	0
1.96762864890711	0
1.96472803461446	0
1.96190277536885	0
1.95915319717474	0
1.95647961911184	0
1.95388235316254	0
1.95136170404157	0
1.94891796902794	0
1.94655143779968	0
1.94426239227117	0
1.94205110643361	0
1.93991784619865	0
1.93786286924540	0
1.93588642487105	0
1.93398875384528	0
1.93217008826863	0
1.93043065143506	0
1.92877065769884	0
1.92719031234593	0
1.92568981147017	0
1.92426934185420	0
1.92292908085556	0
1.92166919629784	0
1.92048984636733	0
1.91939117951500	0
1.91837333436430	0
1.91743643962453	0
1.91658061401027	0
1.91580596616672	0
1.91511259460116	0
1.91450058762070	0
1.91397002327623	0
1.91352096931285	0
1.91315348312675	0
1.91286761172853	0
1.91266339171324	0
1.91254084923695	0
1.91250000000000	0
1.91254084923695	0
1.91266339171324	0
1.91286761172853	0
1.91315348312675	0
1.91352096931285	0
1.91397002327623	0
1.91450058762070	0
1.91511259460116	0
1.91580596616672	0
1.91658061401027	0
1.91743643962453	0
1.91837333436430	0
1.91939117951500	0
1.92048984636733	0
1.92166919629784	0
1.92292908085556	0
1.92426934185420	0
1.92568981147017	0
1.92719031234593	0
1.92877065769884	0
1.93043065143506	0
1.93217008826863	0
1.93398875384528	0
1.93588642487105	0
1.93786286924540	0
1.93991784619865	0
1.94205110643361	0
1.94426239227117	0
1.94655143779968	0
1.94891796902794	0
1.95136170404157	0
1.95388235316254	0
1.95647961911184	0
1.95915319717474	0
1.96190277536885	0
1.96472803461446	0
1.96762864890711	0
1.97060428549214	0
1.97365460504112	0
1.97677926182971	0
1.97997790391711	0
1.98325017332660	0
1.98659570622711	0
1.99001413311564	0
1.99350507900030	0
1.99706816358381	0
2.00070300144724	0
2.00440920223392	0
2.00818637083315	0
2.01203410756379	0
2.01595200835734	0
2.01993966494052	0
2.02399666501702	0
2.02812259244849	0
2.03231702743445	0
2.03657954669097	0
2.04090972362817	0
2.04530712852618	0
2.04977132870962	0
2.05430188872035	0
2.05889837048845	0
2.06356033350130	0
2.06828733497065	0
2.07307892999760	0
2.07793467173538	0
2.08285411154982	0
2.08783679917756	0
2.09288228288167	0
2.09799010960491	0
2.10315982512029	0
2.10839097417913	0
2.11368310065629	0
2.11903574769280	0
2.12444845783559	0
2.12992077317444	0
2.13545223547613	0
2.14104238631560	0
2.14669076720426	0
2.15239691971532	0
2.15816038560622	0
2.16398070693803	0
2.16985742619187	0
2.17579008638242	0
2.18177823116833	0
2.18782140495974	0
2.19391915302274	0
2.20007102158089	0
2.20627655791381	0
2.21253531045269	0
2.21884682887305	0
2.22521066418441	0
2.23162636881715	0
2.23809349670652	0
2.24461160337373	0
2.25118024600430	0
2.25779898352356	0
2.26446737666940	0
2.27118498806240	0
2.27795138227312	0
2.28476612588685	0
2.29162878756574	0
2.29853893810829	0
2.30549615050644	0
2.31250000000000	0
2.31955006412882	0
2.32664592278241	0
2.33378715824730	0
2.34097335525204	0
2.34820410100996	0
2.35547898525969	0
2.36279760030350	0
2.37015954104360	0
2.37756440501619	0
2.38501179242368	0
2.39250130616474	0
2.40003255186258	0
2.40760513789118	0
2.41521867539981	0
2.42287277833567	0
2.43056706346482	0
2.43830115039140	0
2.44607466157515	0
2.45388722234743	0
2.46173846092553	0
2.46962800842556	0
2.47755549887384	0
2.48552056921684	0
2.49352285932975	0
2.50156201202369	0
2.50963767305163	0
2.51774949111305	0
2.52589711785734	0
2.53408020788609	0
2.54229841875418	0
2.55055141096979	0
2.55883884799336	0
2.56716039623550	0
2.57551572505392	0
2.58390450674943	0
2.59232641656100	0
2.60078113265996	0
2.60926833614330	0
2.61778771102624	0
2.62633894423397	0
2.63492172559262	0
2.64353574781958	0
2.65218070651304	0
2.66085630014099	0
2.66956223002949	0
2.67829820035036	0
2.68706391810839	0
2.69585909312783	0
2.70468343803854	0
2.71353666826155	0
2.72241850199414	0
2.73132866019452	0
2.74026686656610	0
2.74923284754129	0
2.75822633226499	0
2.76724705257771	0
2.77590075471008	0
2.76690824748491	0
2.75794307410432	0
2.74900550199522	0
2.74009580124491	0
2.73121424461722	0
2.72236110756821	0
2.71353666826155	0
2.70474120758345	0
2.69597500915717	0
2.68723835935706	0
2.67853154732215	0
2.66985486496926	0
2.66120860700547	0
2.65259307094021	0
2.64400855709659	0
2.63545536862228	0
2.62693381149964	0
2.61844419455523	0
2.60998682946869	0
2.60156203078074	0
2.59317011590061	0
2.58481140511257	0
2.57648622158163	0
2.56819489135852	0
2.55993774338362	0
2.55171510949009	0
2.54352732440601	0
2.53537472575554	0
2.52725765405904	0
2.51917645273212	0
2.51113146808366	0
2.50312304931260	0
2.49515154850362	0
2.48721732062158	0
2.47932072350473	0
2.47146211785655	0
2.46364186723639	0
2.45586033804856	0
2.44811789953017	0
2.44041492373736	0
2.43275178553012	0
2.42512886255556	0
2.41754653522947	0
2.41000518671641	0
2.40250520290800	0
2.39504697239950	0
2.38763088646466	0
2.38025733902870	0
2.37292672663949	0
2.36563944843672	0
2.35839590611924	0
2.35119650391030	0
2.34404164852078	0
2.33693174911036	0
2.32986721724651	0
2.32284846686132	0
2.31587591420611	0
2.30894997780376	0
2.30207107839875	0
2.29523963890484	0
2.28845608435032	0
2.28172084182093	0
2.27503434040016	0
2.26839701110718	0
2.26180928683212	0
2.25527160226878	0
2.24878439384482	0
2.24234809964912	0
2.23596315935661	0
2.22963001415033	0
2.22334910664070	0
2.21712088078210	0
2.21094578178661	0
2.20482425603493	0
2.19875675098452	0
2.19274371507479	0
2.18678559762954	0
2.18088284875644	0
2.17503591924363	0
2.16924526045351	0
2.16351132421349	0
2.15783456270401	0
2.15221542834355	0
2.14665437367081	0
2.14115185122401	0
2.13570831341735	0
2.13032421241463	0
2.12500000000000	0
2.11973612744606	0
2.11453304537905	0
2.10939120364147	0
2.10431105115190	0
2.09929303576228	0
2.09433760411258	0
2.08944520148292	0
2.08461627164330	0
2.07985125670082	0
2.07515059694471	0
2.07051473068897	0
2.06594409411291	0
2.06143912109963	0
2.05700024307242	0
2.05262788882934	0
2.04832248437593	0
2.04408445275630	0
2.03991421388254	0
2.03581218436279	0
2.03177877732789	0
2.02781440225678	0
2.02391946480091	0
2.02009436660766	0
2.01633950514292	0
2.01265527351308	0
2.00904206028644	0
2.00550024931437	0
2.00203021955214	0
1.99863234487987	0
1.99530699392349	0
1.99205452987613	0
1.98887531031988	0
1.98576968704832	0
1.98273800588984	0
1.97978060653195	0
1.97689782234692	0
1.97408998021873	0
1.97135740037163	0
1.96870039620050	0
1.96611927410318	0
1.96361433331497	0
1.96118586574552	0
1.95883415581820	0
1.95655948031232	0
1.95436210820820	0
1.95224230053546	0
1.95020031022457	0
1.94823638196190	0
1.94635075204856	0
1.94454364826301	0
1.94281528972777	0
1.94116588678042	0
1.93959564084889	0
1.93810474433143	0
1.93669338048128	0
1.93536172329619	0
1.93410993741307	0
1.93293817800777	0
1.93184659070020	0
1.93083531146496	0
1.92990446654750	0
1.92905417238604	0
1.92828453553930	0
1.92759565262012	0
1.92698761023521	0
1.92646048493085	0
1.92601434314493	0
1.92564924116517	0
1.92536522509367	0
1.92516233081785	0
1.92504058398778	0
1.92500000000000	0
1.92504058398778	0
1.92516233081785	0
1.92536522509367	0
1.92564924116517	0
1.92601434314493	0
1.92646048493085	0
1.92698761023521	0
1.92759565262012	0
1.92828453553930	0
1.92905417238604	0
1.92990446654750	0
1.93083531146496	0
1.93184659070020	0
1.93293817800777	0
1.93410993741307	0
1.93536172329619	0
1.93669338048128	0
1.93810474433143	0
1.93959564084889	0
1.94116588678042	0
1.94281528972777	0
1.94454364826301	0
1.94635075204856	0
1.94823638196190	0
1.95020031022457	0
1.95224230053546	0
1.95436210820820	0
1.95655948031232	0
1.95883415581820	0
1.96118586574552	0
1.96361433331497	0
1.96611927410318	0
1.96870039620050	0
1.97135740037163	0
1.97408998021873	0
1.97689782234692	0
1.97978060653195	0
1.98273800588984	0
1.98576968704832	0
1.98887531031988	0
1.99205452987613	0
1.99530699392349	0
1.99863234487987	0
2.00203021955214	0
2.00550024931437	0
2.00904206028644	0
2.01265527351308	0
2.01633950514292	0
2.02009436660766	0
2.02391946480091	0
2.02781440225678	0
2.03177877732789	0
2.03581218436279	0
2.03991421388254	0
2.04408445275630	0
2.04832248437593	0
2.05262788882934	0
2.05700024307242	0
2.06143912109963	0
2.06594409411291	0
2.07051473068897	0
2.07515059694471	0
2.07985125670083	0
2.08461627164330	0
2.08944520148292	0
2.09433760411258	0
2.09929303576228	0
2.10431105115190	0
2.10939120364147	0
2.11453304537905	0
2.11973612744606	0
2.12500000000000	0
2.13032421241463	0
2.13570831341735	0
2.14115185122401	0
2.14665437367081	0
2.15221542834355	0
2.15783456270401	0
2.16351132421349	0
2.16924526045351	0
2.17503591924363	0
2.18088284875644	0
2.18678559762954	0
2.19274371507479	0
2.19875675098452	0
2.20482425603493	0
2.21094578178661	0
2.21712088078210	0
2.22334910664070	0
2.22963001415033	0
2.23596315935661	0
2.24234809964912	0
2.24878439384482	0
2.25527160226878	0
2.26180928683212	0
2.26839701110718	0
2.27503434040016	0
2.28172084182093	0
2.28845608435032	0
2.29523963890484	0
2.30207107839875	0
2.30894997780376	0
2.31587591420611	0
2.32284846686132	0
2.32986721724651	0
2.33693174911036	0
2.34404164852078	0
2.35119650391030	0
2.35839590611924	0
2.36563944843672	0
2.37292672663949	0
2.38025733902870	0
2.38763088646466	0
2.39504697239950	0
2.40250520290800	0
2.41000518671641	0
2.41754653522947	0
2.42512886255556	0
2.43275178553012	0
2.44041492373736	0
2.44811789953017	0
2.45586033804856	0
2.46364186723639	0
2.47146211785655	0
2.47932072350473	0
2.48721732062158	0
2.49515154850362	0
2.50312304931260	0
2.51113146808366	0
2.51917645273212	0
2.52725765405904	0
2.53537472575554	0
2.54352732440601	0
2.55171510949009	0
2.55993774338362	0
2.56819489135852	0
2.57648622158163	0
2.58481140511257	0
2.59317011590061	0
2.60156203078074	0
2.60998682946869	0
2.61844419455523	0
2.62693381149964	0
2.63545536862228	0
2.64400855709659	0
2.65259307094021	0
2.66120860700547	0
2.66985486496926	0
2.67853154732215	0
2.68723835935706	0
2.69597500915717	0
2.70474120758345	0
2.71353666826155	0
2.72236110756821	0
2.73121424461722	0
2.74009580124491	0
2.74900550199522	0
2.75794307410432	0
2.76690824748491	0
2.77590075471008	0
2.78458367624318	0
2.77561930026436	0
2.76668235437319	0
2.75777310524271	0
2.74889182217125	0
2.74003877709787	0
2.73121424461722	0
2.72241850199414	0
2.71365182917780	0
2.70491450881539	0
2.69620682626537	0
2.68752906961022	0
2.67888152966868	0
2.67026450000744	0
2.66167827695234	0
2.65312315959889	0
2.64459944982222	0
2.63610745228642	0
2.62764747445315	0
2.61921982658959	0
2.61082482177568	0
2.60246277591054	0
2.59413400771818	0
2.58583883875233	0
2.57757759340044	0
2.56935059888681	0
2.56115818527478	0
2.55300068546798	0
2.54487843521061	0
2.53679177308663	0
2.52874104051799	0
2.52072658176170	0
2.51274874390577	0
2.50480787686401	0
2.49690433336962	0
2.48903846896748	0
2.48121064200523	0
2.47342121362294	0
2.46567054774153	0
2.45795901104962	0
2.45028697298908	0
2.44265480573903	0
2.43506288419827	0
2.42751158596617	0
2.42000129132197	0
2.41253238320235	0
2.40510524717735	0
2.39772027142450	0
2.39037784670123	0
2.38307836631530	0
2.37582222609353	0
2.36860982434845	0
2.36144156184310	0
2.35431784175374	0
2.34723906963053	0
2.34020565335613	0
2.33321800310215	0
2.32627653128342	0
2.31938165251000	0
2.31253378353701	0
2.30573334321209	0
2.29898075242052	0
2.29227643402797	0
2.28562081282088	0
2.27901431544429	0
2.27245737033723	0
2.26595040766562	0
2.25949385925255	0
2.25308815850601	0
2.24673374034397	0
2.24043104111687	0
2.23418049852737	0
2.22798255154748	0
2.22183764033288	0
2.21574620613463	0
2.20970869120796	0
2.20372553871847	0
2.19779719264540	0
2.19192409768222	0
2.18610669913433	0
2.18034544281405	0
2.17464077493272	0
2.16899314199008	0
2.16340299066078	0
2.15787076767818	0
2.15239691971532	0
2.14698189326319	0
2.14162613450621	0
2.13633008919502	0
2.13109420251663	0
2.12591891896187	0
2.12080468219023	0
2.11575193489218	0
2.11076111864891	0
2.10583267378963	0
2.10096703924645	0
2.09616465240687	0
2.09142594896401	0
2.08675136276462	0
2.08214132565491	0
2.07759626732433	0
2.07311661514735	0
2.06870279402335	0
2.06435522621471	0
2.06007433118322	0
2.05586052542482	0
2.05171422230290	0
2.04763583188027	0
2.04362576074975	0
2.03968441186376	0
2.03581218436279	0
2.03200947340311	0
2.02827666998366	0
2.02461416077237	0
2.02102232793208	0
2.01750154894612	0
2.01405219644378	0
2.01067463802575	0
2.00736923608986	0
2.00413634765702	0
2.00097632419777	0
1.99788951145953	0
1.99487624929468	0
1.99193687148966	0
1.98907170559535	0
1.98628107275884	0
1.98356528755673	0
1.98092465783028	0
1.97835948452247	0
1.97587006151720	0
1.97345667548087	0
1.97111960570636	0
1.96885912395986	0
1.96667549433047	0
1.96456897308290	0
1.96253980851345	0
1.96058824080938	0
1.95871450191190	0
1.95691881538300	0
1.95520139627610	0
1.95356245101097	0
1.95200217725288	0
1.95052076379617	0
1.94911839045246	0
1.94779522794364	0
1.94655143779968	0
1.94538717226160	0
1.94430257418952	0
1.94329777697604	0
1.94237290446505	0
1.94152807087613	0
1.94076338073450	0
1.94007892880676	0
1.93947480004253	0
1.93895106952187	0
1.93850780240885	0
1.93814505391108	0
1.93786286924540	0
1.93766128360970	0
1.93754032216106	0
1.93750000000000	0
1.93754032216106	0
1.93766128360970	0
1.93786286924540	0
1.93814505391108	0
1.93850780240885	0
1.93895106952187	0
1.93947480004253	0
1.94007892880676	0
1.94076338073450	0
1.94152807087613	0
1.94237290446505	0
1.94329777697604	0
1.94430257418952	0
1.94538717226160	0
1.94655143779968	0
1.94779522794364	0
1.94911839045246	0
1.95052076379617	0
1.95200217725288	0
1.95356245101097	0
1.95520139627610	0
1.95691881538300	0
1.95871450191190	0
1.96058824080938	0
1.96253980851345	0
1.96456897308290	0
1.96667549433047	0
1.96885912395986	0
1.97111960570636	0
1.97345667548087	0
1.97587006151720	0
1.97835948452247	0
1.98092465783028	0
1.98356528755673	0
1.98628107275884	0
1.98907170559535	0
1.99193687148966	0
1.99487624929468	0
1.99788951145953	0
2.00097632419777	0
2.00413634765702	0
2.00736923608986	0
2.01067463802575	0
2.01405219644378	0
2.01750154894612	0
2.02102232793208	0
2.02461416077237	0
2.02827666998366	0
2.03200947340311	0
2.03581218436279	0
2.03968441186376	0
2.04362576074975	0
2.04763583188027	0
2.05171422230290	0
2.05586052542482	0
2.06007433118322	0
2.06435522621471	0
2.06870279402335	0
2.07311661514735	0
2.07759626732433	0
2.08214132565491	0
2.08675136276462	0
2.09142594896401	0
2.09616465240687	0
2.10096703924645	0
2.10583267378963	0
2.11076111864891	0
2.11575193489218	0
2.12080468219023	0
2.12591891896187	0
2.13109420251663	0
2.13633008919502	0
2.14162613450621	0
2.14698189326319	0
2.15239691971532	0
2.15787076767818	0
2.16340299066078	0
2.16899314199008	0
2.17464077493272	0
2.18034544281405	0
2.18610669913433	0
2.19192409768222	0
2.19779719264540	0
2.20372553871847	0
2.20970869120796	0
2.21574620613463	0
2.22183764033288	0
2.22798255154748	0
2.23418049852737	0
2.24043104111687	0
2.24673374034397	0
2.25308815850601	0
2.25949385925255	0
2.26595040766562	0
2.27245737033723	0
2.27901431544429	0
2.28562081282088	0
2.29227643402797	0
2.29898075242052	0
2.30573334321209	0
2.31253378353701	0
2.31938165251000	0
2.32627653128342	0
2.33321800310215	0
2.34020565335613	0
2.34723906963053	0
2.35431784175374	0
2.36144156184310	0
2.36860982434845	0
2.37582222609353	0
2.38307836631530	0
2.39037784670123	0
2.39772027142450	0
2.40510524717735	0
2.41253238320235	0
2.42000129132197	0
2.42751158596617	0
2.43506288419827	0
2.44265480573903	0
2.45028697298908	0
2.45795901104962	0
2.46567054774153	0
2.47342121362294	0
2.48121064200523	0
2.48903846896748	0
2.49690433336962	0
2.50480787686401	0
2.51274874390577	0
2.52072658176170	0
2.52874104051799	0
2.53679177308663	0
2.54487843521061	0
2.55300068546798	0
2.56115818527478	0
2.56935059888681	0
2.57757759340044	0
2.58583883875233	0
2.59413400771818	0
2.60246277591054	0
2.61082482177568	0
2.61921982658959	0
2.62764747445315	0
2.63610745228642	0
2.64459944982222	0
2.65312315959889	0
2.66167827695234	0
2.67026450000744	0
2.67888152966868	0
2.68752906961023	0
2.69620682626537	0
2.70491450881539	0
2.71365182917780	0
2.72241850199414	0
2.73121424461722	0
2.74003877709787	0
2.74889182217125	0
2.75777310524271	0
2.76668235437319	0
2.77561930026436	0
2.78458367624318	0
2.79329554469268	0
2.78435921712699	0
2.77545041389682	0
2.76656940090069	0
2.75771644662754	0
2.74889182217125	0
2.74009580124491	0
2.73132866019452	0
2.72259067801240	0
2.71388213635007	0
2.70520331953072	0
2.69655451456113	0
2.68793601114312	0
2.67934810168444	0
2.67079108130906	0
2.66226524786694	0
2.65377090194312	0
2.64530834686620	0
2.63687788871612	0
2.62847983633126	0
2.62011450131478	0
2.61178219804026	0
2.60348324365647	0
2.59521795809138	0
2.58698666405531	0
2.57878968704313	0
2.57062735533566	0
2.56250000000000	0
2.55440795488896	0
2.54635155663942	0
2.53833114466966	0
2.53034706117560	0
2.52239965112589	0
2.51448926225586	0
2.50661624506026	0
2.49878095278478	0
2.49098374141623	0
2.48322496967150	0
2.47550499898506	0
2.46782419349515	0
2.46018292002851	0
2.45258154808357	0
2.44502044981223	0
2.43750000000000	0
2.43002057604457	0
2.42258255793275	0
2.41518632821569	0
2.40783227198242	0
2.40052077683156	0
2.39325223284133	0
2.38602703253756	0
2.37884557085995	0
2.37170824512628	0
2.36461545499474	0
2.35756760242416	0
2.35056509163222	0
2.34360832905159	0
2.33669772328387	0
2.32983368505136	0
2.32301662714669	0
2.31624696438009	0
2.30952511352442	0
2.30285149325787	0
2.29622652410428	0
2.28965062837106	0
2.28312423008473	0
2.27664775492389	0
2.27022163014980	0
2.26384628453435	0
2.25752214828559	0
2.25124965297055	0
2.24502923143553	0
2.23886131772381	0
2.23274634699063	0
2.22668475541555	0
2.22067698011215	0
2.21472345903501	0
2.20882463088404	0
2.20298093500602	0
2.19719281129354	0
2.19146070008111	0
2.18578504203867	0
2.18016627806230	0
2.17460484916226	0
2.16910119634839	0
2.16365576051275	0
2.15826898230967	0
2.15294130203311	0
2.14767315949145	0
2.14246499387971	0
2.13731724364915	0
2.13223034637443	0
2.12720473861826	0
2.12224085579371	0
2.11733913202397	0
2.11250000000000	0
2.10772389083580	0
2.10301123392149	0
2.09836245677433	0
2.09377798488761	0
2.08925824157762	0
2.08480364782874	0
2.08041462213666	0
2.07609158034996	0
2.07183493551007	0
2.06764509768964	0
2.06352247382964	0
2.05946746757505	0
2.05548047910945	0
2.05156190498849	0
2.04771213797252	0
2.04393156685834	0
2.04022057631032	0
2.03657954669097	0
2.03300885389120	0
2.02950886916022	0
2.02607995893548	0
2.02272248467258	0
2.01943680267544	0
2.01622326392689	0
2.01308221391974	0
2.01001399248861	0
2.00701893364263	0
2.00409736539920	0
2.00124960961895	0
1.99847598184216	0
1.99577679112670	0
1.99315233988775	0
1.99060292373944	0
1.98812883133865	0
1.98573034423106	0
1.98340773669964	0
1.98116127561590	0
1.97899122029381	0
1.97689782234692	0
1.97488132554845	0
1.97294196569489	0
1.97107997047304	0
1.96929555933080	0
1.96758894335174	0
1.96596032513375	0
1.96440989867186	0
1.96293784924536	0
1.96154435330940	0
1.96022957839127	0
1.95899368299135	0
1.95783681648906	0
1.95675911905375	0
1.95576072156079	0
1.95484174551292	0
1.95400230296691	0
1.95324249646581	0
1.95256241897666	0
1.95196215383393	0
1.95144177468865	0
1.95100134546340	0
1.95064092031312	0
1.95036054359188	0
1.95016024982564	0
1.95004006369100	0
1.95000000000000	0
1.95004006369100	0
1.95016024982564	0
1.95036054359188	0
1.95064092031312	0
1.95100134546340	0
1.95144177468865	0
1.95196215383393	0
1.95256241897666	0
1.95324249646581	0
1.95400230296691	0
1.95484174551292	0
1.95576072156079	0
1.95675911905375	0
1.95783681648906	0
1.95899368299135	0
1.96022957839127	0
1.96154435330940	0
1.96293784924536	0
1.96440989867186	0
1.96596032513375	0
1.96758894335174	0
1.96929555933080	0
1.97107997047304	0
1.97294196569489	0
1.97488132554845	0
1.97689782234692	0
1.97899122029381	0
1.98116127561590	0
1.98340773669964	0
1.98573034423106	0
1.98812883133865	0
1.99060292373944	0
1.99315233988775	0
1.99577679112670	0
1.99847598184216	0
2.00124960961895	0
2.00409736539920	0
2.00701893364263	0
2.01001399248861	0
2.01308221391974	0
2.01622326392689	0
2.01943680267544	0
2.02272248467258	0
2.02607995893548	0
2.02950886916022	0
2.03300885389120	0
2.03657954669097	0
2.04022057631032	0
2.04393156685834	0
2.04771213797252	0
2.05156190498849	0
2.05548047910945	0
2.05946746757505	0
2.06352247382964	0
2.06764509768964	0
2.07183493551007	0
2.07609158034996	0
2.08041462213666	0
2.08480364782874	0
2.08925824157762	0
2.09377798488761	0
2.09836245677433	0
2.10301123392149	0
2.10772389083580	0
2.11250000000000	0
2.11733913202397	0
2.12224085579371	0
2.12720473861826	0
2.13223034637443	0
2.13731724364915	0
2.14246499387971	0
2.14767315949145	0
2.15294130203311	0
2.15826898230967	0
2.16365576051275	0
2.16910119634839	0
2.17460484916226	0
2.18016627806230	0
2.18578504203867	0
2.19146070008111	0
2.19719281129354	0
2.20298093500602	0
2.20882463088404	0
2.21472345903501	0
2.22067698011215	0
2.22668475541555	0
2.23274634699063	0
2.23886131772381	0
2.24502923143553	0
2.25124965297055	0
2.25752214828559	0
2.26384628453435	0
2.27022163014980	0
2.27664775492389	0
2.28312423008473	0
2.28965062837106	0
2.29622652410428	0
2.30285149325787	0
2.30952511352442	0
2.31624696438009	0
2.32301662714669	0
2.32983368505136	0
2.33669772328387	0
2.34360832905159	0
2.35056509163222	0
2.35756760242416	0
2.36461545499474	0
2.37170824512628	0
2.37884557085995	0
2.38602703253756	0
2.39325223284133	0
2.40052077683156	0
2.40783227198242	0
2.41518632821569	0
2.42258255793275	0
2.43002057604457	0
2.43750000000000	0
2.44502044981223	0
2.45258154808357	0
2.46018292002851	0
2.46782419349515	0
2.47550499898506	0
2.48322496967150	0
2.49098374141623	0
2.49878095278478	0
2.50661624506026	0
2.51448926225586	0
2.52239965112589	0
2.53034706117560	0
2.53833114466966	0
2.54635155663942	0
2.55440795488896	0
2.56250000000000	0
2.57062735533566	0
2.57878968704313	0
2.58698666405531	0
2.59521795809138	0
2.60348324365647	0
2.61178219804026	0
2.62011450131478	0
2.62847983633126	0
2.63687788871612	0
2.64530834686620	0
2.65377090194312	0
2.66226524786694	0
2.67079108130906	0
2.67934810168444	0
2.68793601114312	0
2.69655451456113	0
2.70520331953072	0
2.71388213635007	0
2.72259067801240	0
2.73132866019452	0
2.74009580124491	0
2.74889182217125	0
2.75771644662754	0
2.76656940090069	0
2.77545041389682	0
2.78435921712699	0
2.79329554469268	0
2.80203609006023	0
2.79312772711883	0
2.78424698078313	0
2.77539411615720	0
2.76656940090069	0
2.75777310524271	0
2.74900550199522	0
2.74026686656610	0
2.73155747697170	0
2.72287761384900	0
2.71422756046725	0
2.70560760273917	0
2.69701802923154	0
2.68845913117533	0
2.67993120247517	0
2.67143453971831	0
2.66296944218292	0
2.65453621184568	0
2.64613515338881	0
2.63776657420629	0
2.62943078440943	0
2.62112809683159	0
2.61285882703218	0
2.60462329329982	0
2.59642181665461	0
2.58825472084955	0
2.58012233237108	0
2.57202498043857	0
2.56396299700288	0
2.55593671674398	0
2.54794647706737	0
2.53999261809951	0
2.53207548268214	0
2.52419541636538	0
2.51635276739968	0
2.50854788672650	0
2.50078112796782	0
2.49305284741419	0
2.48536340401157	0
2.47771315934674	0
2.47010247763124	0
2.46253172568396	0
2.45500127291209	0
2.44751149129070	0
2.44006275534053	0
2.43265544210437	0
2.42528993112164	0
2.41796660440131	0
2.41068584639310	0
2.40344804395685	0
2.39625358633013	0
2.38910286509392	0
2.38199627413647	0
2.37493420961508	0
2.36791706991609	0
2.36094525561268	0
2.35401916942067	0
2.34713921615229	0
2.34030580266768	0
2.33351933782431	0
2.32678023242420	0
2.32008889915882	0
2.31344575255181	0
2.30685120889927	0
2.30030568620781	0
2.29380960413021	0
2.28736338389859	0
2.28096744825524	0
2.27462222138095	0
2.26832812882087	0
2.26208559740784	0
2.25589505518320	0
2.24975693131503	0
2.24367165601387	0
2.23763966044580	0
2.23166137664297	0
2.22573723741146	0
2.21986767623658	0
2.21405312718552	0
2.20829402480739	0
2.20259080403056	0
2.19694390005753	0
2.19135374825700	0
2.18582078405344	0
2.18034544281405	0
2.17492815973310	0
2.16956936971372	0
2.16426950724719	0
2.15902900628963	0
2.15384830013629	0
2.14872782129333	0
2.14366800134722	0
2.13866927083175	0
2.13373205909271	0
2.12885679415033	0
2.12404390255946	0
2.11929380926761	0
2.11460693747089	0
2.10998370846791	0
2.10542454151176	0
2.10092985366004	0
2.09650005962318	0
2.09213557161098	0
2.08783679917756	0
2.08360414906479	0
2.07943802504427	0
2.07533882775801	0
2.07130695455792	0
2.06734279934412	0
2.06344675240240	0
2.05961920024067	0
2.05586052542482	0
2.05217110641389	0
2.04855131739481	0
2.04500152811679	0
2.04152210372555	0
2.03811340459750	0
2.03477578617400	0
2.03150959879593	0
2.02831518753866	0
2.02519289204757	0
2.02214304637432	0
2.01916597881403	0
2.01626201174351	0
2.01343146146076	0
2.01067463802576	0
2.00799184510296	0
2.00538337980547	0
2.00284953254107	0
2.00039058686048	0
1.99800681930768	0
1.99569849927287	0
1.99346588884786	0
1.99130924268432	0
1.98922880785494	0
1.98722482371774	0
1.98529752178357	0
1.98344712558717	0
1.98167385056169	0
1.97997790391711	0
1.97835948452247	0
1.97681878279219	0
1.97535598057667	0
1.97397125105712	0
1.97266475864502	0
1.97143665888610	0
1.97028709836917	0
1.96921621463972	0
1.96822413611865	0
1.96731098202597	0
1.96647686230985	0
1.96572187758086	0
1.96504611905166	0
1.96444966848224	0
1.96393259813060	0
1.96349497070912	0
1.96313683934666	0
1.96285824755635	0
1.96265922920919	0
1.96253980851345	0
1.96250000000000	0
1.96253980851345	0
1.96265922920919	0
1.96285824755635	0
1.96313683934666	0
1.96349497070912	0
1.96393259813060	0
1.96444966848224	0
1.96504611905166	0
1.96572187758086	0
1.96647686230985	0
1.96731098202597	0
1.96822413611865	0
1.96921621463972	0
1.97028709836917	0
1.97143665888610	0
1.97266475864502	0
1.97397125105712	0
1.97535598057667	0
1.97681878279219	0
1.97835948452247	0
1.97997790391711	0
1.98167385056169	0
1.98344712558717	0
1.98529752178357	0
1.98722482371774	0
1.98922880785494	0
1.99130924268432	0
1.99346588884786	0
1.99569849927287	0
1.99800681930768	0
2.00039058686048	0
2.00284953254107	0
2.00538337980547	0
2.00799184510296	0
2.01067463802576	0
2.01343146146076	0
2.01626201174351	0
2.01916597881403	0
2.02214304637432	0
2.02519289204757	0
2.02831518753866	0
2.03150959879593	0
2.03477578617400	0
2.03811340459750	0
2.04152210372555	0
2.04500152811679	0
2.04855131739481	0
2.05217110641389	0
2.05586052542482	0
2.05961920024067	0
2.06344675240240	0
2.06734279934412	0
2.07130695455792	0
2.07533882775801	0
2.07943802504427	0
2.08360414906479	0
2.08783679917756	0
2.09213557161098	0
2.09650005962318	0
2.10092985366004	0
2.10542454151176	0
2.10998370846791	0
2.11460693747089	0
2.11929380926761	0
2.12404390255946	0
2.12885679415033	0
2.13373205909271	0
2.13866927083175	0
2.14366800134722	0
2.14872782129333	0
2.15384830013629	0
2.15902900628963	0
2.16426950724719	0
2.16956936971372	0
2.17492815973310	0
2.18034544281405	0
2.18582078405344	0
2.19135374825700	0
2.19694390005753	0
2.20259080403056	0
2.20829402480739	0
2.21405312718553	0
2.21986767623658	0
2.22573723741146	0
2.23166137664297	0
2.23763966044580	0
2.24367165601387	0
2.24975693131503	0
2.25589505518320	0
2.26208559740784	0
2.26832812882087	0
2.27462222138095	0
2.28096744825524	0
2.28736338389859	0
2.29380960413021	0
2.30030568620781	0
2.30685120889927	0
2.31344575255181	0
2.32008889915882	0
2.32678023242420	0
2.33351933782431	0
2.34030580266768	0
2.34713921615229	0
2.35401916942067	0
2.36094525561268	0
2.36791706991609	0
2.37493420961508	0
2.38199627413647	0
2.38910286509393	0
2.39625358633013	0
2.40344804395685	0
2.41068584639310	0
2.41796660440131	0
2.42528993112164	0
2.43265544210437	0
2.44006275534053	0
2.44751149129070	0
2.45500127291209	0
2.46253172568396	0
2.47010247763124	0
2.47771315934674	0
2.48536340401158	0
2.49305284741419	0
2.50078112796782	0
2.50854788672650	0
2.51635276739968	0
2.52419541636538	0
2.53207548268214	0
2.53999261809951	0
2.54794647706737	0
2.55593671674398	0
2.56396299700288	0
2.57202498043857	0
2.58012233237108	0
2.58825472084955	0
2.59642181665461	0
2.60462329329982	0
2.61285882703218	0
2.62112809683159	0
2.62943078440943	0
2.63776657420629	0
2.64613515338881	0
2.65453621184568	0
2.66296944218292	0
2.67143453971831	0
2.67993120247517	0
2.68845913117533	0
2.69701802923154	0
2.70560760273917	0
2.71422756046725	0
2.72287761384900	0
2.73155747697170	0
2.74026686656610	0
2.74900550199522	0
2.75777310524271	0
2.76656940090069	0
2.77539411615720	0
2.78424698078313	0
2.79312772711883	0
2.80203609006023	0
2.81080504482257	0
2.80192456179677	0
2.79307178568686	0
2.78424698078313	0
2.77545041389682	0
2.76668235437319	0
2.75794307410432	0
2.74923284754129	0
2.74055195170608	0
2.73190066620293	0
2.72327927322924	0
2.71468805758599	0
2.70612730668755	0
2.69759731057102	0
2.68909836190497	0
2.68063075599755	0
2.67219479080399	0
2.66379076693347	0
2.65541898765524	0
2.64707975890414	0
2.63877338928526	0
2.63050019007793	0
2.62226047523887	0
2.61405456140456	0
2.60588276789268	0
2.59774541670272	0
2.58964283251571	0
2.58157534269291	0
2.57354327727357	0
2.56554696897172	0
2.55758675317183	0
2.54966296792341	0
2.54177595393457	0
2.53392605456434	0
2.52611361581383	0
2.51833898631618	0
2.51060251732527	0
2.50290456270310	0
2.49524547890583	0
2.48762562496852	0
2.48004536248836	0
2.47250505560656	0
2.46500507098870	0
2.45754577780354	0
2.45012754770032	0
2.44275075478445	0
2.43541577559151	0
2.42812298905966	0
2.42087277650024	0
2.41366552156673	0
2.40650161022178	0
2.39938143070251	0
2.39230537348391	0
2.38527383124035	0
2.37828719880506	0
2.37134587312775	0
2.36445025323012	0
2.35760074015937	0
2.35079773693953	0
2.34404164852078	0
2.33733288172652	0
2.33067184519829	0
2.32405894933842	0
2.31749460625047	0
2.31097922967732	0
2.30451323493704	0
2.29809703885628	0
2.29173105970138	0
2.28541571710707	0
2.27915143200271	0
2.27293862653614	0
2.26677772399501	0
2.26066914872566	0
2.25461332604950	0
2.24861068217689	0
2.24266164411843	0
2.23676663959386	0
2.23092609693822	0
2.22514044500566	0
2.21941011307059	0
2.21373553072629	0
2.20811712778104	0
2.20255533415168	0
2.19705057975459	0
2.19160329439431	0
2.18621390764948	0
2.18088284875644	0
2.17561054649034	0
2.17039742904381	0
2.16524392390326	0
2.16015045772279	0
2.15511745619583	0
2.15014534392445	0
2.14523454428648	0
2.14038547930040	0
2.13559856948819	0
2.13087423373600	0
2.12621288915292	0
2.12161495092771	0
2.11708083218379	0
2.11261094383230	0
2.10820569442358	0
2.10386548999692	0
2.09959073392888	0
2.09538182678003	0
2.09123916614050	0
2.08716314647418	0
2.08315415896184	0
2.07921259134318	0
2.07533882775801	0
2.07153324858666	0
2.06779623028963	0
2.06412814524680	0
2.06052936159619	0
2.05700024307242	0
2.05354114884509	0
2.05015243335709	0
2.04683444616315	0
2.04358753176858	0
2.04041202946856	0
2.03730827318793	0
2.03427659132184	0
2.03131730657719	0
2.02843073581525	0
2.02561718989547	0
2.02287697352063	0
2.02021038508369	0
2.01761771651619	0
2.01509925313866	0
2.01265527351308	0
2.01028604929746	0
2.00799184510296	0
2.00577291835342	0
2.00362951914769	0
2.00156189012481	0
1.99957026633224	0
1.99765487509730	0
1.99581593590191	0
1.99405366026093	0
1.99236825160411	0
1.99075990516185	0
1.98922880785494	0
1.98777513818842	0
1.98639906614960	0
1.98510075311053	0
1.98388035173495	0
1.98273800588984	0
1.98167385056169	0
1.98068801177773	0
1.97978060653195	0
1.97895174271633	0
1.97820151905715	0
1.97753002505651	0
1.97693734093926	0
1.97642353760524	0
1.97598867658699	0
1.97563281001304	0
1.97535598057667	0
1.97515822151037	0
1.97503955656589	0
1.97500000000000	0
1.97503955656589	0
1.97515822151037	0
1.97535598057667	0
1.97563281001304	0
1.97598867658699	0
1.97642353760524	0
1.97693734093926	0
1.97753002505651	0
1.97820151905715	0
1.97895174271633	0
1.97978060653195	0
1.98068801177773	0
1.98167385056169	0
1.98273800588984	0
1.98388035173495	0
1.98510075311053	0
1.98639906614960	0
1.98777513818842	0
1.98922880785494	0
1.99075990516185	0
1.99236825160411	0
1.99405366026093	0
1.99581593590191	0
1.99765487509730	0
1.99957026633224	0
2.00156189012481	0
2.00362951914769	0
2.00577291835342	0
2.00799184510296	0
2.01028604929746	0
2.01265527351308	0
2.01509925313866	0
2.01761771651619	0
2.02021038508369	0
2.02287697352063	0
2.02561718989547	0
2.02843073581525	0
2.03131730657719	0
2.03427659132184	0
2.03730827318793	0
2.04041202946856	0
2.04358753176858	0
2.04683444616315	0
2.05015243335709	0
2.05354114884509	0
2.05700024307242	0
2.06052936159619	0
2.06412814524680	0
2.06779623028963	0
2.07153324858666	0
2.07533882775801	0
2.07921259134318	0
2.08315415896184	0
2.08716314647418	0
2.09123916614050	0
2.09538182678003	0
2.09959073392888	0
2.10386548999692	0
2.10820569442358	0
2.11261094383230	0
2.11708083218379	0
2.12161495092771	0
2.12621288915292	0
2.13087423373600	0
2.13559856948819	0
2.14038547930040	0
2.14523454428648	0
2.15014534392445	0
2.15511745619583	0
2.16015045772279	0
2.16524392390326	0
2.17039742904381	0
2.17561054649034	0
2.18088284875644	0
2.18621390764948	0
2.19160329439431	0
2.19705057975460	0
2.20255533415168	0
2.20811712778104	0
2.21373553072629	0
2.21941011307059	0
2.22514044500566	0
2.23092609693822	0
2.23676663959386	0
2.24266164411843	0
2.24861068217689	0
2.25461332604950	0
2.26066914872566	0
2.26677772399501	0
2.27293862653614	0
2.27915143200271	0
2.28541571710707	0
2.29173105970138	0
2.29809703885628	0
2.30451323493704	0
2.31097922967733	0
2.31749460625047	0
2.32405894933842	0
2.33067184519829	0
2.33733288172652	0
2.34404164852078	0
2.35079773693953	0
2.35760074015937	0
2.36445025323012	0
2.37134587312775	0
2.37828719880506	0
2.38527383124035	0
2.39230537348391	0
2.39938143070251	0
2.40650161022178	0
2.41366552156673	0
2.42087277650024	0
2.42812298905966	0
2.43541577559151	0
2.44275075478445	0
2.45012754770032	0
2.45754577780354	0
2.46500507098870	0
2.47250505560656	0
2.48004536248836	0
2.48762562496852	0
2.49524547890583	0
2.50290456270310	0
2.51060251732527	0
2.51833898631618	0
2.52611361581383	0
2.53392605456434	0
2.54177595393457	0
2.54966296792341	0
2.55758675317183	0
2.56554696897172	0
2.57354327727357	0
2.58157534269291	0
2.58964283251571	0
2.59774541670272	0
2.60588276789268	0
2.61405456140456	0
2.62226047523887	0
2.63050019007793	0
2.63877338928526	0
2.64707975890414	0
2.65541898765524	0
2.66379076693347	0
2.67219479080399	0
2.68063075599755	0
2.68909836190497	0
2.69759731057102	0
2.70612730668755	0
2.71468805758599	0
2.72327927322924	0
2.73190066620293	0
2.74055195170608	0
2.74923284754129	0
2.75794307410432	0
2.76668235437319	0
2.77545041389682	0
2.78424698078313	0
2.79307178568686	0
2.80192456179677	0
2.81080504482257	0
2.81960214392031	0
2.81074945521653	0
2.80192456179677	0
2.79312772711883	0
2.78435921712699	0
2.77561930026436	0
2.76690824748491	0
2.75822633226499	0
2.74957383061448	0
2.74095102108739	0
2.73235818479203	0
2.72379560540067	0
2.71526356915862	0
2.70676236489279	0
2.69829228401965	0
2.68985362055261	0
2.68144667110871	0
2.67307173491472	0
2.66472911381251	0
2.65641911226373	0
2.64814203735374	0
2.63989819879480	0
2.63168790892841	0
2.62351148272692	0
2.61536923779416	0
2.60726149436530	0
2.59918857530576	0
2.59115080610913	0
2.58314851489418	0
2.57518203240082	0
2.56725169198503	0
2.55935782961273	0
2.55150078385252	0
2.54368089586725	0
2.53589850940451	0
2.52815397078580	0
2.52044762889452	0
2.51277983516264	0
2.50515094355610	0
2.49756131055876	0
2.49001129515510	0
2.48250125881136	0
2.47503156545528	0
2.46760258145432	0
2.46021467559236	0
2.45286821904480	0
2.44556358535206	0
2.43830115039140	0
2.43108129234709	0
2.42390439167885	0
2.41677083108846	0
2.40968099548467	0
2.40263527194620	0
2.39563404968288	0
2.38867771999489	0
2.38176667623006	0
2.37490131373916	0
2.36808202982920	0
2.36130922371467	0
2.35458329646670	0
2.34790465096009	0
2.34127369181820	0
2.33469082535568	0
2.32815645951899	0
2.32167100382462	0
2.31523486929512	0
2.30884846839285	0
2.30251221495131	0
2.29622652410428	0
2.28999181221244	0
2.28380849678777	0
2.27767699641543	0
2.27159773067328	0
2.26557112004898	0
2.25959758585461	0
2.25367755013888	0
2.24781143559686	0
2.24199966547723	0
2.23624266348713	0
2.23054085369446	0
2.22489466042777	0
2.21930450817368	0
2.21377082147182	0
2.20829402480739	0
2.20287454250123	0
2.19751279859754	0
2.19220921674917	0
2.18696422010055	0
2.18177823116833	0
2.17665167171966	0
2.17158496264825	0
2.16657852384814	0
2.16163277408537	0
2.15674813086739	0
2.15192501031054	0
2.14716382700529	0
2.14246499387971	0
2.13782892206088	0
2.13325602073450	0
2.12874669700272	0
2.12430135574028	0
2.11992039944900	0
2.11560422811073	0
2.11135323903889	0
2.10716782672857	0
2.10304838270545	0
2.09899529537348	0
2.09500894986155	0
2.09108972786918	0
2.08723800751136	0
2.08345416316270	0
2.07973856530094	0
2.07609158034996	0
2.07251357052252	0
2.06900489366265	0
2.06556590308806	0
2.06219694743252	0
2.05889837048845	0
2.05567051104986	0
2.05251370275572	0
2.04942827393398	0
2.04641454744634	0
2.04347284053398	0
2.04060346466431	0
2.03780672537903	0
2.03508292214347	0
2.03243234819760	0
2.02985529040865	0
2.02735202912568	0
2.02492283803606	0
2.02256798402427	0
2.02028772703296	0
2.01808231992652	0
2.01595200835734	0
2.01389703063488	0
2.01191761759770	0
2.01001399248861	0
2.00818637083315	0
2.00643496032142	0
2.00475996069355	0
2.00316156362886	0
2.00163995263884	0
2.00019530296419	0
1.99882778147593	0
1.99753754658079	0
1.99632474813093	0
1.99518952733819	0
1.99413201669298	0
1.99315233988775	0
1.99225061174542	0
1.99142693815264	0
1.99068141599805	0
1.99001413311564	0
1.98942516823328	0
1.98891459092642	0
1.98848246157717	0
1.98812883133865	0
1.98785374210479	0
1.98765722648549	0
1.98753930778740	0
1.98750000000000	0
1.98753930778740	0
1.98765722648549	0
1.98785374210479	0
1.98812883133865	0
1.98848246157717	0
1.98891459092642	0
1.98942516823328	0
1.99001413311564	0
1.99068141599805	0
1.99142693815264	0
1.99225061174542	0
1.99315233988775	0
1.99413201669298	0
1.99518952733819	0
1.99632474813093	0
1.99753754658079	0
1.99882778147593	0
2.00019530296419	0
2.00163995263884	0
2.00316156362886	0
2.00475996069355	0
2.00643496032142	0
2.00818637083315	0
2.01001399248861	0
2.01191761759770	0
2.01389703063488	0
2.01595200835734	0
2.01808231992652	0
2.02028772703296	0
2.02256798402427	0
2.02492283803606	0
2.02735202912568	0
2.02985529040865	0
2.03243234819760	0
2.03508292214347	0
2.03780672537903	0
2.04060346466431	0
2.04347284053398	0
2.04641454744634	0
2.04942827393398	0
2.05251370275572	0
2.05567051104986	0
2.05889837048845	0
2.06219694743252	0
2.06556590308806	0
2.06900489366265	0
2.07251357052252	0
2.07609158034996	0
2.07973856530094	0
2.08345416316270	0
2.08723800751136	0
2.09108972786918	0
2.09500894986155	0
2.09899529537348	0
2.10304838270545	0
2.10716782672857	0
2.11135323903889	0
2.11560422811073	0
2.11992039944900	0
2.12430135574028	0
2.12874669700272	0
2.13325602073450	0
2.13782892206088	0
2.14246499387971	0
2.14716382700529	0
2.15192501031054	0
2.15674813086740	0
2.16163277408537	0
2.16657852384814	0
2.17158496264825	0
2.17665167171966	0
2.18177823116833	0
2.18696422010055	0
2.19220921674917	0
2.19751279859754	0
2.20287454250123	0
2.20829402480739	0
2.21377082147182	0
2.21930450817368	0
2.22489466042777	0
2.23054085369446	0
2.23624266348713	0
2.24199966547723	0
2.24781143559686	0
2.25367755013888	0
2.25959758585461	0
2.26557112004898	0
2.27159773067328	0
2.27767699641543	0
2.28380849678777	0
2.28999181221244	0
2.29622652410428	0
2.30251221495131	0
2.30884846839285	0
2.31523486929512	0
2.32167100382462	0
2.32815645951899	0
2.33469082535568	0
2.34127369181820	0
2.34790465096009	0
2.35458329646670	0
2.36130922371468	0
2.36808202982920	0
2.37490131373916	0
2.38176667623006	0
2.38867771999489	0
2.39563404968288	0
2.40263527194620	0
2.40968099548467	0
2.41677083108846	0
2.42390439167885	0
2.43108129234709	0
2.43830115039140	0
2.44556358535206	0
2.45286821904480	0
2.46021467559236	0
2.46760258145432	0
2.47503156545528	0
2.48250125881136	0
2.49001129515510	0
2.49756131055876	0
2.50515094355610	0
2.51277983516264	0
2.52044762889452	0
2.52815397078580	0
2.53589850940451	0
2.54368089586725	0
2.55150078385252	0
2.55935782961273	0
2.56725169198503	0
2.57518203240082	0
2.58314851489418	0
2.59115080610913	0
2.59918857530576	0
2.60726149436530	0
2.61536923779416	0
2.62351148272692	0
2.63168790892841	0
2.63989819879480	0
2.64814203735374	0
2.65641911226373	0
2.66472911381251	0
2.67307173491472	0
2.68144667110871	0
2.68985362055261	0
2.69829228401965	0
2.70676236489279	0
2.71526356915862	0
2.72379560540067	0
2.73235818479203	0
2.74095102108739	0
2.74957383061448	0
2.75822633226499	0
2.76690824748491	0
2.77561930026436	0
2.78435921712699	0
2.79312772711883	0
2.80192456179677	0
2.81074945521653	0
2.81960214392031	0
2.82842712474619	0
2.81960214392031	0
2.81080504482257	0
2.80203609006023	0
2.79329554469268	0
2.78458367624318	0
2.77590075471008	0
2.76724705257771	0
2.75862284482674	0
2.75002840894417	0
2.74146402493266	0
2.73292997531953	0
2.72442654516506	0
2.71595402207033	0
2.70751269618445	0
2.69910286021115	0
2.69072480941474	0
2.68237884162547	0
2.67406525724411	0
2.66578435924589	0
2.65753645318366	0
2.64932184719033	0
2.64114085198045	0
2.63299378085099	0
2.62488094968134	0
2.61680267693229	0
2.60875928364424	0
2.60075109343436	0
2.59277843249283	0
2.58484162957811	0
2.57694101601104	0
2.56907692566805	0
2.56124969497314	0
2.55345966288876	0
2.54570717090556	0
2.53799256303087	0
2.53031618577600	0
2.52267838814225	0
2.51507952160563	0
2.50751994010018	0
2.50000000000000	0
2.49252006009982	0
2.48508048159411	0
2.47768162805474	0
2.47032386540713	0
2.46300756190475	0
2.45573308810221	0
2.44850081682649	0
2.44131112314674	0
2.43416438434219	0
2.42706097986845	0
2.42000129132197	0
2.41298570240273	0
2.40601459887508	0
2.39908836852668	0
2.39220740112558	0
2.38537208837531	0
2.37858282386803	0
2.37184000303562	0
2.36514402309881	0
2.35849528301415	0
2.35189418341897	0
2.34534112657413	0
2.33883651630463	0
2.33238075793812	0
2.32597425824105	0
2.31961742535272	0
2.31331066871702	0
2.30705439901187	0
2.30084902807638	0
2.29469496883573	0
2.28859263522367	0
2.28254244210267	0
2.27654480518175	0
2.27060014093191	0
2.26470886649918	0
2.25887139961530	0
2.25308815850601	0
2.24735956179691	0
2.24168602841700	0
2.23606797749979	0
2.23050582828201	0
2.22500000000000	0
2.21955091178373	0
2.21415898254845	0
2.20882463088404	0
2.20354827494203	0
2.19833033232042	0
2.19317121994613	0
2.18807135395535	0
2.18303114957162	0
2.17805102098183	0
2.17313138121007	0
2.16827264198947	0
2.16347521363199	0
2.15873950489632	0
2.15406592285380	0
2.14945487275262	0
2.14490675788016	0
2.14042197942368	0
2.13600093632938	0
2.13164402515992	0
2.12735163995048	0
2.12312417206342	0
2.11896201004171	0
2.11486553946108	0
2.11083514278117	0
2.10687119919562	0
2.10297408448131	0
2.09914417084678	0
2.09538182678003	0
2.09168741689575	0
2.08806130178211	0
2.08450383784727	0
2.08101537716568	0
2.07759626732433	0
2.07424685126915	0
2.07096746715152	0
2.06775844817522	0
2.06462012244384	0
2.06155281280883	0
2.05855683671838	0
2.05563250606717	0
2.05278012704722	0
2.05000000000000	0
2.04729241926990	0
2.04465767305923	0
2.04209604328494	0
2.03960780543711	0
2.03719322843956	0
2.03485257451246	0
2.03258609903738	0
2.03039405042470	0
2.02827666998366	0
2.02623419179521	0
2.02426684258771	0
2.02237484161567	0
2.02055840054179	0
2.01881772332224	0
2.01715300609547	0
2.01556443707464	0
2.01405219644378	0
2.01261645625787	0
2.01125738034693	0
2.00997512422418	0
2.00876983499852	0
2.00764165129139	0
2.00659070315797	0
2.00561711201316	0
2.00472099056203	0
2.00390244273518	0
2.00316156362886	0
2.00249843945008	0
2.00191314746669	0
2.00140575596254	0
2.00097632419777	0
2.00062490237426	0
2.00035153160638	0
2.00015624389696	0
2.00003906211854	0
2	0
2.00003906211854	0
2.00015624389696	0
2.00035153160638	0
2.00062490237426	0
2.00097632419777	0
2.00140575596254	0
2.00191314746669	0
2.00249843945008	0
2.00316156362886	0
2.00390244273518	0
2.00472099056203	0
2.00561711201316	0
2.00659070315797	0
2.00764165129139	0
2.00876983499852	0
2.00997512422418	0
2.01125738034693	0
2.01261645625787	0
2.01405219644378	0
2.01556443707464	0
2.01715300609547	0
2.01881772332224	0
2.02055840054179	0
2.02237484161567	0
2.02426684258771	0
2.02623419179521	0
2.02827666998366	0
2.03039405042470	0
2.03258609903738	0
2.03485257451246	0
2.03719322843956	0
2.03960780543711	0
2.04209604328494	0
2.04465767305923	0
2.04729241926990	0
2.05000000000000	0
2.05278012704722	0
2.05563250606717	0
2.05855683671838	0
2.06155281280883	0
2.06462012244384	0
2.06775844817522	0
2.07096746715152	0
2.07424685126915	0
2.07759626732433	0
2.08101537716568	0
2.08450383784727	0
2.08806130178211	0
2.09168741689575	0
2.09538182678003	0
2.09914417084678	0
2.10297408448131	0
2.10687119919562	0
2.11083514278117	0
2.11486553946108	0
2.11896201004171	0
2.12312417206342	0
2.12735163995048	0
2.13164402515992	0
2.13600093632938	0
2.14042197942368	0
2.14490675788017	0
2.14945487275262	0
2.15406592285380	0
2.15873950489632	0
2.16347521363199	0
2.16827264198947	0
2.17313138121007	0
2.17805102098183	0
2.18303114957162	0
2.18807135395535	0
2.19317121994613	0
2.19833033232042	0
2.20354827494203	0
2.20882463088404	0
2.21415898254845	0
2.21955091178373	0
2.22500000000000	0
2.23050582828201	0
2.23606797749979	0
2.24168602841700	0
2.24735956179691	0
2.25308815850601	0
2.25887139961530	0
2.26470886649918	0
2.27060014093191	0
2.27654480518175	0
2.28254244210267	0
2.28859263522367	0
2.29469496883573	0
2.30084902807638	0
2.30705439901187	0
2.31331066871702	0
2.31961742535272	0
2.32597425824105	0
2.33238075793812	0
2.33883651630463	0
2.34534112657413	0
2.35189418341897	0
2.35849528301415	0
2.36514402309881	0
2.37184000303562	0
2.37858282386803	0
2.38537208837531	0
2.39220740112558	0
2.39908836852668	0
2.40601459887508	0
2.41298570240273	0
2.42000129132197	0
2.42706097986845	0
2.43416438434219	0
2.44131112314674	0
2.44850081682649	0
2.45573308810221	0
2.46300756190475	0
2.47032386540713	0
2.47768162805474	0
2.48508048159411	0
2.49252006009982	0
2.50000000000000	0
2.50751994010018	0
2.51507952160563	0
2.52267838814225	0
2.53031618577600	0
2.53799256303087	0
2.54570717090556	0
2.55345966288876	0
2.56124969497314	0
2.56907692566805	0
2.57694101601104	0
2.58484162957811	0
2.59277843249284	0
2.60075109343436	0
2.60875928364424	0
2.61680267693229	0
2.62488094968134	0
2.63299378085099	0
2.64114085198045	0
2.64932184719033	0
2.65753645318366	0
2.66578435924589	0
2.67406525724411	0
2.68237884162547	0
2.69072480941474	0
2.69910286021115	0
2.70751269618445	0
2.71595402207033	0
2.72442654516506	0
2.73292997531953	0
2.74146402493266	0
2.75002840894417	0
2.75862284482674	0
2.76724705257771	0
2.77590075471008	0
2.78458367624318	0
2.79329554469268	0
2.80203609006023	0
2.81080504482257	0
2.81960214392031	0
2.82842712474619	0

==> grafici1d/graficoTest2.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}
\pgfplotstableread{%
step variation
-2	0
-1.95000000000000	0
-1.90000000000000	0
-1.85000000000000	0
-1.80000000000000	0
-1.75000000000000	0
-1.70000000000000	0
-1.65000000000000	-0.0461386364631470
-1.60000000000000	-0.102127534392356
-1.55000000000000	-0.156523020987177
-1.50000000000000	-0.209310739472492
-1.45000000000000	-0.260476124675947
-1.40000000000000	-0.310004887931116
-1.35000000000000	-0.357885721692143
-1.30000000000000	-0.404107015502213
-1.25000000000000	-0.448657323132160
-1.20000000000000	-0.491527788613987
-1.15000000000000	-0.532709048346862
-1.10000000000000	-0.572191683403540
-1.05000000000000	-0.609968937768554
-1	-0.646033239406251
-0.950000000000000	-0.680376582593900
-0.900000000000000	-0.712994081442151
-0.850000000000000	-0.743879705575160
-0.800000000000000	-0.773026388590530
-0.750000000000000	-0.800430720995839
-0.700000000000000	-0.826088147176168
-0.650000000000000	-0.849992934766656
-0.600000000000000	-0.872142245770550
-0.550000000000000	-0.892532754759479
-0.500000000000000	-0.911160291296550
-0.450000000000000	-0.928022375812199
-0.400000000000000	-0.943116591780622
-0.350000000000000	-0.956440386849748
-0.300000000000000	-0.967991680078574
-0.250000000000000	-0.977768597245106
-0.200000000000000	-0.985770213446637
-0.150000000000000	-0.991995043657628
-0.0999999999999999	-0.996441395027622
-0.0499999999999998	-0.999109912189189
0	-1
0.0500000000000003	-0.999109912189189
0.100000000000000	-0.996441395027622
0.150000000000000	-0.991995043657628
0.200000000000000	-0.985770213446637
0.250000000000000	-0.977768597245106
0.300000000000000	-0.967991680078574
0.350000000000000	-0.956440386849748
0.400000000000000	-0.943116591780622
0.450000000000000	-0.928022375812199
0.500000000000000	-0.911160291296549
0.550000000000000	-0.892532754759479
0.600000000000000	-0.872142245770550
0.650000000000000	-0.849992934766655
0.700000000000000	-0.826088147176168
0.750000000000000	-0.800430720995839
0.800000000000000	-0.773026388590530
0.850000000000000	-0.743879705575160
0.900000000000000	-0.712994081442151
0.950000000000000	-0.680376582593900
1	-0.646033239406251
1.05000000000000	-0.609968937768553
1.10000000000000	-0.572191683403541
1.15000000000000	-0.532709048346862
1.20000000000000	-0.491527788613987
1.25000000000000	-0.448657323132160
1.30000000000000	-0.404107015502212
1.35000000000000	-0.357885721692142
1.40000000000000	-0.310004887931116
1.45000000000000	-0.260476124675947
1.50000000000000	-0.209310739472492
1.55000000000000	-0.156523020987176
1.60000000000000	-0.102127534392356
1.65000000000000	-0.0461386364631468
1.70000000000000	0
1.75000000000000	0
1.80000000000000	0
1.85000000000000	0
1.90000000000000	0
1.95000000000000	0
2	0
}{\solTestDue}

\pgfplotstableread{%
step variation
-2	0
-1.95000000000000	0
-1.90000000000000	0
-1.85000000000000	0
-1.80000000000000	0
-1.75000000000000	0
-1.70000000000000	0
-1.65000000000000	-0.0461391983921223
-1.60000000000000	-0.102127689845286
-1.55000000000000	-0.156523612136762
-1.50000000000000	-0.209311327727356
-1.45000000000000	-0.260476409066846
-1.40000000000000	-0.310005520069327
-1.35000000000000	-0.357886313866546
-1.30000000000000	-0.404107344235208
-1.25000000000000	-0.448657988521747
-1.20000000000000	-0.491528380287755
-1.15000000000000	-0.532709350168362
-1.10000000000000	-0.572192373869347
-1.05000000000000	-0.609969526133170
-1	-0.646033439995017
-0.950000000000000	-0.680377270579003
-0.900000000000000	-0.712994662869692
-0.850000000000000	-0.743879722970913
-0.800000000000000	-0.773026992442273
-0.750000000000000	-0.800431425361853
-0.700000000000000	-0.826088367815658
-0.650000000000000	-0.849993539560519
-0.600000000000000	-0.872143017639355
-0.550000000000000	-0.892533221761983
-0.500000000000000	-0.911160901288035
-0.450000000000000	-0.928023123674816
-0.400000000000000	-0.943117264268651
-0.350000000000000	-0.956440997338332
-0.300000000000000	-0.967992288261185
-0.250000000000000	-0.977769386789223
-0.200000000000000	-0.985770821330590
-0.150000000000000	-0.991995394195023
-0.0999999999999999	-0.996442177758893
-0.0499999999999998	-0.999110511518164
0	-1
0.0500000000000003	-0.999110511518059
0.100000000000000	-0.996442177758920
0.150000000000000	-0.991995394195039
0.200000000000000	-0.985770821330628
0.250000000000000	-0.977769386789173
0.300000000000000	-0.967992288261118
0.350000000000000	-0.956440997338376
0.400000000000000	-0.943117264268725
0.450000000000000	-0.928023123674800
0.500000000000000	-0.911160901288021
0.550000000000000	-0.892533221761975
0.600000000000000	-0.872143017639364
0.650000000000000	-0.849993539560427
0.700000000000000	-0.826088367815675
0.750000000000000	-0.800431425361890
0.800000000000000	-0.773026992442345
0.850000000000000	-0.743879722970890
0.900000000000000	-0.712994662869679
0.950000000000000	-0.680377270579018
1	-0.646033439994928
1.05000000000000	-0.609969526133222
1.10000000000000	-0.572192373869481
1.15000000000000	-0.532709350168701
1.20000000000000	-0.491528380288649
1.25000000000000	-0.448657988535556
1.30000000000000	-0.404107344258909
1.35000000000000	-0.357886313908783
1.40000000000000	-0.310005520148027
1.45000000000000	-0.260476409220565
1.50000000000000	-0.209311328043118
1.55000000000000	-0.156523612822383
1.60000000000000	-0.102127691427720
1.65000000000000	-0.0461392022953133
1.70000000000000	0
1.75000000000000	0
1.80000000000000	0
1.85000000000000	0
1.90000000000000	0
1.95000000000000	0
2	0
}{\solTestDueExa}

\begin{axis}[%
  width=6.5cm,height=4cm,scale only axis,
  %xlabel=step,
  % yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
  xmin=-2,xmax=2,ymin=-1,
  legend columns=1, 
  legend cell align={left},
  legend style={
        fill=none,
  	legend pos=south west,
  	draw=none,
        font=\tiny,
  	%cells={anchor=east}
  }
]
\addplot[color=red,mark=none] table[x=step,y=variation] {\solTestDueExa};
\addlegendentry{exact};
\addplot[blue,mark=star,only marks] table[x=step,y=variation] {\solTestDue};
\addlegendentry{numerical};

%\draw[dashed,help lines] (axis cs:3.5,0.01) -- (axis cs:3.5,.12) ;
%\draw[dashed,help lines] (axis cs:8.5,0.01) -- (axis cs:8.5,.12) ;
%\draw[stealth-stealth,help lines] (axis cs:0.5,0.02) -- node[pos=0.5,below,black]{\tiny $m=50$} (axis cs:3.5,.02) ;
%\draw[stealth-stealth,help lines] (axis cs:3.5,0.02) -- node[pos=0.5,below,black]{\tiny $m=71$} (axis cs:8.5,.02) ;
%\draw[stealth-stealth,help lines] (axis cs:8.5,0.02) -- node[pos=0.5,below,black]{\tiny $m=100$} (axis cs:20.5,.02) ;

\end{axis}
\end{tikzpicture}
%\end{document} 

==> grafici1d/graficoTest3.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}
\pgfplotstableread{%
step variation
0	-3.29309757410162e-05
0.0997331001139617	0.0995279771013144
0.199466200227923	0.198100608972365
0.299199300341885	0.294706562162566
0.398932400455847	0.388387001186603
0.498665500569808	0.478211905919010
0.598398600683770	0.563289314516671
0.698131700797732	0.642773251754288
0.797864800911694	0.715871886077055
0.897597901025655	0.781855619942927
0.997331001139617	0.840063991202133
1.09706410125358	0.889914318460071
1.19679720136754	0.930908857160448
1.29653030148150	0.962643867716495
1.39626340159546	0.984811842320849
1.49599650170943	0.997200853735506
1.59572960182339	0.999687506830722
1.69546270193735	0.992238198896621
1.79519580205131	0.974939219607758
1.89492890216527	0.947955268918204
1.99466200227923	0.911546093886080
2.09439510239320	0.866067123993358
2.19412820250716	0.811969971572238
2.29386130262112	0.749796068069264
2.39359440273508	0.680167831881691
2.49332750284904	0.603781351402214
2.59306060296300	0.521398092425894
2.69279370307697	0.433838125980593
2.79252680319093	0.341971392855681
2.89225990330489	0.246709914824939
2.99199300341885	0.148999326114348
3.09172610353281	0.0498094021016445
3.19145920364677	-0.0498752308868407
3.29119230376074	-0.149064824023784
3.39092540387470	-0.246774311545920
3.49065850398866	-0.342032522148198
3.59039160410262	-0.433890366012064
3.69012470421658	-0.521435742738000
3.78985780433054	-0.603799616513412
3.88959090444451	-0.680163676281667
3.98932400455847	-0.749769006822284
4.08905710467243	-0.811923861267286
4.18879020478639	-0.866010541484179
4.28852330490035	-0.911491519900672
4.38825640501432	-0.947914788339977
4.48798950512828	-0.974918360646801
4.58772260524224	-0.992233731592173
4.68745570535620	-0.999687619785267
4.78718880547016	-0.997200049837827
4.88692190558412	-0.984800051821619
4.98665500569808	-0.962613058896659
5.08638810581205	-0.930860161596835
5.18612120592601	-0.889857056373582
5.28585430603997	-0.840011263250655
5.38558740615393	-0.781818160791513
5.48532050626789	-0.715856075501488
5.58505360638186	-0.642780538994521
5.68478670649582	-0.563317794378240
5.78451980660978	-0.478257576975694
5.88425290672374	-0.388444761983173
5.98398600683770	-0.294769608070253
6.08371910695166	-0.198165691649591
6.18345220706563	-0.0995937046361612
}{\solTestTre}

\pgfplotstableread{%
step variation
0	0
0.0997331001139617	0.0995678465958167
0.199466200227923	0.198146143199398
0.299199300341885	0.294755174410904
0.398932400455847	0.388434796274695
0.498665500569808	0.478253978621318
0.598398600683770	0.563320058063622
0.698131700797732	0.642787609686539
0.797864800911694	0.715866849259718
0.897597901025655	0.781831482468030
0.997331001139617	0.840025923150771
1.09706410125358	0.889871808811469
1.19679720136754	0.930873748644204
1.29653030148150	0.962624246950012
1.39626340159546	0.984807753012208
1.49599650170943	0.997203797181180
1.59572960182339	0.999689182000816
1.69546270193735	0.992239206600172
1.79519580205131	0.974927912181824
1.89492890216527	0.947927346167132
1.99466200227923	0.911505852311673
2.09439510239320	0.866025403784439
2.19412820250716	0.811938005715856
2.29386130262112	0.749781202967734
2.39359440273508	0.680172737770919
2.49332750284904	0.603804410325477
2.59306060296300	0.521435203379498
2.69279370307697	0.433883739117558
2.79252680319093	0.342020143325669
2.89225990330489	0.246757397690293
2.99199300341885	0.149042266176174
3.09172610353281	0.0498458856606970
3.19145920364677	-0.0498458856606972
3.29119230376074	-0.149042266176174
3.39092540387470	-0.246757397690294
3.49065850398866	-0.342020143325669
3.59039160410262	-0.433883739117558
3.69012470421658	-0.521435203379498
3.78985780433054	-0.603804410325478
3.88959090444451	-0.680172737770920
3.98932400455847	-0.749781202967734
4.08905710467243	-0.811938005715857
4.18879020478639	-0.866025403784439
4.28852330490035	-0.911505852311673
4.38825640501432	-0.947927346167132
4.48798950512828	-0.974927912181824
4.58772260524224	-0.992239206600172
4.68745570535620	-0.999689182000816
4.78718880547016	-0.997203797181180
4.88692190558412	-0.984807753012208
4.98665500569808	-0.962624246950012
5.08638810581205	-0.930873748644204
5.18612120592601	-0.889871808811469
5.28585430603997	-0.840025923150771
5.38558740615393	-0.781831482468030
5.48532050626789	-0.715866849259718
5.58505360638186	-0.642787609686539
5.68478670649582	-0.563320058063622
5.78451980660978	-0.478253978621318
5.88425290672374	-0.388434796274695
5.98398600683770	-0.294755174410904
6.08371910695166	-0.198146143199398
6.18345220706563	-0.0995678465958164
}{\solTestTreExa}

\begin{axis}[%
  width=6.5cm,height=4cm,scale only axis,
  %xlabel=step,
  % yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
  xmin=0,xmax=6.28318530717959,
  legend columns=1, 
  legend cell align={left},
  legend style={
        fill=none,
  	legend pos=south west,
  	draw=none,
        font=\tiny,
  	%cells={anchor=east}
  }
]
\addplot[color=red,mark=none] table[x=step,y=variation] {\solTestTreExa};
\addlegendentry{exact};
\addplot[color=blue,mark=star,only marks] table[x=step,y=variation] {\solTestTre};
\addlegendentry{numerical};

%\draw[dashed,help lines] (axis cs:3.5,0.01) -- (axis cs:3.5,.12) ;
%\draw[dashed,help lines] (axis cs:8.5,0.01) -- (axis cs:8.5,.12) ;
%\draw[stealth-stealth,help lines] (axis cs:0.5,0.02) -- node[pos=0.5,below,black]{\tiny $m=50$} (axis cs:3.5,.02) ;
%\draw[stealth-stealth,help lines] (axis cs:3.5,0.02) -- node[pos=0.5,below,black]{\tiny $m=71$} (axis cs:8.5,.02) ;
%\draw[stealth-stealth,help lines] (axis cs:8.5,0.02) -- node[pos=0.5,below,black]{\tiny $m=100$} (axis cs:20.5,.02) ;

\end{axis}
\end{tikzpicture}
%\end{document} 

==> grafici1d/recCountTest2.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}
\pgfplotstableread{%
step variation
-1.97500000000000	263
-1.92500000000000	41
-1.87500000000000	53
-1.82500000000000	42
-1.77500000000000	34
-1.72500000000000	49
-1.67500000000000	36
-1.62500000000000	38
-1.57500000000000	27
-1.52500000000000	22
-1.47500000000000	33
-1.42500000000000	30
-1.37500000000000	42
-1.32500000000000	33
-1.27500000000000	27
-1.22500000000000	37
-1.17500000000000	36
-1.12500000000000	50
-1.07500000000000	87
-1.02500000000000	100
-0.975000000000000	91
-0.925000000000000	125
-0.875000000000000	98
-0.825000000000000	130
-0.775000000000000	83
-0.725000000000000	130
-0.675000000000000	90
-0.625000000000000	127
-0.575000000000000	91
-0.525000000000000	113
-0.475000000000000	128
-0.425000000000000	88
-0.375000000000000	134
-0.325000000000000	88
-0.275000000000000	123
-0.225000000000000	93
-0.175000000000000	119
-0.125000000000000	93
-0.0749999999999998	123
-0.0249999999999999	95
0.0250000000000001	114
0.0750000000000002	111
0.125000000000000	99
0.175000000000000	111
0.225000000000000	94
0.275000000000000	139
0.325000000000000	77
0.375000000000000	134
0.425000000000000	79
0.475000000000000	128
0.525000000000000	134
0.575000000000000	80
0.625000000000000	126
0.675000000000000	87
0.725000000000000	127
0.775000000000000	109
0.825000000000000	115
0.875000000000000	98
0.925000000000000	118
0.975000000000000	95
1.02500000000000	128
1.07500000000000	77
1.12500000000000	48
1.17500000000000	34
1.22500000000000	37
1.27500000000000	44
1.32500000000000	27
1.37500000000000	34
1.42500000000000	33
1.47500000000000	32
1.52500000000000	37
1.57500000000000	24
1.62500000000000	29
1.67500000000000	37
1.72500000000000	46
1.77500000000000	53
1.82500000000000	38
1.87500000000000	44
1.92500000000000	43
1.97500000000000	285
}{\recCountTestDue}

\begin{axis}[%
  width=6.5cm,height=4cm,scale only axis,
  %xlabel=step,
  % yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
  xmin=-2,xmax=2,ymin=-1,
  legend columns=1, 
  legend cell align={left},
  legend style={
        fill=none,
  	legend pos=south west,
  	draw=none,
        font=\tiny,
  	%cells={anchor=east}
  }
]
\addplot[ycomb,mark=none,blue] table[x=step,y=variation] 
{\recCountTestDue};
% \addlegendentry{exact};

%\draw[dashed,help lines] (axis cs:3.5,0.01) -- (axis cs:3.5,.12) ;
%\draw[dashed,help lines] (axis cs:8.5,0.01) -- (axis cs:8.5,.12) ;
%\draw[stealth-stealth,help lines] (axis cs:0.5,0.02) -- node[pos=0.5,below,black]{\tiny $m=50$} (axis cs:3.5,.02) ;
%\draw[stealth-stealth,help lines] (axis cs:3.5,0.02) -- node[pos=0.5,below,black]{\tiny $m=71$} (axis cs:8.5,.02) ;
%\draw[stealth-stealth,help lines] (axis cs:8.5,0.02) -- node[pos=0.5,below,black]{\tiny $m=100$} (axis cs:20.5,.02) ;

\end{axis}
\end{tikzpicture}
%\end{document} 

==> grafici1d/recCountTest3.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}
\pgfplotstableread{%
step variation
0.0498665500569808	174
0.149599650170943	183
0.249332750284904	53
0.349065850398866	167
0.448798950512828	179
0.548532050626789	186
0.648265150740751	181
0.747998250854713	180
0.847731350968674	181
0.947464451082636	190
1.04719755119660	169
1.14693065131056	188
1.24666375142452	178
1.34639685153848	179
1.44612995165244	167
1.54586305176641	43
1.64559615188037	169
1.74532925199433	180
1.84506235210829	195
1.94479545222225	177
2.04452855233621	180
2.14426165245018	197
2.24399475256414	177
2.34372785267810	200
2.44346095279206	173
2.54319405290602	181
2.64292715301998	171
2.74266025313395	178
2.84239335324791	52
2.94212645336187	180
3.04185955347583	173
3.14159265358979	182
3.24132575370376	170
3.34105885381772	175
3.44079195393168	175
3.54052505404564	293
3.64025815415960	178
3.73999125427356	176
3.83972435438753	178
3.93945745450149	169
4.03919055461545	182
4.13892365472941	184
4.23865675484337	174
4.33838985495733	165
4.43812295507130	183
4.53785605518526	171
4.63758915529922	177
4.73732225541318	308
4.83705535552714	165
4.93678845564110	166
5.03652155575507	188
5.13625465586903	176
5.23598775598299	183
5.33572085609695	180
5.43545395621091	169
5.53518705632487	171
5.63492015643884	193
5.73465325655280	170
5.83438635666676	189
5.93411945678072	290
6.03385255689468	185
6.13358565700864	175
}{\recCountTestTre}

\begin{axis}[%
  width=6.5cm,height=4cm,scale only axis,
  %xlabel=step,
  % yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
  xmin=0,xmax=6.28318530717959,
  legend columns=1, 
  legend cell align={left},
  legend style={
        fill=none,
  	legend pos=south west,
  	draw=none,
        font=\tiny,
  	%cells={anchor=east}
  }
]
\addplot[ycomb,mark=none,blue] table[x=step,y=variation] {\recCountTestTre};
% \addlegendentry{exact};

%\draw[dashed,help lines] (axis cs:3.5,0.01) -- (axis cs:3.5,.12) ;
%\draw[dashed,help lines] (axis cs:8.5,0.01) -- (axis cs:8.5,.12) ;
%\draw[stealth-stealth,help lines] (axis cs:0.5,0.02) -- node[pos=0.5,below,black]{\tiny $m=50$} (axis cs:3.5,.02) ;
%\draw[stealth-stealth,help lines] (axis cs:3.5,0.02) -- node[pos=0.5,below,black]{\tiny $m=71$} (axis cs:8.5,.02) ;
%\draw[stealth-stealth,help lines] (axis cs:8.5,0.02) -- node[pos=0.5,below,black]{\tiny $m=100$} (axis cs:20.5,.02) ;

\end{axis}
\end{tikzpicture}
%\end{document} 

==> grafici1d/test4radKinkCWENO.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %xlabel=step,
%  yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
%  xmin=-2,xmax=2,ymin=-1,
  legend columns=1, 
  legend cell align={left},
  legend style={
        fill=none,
  	legend pos=north east,
  	draw=none,
        font=\tiny,
    enlarge x limits=0,
  	%cells={anchor=east}
  }
]
%\addplot[color=red,scatter] table[y=zz,x=rr]{datiRadialiWENO321.txt};
%\addlegendentry{$\WENO$};
\addplot[color=black,thick] table[col sep=comma]{grafici1d/exa81kink.txt};
\addlegendentry{exact};
\addplot[color=red,only marks,mark size=2pt,mark=x] table[col sep=comma]{grafici1d/cweno81kink.txt};
\addlegendentry{$\CWENO$};
\addplot[color=blue,only marks,mark size=0.5pt,mark=o] table[col sep=comma]{grafici1d/weno81kink.txt};
\addlegendentry{$\WENO$};

\end{axis}
\end{tikzpicture}
%\end{document} 

==> grafici1d/test4radKinkCWENO161.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %xlabel=step,
%  yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
%  xmin=-2,xmax=2,ymin=-1,
  legend columns=1, 
  legend cell align={left},
  legend style={
        fill=none,
  	legend pos=north east,
  	draw=none,
        font=\tiny,
    enlarge x limits=0,
  	%cells={anchor=east}
  }
]
%\addplot[color=red,scatter] table[y=zz,x=rr]{datiRadialiWENO321.txt};
%\addlegendentry{$\WENO$};
\addplot[color=black,thick] table[col sep=comma]{grafici1d/exa81kink.txt};
\addlegendentry{exact};
\addplot[color=red,only marks,mark size=2pt,mark=x] table[col sep=comma]{grafici1d/cweno161kink.txt};
\addlegendentry{$\CWENO$};
\addplot[color=blue,only marks,mark size=0.5pt,mark=o] table[col sep=comma]{grafici1d/weno161kink.txt};
\addlegendentry{$\WENO$};

\end{axis}
\end{tikzpicture}
%\end{document} 

==> grafici1d/test4radKinkCWENOZ.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %xlabel=step,
%  yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
%  xmin=-2,xmax=2,ymin=-1,
  legend columns=1, 
  legend cell align={left},
  legend style={
        fill=none,
  	legend pos=north east,
  	draw=none,
        font=\tiny,
    enlarge x limits=0,
  	%cells={anchor=east}
  }
]
%\addplot[color=red,scatter] table[y=zz,x=rr]{datiRadialiWENO321.txt};
%\addlegendentry{$\WENO$};
\addplot[color=black,thick] table[col sep=comma]{grafici1d/exa81kink.txt};
\addlegendentry{exact};
\addplot[color=red,only marks,mark size=2pt,mark=x] table[col sep=comma]{grafici1d/cwenoz81kink.txt};
\addlegendentry{$\CWENO$};
\addplot[color=blue,only marks,mark size=0.5pt,mark=o] table[col sep=comma]{grafici1d/weno81kink.txt};
\addlegendentry{$\CWENOZ$};

\end{axis}
\end{tikzpicture}
%\end{document} 

==> grafici1d/test4radKinkCWENOZ161.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %xlabel=step,
%  yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
%  xmin=-2,xmax=2,ymin=-1,
  legend columns=1, 
  legend cell align={left},
  legend style={
        fill=none,
  	legend pos=north east,
  	draw=none,
        font=\tiny,
    enlarge x limits=0,
  	%cells={anchor=east}
  }
]
%\addplot[color=red,scatter] table[y=zz,x=rr]{datiRadialiWENO321.txt};
%\addlegendentry{$\WENO$};
\addplot[color=black,thick] table[col sep=comma]{grafici1d/exa81kink.txt};
\addlegendentry{exact};
\addplot[color=red,only marks,mark size=2pt,mark=x] table[col sep=comma]{grafici1d/cwenoz161kink.txt};
\addlegendentry{$\CWENO$};
\addplot[color=blue,only marks,mark size=0.5pt,mark=o] table[col sep=comma]{grafici1d/weno161kink.txt};
\addlegendentry{$\CWENOZ$};

\end{axis}
\end{tikzpicture}
%\end{document} 

==> grafici1d/test4radMidCWENO.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %xlabel=step,
%  yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
%  xmin=-2,xmax=2,ymin=-1,
  legend columns=1, 
  legend cell align={left},
  legend style={
        fill=none,
  	legend pos=north east,
  	draw=none,
        font=\tiny,
    enlarge x limits=0,
  	%cells={anchor=east}
  }
]
%\addplot[color=red,scatter] table[y=zz,x=rr]{datiRadialiWENO321.txt};
%\addlegendentry{$\WENO$};
\addplot[color=black,thick] table[col sep=comma]{grafici1d/exa81mid.txt};
\addlegendentry{exact};
\addplot[color=red,only marks,mark size=2pt,mark=x] table[col sep=comma]{grafici1d/cweno81mid.txt};
\addlegendentry{$\CWENO$};
\addplot[color=blue,only marks,mark size=0.5pt,mark=o] table[col sep=comma]{grafici1d/weno81mid.txt};
\addlegendentry{$\WENO$};

\end{axis}
\end{tikzpicture}
%\end{document} 

==> grafici1d/test4radMidCWENO161.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %xlabel=step,
%  yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
%  xmin=-2,xmax=2,ymin=-1,
  legend columns=1, 
  legend cell align={left},
  legend style={
        fill=none,
  	legend pos=north east,
  	draw=none,
        font=\tiny,
    enlarge x limits=0,
  	%cells={anchor=east}
  }
]
%\addplot[color=red,scatter] table[y=zz,x=rr]{datiRadialiWENO321.txt};
%\addlegendentry{$\WENO$};
\addplot[color=black,thick] table[col sep=comma]{grafici1d/exa81mid.txt};
\addlegendentry{exact};
\addplot[color=red,only marks,mark size=2pt,mark=x] table[col sep=comma]{grafici1d/cweno161mid.txt};
\addlegendentry{$\CWENO$};
\addplot[color=blue,only marks,mark size=0.5pt,mark=o] table[col sep=comma]{grafici1d/weno161mid.txt};
\addlegendentry{$\WENO$};

\end{axis}
\end{tikzpicture}
%\end{document} 

==> grafici1d/test4radMidCWENOZ.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %xlabel=step,
%  yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
%  xmin=-2,xmax=2,ymin=-1,
  legend columns=1, 
  legend cell align={left},
  legend style={
        fill=none,
  	legend pos=north east,
  	draw=none,
        font=\tiny,
    enlarge x limits=0,
  	%cells={anchor=east}
  }
]
%\addplot[color=red,scatter] table[y=zz,x=rr]{datiRadialiWENO321.txt};
%\addlegendentry{$\WENO$};
\addplot[color=black,thick] table[col sep=comma]{grafici1d/exa81mid.txt};
\addlegendentry{exact};
\addplot[color=red,only marks,mark size=2pt,mark=x] table[col sep=comma]{grafici1d/cwenoz81mid.txt};
\addlegendentry{$\CWENOZ$};
\addplot[color=blue,only marks,mark size=0.5pt,mark=o] table[col sep=comma]{grafici1d/weno81mid.txt};
\addlegendentry{$\WENO$};

\end{axis}
\end{tikzpicture}
%\end{document} 

==> grafici1d/test4radMidCWENOZ161.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %xlabel=step,
%  yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
%  xmin=-2,xmax=2,ymin=-1,
  legend columns=1, 
  legend cell align={left},
  legend style={
        fill=none,
  	legend pos=north east,
  	draw=none,
        font=\tiny,
    enlarge x limits=0,
  	%cells={anchor=east}
  }
]
%\addplot[color=red,scatter] table[y=zz,x=rr]{datiRadialiWENO321.txt};
%\addlegendentry{$\WENO$};
\addplot[color=black,thick] table[col sep=comma]{grafici1d/exa81mid.txt};
\addlegendentry{exact};
\addplot[color=red,only marks,mark size=2pt,mark=x] table[col sep=comma]{grafici1d/cwenoz161mid.txt};
\addlegendentry{$\CWENOZ$};
\addplot[color=blue,only marks,mark size=0.5pt,mark=o] table[col sep=comma]{grafici1d/weno161mid.txt};
\addlegendentry{$\WENO$};

\end{axis}
\end{tikzpicture}
%\end{document} 

==> grafici1d/test4radTailCWENO.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %xlabel=step,
%  yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
%  xmin=-2,xmax=2,ymin=-1,
  legend columns=1, 
  legend cell align={left},
  legend style={
        fill=none,
  	legend pos=north east,
  	draw=none,
        font=\tiny,
    enlarge x limits=0,
  	%cells={anchor=east}
  }
]
%\addplot[color=red,scatter] table[y=zz,x=rr]{datiRadialiWENO321.txt};
%\addlegendentry{$\WENO$};
\addplot[color=black,thick] table[col sep=comma]{grafici1d/exa81tail.txt};
\addlegendentry{exact};
\addplot[color=red,only marks,mark size=2pt,mark=x] table[col sep=comma]{grafici1d/cweno81tail.txt};
\addlegendentry{$\CWENO$};
\addplot[color=blue,only marks,mark size=0.5pt,mark=o] table[col sep=comma]{grafici1d/weno81tail.txt};
\addlegendentry{$\WENO$};

\end{axis}
\end{tikzpicture}
%\end{document} 

==> grafici1d/test4radTailCWENO161.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %xlabel=step,
%  yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
%  xmin=-2,xmax=2,ymin=-1,
  legend columns=1, 
  legend cell align={left},
  legend style={
        fill=none,
  	legend pos=north east,
  	draw=none,
        font=\tiny,
    enlarge x limits=0,
  	%cells={anchor=east}
  }
]
%\addplot[color=red,scatter] table[y=zz,x=rr]{datiRadialiWENO321.txt};
%\addlegendentry{$\WENO$};
\addplot[color=black,thick] table[col sep=comma]{grafici1d/exa81tail.txt};
\addlegendentry{exact};
\addplot[color=red,only marks,mark size=2pt,mark=x] table[col sep=comma]{grafici1d/cweno161tail.txt};
\addlegendentry{$\CWENO$};
\addplot[color=blue,only marks,mark size=0.5pt,mark=o] table[col sep=comma]{grafici1d/weno161tail.txt};
\addlegendentry{$\WENO$};

\end{axis}
\end{tikzpicture}
%\end{document} 

==> grafici1d/test4radTailCWENOZ.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %xlabel=step,
%  yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
%  xmin=-2,xmax=2,ymin=-1,
  legend columns=1, 
  legend cell align={left},
  legend style={
        fill=none,
  	legend pos=north east,
  	draw=none,
        font=\tiny,
    enlarge x limits=0,
  	%cells={anchor=east}
  }
]
%\addplot[color=red,scatter] table[y=zz,x=rr]{datiRadialiWENO321.txt};
%\addlegendentry{$\WENO$};
\addplot[color=black,thick] table[col sep=comma]{grafici1d/exa81tail.txt};
\addlegendentry{exact};
\addplot[color=red,only marks,mark size=2pt,mark=x] table[col sep=comma]{grafici1d/cwenoz81tail.txt};
\addlegendentry{$\CWENOZ$};
\addplot[color=blue,only marks,mark size=0.5pt,mark=o] table[col sep=comma]{grafici1d/weno81tail.txt};
\addlegendentry{$\WENO$};

\end{axis}
\end{tikzpicture}
%\end{document} 

==> grafici1d/test4radTailCWENOZ161.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %xlabel=step,
%  yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
%  xmin=-2,xmax=2,ymin=-1,
  legend columns=1, 
  legend cell align={left},
  legend style={
        fill=none,
  	legend pos=north east,
  	draw=none,
        font=\tiny,
    enlarge x limits=0,
  	%cells={anchor=east}
  }
]
%\addplot[color=red,scatter] table[y=zz,x=rr]{datiRadialiWENO321.txt};
%\addlegendentry{$\WENO$};
\addplot[color=black,thick] table[col sep=comma]{grafici1d/exa81tail.txt};
\addlegendentry{exact};
\addplot[color=red,only marks,mark size=2pt,mark=x] table[col sep=comma]{grafici1d/cwenoz161tail.txt};
\addlegendentry{$\CWENOZ$};
\addplot[color=blue,only marks,mark size=0.5pt,mark=o] table[col sep=comma]{grafici1d/weno161tail.txt};
\addlegendentry{$\WENO$};

\end{axis}
\end{tikzpicture}
%\end{document} 
